Efficient Pre-Training with Token Superposition

Pre-training of Large Language Models is often prohibitively expensive and inefficient at scale, requiring complex and invasive modifications in order to achieve high data throughput. In this work, we present Token-Superposition Training (TST), a simple drop-in method that significantly improves the data throughput per FLOPs during pre-training without modifying the parallelism, optimizer, tokenizer, data, or model architecture. TST is done in two phases: (i) A highly efficient superposition phase where we combine many contiguous tokens into one bag and train using a multi-hot cross-entropy (MCE) objective, and (ii) a recovery phase where we revert back to standard training. We extensively evaluate TST on the scale of 270M and 600M parameters and validate on 3B and a 10B A1B mixture of experts model, demonstrating that it is highly robust in different settings. Ultimately, TST consistently outperforms baseline loss and downstream evaluations, and under equal-loss settings, TST yields up to a 2.5x reduction in total pre-training time at the 10B A1B scale.

==> figures/isodata.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.829304in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.997680in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.997680in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997680in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845526in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.121835in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121835in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969681in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.245990in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.245990in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245990in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093836in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.370145in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.370145in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370145in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217991in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.494301in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342147in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985940in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{0.985940in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985940in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.098355in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.098355in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098355in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.210771in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.210771in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210771in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323187in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.323187in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323187in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.435602in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.435602in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435602in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548018in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.548018in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548018in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660433in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.660433in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660433in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.772849in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.772849in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772849in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.885264in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885264in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.110095in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110095in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.222511in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.222511in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222511in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.334926in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.334926in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334926in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.447342in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.447342in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447342in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.559757in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.559757in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559757in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672173in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.672173in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672173in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784588in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.784588in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784588in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.897004in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.897004in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897004in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.009419in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.009419in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009419in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.234250in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.234250in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234250in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.346666in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.346666in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346666in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.459081in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.459081in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459081in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.571497in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.571497in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571497in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.683913in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.683913in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683913in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.796328in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.796328in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796328in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.908744in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.908744in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908744in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021159in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.021159in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021159in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.133575in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.133575in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133575in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.358406in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.358406in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358406in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.470821in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470821in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.583237in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.583237in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583237in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.695652in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.695652in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695652in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.808068in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.808068in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808068in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.920483in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920483in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.032899in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.032899in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032899in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.145314in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.145314in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145314in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.257730in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.257730in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257730in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.482561in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.482561in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482561in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.594976in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594976in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.707392in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.707392in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707392in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.819807in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.819807in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819807in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.932223in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.932223in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932223in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.044639in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.044639in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044639in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.157054in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.157054in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157054in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.269470in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.269470in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269470in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.381885in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.381885in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381885in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683913in,y=0.429420in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.038874in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.311519in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.311519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.311519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.228185in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.493944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.493944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.410611in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.669967in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.669967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.669967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.586634in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.840022in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.840022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.840022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.756689in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.613263in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.613263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.613263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=2.529930in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.283076in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.283076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.283076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.199742in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.873892in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.873892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.873892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.790559in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.402395in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.402395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.402395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.319062in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.880485in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.880485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.880485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.797151in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.316946in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.316946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.316946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.233613in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.718452in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.718452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.718452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.635118in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.090188in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.090188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.090188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.006854in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.436266in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.436266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.352932in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.004500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.004500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.163756in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.163756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.163756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.318111in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.318111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.318111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.467858in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.467858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.467858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.754573in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.754573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.754573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.892010in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.892010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.892010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.025781in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.025781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.025781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.156078in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.156078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.156078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.406937in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.406937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.406937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.527814in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.527814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.527814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.645846in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.645846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.645846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.761165in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.761165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.761165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.984141in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.984141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.984141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.092020in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.092020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.092020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.197626in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.197626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.197626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.301056in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.301056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.301056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.501728in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.501728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.501728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.599132in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.599132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.599132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.694680in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.694680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.694680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.788443in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.788443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.788443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.970868in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.970868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.970868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.059652in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.059652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.059652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.146891in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.146891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.146891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.232639in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.232639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.232639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.399859in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.399859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.399859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.481424in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.481424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.481424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.561684in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.561684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.561684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.640680in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.640680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.640680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.795035in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.795035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.795035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.870468in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.870468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.870468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.944782in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.944782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.944782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.018012in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.018012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.018012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.161340in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.161340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.161340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.231497in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.231497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.231497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.300686in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.300686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.300686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.368934in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.368934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.368934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.502706in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.502706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.502706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.568277in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.568277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.568277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.633002in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.633002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.633002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.696903in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.696903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.696903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.941104in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890594in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{0.891623in}{6.607411in}}%
\pgfpathlineto{\pgfqpoint{0.892410in}{6.535817in}}%
\pgfpathlineto{\pgfqpoint{0.893647in}{6.327997in}}%
\pgfpathlineto{\pgfqpoint{0.894434in}{6.305521in}}%
\pgfpathlineto{\pgfqpoint{0.894996in}{6.241868in}}%
\pgfpathlineto{\pgfqpoint{0.895445in}{6.200663in}}%
\pgfpathlineto{\pgfqpoint{0.895895in}{6.121597in}}%
\pgfpathlineto{\pgfqpoint{0.897469in}{6.063190in}}%
\pgfpathlineto{\pgfqpoint{0.897694in}{6.043981in}}%
\pgfpathlineto{\pgfqpoint{0.898593in}{6.024526in}}%
\pgfpathlineto{\pgfqpoint{0.899605in}{5.898296in}}%
\pgfpathlineto{\pgfqpoint{0.900054in}{5.871442in}}%
\pgfpathlineto{\pgfqpoint{0.900729in}{5.820950in}}%
\pgfpathlineto{\pgfqpoint{0.901403in}{5.784959in}}%
\pgfpathlineto{\pgfqpoint{0.901741in}{5.761070in}}%
\pgfpathlineto{\pgfqpoint{0.902303in}{5.737577in}}%
\pgfpathlineto{\pgfqpoint{0.902752in}{5.702957in}}%
\pgfpathlineto{\pgfqpoint{0.903539in}{5.691264in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{5.542550in}}%
\pgfpathlineto{\pgfqpoint{0.907474in}{5.532633in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{5.399706in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{5.390999in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{5.341308in}}%
\pgfpathlineto{\pgfqpoint{0.912645in}{5.325718in}}%
\pgfpathlineto{\pgfqpoint{0.913657in}{5.294846in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{5.287332in}}%
\pgfpathlineto{\pgfqpoint{0.915006in}{5.255817in}}%
\pgfpathlineto{\pgfqpoint{0.916130in}{5.225045in}}%
\pgfpathlineto{\pgfqpoint{0.917704in}{5.194118in}}%
\pgfpathlineto{\pgfqpoint{0.918266in}{5.171437in}}%
\pgfpathlineto{\pgfqpoint{0.919278in}{5.147815in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{5.127467in}}%
\pgfpathlineto{\pgfqpoint{0.920177in}{5.120862in}}%
\pgfpathlineto{\pgfqpoint{0.921301in}{5.113748in}}%
\pgfpathlineto{\pgfqpoint{0.921976in}{5.075789in}}%
\pgfpathlineto{\pgfqpoint{0.923212in}{5.061876in}}%
\pgfpathlineto{\pgfqpoint{0.923887in}{5.038774in}}%
\pgfpathlineto{\pgfqpoint{0.924673in}{5.024404in}}%
\pgfpathlineto{\pgfqpoint{0.925910in}{4.966145in}}%
\pgfpathlineto{\pgfqpoint{0.927034in}{4.939477in}}%
\pgfpathlineto{\pgfqpoint{0.927934in}{4.919330in}}%
\pgfpathlineto{\pgfqpoint{0.928496in}{4.912788in}}%
\pgfpathlineto{\pgfqpoint{0.930182in}{4.844246in}}%
\pgfpathlineto{\pgfqpoint{0.931306in}{4.823106in}}%
\pgfpathlineto{\pgfqpoint{0.932093in}{4.795706in}}%
\pgfpathlineto{\pgfqpoint{0.932767in}{4.790742in}}%
\pgfpathlineto{\pgfqpoint{0.933667in}{4.762915in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{4.717355in}}%
\pgfpathlineto{\pgfqpoint{0.936590in}{4.712646in}}%
\pgfpathlineto{\pgfqpoint{0.937489in}{4.695507in}}%
\pgfpathlineto{\pgfqpoint{0.939288in}{4.648537in}}%
\pgfpathlineto{\pgfqpoint{0.940974in}{4.592534in}}%
\pgfpathlineto{\pgfqpoint{0.941423in}{4.584546in}}%
\pgfpathlineto{\pgfqpoint{0.942210in}{4.563406in}}%
\pgfpathlineto{\pgfqpoint{0.942885in}{4.552242in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{4.533962in}}%
\pgfpathlineto{\pgfqpoint{0.944571in}{4.516156in}}%
\pgfpathlineto{\pgfqpoint{0.945133in}{4.499442in}}%
\pgfpathlineto{\pgfqpoint{0.945920in}{4.496195in}}%
\pgfpathlineto{\pgfqpoint{0.947044in}{4.470691in}}%
\pgfpathlineto{\pgfqpoint{0.948056in}{4.467199in}}%
\pgfpathlineto{\pgfqpoint{0.948730in}{4.456712in}}%
\pgfpathlineto{\pgfqpoint{0.951428in}{4.424048in}}%
\pgfpathlineto{\pgfqpoint{0.951990in}{4.409951in}}%
\pgfpathlineto{\pgfqpoint{0.954801in}{4.374914in}}%
\pgfpathlineto{\pgfqpoint{0.955813in}{4.349239in}}%
\pgfpathlineto{\pgfqpoint{0.956150in}{4.340832in}}%
\pgfpathlineto{\pgfqpoint{0.957274in}{4.331646in}}%
\pgfpathlineto{\pgfqpoint{0.957499in}{4.323482in}}%
\pgfpathlineto{\pgfqpoint{0.958173in}{4.315309in}}%
\pgfpathlineto{\pgfqpoint{0.959073in}{4.292031in}}%
\pgfpathlineto{\pgfqpoint{0.959522in}{4.276394in}}%
\pgfpathlineto{\pgfqpoint{0.960084in}{4.272122in}}%
\pgfpathlineto{\pgfqpoint{0.960646in}{4.258319in}}%
\pgfpathlineto{\pgfqpoint{0.960871in}{4.254597in}}%
\pgfpathlineto{\pgfqpoint{0.961546in}{4.250433in}}%
\pgfpathlineto{\pgfqpoint{0.962558in}{4.225671in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{4.209193in}}%
\pgfpathlineto{\pgfqpoint{0.965031in}{4.193733in}}%
\pgfpathlineto{\pgfqpoint{0.966042in}{4.185002in}}%
\pgfpathlineto{\pgfqpoint{0.967841in}{4.166699in}}%
\pgfpathlineto{\pgfqpoint{0.968516in}{4.150373in}}%
\pgfpathlineto{\pgfqpoint{0.969302in}{4.142108in}}%
\pgfpathlineto{\pgfqpoint{0.971888in}{4.103586in}}%
\pgfpathlineto{\pgfqpoint{0.974698in}{4.053189in}}%
\pgfpathlineto{\pgfqpoint{0.978408in}{3.985836in}}%
\pgfpathlineto{\pgfqpoint{0.979083in}{3.980791in}}%
\pgfpathlineto{\pgfqpoint{0.979757in}{3.970454in}}%
\pgfpathlineto{\pgfqpoint{0.980207in}{3.960010in}}%
\pgfpathlineto{\pgfqpoint{0.981106in}{3.939241in}}%
\pgfpathlineto{\pgfqpoint{0.981893in}{3.926927in}}%
\pgfpathlineto{\pgfqpoint{0.983916in}{3.903823in}}%
\pgfpathlineto{\pgfqpoint{0.984928in}{3.891449in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{3.859572in}}%
\pgfpathlineto{\pgfqpoint{0.990437in}{3.781190in}}%
\pgfpathlineto{\pgfqpoint{0.992348in}{3.748461in}}%
\pgfpathlineto{\pgfqpoint{0.993809in}{3.718203in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{3.702102in}}%
\pgfpathlineto{\pgfqpoint{0.995720in}{3.695802in}}%
\pgfpathlineto{\pgfqpoint{0.997744in}{3.666538in}}%
\pgfpathlineto{\pgfqpoint{0.998980in}{3.650954in}}%
\pgfpathlineto{\pgfqpoint{0.999655in}{3.639742in}}%
\pgfpathlineto{\pgfqpoint{1.000779in}{3.618538in}}%
\pgfpathlineto{\pgfqpoint{1.001903in}{3.591608in}}%
\pgfpathlineto{\pgfqpoint{1.003477in}{3.564400in}}%
\pgfpathlineto{\pgfqpoint{1.004039in}{3.555640in}}%
\pgfpathlineto{\pgfqpoint{1.004601in}{3.549056in}}%
\pgfpathlineto{\pgfqpoint{1.004938in}{3.538613in}}%
\pgfpathlineto{\pgfqpoint{1.005500in}{3.535172in}}%
\pgfpathlineto{\pgfqpoint{1.006062in}{3.528882in}}%
\pgfpathlineto{\pgfqpoint{1.006737in}{3.519359in}}%
\pgfpathlineto{\pgfqpoint{1.007973in}{3.506375in}}%
\pgfpathlineto{\pgfqpoint{1.008648in}{3.502574in}}%
\pgfpathlineto{\pgfqpoint{1.009997in}{3.486987in}}%
\pgfpathlineto{\pgfqpoint{1.010559in}{3.480945in}}%
\pgfpathlineto{\pgfqpoint{1.011458in}{3.464382in}}%
\pgfpathlineto{\pgfqpoint{1.011908in}{3.458729in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.433009in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{3.428096in}}%
\pgfpathlineto{\pgfqpoint{1.014494in}{3.419091in}}%
\pgfpathlineto{\pgfqpoint{1.015280in}{3.409374in}}%
\pgfpathlineto{\pgfqpoint{1.018428in}{3.367601in}}%
\pgfpathlineto{\pgfqpoint{1.019665in}{3.346284in}}%
\pgfpathlineto{\pgfqpoint{1.022700in}{3.315654in}}%
\pgfpathlineto{\pgfqpoint{1.023599in}{3.303668in}}%
\pgfpathlineto{\pgfqpoint{1.024386in}{3.301549in}}%
\pgfpathlineto{\pgfqpoint{1.025398in}{3.290126in}}%
\pgfpathlineto{\pgfqpoint{1.025847in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.026634in}{3.276856in}}%
\pgfpathlineto{\pgfqpoint{1.027421in}{3.266240in}}%
\pgfpathlineto{\pgfqpoint{1.028096in}{3.255849in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{3.253443in}}%
\pgfpathlineto{\pgfqpoint{1.028658in}{3.250823in}}%
\pgfpathlineto{\pgfqpoint{1.029332in}{3.247929in}}%
\pgfpathlineto{\pgfqpoint{1.029557in}{3.243144in}}%
\pgfpathlineto{\pgfqpoint{1.030119in}{3.241686in}}%
\pgfpathlineto{\pgfqpoint{1.030906in}{3.231335in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{3.229230in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{3.217947in}}%
\pgfpathlineto{\pgfqpoint{1.033941in}{3.206152in}}%
\pgfpathlineto{\pgfqpoint{1.035066in}{3.196771in}}%
\pgfpathlineto{\pgfqpoint{1.035740in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{1.036415in}{3.184321in}}%
\pgfpathlineto{\pgfqpoint{1.036977in}{3.178739in}}%
\pgfpathlineto{\pgfqpoint{1.037651in}{3.176034in}}%
\pgfpathlineto{\pgfqpoint{1.038438in}{3.167748in}}%
\pgfpathlineto{\pgfqpoint{1.039450in}{3.158563in}}%
\pgfpathlineto{\pgfqpoint{1.040124in}{3.152805in}}%
\pgfpathlineto{\pgfqpoint{1.041698in}{3.135051in}}%
\pgfpathlineto{\pgfqpoint{1.043609in}{3.117598in}}%
\pgfpathlineto{\pgfqpoint{1.044171in}{3.113536in}}%
\pgfpathlineto{\pgfqpoint{1.044396in}{3.111482in}}%
\pgfpathlineto{\pgfqpoint{1.045295in}{3.107717in}}%
\pgfpathlineto{\pgfqpoint{1.045857in}{3.103486in}}%
\pgfpathlineto{\pgfqpoint{1.046532in}{3.096787in}}%
\pgfpathlineto{\pgfqpoint{1.047431in}{3.087632in}}%
\pgfpathlineto{\pgfqpoint{1.048668in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{1.049904in}{3.055542in}}%
\pgfpathlineto{\pgfqpoint{1.050466in}{3.052157in}}%
\pgfpathlineto{\pgfqpoint{1.053951in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{3.025418in}}%
\pgfpathlineto{\pgfqpoint{1.055300in}{3.022554in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.056762in}{3.009637in}}%
\pgfpathlineto{\pgfqpoint{1.057998in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{1.058336in}{2.993610in}}%
\pgfpathlineto{\pgfqpoint{1.059235in}{2.983503in}}%
\pgfpathlineto{\pgfqpoint{1.060134in}{2.976541in}}%
\pgfpathlineto{\pgfqpoint{1.060696in}{2.975318in}}%
\pgfpathlineto{\pgfqpoint{1.062495in}{2.964301in}}%
\pgfpathlineto{\pgfqpoint{1.063057in}{2.962569in}}%
\pgfpathlineto{\pgfqpoint{1.063507in}{2.960203in}}%
\pgfpathlineto{\pgfqpoint{1.065867in}{2.946533in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{2.945388in}}%
\pgfpathlineto{\pgfqpoint{1.066879in}{2.938198in}}%
\pgfpathlineto{\pgfqpoint{1.067441in}{2.934661in}}%
\pgfpathlineto{\pgfqpoint{1.068228in}{2.926900in}}%
\pgfpathlineto{\pgfqpoint{1.069465in}{2.920975in}}%
\pgfpathlineto{\pgfqpoint{1.070476in}{2.919317in}}%
\pgfpathlineto{\pgfqpoint{1.074074in}{2.895145in}}%
\pgfpathlineto{\pgfqpoint{1.074748in}{2.890188in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{2.865180in}}%
\pgfpathlineto{\pgfqpoint{1.078346in}{2.863494in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{2.852177in}}%
\pgfpathlineto{\pgfqpoint{1.080931in}{2.851750in}}%
\pgfpathlineto{\pgfqpoint{1.082392in}{2.855653in}}%
\pgfpathlineto{\pgfqpoint{1.082730in}{2.856843in}}%
\pgfpathlineto{\pgfqpoint{1.083067in}{2.866646in}}%
\pgfpathlineto{\pgfqpoint{1.083854in}{2.897661in}}%
\pgfpathlineto{\pgfqpoint{1.084416in}{2.911233in}}%
\pgfpathlineto{\pgfqpoint{1.085428in}{2.942596in}}%
\pgfpathlineto{\pgfqpoint{1.085990in}{2.946094in}}%
\pgfpathlineto{\pgfqpoint{1.086552in}{2.954112in}}%
\pgfpathlineto{\pgfqpoint{1.088126in}{2.960836in}}%
\pgfpathlineto{\pgfqpoint{1.088238in}{2.960631in}}%
\pgfpathlineto{\pgfqpoint{1.088463in}{2.960842in}}%
\pgfpathlineto{\pgfqpoint{1.088800in}{2.960087in}}%
\pgfpathlineto{\pgfqpoint{1.090037in}{2.959627in}}%
\pgfpathlineto{\pgfqpoint{1.091048in}{2.953663in}}%
\pgfpathlineto{\pgfqpoint{1.092285in}{2.951851in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{2.933726in}}%
\pgfpathlineto{\pgfqpoint{1.095208in}{2.927597in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{2.912679in}}%
\pgfpathlineto{\pgfqpoint{1.096669in}{2.876570in}}%
\pgfpathlineto{\pgfqpoint{1.097906in}{2.853218in}}%
\pgfpathlineto{\pgfqpoint{1.098468in}{2.840555in}}%
\pgfpathlineto{\pgfqpoint{1.099817in}{2.790584in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{2.781612in}}%
\pgfpathlineto{\pgfqpoint{1.101278in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{1.101728in}{2.772460in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{2.768425in}}%
\pgfpathlineto{\pgfqpoint{1.103864in}{2.761603in}}%
\pgfpathlineto{\pgfqpoint{1.104089in}{2.759515in}}%
\pgfpathlineto{\pgfqpoint{1.105662in}{2.755342in}}%
\pgfpathlineto{\pgfqpoint{1.106225in}{2.750257in}}%
\pgfpathlineto{\pgfqpoint{1.108923in}{2.734506in}}%
\pgfpathlineto{\pgfqpoint{1.109372in}{2.731859in}}%
\pgfpathlineto{\pgfqpoint{1.110047in}{2.725703in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{2.723504in}}%
\pgfpathlineto{\pgfqpoint{1.110946in}{2.722336in}}%
\pgfpathlineto{\pgfqpoint{1.111508in}{2.718352in}}%
\pgfpathlineto{\pgfqpoint{1.112520in}{2.710835in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{2.707469in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{2.698062in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{2.695390in}}%
\pgfpathlineto{\pgfqpoint{1.115667in}{2.692827in}}%
\pgfpathlineto{\pgfqpoint{1.116454in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{1.117466in}{2.682400in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{2.680120in}}%
\pgfpathlineto{\pgfqpoint{1.118590in}{2.679649in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{2.666819in}}%
\pgfpathlineto{\pgfqpoint{1.121401in}{2.662663in}}%
\pgfpathlineto{\pgfqpoint{1.121850in}{2.661695in}}%
\pgfpathlineto{\pgfqpoint{1.122525in}{2.656605in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{2.656457in}}%
\pgfpathlineto{\pgfqpoint{1.123312in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{1.123649in}{2.651790in}}%
\pgfpathlineto{\pgfqpoint{1.124661in}{2.650372in}}%
\pgfpathlineto{\pgfqpoint{1.124773in}{2.649056in}}%
\pgfpathlineto{\pgfqpoint{1.125335in}{2.648011in}}%
\pgfpathlineto{\pgfqpoint{1.126459in}{2.643889in}}%
\pgfpathlineto{\pgfqpoint{1.126909in}{2.641059in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{2.640015in}}%
\pgfpathlineto{\pgfqpoint{1.128483in}{2.630888in}}%
\pgfpathlineto{\pgfqpoint{1.129495in}{2.624019in}}%
\pgfpathlineto{\pgfqpoint{1.130057in}{2.619587in}}%
\pgfpathlineto{\pgfqpoint{1.131743in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{1.131855in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{1.134328in}{2.605490in}}%
\pgfpathlineto{\pgfqpoint{1.135453in}{2.597653in}}%
\pgfpathlineto{\pgfqpoint{1.136127in}{2.596864in}}%
\pgfpathlineto{\pgfqpoint{1.137813in}{2.587762in}}%
\pgfpathlineto{\pgfqpoint{1.139387in}{2.582271in}}%
\pgfpathlineto{\pgfqpoint{1.139949in}{2.580906in}}%
\pgfpathlineto{\pgfqpoint{1.142198in}{2.569610in}}%
\pgfpathlineto{\pgfqpoint{1.142422in}{2.569312in}}%
\pgfpathlineto{\pgfqpoint{1.142984in}{2.566471in}}%
\pgfpathlineto{\pgfqpoint{1.143547in}{2.561912in}}%
\pgfpathlineto{\pgfqpoint{1.143996in}{2.561417in}}%
\pgfpathlineto{\pgfqpoint{1.144783in}{2.557205in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{2.552650in}}%
\pgfpathlineto{\pgfqpoint{1.147256in}{2.547655in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{2.546886in}}%
\pgfpathlineto{\pgfqpoint{1.148942in}{2.544969in}}%
\pgfpathlineto{\pgfqpoint{1.149505in}{2.541492in}}%
\pgfpathlineto{\pgfqpoint{1.149954in}{2.540257in}}%
\pgfpathlineto{\pgfqpoint{1.151865in}{2.531169in}}%
\pgfpathlineto{\pgfqpoint{1.152652in}{2.525408in}}%
\pgfpathlineto{\pgfqpoint{1.153327in}{2.523813in}}%
\pgfpathlineto{\pgfqpoint{1.154001in}{2.521782in}}%
\pgfpathlineto{\pgfqpoint{1.154676in}{2.521256in}}%
\pgfpathlineto{\pgfqpoint{1.155350in}{2.516586in}}%
\pgfpathlineto{\pgfqpoint{1.157261in}{2.508853in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{2.507552in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{2.503055in}}%
\pgfpathlineto{\pgfqpoint{1.159060in}{2.501815in}}%
\pgfpathlineto{\pgfqpoint{1.160296in}{2.494944in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{2.495043in}}%
\pgfpathlineto{\pgfqpoint{1.161083in}{2.492199in}}%
\pgfpathlineto{\pgfqpoint{1.162095in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{2.485860in}}%
\pgfpathlineto{\pgfqpoint{1.162994in}{2.483616in}}%
\pgfpathlineto{\pgfqpoint{1.164568in}{2.477314in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.477538in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{2.475810in}}%
\pgfpathlineto{\pgfqpoint{1.165917in}{2.475969in}}%
\pgfpathlineto{\pgfqpoint{1.166367in}{2.474895in}}%
\pgfpathlineto{\pgfqpoint{1.166704in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{1.167716in}{2.472426in}}%
\pgfpathlineto{\pgfqpoint{1.167828in}{2.471783in}}%
\pgfpathlineto{\pgfqpoint{1.168390in}{2.471067in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{2.469522in}}%
\pgfpathlineto{\pgfqpoint{1.169627in}{2.465890in}}%
\pgfpathlineto{\pgfqpoint{1.170639in}{2.465744in}}%
\pgfpathlineto{\pgfqpoint{1.171201in}{2.465267in}}%
\pgfpathlineto{\pgfqpoint{1.171650in}{2.461772in}}%
\pgfpathlineto{\pgfqpoint{1.172325in}{2.461625in}}%
\pgfpathlineto{\pgfqpoint{1.173224in}{2.459714in}}%
\pgfpathlineto{\pgfqpoint{1.173561in}{2.460007in}}%
\pgfpathlineto{\pgfqpoint{1.174011in}{2.459510in}}%
\pgfpathlineto{\pgfqpoint{1.175135in}{2.455918in}}%
\pgfpathlineto{\pgfqpoint{1.177496in}{2.449148in}}%
\pgfpathlineto{\pgfqpoint{1.180082in}{2.436146in}}%
\pgfpathlineto{\pgfqpoint{1.180868in}{2.434246in}}%
\pgfpathlineto{\pgfqpoint{1.182105in}{2.428172in}}%
\pgfpathlineto{\pgfqpoint{1.183117in}{2.425516in}}%
\pgfpathlineto{\pgfqpoint{1.184803in}{2.424181in}}%
\pgfpathlineto{\pgfqpoint{1.185478in}{2.419541in}}%
\pgfpathlineto{\pgfqpoint{1.186826in}{2.415956in}}%
\pgfpathlineto{\pgfqpoint{1.187501in}{2.414533in}}%
\pgfpathlineto{\pgfqpoint{1.187726in}{2.413316in}}%
\pgfpathlineto{\pgfqpoint{1.187838in}{2.413456in}}%
\pgfpathlineto{\pgfqpoint{1.188288in}{2.411752in}}%
\pgfpathlineto{\pgfqpoint{1.189412in}{2.407756in}}%
\pgfpathlineto{\pgfqpoint{1.189637in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{1.190199in}{2.406761in}}%
\pgfpathlineto{\pgfqpoint{1.190649in}{2.405335in}}%
\pgfpathlineto{\pgfqpoint{1.191660in}{2.404201in}}%
\pgfpathlineto{\pgfqpoint{1.192785in}{2.399032in}}%
\pgfpathlineto{\pgfqpoint{1.193234in}{2.395421in}}%
\pgfpathlineto{\pgfqpoint{1.193459in}{2.395040in}}%
\pgfpathlineto{\pgfqpoint{1.194134in}{2.395687in}}%
\pgfpathlineto{\pgfqpoint{1.194808in}{2.393532in}}%
\pgfpathlineto{\pgfqpoint{1.194920in}{2.394011in}}%
\pgfpathlineto{\pgfqpoint{1.195820in}{2.391595in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{2.391170in}}%
\pgfpathlineto{\pgfqpoint{1.196494in}{2.389415in}}%
\pgfpathlineto{\pgfqpoint{1.197169in}{2.388405in}}%
\pgfpathlineto{\pgfqpoint{1.197394in}{2.387416in}}%
\pgfpathlineto{\pgfqpoint{1.197731in}{2.388278in}}%
\pgfpathlineto{\pgfqpoint{1.198293in}{2.384400in}}%
\pgfpathlineto{\pgfqpoint{1.198855in}{2.383148in}}%
\pgfpathlineto{\pgfqpoint{1.199305in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{1.200204in}{2.378017in}}%
\pgfpathlineto{\pgfqpoint{1.201553in}{2.376383in}}%
\pgfpathlineto{\pgfqpoint{1.202115in}{2.374156in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{2.370136in}}%
\pgfpathlineto{\pgfqpoint{1.205150in}{2.369314in}}%
\pgfpathlineto{\pgfqpoint{1.205712in}{2.366801in}}%
\pgfpathlineto{\pgfqpoint{1.206387in}{2.363364in}}%
\pgfpathlineto{\pgfqpoint{1.207399in}{2.361144in}}%
\pgfpathlineto{\pgfqpoint{1.207961in}{2.358939in}}%
\pgfpathlineto{\pgfqpoint{1.208185in}{2.358571in}}%
\pgfpathlineto{\pgfqpoint{1.208410in}{2.357012in}}%
\pgfpathlineto{\pgfqpoint{1.209085in}{2.355099in}}%
\pgfpathlineto{\pgfqpoint{1.209647in}{2.353981in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{2.353741in}}%
\pgfpathlineto{\pgfqpoint{1.210209in}{2.350783in}}%
\pgfpathlineto{\pgfqpoint{1.212008in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{2.346739in}}%
\pgfpathlineto{\pgfqpoint{1.212907in}{2.346371in}}%
\pgfpathlineto{\pgfqpoint{1.213132in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{1.213694in}{2.344873in}}%
\pgfpathlineto{\pgfqpoint{1.214256in}{2.343625in}}%
\pgfpathlineto{\pgfqpoint{1.214818in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{2.341488in}}%
\pgfpathlineto{\pgfqpoint{1.217404in}{2.337576in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{2.332778in}}%
\pgfpathlineto{\pgfqpoint{1.218640in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{1.218753in}{2.332932in}}%
\pgfpathlineto{\pgfqpoint{1.219202in}{2.331990in}}%
\pgfpathlineto{\pgfqpoint{1.220101in}{2.330690in}}%
\pgfpathlineto{\pgfqpoint{1.220326in}{2.331224in}}%
\pgfpathlineto{\pgfqpoint{1.220439in}{2.330562in}}%
\pgfpathlineto{\pgfqpoint{1.220551in}{2.329651in}}%
\pgfpathlineto{\pgfqpoint{1.221450in}{2.329089in}}%
\pgfpathlineto{\pgfqpoint{1.221788in}{2.329424in}}%
\pgfpathlineto{\pgfqpoint{1.222462in}{2.326408in}}%
\pgfpathlineto{\pgfqpoint{1.222575in}{2.326365in}}%
\pgfpathlineto{\pgfqpoint{1.224148in}{2.323328in}}%
\pgfpathlineto{\pgfqpoint{1.224486in}{2.322615in}}%
\pgfpathlineto{\pgfqpoint{1.224935in}{2.320965in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{2.319879in}}%
\pgfpathlineto{\pgfqpoint{1.226846in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{1.227296in}{2.314912in}}%
\pgfpathlineto{\pgfqpoint{1.227746in}{2.313977in}}%
\pgfpathlineto{\pgfqpoint{1.228083in}{2.312153in}}%
\pgfpathlineto{\pgfqpoint{1.228195in}{2.312199in}}%
\pgfpathlineto{\pgfqpoint{1.228308in}{2.312068in}}%
\pgfpathlineto{\pgfqpoint{1.228533in}{2.312781in}}%
\pgfpathlineto{\pgfqpoint{1.228757in}{2.312474in}}%
\pgfpathlineto{\pgfqpoint{1.229769in}{2.307787in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{2.307635in}}%
\pgfpathlineto{\pgfqpoint{1.230444in}{2.306738in}}%
\pgfpathlineto{\pgfqpoint{1.231793in}{2.304644in}}%
\pgfpathlineto{\pgfqpoint{1.232467in}{2.303400in}}%
\pgfpathlineto{\pgfqpoint{1.233254in}{2.303627in}}%
\pgfpathlineto{\pgfqpoint{1.233704in}{2.301525in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{2.301648in}}%
\pgfpathlineto{\pgfqpoint{1.234153in}{2.301729in}}%
\pgfpathlineto{\pgfqpoint{1.235165in}{2.295935in}}%
\pgfpathlineto{\pgfqpoint{1.235390in}{2.296129in}}%
\pgfpathlineto{\pgfqpoint{1.235840in}{2.294071in}}%
\pgfpathlineto{\pgfqpoint{1.236177in}{2.291776in}}%
\pgfpathlineto{\pgfqpoint{1.236289in}{2.290890in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{2.290250in}}%
\pgfpathlineto{\pgfqpoint{1.236964in}{2.289148in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{2.288189in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{2.285334in}}%
\pgfpathlineto{\pgfqpoint{1.239662in}{2.285162in}}%
\pgfpathlineto{\pgfqpoint{1.240561in}{2.283390in}}%
\pgfpathlineto{\pgfqpoint{1.240786in}{2.283664in}}%
\pgfpathlineto{\pgfqpoint{1.241685in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{1.242135in}{2.281474in}}%
\pgfpathlineto{\pgfqpoint{1.242472in}{2.281342in}}%
\pgfpathlineto{\pgfqpoint{1.243034in}{2.279989in}}%
\pgfpathlineto{\pgfqpoint{1.243484in}{2.280220in}}%
\pgfpathlineto{\pgfqpoint{1.245395in}{2.274630in}}%
\pgfpathlineto{\pgfqpoint{1.245507in}{2.275385in}}%
\pgfpathlineto{\pgfqpoint{1.245732in}{2.275017in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{2.274168in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.274611in}}%
\pgfpathlineto{\pgfqpoint{1.246519in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{2.274157in}}%
\pgfpathlineto{\pgfqpoint{1.247081in}{2.274519in}}%
\pgfpathlineto{\pgfqpoint{1.247194in}{2.274258in}}%
\pgfpathlineto{\pgfqpoint{1.247868in}{2.274219in}}%
\pgfpathlineto{\pgfqpoint{1.248880in}{2.272504in}}%
\pgfpathlineto{\pgfqpoint{1.248992in}{2.271514in}}%
\pgfpathlineto{\pgfqpoint{1.249217in}{2.271814in}}%
\pgfpathlineto{\pgfqpoint{1.249330in}{2.272011in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{2.267843in}}%
\pgfpathlineto{\pgfqpoint{1.255175in}{2.257261in}}%
\pgfpathlineto{\pgfqpoint{1.255625in}{2.257263in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{2.257662in}}%
\pgfpathlineto{\pgfqpoint{1.255962in}{2.257103in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.255573in}}%
\pgfpathlineto{\pgfqpoint{1.257761in}{2.255273in}}%
\pgfpathlineto{\pgfqpoint{1.258548in}{2.250791in}}%
\pgfpathlineto{\pgfqpoint{1.259222in}{2.247766in}}%
\pgfpathlineto{\pgfqpoint{1.259335in}{2.248007in}}%
\pgfpathlineto{\pgfqpoint{1.259897in}{2.248302in}}%
\pgfpathlineto{\pgfqpoint{1.260459in}{2.247446in}}%
\pgfpathlineto{\pgfqpoint{1.261133in}{2.245310in}}%
\pgfpathlineto{\pgfqpoint{1.261358in}{2.244320in}}%
\pgfpathlineto{\pgfqpoint{1.261470in}{2.244402in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{2.244513in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{2.244140in}}%
\pgfpathlineto{\pgfqpoint{1.262819in}{2.242927in}}%
\pgfpathlineto{\pgfqpoint{1.263944in}{2.241927in}}%
\pgfpathlineto{\pgfqpoint{1.264506in}{2.240086in}}%
\pgfpathlineto{\pgfqpoint{1.264843in}{2.240528in}}%
\pgfpathlineto{\pgfqpoint{1.265517in}{2.240075in}}%
\pgfpathlineto{\pgfqpoint{1.265967in}{2.239028in}}%
\pgfpathlineto{\pgfqpoint{1.266417in}{2.238816in}}%
\pgfpathlineto{\pgfqpoint{1.266529in}{2.239297in}}%
\pgfpathlineto{\pgfqpoint{1.266642in}{2.238875in}}%
\pgfpathlineto{\pgfqpoint{1.267204in}{2.237859in}}%
\pgfpathlineto{\pgfqpoint{1.270014in}{2.234534in}}%
\pgfpathlineto{\pgfqpoint{1.270351in}{2.236026in}}%
\pgfpathlineto{\pgfqpoint{1.270464in}{2.235497in}}%
\pgfpathlineto{\pgfqpoint{1.270913in}{2.233681in}}%
\pgfpathlineto{\pgfqpoint{1.271138in}{2.233088in}}%
\pgfpathlineto{\pgfqpoint{1.271588in}{2.231135in}}%
\pgfpathlineto{\pgfqpoint{1.272375in}{2.230445in}}%
\pgfpathlineto{\pgfqpoint{1.272487in}{2.230792in}}%
\pgfpathlineto{\pgfqpoint{1.273611in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.274286in}{2.227759in}}%
\pgfpathlineto{\pgfqpoint{1.274735in}{2.225998in}}%
\pgfpathlineto{\pgfqpoint{1.275522in}{2.224091in}}%
\pgfpathlineto{\pgfqpoint{1.275635in}{2.224282in}}%
\pgfpathlineto{\pgfqpoint{1.275972in}{2.223182in}}%
\pgfpathlineto{\pgfqpoint{1.276647in}{2.222445in}}%
\pgfpathlineto{\pgfqpoint{1.276871in}{2.222840in}}%
\pgfpathlineto{\pgfqpoint{1.276984in}{2.222427in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{2.220205in}}%
\pgfpathlineto{\pgfqpoint{1.277433in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{1.277771in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{1.278333in}{2.218802in}}%
\pgfpathlineto{\pgfqpoint{1.278782in}{2.217078in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{2.216430in}}%
\pgfpathlineto{\pgfqpoint{1.279007in}{2.216570in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{2.214872in}}%
\pgfpathlineto{\pgfqpoint{1.280581in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{1.281705in}{2.211613in}}%
\pgfpathlineto{\pgfqpoint{1.282155in}{2.211141in}}%
\pgfpathlineto{\pgfqpoint{1.282492in}{2.209453in}}%
\pgfpathlineto{\pgfqpoint{1.283167in}{2.209200in}}%
\pgfpathlineto{\pgfqpoint{1.283616in}{2.208105in}}%
\pgfpathlineto{\pgfqpoint{1.284178in}{2.207530in}}%
\pgfpathlineto{\pgfqpoint{1.284965in}{2.204055in}}%
\pgfpathlineto{\pgfqpoint{1.285190in}{2.203774in}}%
\pgfpathlineto{\pgfqpoint{1.285527in}{2.202593in}}%
\pgfpathlineto{\pgfqpoint{1.285977in}{2.202592in}}%
\pgfpathlineto{\pgfqpoint{1.288450in}{2.198727in}}%
\pgfpathlineto{\pgfqpoint{1.289349in}{2.198758in}}%
\pgfpathlineto{\pgfqpoint{1.289574in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{2.195788in}}%
\pgfpathlineto{\pgfqpoint{1.292610in}{2.194715in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{2.192669in}}%
\pgfpathlineto{\pgfqpoint{1.293284in}{2.192905in}}%
\pgfpathlineto{\pgfqpoint{1.294633in}{2.188994in}}%
\pgfpathlineto{\pgfqpoint{1.294858in}{2.188802in}}%
\pgfpathlineto{\pgfqpoint{1.295307in}{2.187454in}}%
\pgfpathlineto{\pgfqpoint{1.295645in}{2.188431in}}%
\pgfpathlineto{\pgfqpoint{1.295757in}{2.187966in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{2.184050in}}%
\pgfpathlineto{\pgfqpoint{1.298230in}{2.180053in}}%
\pgfpathlineto{\pgfqpoint{1.299467in}{2.179124in}}%
\pgfpathlineto{\pgfqpoint{1.299917in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{1.300254in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{1.300928in}{2.175030in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{2.175454in}}%
\pgfpathlineto{\pgfqpoint{1.302165in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{2.173908in}}%
\pgfpathlineto{\pgfqpoint{1.303626in}{2.173839in}}%
\pgfpathlineto{\pgfqpoint{1.303851in}{2.172697in}}%
\pgfpathlineto{\pgfqpoint{1.304188in}{2.172840in}}%
\pgfpathlineto{\pgfqpoint{1.304638in}{2.172394in}}%
\pgfpathlineto{\pgfqpoint{1.306437in}{2.169756in}}%
\pgfpathlineto{\pgfqpoint{1.306549in}{2.169938in}}%
\pgfpathlineto{\pgfqpoint{1.308797in}{2.165995in}}%
\pgfpathlineto{\pgfqpoint{1.308910in}{2.166609in}}%
\pgfpathlineto{\pgfqpoint{1.309472in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{2.166683in}}%
\pgfpathlineto{\pgfqpoint{1.309809in}{2.165950in}}%
\pgfpathlineto{\pgfqpoint{1.310034in}{2.166155in}}%
\pgfpathlineto{\pgfqpoint{1.310484in}{2.165473in}}%
\pgfpathlineto{\pgfqpoint{1.310708in}{2.165603in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{2.163071in}}%
\pgfpathlineto{\pgfqpoint{1.312057in}{2.164436in}}%
\pgfpathlineto{\pgfqpoint{1.313294in}{2.161193in}}%
\pgfpathlineto{\pgfqpoint{1.313744in}{2.161890in}}%
\pgfpathlineto{\pgfqpoint{1.314081in}{2.161644in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{2.159035in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{2.158602in}}%
\pgfpathlineto{\pgfqpoint{1.315992in}{2.158995in}}%
\pgfpathlineto{\pgfqpoint{1.316779in}{2.158563in}}%
\pgfpathlineto{\pgfqpoint{1.316891in}{2.158579in}}%
\pgfpathlineto{\pgfqpoint{1.317341in}{2.157540in}}%
\pgfpathlineto{\pgfqpoint{1.319027in}{2.153919in}}%
\pgfpathlineto{\pgfqpoint{1.319140in}{2.153974in}}%
\pgfpathlineto{\pgfqpoint{1.319589in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{1.320489in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{1.321388in}{2.152186in}}%
\pgfpathlineto{\pgfqpoint{1.322175in}{2.151523in}}%
\pgfpathlineto{\pgfqpoint{1.322287in}{2.150844in}}%
\pgfpathlineto{\pgfqpoint{1.322400in}{2.150884in}}%
\pgfpathlineto{\pgfqpoint{1.323074in}{2.151388in}}%
\pgfpathlineto{\pgfqpoint{1.324086in}{2.149245in}}%
\pgfpathlineto{\pgfqpoint{1.324311in}{2.149635in}}%
\pgfpathlineto{\pgfqpoint{1.324423in}{2.149149in}}%
\pgfpathlineto{\pgfqpoint{1.325322in}{2.147999in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{2.148327in}}%
\pgfpathlineto{\pgfqpoint{1.326222in}{2.148038in}}%
\pgfpathlineto{\pgfqpoint{1.326671in}{2.146451in}}%
\pgfpathlineto{\pgfqpoint{1.327009in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{1.328245in}{2.144796in}}%
\pgfpathlineto{\pgfqpoint{1.331505in}{2.143127in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.143555in}}%
\pgfpathlineto{\pgfqpoint{1.332517in}{2.143071in}}%
\pgfpathlineto{\pgfqpoint{1.333192in}{2.141981in}}%
\pgfpathlineto{\pgfqpoint{1.334203in}{2.137472in}}%
\pgfpathlineto{\pgfqpoint{1.334316in}{2.137784in}}%
\pgfpathlineto{\pgfqpoint{1.334653in}{2.136634in}}%
\pgfpathlineto{\pgfqpoint{1.334765in}{2.136827in}}%
\pgfpathlineto{\pgfqpoint{1.334878in}{2.137616in}}%
\pgfpathlineto{\pgfqpoint{1.335103in}{2.137018in}}%
\pgfpathlineto{\pgfqpoint{1.335889in}{2.135566in}}%
\pgfpathlineto{\pgfqpoint{1.336002in}{2.135727in}}%
\pgfpathlineto{\pgfqpoint{1.336227in}{2.136457in}}%
\pgfpathlineto{\pgfqpoint{1.336789in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{1.337576in}{2.134125in}}%
\pgfpathlineto{\pgfqpoint{1.338025in}{2.134484in}}%
\pgfpathlineto{\pgfqpoint{1.338475in}{2.133966in}}%
\pgfpathlineto{\pgfqpoint{1.339262in}{2.133556in}}%
\pgfpathlineto{\pgfqpoint{1.340274in}{2.129691in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{2.129750in}}%
\pgfpathlineto{\pgfqpoint{1.341285in}{2.128804in}}%
\pgfpathlineto{\pgfqpoint{1.341960in}{2.127526in}}%
\pgfpathlineto{\pgfqpoint{1.342410in}{2.127007in}}%
\pgfpathlineto{\pgfqpoint{1.342522in}{2.125784in}}%
\pgfpathlineto{\pgfqpoint{1.343309in}{2.126040in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{2.126129in}}%
\pgfpathlineto{\pgfqpoint{1.344096in}{2.126766in}}%
\pgfpathlineto{\pgfqpoint{1.344545in}{2.126239in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.125955in}}%
\pgfpathlineto{\pgfqpoint{1.346569in}{2.121265in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.120037in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{1.349604in}{2.113441in}}%
\pgfpathlineto{\pgfqpoint{1.350616in}{2.112266in}}%
\pgfpathlineto{\pgfqpoint{1.351178in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.111854in}}%
\pgfpathlineto{\pgfqpoint{1.351628in}{2.111142in}}%
\pgfpathlineto{\pgfqpoint{1.352190in}{2.111130in}}%
\pgfpathlineto{\pgfqpoint{1.352302in}{2.110499in}}%
\pgfpathlineto{\pgfqpoint{1.354438in}{2.106132in}}%
\pgfpathlineto{\pgfqpoint{1.355000in}{2.105018in}}%
\pgfpathlineto{\pgfqpoint{1.355787in}{2.104769in}}%
\pgfpathlineto{\pgfqpoint{1.356012in}{2.104178in}}%
\pgfpathlineto{\pgfqpoint{1.356574in}{2.104706in}}%
\pgfpathlineto{\pgfqpoint{1.357586in}{2.103776in}}%
\pgfpathlineto{\pgfqpoint{1.358035in}{2.103484in}}%
\pgfpathlineto{\pgfqpoint{1.358597in}{2.103666in}}%
\pgfpathlineto{\pgfqpoint{1.358710in}{2.104560in}}%
\pgfpathlineto{\pgfqpoint{1.359047in}{2.104477in}}%
\pgfpathlineto{\pgfqpoint{1.359159in}{2.104313in}}%
\pgfpathlineto{\pgfqpoint{1.359609in}{2.102723in}}%
\pgfpathlineto{\pgfqpoint{1.360958in}{2.102129in}}%
\pgfpathlineto{\pgfqpoint{1.361295in}{2.101742in}}%
\pgfpathlineto{\pgfqpoint{1.361408in}{2.101782in}}%
\pgfpathlineto{\pgfqpoint{1.361857in}{2.101456in}}%
\pgfpathlineto{\pgfqpoint{1.362195in}{2.102164in}}%
\pgfpathlineto{\pgfqpoint{1.362644in}{2.100576in}}%
\pgfpathlineto{\pgfqpoint{1.362757in}{2.100590in}}%
\pgfpathlineto{\pgfqpoint{1.362982in}{2.100021in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{2.100389in}}%
\pgfpathlineto{\pgfqpoint{1.363656in}{2.100385in}}%
\pgfpathlineto{\pgfqpoint{1.363769in}{2.101019in}}%
\pgfpathlineto{\pgfqpoint{1.363993in}{2.100709in}}%
\pgfpathlineto{\pgfqpoint{1.364218in}{2.100877in}}%
\pgfpathlineto{\pgfqpoint{1.364893in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{1.366354in}{2.099671in}}%
\pgfpathlineto{\pgfqpoint{1.366916in}{2.097968in}}%
\pgfpathlineto{\pgfqpoint{1.367478in}{2.097360in}}%
\pgfpathlineto{\pgfqpoint{1.368940in}{2.095342in}}%
\pgfpathlineto{\pgfqpoint{1.369277in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{1.369502in}{2.094838in}}%
\pgfpathlineto{\pgfqpoint{1.369727in}{2.094278in}}%
\pgfpathlineto{\pgfqpoint{1.370064in}{2.092755in}}%
\pgfpathlineto{\pgfqpoint{1.370513in}{2.091767in}}%
\pgfpathlineto{\pgfqpoint{1.370738in}{2.092259in}}%
\pgfpathlineto{\pgfqpoint{1.371076in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{1.371188in}{2.091485in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{2.091899in}}%
\pgfpathlineto{\pgfqpoint{1.371975in}{2.091662in}}%
\pgfpathlineto{\pgfqpoint{1.373211in}{2.089866in}}%
\pgfpathlineto{\pgfqpoint{1.373661in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{1.373998in}{2.089059in}}%
\pgfpathlineto{\pgfqpoint{1.375685in}{2.089099in}}%
\pgfpathlineto{\pgfqpoint{1.376022in}{2.088484in}}%
\pgfpathlineto{\pgfqpoint{1.376584in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{2.085199in}}%
\pgfpathlineto{\pgfqpoint{1.377483in}{2.085795in}}%
\pgfpathlineto{\pgfqpoint{1.378045in}{2.085222in}}%
\pgfpathlineto{\pgfqpoint{1.378158in}{2.085764in}}%
\pgfpathlineto{\pgfqpoint{1.378945in}{2.083560in}}%
\pgfpathlineto{\pgfqpoint{1.379169in}{2.083620in}}%
\pgfpathlineto{\pgfqpoint{1.379844in}{2.082871in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{2.080891in}}%
\pgfpathlineto{\pgfqpoint{1.380968in}{2.081143in}}%
\pgfpathlineto{\pgfqpoint{1.381867in}{2.080318in}}%
\pgfpathlineto{\pgfqpoint{1.382092in}{2.079978in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{2.080692in}}%
\pgfpathlineto{\pgfqpoint{1.384341in}{2.076696in}}%
\pgfpathlineto{\pgfqpoint{1.385240in}{2.074048in}}%
\pgfpathlineto{\pgfqpoint{1.385577in}{2.074376in}}%
\pgfpathlineto{\pgfqpoint{1.386701in}{2.072407in}}%
\pgfpathlineto{\pgfqpoint{1.387039in}{2.073253in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{2.072158in}}%
\pgfpathlineto{\pgfqpoint{1.387488in}{2.072563in}}%
\pgfpathlineto{\pgfqpoint{1.388050in}{2.071206in}}%
\pgfpathlineto{\pgfqpoint{1.388163in}{2.071272in}}%
\pgfpathlineto{\pgfqpoint{1.388275in}{2.072210in}}%
\pgfpathlineto{\pgfqpoint{1.388500in}{2.071118in}}%
\pgfpathlineto{\pgfqpoint{1.389287in}{2.070808in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{2.071445in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{2.071172in}}%
\pgfpathlineto{\pgfqpoint{1.390186in}{2.071417in}}%
\pgfpathlineto{\pgfqpoint{1.390299in}{2.071252in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{2.070636in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{1.391310in}{2.070013in}}%
\pgfpathlineto{\pgfqpoint{1.391423in}{2.070454in}}%
\pgfpathlineto{\pgfqpoint{1.391535in}{2.069952in}}%
\pgfpathlineto{\pgfqpoint{1.392097in}{2.067133in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{2.066546in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{2.066052in}}%
\pgfpathlineto{\pgfqpoint{1.393671in}{2.065341in}}%
\pgfpathlineto{\pgfqpoint{1.393783in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{1.393896in}{2.065262in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.065324in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.065881in}}%
\pgfpathlineto{\pgfqpoint{1.394346in}{2.065308in}}%
\pgfpathlineto{\pgfqpoint{1.394795in}{2.065316in}}%
\pgfpathlineto{\pgfqpoint{1.397044in}{2.060522in}}%
\pgfpathlineto{\pgfqpoint{1.397381in}{2.060962in}}%
\pgfpathlineto{\pgfqpoint{1.397493in}{2.060624in}}%
\pgfpathlineto{\pgfqpoint{1.397718in}{2.059605in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{2.059336in}}%
\pgfpathlineto{\pgfqpoint{1.398280in}{2.058428in}}%
\pgfpathlineto{\pgfqpoint{1.398730in}{2.058866in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{2.057603in}}%
\pgfpathlineto{\pgfqpoint{1.399517in}{2.057506in}}%
\pgfpathlineto{\pgfqpoint{1.399854in}{2.057048in}}%
\pgfpathlineto{\pgfqpoint{1.399966in}{2.057189in}}%
\pgfpathlineto{\pgfqpoint{1.400753in}{2.056412in}}%
\pgfpathlineto{\pgfqpoint{1.400866in}{2.055678in}}%
\pgfpathlineto{\pgfqpoint{1.401653in}{2.054465in}}%
\pgfpathlineto{\pgfqpoint{1.401877in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{1.402889in}{2.054061in}}%
\pgfpathlineto{\pgfqpoint{1.403002in}{2.054593in}}%
\pgfpathlineto{\pgfqpoint{1.403226in}{2.054144in}}%
\pgfpathlineto{\pgfqpoint{1.404126in}{2.054760in}}%
\pgfpathlineto{\pgfqpoint{1.404351in}{2.053787in}}%
\pgfpathlineto{\pgfqpoint{1.405587in}{2.054521in}}%
\pgfpathlineto{\pgfqpoint{1.406037in}{2.052522in}}%
\pgfpathlineto{\pgfqpoint{1.406149in}{2.052559in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{2.052089in}}%
\pgfpathlineto{\pgfqpoint{1.407723in}{2.052309in}}%
\pgfpathlineto{\pgfqpoint{1.408060in}{2.051739in}}%
\pgfpathlineto{\pgfqpoint{1.408622in}{2.051764in}}%
\pgfpathlineto{\pgfqpoint{1.409072in}{2.052360in}}%
\pgfpathlineto{\pgfqpoint{1.409184in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{1.410084in}{2.051681in}}%
\pgfpathlineto{\pgfqpoint{1.410421in}{2.050743in}}%
\pgfpathlineto{\pgfqpoint{1.410533in}{2.050897in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{2.050863in}}%
\pgfpathlineto{\pgfqpoint{1.410983in}{2.051446in}}%
\pgfpathlineto{\pgfqpoint{1.411095in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{1.411433in}{2.051170in}}%
\pgfpathlineto{\pgfqpoint{1.411658in}{2.050546in}}%
\pgfpathlineto{\pgfqpoint{1.412782in}{2.049040in}}%
\pgfpathlineto{\pgfqpoint{1.413007in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{1.414468in}{2.046680in}}%
\pgfpathlineto{\pgfqpoint{1.415367in}{2.045460in}}%
\pgfpathlineto{\pgfqpoint{1.415817in}{2.042650in}}%
\pgfpathlineto{\pgfqpoint{1.415929in}{2.042752in}}%
\pgfpathlineto{\pgfqpoint{1.416042in}{2.043011in}}%
\pgfpathlineto{\pgfqpoint{1.416829in}{2.041236in}}%
\pgfpathlineto{\pgfqpoint{1.417616in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{2.040651in}}%
\pgfpathlineto{\pgfqpoint{1.418402in}{2.039940in}}%
\pgfpathlineto{\pgfqpoint{1.419077in}{2.039599in}}%
\pgfpathlineto{\pgfqpoint{1.419189in}{2.039827in}}%
\pgfpathlineto{\pgfqpoint{1.420089in}{2.039793in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{2.039236in}}%
\pgfpathlineto{\pgfqpoint{1.421213in}{2.038870in}}%
\pgfpathlineto{\pgfqpoint{1.422112in}{2.037516in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{2.037807in}}%
\pgfpathlineto{\pgfqpoint{1.423798in}{2.036669in}}%
\pgfpathlineto{\pgfqpoint{1.424136in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{1.426047in}{2.032132in}}%
\pgfpathlineto{\pgfqpoint{1.426609in}{2.028836in}}%
\pgfpathlineto{\pgfqpoint{1.426721in}{2.028945in}}%
\pgfpathlineto{\pgfqpoint{1.426946in}{2.028680in}}%
\pgfpathlineto{\pgfqpoint{1.427621in}{2.029213in}}%
\pgfpathlineto{\pgfqpoint{1.427958in}{2.028564in}}%
\pgfpathlineto{\pgfqpoint{1.429307in}{2.027549in}}%
\pgfpathlineto{\pgfqpoint{1.429419in}{2.028311in}}%
\pgfpathlineto{\pgfqpoint{1.429532in}{2.027895in}}%
\pgfpathlineto{\pgfqpoint{1.430319in}{2.027336in}}%
\pgfpathlineto{\pgfqpoint{1.430656in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{1.431218in}{2.027396in}}%
\pgfpathlineto{\pgfqpoint{1.431555in}{2.027562in}}%
\pgfpathlineto{\pgfqpoint{1.431668in}{2.027231in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{2.026224in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{2.023565in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{2.023044in}}%
\pgfpathlineto{\pgfqpoint{1.434703in}{2.023062in}}%
\pgfpathlineto{\pgfqpoint{1.434928in}{2.021854in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{2.021893in}}%
\pgfpathlineto{\pgfqpoint{1.435714in}{2.022786in}}%
\pgfpathlineto{\pgfqpoint{1.435827in}{2.022500in}}%
\pgfpathlineto{\pgfqpoint{1.436277in}{2.022526in}}%
\pgfpathlineto{\pgfqpoint{1.436839in}{2.020794in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{2.020152in}}%
\pgfpathlineto{\pgfqpoint{1.437963in}{2.021699in}}%
\pgfpathlineto{\pgfqpoint{1.438188in}{2.021750in}}%
\pgfpathlineto{\pgfqpoint{1.438412in}{2.022248in}}%
\pgfpathlineto{\pgfqpoint{1.438525in}{2.021809in}}%
\pgfpathlineto{\pgfqpoint{1.439649in}{2.022253in}}%
\pgfpathlineto{\pgfqpoint{1.439761in}{2.021503in}}%
\pgfpathlineto{\pgfqpoint{1.439986in}{2.021673in}}%
\pgfpathlineto{\pgfqpoint{1.440324in}{2.021942in}}%
\pgfpathlineto{\pgfqpoint{1.440773in}{2.020487in}}%
\pgfpathlineto{\pgfqpoint{1.441223in}{2.020690in}}%
\pgfpathlineto{\pgfqpoint{1.441560in}{2.021242in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{2.020269in}}%
\pgfpathlineto{\pgfqpoint{1.442010in}{2.020736in}}%
\pgfpathlineto{\pgfqpoint{1.442347in}{2.021289in}}%
\pgfpathlineto{\pgfqpoint{1.443359in}{2.018929in}}%
\pgfpathlineto{\pgfqpoint{1.443584in}{2.019003in}}%
\pgfpathlineto{\pgfqpoint{1.443808in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{1.444370in}{2.019308in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{2.018696in}}%
\pgfpathlineto{\pgfqpoint{1.444820in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{1.445495in}{2.019156in}}%
\pgfpathlineto{\pgfqpoint{1.447968in}{2.015325in}}%
\pgfpathlineto{\pgfqpoint{1.448080in}{2.015688in}}%
\pgfpathlineto{\pgfqpoint{1.448193in}{2.015255in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{2.015203in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{2.012755in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{2.013496in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{1.450778in}{2.012627in}}%
\pgfpathlineto{\pgfqpoint{1.450891in}{2.012817in}}%
\pgfpathlineto{\pgfqpoint{1.451115in}{2.013169in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{2.011690in}}%
\pgfpathlineto{\pgfqpoint{1.452127in}{2.013289in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{2.011637in}}%
\pgfpathlineto{\pgfqpoint{1.453926in}{2.008746in}}%
\pgfpathlineto{\pgfqpoint{1.454263in}{2.008532in}}%
\pgfpathlineto{\pgfqpoint{1.454375in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{1.454713in}{2.008852in}}%
\pgfpathlineto{\pgfqpoint{1.455162in}{2.008445in}}%
\pgfpathlineto{\pgfqpoint{1.455275in}{2.007775in}}%
\pgfpathlineto{\pgfqpoint{1.456174in}{2.007009in}}%
\pgfpathlineto{\pgfqpoint{1.456287in}{2.006175in}}%
\pgfpathlineto{\pgfqpoint{1.456399in}{2.006265in}}%
\pgfpathlineto{\pgfqpoint{1.457186in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{1.457635in}{2.005902in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{2.004913in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{2.005155in}}%
\pgfpathlineto{\pgfqpoint{1.458310in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{2.004293in}}%
\pgfpathlineto{\pgfqpoint{1.458760in}{2.004467in}}%
\pgfpathlineto{\pgfqpoint{1.458984in}{2.004035in}}%
\pgfpathlineto{\pgfqpoint{1.459097in}{2.004285in}}%
\pgfpathlineto{\pgfqpoint{1.459209in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{1.459434in}{2.005193in}}%
\pgfpathlineto{\pgfqpoint{1.459659in}{2.003839in}}%
\pgfpathlineto{\pgfqpoint{1.459771in}{2.004062in}}%
\pgfpathlineto{\pgfqpoint{1.459996in}{2.004034in}}%
\pgfpathlineto{\pgfqpoint{1.460333in}{2.002462in}}%
\pgfpathlineto{\pgfqpoint{1.460783in}{2.001807in}}%
\pgfpathlineto{\pgfqpoint{1.461233in}{2.000448in}}%
\pgfpathlineto{\pgfqpoint{1.461345in}{2.001025in}}%
\pgfpathlineto{\pgfqpoint{1.461570in}{2.000352in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{2.000047in}}%
\pgfpathlineto{\pgfqpoint{1.463031in}{1.998177in}}%
\pgfpathlineto{\pgfqpoint{1.463818in}{1.997442in}}%
\pgfpathlineto{\pgfqpoint{1.464493in}{1.993742in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.993956in}}%
\pgfpathlineto{\pgfqpoint{1.465055in}{1.992794in}}%
\pgfpathlineto{\pgfqpoint{1.465280in}{1.992882in}}%
\pgfpathlineto{\pgfqpoint{1.465505in}{1.993435in}}%
\pgfpathlineto{\pgfqpoint{1.465729in}{1.993162in}}%
\pgfpathlineto{\pgfqpoint{1.465842in}{1.993091in}}%
\pgfpathlineto{\pgfqpoint{1.465954in}{1.993434in}}%
\pgfpathlineto{\pgfqpoint{1.466516in}{1.993830in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.993641in}}%
\pgfpathlineto{\pgfqpoint{1.467640in}{1.991866in}}%
\pgfpathlineto{\pgfqpoint{1.467753in}{1.992446in}}%
\pgfpathlineto{\pgfqpoint{1.467978in}{1.993089in}}%
\pgfpathlineto{\pgfqpoint{1.468090in}{1.992654in}}%
\pgfpathlineto{\pgfqpoint{1.469102in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{1.470563in}{1.988918in}}%
\pgfpathlineto{\pgfqpoint{1.471238in}{1.989586in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{1.990619in}}%
\pgfpathlineto{\pgfqpoint{1.472587in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{1.989979in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{1.473599in}{1.989152in}}%
\pgfpathlineto{\pgfqpoint{1.473711in}{1.988983in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{1.474723in}{1.988649in}}%
\pgfpathlineto{\pgfqpoint{1.475397in}{1.990060in}}%
\pgfpathlineto{\pgfqpoint{1.475734in}{1.990705in}}%
\pgfpathlineto{\pgfqpoint{1.475847in}{1.990625in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.988748in}}%
\pgfpathlineto{\pgfqpoint{1.478882in}{1.987546in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.986769in}}%
\pgfpathlineto{\pgfqpoint{1.479444in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{1.479557in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{1.479669in}{1.987209in}}%
\pgfpathlineto{\pgfqpoint{1.480231in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{1.480343in}{1.985885in}}%
\pgfpathlineto{\pgfqpoint{1.480456in}{1.985992in}}%
\pgfpathlineto{\pgfqpoint{1.480568in}{1.985800in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{1.985606in}}%
\pgfpathlineto{\pgfqpoint{1.480906in}{1.986034in}}%
\pgfpathlineto{\pgfqpoint{1.481130in}{1.985665in}}%
\pgfpathlineto{\pgfqpoint{1.481355in}{1.985922in}}%
\pgfpathlineto{\pgfqpoint{1.481468in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{1.482142in}{1.984914in}}%
\pgfpathlineto{\pgfqpoint{1.482592in}{1.984321in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.984619in}}%
\pgfpathlineto{\pgfqpoint{1.484278in}{1.983341in}}%
\pgfpathlineto{\pgfqpoint{1.485065in}{1.982933in}}%
\pgfpathlineto{\pgfqpoint{1.485402in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{1.982013in}}%
\pgfpathlineto{\pgfqpoint{1.485964in}{1.980640in}}%
\pgfpathlineto{\pgfqpoint{1.486189in}{1.980865in}}%
\pgfpathlineto{\pgfqpoint{1.486301in}{1.981962in}}%
\pgfpathlineto{\pgfqpoint{1.487088in}{1.981403in}}%
\pgfpathlineto{\pgfqpoint{1.487313in}{1.981479in}}%
\pgfpathlineto{\pgfqpoint{1.488325in}{1.977577in}}%
\pgfpathlineto{\pgfqpoint{1.488437in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{1.488550in}{1.977238in}}%
\pgfpathlineto{\pgfqpoint{1.489562in}{1.976954in}}%
\pgfpathlineto{\pgfqpoint{1.490348in}{1.976322in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{1.976871in}}%
\pgfpathlineto{\pgfqpoint{1.491360in}{1.977290in}}%
\pgfpathlineto{\pgfqpoint{1.492372in}{1.974479in}}%
\pgfpathlineto{\pgfqpoint{1.493608in}{1.972453in}}%
\pgfpathlineto{\pgfqpoint{1.494283in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.972005in}}%
\pgfpathlineto{\pgfqpoint{1.494845in}{1.972143in}}%
\pgfpathlineto{\pgfqpoint{1.495295in}{1.972831in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{1.495969in}{1.971493in}}%
\pgfpathlineto{\pgfqpoint{1.497093in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{1.497318in}{1.971277in}}%
\pgfpathlineto{\pgfqpoint{1.497431in}{1.971134in}}%
\pgfpathlineto{\pgfqpoint{1.497768in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{1.498667in}{1.970318in}}%
\pgfpathlineto{\pgfqpoint{1.499454in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{1.972269in}}%
\pgfpathlineto{\pgfqpoint{1.500241in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{1.971915in}}%
\pgfpathlineto{\pgfqpoint{1.501815in}{1.973177in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.972669in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{1.972578in}}%
\pgfpathlineto{\pgfqpoint{1.502489in}{1.971982in}}%
\pgfpathlineto{\pgfqpoint{1.502827in}{1.972684in}}%
\pgfpathlineto{\pgfqpoint{1.504850in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{1.505187in}{1.969266in}}%
\pgfpathlineto{\pgfqpoint{1.505300in}{1.968944in}}%
\pgfpathlineto{\pgfqpoint{1.506424in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{1.506761in}{1.967045in}}%
\pgfpathlineto{\pgfqpoint{1.506986in}{1.967252in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{1.509009in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{1.509234in}{1.964212in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{1.964870in}}%
\pgfpathlineto{\pgfqpoint{1.509796in}{1.964564in}}%
\pgfpathlineto{\pgfqpoint{1.510696in}{1.959795in}}%
\pgfpathlineto{\pgfqpoint{1.511145in}{1.959861in}}%
\pgfpathlineto{\pgfqpoint{1.512382in}{1.958598in}}%
\pgfpathlineto{\pgfqpoint{1.512719in}{1.958442in}}%
\pgfpathlineto{\pgfqpoint{1.512832in}{1.957794in}}%
\pgfpathlineto{\pgfqpoint{1.513056in}{1.958198in}}%
\pgfpathlineto{\pgfqpoint{1.513506in}{1.958358in}}%
\pgfpathlineto{\pgfqpoint{1.513843in}{1.957847in}}%
\pgfpathlineto{\pgfqpoint{1.514630in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{1.515305in}{1.957784in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.515754in}{1.956595in}}%
\pgfpathlineto{\pgfqpoint{1.517553in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{1.518227in}{1.954208in}}%
\pgfpathlineto{\pgfqpoint{1.519464in}{1.952288in}}%
\pgfpathlineto{\pgfqpoint{1.519689in}{1.952298in}}%
\pgfpathlineto{\pgfqpoint{1.519801in}{1.951424in}}%
\pgfpathlineto{\pgfqpoint{1.520363in}{1.951454in}}%
\pgfpathlineto{\pgfqpoint{1.520476in}{1.952478in}}%
\pgfpathlineto{\pgfqpoint{1.520813in}{1.952350in}}%
\pgfpathlineto{\pgfqpoint{1.521263in}{1.951661in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{1.951741in}}%
\pgfpathlineto{\pgfqpoint{1.521712in}{1.951636in}}%
\pgfpathlineto{\pgfqpoint{1.522949in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{1.948991in}}%
\pgfpathlineto{\pgfqpoint{1.524073in}{1.948766in}}%
\pgfpathlineto{\pgfqpoint{1.525197in}{1.949098in}}%
\pgfpathlineto{\pgfqpoint{1.525310in}{1.948484in}}%
\pgfpathlineto{\pgfqpoint{1.525422in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{1.525872in}{1.947847in}}%
\pgfpathlineto{\pgfqpoint{1.526321in}{1.947019in}}%
\pgfpathlineto{\pgfqpoint{1.526546in}{1.948085in}}%
\pgfpathlineto{\pgfqpoint{1.526659in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{1.527670in}{1.947188in}}%
\pgfpathlineto{\pgfqpoint{1.527895in}{1.947787in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{1.946533in}}%
\pgfpathlineto{\pgfqpoint{1.529244in}{1.947716in}}%
\pgfpathlineto{\pgfqpoint{1.529469in}{1.948290in}}%
\pgfpathlineto{\pgfqpoint{1.529581in}{1.947781in}}%
\pgfpathlineto{\pgfqpoint{1.530256in}{1.946284in}}%
\pgfpathlineto{\pgfqpoint{1.530368in}{1.946786in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{1.946110in}}%
\pgfpathlineto{\pgfqpoint{1.531380in}{1.945767in}}%
\pgfpathlineto{\pgfqpoint{1.531605in}{1.946234in}}%
\pgfpathlineto{\pgfqpoint{1.531830in}{1.945859in}}%
\pgfpathlineto{\pgfqpoint{1.532504in}{1.943135in}}%
\pgfpathlineto{\pgfqpoint{1.532841in}{1.943182in}}%
\pgfpathlineto{\pgfqpoint{1.532954in}{1.942596in}}%
\pgfpathlineto{\pgfqpoint{1.533179in}{1.943063in}}%
\pgfpathlineto{\pgfqpoint{1.533291in}{1.942829in}}%
\pgfpathlineto{\pgfqpoint{1.533516in}{1.944766in}}%
\pgfpathlineto{\pgfqpoint{1.534303in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{1.536439in}{1.939605in}}%
\pgfpathlineto{\pgfqpoint{1.537113in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{1.537451in}{1.940480in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{1.940408in}}%
\pgfpathlineto{\pgfqpoint{1.538462in}{1.938643in}}%
\pgfpathlineto{\pgfqpoint{1.538800in}{1.939209in}}%
\pgfpathlineto{\pgfqpoint{1.539249in}{1.937856in}}%
\pgfpathlineto{\pgfqpoint{1.539362in}{1.938756in}}%
\pgfpathlineto{\pgfqpoint{1.539699in}{1.938975in}}%
\pgfpathlineto{\pgfqpoint{1.540373in}{1.938551in}}%
\pgfpathlineto{\pgfqpoint{1.541610in}{1.939891in}}%
\pgfpathlineto{\pgfqpoint{1.541722in}{1.939512in}}%
\pgfpathlineto{\pgfqpoint{1.542060in}{1.939479in}}%
\pgfpathlineto{\pgfqpoint{1.542284in}{1.938901in}}%
\pgfpathlineto{\pgfqpoint{1.542846in}{1.939391in}}%
\pgfpathlineto{\pgfqpoint{1.543071in}{1.940293in}}%
\pgfpathlineto{\pgfqpoint{1.543184in}{1.939800in}}%
\pgfpathlineto{\pgfqpoint{1.543296in}{1.939321in}}%
\pgfpathlineto{\pgfqpoint{1.543858in}{1.939284in}}%
\pgfpathlineto{\pgfqpoint{1.544645in}{1.936964in}}%
\pgfpathlineto{\pgfqpoint{1.545095in}{1.937233in}}%
\pgfpathlineto{\pgfqpoint{1.545882in}{1.938744in}}%
\pgfpathlineto{\pgfqpoint{1.545994in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{1.546331in}{1.938841in}}%
\pgfpathlineto{\pgfqpoint{1.546444in}{1.939476in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.939416in}}%
\pgfpathlineto{\pgfqpoint{1.547343in}{1.938576in}}%
\pgfpathlineto{\pgfqpoint{1.547680in}{1.938989in}}%
\pgfpathlineto{\pgfqpoint{1.547793in}{1.938565in}}%
\pgfpathlineto{\pgfqpoint{1.548018in}{1.938117in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{1.938350in}}%
\pgfpathlineto{\pgfqpoint{1.549029in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{1.549479in}{1.937136in}}%
\pgfpathlineto{\pgfqpoint{1.550266in}{1.936054in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{1.933812in}}%
\pgfpathlineto{\pgfqpoint{1.550940in}{1.933922in}}%
\pgfpathlineto{\pgfqpoint{1.551390in}{1.933999in}}%
\pgfpathlineto{\pgfqpoint{1.552289in}{1.934018in}}%
\pgfpathlineto{\pgfqpoint{1.553076in}{1.933329in}}%
\pgfpathlineto{\pgfqpoint{1.554313in}{1.932010in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{1.931336in}}%
\pgfpathlineto{\pgfqpoint{1.556111in}{1.930520in}}%
\pgfpathlineto{\pgfqpoint{1.556674in}{1.931155in}}%
\pgfpathlineto{\pgfqpoint{1.558247in}{1.928755in}}%
\pgfpathlineto{\pgfqpoint{1.558472in}{1.929218in}}%
\pgfpathlineto{\pgfqpoint{1.559596in}{1.927155in}}%
\pgfpathlineto{\pgfqpoint{1.559821in}{1.926819in}}%
\pgfpathlineto{\pgfqpoint{1.559934in}{1.927265in}}%
\pgfpathlineto{\pgfqpoint{1.560158in}{1.927711in}}%
\pgfpathlineto{\pgfqpoint{1.560945in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{1.561170in}{1.926507in}}%
\pgfpathlineto{\pgfqpoint{1.561395in}{1.926559in}}%
\pgfpathlineto{\pgfqpoint{1.561957in}{1.926780in}}%
\pgfpathlineto{\pgfqpoint{1.562294in}{1.926255in}}%
\pgfpathlineto{\pgfqpoint{1.563531in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{1.565330in}{1.921293in}}%
\pgfpathlineto{\pgfqpoint{1.565667in}{1.921416in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.920533in}}%
\pgfpathlineto{\pgfqpoint{1.567353in}{1.920841in}}%
\pgfpathlineto{\pgfqpoint{1.569152in}{1.919613in}}%
\pgfpathlineto{\pgfqpoint{1.570276in}{1.917711in}}%
\pgfpathlineto{\pgfqpoint{1.571400in}{1.918635in}}%
\pgfpathlineto{\pgfqpoint{1.571625in}{1.917790in}}%
\pgfpathlineto{\pgfqpoint{1.571962in}{1.918321in}}%
\pgfpathlineto{\pgfqpoint{1.572861in}{1.915509in}}%
\pgfpathlineto{\pgfqpoint{1.573086in}{1.915019in}}%
\pgfpathlineto{\pgfqpoint{1.574323in}{1.915372in}}%
\pgfpathlineto{\pgfqpoint{1.574997in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{1.575222in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{1.914273in}}%
\pgfpathlineto{\pgfqpoint{1.575784in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{1.576121in}{1.914334in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.915093in}}%
\pgfpathlineto{\pgfqpoint{1.577133in}{1.914444in}}%
\pgfpathlineto{\pgfqpoint{1.577246in}{1.915236in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{1.914540in}}%
\pgfpathlineto{\pgfqpoint{1.578370in}{1.914146in}}%
\pgfpathlineto{\pgfqpoint{1.578595in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{1.580056in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{1.912136in}}%
\pgfpathlineto{\pgfqpoint{1.582642in}{1.911363in}}%
\pgfpathlineto{\pgfqpoint{1.582979in}{1.910027in}}%
\pgfpathlineto{\pgfqpoint{1.583091in}{1.910394in}}%
\pgfpathlineto{\pgfqpoint{1.583766in}{1.909556in}}%
\pgfpathlineto{\pgfqpoint{1.583991in}{1.910536in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{1.910967in}}%
\pgfpathlineto{\pgfqpoint{1.585002in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{1.585115in}{1.910770in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{1.909707in}}%
\pgfpathlineto{\pgfqpoint{1.585789in}{1.909850in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.909452in}}%
\pgfpathlineto{\pgfqpoint{1.586126in}{1.909944in}}%
\pgfpathlineto{\pgfqpoint{1.586464in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{1.586801in}{1.908097in}}%
\pgfpathlineto{\pgfqpoint{1.586913in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{1.587363in}{1.908699in}}%
\pgfpathlineto{\pgfqpoint{1.587700in}{1.907672in}}%
\pgfpathlineto{\pgfqpoint{1.588937in}{1.907366in}}%
\pgfpathlineto{\pgfqpoint{1.589162in}{1.906418in}}%
\pgfpathlineto{\pgfqpoint{1.589949in}{1.907535in}}%
\pgfpathlineto{\pgfqpoint{1.590398in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{1.906906in}}%
\pgfpathlineto{\pgfqpoint{1.591522in}{1.905587in}}%
\pgfpathlineto{\pgfqpoint{1.591635in}{1.905781in}}%
\pgfpathlineto{\pgfqpoint{1.591747in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{1.591860in}{1.906400in}}%
\pgfpathlineto{\pgfqpoint{1.593096in}{1.906332in}}%
\pgfpathlineto{\pgfqpoint{1.594108in}{1.907943in}}%
\pgfpathlineto{\pgfqpoint{1.594445in}{1.907697in}}%
\pgfpathlineto{\pgfqpoint{1.594782in}{1.908939in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{1.908228in}}%
\pgfpathlineto{\pgfqpoint{1.595120in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{1.907343in}}%
\pgfpathlineto{\pgfqpoint{1.596131in}{1.905927in}}%
\pgfpathlineto{\pgfqpoint{1.596581in}{1.905802in}}%
\pgfpathlineto{\pgfqpoint{1.596806in}{1.903602in}}%
\pgfpathlineto{\pgfqpoint{1.597705in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{1.597930in}{1.902813in}}%
\pgfpathlineto{\pgfqpoint{1.598605in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{1.598829in}{1.900868in}}%
\pgfpathlineto{\pgfqpoint{1.599279in}{1.901423in}}%
\pgfpathlineto{\pgfqpoint{1.599391in}{1.900391in}}%
\pgfpathlineto{\pgfqpoint{1.600965in}{1.898478in}}%
\pgfpathlineto{\pgfqpoint{1.601190in}{1.899039in}}%
\pgfpathlineto{\pgfqpoint{1.601415in}{1.898821in}}%
\pgfpathlineto{\pgfqpoint{1.601752in}{1.899088in}}%
\pgfpathlineto{\pgfqpoint{1.601977in}{1.898147in}}%
\pgfpathlineto{\pgfqpoint{1.602202in}{1.898599in}}%
\pgfpathlineto{\pgfqpoint{1.603326in}{1.897838in}}%
\pgfpathlineto{\pgfqpoint{1.603888in}{1.896183in}}%
\pgfpathlineto{\pgfqpoint{1.604001in}{1.896233in}}%
\pgfpathlineto{\pgfqpoint{1.605012in}{1.895599in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{1.895821in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.895256in}}%
\pgfpathlineto{\pgfqpoint{1.605912in}{1.895900in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{1.894344in}}%
\pgfpathlineto{\pgfqpoint{1.607373in}{1.897022in}}%
\pgfpathlineto{\pgfqpoint{1.607598in}{1.896719in}}%
\pgfpathlineto{\pgfqpoint{1.608047in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{1.608272in}{1.897323in}}%
\pgfpathlineto{\pgfqpoint{1.608610in}{1.897230in}}%
\pgfpathlineto{\pgfqpoint{1.609172in}{1.897873in}}%
\pgfpathlineto{\pgfqpoint{1.609509in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.895910in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{1.894049in}}%
\pgfpathlineto{\pgfqpoint{1.612881in}{1.893994in}}%
\pgfpathlineto{\pgfqpoint{1.612994in}{1.892855in}}%
\pgfpathlineto{\pgfqpoint{1.613219in}{1.893517in}}%
\pgfpathlineto{\pgfqpoint{1.613331in}{1.894162in}}%
\pgfpathlineto{\pgfqpoint{1.613443in}{1.893808in}}%
\pgfpathlineto{\pgfqpoint{1.613668in}{1.893767in}}%
\pgfpathlineto{\pgfqpoint{1.613781in}{1.894292in}}%
\pgfpathlineto{\pgfqpoint{1.614005in}{1.893800in}}%
\pgfpathlineto{\pgfqpoint{1.614455in}{1.892924in}}%
\pgfpathlineto{\pgfqpoint{1.614568in}{1.893102in}}%
\pgfpathlineto{\pgfqpoint{1.615130in}{1.892822in}}%
\pgfpathlineto{\pgfqpoint{1.615692in}{1.891718in}}%
\pgfpathlineto{\pgfqpoint{1.616703in}{1.891346in}}%
\pgfpathlineto{\pgfqpoint{1.616928in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{1.618052in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{1.618277in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{1.618502in}{1.888102in}}%
\pgfpathlineto{\pgfqpoint{1.618615in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{1.618727in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{1.619401in}{1.887920in}}%
\pgfpathlineto{\pgfqpoint{1.619851in}{1.887316in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.887995in}}%
\pgfpathlineto{\pgfqpoint{1.620188in}{1.887602in}}%
\pgfpathlineto{\pgfqpoint{1.620750in}{1.885442in}}%
\pgfpathlineto{\pgfqpoint{1.621200in}{1.885888in}}%
\pgfpathlineto{\pgfqpoint{1.621312in}{1.884807in}}%
\pgfpathlineto{\pgfqpoint{1.621537in}{1.885764in}}%
\pgfpathlineto{\pgfqpoint{1.622549in}{1.886144in}}%
\pgfpathlineto{\pgfqpoint{1.623111in}{1.886159in}}%
\pgfpathlineto{\pgfqpoint{1.623786in}{1.886434in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{1.624348in}{1.886227in}}%
\pgfpathlineto{\pgfqpoint{1.624685in}{1.886330in}}%
\pgfpathlineto{\pgfqpoint{1.624797in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{1.626821in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{1.626933in}{1.886703in}}%
\pgfpathlineto{\pgfqpoint{1.627046in}{1.886308in}}%
\pgfpathlineto{\pgfqpoint{1.627383in}{1.886347in}}%
\pgfpathlineto{\pgfqpoint{1.627608in}{1.887131in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{1.886842in}}%
\pgfpathlineto{\pgfqpoint{1.628170in}{1.886068in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{1.886261in}}%
\pgfpathlineto{\pgfqpoint{1.629069in}{1.884742in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.884672in}}%
\pgfpathlineto{\pgfqpoint{1.630193in}{1.884202in}}%
\pgfpathlineto{\pgfqpoint{1.630980in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{1.631093in}{1.883424in}}%
\pgfpathlineto{\pgfqpoint{1.631542in}{1.883848in}}%
\pgfpathlineto{\pgfqpoint{1.631655in}{1.883237in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{1.883647in}}%
\pgfpathlineto{\pgfqpoint{1.632104in}{1.882959in}}%
\pgfpathlineto{\pgfqpoint{1.632217in}{1.883411in}}%
\pgfpathlineto{\pgfqpoint{1.633229in}{1.883187in}}%
\pgfpathlineto{\pgfqpoint{1.633341in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{1.633903in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{1.634353in}{1.883162in}}%
\pgfpathlineto{\pgfqpoint{1.635027in}{1.881790in}}%
\pgfpathlineto{\pgfqpoint{1.635140in}{1.881855in}}%
\pgfpathlineto{\pgfqpoint{1.635364in}{1.882736in}}%
\pgfpathlineto{\pgfqpoint{1.635477in}{1.881961in}}%
\pgfpathlineto{\pgfqpoint{1.635702in}{1.882045in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.881051in}}%
\pgfpathlineto{\pgfqpoint{1.636826in}{1.879846in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{1.878422in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{1.879073in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{1.878715in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.879715in}}%
\pgfpathlineto{\pgfqpoint{1.638400in}{1.879247in}}%
\pgfpathlineto{\pgfqpoint{1.638737in}{1.877861in}}%
\pgfpathlineto{\pgfqpoint{1.639299in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{1.639411in}{1.877307in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{1.877510in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.877185in}}%
\pgfpathlineto{\pgfqpoint{1.640311in}{1.877850in}}%
\pgfpathlineto{\pgfqpoint{1.640760in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.641322in}{1.877405in}}%
\pgfpathlineto{\pgfqpoint{1.641772in}{1.875039in}}%
\pgfpathlineto{\pgfqpoint{1.641997in}{1.874452in}}%
\pgfpathlineto{\pgfqpoint{1.642222in}{1.874574in}}%
\pgfpathlineto{\pgfqpoint{1.642671in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{1.642784in}{1.875540in}}%
\pgfpathlineto{\pgfqpoint{1.643121in}{1.876164in}}%
\pgfpathlineto{\pgfqpoint{1.643234in}{1.876010in}}%
\pgfpathlineto{\pgfqpoint{1.644358in}{1.874762in}}%
\pgfpathlineto{\pgfqpoint{1.644920in}{1.874611in}}%
\pgfpathlineto{\pgfqpoint{1.645707in}{1.873774in}}%
\pgfpathlineto{\pgfqpoint{1.645819in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{1.645931in}{1.872765in}}%
\pgfpathlineto{\pgfqpoint{1.647056in}{1.872178in}}%
\pgfpathlineto{\pgfqpoint{1.647280in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{1.647393in}{1.872265in}}%
\pgfpathlineto{\pgfqpoint{1.647730in}{1.871190in}}%
\pgfpathlineto{\pgfqpoint{1.647843in}{1.871381in}}%
\pgfpathlineto{\pgfqpoint{1.648742in}{1.870747in}}%
\pgfpathlineto{\pgfqpoint{1.648854in}{1.871714in}}%
\pgfpathlineto{\pgfqpoint{1.649866in}{1.869941in}}%
\pgfpathlineto{\pgfqpoint{1.649978in}{1.870395in}}%
\pgfpathlineto{\pgfqpoint{1.650091in}{1.870069in}}%
\pgfpathlineto{\pgfqpoint{1.650541in}{1.868501in}}%
\pgfpathlineto{\pgfqpoint{1.650765in}{1.868164in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{1.868348in}}%
\pgfpathlineto{\pgfqpoint{1.651215in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{1.868755in}}%
\pgfpathlineto{\pgfqpoint{1.651440in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{1.651552in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{1.651777in}{1.868168in}}%
\pgfpathlineto{\pgfqpoint{1.652002in}{1.867764in}}%
\pgfpathlineto{\pgfqpoint{1.652114in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{1.652227in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{1.652452in}{1.867959in}}%
\pgfpathlineto{\pgfqpoint{1.652901in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{1.653239in}{1.868488in}}%
\pgfpathlineto{\pgfqpoint{1.653351in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{1.653801in}{1.867525in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{1.866396in}}%
\pgfpathlineto{\pgfqpoint{1.655037in}{1.864885in}}%
\pgfpathlineto{\pgfqpoint{1.655487in}{1.864601in}}%
\pgfpathlineto{\pgfqpoint{1.655599in}{1.864901in}}%
\pgfpathlineto{\pgfqpoint{1.656274in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{1.657848in}{1.865454in}}%
\pgfpathlineto{\pgfqpoint{1.659197in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{1.864491in}}%
\pgfpathlineto{\pgfqpoint{1.659534in}{1.863882in}}%
\pgfpathlineto{\pgfqpoint{1.660883in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.863271in}}%
\pgfpathlineto{\pgfqpoint{1.661220in}{1.863976in}}%
\pgfpathlineto{\pgfqpoint{1.662119in}{1.862786in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{1.863453in}}%
\pgfpathlineto{\pgfqpoint{1.663468in}{1.861946in}}%
\pgfpathlineto{\pgfqpoint{1.663581in}{1.862741in}}%
\pgfpathlineto{\pgfqpoint{1.663918in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{1.665267in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{1.665379in}{1.861207in}}%
\pgfpathlineto{\pgfqpoint{1.666504in}{1.862276in}}%
\pgfpathlineto{\pgfqpoint{1.667853in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{1.861676in}}%
\pgfpathlineto{\pgfqpoint{1.669089in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{1.863345in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{1.862095in}}%
\pgfpathlineto{\pgfqpoint{1.671562in}{1.861388in}}%
\pgfpathlineto{\pgfqpoint{1.671675in}{1.860734in}}%
\pgfpathlineto{\pgfqpoint{1.673248in}{1.859767in}}%
\pgfpathlineto{\pgfqpoint{1.673473in}{1.858061in}}%
\pgfpathlineto{\pgfqpoint{1.674710in}{1.857461in}}%
\pgfpathlineto{\pgfqpoint{1.675047in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{1.857543in}}%
\pgfpathlineto{\pgfqpoint{1.675497in}{1.856585in}}%
\pgfpathlineto{\pgfqpoint{1.676396in}{1.857017in}}%
\pgfpathlineto{\pgfqpoint{1.676733in}{1.856381in}}%
\pgfpathlineto{\pgfqpoint{1.676846in}{1.857471in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{1.857219in}}%
\pgfpathlineto{\pgfqpoint{1.677633in}{1.855897in}}%
\pgfpathlineto{\pgfqpoint{1.677745in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{1.678082in}{1.856977in}}%
\pgfpathlineto{\pgfqpoint{1.678532in}{1.856550in}}%
\pgfpathlineto{\pgfqpoint{1.678757in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{1.679544in}{1.852916in}}%
\pgfpathlineto{\pgfqpoint{1.680106in}{1.852338in}}%
\pgfpathlineto{\pgfqpoint{1.680218in}{1.851584in}}%
\pgfpathlineto{\pgfqpoint{1.680443in}{1.851633in}}%
\pgfpathlineto{\pgfqpoint{1.681567in}{1.852131in}}%
\pgfpathlineto{\pgfqpoint{1.682017in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{1.682467in}{1.850545in}}%
\pgfpathlineto{\pgfqpoint{1.683141in}{1.848385in}}%
\pgfpathlineto{\pgfqpoint{1.683816in}{1.849647in}}%
\pgfpathlineto{\pgfqpoint{1.683928in}{1.849315in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{1.685502in}{1.849614in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{1.686176in}{1.850836in}}%
\pgfpathlineto{\pgfqpoint{1.686401in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{1.687413in}{1.850715in}}%
\pgfpathlineto{\pgfqpoint{1.687750in}{1.849272in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{1.849669in}}%
\pgfpathlineto{\pgfqpoint{1.688087in}{1.849874in}}%
\pgfpathlineto{\pgfqpoint{1.688537in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{1.688649in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{1.688874in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{1.848505in}}%
\pgfpathlineto{\pgfqpoint{1.689886in}{1.849534in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{1.850697in}}%
\pgfpathlineto{\pgfqpoint{1.690898in}{1.850678in}}%
\pgfpathlineto{\pgfqpoint{1.691572in}{1.850072in}}%
\pgfpathlineto{\pgfqpoint{1.691797in}{1.850985in}}%
\pgfpathlineto{\pgfqpoint{1.692022in}{1.850813in}}%
\pgfpathlineto{\pgfqpoint{1.692696in}{1.850853in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{1.693371in}{1.850772in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{1.849629in}}%
\pgfpathlineto{\pgfqpoint{1.693821in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{1.693933in}{1.849692in}}%
\pgfpathlineto{\pgfqpoint{1.694495in}{1.849089in}}%
\pgfpathlineto{\pgfqpoint{1.695282in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{1.695394in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{1.695507in}{1.849786in}}%
\pgfpathlineto{\pgfqpoint{1.695844in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{1.696069in}{1.850371in}}%
\pgfpathlineto{\pgfqpoint{1.697081in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{1.697530in}{1.848372in}}%
\pgfpathlineto{\pgfqpoint{1.697643in}{1.848412in}}%
\pgfpathlineto{\pgfqpoint{1.697980in}{1.848482in}}%
\pgfpathlineto{\pgfqpoint{1.698430in}{1.847121in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.847115in}}%
\pgfpathlineto{\pgfqpoint{1.698879in}{1.846606in}}%
\pgfpathlineto{\pgfqpoint{1.699104in}{1.846884in}}%
\pgfpathlineto{\pgfqpoint{1.699329in}{1.846579in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{1.846736in}}%
\pgfpathlineto{\pgfqpoint{1.699779in}{1.846754in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.845039in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.844147in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{1.843437in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.844232in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{1.844204in}}%
\pgfpathlineto{\pgfqpoint{1.701577in}{1.843887in}}%
\pgfpathlineto{\pgfqpoint{1.701914in}{1.842672in}}%
\pgfpathlineto{\pgfqpoint{1.702252in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{1.702589in}{1.842499in}}%
\pgfpathlineto{\pgfqpoint{1.703151in}{1.842244in}}%
\pgfpathlineto{\pgfqpoint{1.703263in}{1.841734in}}%
\pgfpathlineto{\pgfqpoint{1.703488in}{1.842403in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{1.842823in}}%
\pgfpathlineto{\pgfqpoint{1.704050in}{1.842536in}}%
\pgfpathlineto{\pgfqpoint{1.704388in}{1.841872in}}%
\pgfpathlineto{\pgfqpoint{1.704500in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{1.704612in}{1.842940in}}%
\pgfpathlineto{\pgfqpoint{1.705287in}{1.843167in}}%
\pgfpathlineto{\pgfqpoint{1.705512in}{1.843835in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{1.842433in}}%
\pgfpathlineto{\pgfqpoint{1.706074in}{1.843059in}}%
\pgfpathlineto{\pgfqpoint{1.706299in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{1.706411in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{1.706748in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{1.707086in}{1.840517in}}%
\pgfpathlineto{\pgfqpoint{1.707760in}{1.841833in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{1.841346in}}%
\pgfpathlineto{\pgfqpoint{1.708772in}{1.841616in}}%
\pgfpathlineto{\pgfqpoint{1.708884in}{1.841023in}}%
\pgfpathlineto{\pgfqpoint{1.708997in}{1.841976in}}%
\pgfpathlineto{\pgfqpoint{1.709559in}{1.842507in}}%
\pgfpathlineto{\pgfqpoint{1.709671in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{1.709784in}{1.842351in}}%
\pgfpathlineto{\pgfqpoint{1.710233in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.842377in}}%
\pgfpathlineto{\pgfqpoint{1.710683in}{1.842722in}}%
\pgfpathlineto{\pgfqpoint{1.711357in}{1.843233in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{1.842268in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{1.842980in}}%
\pgfpathlineto{\pgfqpoint{1.712257in}{1.842672in}}%
\pgfpathlineto{\pgfqpoint{1.713718in}{1.842305in}}%
\pgfpathlineto{\pgfqpoint{1.714505in}{1.841753in}}%
\pgfpathlineto{\pgfqpoint{1.714730in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{1.714842in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{1.714955in}{1.842201in}}%
\pgfpathlineto{\pgfqpoint{1.715517in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{1.715966in}{1.840734in}}%
\pgfpathlineto{\pgfqpoint{1.716641in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{1.716753in}{1.840117in}}%
\pgfpathlineto{\pgfqpoint{1.716978in}{1.841301in}}%
\pgfpathlineto{\pgfqpoint{1.717540in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{1.718440in}{1.839914in}}%
\pgfpathlineto{\pgfqpoint{1.718552in}{1.840127in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{1.839961in}}%
\pgfpathlineto{\pgfqpoint{1.718889in}{1.838350in}}%
\pgfpathlineto{\pgfqpoint{1.719114in}{1.838436in}}%
\pgfpathlineto{\pgfqpoint{1.719788in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{1.720013in}{1.838096in}}%
\pgfpathlineto{\pgfqpoint{1.720913in}{1.839077in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.837828in}}%
\pgfpathlineto{\pgfqpoint{1.721700in}{1.837944in}}%
\pgfpathlineto{\pgfqpoint{1.722711in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{1.836377in}}%
\pgfpathlineto{\pgfqpoint{1.723948in}{1.834360in}}%
\pgfpathlineto{\pgfqpoint{1.724735in}{1.834747in}}%
\pgfpathlineto{\pgfqpoint{1.727208in}{1.831260in}}%
\pgfpathlineto{\pgfqpoint{1.729344in}{1.827307in}}%
\pgfpathlineto{\pgfqpoint{1.729793in}{1.827692in}}%
\pgfpathlineto{\pgfqpoint{1.730018in}{1.828300in}}%
\pgfpathlineto{\pgfqpoint{1.730131in}{1.828108in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{1.825942in}}%
\pgfpathlineto{\pgfqpoint{1.731142in}{1.826045in}}%
\pgfpathlineto{\pgfqpoint{1.731367in}{1.825579in}}%
\pgfpathlineto{\pgfqpoint{1.731592in}{1.826561in}}%
\pgfpathlineto{\pgfqpoint{1.732379in}{1.825496in}}%
\pgfpathlineto{\pgfqpoint{1.733054in}{1.824794in}}%
\pgfpathlineto{\pgfqpoint{1.733278in}{1.825247in}}%
\pgfpathlineto{\pgfqpoint{1.733391in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{1.734178in}{1.823526in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{1.822779in}}%
\pgfpathlineto{\pgfqpoint{1.735077in}{1.821163in}}%
\pgfpathlineto{\pgfqpoint{1.735639in}{1.821831in}}%
\pgfpathlineto{\pgfqpoint{1.735864in}{1.821365in}}%
\pgfpathlineto{\pgfqpoint{1.736201in}{1.823131in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{1.821077in}}%
\pgfpathlineto{\pgfqpoint{1.737550in}{1.821006in}}%
\pgfpathlineto{\pgfqpoint{1.738112in}{1.821473in}}%
\pgfpathlineto{\pgfqpoint{1.738337in}{1.821511in}}%
\pgfpathlineto{\pgfqpoint{1.738899in}{1.822309in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{1.822208in}}%
\pgfpathlineto{\pgfqpoint{1.739686in}{1.822626in}}%
\pgfpathlineto{\pgfqpoint{1.739911in}{1.822554in}}%
\pgfpathlineto{\pgfqpoint{1.740136in}{1.822329in}}%
\pgfpathlineto{\pgfqpoint{1.740248in}{1.821675in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.822028in}}%
\pgfpathlineto{\pgfqpoint{1.740810in}{1.821489in}}%
\pgfpathlineto{\pgfqpoint{1.741260in}{1.821561in}}%
\pgfpathlineto{\pgfqpoint{1.741485in}{1.821101in}}%
\pgfpathlineto{\pgfqpoint{1.741822in}{1.819820in}}%
\pgfpathlineto{\pgfqpoint{1.742047in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{1.742272in}{1.820122in}}%
\pgfpathlineto{\pgfqpoint{1.742384in}{1.819769in}}%
\pgfpathlineto{\pgfqpoint{1.742834in}{1.818688in}}%
\pgfpathlineto{\pgfqpoint{1.743171in}{1.819009in}}%
\pgfpathlineto{\pgfqpoint{1.743508in}{1.818496in}}%
\pgfpathlineto{\pgfqpoint{1.743845in}{1.819403in}}%
\pgfpathlineto{\pgfqpoint{1.743958in}{1.819034in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.818426in}}%
\pgfpathlineto{\pgfqpoint{1.745082in}{1.817695in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{1.818796in}}%
\pgfpathlineto{\pgfqpoint{1.746543in}{1.817502in}}%
\pgfpathlineto{\pgfqpoint{1.746656in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{1.748005in}{1.817692in}}%
\pgfpathlineto{\pgfqpoint{1.748117in}{1.816848in}}%
\pgfpathlineto{\pgfqpoint{1.748230in}{1.817189in}}%
\pgfpathlineto{\pgfqpoint{1.748792in}{1.816654in}}%
\pgfpathlineto{\pgfqpoint{1.748904in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{1.749354in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{1.750028in}{1.816350in}}%
\pgfpathlineto{\pgfqpoint{1.750253in}{1.815959in}}%
\pgfpathlineto{\pgfqpoint{1.750478in}{1.815596in}}%
\pgfpathlineto{\pgfqpoint{1.750928in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{1.751265in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{1.751602in}{1.814840in}}%
\pgfpathlineto{\pgfqpoint{1.751715in}{1.815419in}}%
\pgfpathlineto{\pgfqpoint{1.752164in}{1.815370in}}%
\pgfpathlineto{\pgfqpoint{1.752614in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{1.753288in}{1.814927in}}%
\pgfpathlineto{\pgfqpoint{1.754075in}{1.816576in}}%
\pgfpathlineto{\pgfqpoint{1.754300in}{1.816418in}}%
\pgfpathlineto{\pgfqpoint{1.754750in}{1.815249in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.815982in}}%
\pgfpathlineto{\pgfqpoint{1.755199in}{1.815669in}}%
\pgfpathlineto{\pgfqpoint{1.755312in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{1.755537in}{1.816283in}}%
\pgfpathlineto{\pgfqpoint{1.756211in}{1.815645in}}%
\pgfpathlineto{\pgfqpoint{1.756436in}{1.816137in}}%
\pgfpathlineto{\pgfqpoint{1.756548in}{1.815446in}}%
\pgfpathlineto{\pgfqpoint{1.756773in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{1.756998in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{1.757110in}{1.815585in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{1.758122in}{1.815205in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.816423in}}%
\pgfpathlineto{\pgfqpoint{1.759022in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{1.759246in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{1.759921in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{1.760708in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{1.761157in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{1.761495in}{1.814894in}}%
\pgfpathlineto{\pgfqpoint{1.762282in}{1.813339in}}%
\pgfpathlineto{\pgfqpoint{1.762619in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{1.762731in}{1.815163in}}%
\pgfpathlineto{\pgfqpoint{1.763181in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{1.763293in}{1.814860in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{1.764193in}{1.812930in}}%
\pgfpathlineto{\pgfqpoint{1.765542in}{1.813954in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.813300in}}%
\pgfpathlineto{\pgfqpoint{1.766666in}{1.813590in}}%
\pgfpathlineto{\pgfqpoint{1.767453in}{1.816138in}}%
\pgfpathlineto{\pgfqpoint{1.767565in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{1.767902in}{1.814651in}}%
\pgfpathlineto{\pgfqpoint{1.768015in}{1.815499in}}%
\pgfpathlineto{\pgfqpoint{1.768240in}{1.815312in}}%
\pgfpathlineto{\pgfqpoint{1.768802in}{1.815121in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{1.812242in}}%
\pgfpathlineto{\pgfqpoint{1.770263in}{1.812464in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{1.813159in}}%
\pgfpathlineto{\pgfqpoint{1.773298in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{1.773973in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{1.774085in}{1.811557in}}%
\pgfpathlineto{\pgfqpoint{1.774535in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{1.774647in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.777120in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{1.777795in}{1.809664in}}%
\pgfpathlineto{\pgfqpoint{1.777907in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{1.778132in}{1.810262in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{1.809590in}}%
\pgfpathlineto{\pgfqpoint{1.779706in}{1.809387in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{1.781280in}{1.805155in}}%
\pgfpathlineto{\pgfqpoint{1.781392in}{1.805577in}}%
\pgfpathlineto{\pgfqpoint{1.781505in}{1.805671in}}%
\pgfpathlineto{\pgfqpoint{1.782179in}{1.805086in}}%
\pgfpathlineto{\pgfqpoint{1.783191in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{1.783303in}{1.807450in}}%
\pgfpathlineto{\pgfqpoint{1.783865in}{1.806482in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.806675in}}%
\pgfpathlineto{\pgfqpoint{1.785214in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{1.785327in}{1.806606in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{1.785889in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{1.786338in}{1.805541in}}%
\pgfpathlineto{\pgfqpoint{1.786451in}{1.805987in}}%
\pgfpathlineto{\pgfqpoint{1.786901in}{1.805830in}}%
\pgfpathlineto{\pgfqpoint{1.788699in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{1.804250in}}%
\pgfpathlineto{\pgfqpoint{1.789374in}{1.803822in}}%
\pgfpathlineto{\pgfqpoint{1.789711in}{1.803935in}}%
\pgfpathlineto{\pgfqpoint{1.789936in}{1.802065in}}%
\pgfpathlineto{\pgfqpoint{1.790161in}{1.802286in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{1.801746in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.800988in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.800022in}}%
\pgfpathlineto{\pgfqpoint{1.791397in}{1.800125in}}%
\pgfpathlineto{\pgfqpoint{1.791847in}{1.800588in}}%
\pgfpathlineto{\pgfqpoint{1.792746in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{1.793083in}{1.801271in}}%
\pgfpathlineto{\pgfqpoint{1.793645in}{1.799612in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.799621in}}%
\pgfpathlineto{\pgfqpoint{1.794882in}{1.799231in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{1.799767in}}%
\pgfpathlineto{\pgfqpoint{1.795107in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{1.795332in}{1.797598in}}%
\pgfpathlineto{\pgfqpoint{1.795894in}{1.797365in}}%
\pgfpathlineto{\pgfqpoint{1.796006in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{1.796231in}{1.798167in}}%
\pgfpathlineto{\pgfqpoint{1.796343in}{1.797844in}}%
\pgfpathlineto{\pgfqpoint{1.797018in}{1.799802in}}%
\pgfpathlineto{\pgfqpoint{1.797692in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{1.797805in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{1.798142in}{1.799534in}}%
\pgfpathlineto{\pgfqpoint{1.798929in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{1.799159in}}%
\pgfpathlineto{\pgfqpoint{1.800728in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{1.801177in}{1.799929in}}%
\pgfpathlineto{\pgfqpoint{1.801290in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{1.802301in}{1.797500in}}%
\pgfpathlineto{\pgfqpoint{1.802639in}{1.798020in}}%
\pgfpathlineto{\pgfqpoint{1.803201in}{1.798189in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{1.798082in}}%
\pgfpathlineto{\pgfqpoint{1.803538in}{1.796438in}}%
\pgfpathlineto{\pgfqpoint{1.803875in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{1.796677in}}%
\pgfpathlineto{\pgfqpoint{1.804325in}{1.795671in}}%
\pgfpathlineto{\pgfqpoint{1.804437in}{1.796641in}}%
\pgfpathlineto{\pgfqpoint{1.804999in}{1.796954in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{1.798528in}}%
\pgfpathlineto{\pgfqpoint{1.807360in}{1.797814in}}%
\pgfpathlineto{\pgfqpoint{1.808035in}{1.795944in}}%
\pgfpathlineto{\pgfqpoint{1.808484in}{1.795834in}}%
\pgfpathlineto{\pgfqpoint{1.808709in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{1.808822in}{1.795836in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{1.795926in}}%
\pgfpathlineto{\pgfqpoint{1.809271in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.793410in}}%
\pgfpathlineto{\pgfqpoint{1.812082in}{1.792120in}}%
\pgfpathlineto{\pgfqpoint{1.812419in}{1.792397in}}%
\pgfpathlineto{\pgfqpoint{1.813093in}{1.794874in}}%
\pgfpathlineto{\pgfqpoint{1.813431in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{1.813768in}{1.793718in}}%
\pgfpathlineto{\pgfqpoint{1.814105in}{1.792845in}}%
\pgfpathlineto{\pgfqpoint{1.814780in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{1.814892in}{1.793444in}}%
\pgfpathlineto{\pgfqpoint{1.815117in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{1.815454in}{1.792935in}}%
\pgfpathlineto{\pgfqpoint{1.815567in}{1.792452in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.793302in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{1.816916in}{1.790753in}}%
\pgfpathlineto{\pgfqpoint{1.817253in}{1.791065in}}%
\pgfpathlineto{\pgfqpoint{1.817702in}{1.790039in}}%
\pgfpathlineto{\pgfqpoint{1.817815in}{1.790780in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{1.818377in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{1.818714in}{1.791231in}}%
\pgfpathlineto{\pgfqpoint{1.819501in}{1.791362in}}%
\pgfpathlineto{\pgfqpoint{1.819838in}{1.790473in}}%
\pgfpathlineto{\pgfqpoint{1.820063in}{1.791009in}}%
\pgfpathlineto{\pgfqpoint{1.820288in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{1.789798in}}%
\pgfpathlineto{\pgfqpoint{1.820738in}{1.790265in}}%
\pgfpathlineto{\pgfqpoint{1.821075in}{1.791128in}}%
\pgfpathlineto{\pgfqpoint{1.821412in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{1.821525in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{1.821862in}{1.792089in}}%
\pgfpathlineto{\pgfqpoint{1.821974in}{1.791552in}}%
\pgfpathlineto{\pgfqpoint{1.822424in}{1.791165in}}%
\pgfpathlineto{\pgfqpoint{1.822536in}{1.790481in}}%
\pgfpathlineto{\pgfqpoint{1.823323in}{1.790548in}}%
\pgfpathlineto{\pgfqpoint{1.823436in}{1.791193in}}%
\pgfpathlineto{\pgfqpoint{1.823548in}{1.790319in}}%
\pgfpathlineto{\pgfqpoint{1.823885in}{1.789554in}}%
\pgfpathlineto{\pgfqpoint{1.825122in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{1.825796in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{1.788665in}}%
\pgfpathlineto{\pgfqpoint{1.826358in}{1.788867in}}%
\pgfpathlineto{\pgfqpoint{1.826471in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{1.827707in}{1.788950in}}%
\pgfpathlineto{\pgfqpoint{1.828269in}{1.788192in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{1.788330in}}%
\pgfpathlineto{\pgfqpoint{1.828719in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{1.829843in}{1.787185in}}%
\pgfpathlineto{\pgfqpoint{1.830405in}{1.788194in}}%
\pgfpathlineto{\pgfqpoint{1.830518in}{1.787717in}}%
\pgfpathlineto{\pgfqpoint{1.830967in}{1.787552in}}%
\pgfpathlineto{\pgfqpoint{1.831754in}{1.787716in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.786787in}}%
\pgfpathlineto{\pgfqpoint{1.832654in}{1.787336in}}%
\pgfpathlineto{\pgfqpoint{1.832879in}{1.785711in}}%
\pgfpathlineto{\pgfqpoint{1.833216in}{1.786031in}}%
\pgfpathlineto{\pgfqpoint{1.833328in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{1.785792in}}%
\pgfpathlineto{\pgfqpoint{1.834228in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{1.786287in}}%
\pgfpathlineto{\pgfqpoint{1.835014in}{1.786208in}}%
\pgfpathlineto{\pgfqpoint{1.836026in}{1.785437in}}%
\pgfpathlineto{\pgfqpoint{1.837488in}{1.785855in}}%
\pgfpathlineto{\pgfqpoint{1.838612in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{1.838724in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{1.839286in}{1.785104in}}%
\pgfpathlineto{\pgfqpoint{1.839511in}{1.785616in}}%
\pgfpathlineto{\pgfqpoint{1.839623in}{1.785074in}}%
\pgfpathlineto{\pgfqpoint{1.841310in}{1.783118in}}%
\pgfpathlineto{\pgfqpoint{1.841535in}{1.782486in}}%
\pgfpathlineto{\pgfqpoint{1.841647in}{1.782620in}}%
\pgfpathlineto{\pgfqpoint{1.841872in}{1.782685in}}%
\pgfpathlineto{\pgfqpoint{1.842097in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{1.782585in}}%
\pgfpathlineto{\pgfqpoint{1.842434in}{1.782906in}}%
\pgfpathlineto{\pgfqpoint{1.842659in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{1.842883in}{1.783457in}}%
\pgfpathlineto{\pgfqpoint{1.843783in}{1.781636in}}%
\pgfpathlineto{\pgfqpoint{1.844345in}{1.781780in}}%
\pgfpathlineto{\pgfqpoint{1.844682in}{1.781635in}}%
\pgfpathlineto{\pgfqpoint{1.845806in}{1.779853in}}%
\pgfpathlineto{\pgfqpoint{1.846031in}{1.780418in}}%
\pgfpathlineto{\pgfqpoint{1.846481in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{1.846930in}{1.779080in}}%
\pgfpathlineto{\pgfqpoint{1.847268in}{1.778998in}}%
\pgfpathlineto{\pgfqpoint{1.847380in}{1.778531in}}%
\pgfpathlineto{\pgfqpoint{1.847605in}{1.778985in}}%
\pgfpathlineto{\pgfqpoint{1.848167in}{1.779723in}}%
\pgfpathlineto{\pgfqpoint{1.848392in}{1.779567in}}%
\pgfpathlineto{\pgfqpoint{1.848617in}{1.779716in}}%
\pgfpathlineto{\pgfqpoint{1.849516in}{1.777357in}}%
\pgfpathlineto{\pgfqpoint{1.849741in}{1.777252in}}%
\pgfpathlineto{\pgfqpoint{1.849853in}{1.776005in}}%
\pgfpathlineto{\pgfqpoint{1.849966in}{1.776261in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{1.850303in}{1.776273in}}%
\pgfpathlineto{\pgfqpoint{1.850865in}{1.775415in}}%
\pgfpathlineto{\pgfqpoint{1.851315in}{1.775666in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{1.775195in}}%
\pgfpathlineto{\pgfqpoint{1.851764in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{1.852776in}{1.775669in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.772834in}}%
\pgfpathlineto{\pgfqpoint{1.854013in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{1.854462in}{1.773544in}}%
\pgfpathlineto{\pgfqpoint{1.854800in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.854912in}{1.772801in}}%
\pgfpathlineto{\pgfqpoint{1.855474in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.855586in}{1.772982in}}%
\pgfpathlineto{\pgfqpoint{1.855811in}{1.772800in}}%
\pgfpathlineto{\pgfqpoint{1.856149in}{1.772321in}}%
\pgfpathlineto{\pgfqpoint{1.858847in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{1.858959in}{1.773203in}}%
\pgfpathlineto{\pgfqpoint{1.859746in}{1.773698in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{1.861994in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{1.862556in}{1.774520in}}%
\pgfpathlineto{\pgfqpoint{1.863231in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{1.776313in}}%
\pgfpathlineto{\pgfqpoint{1.863680in}{1.775356in}}%
\pgfpathlineto{\pgfqpoint{1.864130in}{1.775661in}}%
\pgfpathlineto{\pgfqpoint{1.864355in}{1.775219in}}%
\pgfpathlineto{\pgfqpoint{1.864467in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{1.864917in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{1.774433in}}%
\pgfpathlineto{\pgfqpoint{1.866378in}{1.774342in}}%
\pgfpathlineto{\pgfqpoint{1.867053in}{1.774005in}}%
\pgfpathlineto{\pgfqpoint{1.867390in}{1.773414in}}%
\pgfpathlineto{\pgfqpoint{1.867502in}{1.772878in}}%
\pgfpathlineto{\pgfqpoint{1.868177in}{1.773689in}}%
\pgfpathlineto{\pgfqpoint{1.868739in}{1.771568in}}%
\pgfpathlineto{\pgfqpoint{1.869189in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{1.869301in}{1.771099in}}%
\pgfpathlineto{\pgfqpoint{1.870875in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{1.871212in}{1.769825in}}%
\pgfpathlineto{\pgfqpoint{1.871437in}{1.769299in}}%
\pgfpathlineto{\pgfqpoint{1.871549in}{1.769431in}}%
\pgfpathlineto{\pgfqpoint{1.872449in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{1.872674in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{1.769884in}}%
\pgfpathlineto{\pgfqpoint{1.874472in}{1.769060in}}%
\pgfpathlineto{\pgfqpoint{1.874810in}{1.770426in}}%
\pgfpathlineto{\pgfqpoint{1.874922in}{1.770297in}}%
\pgfpathlineto{\pgfqpoint{1.876383in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{1.876496in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{1.876945in}{1.770203in}}%
\pgfpathlineto{\pgfqpoint{1.877058in}{1.770452in}}%
\pgfpathlineto{\pgfqpoint{1.877283in}{1.771286in}}%
\pgfpathlineto{\pgfqpoint{1.877395in}{1.770892in}}%
\pgfpathlineto{\pgfqpoint{1.877845in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{1.878070in}{1.770073in}}%
\pgfpathlineto{\pgfqpoint{1.879081in}{1.771681in}}%
\pgfpathlineto{\pgfqpoint{1.879531in}{1.769838in}}%
\pgfpathlineto{\pgfqpoint{1.879868in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{1.881217in}{1.768948in}}%
\pgfpathlineto{\pgfqpoint{1.881779in}{1.766973in}}%
\pgfpathlineto{\pgfqpoint{1.882004in}{1.767049in}}%
\pgfpathlineto{\pgfqpoint{1.882229in}{1.766414in}}%
\pgfpathlineto{\pgfqpoint{1.882566in}{1.767424in}}%
\pgfpathlineto{\pgfqpoint{1.882903in}{1.767225in}}%
\pgfpathlineto{\pgfqpoint{1.883128in}{1.766440in}}%
\pgfpathlineto{\pgfqpoint{1.883353in}{1.765253in}}%
\pgfpathlineto{\pgfqpoint{1.883466in}{1.765996in}}%
\pgfpathlineto{\pgfqpoint{1.883578in}{1.766310in}}%
\pgfpathlineto{\pgfqpoint{1.884365in}{1.765548in}}%
\pgfpathlineto{\pgfqpoint{1.885377in}{1.765617in}}%
\pgfpathlineto{\pgfqpoint{1.885714in}{1.764957in}}%
\pgfpathlineto{\pgfqpoint{1.886388in}{1.765347in}}%
\pgfpathlineto{\pgfqpoint{1.886501in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{1.886726in}{1.765078in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{1.765320in}}%
\pgfpathlineto{\pgfqpoint{1.887175in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{1.887288in}{1.765676in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{1.764745in}}%
\pgfpathlineto{\pgfqpoint{1.887962in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{1.888075in}{1.763907in}}%
\pgfpathlineto{\pgfqpoint{1.888299in}{1.763915in}}%
\pgfpathlineto{\pgfqpoint{1.888412in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.888524in}{1.764459in}}%
\pgfpathlineto{\pgfqpoint{1.889086in}{1.763587in}}%
\pgfpathlineto{\pgfqpoint{1.889199in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{1.889311in}{1.765180in}}%
\pgfpathlineto{\pgfqpoint{1.889424in}{1.764747in}}%
\pgfpathlineto{\pgfqpoint{1.890660in}{1.763830in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{1.892121in}{1.764532in}}%
\pgfpathlineto{\pgfqpoint{1.893021in}{1.763242in}}%
\pgfpathlineto{\pgfqpoint{1.893583in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{1.893808in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{1.894819in}{1.763886in}}%
\pgfpathlineto{\pgfqpoint{1.896281in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{1.897630in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{1.897742in}{1.756714in}}%
\pgfpathlineto{\pgfqpoint{1.897967in}{1.757344in}}%
\pgfpathlineto{\pgfqpoint{1.898192in}{1.757497in}}%
\pgfpathlineto{\pgfqpoint{1.898529in}{1.758230in}}%
\pgfpathlineto{\pgfqpoint{1.899204in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{1.900103in}{1.756773in}}%
\pgfpathlineto{\pgfqpoint{1.900553in}{1.756107in}}%
\pgfpathlineto{\pgfqpoint{1.901452in}{1.755974in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.754812in}}%
\pgfpathlineto{\pgfqpoint{1.902689in}{1.755897in}}%
\pgfpathlineto{\pgfqpoint{1.902913in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{1.903251in}{1.755744in}}%
\pgfpathlineto{\pgfqpoint{1.903700in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{1.755568in}}%
\pgfpathlineto{\pgfqpoint{1.904038in}{1.756066in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{1.756338in}}%
\pgfpathlineto{\pgfqpoint{1.904375in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{1.904600in}{1.755723in}}%
\pgfpathlineto{\pgfqpoint{1.905274in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{1.906061in}{1.752088in}}%
\pgfpathlineto{\pgfqpoint{1.906736in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{1.906960in}{1.751518in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{1.753038in}}%
\pgfpathlineto{\pgfqpoint{1.907522in}{1.752617in}}%
\pgfpathlineto{\pgfqpoint{1.907635in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{1.907747in}{1.753105in}}%
\pgfpathlineto{\pgfqpoint{1.909433in}{1.753265in}}%
\pgfpathlineto{\pgfqpoint{1.909546in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.753936in}}%
\pgfpathlineto{\pgfqpoint{1.911120in}{1.752928in}}%
\pgfpathlineto{\pgfqpoint{1.912244in}{1.752699in}}%
\pgfpathlineto{\pgfqpoint{1.913368in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{1.914155in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{1.914380in}{1.749474in}}%
\pgfpathlineto{\pgfqpoint{1.914942in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{1.915392in}{1.749941in}}%
\pgfpathlineto{\pgfqpoint{1.915841in}{1.748866in}}%
\pgfpathlineto{\pgfqpoint{1.916853in}{1.749602in}}%
\pgfpathlineto{\pgfqpoint{1.917415in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{1.917527in}{1.750046in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.749650in}}%
\pgfpathlineto{\pgfqpoint{1.918089in}{1.748882in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{1.749107in}}%
\pgfpathlineto{\pgfqpoint{1.918989in}{1.748459in}}%
\pgfpathlineto{\pgfqpoint{1.919101in}{1.748908in}}%
\pgfpathlineto{\pgfqpoint{1.919663in}{1.748892in}}%
\pgfpathlineto{\pgfqpoint{1.919888in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{1.920225in}{1.747306in}}%
\pgfpathlineto{\pgfqpoint{1.921012in}{1.747693in}}%
\pgfpathlineto{\pgfqpoint{1.922699in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{1.744286in}}%
\pgfpathlineto{\pgfqpoint{1.924048in}{1.745290in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{1.744412in}}%
\pgfpathlineto{\pgfqpoint{1.924385in}{1.745534in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{1.926296in}{1.746726in}}%
\pgfpathlineto{\pgfqpoint{1.926970in}{1.748113in}}%
\pgfpathlineto{\pgfqpoint{1.927532in}{1.746538in}}%
\pgfpathlineto{\pgfqpoint{1.928657in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{1.928769in}{1.744097in}}%
\pgfpathlineto{\pgfqpoint{1.928881in}{1.744578in}}%
\pgfpathlineto{\pgfqpoint{1.929331in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{1.929781in}{1.745942in}}%
\pgfpathlineto{\pgfqpoint{1.930118in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{1.745825in}}%
\pgfpathlineto{\pgfqpoint{1.931242in}{1.747077in}}%
\pgfpathlineto{\pgfqpoint{1.931804in}{1.746814in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{1.745927in}}%
\pgfpathlineto{\pgfqpoint{1.933940in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{1.934165in}{1.747802in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.747223in}}%
\pgfpathlineto{\pgfqpoint{1.934615in}{1.747424in}}%
\pgfpathlineto{\pgfqpoint{1.934727in}{1.747226in}}%
\pgfpathlineto{\pgfqpoint{1.934952in}{1.747744in}}%
\pgfpathlineto{\pgfqpoint{1.935851in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{1.935964in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{1.936638in}{1.746313in}}%
\pgfpathlineto{\pgfqpoint{1.936750in}{1.745984in}}%
\pgfpathlineto{\pgfqpoint{1.936863in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{1.936975in}{1.745373in}}%
\pgfpathlineto{\pgfqpoint{1.938324in}{1.745161in}}%
\pgfpathlineto{\pgfqpoint{1.939673in}{1.748036in}}%
\pgfpathlineto{\pgfqpoint{1.940123in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{1.940573in}{1.746364in}}%
\pgfpathlineto{\pgfqpoint{1.941135in}{1.744520in}}%
\pgfpathlineto{\pgfqpoint{1.941584in}{1.744952in}}%
\pgfpathlineto{\pgfqpoint{1.941809in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{1.941922in}{1.744429in}}%
\pgfpathlineto{\pgfqpoint{1.942034in}{1.744542in}}%
\pgfpathlineto{\pgfqpoint{1.942821in}{1.744286in}}%
\pgfpathlineto{\pgfqpoint{1.943158in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.944844in}{1.742654in}}%
\pgfpathlineto{\pgfqpoint{1.945406in}{1.743753in}}%
\pgfpathlineto{\pgfqpoint{1.945631in}{1.743050in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{1.742929in}}%
\pgfpathlineto{\pgfqpoint{1.946643in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{1.947767in}{1.741201in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.741627in}}%
\pgfpathlineto{\pgfqpoint{1.948329in}{1.739606in}}%
\pgfpathlineto{\pgfqpoint{1.949678in}{1.739683in}}%
\pgfpathlineto{\pgfqpoint{1.949791in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{1.951702in}{1.737951in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{1.738247in}}%
\pgfpathlineto{\pgfqpoint{1.951927in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{1.738002in}}%
\pgfpathlineto{\pgfqpoint{1.953725in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{1.954287in}{1.738922in}}%
\pgfpathlineto{\pgfqpoint{1.954737in}{1.737924in}}%
\pgfpathlineto{\pgfqpoint{1.954962in}{1.738355in}}%
\pgfpathlineto{\pgfqpoint{1.955411in}{1.736812in}}%
\pgfpathlineto{\pgfqpoint{1.956086in}{1.735880in}}%
\pgfpathlineto{\pgfqpoint{1.956198in}{1.735960in}}%
\pgfpathlineto{\pgfqpoint{1.956311in}{1.736285in}}%
\pgfpathlineto{\pgfqpoint{1.957098in}{1.735552in}}%
\pgfpathlineto{\pgfqpoint{1.957547in}{1.736710in}}%
\pgfpathlineto{\pgfqpoint{1.958447in}{1.735377in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{1.735286in}}%
\pgfpathlineto{\pgfqpoint{1.959234in}{1.736350in}}%
\pgfpathlineto{\pgfqpoint{1.959683in}{1.735295in}}%
\pgfpathlineto{\pgfqpoint{1.959796in}{1.734820in}}%
\pgfpathlineto{\pgfqpoint{1.959908in}{1.736082in}}%
\pgfpathlineto{\pgfqpoint{1.960920in}{1.735689in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{1.734923in}}%
\pgfpathlineto{\pgfqpoint{1.961594in}{1.735615in}}%
\pgfpathlineto{\pgfqpoint{1.961819in}{1.735154in}}%
\pgfpathlineto{\pgfqpoint{1.961932in}{1.734386in}}%
\pgfpathlineto{\pgfqpoint{1.962044in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{1.962269in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{1.962381in}{1.734453in}}%
\pgfpathlineto{\pgfqpoint{1.962494in}{1.734643in}}%
\pgfpathlineto{\pgfqpoint{1.963281in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{1.733118in}}%
\pgfpathlineto{\pgfqpoint{1.963505in}{1.733313in}}%
\pgfpathlineto{\pgfqpoint{1.963730in}{1.733397in}}%
\pgfpathlineto{\pgfqpoint{1.964180in}{1.732083in}}%
\pgfpathlineto{\pgfqpoint{1.964292in}{1.733149in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{1.732814in}}%
\pgfpathlineto{\pgfqpoint{1.964742in}{1.732889in}}%
\pgfpathlineto{\pgfqpoint{1.964854in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{1.965641in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{1.966091in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{1.966203in}{1.734130in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{1.966428in}{1.734163in}}%
\pgfpathlineto{\pgfqpoint{1.967552in}{1.735366in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{1.734786in}}%
\pgfpathlineto{\pgfqpoint{1.968227in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{1.968676in}{1.734880in}}%
\pgfpathlineto{\pgfqpoint{1.969913in}{1.734171in}}%
\pgfpathlineto{\pgfqpoint{1.970025in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{1.970250in}{1.734057in}}%
\pgfpathlineto{\pgfqpoint{1.970588in}{1.734179in}}%
\pgfpathlineto{\pgfqpoint{1.970925in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.971150in}{1.733403in}}%
\pgfpathlineto{\pgfqpoint{1.971937in}{1.732233in}}%
\pgfpathlineto{\pgfqpoint{1.972049in}{1.732410in}}%
\pgfpathlineto{\pgfqpoint{1.972161in}{1.732078in}}%
\pgfpathlineto{\pgfqpoint{1.972499in}{1.730782in}}%
\pgfpathlineto{\pgfqpoint{1.973286in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{1.973848in}{1.732448in}}%
\pgfpathlineto{\pgfqpoint{1.974297in}{1.731141in}}%
\pgfpathlineto{\pgfqpoint{1.974410in}{1.731839in}}%
\pgfpathlineto{\pgfqpoint{1.974522in}{1.732324in}}%
\pgfpathlineto{\pgfqpoint{1.974747in}{1.731719in}}%
\pgfpathlineto{\pgfqpoint{1.975421in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{1.975871in}{1.728907in}}%
\pgfpathlineto{\pgfqpoint{1.976770in}{1.728315in}}%
\pgfpathlineto{\pgfqpoint{1.976883in}{1.728696in}}%
\pgfpathlineto{\pgfqpoint{1.977782in}{1.728858in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{1.728442in}}%
\pgfpathlineto{\pgfqpoint{1.978344in}{1.727808in}}%
\pgfpathlineto{\pgfqpoint{1.980368in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{1.980930in}{1.724827in}}%
\pgfpathlineto{\pgfqpoint{1.981941in}{1.726167in}}%
\pgfpathlineto{\pgfqpoint{1.982504in}{1.725761in}}%
\pgfpathlineto{\pgfqpoint{1.982841in}{1.725331in}}%
\pgfpathlineto{\pgfqpoint{1.983628in}{1.727399in}}%
\pgfpathlineto{\pgfqpoint{1.984077in}{1.727998in}}%
\pgfpathlineto{\pgfqpoint{1.984527in}{1.727209in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{1.728108in}}%
\pgfpathlineto{\pgfqpoint{1.985876in}{1.726251in}}%
\pgfpathlineto{\pgfqpoint{1.985988in}{1.724978in}}%
\pgfpathlineto{\pgfqpoint{1.986101in}{1.725850in}}%
\pgfpathlineto{\pgfqpoint{1.987113in}{1.725396in}}%
\pgfpathlineto{\pgfqpoint{1.987225in}{1.724513in}}%
\pgfpathlineto{\pgfqpoint{1.987337in}{1.725952in}}%
\pgfpathlineto{\pgfqpoint{1.987787in}{1.725602in}}%
\pgfpathlineto{\pgfqpoint{1.988349in}{1.725228in}}%
\pgfpathlineto{\pgfqpoint{1.988911in}{1.722338in}}%
\pgfpathlineto{\pgfqpoint{1.989361in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{1.989698in}{1.723360in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{1.990260in}{1.721852in}}%
\pgfpathlineto{\pgfqpoint{1.990485in}{1.720964in}}%
\pgfpathlineto{\pgfqpoint{1.990597in}{1.721924in}}%
\pgfpathlineto{\pgfqpoint{1.991047in}{1.722394in}}%
\pgfpathlineto{\pgfqpoint{1.991272in}{1.721591in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.721836in}}%
\pgfpathlineto{\pgfqpoint{1.992846in}{1.721291in}}%
\pgfpathlineto{\pgfqpoint{1.993295in}{1.721554in}}%
\pgfpathlineto{\pgfqpoint{1.993858in}{1.721539in}}%
\pgfpathlineto{\pgfqpoint{1.994532in}{1.720018in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.719297in}}%
\pgfpathlineto{\pgfqpoint{1.995431in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{1.995769in}{1.719696in}}%
\pgfpathlineto{\pgfqpoint{1.995993in}{1.720062in}}%
\pgfpathlineto{\pgfqpoint{1.996780in}{1.720067in}}%
\pgfpathlineto{\pgfqpoint{1.997118in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{1.997342in}{1.721653in}}%
\pgfpathlineto{\pgfqpoint{1.998242in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{1.998691in}{1.723378in}}%
\pgfpathlineto{\pgfqpoint{1.998804in}{1.722464in}}%
\pgfpathlineto{\pgfqpoint{1.998916in}{1.723220in}}%
\pgfpathlineto{\pgfqpoint{1.999478in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.723599in}}%
\pgfpathlineto{\pgfqpoint{1.999816in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{1.724203in}}%
\pgfpathlineto{\pgfqpoint{2.000602in}{1.723944in}}%
\pgfpathlineto{\pgfqpoint{2.000940in}{1.722710in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{1.722894in}}%
\pgfpathlineto{\pgfqpoint{2.001502in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{2.001614in}{1.721920in}}%
\pgfpathlineto{\pgfqpoint{2.001727in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{2.001839in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{2.002176in}{1.723043in}}%
\pgfpathlineto{\pgfqpoint{2.002289in}{1.723901in}}%
\pgfpathlineto{\pgfqpoint{2.002401in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{2.002738in}{1.721842in}}%
\pgfpathlineto{\pgfqpoint{2.002963in}{1.722120in}}%
\pgfpathlineto{\pgfqpoint{2.003188in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.723668in}}%
\pgfpathlineto{\pgfqpoint{2.003638in}{1.723633in}}%
\pgfpathlineto{\pgfqpoint{2.004200in}{1.722971in}}%
\pgfpathlineto{\pgfqpoint{2.004649in}{1.724386in}}%
\pgfpathlineto{\pgfqpoint{2.004987in}{1.723714in}}%
\pgfpathlineto{\pgfqpoint{2.005436in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{2.005886in}{1.722379in}}%
\pgfpathlineto{\pgfqpoint{2.005998in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{2.006336in}{1.722738in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{2.006560in}{1.721558in}}%
\pgfpathlineto{\pgfqpoint{2.007572in}{1.721810in}}%
\pgfpathlineto{\pgfqpoint{2.008134in}{1.719464in}}%
\pgfpathlineto{\pgfqpoint{2.008359in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{2.008809in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{2.008921in}{1.719997in}}%
\pgfpathlineto{\pgfqpoint{2.009034in}{1.719658in}}%
\pgfpathlineto{\pgfqpoint{2.009708in}{1.720295in}}%
\pgfpathlineto{\pgfqpoint{2.010158in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{2.010720in}{1.720864in}}%
\pgfpathlineto{\pgfqpoint{2.011170in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{2.012406in}{1.721872in}}%
\pgfpathlineto{\pgfqpoint{2.015666in}{1.718304in}}%
\pgfpathlineto{\pgfqpoint{2.015891in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{2.016228in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{2.016341in}{1.719819in}}%
\pgfpathlineto{\pgfqpoint{2.016453in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{2.016565in}{1.719210in}}%
\pgfpathlineto{\pgfqpoint{2.017015in}{1.719433in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{1.719161in}}%
\pgfpathlineto{\pgfqpoint{2.018027in}{1.718583in}}%
\pgfpathlineto{\pgfqpoint{2.018589in}{1.719823in}}%
\pgfpathlineto{\pgfqpoint{2.018701in}{1.719724in}}%
\pgfpathlineto{\pgfqpoint{2.019376in}{1.718921in}}%
\pgfpathlineto{\pgfqpoint{2.019488in}{1.719180in}}%
\pgfpathlineto{\pgfqpoint{2.019938in}{1.719204in}}%
\pgfpathlineto{\pgfqpoint{2.020050in}{1.718784in}}%
\pgfpathlineto{\pgfqpoint{2.020275in}{1.719002in}}%
\pgfpathlineto{\pgfqpoint{2.020837in}{1.719506in}}%
\pgfpathlineto{\pgfqpoint{2.021062in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{2.021737in}{1.718397in}}%
\pgfpathlineto{\pgfqpoint{2.022411in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{2.022524in}{1.718042in}}%
\pgfpathlineto{\pgfqpoint{2.022861in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{2.023760in}{1.717501in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{1.716246in}}%
\pgfpathlineto{\pgfqpoint{2.025109in}{1.717266in}}%
\pgfpathlineto{\pgfqpoint{2.025221in}{1.716898in}}%
\pgfpathlineto{\pgfqpoint{2.026908in}{1.714257in}}%
\pgfpathlineto{\pgfqpoint{2.027807in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{2.028032in}{1.713747in}}%
\pgfpathlineto{\pgfqpoint{2.028144in}{1.714626in}}%
\pgfpathlineto{\pgfqpoint{2.028257in}{1.713287in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{2.029268in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{2.029381in}{1.712937in}}%
\pgfpathlineto{\pgfqpoint{2.029943in}{1.712024in}}%
\pgfpathlineto{\pgfqpoint{2.031067in}{1.712716in}}%
\pgfpathlineto{\pgfqpoint{2.031179in}{1.712456in}}%
\pgfpathlineto{\pgfqpoint{2.031629in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{2.031966in}{1.710923in}}%
\pgfpathlineto{\pgfqpoint{2.032641in}{1.710948in}}%
\pgfpathlineto{\pgfqpoint{2.033653in}{1.710651in}}%
\pgfpathlineto{\pgfqpoint{2.034102in}{1.711001in}}%
\pgfpathlineto{\pgfqpoint{2.035564in}{1.710582in}}%
\pgfpathlineto{\pgfqpoint{2.035901in}{1.710586in}}%
\pgfpathlineto{\pgfqpoint{2.036351in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.036463in}{1.710424in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.711840in}}%
\pgfpathlineto{\pgfqpoint{2.037587in}{1.711547in}}%
\pgfpathlineto{\pgfqpoint{2.038262in}{1.710454in}}%
\pgfpathlineto{\pgfqpoint{2.038374in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{2.038487in}{1.710676in}}%
\pgfpathlineto{\pgfqpoint{2.039273in}{1.710293in}}%
\pgfpathlineto{\pgfqpoint{2.040060in}{1.709339in}}%
\pgfpathlineto{\pgfqpoint{2.040398in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{2.040622in}{1.710660in}}%
\pgfpathlineto{\pgfqpoint{2.041072in}{1.709815in}}%
\pgfpathlineto{\pgfqpoint{2.041634in}{1.710424in}}%
\pgfpathlineto{\pgfqpoint{2.041859in}{1.709688in}}%
\pgfpathlineto{\pgfqpoint{2.042196in}{1.709861in}}%
\pgfpathlineto{\pgfqpoint{2.042309in}{1.709510in}}%
\pgfpathlineto{\pgfqpoint{2.042533in}{1.708497in}}%
\pgfpathlineto{\pgfqpoint{2.042871in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{2.043096in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{2.043320in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{2.044107in}{1.708727in}}%
\pgfpathlineto{\pgfqpoint{2.044220in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.044332in}{1.709358in}}%
\pgfpathlineto{\pgfqpoint{2.045344in}{1.709923in}}%
\pgfpathlineto{\pgfqpoint{2.045456in}{1.710542in}}%
\pgfpathlineto{\pgfqpoint{2.046243in}{1.709500in}}%
\pgfpathlineto{\pgfqpoint{2.046805in}{1.710362in}}%
\pgfpathlineto{\pgfqpoint{2.047367in}{1.708694in}}%
\pgfpathlineto{\pgfqpoint{2.047592in}{1.708449in}}%
\pgfpathlineto{\pgfqpoint{2.047705in}{1.708648in}}%
\pgfpathlineto{\pgfqpoint{2.047929in}{1.709733in}}%
\pgfpathlineto{\pgfqpoint{2.048154in}{1.709525in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.709176in}}%
\pgfpathlineto{\pgfqpoint{2.048829in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{2.049616in}{1.709613in}}%
\pgfpathlineto{\pgfqpoint{2.049840in}{1.709552in}}%
\pgfpathlineto{\pgfqpoint{2.050065in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{2.050740in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{1.709711in}}%
\pgfpathlineto{\pgfqpoint{2.051864in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{2.052426in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{2.053101in}{1.709058in}}%
\pgfpathlineto{\pgfqpoint{2.053887in}{1.709581in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.708520in}}%
\pgfpathlineto{\pgfqpoint{2.054562in}{1.708617in}}%
\pgfpathlineto{\pgfqpoint{2.055012in}{1.709812in}}%
\pgfpathlineto{\pgfqpoint{2.055124in}{1.709297in}}%
\pgfpathlineto{\pgfqpoint{2.055911in}{1.706362in}}%
\pgfpathlineto{\pgfqpoint{2.056023in}{1.705960in}}%
\pgfpathlineto{\pgfqpoint{2.056136in}{1.706689in}}%
\pgfpathlineto{\pgfqpoint{2.056810in}{1.705430in}}%
\pgfpathlineto{\pgfqpoint{2.057147in}{1.703847in}}%
\pgfpathlineto{\pgfqpoint{2.057260in}{1.704056in}}%
\pgfpathlineto{\pgfqpoint{2.057372in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.057597in}{1.704756in}}%
\pgfpathlineto{\pgfqpoint{2.057822in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{2.058272in}{1.703229in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{2.058721in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{2.058834in}{1.703903in}}%
\pgfpathlineto{\pgfqpoint{2.059958in}{1.703846in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{2.060295in}{1.703697in}}%
\pgfpathlineto{\pgfqpoint{2.061307in}{1.703767in}}%
\pgfpathlineto{\pgfqpoint{2.061757in}{1.702886in}}%
\pgfpathlineto{\pgfqpoint{2.062319in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{2.062656in}{1.701304in}}%
\pgfpathlineto{\pgfqpoint{2.062768in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{2.063106in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.063218in}{1.701805in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{1.702931in}}%
\pgfpathlineto{\pgfqpoint{2.065017in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.065129in}{1.702530in}}%
\pgfpathlineto{\pgfqpoint{2.065916in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{2.066028in}{1.701844in}}%
\pgfpathlineto{\pgfqpoint{2.067152in}{1.702111in}}%
\pgfpathlineto{\pgfqpoint{2.067490in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{2.068501in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{2.069513in}{1.705851in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{2.070188in}{1.705059in}}%
\pgfpathlineto{\pgfqpoint{2.070862in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{2.072211in}{1.704970in}}%
\pgfpathlineto{\pgfqpoint{2.072324in}{1.704343in}}%
\pgfpathlineto{\pgfqpoint{2.072773in}{1.704154in}}%
\pgfpathlineto{\pgfqpoint{2.073785in}{1.705947in}}%
\pgfpathlineto{\pgfqpoint{2.074010in}{1.705542in}}%
\pgfpathlineto{\pgfqpoint{2.074347in}{1.703756in}}%
\pgfpathlineto{\pgfqpoint{2.074459in}{1.703967in}}%
\pgfpathlineto{\pgfqpoint{2.075584in}{1.703738in}}%
\pgfpathlineto{\pgfqpoint{2.076258in}{1.705013in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{1.704658in}}%
\pgfpathlineto{\pgfqpoint{2.076820in}{1.703608in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{1.703704in}}%
\pgfpathlineto{\pgfqpoint{2.077720in}{1.702669in}}%
\pgfpathlineto{\pgfqpoint{2.078731in}{1.704447in}}%
\pgfpathlineto{\pgfqpoint{2.079069in}{1.704233in}}%
\pgfpathlineto{\pgfqpoint{2.079181in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{2.079518in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{2.079631in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.079855in}{1.703945in}}%
\pgfpathlineto{\pgfqpoint{2.080080in}{1.704732in}}%
\pgfpathlineto{\pgfqpoint{2.080417in}{1.703314in}}%
\pgfpathlineto{\pgfqpoint{2.080980in}{1.702558in}}%
\pgfpathlineto{\pgfqpoint{2.081429in}{1.700663in}}%
\pgfpathlineto{\pgfqpoint{2.081991in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.082329in}{1.699115in}}%
\pgfpathlineto{\pgfqpoint{2.082778in}{1.699972in}}%
\pgfpathlineto{\pgfqpoint{2.083790in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{2.083902in}{1.698128in}}%
\pgfpathlineto{\pgfqpoint{2.084464in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{2.084802in}{1.698527in}}%
\pgfpathlineto{\pgfqpoint{2.085139in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{1.697569in}}%
\pgfpathlineto{\pgfqpoint{2.085813in}{1.697218in}}%
\pgfpathlineto{\pgfqpoint{2.085926in}{1.696173in}}%
\pgfpathlineto{\pgfqpoint{2.086151in}{1.696535in}}%
\pgfpathlineto{\pgfqpoint{2.086376in}{1.695983in}}%
\pgfpathlineto{\pgfqpoint{2.086825in}{1.696205in}}%
\pgfpathlineto{\pgfqpoint{2.087612in}{1.695627in}}%
\pgfpathlineto{\pgfqpoint{2.087837in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{2.088624in}{1.695799in}}%
\pgfpathlineto{\pgfqpoint{2.088736in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{2.089186in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{2.089411in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.089748in}{1.694133in}}%
\pgfpathlineto{\pgfqpoint{2.090310in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{2.090422in}{1.694867in}}%
\pgfpathlineto{\pgfqpoint{2.090535in}{1.694867in}}%
\pgfpathlineto{\pgfqpoint{2.090985in}{1.694114in}}%
\pgfpathlineto{\pgfqpoint{2.091209in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{2.091771in}{1.695935in}}%
\pgfpathlineto{\pgfqpoint{2.092896in}{1.698099in}}%
\pgfpathlineto{\pgfqpoint{2.093120in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.094357in}{1.699441in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.699094in}}%
\pgfpathlineto{\pgfqpoint{2.095032in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{2.095369in}{1.698383in}}%
\pgfpathlineto{\pgfqpoint{2.095931in}{1.698211in}}%
\pgfpathlineto{\pgfqpoint{2.096156in}{1.697222in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{1.697608in}}%
\pgfpathlineto{\pgfqpoint{2.096943in}{1.698946in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{1.696978in}}%
\pgfpathlineto{\pgfqpoint{2.097392in}{1.697947in}}%
\pgfpathlineto{\pgfqpoint{2.097729in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{2.098179in}{1.698795in}}%
\pgfpathlineto{\pgfqpoint{2.098292in}{1.699491in}}%
\pgfpathlineto{\pgfqpoint{2.098404in}{1.699138in}}%
\pgfpathlineto{\pgfqpoint{2.098629in}{1.698371in}}%
\pgfpathlineto{\pgfqpoint{2.099191in}{1.698985in}}%
\pgfpathlineto{\pgfqpoint{2.100203in}{1.695999in}}%
\pgfpathlineto{\pgfqpoint{2.100427in}{1.696270in}}%
\pgfpathlineto{\pgfqpoint{2.100765in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.696872in}}%
\pgfpathlineto{\pgfqpoint{2.101552in}{1.696677in}}%
\pgfpathlineto{\pgfqpoint{2.101664in}{1.695717in}}%
\pgfpathlineto{\pgfqpoint{2.101889in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{2.102226in}{1.695628in}}%
\pgfpathlineto{\pgfqpoint{2.103800in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{2.104250in}{1.689989in}}%
\pgfpathlineto{\pgfqpoint{2.104587in}{1.691265in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{2.105599in}{1.692297in}}%
\pgfpathlineto{\pgfqpoint{2.106048in}{1.690775in}}%
\pgfpathlineto{\pgfqpoint{2.106498in}{1.692270in}}%
\pgfpathlineto{\pgfqpoint{2.107397in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{2.108184in}{1.690528in}}%
\pgfpathlineto{\pgfqpoint{2.108297in}{1.690276in}}%
\pgfpathlineto{\pgfqpoint{2.108409in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{2.108521in}{1.691088in}}%
\pgfpathlineto{\pgfqpoint{2.108634in}{1.690237in}}%
\pgfpathlineto{\pgfqpoint{2.109533in}{1.689960in}}%
\pgfpathlineto{\pgfqpoint{2.110208in}{1.689814in}}%
\pgfpathlineto{\pgfqpoint{2.110657in}{1.691657in}}%
\pgfpathlineto{\pgfqpoint{2.110770in}{1.691427in}}%
\pgfpathlineto{\pgfqpoint{2.111219in}{1.689680in}}%
\pgfpathlineto{\pgfqpoint{2.111781in}{1.689959in}}%
\pgfpathlineto{\pgfqpoint{2.111894in}{1.689791in}}%
\pgfpathlineto{\pgfqpoint{2.112344in}{1.688443in}}%
\pgfpathlineto{\pgfqpoint{2.112793in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{2.112906in}{1.688194in}}%
\pgfpathlineto{\pgfqpoint{2.113355in}{1.688429in}}%
\pgfpathlineto{\pgfqpoint{2.113917in}{1.689956in}}%
\pgfpathlineto{\pgfqpoint{2.114592in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{2.114704in}{1.689891in}}%
\pgfpathlineto{\pgfqpoint{2.115828in}{1.689399in}}%
\pgfpathlineto{\pgfqpoint{2.116053in}{1.689948in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{1.689075in}}%
\pgfpathlineto{\pgfqpoint{2.116503in}{1.689122in}}%
\pgfpathlineto{\pgfqpoint{2.116728in}{1.689345in}}%
\pgfpathlineto{\pgfqpoint{2.116840in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{2.117177in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{2.117739in}{1.688070in}}%
\pgfpathlineto{\pgfqpoint{2.118302in}{1.688868in}}%
\pgfpathlineto{\pgfqpoint{2.118751in}{1.688235in}}%
\pgfpathlineto{\pgfqpoint{2.120100in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{2.120213in}{1.686661in}}%
\pgfpathlineto{\pgfqpoint{2.120437in}{1.686792in}}%
\pgfpathlineto{\pgfqpoint{2.120775in}{1.685805in}}%
\pgfpathlineto{\pgfqpoint{2.121224in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.121562in}{1.687915in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{2.122348in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.122461in}{1.687304in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.685710in}}%
\pgfpathlineto{\pgfqpoint{2.123023in}{1.686220in}}%
\pgfpathlineto{\pgfqpoint{2.123135in}{1.686474in}}%
\pgfpathlineto{\pgfqpoint{2.123360in}{1.685750in}}%
\pgfpathlineto{\pgfqpoint{2.123473in}{1.685791in}}%
\pgfpathlineto{\pgfqpoint{2.124372in}{1.685178in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{1.685394in}}%
\pgfpathlineto{\pgfqpoint{2.124597in}{1.686160in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.686104in}}%
\pgfpathlineto{\pgfqpoint{2.125496in}{1.686598in}}%
\pgfpathlineto{\pgfqpoint{2.125609in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{2.125721in}{1.686918in}}%
\pgfpathlineto{\pgfqpoint{2.126058in}{1.686488in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{1.686776in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{1.687043in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{1.688408in}}%
\pgfpathlineto{\pgfqpoint{2.127182in}{1.688062in}}%
\pgfpathlineto{\pgfqpoint{2.128082in}{1.686760in}}%
\pgfpathlineto{\pgfqpoint{2.128194in}{1.687071in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.688463in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{1.688615in}}%
\pgfpathlineto{\pgfqpoint{2.130780in}{1.688311in}}%
\pgfpathlineto{\pgfqpoint{2.131679in}{1.688134in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{1.688954in}}%
\pgfpathlineto{\pgfqpoint{2.132016in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{1.688381in}}%
\pgfpathlineto{\pgfqpoint{2.132691in}{1.685588in}}%
\pgfpathlineto{\pgfqpoint{2.133028in}{1.686035in}}%
\pgfpathlineto{\pgfqpoint{2.133140in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{2.133815in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.684805in}}%
\pgfpathlineto{\pgfqpoint{2.134827in}{1.685540in}}%
\pgfpathlineto{\pgfqpoint{2.135726in}{1.686355in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.684087in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{1.684257in}}%
\pgfpathlineto{\pgfqpoint{2.137412in}{1.681410in}}%
\pgfpathlineto{\pgfqpoint{2.137974in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{2.138199in}{1.681626in}}%
\pgfpathlineto{\pgfqpoint{2.138986in}{1.680990in}}%
\pgfpathlineto{\pgfqpoint{2.139211in}{1.679571in}}%
\pgfpathlineto{\pgfqpoint{2.139323in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.679973in}}%
\pgfpathlineto{\pgfqpoint{2.140447in}{1.676477in}}%
\pgfpathlineto{\pgfqpoint{2.140785in}{1.676925in}}%
\pgfpathlineto{\pgfqpoint{2.140897in}{1.677732in}}%
\pgfpathlineto{\pgfqpoint{2.141347in}{1.677373in}}%
\pgfpathlineto{\pgfqpoint{2.141796in}{1.677992in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{2.143483in}{1.678082in}}%
\pgfpathlineto{\pgfqpoint{2.143820in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{2.144944in}{1.679135in}}%
\pgfpathlineto{\pgfqpoint{2.145056in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{2.145169in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{2.145394in}{1.679451in}}%
\pgfpathlineto{\pgfqpoint{2.146181in}{1.677063in}}%
\pgfpathlineto{\pgfqpoint{2.146743in}{1.677787in}}%
\pgfpathlineto{\pgfqpoint{2.147080in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{2.147305in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{2.147642in}{1.676758in}}%
\pgfpathlineto{\pgfqpoint{2.147754in}{1.677249in}}%
\pgfpathlineto{\pgfqpoint{2.147867in}{1.677051in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{1.677764in}}%
\pgfpathlineto{\pgfqpoint{2.149103in}{1.677273in}}%
\pgfpathlineto{\pgfqpoint{2.149553in}{1.678469in}}%
\pgfpathlineto{\pgfqpoint{2.149665in}{1.678422in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{1.677852in}}%
\pgfpathlineto{\pgfqpoint{2.150228in}{1.679339in}}%
\pgfpathlineto{\pgfqpoint{2.150565in}{1.678921in}}%
\pgfpathlineto{\pgfqpoint{2.150790in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{2.151127in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{2.152139in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{2.152251in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{2.152363in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{2.153150in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{2.153488in}{1.677074in}}%
\pgfpathlineto{\pgfqpoint{2.153600in}{1.676973in}}%
\pgfpathlineto{\pgfqpoint{2.154274in}{1.676875in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{1.676284in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{1.676147in}}%
\pgfpathlineto{\pgfqpoint{2.156748in}{1.674504in}}%
\pgfpathlineto{\pgfqpoint{2.157422in}{1.675453in}}%
\pgfpathlineto{\pgfqpoint{2.157759in}{1.675012in}}%
\pgfpathlineto{\pgfqpoint{2.157872in}{1.675837in}}%
\pgfpathlineto{\pgfqpoint{2.158209in}{1.675311in}}%
\pgfpathlineto{\pgfqpoint{2.158996in}{1.675193in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{1.676230in}}%
\pgfpathlineto{\pgfqpoint{2.159783in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{2.160008in}{1.676050in}}%
\pgfpathlineto{\pgfqpoint{2.160120in}{1.676709in}}%
\pgfpathlineto{\pgfqpoint{2.161806in}{1.674340in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.675773in}}%
\pgfpathlineto{\pgfqpoint{2.162593in}{1.675174in}}%
\pgfpathlineto{\pgfqpoint{2.163717in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.163942in}{1.675507in}}%
\pgfpathlineto{\pgfqpoint{2.164055in}{1.675820in}}%
\pgfpathlineto{\pgfqpoint{2.165404in}{1.674423in}}%
\pgfpathlineto{\pgfqpoint{2.165741in}{1.675414in}}%
\pgfpathlineto{\pgfqpoint{2.165853in}{1.674870in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{1.674818in}}%
\pgfpathlineto{\pgfqpoint{2.166528in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{2.166640in}{1.674799in}}%
\pgfpathlineto{\pgfqpoint{2.167315in}{1.675476in}}%
\pgfpathlineto{\pgfqpoint{2.167540in}{1.676120in}}%
\pgfpathlineto{\pgfqpoint{2.167877in}{1.675209in}}%
\pgfpathlineto{\pgfqpoint{2.168102in}{1.675318in}}%
\pgfpathlineto{\pgfqpoint{2.168551in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{2.169226in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{2.169563in}{1.675245in}}%
\pgfpathlineto{\pgfqpoint{2.169788in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{2.170462in}{1.676300in}}%
\pgfpathlineto{\pgfqpoint{2.170687in}{1.675601in}}%
\pgfpathlineto{\pgfqpoint{2.170912in}{1.675711in}}%
\pgfpathlineto{\pgfqpoint{2.171249in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{2.171362in}{1.675006in}}%
\pgfpathlineto{\pgfqpoint{2.171474in}{1.675149in}}%
\pgfpathlineto{\pgfqpoint{2.172149in}{1.674617in}}%
\pgfpathlineto{\pgfqpoint{2.172261in}{1.675138in}}%
\pgfpathlineto{\pgfqpoint{2.172823in}{1.676753in}}%
\pgfpathlineto{\pgfqpoint{2.173722in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{2.173835in}{1.676956in}}%
\pgfpathlineto{\pgfqpoint{2.174060in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.677125in}}%
\pgfpathlineto{\pgfqpoint{2.175858in}{1.676235in}}%
\pgfpathlineto{\pgfqpoint{2.176308in}{1.678653in}}%
\pgfpathlineto{\pgfqpoint{2.176533in}{1.678204in}}%
\pgfpathlineto{\pgfqpoint{2.176645in}{1.678203in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{2.177320in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{2.177545in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{2.178331in}{1.677126in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{1.675811in}}%
\pgfpathlineto{\pgfqpoint{2.178669in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{2.178781in}{1.676720in}}%
\pgfpathlineto{\pgfqpoint{2.179793in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{2.180917in}{1.671477in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.671552in}}%
\pgfpathlineto{\pgfqpoint{2.181142in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{2.181367in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{2.181591in}{1.671855in}}%
\pgfpathlineto{\pgfqpoint{2.181929in}{1.672745in}}%
\pgfpathlineto{\pgfqpoint{2.182491in}{1.671181in}}%
\pgfpathlineto{\pgfqpoint{2.182940in}{1.669921in}}%
\pgfpathlineto{\pgfqpoint{2.183053in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{1.669201in}}%
\pgfpathlineto{\pgfqpoint{2.183503in}{1.668268in}}%
\pgfpathlineto{\pgfqpoint{2.184514in}{1.667711in}}%
\pgfpathlineto{\pgfqpoint{2.184627in}{1.668774in}}%
\pgfpathlineto{\pgfqpoint{2.184852in}{1.668116in}}%
\pgfpathlineto{\pgfqpoint{2.185301in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{2.185414in}{1.667462in}}%
\pgfpathlineto{\pgfqpoint{2.185863in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.186538in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.188224in}{1.668250in}}%
\pgfpathlineto{\pgfqpoint{2.188898in}{1.667360in}}%
\pgfpathlineto{\pgfqpoint{2.190135in}{1.667067in}}%
\pgfpathlineto{\pgfqpoint{2.190360in}{1.666364in}}%
\pgfpathlineto{\pgfqpoint{2.190922in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{2.191934in}{1.671207in}}%
\pgfpathlineto{\pgfqpoint{2.192046in}{1.670792in}}%
\pgfpathlineto{\pgfqpoint{2.193058in}{1.671121in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{2.193732in}{1.669582in}}%
\pgfpathlineto{\pgfqpoint{2.193957in}{1.669313in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{1.668691in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{2.195531in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{2.195643in}{1.667807in}}%
\pgfpathlineto{\pgfqpoint{2.195756in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{2.196205in}{1.668264in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{1.670296in}}%
\pgfpathlineto{\pgfqpoint{2.196992in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.669313in}}%
\pgfpathlineto{\pgfqpoint{2.197667in}{1.669922in}}%
\pgfpathlineto{\pgfqpoint{2.197779in}{1.669655in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{1.667977in}}%
\pgfpathlineto{\pgfqpoint{2.198341in}{1.668092in}}%
\pgfpathlineto{\pgfqpoint{2.198903in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{2.199016in}{1.667609in}}%
\pgfpathlineto{\pgfqpoint{2.199128in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.199353in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{2.200140in}{1.664316in}}%
\pgfpathlineto{\pgfqpoint{2.200252in}{1.664178in}}%
\pgfpathlineto{\pgfqpoint{2.200702in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.666591in}}%
\pgfpathlineto{\pgfqpoint{2.201152in}{1.666510in}}%
\pgfpathlineto{\pgfqpoint{2.201826in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{2.202051in}{1.665496in}}%
\pgfpathlineto{\pgfqpoint{2.203063in}{1.664819in}}%
\pgfpathlineto{\pgfqpoint{2.203400in}{1.666078in}}%
\pgfpathlineto{\pgfqpoint{2.204075in}{1.665992in}}%
\pgfpathlineto{\pgfqpoint{2.205648in}{1.664750in}}%
\pgfpathlineto{\pgfqpoint{2.205761in}{1.664644in}}%
\pgfpathlineto{\pgfqpoint{2.206773in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{1.665696in}}%
\pgfpathlineto{\pgfqpoint{2.207784in}{1.662817in}}%
\pgfpathlineto{\pgfqpoint{2.207897in}{1.663165in}}%
\pgfpathlineto{\pgfqpoint{2.208346in}{1.662726in}}%
\pgfpathlineto{\pgfqpoint{2.208459in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{2.208796in}{1.664037in}}%
\pgfpathlineto{\pgfqpoint{2.210257in}{1.663496in}}%
\pgfpathlineto{\pgfqpoint{2.210370in}{1.663910in}}%
\pgfpathlineto{\pgfqpoint{2.212618in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{2.213068in}{1.665005in}}%
\pgfpathlineto{\pgfqpoint{2.213405in}{1.665455in}}%
\pgfpathlineto{\pgfqpoint{2.214080in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{1.663507in}}%
\pgfpathlineto{\pgfqpoint{2.214417in}{1.663206in}}%
\pgfpathlineto{\pgfqpoint{2.215091in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.661869in}}%
\pgfpathlineto{\pgfqpoint{2.215541in}{1.662154in}}%
\pgfpathlineto{\pgfqpoint{2.215766in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{2.216215in}{1.660997in}}%
\pgfpathlineto{\pgfqpoint{2.216328in}{1.661236in}}%
\pgfpathlineto{\pgfqpoint{2.217227in}{1.660802in}}%
\pgfpathlineto{\pgfqpoint{2.217452in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{2.217677in}{1.661341in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.662245in}}%
\pgfpathlineto{\pgfqpoint{2.218689in}{1.662567in}}%
\pgfpathlineto{\pgfqpoint{2.219138in}{1.661788in}}%
\pgfpathlineto{\pgfqpoint{2.219813in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.661466in}}%
\pgfpathlineto{\pgfqpoint{2.220824in}{1.663286in}}%
\pgfpathlineto{\pgfqpoint{2.221499in}{1.660331in}}%
\pgfpathlineto{\pgfqpoint{2.221724in}{1.660398in}}%
\pgfpathlineto{\pgfqpoint{2.221836in}{1.660958in}}%
\pgfpathlineto{\pgfqpoint{2.221949in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.222061in}{1.659392in}}%
\pgfpathlineto{\pgfqpoint{2.222286in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{2.222398in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{2.222960in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{1.661710in}}%
\pgfpathlineto{\pgfqpoint{2.224647in}{1.660240in}}%
\pgfpathlineto{\pgfqpoint{2.225209in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{2.225434in}{1.661645in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{1.662242in}}%
\pgfpathlineto{\pgfqpoint{2.226558in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.227232in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{2.227569in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{2.228019in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{1.658945in}}%
\pgfpathlineto{\pgfqpoint{2.229031in}{1.659622in}}%
\pgfpathlineto{\pgfqpoint{2.229256in}{1.659378in}}%
\pgfpathlineto{\pgfqpoint{2.229818in}{1.659619in}}%
\pgfpathlineto{\pgfqpoint{2.230267in}{1.658981in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{1.658670in}}%
\pgfpathlineto{\pgfqpoint{2.231504in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.232291in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.232853in}{1.656933in}}%
\pgfpathlineto{\pgfqpoint{2.233752in}{1.657923in}}%
\pgfpathlineto{\pgfqpoint{2.233865in}{1.657682in}}%
\pgfpathlineto{\pgfqpoint{2.233977in}{1.658503in}}%
\pgfpathlineto{\pgfqpoint{2.234090in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{2.234202in}{1.658143in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{1.657679in}}%
\pgfpathlineto{\pgfqpoint{2.234876in}{1.658266in}}%
\pgfpathlineto{\pgfqpoint{2.235101in}{1.657992in}}%
\pgfpathlineto{\pgfqpoint{2.235214in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{2.235326in}{1.657220in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.658675in}}%
\pgfpathlineto{\pgfqpoint{2.236001in}{1.658255in}}%
\pgfpathlineto{\pgfqpoint{2.236113in}{1.659109in}}%
\pgfpathlineto{\pgfqpoint{2.236450in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.236563in}{1.659334in}}%
\pgfpathlineto{\pgfqpoint{2.236787in}{1.659244in}}%
\pgfpathlineto{\pgfqpoint{2.237125in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{1.657769in}}%
\pgfpathlineto{\pgfqpoint{2.237687in}{1.659445in}}%
\pgfpathlineto{\pgfqpoint{2.238249in}{1.659876in}}%
\pgfpathlineto{\pgfqpoint{2.238361in}{1.660231in}}%
\pgfpathlineto{\pgfqpoint{2.238474in}{1.659715in}}%
\pgfpathlineto{\pgfqpoint{2.239148in}{1.659233in}}%
\pgfpathlineto{\pgfqpoint{2.239935in}{1.659682in}}%
\pgfpathlineto{\pgfqpoint{2.240272in}{1.658919in}}%
\pgfpathlineto{\pgfqpoint{2.240722in}{1.659907in}}%
\pgfpathlineto{\pgfqpoint{2.241397in}{1.660191in}}%
\pgfpathlineto{\pgfqpoint{2.242858in}{1.658969in}}%
\pgfpathlineto{\pgfqpoint{2.243645in}{1.658966in}}%
\pgfpathlineto{\pgfqpoint{2.244095in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{2.244769in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{2.244994in}{1.659346in}}%
\pgfpathlineto{\pgfqpoint{2.245443in}{1.658234in}}%
\pgfpathlineto{\pgfqpoint{2.245668in}{1.657328in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{1.657023in}}%
\pgfpathlineto{\pgfqpoint{2.246343in}{1.656337in}}%
\pgfpathlineto{\pgfqpoint{2.247130in}{1.656993in}}%
\pgfpathlineto{\pgfqpoint{2.247355in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{2.248254in}{1.654674in}}%
\pgfpathlineto{\pgfqpoint{2.248704in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{1.654131in}}%
\pgfpathlineto{\pgfqpoint{2.249715in}{1.654694in}}%
\pgfpathlineto{\pgfqpoint{2.250165in}{1.653565in}}%
\pgfpathlineto{\pgfqpoint{2.250727in}{1.653923in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{2.252750in}{1.652990in}}%
\pgfpathlineto{\pgfqpoint{2.253088in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{1.650701in}}%
\pgfpathlineto{\pgfqpoint{2.255448in}{1.650848in}}%
\pgfpathlineto{\pgfqpoint{2.255786in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{2.257022in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{2.257809in}{1.649609in}}%
\pgfpathlineto{\pgfqpoint{2.258146in}{1.649450in}}%
\pgfpathlineto{\pgfqpoint{2.258596in}{1.650239in}}%
\pgfpathlineto{\pgfqpoint{2.258709in}{1.649343in}}%
\pgfpathlineto{\pgfqpoint{2.259945in}{1.649333in}}%
\pgfpathlineto{\pgfqpoint{2.261069in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.261182in}{1.648935in}}%
\pgfpathlineto{\pgfqpoint{2.261294in}{1.649177in}}%
\pgfpathlineto{\pgfqpoint{2.261406in}{1.648594in}}%
\pgfpathlineto{\pgfqpoint{2.261519in}{1.648523in}}%
\pgfpathlineto{\pgfqpoint{2.261744in}{1.648970in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{2.262643in}{1.650916in}}%
\pgfpathlineto{\pgfqpoint{2.263205in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{2.263880in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{2.264104in}{1.651689in}}%
\pgfpathlineto{\pgfqpoint{2.264329in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{2.264667in}{1.651327in}}%
\pgfpathlineto{\pgfqpoint{2.265116in}{1.653336in}}%
\pgfpathlineto{\pgfqpoint{2.265341in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.266016in}{1.653712in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.653328in}}%
\pgfpathlineto{\pgfqpoint{2.267027in}{1.650655in}}%
\pgfpathlineto{\pgfqpoint{2.267252in}{1.650411in}}%
\pgfpathlineto{\pgfqpoint{2.267927in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{2.269051in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{1.654004in}}%
\pgfpathlineto{\pgfqpoint{2.269950in}{1.653628in}}%
\pgfpathlineto{\pgfqpoint{2.270062in}{1.654270in}}%
\pgfpathlineto{\pgfqpoint{2.270287in}{1.653678in}}%
\pgfpathlineto{\pgfqpoint{2.270849in}{1.654188in}}%
\pgfpathlineto{\pgfqpoint{2.271299in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.271749in}{1.654113in}}%
\pgfpathlineto{\pgfqpoint{2.272536in}{1.652699in}}%
\pgfpathlineto{\pgfqpoint{2.273323in}{1.653980in}}%
\pgfpathlineto{\pgfqpoint{2.273435in}{1.653701in}}%
\pgfpathlineto{\pgfqpoint{2.274109in}{1.650522in}}%
\pgfpathlineto{\pgfqpoint{2.275458in}{1.649363in}}%
\pgfpathlineto{\pgfqpoint{2.275571in}{1.648734in}}%
\pgfpathlineto{\pgfqpoint{2.275683in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{2.276245in}{1.649489in}}%
\pgfpathlineto{\pgfqpoint{2.277145in}{1.646990in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.646785in}}%
\pgfpathlineto{\pgfqpoint{2.277819in}{1.648811in}}%
\pgfpathlineto{\pgfqpoint{2.278718in}{1.648376in}}%
\pgfpathlineto{\pgfqpoint{2.279168in}{1.647859in}}%
\pgfpathlineto{\pgfqpoint{2.279393in}{1.648618in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.645584in}}%
\pgfpathlineto{\pgfqpoint{2.281866in}{1.644087in}}%
\pgfpathlineto{\pgfqpoint{2.282541in}{1.644669in}}%
\pgfpathlineto{\pgfqpoint{2.282765in}{1.643590in}}%
\pgfpathlineto{\pgfqpoint{2.284114in}{1.642273in}}%
\pgfpathlineto{\pgfqpoint{2.284452in}{1.642815in}}%
\pgfpathlineto{\pgfqpoint{2.284564in}{1.642686in}}%
\pgfpathlineto{\pgfqpoint{2.285576in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{2.286138in}{1.640267in}}%
\pgfpathlineto{\pgfqpoint{2.286700in}{1.640086in}}%
\pgfpathlineto{\pgfqpoint{2.286812in}{1.639622in}}%
\pgfpathlineto{\pgfqpoint{2.287037in}{1.640144in}}%
\pgfpathlineto{\pgfqpoint{2.287262in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{2.287374in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{2.287712in}{1.640799in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{2.288049in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{2.288499in}{1.640828in}}%
\pgfpathlineto{\pgfqpoint{2.288611in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{2.289173in}{1.638665in}}%
\pgfpathlineto{\pgfqpoint{2.289510in}{1.639608in}}%
\pgfpathlineto{\pgfqpoint{2.289960in}{1.639543in}}%
\pgfpathlineto{\pgfqpoint{2.290859in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{2.291197in}{1.639375in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{1.640195in}}%
\pgfpathlineto{\pgfqpoint{2.293220in}{1.639253in}}%
\pgfpathlineto{\pgfqpoint{2.293670in}{1.639780in}}%
\pgfpathlineto{\pgfqpoint{2.293782in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{2.294007in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{2.294457in}{1.640136in}}%
\pgfpathlineto{\pgfqpoint{2.294569in}{1.639149in}}%
\pgfpathlineto{\pgfqpoint{2.294794in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{2.294906in}{1.639792in}}%
\pgfpathlineto{\pgfqpoint{2.295131in}{1.640979in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{2.295806in}{1.640163in}}%
\pgfpathlineto{\pgfqpoint{2.295918in}{1.640782in}}%
\pgfpathlineto{\pgfqpoint{2.296368in}{1.641316in}}%
\pgfpathlineto{\pgfqpoint{2.296480in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{2.297155in}{1.642122in}}%
\pgfpathlineto{\pgfqpoint{2.297604in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{2.297829in}{1.642280in}}%
\pgfpathlineto{\pgfqpoint{2.297942in}{1.642382in}}%
\pgfpathlineto{\pgfqpoint{2.298616in}{1.642926in}}%
\pgfpathlineto{\pgfqpoint{2.299740in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{2.299853in}{1.642738in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{1.643981in}}%
\pgfpathlineto{\pgfqpoint{2.300864in}{1.643727in}}%
\pgfpathlineto{\pgfqpoint{2.301876in}{1.643377in}}%
\pgfpathlineto{\pgfqpoint{2.302213in}{1.643427in}}%
\pgfpathlineto{\pgfqpoint{2.302551in}{1.642689in}}%
\pgfpathlineto{\pgfqpoint{2.302775in}{1.642930in}}%
\pgfpathlineto{\pgfqpoint{2.303225in}{1.643569in}}%
\pgfpathlineto{\pgfqpoint{2.303450in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{2.303900in}{1.642017in}}%
\pgfpathlineto{\pgfqpoint{2.304124in}{1.642186in}}%
\pgfpathlineto{\pgfqpoint{2.304462in}{1.641111in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{2.305249in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.305361in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{2.305473in}{1.641347in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{1.638527in}}%
\pgfpathlineto{\pgfqpoint{2.307609in}{1.638851in}}%
\pgfpathlineto{\pgfqpoint{2.307722in}{1.638443in}}%
\pgfpathlineto{\pgfqpoint{2.308284in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{2.308621in}{1.636486in}}%
\pgfpathlineto{\pgfqpoint{2.308846in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{2.308958in}{1.635736in}}%
\pgfpathlineto{\pgfqpoint{2.310532in}{1.637769in}}%
\pgfpathlineto{\pgfqpoint{2.310644in}{1.637635in}}%
\pgfpathlineto{\pgfqpoint{2.311769in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{2.311881in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{2.311993in}{1.637284in}}%
\pgfpathlineto{\pgfqpoint{2.312780in}{1.635852in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{1.634649in}}%
\pgfpathlineto{\pgfqpoint{2.313680in}{1.634584in}}%
\pgfpathlineto{\pgfqpoint{2.314467in}{1.636685in}}%
\pgfpathlineto{\pgfqpoint{2.314804in}{1.636179in}}%
\pgfpathlineto{\pgfqpoint{2.314916in}{1.637551in}}%
\pgfpathlineto{\pgfqpoint{2.315029in}{1.636988in}}%
\pgfpathlineto{\pgfqpoint{2.317277in}{1.637037in}}%
\pgfpathlineto{\pgfqpoint{2.317502in}{1.635639in}}%
\pgfpathlineto{\pgfqpoint{2.317614in}{1.635954in}}%
\pgfpathlineto{\pgfqpoint{2.317952in}{1.635707in}}%
\pgfpathlineto{\pgfqpoint{2.318176in}{1.636893in}}%
\pgfpathlineto{\pgfqpoint{2.318289in}{1.636751in}}%
\pgfpathlineto{\pgfqpoint{2.319076in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.320425in}{1.638648in}}%
\pgfpathlineto{\pgfqpoint{2.321549in}{1.636921in}}%
\pgfpathlineto{\pgfqpoint{2.321774in}{1.637204in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{1.635778in}}%
\pgfpathlineto{\pgfqpoint{2.322448in}{1.636213in}}%
\pgfpathlineto{\pgfqpoint{2.322561in}{1.636117in}}%
\pgfpathlineto{\pgfqpoint{2.323123in}{1.636304in}}%
\pgfpathlineto{\pgfqpoint{2.323572in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{2.326158in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{2.326383in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.326495in}{1.640307in}}%
\pgfpathlineto{\pgfqpoint{2.326607in}{1.640222in}}%
\pgfpathlineto{\pgfqpoint{2.327732in}{1.640712in}}%
\pgfpathlineto{\pgfqpoint{2.327956in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.328294in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{2.328406in}{1.640449in}}%
\pgfpathlineto{\pgfqpoint{2.328519in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{2.329305in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{1.640815in}}%
\pgfpathlineto{\pgfqpoint{2.330092in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{2.330205in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{2.330317in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{2.331666in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.332341in}{1.640020in}}%
\pgfpathlineto{\pgfqpoint{2.333015in}{1.640181in}}%
\pgfpathlineto{\pgfqpoint{2.333690in}{1.640751in}}%
\pgfpathlineto{\pgfqpoint{2.333915in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{2.334364in}{1.640142in}}%
\pgfpathlineto{\pgfqpoint{2.334814in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{2.335263in}{1.640925in}}%
\pgfpathlineto{\pgfqpoint{2.335488in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.335601in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.639054in}}%
\pgfpathlineto{\pgfqpoint{2.336725in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{2.336837in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{2.337287in}{1.637494in}}%
\pgfpathlineto{\pgfqpoint{2.337399in}{1.636663in}}%
\pgfpathlineto{\pgfqpoint{2.338186in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{2.338524in}{1.634666in}}%
\pgfpathlineto{\pgfqpoint{2.338973in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{2.339086in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{2.339423in}{1.633816in}}%
\pgfpathlineto{\pgfqpoint{2.339535in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{2.339760in}{1.634137in}}%
\pgfpathlineto{\pgfqpoint{2.339873in}{1.634576in}}%
\pgfpathlineto{\pgfqpoint{2.340210in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{2.340659in}{1.633357in}}%
\pgfpathlineto{\pgfqpoint{2.340997in}{1.634446in}}%
\pgfpathlineto{\pgfqpoint{2.341446in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.342008in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{2.342908in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{2.343133in}{1.633239in}}%
\pgfpathlineto{\pgfqpoint{2.343245in}{1.632289in}}%
\pgfpathlineto{\pgfqpoint{2.343357in}{1.632783in}}%
\pgfpathlineto{\pgfqpoint{2.344257in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{2.345268in}{1.630412in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{1.632472in}}%
\pgfpathlineto{\pgfqpoint{2.346393in}{1.632195in}}%
\pgfpathlineto{\pgfqpoint{2.346842in}{1.630898in}}%
\pgfpathlineto{\pgfqpoint{2.347629in}{1.632901in}}%
\pgfpathlineto{\pgfqpoint{2.348079in}{1.632516in}}%
\pgfpathlineto{\pgfqpoint{2.348191in}{1.632326in}}%
\pgfpathlineto{\pgfqpoint{2.348641in}{1.632712in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.632428in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{1.632839in}}%
\pgfpathlineto{\pgfqpoint{2.351339in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{2.351451in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{2.351901in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{2.352238in}{1.633140in}}%
\pgfpathlineto{\pgfqpoint{2.352688in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{2.352800in}{1.633201in}}%
\pgfpathlineto{\pgfqpoint{2.352913in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{2.353138in}{1.634065in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.633405in}}%
\pgfpathlineto{\pgfqpoint{2.353362in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{2.353475in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{2.353812in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.354487in}{1.634793in}}%
\pgfpathlineto{\pgfqpoint{2.354599in}{1.634237in}}%
\pgfpathlineto{\pgfqpoint{2.354936in}{1.634413in}}%
\pgfpathlineto{\pgfqpoint{2.357522in}{1.632216in}}%
\pgfpathlineto{\pgfqpoint{2.357747in}{1.631308in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{1.632353in}}%
\pgfpathlineto{\pgfqpoint{2.358646in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.358871in}{1.630948in}}%
\pgfpathlineto{\pgfqpoint{2.359208in}{1.631547in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{1.630562in}}%
\pgfpathlineto{\pgfqpoint{2.360107in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{2.360332in}{1.629440in}}%
\pgfpathlineto{\pgfqpoint{2.360894in}{1.630049in}}%
\pgfpathlineto{\pgfqpoint{2.362243in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.362580in}{1.627399in}}%
\pgfpathlineto{\pgfqpoint{2.362693in}{1.627818in}}%
\pgfpathlineto{\pgfqpoint{2.362918in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.363255in}{1.627301in}}%
\pgfpathlineto{\pgfqpoint{2.363480in}{1.627500in}}%
\pgfpathlineto{\pgfqpoint{2.363592in}{1.626932in}}%
\pgfpathlineto{\pgfqpoint{2.364492in}{1.626352in}}%
\pgfpathlineto{\pgfqpoint{2.364716in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{2.364941in}{1.626656in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{2.365391in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{2.366965in}{1.626756in}}%
\pgfpathlineto{\pgfqpoint{2.367527in}{1.626583in}}%
\pgfpathlineto{\pgfqpoint{2.368089in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{2.368314in}{1.627656in}}%
\pgfpathlineto{\pgfqpoint{2.368538in}{1.627849in}}%
\pgfpathlineto{\pgfqpoint{2.368651in}{1.628302in}}%
\pgfpathlineto{\pgfqpoint{2.368763in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{2.369213in}{1.627669in}}%
\pgfpathlineto{\pgfqpoint{2.370112in}{1.630150in}}%
\pgfpathlineto{\pgfqpoint{2.370562in}{1.630312in}}%
\pgfpathlineto{\pgfqpoint{2.370787in}{1.631311in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.631168in}}%
\pgfpathlineto{\pgfqpoint{2.371574in}{1.630624in}}%
\pgfpathlineto{\pgfqpoint{2.371799in}{1.629121in}}%
\pgfpathlineto{\pgfqpoint{2.372023in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{2.372248in}{1.628913in}}%
\pgfpathlineto{\pgfqpoint{2.372473in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{2.373372in}{1.627662in}}%
\pgfpathlineto{\pgfqpoint{2.373934in}{1.625898in}}%
\pgfpathlineto{\pgfqpoint{2.374721in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{2.375733in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{2.375845in}{1.625418in}}%
\pgfpathlineto{\pgfqpoint{2.376520in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.376745in}{1.625444in}}%
\pgfpathlineto{\pgfqpoint{2.376857in}{1.625929in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{2.377307in}{1.625599in}}%
\pgfpathlineto{\pgfqpoint{2.377757in}{1.626611in}}%
\pgfpathlineto{\pgfqpoint{2.378319in}{1.625246in}}%
\pgfpathlineto{\pgfqpoint{2.378768in}{1.625095in}}%
\pgfpathlineto{\pgfqpoint{2.378881in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{2.379443in}{1.624093in}}%
\pgfpathlineto{\pgfqpoint{2.380005in}{1.623488in}}%
\pgfpathlineto{\pgfqpoint{2.380117in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{2.380342in}{1.623752in}}%
\pgfpathlineto{\pgfqpoint{2.381241in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{2.382478in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{2.382590in}{1.623583in}}%
\pgfpathlineto{\pgfqpoint{2.382928in}{1.623421in}}%
\pgfpathlineto{\pgfqpoint{2.383377in}{1.625208in}}%
\pgfpathlineto{\pgfqpoint{2.383939in}{1.625015in}}%
\pgfpathlineto{\pgfqpoint{2.385064in}{1.627329in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{2.386300in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{2.386413in}{1.626402in}}%
\pgfpathlineto{\pgfqpoint{2.386637in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{2.386750in}{1.628089in}}%
\pgfpathlineto{\pgfqpoint{2.386975in}{1.627597in}}%
\pgfpathlineto{\pgfqpoint{2.387424in}{1.625788in}}%
\pgfpathlineto{\pgfqpoint{2.387874in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{2.388548in}{1.624770in}}%
\pgfpathlineto{\pgfqpoint{2.388773in}{1.624915in}}%
\pgfpathlineto{\pgfqpoint{2.388998in}{1.625172in}}%
\pgfpathlineto{\pgfqpoint{2.389223in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{2.389448in}{1.625205in}}%
\pgfpathlineto{\pgfqpoint{2.389673in}{1.624757in}}%
\pgfpathlineto{\pgfqpoint{2.391134in}{1.622662in}}%
\pgfpathlineto{\pgfqpoint{2.391471in}{1.621659in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{1.622267in}}%
\pgfpathlineto{\pgfqpoint{2.392146in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.392708in}{1.621605in}}%
\pgfpathlineto{\pgfqpoint{2.392820in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.392933in}{1.621059in}}%
\pgfpathlineto{\pgfqpoint{2.393157in}{1.621766in}}%
\pgfpathlineto{\pgfqpoint{2.393270in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{2.393495in}{1.620143in}}%
\pgfpathlineto{\pgfqpoint{2.393832in}{1.620409in}}%
\pgfpathlineto{\pgfqpoint{2.394844in}{1.619186in}}%
\pgfpathlineto{\pgfqpoint{2.394956in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{2.395406in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{2.395518in}{1.619647in}}%
\pgfpathlineto{\pgfqpoint{2.396305in}{1.617158in}}%
\pgfpathlineto{\pgfqpoint{2.396980in}{1.616752in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{2.397317in}{1.617303in}}%
\pgfpathlineto{\pgfqpoint{2.397429in}{1.616631in}}%
\pgfpathlineto{\pgfqpoint{2.397879in}{1.618373in}}%
\pgfpathlineto{\pgfqpoint{2.397991in}{1.617984in}}%
\pgfpathlineto{\pgfqpoint{2.398104in}{1.617795in}}%
\pgfpathlineto{\pgfqpoint{2.399228in}{1.619821in}}%
\pgfpathlineto{\pgfqpoint{2.399678in}{1.619318in}}%
\pgfpathlineto{\pgfqpoint{2.400240in}{1.621665in}}%
\pgfpathlineto{\pgfqpoint{2.400464in}{1.621517in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{1.621680in}}%
\pgfpathlineto{\pgfqpoint{2.401139in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{2.401364in}{1.621626in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{2.401813in}{1.620770in}}%
\pgfpathlineto{\pgfqpoint{2.402151in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.402263in}{1.620884in}}%
\pgfpathlineto{\pgfqpoint{2.402488in}{1.620127in}}%
\pgfpathlineto{\pgfqpoint{2.403050in}{1.620689in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{2.403725in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{2.404399in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{2.404511in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{2.404624in}{1.618132in}}%
\pgfpathlineto{\pgfqpoint{2.404849in}{1.618905in}}%
\pgfpathlineto{\pgfqpoint{2.405186in}{1.619931in}}%
\pgfpathlineto{\pgfqpoint{2.405298in}{1.619726in}}%
\pgfpathlineto{\pgfqpoint{2.405636in}{1.619300in}}%
\pgfpathlineto{\pgfqpoint{2.405748in}{1.619355in}}%
\pgfpathlineto{\pgfqpoint{2.405973in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{2.406085in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.406423in}{1.619519in}}%
\pgfpathlineto{\pgfqpoint{2.406535in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{2.406760in}{1.618862in}}%
\pgfpathlineto{\pgfqpoint{2.406985in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{1.619081in}}%
\pgfpathlineto{\pgfqpoint{2.408221in}{1.617734in}}%
\pgfpathlineto{\pgfqpoint{2.408334in}{1.618608in}}%
\pgfpathlineto{\pgfqpoint{2.409233in}{1.617852in}}%
\pgfpathlineto{\pgfqpoint{2.409570in}{1.619520in}}%
\pgfpathlineto{\pgfqpoint{2.409683in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{2.410357in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{2.410694in}{1.616474in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.411256in}{1.617454in}}%
\pgfpathlineto{\pgfqpoint{2.411594in}{1.617311in}}%
\pgfpathlineto{\pgfqpoint{2.411931in}{1.617901in}}%
\pgfpathlineto{\pgfqpoint{2.412605in}{1.617288in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{1.617375in}}%
\pgfpathlineto{\pgfqpoint{2.413505in}{1.616413in}}%
\pgfpathlineto{\pgfqpoint{2.413617in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{2.414067in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{2.414516in}{1.616774in}}%
\pgfpathlineto{\pgfqpoint{2.414741in}{1.616574in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{1.616705in}}%
\pgfpathlineto{\pgfqpoint{2.415416in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{2.415865in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{2.416765in}{1.617336in}}%
\pgfpathlineto{\pgfqpoint{2.417327in}{1.618091in}}%
\pgfpathlineto{\pgfqpoint{2.418339in}{1.619026in}}%
\pgfpathlineto{\pgfqpoint{2.418788in}{1.619646in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{1.618450in}}%
\pgfpathlineto{\pgfqpoint{2.419238in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{2.420025in}{1.618464in}}%
\pgfpathlineto{\pgfqpoint{2.420137in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{2.420812in}{1.618696in}}%
\pgfpathlineto{\pgfqpoint{2.422386in}{1.617239in}}%
\pgfpathlineto{\pgfqpoint{2.424072in}{1.618861in}}%
\pgfpathlineto{\pgfqpoint{2.426545in}{1.616922in}}%
\pgfpathlineto{\pgfqpoint{2.426882in}{1.617797in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{1.618029in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.618551in}}%
\pgfpathlineto{\pgfqpoint{2.427781in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{2.428681in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{2.428906in}{1.618829in}}%
\pgfpathlineto{\pgfqpoint{2.429130in}{1.617175in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{1.617278in}}%
\pgfpathlineto{\pgfqpoint{2.430255in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{2.430704in}{1.616600in}}%
\pgfpathlineto{\pgfqpoint{2.430929in}{1.617327in}}%
\pgfpathlineto{\pgfqpoint{2.431042in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{2.431828in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{2.431941in}{1.616709in}}%
\pgfpathlineto{\pgfqpoint{2.432278in}{1.616653in}}%
\pgfpathlineto{\pgfqpoint{2.432391in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{1.615584in}}%
\pgfpathlineto{\pgfqpoint{2.433402in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{2.433739in}{1.615293in}}%
\pgfpathlineto{\pgfqpoint{2.434189in}{1.617043in}}%
\pgfpathlineto{\pgfqpoint{2.434864in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{2.434976in}{1.617850in}}%
\pgfpathlineto{\pgfqpoint{2.435201in}{1.617108in}}%
\pgfpathlineto{\pgfqpoint{2.435651in}{1.615918in}}%
\pgfpathlineto{\pgfqpoint{2.435875in}{1.616398in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.436325in}{1.615349in}}%
\pgfpathlineto{\pgfqpoint{2.436437in}{1.615655in}}%
\pgfpathlineto{\pgfqpoint{2.436775in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{2.437562in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{2.438011in}{1.615527in}}%
\pgfpathlineto{\pgfqpoint{2.438686in}{1.616066in}}%
\pgfpathlineto{\pgfqpoint{2.438798in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{2.440709in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{2.441159in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{2.441609in}{1.618995in}}%
\pgfpathlineto{\pgfqpoint{2.441833in}{1.618353in}}%
\pgfpathlineto{\pgfqpoint{2.442058in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{2.442733in}{1.617208in}}%
\pgfpathlineto{\pgfqpoint{2.442958in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{2.443182in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{2.443295in}{1.616968in}}%
\pgfpathlineto{\pgfqpoint{2.443969in}{1.616190in}}%
\pgfpathlineto{\pgfqpoint{2.444644in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.444869in}{1.616340in}}%
\pgfpathlineto{\pgfqpoint{2.444981in}{1.616965in}}%
\pgfpathlineto{\pgfqpoint{2.445206in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{2.445656in}{1.616904in}}%
\pgfpathlineto{\pgfqpoint{2.445880in}{1.617671in}}%
\pgfpathlineto{\pgfqpoint{2.447005in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{2.448241in}{1.612863in}}%
\pgfpathlineto{\pgfqpoint{2.448354in}{1.612974in}}%
\pgfpathlineto{\pgfqpoint{2.448466in}{1.612561in}}%
\pgfpathlineto{\pgfqpoint{2.448578in}{1.612880in}}%
\pgfpathlineto{\pgfqpoint{2.449365in}{1.612419in}}%
\pgfpathlineto{\pgfqpoint{2.449590in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{2.449927in}{1.613419in}}%
\pgfpathlineto{\pgfqpoint{2.450377in}{1.613426in}}%
\pgfpathlineto{\pgfqpoint{2.450714in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{2.451389in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{2.451614in}{1.613006in}}%
\pgfpathlineto{\pgfqpoint{2.452400in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{2.452850in}{1.609862in}}%
\pgfpathlineto{\pgfqpoint{2.453075in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.453525in}{1.610890in}}%
\pgfpathlineto{\pgfqpoint{2.453637in}{1.610753in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{1.612050in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{1.611122in}}%
\pgfpathlineto{\pgfqpoint{2.454986in}{1.611484in}}%
\pgfpathlineto{\pgfqpoint{2.455098in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.455211in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{2.456223in}{1.610619in}}%
\pgfpathlineto{\pgfqpoint{2.456560in}{1.609634in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.610183in}}%
\pgfpathlineto{\pgfqpoint{2.457684in}{1.609319in}}%
\pgfpathlineto{\pgfqpoint{2.457909in}{1.609828in}}%
\pgfpathlineto{\pgfqpoint{2.460045in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{2.460270in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{2.460494in}{1.612429in}}%
\pgfpathlineto{\pgfqpoint{2.460607in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{2.461506in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{2.462068in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{2.462181in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{1.610510in}}%
\pgfpathlineto{\pgfqpoint{2.462518in}{1.611261in}}%
\pgfpathlineto{\pgfqpoint{2.462855in}{1.611169in}}%
\pgfpathlineto{\pgfqpoint{2.463305in}{1.611611in}}%
\pgfpathlineto{\pgfqpoint{2.463417in}{1.611373in}}%
\pgfpathlineto{\pgfqpoint{2.464766in}{1.608256in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.609179in}}%
\pgfpathlineto{\pgfqpoint{2.467127in}{1.608025in}}%
\pgfpathlineto{\pgfqpoint{2.467464in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{2.467914in}{1.609574in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{2.468363in}{1.608999in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.609231in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{1.609161in}}%
\pgfpathlineto{\pgfqpoint{2.469263in}{1.609733in}}%
\pgfpathlineto{\pgfqpoint{2.469375in}{1.609141in}}%
\pgfpathlineto{\pgfqpoint{2.470612in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.471061in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{2.471511in}{1.608605in}}%
\pgfpathlineto{\pgfqpoint{2.471624in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{2.472186in}{1.608498in}}%
\pgfpathlineto{\pgfqpoint{2.472523in}{1.609479in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.608263in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{1.608625in}}%
\pgfpathlineto{\pgfqpoint{2.473647in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{2.474209in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{2.475108in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{1.609493in}}%
\pgfpathlineto{\pgfqpoint{2.476233in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{2.476345in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{2.477019in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{2.477694in}{1.608584in}}%
\pgfpathlineto{\pgfqpoint{2.477806in}{1.608929in}}%
\pgfpathlineto{\pgfqpoint{2.478931in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{2.479043in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{2.479155in}{1.608184in}}%
\pgfpathlineto{\pgfqpoint{2.479268in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{1.608258in}}%
\pgfpathlineto{\pgfqpoint{2.480617in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{2.480842in}{1.606800in}}%
\pgfpathlineto{\pgfqpoint{2.480954in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{2.481066in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{2.481291in}{1.607666in}}%
\pgfpathlineto{\pgfqpoint{2.481516in}{1.607429in}}%
\pgfpathlineto{\pgfqpoint{2.482191in}{1.605761in}}%
\pgfpathlineto{\pgfqpoint{2.483315in}{1.605697in}}%
\pgfpathlineto{\pgfqpoint{2.483427in}{1.605412in}}%
\pgfpathlineto{\pgfqpoint{2.483652in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{2.484214in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.484664in}{1.606888in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{1.606317in}}%
\pgfpathlineto{\pgfqpoint{2.485451in}{1.605378in}}%
\pgfpathlineto{\pgfqpoint{2.486125in}{1.605973in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{1.605823in}}%
\pgfpathlineto{\pgfqpoint{2.486687in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{2.487924in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{2.488936in}{1.602586in}}%
\pgfpathlineto{\pgfqpoint{2.489160in}{1.604753in}}%
\pgfpathlineto{\pgfqpoint{2.490622in}{1.601570in}}%
\pgfpathlineto{\pgfqpoint{2.491071in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{2.491296in}{1.601328in}}%
\pgfpathlineto{\pgfqpoint{2.491521in}{1.602394in}}%
\pgfpathlineto{\pgfqpoint{2.491858in}{1.601817in}}%
\pgfpathlineto{\pgfqpoint{2.492645in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{2.492758in}{1.602175in}}%
\pgfpathlineto{\pgfqpoint{2.493320in}{1.601239in}}%
\pgfpathlineto{\pgfqpoint{2.493769in}{1.601753in}}%
\pgfpathlineto{\pgfqpoint{2.494107in}{1.601556in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.602316in}}%
\pgfpathlineto{\pgfqpoint{2.495793in}{1.602472in}}%
\pgfpathlineto{\pgfqpoint{2.496580in}{1.601201in}}%
\pgfpathlineto{\pgfqpoint{2.497142in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{2.498266in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{2.499278in}{1.601253in}}%
\pgfpathlineto{\pgfqpoint{2.499503in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{2.499615in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{2.500289in}{1.601343in}}%
\pgfpathlineto{\pgfqpoint{2.500514in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{2.501076in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.501301in}{1.601639in}}%
\pgfpathlineto{\pgfqpoint{2.501751in}{1.603032in}}%
\pgfpathlineto{\pgfqpoint{2.502313in}{1.601130in}}%
\pgfpathlineto{\pgfqpoint{2.502425in}{1.601460in}}%
\pgfpathlineto{\pgfqpoint{2.503212in}{1.601829in}}%
\pgfpathlineto{\pgfqpoint{2.503437in}{1.601954in}}%
\pgfpathlineto{\pgfqpoint{2.504224in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{1.603920in}}%
\pgfpathlineto{\pgfqpoint{2.505573in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{2.506585in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{2.507034in}{1.599503in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.599154in}}%
\pgfpathlineto{\pgfqpoint{2.508496in}{1.600034in}}%
\pgfpathlineto{\pgfqpoint{2.509508in}{1.600439in}}%
\pgfpathlineto{\pgfqpoint{2.509620in}{1.599520in}}%
\pgfpathlineto{\pgfqpoint{2.509957in}{1.599596in}}%
\pgfpathlineto{\pgfqpoint{2.510070in}{1.599341in}}%
\pgfpathlineto{\pgfqpoint{2.510519in}{1.600226in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{1.600043in}}%
\pgfpathlineto{\pgfqpoint{2.511081in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{2.511643in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{2.511981in}{1.600511in}}%
\pgfpathlineto{\pgfqpoint{2.512093in}{1.600677in}}%
\pgfpathlineto{\pgfqpoint{2.512206in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{2.512318in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{2.512992in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{2.514117in}{1.599381in}}%
\pgfpathlineto{\pgfqpoint{2.514229in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{2.514566in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{2.514903in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{2.516140in}{1.600721in}}%
\pgfpathlineto{\pgfqpoint{2.516252in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{2.516365in}{1.600611in}}%
\pgfpathlineto{\pgfqpoint{2.516702in}{1.599900in}}%
\pgfpathlineto{\pgfqpoint{2.516815in}{1.600315in}}%
\pgfpathlineto{\pgfqpoint{2.517039in}{1.600803in}}%
\pgfpathlineto{\pgfqpoint{2.517489in}{1.600856in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{2.518276in}{1.603269in}}%
\pgfpathlineto{\pgfqpoint{2.518501in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{2.518838in}{1.602646in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{2.520075in}{1.601617in}}%
\pgfpathlineto{\pgfqpoint{2.520187in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{2.520862in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{2.520974in}{1.601263in}}%
\pgfpathlineto{\pgfqpoint{2.521199in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{1.601727in}}%
\pgfpathlineto{\pgfqpoint{2.523447in}{1.599851in}}%
\pgfpathlineto{\pgfqpoint{2.524459in}{1.602743in}}%
\pgfpathlineto{\pgfqpoint{2.525021in}{1.601908in}}%
\pgfpathlineto{\pgfqpoint{2.525471in}{1.602890in}}%
\pgfpathlineto{\pgfqpoint{2.526145in}{1.600850in}}%
\pgfpathlineto{\pgfqpoint{2.527157in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{2.527382in}{1.599085in}}%
\pgfpathlineto{\pgfqpoint{2.528955in}{1.596281in}}%
\pgfpathlineto{\pgfqpoint{2.529293in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.530304in}{1.597681in}}%
\pgfpathlineto{\pgfqpoint{2.530417in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{2.530754in}{1.597025in}}%
\pgfpathlineto{\pgfqpoint{2.530979in}{1.596761in}}%
\pgfpathlineto{\pgfqpoint{2.531091in}{1.596322in}}%
\pgfpathlineto{\pgfqpoint{2.531316in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{2.531541in}{1.596388in}}%
\pgfpathlineto{\pgfqpoint{2.532103in}{1.595683in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{1.595410in}}%
\pgfpathlineto{\pgfqpoint{2.532665in}{1.595498in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{1.594958in}}%
\pgfpathlineto{\pgfqpoint{2.533002in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{2.533340in}{1.594697in}}%
\pgfpathlineto{\pgfqpoint{2.533452in}{1.595032in}}%
\pgfpathlineto{\pgfqpoint{2.534801in}{1.594446in}}%
\pgfpathlineto{\pgfqpoint{2.534913in}{1.594983in}}%
\pgfpathlineto{\pgfqpoint{2.535026in}{1.593914in}}%
\pgfpathlineto{\pgfqpoint{2.535363in}{1.592747in}}%
\pgfpathlineto{\pgfqpoint{2.535476in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.536150in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{2.536600in}{1.592898in}}%
\pgfpathlineto{\pgfqpoint{2.537499in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.538511in}{1.594062in}}%
\pgfpathlineto{\pgfqpoint{2.539410in}{1.593097in}}%
\pgfpathlineto{\pgfqpoint{2.540534in}{1.593799in}}%
\pgfpathlineto{\pgfqpoint{2.540871in}{1.593339in}}%
\pgfpathlineto{\pgfqpoint{2.540984in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{2.541996in}{1.592016in}}%
\pgfpathlineto{\pgfqpoint{2.542220in}{1.591210in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{1.591831in}}%
\pgfpathlineto{\pgfqpoint{2.542445in}{1.592507in}}%
\pgfpathlineto{\pgfqpoint{2.543232in}{1.592147in}}%
\pgfpathlineto{\pgfqpoint{2.544918in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{2.545256in}{1.591222in}}%
\pgfpathlineto{\pgfqpoint{2.545368in}{1.592174in}}%
\pgfpathlineto{\pgfqpoint{2.545481in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{2.546043in}{1.588858in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{1.589696in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{1.589701in}}%
\pgfpathlineto{\pgfqpoint{2.547167in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{2.547392in}{1.589343in}}%
\pgfpathlineto{\pgfqpoint{2.548066in}{1.588149in}}%
\pgfpathlineto{\pgfqpoint{2.548403in}{1.587954in}}%
\pgfpathlineto{\pgfqpoint{2.548516in}{1.587796in}}%
\pgfpathlineto{\pgfqpoint{2.548628in}{1.588090in}}%
\pgfpathlineto{\pgfqpoint{2.549415in}{1.588913in}}%
\pgfpathlineto{\pgfqpoint{2.549640in}{1.588464in}}%
\pgfpathlineto{\pgfqpoint{2.549752in}{1.588302in}}%
\pgfpathlineto{\pgfqpoint{2.550202in}{1.589243in}}%
\pgfpathlineto{\pgfqpoint{2.550539in}{1.590721in}}%
\pgfpathlineto{\pgfqpoint{2.550764in}{1.590154in}}%
\pgfpathlineto{\pgfqpoint{2.551101in}{1.590465in}}%
\pgfpathlineto{\pgfqpoint{2.551439in}{1.589543in}}%
\pgfpathlineto{\pgfqpoint{2.552563in}{1.590293in}}%
\pgfpathlineto{\pgfqpoint{2.553125in}{1.588492in}}%
\pgfpathlineto{\pgfqpoint{2.553350in}{1.589084in}}%
\pgfpathlineto{\pgfqpoint{2.553687in}{1.589169in}}%
\pgfpathlineto{\pgfqpoint{2.554811in}{1.590944in}}%
\pgfpathlineto{\pgfqpoint{2.555036in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.591889in}}%
\pgfpathlineto{\pgfqpoint{2.555373in}{1.591077in}}%
\pgfpathlineto{\pgfqpoint{2.555710in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{2.556272in}{1.591712in}}%
\pgfpathlineto{\pgfqpoint{2.556385in}{1.592237in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{1.591391in}}%
\pgfpathlineto{\pgfqpoint{2.557397in}{1.592379in}}%
\pgfpathlineto{\pgfqpoint{2.558408in}{1.594011in}}%
\pgfpathlineto{\pgfqpoint{2.558970in}{1.595625in}}%
\pgfpathlineto{\pgfqpoint{2.559083in}{1.595285in}}%
\pgfpathlineto{\pgfqpoint{2.559420in}{1.595507in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{2.559645in}{1.594931in}}%
\pgfpathlineto{\pgfqpoint{2.560207in}{1.595234in}}%
\pgfpathlineto{\pgfqpoint{2.560432in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{2.560769in}{1.593998in}}%
\pgfpathlineto{\pgfqpoint{2.561781in}{1.594129in}}%
\pgfpathlineto{\pgfqpoint{2.563579in}{1.591848in}}%
\pgfpathlineto{\pgfqpoint{2.564029in}{1.593928in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.593829in}}%
\pgfpathlineto{\pgfqpoint{2.564816in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{2.565603in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.566615in}{1.591280in}}%
\pgfpathlineto{\pgfqpoint{2.567064in}{1.591588in}}%
\pgfpathlineto{\pgfqpoint{2.567289in}{1.590042in}}%
\pgfpathlineto{\pgfqpoint{2.567851in}{1.590162in}}%
\pgfpathlineto{\pgfqpoint{2.567964in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{2.568301in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{2.568526in}{1.590861in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{1.589797in}}%
\pgfpathlineto{\pgfqpoint{2.570100in}{1.590290in}}%
\pgfpathlineto{\pgfqpoint{2.570437in}{1.589247in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.590887in}}%
\pgfpathlineto{\pgfqpoint{2.571224in}{1.590198in}}%
\pgfpathlineto{\pgfqpoint{2.572235in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{2.572348in}{1.588561in}}%
\pgfpathlineto{\pgfqpoint{2.574259in}{1.585886in}}%
\pgfpathlineto{\pgfqpoint{2.575271in}{1.586450in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{1.586127in}}%
\pgfpathlineto{\pgfqpoint{2.575833in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{2.576620in}{1.585167in}}%
\pgfpathlineto{\pgfqpoint{2.576732in}{1.585770in}}%
\pgfpathlineto{\pgfqpoint{2.577631in}{1.584831in}}%
\pgfpathlineto{\pgfqpoint{2.578306in}{1.586692in}}%
\pgfpathlineto{\pgfqpoint{2.578868in}{1.587665in}}%
\pgfpathlineto{\pgfqpoint{2.579093in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{2.579318in}{1.587773in}}%
\pgfpathlineto{\pgfqpoint{2.579655in}{1.586533in}}%
\pgfpathlineto{\pgfqpoint{2.579992in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.580329in}{1.587951in}}%
\pgfpathlineto{\pgfqpoint{2.580442in}{1.587248in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{2.581453in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{2.581791in}{1.587814in}}%
\pgfpathlineto{\pgfqpoint{2.582240in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.583140in}{1.590112in}}%
\pgfpathlineto{\pgfqpoint{2.583477in}{1.591663in}}%
\pgfpathlineto{\pgfqpoint{2.584489in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{2.586063in}{1.589600in}}%
\pgfpathlineto{\pgfqpoint{2.586175in}{1.589155in}}%
\pgfpathlineto{\pgfqpoint{2.586400in}{1.589652in}}%
\pgfpathlineto{\pgfqpoint{2.587412in}{1.589100in}}%
\pgfpathlineto{\pgfqpoint{2.588311in}{1.588230in}}%
\pgfpathlineto{\pgfqpoint{2.589997in}{1.586808in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.587973in}}%
\pgfpathlineto{\pgfqpoint{2.590784in}{1.587928in}}%
\pgfpathlineto{\pgfqpoint{2.592021in}{1.585347in}}%
\pgfpathlineto{\pgfqpoint{2.592920in}{1.585938in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.584414in}}%
\pgfpathlineto{\pgfqpoint{2.593932in}{1.584447in}}%
\pgfpathlineto{\pgfqpoint{2.594044in}{1.584966in}}%
\pgfpathlineto{\pgfqpoint{2.594381in}{1.583956in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{1.584085in}}%
\pgfpathlineto{\pgfqpoint{2.594831in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{2.595168in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{1.583688in}}%
\pgfpathlineto{\pgfqpoint{2.595618in}{1.583911in}}%
\pgfpathlineto{\pgfqpoint{2.595843in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.596180in}{1.584582in}}%
\pgfpathlineto{\pgfqpoint{2.596517in}{1.583347in}}%
\pgfpathlineto{\pgfqpoint{2.596630in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.596742in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{2.596967in}{1.583432in}}%
\pgfpathlineto{\pgfqpoint{2.597641in}{1.583250in}}%
\pgfpathlineto{\pgfqpoint{2.597979in}{1.583687in}}%
\pgfpathlineto{\pgfqpoint{2.598316in}{1.583353in}}%
\pgfpathlineto{\pgfqpoint{2.598428in}{1.583580in}}%
\pgfpathlineto{\pgfqpoint{2.598878in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{2.598990in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{2.599215in}{1.584771in}}%
\pgfpathlineto{\pgfqpoint{2.599328in}{1.584278in}}%
\pgfpathlineto{\pgfqpoint{2.599440in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{2.600114in}{1.585594in}}%
\pgfpathlineto{\pgfqpoint{2.601126in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{2.601576in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{2.602475in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{2.603037in}{1.585672in}}%
\pgfpathlineto{\pgfqpoint{2.603150in}{1.585545in}}%
\pgfpathlineto{\pgfqpoint{2.603262in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{2.603375in}{1.586056in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{2.604049in}{1.586061in}}%
\pgfpathlineto{\pgfqpoint{2.604948in}{1.585592in}}%
\pgfpathlineto{\pgfqpoint{2.605061in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{2.605286in}{1.586274in}}%
\pgfpathlineto{\pgfqpoint{2.605735in}{1.585573in}}%
\pgfpathlineto{\pgfqpoint{2.606072in}{1.586303in}}%
\pgfpathlineto{\pgfqpoint{2.606747in}{1.586537in}}%
\pgfpathlineto{\pgfqpoint{2.607421in}{1.584384in}}%
\pgfpathlineto{\pgfqpoint{2.607759in}{1.586271in}}%
\pgfpathlineto{\pgfqpoint{2.608096in}{1.585836in}}%
\pgfpathlineto{\pgfqpoint{2.608546in}{1.585460in}}%
\pgfpathlineto{\pgfqpoint{2.608770in}{1.586598in}}%
\pgfpathlineto{\pgfqpoint{2.609220in}{1.586887in}}%
\pgfpathlineto{\pgfqpoint{2.609557in}{1.585758in}}%
\pgfpathlineto{\pgfqpoint{2.609782in}{1.586543in}}%
\pgfpathlineto{\pgfqpoint{2.610007in}{1.586449in}}%
\pgfpathlineto{\pgfqpoint{2.610344in}{1.584936in}}%
\pgfpathlineto{\pgfqpoint{2.610569in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{1.582647in}}%
\pgfpathlineto{\pgfqpoint{2.611581in}{1.582880in}}%
\pgfpathlineto{\pgfqpoint{2.611693in}{1.582618in}}%
\pgfpathlineto{\pgfqpoint{2.612143in}{1.582674in}}%
\pgfpathlineto{\pgfqpoint{2.612480in}{1.581874in}}%
\pgfpathlineto{\pgfqpoint{2.612593in}{1.582169in}}%
\pgfpathlineto{\pgfqpoint{2.612705in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{2.612930in}{1.582880in}}%
\pgfpathlineto{\pgfqpoint{2.613492in}{1.581676in}}%
\pgfpathlineto{\pgfqpoint{2.613942in}{1.583311in}}%
\pgfpathlineto{\pgfqpoint{2.614054in}{1.583170in}}%
\pgfpathlineto{\pgfqpoint{2.614728in}{1.582786in}}%
\pgfpathlineto{\pgfqpoint{2.615066in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{2.615178in}{1.583156in}}%
\pgfpathlineto{\pgfqpoint{2.615291in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{2.616415in}{1.581695in}}%
\pgfpathlineto{\pgfqpoint{2.617539in}{1.582897in}}%
\pgfpathlineto{\pgfqpoint{2.617989in}{1.581377in}}%
\pgfpathlineto{\pgfqpoint{2.618213in}{1.581753in}}%
\pgfpathlineto{\pgfqpoint{2.618438in}{1.581421in}}%
\pgfpathlineto{\pgfqpoint{2.618551in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.581729in}}%
\pgfpathlineto{\pgfqpoint{2.619225in}{1.580438in}}%
\pgfpathlineto{\pgfqpoint{2.619562in}{1.580707in}}%
\pgfpathlineto{\pgfqpoint{2.620237in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.620349in}{1.579390in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{1.580734in}}%
\pgfpathlineto{\pgfqpoint{2.622035in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{2.622373in}{1.582579in}}%
\pgfpathlineto{\pgfqpoint{2.622822in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{2.623047in}{1.582209in}}%
\pgfpathlineto{\pgfqpoint{2.623609in}{1.581555in}}%
\pgfpathlineto{\pgfqpoint{2.624171in}{1.582229in}}%
\pgfpathlineto{\pgfqpoint{2.624846in}{1.583119in}}%
\pgfpathlineto{\pgfqpoint{2.625296in}{1.583897in}}%
\pgfpathlineto{\pgfqpoint{2.625858in}{1.582350in}}%
\pgfpathlineto{\pgfqpoint{2.626420in}{1.582432in}}%
\pgfpathlineto{\pgfqpoint{2.627094in}{1.583115in}}%
\pgfpathlineto{\pgfqpoint{2.627994in}{1.580549in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{1.581034in}}%
\pgfpathlineto{\pgfqpoint{2.628780in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{2.629118in}{1.578926in}}%
\pgfpathlineto{\pgfqpoint{2.629343in}{1.579295in}}%
\pgfpathlineto{\pgfqpoint{2.629792in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{2.632153in}{1.580395in}}%
\pgfpathlineto{\pgfqpoint{2.632265in}{1.579953in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{2.632603in}{1.580078in}}%
\pgfpathlineto{\pgfqpoint{2.633614in}{1.579940in}}%
\pgfpathlineto{\pgfqpoint{2.633727in}{1.580266in}}%
\pgfpathlineto{\pgfqpoint{2.633839in}{1.580173in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.579485in}}%
\pgfpathlineto{\pgfqpoint{2.634738in}{1.580558in}}%
\pgfpathlineto{\pgfqpoint{2.634851in}{1.579839in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{1.579118in}}%
\pgfpathlineto{\pgfqpoint{2.635413in}{1.579687in}}%
\pgfpathlineto{\pgfqpoint{2.635750in}{1.578070in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.578205in}}%
\pgfpathlineto{\pgfqpoint{2.636762in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{2.637099in}{1.578955in}}%
\pgfpathlineto{\pgfqpoint{2.637212in}{1.577894in}}%
\pgfpathlineto{\pgfqpoint{2.637661in}{1.577593in}}%
\pgfpathlineto{\pgfqpoint{2.637774in}{1.578335in}}%
\pgfpathlineto{\pgfqpoint{2.638111in}{1.577900in}}%
\pgfpathlineto{\pgfqpoint{2.638223in}{1.578157in}}%
\pgfpathlineto{\pgfqpoint{2.638561in}{1.578667in}}%
\pgfpathlineto{\pgfqpoint{2.638673in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{2.638785in}{1.578098in}}%
\pgfpathlineto{\pgfqpoint{2.640022in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{2.640247in}{1.580135in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{2.641596in}{1.581427in}}%
\pgfpathlineto{\pgfqpoint{2.641821in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{2.643170in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.643844in}{1.583345in}}%
\pgfpathlineto{\pgfqpoint{2.643957in}{1.582868in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{1.582345in}}%
\pgfpathlineto{\pgfqpoint{2.644181in}{1.582899in}}%
\pgfpathlineto{\pgfqpoint{2.644294in}{1.583531in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{1.583494in}}%
\pgfpathlineto{\pgfqpoint{2.645530in}{1.581349in}}%
\pgfpathlineto{\pgfqpoint{2.645643in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{2.645868in}{1.582453in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{1.581754in}}%
\pgfpathlineto{\pgfqpoint{2.647217in}{1.580342in}}%
\pgfpathlineto{\pgfqpoint{2.647554in}{1.580343in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{1.579660in}}%
\pgfpathlineto{\pgfqpoint{2.648678in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{2.649577in}{1.579814in}}%
\pgfpathlineto{\pgfqpoint{2.649802in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{2.649915in}{1.579679in}}%
\pgfpathlineto{\pgfqpoint{2.650364in}{1.579756in}}%
\pgfpathlineto{\pgfqpoint{2.651039in}{1.577050in}}%
\pgfpathlineto{\pgfqpoint{2.651713in}{1.576417in}}%
\pgfpathlineto{\pgfqpoint{2.652163in}{1.575571in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{1.574448in}}%
\pgfpathlineto{\pgfqpoint{2.653399in}{1.573171in}}%
\pgfpathlineto{\pgfqpoint{2.653962in}{1.571781in}}%
\pgfpathlineto{\pgfqpoint{2.654299in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{2.654636in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{2.654861in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{2.655086in}{1.571577in}}%
\pgfpathlineto{\pgfqpoint{2.655310in}{1.571410in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{1.570952in}}%
\pgfpathlineto{\pgfqpoint{2.655760in}{1.571057in}}%
\pgfpathlineto{\pgfqpoint{2.656210in}{1.572342in}}%
\pgfpathlineto{\pgfqpoint{2.657222in}{1.573824in}}%
\pgfpathlineto{\pgfqpoint{2.657446in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{2.657671in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{2.658346in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{2.658795in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{2.659020in}{1.572763in}}%
\pgfpathlineto{\pgfqpoint{2.659133in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{2.660032in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{2.660819in}{1.572037in}}%
\pgfpathlineto{\pgfqpoint{2.661156in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{2.661381in}{1.573552in}}%
\pgfpathlineto{\pgfqpoint{2.661493in}{1.573959in}}%
\pgfpathlineto{\pgfqpoint{2.661831in}{1.573792in}}%
\pgfpathlineto{\pgfqpoint{2.662617in}{1.574223in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{1.573472in}}%
\pgfpathlineto{\pgfqpoint{2.663742in}{1.576489in}}%
\pgfpathlineto{\pgfqpoint{2.663966in}{1.576314in}}%
\pgfpathlineto{\pgfqpoint{2.664079in}{1.576060in}}%
\pgfpathlineto{\pgfqpoint{2.664191in}{1.576129in}}%
\pgfpathlineto{\pgfqpoint{2.664753in}{1.577509in}}%
\pgfpathlineto{\pgfqpoint{2.665315in}{1.576102in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.576972in}}%
\pgfpathlineto{\pgfqpoint{2.665653in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{2.666102in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{2.667339in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{2.667451in}{1.574890in}}%
\pgfpathlineto{\pgfqpoint{2.667676in}{1.574744in}}%
\pgfpathlineto{\pgfqpoint{2.668463in}{1.575001in}}%
\pgfpathlineto{\pgfqpoint{2.668800in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{2.669362in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{2.669700in}{1.574050in}}%
\pgfpathlineto{\pgfqpoint{2.670149in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{2.670824in}{1.572211in}}%
\pgfpathlineto{\pgfqpoint{2.671386in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{2.671948in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{2.672398in}{1.571515in}}%
\pgfpathlineto{\pgfqpoint{2.673297in}{1.570687in}}%
\pgfpathlineto{\pgfqpoint{2.673634in}{1.569050in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{2.674421in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{2.674534in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{2.675096in}{1.568063in}}%
\pgfpathlineto{\pgfqpoint{2.675995in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{2.676557in}{1.566183in}}%
\pgfpathlineto{\pgfqpoint{2.676782in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{2.677007in}{1.565662in}}%
\pgfpathlineto{\pgfqpoint{2.677232in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{2.677681in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{2.678018in}{1.566923in}}%
\pgfpathlineto{\pgfqpoint{2.678131in}{1.567526in}}%
\pgfpathlineto{\pgfqpoint{2.678243in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{2.678356in}{1.566297in}}%
\pgfpathlineto{\pgfqpoint{2.678468in}{1.565931in}}%
\pgfpathlineto{\pgfqpoint{2.678805in}{1.565343in}}%
\pgfpathlineto{\pgfqpoint{2.678918in}{1.565014in}}%
\pgfpathlineto{\pgfqpoint{2.679030in}{1.565796in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{2.679480in}{1.566657in}}%
\pgfpathlineto{\pgfqpoint{2.679929in}{1.566189in}}%
\pgfpathlineto{\pgfqpoint{2.680042in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{2.680829in}{1.567611in}}%
\pgfpathlineto{\pgfqpoint{2.681166in}{1.567942in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{1.567547in}}%
\pgfpathlineto{\pgfqpoint{2.681503in}{1.568226in}}%
\pgfpathlineto{\pgfqpoint{2.681728in}{1.568007in}}%
\pgfpathlineto{\pgfqpoint{2.682065in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{2.682178in}{1.568417in}}%
\pgfpathlineto{\pgfqpoint{2.682290in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{2.682627in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{2.683077in}{1.568680in}}%
\pgfpathlineto{\pgfqpoint{2.683976in}{1.570039in}}%
\pgfpathlineto{\pgfqpoint{2.685213in}{1.570166in}}%
\pgfpathlineto{\pgfqpoint{2.685550in}{1.570234in}}%
\pgfpathlineto{\pgfqpoint{2.686112in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{2.686787in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{2.687574in}{1.571681in}}%
\pgfpathlineto{\pgfqpoint{2.688136in}{1.574965in}}%
\pgfpathlineto{\pgfqpoint{2.688361in}{1.574924in}}%
\pgfpathlineto{\pgfqpoint{2.688473in}{1.575832in}}%
\pgfpathlineto{\pgfqpoint{2.688698in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{2.689035in}{1.575114in}}%
\pgfpathlineto{\pgfqpoint{2.689148in}{1.573872in}}%
\pgfpathlineto{\pgfqpoint{2.690047in}{1.573185in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{1.575839in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{1.574952in}}%
\pgfpathlineto{\pgfqpoint{2.691396in}{1.575204in}}%
\pgfpathlineto{\pgfqpoint{2.691958in}{1.574700in}}%
\pgfpathlineto{\pgfqpoint{2.692183in}{1.575467in}}%
\pgfpathlineto{\pgfqpoint{2.692632in}{1.575020in}}%
\pgfpathlineto{\pgfqpoint{2.692970in}{1.573664in}}%
\pgfpathlineto{\pgfqpoint{2.693644in}{1.572695in}}%
\pgfpathlineto{\pgfqpoint{2.693981in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{2.694094in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{2.694206in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{2.694768in}{1.572369in}}%
\pgfpathlineto{\pgfqpoint{2.694993in}{1.572302in}}%
\pgfpathlineto{\pgfqpoint{2.695443in}{1.570518in}}%
\pgfpathlineto{\pgfqpoint{2.696455in}{1.570337in}}%
\pgfpathlineto{\pgfqpoint{2.696567in}{1.570726in}}%
\pgfpathlineto{\pgfqpoint{2.697466in}{1.569258in}}%
\pgfpathlineto{\pgfqpoint{2.697691in}{1.569705in}}%
\pgfpathlineto{\pgfqpoint{2.698590in}{1.569659in}}%
\pgfpathlineto{\pgfqpoint{2.700052in}{1.567307in}}%
\pgfpathlineto{\pgfqpoint{2.700389in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{2.700951in}{1.568461in}}%
\pgfpathlineto{\pgfqpoint{2.701176in}{1.568154in}}%
\pgfpathlineto{\pgfqpoint{2.701288in}{1.567191in}}%
\pgfpathlineto{\pgfqpoint{2.701626in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{2.701851in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{2.701963in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{2.702413in}{1.565510in}}%
\pgfpathlineto{\pgfqpoint{2.702525in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{2.702862in}{1.565793in}}%
\pgfpathlineto{\pgfqpoint{2.702975in}{1.564954in}}%
\pgfpathlineto{\pgfqpoint{2.703200in}{1.565578in}}%
\pgfpathlineto{\pgfqpoint{2.703649in}{1.565815in}}%
\pgfpathlineto{\pgfqpoint{2.704099in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.704324in}{1.566060in}}%
\pgfpathlineto{\pgfqpoint{2.704661in}{1.566415in}}%
\pgfpathlineto{\pgfqpoint{2.705111in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{2.705560in}{1.567423in}}%
\pgfpathlineto{\pgfqpoint{2.706010in}{1.567002in}}%
\pgfpathlineto{\pgfqpoint{2.706797in}{1.567564in}}%
\pgfpathlineto{\pgfqpoint{2.707022in}{1.567236in}}%
\pgfpathlineto{\pgfqpoint{2.707696in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{2.707921in}{1.566742in}}%
\pgfpathlineto{\pgfqpoint{2.708146in}{1.567275in}}%
\pgfpathlineto{\pgfqpoint{2.708708in}{1.568078in}}%
\pgfpathlineto{\pgfqpoint{2.708933in}{1.567865in}}%
\pgfpathlineto{\pgfqpoint{2.709270in}{1.566669in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{2.710169in}{1.567246in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.710844in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{2.711518in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{2.712305in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{2.712418in}{1.565777in}}%
\pgfpathlineto{\pgfqpoint{2.712530in}{1.565089in}}%
\pgfpathlineto{\pgfqpoint{2.713092in}{1.564961in}}%
\pgfpathlineto{\pgfqpoint{2.713204in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{2.713429in}{1.565460in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{1.565703in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{1.566832in}}%
\pgfpathlineto{\pgfqpoint{2.716127in}{1.565544in}}%
\pgfpathlineto{\pgfqpoint{2.716240in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{2.716352in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{2.717027in}{1.564981in}}%
\pgfpathlineto{\pgfqpoint{2.717589in}{1.562335in}}%
\pgfpathlineto{\pgfqpoint{2.718151in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{2.718600in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{2.718825in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{2.719050in}{1.561165in}}%
\pgfpathlineto{\pgfqpoint{2.720736in}{1.560368in}}%
\pgfpathlineto{\pgfqpoint{2.720961in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{2.721523in}{1.559060in}}%
\pgfpathlineto{\pgfqpoint{2.722310in}{1.560269in}}%
\pgfpathlineto{\pgfqpoint{2.722423in}{1.559816in}}%
\pgfpathlineto{\pgfqpoint{2.722985in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{2.723209in}{1.560844in}}%
\pgfpathlineto{\pgfqpoint{2.723322in}{1.560723in}}%
\pgfpathlineto{\pgfqpoint{2.723434in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{2.723547in}{1.560627in}}%
\pgfpathlineto{\pgfqpoint{2.724783in}{1.559311in}}%
\pgfpathlineto{\pgfqpoint{2.725458in}{1.559666in}}%
\pgfpathlineto{\pgfqpoint{2.725907in}{1.558089in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{2.727369in}{1.558806in}}%
\pgfpathlineto{\pgfqpoint{2.727594in}{1.559547in}}%
\pgfpathlineto{\pgfqpoint{2.728830in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{2.729167in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{2.729730in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{2.730629in}{1.563601in}}%
\pgfpathlineto{\pgfqpoint{2.731641in}{1.564434in}}%
\pgfpathlineto{\pgfqpoint{2.731865in}{1.564375in}}%
\pgfpathlineto{\pgfqpoint{2.732428in}{1.566030in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.565214in}}%
\pgfpathlineto{\pgfqpoint{2.733439in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{2.734901in}{1.566299in}}%
\pgfpathlineto{\pgfqpoint{2.735126in}{1.566055in}}%
\pgfpathlineto{\pgfqpoint{2.735688in}{1.565047in}}%
\pgfpathlineto{\pgfqpoint{2.736137in}{1.565796in}}%
\pgfpathlineto{\pgfqpoint{2.736362in}{1.565274in}}%
\pgfpathlineto{\pgfqpoint{2.736474in}{1.565855in}}%
\pgfpathlineto{\pgfqpoint{2.736924in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.737261in}{1.567080in}}%
\pgfpathlineto{\pgfqpoint{2.737711in}{1.567470in}}%
\pgfpathlineto{\pgfqpoint{2.737823in}{1.566587in}}%
\pgfpathlineto{\pgfqpoint{2.738048in}{1.567552in}}%
\pgfpathlineto{\pgfqpoint{2.738161in}{1.568233in}}%
\pgfpathlineto{\pgfqpoint{2.738273in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{1.566307in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{1.566691in}}%
\pgfpathlineto{\pgfqpoint{2.739172in}{1.566041in}}%
\pgfpathlineto{\pgfqpoint{2.739397in}{1.566545in}}%
\pgfpathlineto{\pgfqpoint{2.739622in}{1.565722in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.566195in}}%
\pgfpathlineto{\pgfqpoint{2.740297in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.741308in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.741421in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{2.741758in}{1.563353in}}%
\pgfpathlineto{\pgfqpoint{2.743219in}{1.561404in}}%
\pgfpathlineto{\pgfqpoint{2.743669in}{1.560527in}}%
\pgfpathlineto{\pgfqpoint{2.744006in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{2.744456in}{1.559109in}}%
\pgfpathlineto{\pgfqpoint{2.744681in}{1.559832in}}%
\pgfpathlineto{\pgfqpoint{2.744793in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{2.745243in}{1.558796in}}%
\pgfpathlineto{\pgfqpoint{2.745355in}{1.557954in}}%
\pgfpathlineto{\pgfqpoint{2.745917in}{1.557843in}}%
\pgfpathlineto{\pgfqpoint{2.746479in}{1.559275in}}%
\pgfpathlineto{\pgfqpoint{2.747266in}{1.559738in}}%
\pgfpathlineto{\pgfqpoint{2.748166in}{1.559280in}}%
\pgfpathlineto{\pgfqpoint{2.748278in}{1.558060in}}%
\pgfpathlineto{\pgfqpoint{2.748503in}{1.558468in}}%
\pgfpathlineto{\pgfqpoint{2.749402in}{1.558226in}}%
\pgfpathlineto{\pgfqpoint{2.749515in}{1.557709in}}%
\pgfpathlineto{\pgfqpoint{2.749852in}{1.557787in}}%
\pgfpathlineto{\pgfqpoint{2.750526in}{1.559998in}}%
\pgfpathlineto{\pgfqpoint{2.750639in}{1.559810in}}%
\pgfpathlineto{\pgfqpoint{2.750751in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{2.750864in}{1.559859in}}%
\pgfpathlineto{\pgfqpoint{2.750976in}{1.559115in}}%
\pgfpathlineto{\pgfqpoint{2.751201in}{1.559615in}}%
\pgfpathlineto{\pgfqpoint{2.751651in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{2.751875in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{2.752325in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{2.753786in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{2.754236in}{1.560639in}}%
\pgfpathlineto{\pgfqpoint{2.754573in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{2.755023in}{1.561980in}}%
\pgfpathlineto{\pgfqpoint{2.755135in}{1.561921in}}%
\pgfpathlineto{\pgfqpoint{2.755810in}{1.561905in}}%
\pgfpathlineto{\pgfqpoint{2.756372in}{1.561084in}}%
\pgfpathlineto{\pgfqpoint{2.756484in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{2.756934in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{2.757047in}{1.560680in}}%
\pgfpathlineto{\pgfqpoint{2.757721in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{2.758171in}{1.559166in}}%
\pgfpathlineto{\pgfqpoint{2.758283in}{1.559335in}}%
\pgfpathlineto{\pgfqpoint{2.758620in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.758845in}{1.558265in}}%
\pgfpathlineto{\pgfqpoint{2.759745in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{2.760981in}{1.555561in}}%
\pgfpathlineto{\pgfqpoint{2.761431in}{1.555796in}}%
\pgfpathlineto{\pgfqpoint{2.761768in}{1.555654in}}%
\pgfpathlineto{\pgfqpoint{2.762330in}{1.556498in}}%
\pgfpathlineto{\pgfqpoint{2.762442in}{1.556124in}}%
\pgfpathlineto{\pgfqpoint{2.763229in}{1.557162in}}%
\pgfpathlineto{\pgfqpoint{2.763904in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{2.765140in}{1.554710in}}%
\pgfpathlineto{\pgfqpoint{2.765815in}{1.555859in}}%
\pgfpathlineto{\pgfqpoint{2.765927in}{1.555673in}}%
\pgfpathlineto{\pgfqpoint{2.766377in}{1.554909in}}%
\pgfpathlineto{\pgfqpoint{2.766602in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{2.767614in}{1.555703in}}%
\pgfpathlineto{\pgfqpoint{2.767726in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{2.768738in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{2.768850in}{1.555710in}}%
\pgfpathlineto{\pgfqpoint{2.768963in}{1.556784in}}%
\pgfpathlineto{\pgfqpoint{2.769187in}{1.556242in}}%
\pgfpathlineto{\pgfqpoint{2.770087in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{2.770312in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.770986in}{1.556201in}}%
\pgfpathlineto{\pgfqpoint{2.771098in}{1.557079in}}%
\pgfpathlineto{\pgfqpoint{2.771323in}{1.556099in}}%
\pgfpathlineto{\pgfqpoint{2.771436in}{1.556507in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{1.555871in}}%
\pgfpathlineto{\pgfqpoint{2.771661in}{1.555966in}}%
\pgfpathlineto{\pgfqpoint{2.771885in}{1.556502in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{2.772785in}{1.554840in}}%
\pgfpathlineto{\pgfqpoint{2.773010in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{2.774246in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{2.775033in}{1.557317in}}%
\pgfpathlineto{\pgfqpoint{2.775595in}{1.556885in}}%
\pgfpathlineto{\pgfqpoint{2.775820in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{2.776045in}{1.556834in}}%
\pgfpathlineto{\pgfqpoint{2.776157in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.776607in}{1.557765in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{1.559214in}}%
\pgfpathlineto{\pgfqpoint{2.778068in}{1.558405in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{2.779305in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{2.780879in}{1.559317in}}%
\pgfpathlineto{\pgfqpoint{2.781778in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{1.562331in}}%
\pgfpathlineto{\pgfqpoint{2.783352in}{1.561203in}}%
\pgfpathlineto{\pgfqpoint{2.783689in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{1.561195in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{2.784926in}{1.559695in}}%
\pgfpathlineto{\pgfqpoint{2.785038in}{1.560254in}}%
\pgfpathlineto{\pgfqpoint{2.785263in}{1.560050in}}%
\pgfpathlineto{\pgfqpoint{2.786162in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{2.786275in}{1.557799in}}%
\pgfpathlineto{\pgfqpoint{2.786499in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{2.787511in}{1.558264in}}%
\pgfpathlineto{\pgfqpoint{2.788073in}{1.556773in}}%
\pgfpathlineto{\pgfqpoint{2.788186in}{1.557322in}}%
\pgfpathlineto{\pgfqpoint{2.788523in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{2.788748in}{1.556612in}}%
\pgfpathlineto{\pgfqpoint{2.788973in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.789535in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{2.789647in}{1.556820in}}%
\pgfpathlineto{\pgfqpoint{2.789872in}{1.555346in}}%
\pgfpathlineto{\pgfqpoint{2.790659in}{1.555815in}}%
\pgfpathlineto{\pgfqpoint{2.791108in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{2.791895in}{1.554380in}}%
\pgfpathlineto{\pgfqpoint{2.792457in}{1.551831in}}%
\pgfpathlineto{\pgfqpoint{2.792795in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{2.794144in}{1.550977in}}%
\pgfpathlineto{\pgfqpoint{2.794368in}{1.549972in}}%
\pgfpathlineto{\pgfqpoint{2.794818in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{2.795942in}{1.550274in}}%
\pgfpathlineto{\pgfqpoint{2.796392in}{1.551072in}}%
\pgfpathlineto{\pgfqpoint{2.797179in}{1.549828in}}%
\pgfpathlineto{\pgfqpoint{2.797291in}{1.550087in}}%
\pgfpathlineto{\pgfqpoint{2.798191in}{1.550546in}}%
\pgfpathlineto{\pgfqpoint{2.798303in}{1.550276in}}%
\pgfpathlineto{\pgfqpoint{2.798640in}{1.550430in}}%
\pgfpathlineto{\pgfqpoint{2.798865in}{1.549959in}}%
\pgfpathlineto{\pgfqpoint{2.798978in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{2.799427in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{2.799877in}{1.548888in}}%
\pgfpathlineto{\pgfqpoint{2.800214in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{2.800439in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{2.801113in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{2.802013in}{1.550471in}}%
\pgfpathlineto{\pgfqpoint{2.802350in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{2.802462in}{1.550653in}}%
\pgfpathlineto{\pgfqpoint{2.802912in}{1.551044in}}%
\pgfpathlineto{\pgfqpoint{2.803024in}{1.550904in}}%
\pgfpathlineto{\pgfqpoint{2.803362in}{1.550752in}}%
\pgfpathlineto{\pgfqpoint{2.803699in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{2.805273in}{1.551447in}}%
\pgfpathlineto{\pgfqpoint{2.806397in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{1.550581in}}%
\pgfpathlineto{\pgfqpoint{2.806622in}{1.550744in}}%
\pgfpathlineto{\pgfqpoint{2.806847in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{2.807071in}{1.550827in}}%
\pgfpathlineto{\pgfqpoint{2.807409in}{1.550696in}}%
\pgfpathlineto{\pgfqpoint{2.808870in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{2.809320in}{1.551538in}}%
\pgfpathlineto{\pgfqpoint{2.809882in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{2.810444in}{1.553263in}}%
\pgfpathlineto{\pgfqpoint{2.810556in}{1.553207in}}%
\pgfpathlineto{\pgfqpoint{2.811231in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{2.812243in}{1.553983in}}%
\pgfpathlineto{\pgfqpoint{2.812467in}{1.553270in}}%
\pgfpathlineto{\pgfqpoint{2.813029in}{1.553122in}}%
\pgfpathlineto{\pgfqpoint{2.813254in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{2.813816in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{2.814828in}{1.554717in}}%
\pgfpathlineto{\pgfqpoint{2.814941in}{1.553766in}}%
\pgfpathlineto{\pgfqpoint{2.815278in}{1.553932in}}%
\pgfpathlineto{\pgfqpoint{2.815727in}{1.553458in}}%
\pgfpathlineto{\pgfqpoint{2.816065in}{1.554009in}}%
\pgfpathlineto{\pgfqpoint{2.816290in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{2.816852in}{1.555156in}}%
\pgfpathlineto{\pgfqpoint{2.817301in}{1.554901in}}%
\pgfpathlineto{\pgfqpoint{2.817976in}{1.556161in}}%
\pgfpathlineto{\pgfqpoint{2.818313in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{2.818650in}{1.556571in}}%
\pgfpathlineto{\pgfqpoint{2.819437in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{1.556548in}}%
\pgfpathlineto{\pgfqpoint{2.820336in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{2.820561in}{1.556476in}}%
\pgfpathlineto{\pgfqpoint{2.820674in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{2.821685in}{1.556956in}}%
\pgfpathlineto{\pgfqpoint{2.822585in}{1.556674in}}%
\pgfpathlineto{\pgfqpoint{2.822922in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{2.823484in}{1.554300in}}%
\pgfpathlineto{\pgfqpoint{2.823597in}{1.554489in}}%
\pgfpathlineto{\pgfqpoint{2.824496in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{2.825283in}{1.553191in}}%
\pgfpathlineto{\pgfqpoint{2.825508in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{2.825620in}{1.553507in}}%
\pgfpathlineto{\pgfqpoint{2.825845in}{1.553430in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{1.553080in}}%
\pgfpathlineto{\pgfqpoint{2.826632in}{1.554856in}}%
\pgfpathlineto{\pgfqpoint{2.828206in}{1.553122in}}%
\pgfpathlineto{\pgfqpoint{2.828318in}{1.553153in}}%
\pgfpathlineto{\pgfqpoint{2.828543in}{1.552575in}}%
\pgfpathlineto{\pgfqpoint{2.828880in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{2.829667in}{1.551480in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{2.830454in}{1.551020in}}%
\pgfpathlineto{\pgfqpoint{2.830679in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.830791in}{1.551240in}}%
\pgfpathlineto{\pgfqpoint{2.831016in}{1.550311in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{1.549975in}}%
\pgfpathlineto{\pgfqpoint{2.832140in}{1.547892in}}%
\pgfpathlineto{\pgfqpoint{2.832365in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{2.832477in}{1.548550in}}%
\pgfpathlineto{\pgfqpoint{2.832815in}{1.548260in}}%
\pgfpathlineto{\pgfqpoint{2.832927in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{2.833152in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{2.833714in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{2.833826in}{1.549198in}}%
\pgfpathlineto{\pgfqpoint{2.834276in}{1.548662in}}%
\pgfpathlineto{\pgfqpoint{2.834613in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{2.834838in}{1.549726in}}%
\pgfpathlineto{\pgfqpoint{2.835400in}{1.548740in}}%
\pgfpathlineto{\pgfqpoint{2.835625in}{1.549196in}}%
\pgfpathlineto{\pgfqpoint{2.836299in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{2.836862in}{1.547267in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{2.837199in}{1.547220in}}%
\pgfpathlineto{\pgfqpoint{2.837761in}{1.547621in}}%
\pgfpathlineto{\pgfqpoint{2.837873in}{1.547095in}}%
\pgfpathlineto{\pgfqpoint{2.838098in}{1.547227in}}%
\pgfpathlineto{\pgfqpoint{2.838660in}{1.547218in}}%
\pgfpathlineto{\pgfqpoint{2.839222in}{1.548298in}}%
\pgfpathlineto{\pgfqpoint{2.839335in}{1.547807in}}%
\pgfpathlineto{\pgfqpoint{2.839672in}{1.547134in}}%
\pgfpathlineto{\pgfqpoint{2.839784in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{2.841021in}{1.547595in}}%
\pgfpathlineto{\pgfqpoint{2.841358in}{1.546720in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.546949in}}%
\pgfpathlineto{\pgfqpoint{2.843494in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{2.843831in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{2.844169in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{2.845518in}{1.545554in}}%
\pgfpathlineto{\pgfqpoint{2.845855in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{2.845967in}{1.544897in}}%
\pgfpathlineto{\pgfqpoint{2.846417in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{2.846529in}{1.545476in}}%
\pgfpathlineto{\pgfqpoint{2.846642in}{1.545721in}}%
\pgfpathlineto{\pgfqpoint{2.846867in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{2.846979in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{2.847316in}{1.545620in}}%
\pgfpathlineto{\pgfqpoint{2.848328in}{1.547523in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{2.848890in}{1.545959in}}%
\pgfpathlineto{\pgfqpoint{2.849002in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{2.850801in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.850913in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{2.851588in}{1.547049in}}%
\pgfpathlineto{\pgfqpoint{2.852150in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.852262in}{1.546699in}}%
\pgfpathlineto{\pgfqpoint{2.852937in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{1.547993in}}%
\pgfpathlineto{\pgfqpoint{2.853387in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{2.854398in}{1.548386in}}%
\pgfpathlineto{\pgfqpoint{2.854623in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{2.855298in}{1.548198in}}%
\pgfpathlineto{\pgfqpoint{2.855523in}{1.548884in}}%
\pgfpathlineto{\pgfqpoint{2.855635in}{1.548266in}}%
\pgfpathlineto{\pgfqpoint{2.856984in}{1.548902in}}%
\pgfpathlineto{\pgfqpoint{2.857434in}{1.547697in}}%
\pgfpathlineto{\pgfqpoint{2.858221in}{1.549521in}}%
\pgfpathlineto{\pgfqpoint{2.858783in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.859232in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{2.859457in}{1.548170in}}%
\pgfpathlineto{\pgfqpoint{2.859794in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{2.860019in}{1.549085in}}%
\pgfpathlineto{\pgfqpoint{2.860244in}{1.550129in}}%
\pgfpathlineto{\pgfqpoint{2.860356in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{2.860581in}{1.548468in}}%
\pgfpathlineto{\pgfqpoint{2.860806in}{1.548768in}}%
\pgfpathlineto{\pgfqpoint{2.860918in}{1.549908in}}%
\pgfpathlineto{\pgfqpoint{2.861031in}{1.548580in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{2.861481in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{2.861705in}{1.548921in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{1.546671in}}%
\pgfpathlineto{\pgfqpoint{2.863729in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{2.863841in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{2.864179in}{1.546677in}}%
\pgfpathlineto{\pgfqpoint{2.864741in}{1.546326in}}%
\pgfpathlineto{\pgfqpoint{2.865078in}{1.547723in}}%
\pgfpathlineto{\pgfqpoint{2.865303in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{2.867663in}{1.544787in}}%
\pgfpathlineto{\pgfqpoint{2.868113in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{2.868338in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{2.868563in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.868900in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{2.869012in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{2.869799in}{1.542713in}}%
\pgfpathlineto{\pgfqpoint{2.870699in}{1.544903in}}%
\pgfpathlineto{\pgfqpoint{2.870811in}{1.544763in}}%
\pgfpathlineto{\pgfqpoint{2.871148in}{1.543170in}}%
\pgfpathlineto{\pgfqpoint{2.871261in}{1.543427in}}%
\pgfpathlineto{\pgfqpoint{2.872048in}{1.544555in}}%
\pgfpathlineto{\pgfqpoint{2.872272in}{1.543155in}}%
\pgfpathlineto{\pgfqpoint{2.872497in}{1.543683in}}%
\pgfpathlineto{\pgfqpoint{2.872610in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{2.872947in}{1.544899in}}%
\pgfpathlineto{\pgfqpoint{2.873059in}{1.544410in}}%
\pgfpathlineto{\pgfqpoint{2.873509in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{2.874408in}{1.547581in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{1.546871in}}%
\pgfpathlineto{\pgfqpoint{2.874633in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.875308in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.875645in}{1.547378in}}%
\pgfpathlineto{\pgfqpoint{2.875757in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{2.875982in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{2.876095in}{1.545926in}}%
\pgfpathlineto{\pgfqpoint{2.876881in}{1.546127in}}%
\pgfpathlineto{\pgfqpoint{2.877444in}{1.548524in}}%
\pgfpathlineto{\pgfqpoint{2.878455in}{1.548693in}}%
\pgfpathlineto{\pgfqpoint{2.879242in}{1.549619in}}%
\pgfpathlineto{\pgfqpoint{2.879579in}{1.549744in}}%
\pgfpathlineto{\pgfqpoint{2.880029in}{1.548283in}}%
\pgfpathlineto{\pgfqpoint{2.880366in}{1.548629in}}%
\pgfpathlineto{\pgfqpoint{2.880816in}{1.547440in}}%
\pgfpathlineto{\pgfqpoint{2.881153in}{1.548014in}}%
\pgfpathlineto{\pgfqpoint{2.881266in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{2.882165in}{1.544445in}}%
\pgfpathlineto{\pgfqpoint{2.882502in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{2.882727in}{1.546194in}}%
\pgfpathlineto{\pgfqpoint{2.882840in}{1.545529in}}%
\pgfpathlineto{\pgfqpoint{2.882952in}{1.545220in}}%
\pgfpathlineto{\pgfqpoint{2.883402in}{1.546176in}}%
\pgfpathlineto{\pgfqpoint{2.884526in}{1.544092in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{1.544234in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.887336in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{2.888011in}{1.541952in}}%
\pgfpathlineto{\pgfqpoint{2.888798in}{1.543688in}}%
\pgfpathlineto{\pgfqpoint{2.889584in}{1.542234in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{1.542490in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{1.540859in}}%
\pgfpathlineto{\pgfqpoint{2.890709in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.890933in}{1.541820in}}%
\pgfpathlineto{\pgfqpoint{2.891945in}{1.543126in}}%
\pgfpathlineto{\pgfqpoint{2.892844in}{1.542547in}}%
\pgfpathlineto{\pgfqpoint{2.893294in}{1.542965in}}%
\pgfpathlineto{\pgfqpoint{2.893856in}{1.543699in}}%
\pgfpathlineto{\pgfqpoint{2.894081in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{2.894643in}{1.544205in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{2.895318in}{1.542657in}}%
\pgfpathlineto{\pgfqpoint{2.895542in}{1.543586in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.543506in}}%
\pgfpathlineto{\pgfqpoint{2.896105in}{1.543820in}}%
\pgfpathlineto{\pgfqpoint{2.896442in}{1.544285in}}%
\pgfpathlineto{\pgfqpoint{2.896554in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{2.896667in}{1.543451in}}%
\pgfpathlineto{\pgfqpoint{2.896891in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{2.897004in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{2.897116in}{1.545002in}}%
\pgfpathlineto{\pgfqpoint{2.898915in}{1.544392in}}%
\pgfpathlineto{\pgfqpoint{2.899252in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{2.899477in}{1.542868in}}%
\pgfpathlineto{\pgfqpoint{2.900039in}{1.544047in}}%
\pgfpathlineto{\pgfqpoint{2.901051in}{1.543619in}}%
\pgfpathlineto{\pgfqpoint{2.901500in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{2.902063in}{1.543249in}}%
\pgfpathlineto{\pgfqpoint{2.902512in}{1.543344in}}%
\pgfpathlineto{\pgfqpoint{2.902962in}{1.544041in}}%
\pgfpathlineto{\pgfqpoint{2.903412in}{1.543550in}}%
\pgfpathlineto{\pgfqpoint{2.903636in}{1.543906in}}%
\pgfpathlineto{\pgfqpoint{2.903749in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{2.904198in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{2.904985in}{1.541517in}}%
\pgfpathlineto{\pgfqpoint{2.905098in}{1.541661in}}%
\pgfpathlineto{\pgfqpoint{2.905323in}{1.541086in}}%
\pgfpathlineto{\pgfqpoint{2.905435in}{1.541490in}}%
\pgfpathlineto{\pgfqpoint{2.905660in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{2.905772in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{2.905997in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{2.908583in}{1.539815in}}%
\pgfpathlineto{\pgfqpoint{2.908920in}{1.538878in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.911168in}{1.539640in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{1.538098in}}%
\pgfpathlineto{\pgfqpoint{2.912742in}{1.537924in}}%
\pgfpathlineto{\pgfqpoint{2.913079in}{1.537048in}}%
\pgfpathlineto{\pgfqpoint{2.913192in}{1.537554in}}%
\pgfpathlineto{\pgfqpoint{2.913754in}{1.537478in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{1.536478in}}%
\pgfpathlineto{\pgfqpoint{2.914653in}{1.538432in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.914990in}{1.538805in}}%
\pgfpathlineto{\pgfqpoint{2.915890in}{1.535879in}}%
\pgfpathlineto{\pgfqpoint{2.916339in}{1.535715in}}%
\pgfpathlineto{\pgfqpoint{2.916564in}{1.535126in}}%
\pgfpathlineto{\pgfqpoint{2.917014in}{1.534228in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{2.918138in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{2.918363in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{2.918700in}{1.535198in}}%
\pgfpathlineto{\pgfqpoint{2.918925in}{1.534371in}}%
\pgfpathlineto{\pgfqpoint{2.922859in}{1.535550in}}%
\pgfpathlineto{\pgfqpoint{2.923534in}{1.536432in}}%
\pgfpathlineto{\pgfqpoint{2.924546in}{1.535819in}}%
\pgfpathlineto{\pgfqpoint{2.924883in}{1.534227in}}%
\pgfpathlineto{\pgfqpoint{2.925108in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{2.925557in}{1.534845in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{2.927356in}{1.535118in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{1.534381in}}%
\pgfpathlineto{\pgfqpoint{2.928930in}{1.536294in}}%
\pgfpathlineto{\pgfqpoint{2.929829in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{2.930166in}{1.535406in}}%
\pgfpathlineto{\pgfqpoint{2.931066in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{2.931291in}{1.536057in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{2.932415in}{1.536356in}}%
\pgfpathlineto{\pgfqpoint{2.932977in}{1.537406in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{1.537501in}}%
\pgfpathlineto{\pgfqpoint{2.934326in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{2.934888in}{1.537497in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{2.936237in}{1.537803in}}%
\pgfpathlineto{\pgfqpoint{2.936687in}{1.537882in}}%
\pgfpathlineto{\pgfqpoint{2.937024in}{1.537018in}}%
\pgfpathlineto{\pgfqpoint{2.938260in}{1.536424in}}%
\pgfpathlineto{\pgfqpoint{2.938822in}{1.536789in}}%
\pgfpathlineto{\pgfqpoint{2.939385in}{1.537632in}}%
\pgfpathlineto{\pgfqpoint{2.939497in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{2.939947in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{2.940734in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.940846in}{1.537152in}}%
\pgfpathlineto{\pgfqpoint{2.941633in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{2.943544in}{1.535265in}}%
\pgfpathlineto{\pgfqpoint{2.944893in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{2.945118in}{1.537157in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{1.536315in}}%
\pgfpathlineto{\pgfqpoint{2.946692in}{1.536513in}}%
\pgfpathlineto{\pgfqpoint{2.947254in}{1.535670in}}%
\pgfpathlineto{\pgfqpoint{2.947703in}{1.536348in}}%
\pgfpathlineto{\pgfqpoint{2.948490in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{2.948715in}{1.535075in}}%
\pgfpathlineto{\pgfqpoint{2.948827in}{1.534721in}}%
\pgfpathlineto{\pgfqpoint{2.949277in}{1.534276in}}%
\pgfpathlineto{\pgfqpoint{2.949614in}{1.534227in}}%
\pgfpathlineto{\pgfqpoint{2.950064in}{1.534946in}}%
\pgfpathlineto{\pgfqpoint{2.950626in}{1.535261in}}%
\pgfpathlineto{\pgfqpoint{2.951188in}{1.534449in}}%
\pgfpathlineto{\pgfqpoint{2.951301in}{1.534536in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{1.533829in}}%
\pgfpathlineto{\pgfqpoint{2.952087in}{1.534019in}}%
\pgfpathlineto{\pgfqpoint{2.952762in}{1.534263in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{2.953549in}{1.533235in}}%
\pgfpathlineto{\pgfqpoint{2.954561in}{1.534919in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{2.956134in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{2.956247in}{1.533600in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{2.957371in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.957933in}{1.532191in}}%
\pgfpathlineto{\pgfqpoint{2.958045in}{1.531632in}}%
\pgfpathlineto{\pgfqpoint{2.958270in}{1.531853in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{1.532070in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.960406in}{1.532406in}}%
\pgfpathlineto{\pgfqpoint{2.960856in}{1.532873in}}%
\pgfpathlineto{\pgfqpoint{2.961530in}{1.531585in}}%
\pgfpathlineto{\pgfqpoint{2.961643in}{1.531804in}}%
\pgfpathlineto{\pgfqpoint{2.961980in}{1.532315in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{1.532273in}}%
\pgfpathlineto{\pgfqpoint{2.962542in}{1.531307in}}%
\pgfpathlineto{\pgfqpoint{2.962767in}{1.532143in}}%
\pgfpathlineto{\pgfqpoint{2.962879in}{1.531625in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{2.963441in}{1.532269in}}%
\pgfpathlineto{\pgfqpoint{2.963554in}{1.532269in}}%
\pgfpathlineto{\pgfqpoint{2.963666in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{2.963891in}{1.532292in}}%
\pgfpathlineto{\pgfqpoint{2.964228in}{1.531672in}}%
\pgfpathlineto{\pgfqpoint{2.965128in}{1.532253in}}%
\pgfpathlineto{\pgfqpoint{2.965915in}{1.532164in}}%
\pgfpathlineto{\pgfqpoint{2.966252in}{1.531008in}}%
\pgfpathlineto{\pgfqpoint{2.966364in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{2.967264in}{1.531867in}}%
\pgfpathlineto{\pgfqpoint{2.968388in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{1.531150in}}%
\pgfpathlineto{\pgfqpoint{2.970186in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{2.970411in}{1.531014in}}%
\pgfpathlineto{\pgfqpoint{2.971535in}{1.530077in}}%
\pgfpathlineto{\pgfqpoint{2.972097in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{2.972884in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{2.972997in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{2.974121in}{1.530888in}}%
\pgfpathlineto{\pgfqpoint{2.975920in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{2.976032in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{2.977381in}{1.530713in}}%
\pgfpathlineto{\pgfqpoint{2.978168in}{1.530425in}}%
\pgfpathlineto{\pgfqpoint{2.978618in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{2.979517in}{1.531187in}}%
\pgfpathlineto{\pgfqpoint{2.980866in}{1.530875in}}%
\pgfpathlineto{\pgfqpoint{2.981878in}{1.531624in}}%
\pgfpathlineto{\pgfqpoint{2.982215in}{1.532008in}}%
\pgfpathlineto{\pgfqpoint{2.982552in}{1.531656in}}%
\pgfpathlineto{\pgfqpoint{2.982889in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{2.983451in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{2.983564in}{1.530929in}}%
\pgfpathlineto{\pgfqpoint{2.984238in}{1.530268in}}%
\pgfpathlineto{\pgfqpoint{2.984913in}{1.530237in}}%
\pgfpathlineto{\pgfqpoint{2.985700in}{1.530740in}}%
\pgfpathlineto{\pgfqpoint{2.985812in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{2.987161in}{1.529705in}}%
\pgfpathlineto{\pgfqpoint{2.987723in}{1.530630in}}%
\pgfpathlineto{\pgfqpoint{2.988398in}{1.530190in}}%
\pgfpathlineto{\pgfqpoint{2.990084in}{1.530618in}}%
\pgfpathlineto{\pgfqpoint{2.991433in}{1.528905in}}%
\pgfpathlineto{\pgfqpoint{2.993906in}{1.528939in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{1.529627in}}%
\pgfpathlineto{\pgfqpoint{2.995817in}{1.530253in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.530248in}}%
\pgfpathlineto{\pgfqpoint{2.996492in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{2.996604in}{1.529884in}}%
\pgfpathlineto{\pgfqpoint{2.997728in}{1.530260in}}%
\pgfpathlineto{\pgfqpoint{2.998290in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{2.998852in}{1.530854in}}%
\pgfpathlineto{\pgfqpoint{2.998965in}{1.530537in}}%
\pgfpathlineto{\pgfqpoint{2.999639in}{1.530944in}}%
\pgfpathlineto{\pgfqpoint{2.999752in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{3.000539in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{1.530105in}}%
\pgfpathlineto{\pgfqpoint{3.000988in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{3.003799in}{1.528029in}}%
\pgfpathlineto{\pgfqpoint{3.004248in}{1.528180in}}%
\pgfpathlineto{\pgfqpoint{3.004361in}{1.527826in}}%
\pgfpathlineto{\pgfqpoint{3.005485in}{1.527629in}}%
\pgfpathlineto{\pgfqpoint{3.006721in}{1.526456in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{1.525976in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{1.526392in}}%
\pgfpathlineto{\pgfqpoint{3.009195in}{1.525147in}}%
\pgfpathlineto{\pgfqpoint{3.009532in}{1.524916in}}%
\pgfpathlineto{\pgfqpoint{3.009757in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{3.010656in}{1.523419in}}%
\pgfpathlineto{\pgfqpoint{3.011106in}{1.523038in}}%
\pgfpathlineto{\pgfqpoint{3.011555in}{1.522520in}}%
\pgfpathlineto{\pgfqpoint{3.011668in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{3.011780in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{3.012455in}{1.522268in}}%
\pgfpathlineto{\pgfqpoint{3.014253in}{1.522867in}}%
\pgfpathlineto{\pgfqpoint{3.014928in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{3.015602in}{1.523728in}}%
\pgfpathlineto{\pgfqpoint{3.015715in}{1.522795in}}%
\pgfpathlineto{\pgfqpoint{3.015827in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{3.016052in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{3.016726in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{3.017738in}{1.522400in}}%
\pgfpathlineto{\pgfqpoint{3.017851in}{1.521833in}}%
\pgfpathlineto{\pgfqpoint{3.018637in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{3.018975in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{3.019312in}{1.521948in}}%
\pgfpathlineto{\pgfqpoint{3.021111in}{1.522214in}}%
\pgfpathlineto{\pgfqpoint{3.021560in}{1.522671in}}%
\pgfpathlineto{\pgfqpoint{3.022235in}{1.521980in}}%
\pgfpathlineto{\pgfqpoint{3.022347in}{1.522334in}}%
\pgfpathlineto{\pgfqpoint{3.023022in}{1.523119in}}%
\pgfpathlineto{\pgfqpoint{3.024258in}{1.523137in}}%
\pgfpathlineto{\pgfqpoint{3.024820in}{1.522174in}}%
\pgfpathlineto{\pgfqpoint{3.024933in}{1.522400in}}%
\pgfpathlineto{\pgfqpoint{3.025720in}{1.522403in}}%
\pgfpathlineto{\pgfqpoint{3.027856in}{1.524254in}}%
\pgfpathlineto{\pgfqpoint{3.027968in}{1.524056in}}%
\pgfpathlineto{\pgfqpoint{3.028305in}{1.525361in}}%
\pgfpathlineto{\pgfqpoint{3.028980in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{1.524701in}}%
\pgfpathlineto{\pgfqpoint{3.030441in}{1.525453in}}%
\pgfpathlineto{\pgfqpoint{3.031003in}{1.524124in}}%
\pgfpathlineto{\pgfqpoint{3.031228in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{3.032015in}{1.525562in}}%
\pgfpathlineto{\pgfqpoint{3.032465in}{1.524591in}}%
\pgfpathlineto{\pgfqpoint{3.033251in}{1.524111in}}%
\pgfpathlineto{\pgfqpoint{3.033364in}{1.523607in}}%
\pgfpathlineto{\pgfqpoint{3.033814in}{1.523801in}}%
\pgfpathlineto{\pgfqpoint{3.034488in}{1.523020in}}%
\pgfpathlineto{\pgfqpoint{3.034713in}{1.523318in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{3.035612in}{1.521296in}}%
\pgfpathlineto{\pgfqpoint{3.035725in}{1.521422in}}%
\pgfpathlineto{\pgfqpoint{3.035837in}{1.521160in}}%
\pgfpathlineto{\pgfqpoint{3.036287in}{1.520154in}}%
\pgfpathlineto{\pgfqpoint{3.037861in}{1.521970in}}%
\pgfpathlineto{\pgfqpoint{3.039772in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{3.040221in}{1.519008in}}%
\pgfpathlineto{\pgfqpoint{3.040896in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{3.041345in}{1.519414in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{1.519307in}}%
\pgfpathlineto{\pgfqpoint{3.041907in}{1.520608in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.519466in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.519877in}}%
\pgfpathlineto{\pgfqpoint{3.044605in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{3.044718in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{3.044943in}{1.519851in}}%
\pgfpathlineto{\pgfqpoint{3.045730in}{1.518389in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{1.519155in}}%
\pgfpathlineto{\pgfqpoint{3.046629in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{3.046966in}{1.517538in}}%
\pgfpathlineto{\pgfqpoint{3.048428in}{1.517728in}}%
\pgfpathlineto{\pgfqpoint{3.048652in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{3.048877in}{1.517462in}}%
\pgfpathlineto{\pgfqpoint{3.048990in}{1.517526in}}%
\pgfpathlineto{\pgfqpoint{3.049102in}{1.517915in}}%
\pgfpathlineto{\pgfqpoint{3.049889in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{3.051013in}{1.521415in}}%
\pgfpathlineto{\pgfqpoint{3.051463in}{1.520590in}}%
\pgfpathlineto{\pgfqpoint{3.052812in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{3.052924in}{1.520794in}}%
\pgfpathlineto{\pgfqpoint{3.053824in}{1.520679in}}%
\pgfpathlineto{\pgfqpoint{3.054273in}{1.521907in}}%
\pgfpathlineto{\pgfqpoint{3.054835in}{1.522467in}}%
\pgfpathlineto{\pgfqpoint{3.054948in}{1.522139in}}%
\pgfpathlineto{\pgfqpoint{3.055173in}{1.521783in}}%
\pgfpathlineto{\pgfqpoint{3.055397in}{1.521946in}}%
\pgfpathlineto{\pgfqpoint{3.055959in}{1.522437in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{1.522596in}}%
\pgfpathlineto{\pgfqpoint{3.057196in}{1.521061in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{3.058545in}{1.521964in}}%
\pgfpathlineto{\pgfqpoint{3.059669in}{1.520287in}}%
\pgfpathlineto{\pgfqpoint{3.059782in}{1.520796in}}%
\pgfpathlineto{\pgfqpoint{3.060006in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{3.060906in}{1.521614in}}%
\pgfpathlineto{\pgfqpoint{3.061355in}{1.520944in}}%
\pgfpathlineto{\pgfqpoint{3.062367in}{1.521534in}}%
\pgfpathlineto{\pgfqpoint{3.062592in}{1.521360in}}%
\pgfpathlineto{\pgfqpoint{3.063491in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{3.064166in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{3.065065in}{1.523599in}}%
\pgfpathlineto{\pgfqpoint{3.066639in}{1.522728in}}%
\pgfpathlineto{\pgfqpoint{3.066976in}{1.521528in}}%
\pgfpathlineto{\pgfqpoint{3.067089in}{1.521847in}}%
\pgfpathlineto{\pgfqpoint{3.069224in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{3.069674in}{1.522897in}}%
\pgfpathlineto{\pgfqpoint{3.069899in}{1.523189in}}%
\pgfpathlineto{\pgfqpoint{3.070349in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{3.070911in}{1.522179in}}%
\pgfpathlineto{\pgfqpoint{3.071023in}{1.521358in}}%
\pgfpathlineto{\pgfqpoint{3.071248in}{1.521617in}}%
\pgfpathlineto{\pgfqpoint{3.071360in}{1.522586in}}%
\pgfpathlineto{\pgfqpoint{3.071473in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{1.521895in}}%
\pgfpathlineto{\pgfqpoint{3.072484in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{3.072597in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{3.073384in}{1.523467in}}%
\pgfpathlineto{\pgfqpoint{3.074283in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{3.074396in}{1.521337in}}%
\pgfpathlineto{\pgfqpoint{3.075632in}{1.521758in}}%
\pgfpathlineto{\pgfqpoint{3.076082in}{1.520872in}}%
\pgfpathlineto{\pgfqpoint{3.076531in}{1.521423in}}%
\pgfpathlineto{\pgfqpoint{3.076981in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{3.077768in}{1.520382in}}%
\pgfpathlineto{\pgfqpoint{3.078105in}{1.521390in}}%
\pgfpathlineto{\pgfqpoint{3.078667in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{3.078780in}{1.520959in}}%
\pgfpathlineto{\pgfqpoint{3.079005in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{3.080016in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{3.081028in}{1.520408in}}%
\pgfpathlineto{\pgfqpoint{3.082152in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{3.082602in}{1.521374in}}%
\pgfpathlineto{\pgfqpoint{3.083501in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{3.085075in}{1.520491in}}%
\pgfpathlineto{\pgfqpoint{3.085637in}{1.518375in}}%
\pgfpathlineto{\pgfqpoint{3.086649in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{3.087211in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{3.087323in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{3.088223in}{1.519498in}}%
\pgfpathlineto{\pgfqpoint{3.088785in}{1.518099in}}%
\pgfpathlineto{\pgfqpoint{3.089459in}{1.519180in}}%
\pgfpathlineto{\pgfqpoint{3.089684in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{3.089796in}{1.517396in}}%
\pgfpathlineto{\pgfqpoint{3.090021in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{3.090246in}{1.517386in}}%
\pgfpathlineto{\pgfqpoint{3.090921in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{3.091033in}{1.517835in}}%
\pgfpathlineto{\pgfqpoint{3.091258in}{1.517962in}}%
\pgfpathlineto{\pgfqpoint{3.091820in}{1.518160in}}%
\pgfpathlineto{\pgfqpoint{3.092045in}{1.517546in}}%
\pgfpathlineto{\pgfqpoint{3.092382in}{1.517698in}}%
\pgfpathlineto{\pgfqpoint{3.092494in}{1.518654in}}%
\pgfpathlineto{\pgfqpoint{3.092832in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{3.094068in}{1.517965in}}%
\pgfpathlineto{\pgfqpoint{3.094181in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{1.517341in}}%
\pgfpathlineto{\pgfqpoint{3.094968in}{1.517654in}}%
\pgfpathlineto{\pgfqpoint{3.095192in}{1.518207in}}%
\pgfpathlineto{\pgfqpoint{3.095305in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{3.096429in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{3.097441in}{1.516345in}}%
\pgfpathlineto{\pgfqpoint{3.098115in}{1.514039in}}%
\pgfpathlineto{\pgfqpoint{3.098677in}{1.514157in}}%
\pgfpathlineto{\pgfqpoint{3.098790in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{3.099015in}{1.514444in}}%
\pgfpathlineto{\pgfqpoint{3.099464in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{3.099577in}{1.514496in}}%
\pgfpathlineto{\pgfqpoint{3.099801in}{1.514286in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{3.101937in}{1.510912in}}%
\pgfpathlineto{\pgfqpoint{3.102050in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{3.102612in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{1.511306in}}%
\pgfpathlineto{\pgfqpoint{3.103174in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.103961in}{1.511051in}}%
\pgfpathlineto{\pgfqpoint{3.104298in}{1.511296in}}%
\pgfpathlineto{\pgfqpoint{3.104635in}{1.510896in}}%
\pgfpathlineto{\pgfqpoint{3.106322in}{1.510581in}}%
\pgfpathlineto{\pgfqpoint{3.106434in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{3.107221in}{1.511202in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{1.510351in}}%
\pgfpathlineto{\pgfqpoint{3.108233in}{1.508513in}}%
\pgfpathlineto{\pgfqpoint{3.108682in}{1.507327in}}%
\pgfpathlineto{\pgfqpoint{3.108795in}{1.507535in}}%
\pgfpathlineto{\pgfqpoint{3.109357in}{1.508086in}}%
\pgfpathlineto{\pgfqpoint{3.109469in}{1.507480in}}%
\pgfpathlineto{\pgfqpoint{3.109919in}{1.507549in}}%
\pgfpathlineto{\pgfqpoint{3.110369in}{1.508147in}}%
\pgfpathlineto{\pgfqpoint{3.111830in}{1.507593in}}%
\pgfpathlineto{\pgfqpoint{3.113966in}{1.507859in}}%
\pgfpathlineto{\pgfqpoint{3.114415in}{1.508634in}}%
\pgfpathlineto{\pgfqpoint{3.115090in}{1.508786in}}%
\pgfpathlineto{\pgfqpoint{3.115652in}{1.508260in}}%
\pgfpathlineto{\pgfqpoint{3.115764in}{1.509239in}}%
\pgfpathlineto{\pgfqpoint{3.116102in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{3.117001in}{1.509784in}}%
\pgfpathlineto{\pgfqpoint{3.117451in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{3.119362in}{1.509963in}}%
\pgfpathlineto{\pgfqpoint{3.119924in}{1.509137in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{3.121273in}{1.511065in}}%
\pgfpathlineto{\pgfqpoint{3.121947in}{1.511654in}}%
\pgfpathlineto{\pgfqpoint{3.122172in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{3.123071in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{3.123296in}{1.511140in}}%
\pgfpathlineto{\pgfqpoint{3.123521in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{3.123746in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{3.124645in}{1.513504in}}%
\pgfpathlineto{\pgfqpoint{3.124758in}{1.512931in}}%
\pgfpathlineto{\pgfqpoint{3.124870in}{1.513925in}}%
\pgfpathlineto{\pgfqpoint{3.125095in}{1.513706in}}%
\pgfpathlineto{\pgfqpoint{3.126332in}{1.514773in}}%
\pgfpathlineto{\pgfqpoint{3.126669in}{1.514109in}}%
\pgfpathlineto{\pgfqpoint{3.127118in}{1.514071in}}%
\pgfpathlineto{\pgfqpoint{3.127231in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{3.127343in}{1.513418in}}%
\pgfpathlineto{\pgfqpoint{3.127456in}{1.514663in}}%
\pgfpathlineto{\pgfqpoint{3.129479in}{1.513840in}}%
\pgfpathlineto{\pgfqpoint{3.129816in}{1.515496in}}%
\pgfpathlineto{\pgfqpoint{3.130154in}{1.516220in}}%
\pgfpathlineto{\pgfqpoint{3.130491in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{3.131503in}{1.514873in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{3.134313in}{1.508871in}}%
\pgfpathlineto{\pgfqpoint{3.134425in}{1.509208in}}%
\pgfpathlineto{\pgfqpoint{3.135100in}{1.509075in}}%
\pgfpathlineto{\pgfqpoint{3.135550in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{3.136674in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.508490in}}%
\pgfpathlineto{\pgfqpoint{3.137798in}{1.509909in}}%
\pgfpathlineto{\pgfqpoint{3.138023in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{3.139147in}{1.509980in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.509567in}}%
\pgfpathlineto{\pgfqpoint{3.139821in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{3.140608in}{1.509280in}}%
\pgfpathlineto{\pgfqpoint{3.141170in}{1.509524in}}%
\pgfpathlineto{\pgfqpoint{3.142182in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.510017in}}%
\pgfpathlineto{\pgfqpoint{3.142744in}{1.509386in}}%
\pgfpathlineto{\pgfqpoint{3.142969in}{1.509189in}}%
\pgfpathlineto{\pgfqpoint{3.143194in}{1.508041in}}%
\pgfpathlineto{\pgfqpoint{3.143531in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{3.143644in}{1.509495in}}%
\pgfpathlineto{\pgfqpoint{3.144318in}{1.509509in}}%
\pgfpathlineto{\pgfqpoint{3.144430in}{1.509959in}}%
\pgfpathlineto{\pgfqpoint{3.144768in}{1.508191in}}%
\pgfpathlineto{\pgfqpoint{3.146566in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{3.149714in}{1.512752in}}%
\pgfpathlineto{\pgfqpoint{3.150276in}{1.514911in}}%
\pgfpathlineto{\pgfqpoint{3.151175in}{1.515900in}}%
\pgfpathlineto{\pgfqpoint{3.151513in}{1.515508in}}%
\pgfpathlineto{\pgfqpoint{3.151737in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{3.152187in}{1.516184in}}%
\pgfpathlineto{\pgfqpoint{3.152862in}{1.514840in}}%
\pgfpathlineto{\pgfqpoint{3.153424in}{1.515133in}}%
\pgfpathlineto{\pgfqpoint{3.153761in}{1.514026in}}%
\pgfpathlineto{\pgfqpoint{3.153873in}{1.514755in}}%
\pgfpathlineto{\pgfqpoint{3.155110in}{1.513235in}}%
\pgfpathlineto{\pgfqpoint{3.157920in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{3.158033in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{3.159719in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{3.160506in}{1.511551in}}%
\pgfpathlineto{\pgfqpoint{3.161068in}{1.510349in}}%
\pgfpathlineto{\pgfqpoint{3.161518in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{3.161742in}{1.509224in}}%
\pgfpathlineto{\pgfqpoint{3.162080in}{1.511023in}}%
\pgfpathlineto{\pgfqpoint{3.162305in}{1.510236in}}%
\pgfpathlineto{\pgfqpoint{3.164103in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{3.164665in}{1.510953in}}%
\pgfpathlineto{\pgfqpoint{3.165789in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{3.166464in}{1.509643in}}%
\pgfpathlineto{\pgfqpoint{3.166914in}{1.509078in}}%
\pgfpathlineto{\pgfqpoint{3.167476in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{3.168038in}{1.505658in}}%
\pgfpathlineto{\pgfqpoint{3.168600in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{3.169274in}{1.505220in}}%
\pgfpathlineto{\pgfqpoint{3.169612in}{1.505497in}}%
\pgfpathlineto{\pgfqpoint{3.170061in}{1.505060in}}%
\pgfpathlineto{\pgfqpoint{3.170398in}{1.506574in}}%
\pgfpathlineto{\pgfqpoint{3.172759in}{1.506793in}}%
\pgfpathlineto{\pgfqpoint{3.172984in}{1.508780in}}%
\pgfpathlineto{\pgfqpoint{3.173321in}{1.508527in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{3.174670in}{1.508553in}}%
\pgfpathlineto{\pgfqpoint{3.176694in}{1.506949in}}%
\pgfpathlineto{\pgfqpoint{3.177143in}{1.505717in}}%
\pgfpathlineto{\pgfqpoint{3.178268in}{1.505072in}}%
\pgfpathlineto{\pgfqpoint{3.178717in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{3.179279in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{3.179392in}{1.506296in}}%
\pgfpathlineto{\pgfqpoint{3.180403in}{1.505936in}}%
\pgfpathlineto{\pgfqpoint{3.180628in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{3.181640in}{1.505899in}}%
\pgfpathlineto{\pgfqpoint{3.181865in}{1.505576in}}%
\pgfpathlineto{\pgfqpoint{3.181977in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{3.182877in}{1.505455in}}%
\pgfpathlineto{\pgfqpoint{3.183101in}{1.506194in}}%
\pgfpathlineto{\pgfqpoint{3.183663in}{1.505231in}}%
\pgfpathlineto{\pgfqpoint{3.183888in}{1.505360in}}%
\pgfpathlineto{\pgfqpoint{3.184450in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{3.184563in}{1.505121in}}%
\pgfpathlineto{\pgfqpoint{3.185237in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{3.185799in}{1.506133in}}%
\pgfpathlineto{\pgfqpoint{3.186249in}{1.506468in}}%
\pgfpathlineto{\pgfqpoint{3.186361in}{1.507540in}}%
\pgfpathlineto{\pgfqpoint{3.186924in}{1.507752in}}%
\pgfpathlineto{\pgfqpoint{3.187148in}{1.507023in}}%
\pgfpathlineto{\pgfqpoint{3.187261in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{3.187486in}{1.507530in}}%
\pgfpathlineto{\pgfqpoint{3.187823in}{1.506415in}}%
\pgfpathlineto{\pgfqpoint{3.187935in}{1.506438in}}%
\pgfpathlineto{\pgfqpoint{3.188272in}{1.506699in}}%
\pgfpathlineto{\pgfqpoint{3.189284in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{3.190071in}{1.504176in}}%
\pgfpathlineto{\pgfqpoint{3.190746in}{1.504499in}}%
\pgfpathlineto{\pgfqpoint{3.191757in}{1.503171in}}%
\pgfpathlineto{\pgfqpoint{3.192882in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{3.194568in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{3.194905in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{3.196479in}{1.503331in}}%
\pgfpathlineto{\pgfqpoint{3.197266in}{1.502672in}}%
\pgfpathlineto{\pgfqpoint{3.197491in}{1.502986in}}%
\pgfpathlineto{\pgfqpoint{3.197603in}{1.502866in}}%
\pgfpathlineto{\pgfqpoint{3.197940in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{3.198840in}{1.504302in}}%
\pgfpathlineto{\pgfqpoint{3.199289in}{1.503392in}}%
\pgfpathlineto{\pgfqpoint{3.201088in}{1.503183in}}%
\pgfpathlineto{\pgfqpoint{3.201200in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{3.201425in}{1.503252in}}%
\pgfpathlineto{\pgfqpoint{3.201987in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{3.202549in}{1.501447in}}%
\pgfpathlineto{\pgfqpoint{3.202887in}{1.501523in}}%
\pgfpathlineto{\pgfqpoint{3.203449in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{3.204235in}{1.501324in}}%
\pgfpathlineto{\pgfqpoint{3.205247in}{1.499390in}}%
\pgfpathlineto{\pgfqpoint{3.206484in}{1.499889in}}%
\pgfpathlineto{\pgfqpoint{3.208845in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{3.210868in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{3.211543in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{3.211880in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{3.212554in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{3.213004in}{1.499605in}}%
\pgfpathlineto{\pgfqpoint{3.213566in}{1.499732in}}%
\pgfpathlineto{\pgfqpoint{3.213678in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{1.500508in}}%
\pgfpathlineto{\pgfqpoint{3.214690in}{1.500188in}}%
\pgfpathlineto{\pgfqpoint{3.215589in}{1.500212in}}%
\pgfpathlineto{\pgfqpoint{3.215702in}{1.499753in}}%
\pgfpathlineto{\pgfqpoint{3.216826in}{1.503723in}}%
\pgfpathlineto{\pgfqpoint{3.217388in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{3.217501in}{1.503504in}}%
\pgfpathlineto{\pgfqpoint{3.217838in}{1.504758in}}%
\pgfpathlineto{\pgfqpoint{3.218512in}{1.505015in}}%
\pgfpathlineto{\pgfqpoint{3.218962in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{3.219187in}{1.503736in}}%
\pgfpathlineto{\pgfqpoint{3.219524in}{1.503707in}}%
\pgfpathlineto{\pgfqpoint{3.219861in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{3.220198in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{3.223571in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{3.223796in}{1.504562in}}%
\pgfpathlineto{\pgfqpoint{3.224133in}{1.504388in}}%
\pgfpathlineto{\pgfqpoint{3.224358in}{1.504021in}}%
\pgfpathlineto{\pgfqpoint{3.224920in}{1.504286in}}%
\pgfpathlineto{\pgfqpoint{3.225145in}{1.503923in}}%
\pgfpathlineto{\pgfqpoint{3.226606in}{1.503608in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.503808in}}%
\pgfpathlineto{\pgfqpoint{3.227730in}{1.503095in}}%
\pgfpathlineto{\pgfqpoint{3.228292in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{3.228742in}{1.501158in}}%
\pgfpathlineto{\pgfqpoint{3.229641in}{1.502458in}}%
\pgfpathlineto{\pgfqpoint{3.230316in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.502713in}}%
\pgfpathlineto{\pgfqpoint{3.231777in}{1.501863in}}%
\pgfpathlineto{\pgfqpoint{3.232452in}{1.502020in}}%
\pgfpathlineto{\pgfqpoint{3.233014in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{3.233464in}{1.502317in}}%
\pgfpathlineto{\pgfqpoint{3.233913in}{1.502577in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{1.502999in}}%
\pgfpathlineto{\pgfqpoint{3.236386in}{1.502529in}}%
\pgfpathlineto{\pgfqpoint{3.237960in}{1.501067in}}%
\pgfpathlineto{\pgfqpoint{3.238297in}{1.501561in}}%
\pgfpathlineto{\pgfqpoint{3.239084in}{1.500822in}}%
\pgfpathlineto{\pgfqpoint{3.239197in}{1.499935in}}%
\pgfpathlineto{\pgfqpoint{3.239309in}{1.500678in}}%
\pgfpathlineto{\pgfqpoint{3.240771in}{1.501061in}}%
\pgfpathlineto{\pgfqpoint{3.240995in}{1.500640in}}%
\pgfpathlineto{\pgfqpoint{3.241782in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{3.242232in}{1.502498in}}%
\pgfpathlineto{\pgfqpoint{3.242569in}{1.502930in}}%
\pgfpathlineto{\pgfqpoint{3.242682in}{1.502587in}}%
\pgfpathlineto{\pgfqpoint{3.243693in}{1.502251in}}%
\pgfpathlineto{\pgfqpoint{3.243918in}{1.501023in}}%
\pgfpathlineto{\pgfqpoint{3.245829in}{1.499980in}}%
\pgfpathlineto{\pgfqpoint{3.246504in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{3.246841in}{1.500735in}}%
\pgfpathlineto{\pgfqpoint{3.247965in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{3.248302in}{1.502772in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{3.249876in}{1.499971in}}%
\pgfpathlineto{\pgfqpoint{3.251562in}{1.499292in}}%
\pgfpathlineto{\pgfqpoint{3.251787in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{3.252462in}{1.498875in}}%
\pgfpathlineto{\pgfqpoint{3.254260in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{3.255834in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{3.256734in}{1.494440in}}%
\pgfpathlineto{\pgfqpoint{3.256958in}{1.493608in}}%
\pgfpathlineto{\pgfqpoint{3.257071in}{1.494148in}}%
\pgfpathlineto{\pgfqpoint{3.258532in}{1.496379in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{1.495406in}}%
\pgfpathlineto{\pgfqpoint{3.260218in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{3.261118in}{1.493390in}}%
\pgfpathlineto{\pgfqpoint{3.262017in}{1.493240in}}%
\pgfpathlineto{\pgfqpoint{3.262579in}{1.492649in}}%
\pgfpathlineto{\pgfqpoint{3.263928in}{1.493369in}}%
\pgfpathlineto{\pgfqpoint{3.265052in}{1.494007in}}%
\pgfpathlineto{\pgfqpoint{3.265165in}{1.493464in}}%
\pgfpathlineto{\pgfqpoint{3.265390in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{3.266064in}{1.493392in}}%
\pgfpathlineto{\pgfqpoint{3.266401in}{1.492751in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{3.267638in}{1.491838in}}%
\pgfpathlineto{\pgfqpoint{3.268762in}{1.492181in}}%
\pgfpathlineto{\pgfqpoint{3.269212in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{3.270111in}{1.494927in}}%
\pgfpathlineto{\pgfqpoint{3.270223in}{1.494476in}}%
\pgfpathlineto{\pgfqpoint{3.271235in}{1.495191in}}%
\pgfpathlineto{\pgfqpoint{3.271685in}{1.494819in}}%
\pgfpathlineto{\pgfqpoint{3.272247in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{3.272921in}{1.495525in}}%
\pgfpathlineto{\pgfqpoint{3.273259in}{1.496074in}}%
\pgfpathlineto{\pgfqpoint{3.273596in}{1.494977in}}%
\pgfpathlineto{\pgfqpoint{3.274383in}{1.495098in}}%
\pgfpathlineto{\pgfqpoint{3.274495in}{1.494691in}}%
\pgfpathlineto{\pgfqpoint{3.274832in}{1.496031in}}%
\pgfpathlineto{\pgfqpoint{3.275395in}{1.494502in}}%
\pgfpathlineto{\pgfqpoint{3.275507in}{1.494216in}}%
\pgfpathlineto{\pgfqpoint{3.275619in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{3.275957in}{1.494641in}}%
\pgfpathlineto{\pgfqpoint{3.276631in}{1.493306in}}%
\pgfpathlineto{\pgfqpoint{3.277306in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{3.277643in}{1.494634in}}%
\pgfpathlineto{\pgfqpoint{3.277868in}{1.494595in}}%
\pgfpathlineto{\pgfqpoint{3.278430in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{3.278542in}{1.494652in}}%
\pgfpathlineto{\pgfqpoint{3.279104in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{3.279217in}{1.494786in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{3.279666in}{1.494295in}}%
\pgfpathlineto{\pgfqpoint{3.280228in}{1.493667in}}%
\pgfpathlineto{\pgfqpoint{3.281128in}{1.494687in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{3.281465in}{1.494802in}}%
\pgfpathlineto{\pgfqpoint{3.281690in}{1.494499in}}%
\pgfpathlineto{\pgfqpoint{3.281915in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{3.282139in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{3.282589in}{1.495899in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{1.495392in}}%
\pgfpathlineto{\pgfqpoint{3.283264in}{1.495296in}}%
\pgfpathlineto{\pgfqpoint{3.283713in}{1.495605in}}%
\pgfpathlineto{\pgfqpoint{3.284275in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{3.284500in}{1.493846in}}%
\pgfpathlineto{\pgfqpoint{3.285062in}{1.493521in}}%
\pgfpathlineto{\pgfqpoint{3.287423in}{1.493648in}}%
\pgfpathlineto{\pgfqpoint{3.287760in}{1.492222in}}%
\pgfpathlineto{\pgfqpoint{3.287873in}{1.492486in}}%
\pgfpathlineto{\pgfqpoint{3.288660in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{3.290121in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{3.291245in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{3.291807in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{3.293156in}{1.495029in}}%
\pgfpathlineto{\pgfqpoint{3.293381in}{1.496084in}}%
\pgfpathlineto{\pgfqpoint{3.294505in}{1.494952in}}%
\pgfpathlineto{\pgfqpoint{3.294618in}{1.495286in}}%
\pgfpathlineto{\pgfqpoint{3.295854in}{1.495873in}}%
\pgfpathlineto{\pgfqpoint{3.296978in}{1.495873in}}%
\pgfpathlineto{\pgfqpoint{3.297653in}{1.494904in}}%
\pgfpathlineto{\pgfqpoint{3.298327in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{3.298552in}{1.495950in}}%
\pgfpathlineto{\pgfqpoint{3.299002in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{3.299339in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{3.299901in}{1.495448in}}%
\pgfpathlineto{\pgfqpoint{3.300800in}{1.495300in}}%
\pgfpathlineto{\pgfqpoint{3.301700in}{1.497296in}}%
\pgfpathlineto{\pgfqpoint{3.301812in}{1.497248in}}%
\pgfpathlineto{\pgfqpoint{3.301925in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{3.302037in}{1.497327in}}%
\pgfpathlineto{\pgfqpoint{3.302262in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{3.302936in}{1.497345in}}%
\pgfpathlineto{\pgfqpoint{3.303274in}{1.497297in}}%
\pgfpathlineto{\pgfqpoint{3.303498in}{1.496452in}}%
\pgfpathlineto{\pgfqpoint{3.303836in}{1.496716in}}%
\pgfpathlineto{\pgfqpoint{3.303948in}{1.497507in}}%
\pgfpathlineto{\pgfqpoint{3.304398in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{3.304510in}{1.495690in}}%
\pgfpathlineto{\pgfqpoint{3.304960in}{1.495358in}}%
\pgfpathlineto{\pgfqpoint{3.305297in}{1.494439in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{3.306758in}{1.496141in}}%
\pgfpathlineto{\pgfqpoint{3.307321in}{1.496872in}}%
\pgfpathlineto{\pgfqpoint{3.307995in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{3.308557in}{1.495084in}}%
\pgfpathlineto{\pgfqpoint{3.309344in}{1.495327in}}%
\pgfpathlineto{\pgfqpoint{3.310018in}{1.494916in}}%
\pgfpathlineto{\pgfqpoint{3.310243in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{3.310356in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{3.310693in}{1.495068in}}%
\pgfpathlineto{\pgfqpoint{3.311480in}{1.494000in}}%
\pgfpathlineto{\pgfqpoint{3.311817in}{1.494497in}}%
\pgfpathlineto{\pgfqpoint{3.314515in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{3.314628in}{1.493279in}}%
\pgfpathlineto{\pgfqpoint{3.315190in}{1.492600in}}%
\pgfpathlineto{\pgfqpoint{3.315639in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{3.316876in}{1.493090in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{3.317213in}{1.492756in}}%
\pgfpathlineto{\pgfqpoint{3.318000in}{1.491986in}}%
\pgfpathlineto{\pgfqpoint{3.318225in}{1.491207in}}%
\pgfpathlineto{\pgfqpoint{3.318450in}{1.491306in}}%
\pgfpathlineto{\pgfqpoint{3.318562in}{1.491416in}}%
\pgfpathlineto{\pgfqpoint{3.318674in}{1.490879in}}%
\pgfpathlineto{\pgfqpoint{3.320248in}{1.489564in}}%
\pgfpathlineto{\pgfqpoint{3.320473in}{1.490747in}}%
\pgfpathlineto{\pgfqpoint{3.320586in}{1.490204in}}%
\pgfpathlineto{\pgfqpoint{3.321035in}{1.489458in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{1.490322in}}%
\pgfpathlineto{\pgfqpoint{3.323059in}{1.491555in}}%
\pgfpathlineto{\pgfqpoint{3.324633in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{3.326656in}{1.488030in}}%
\pgfpathlineto{\pgfqpoint{3.327218in}{1.485493in}}%
\pgfpathlineto{\pgfqpoint{3.327668in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{3.328005in}{1.486925in}}%
\pgfpathlineto{\pgfqpoint{3.328342in}{1.486314in}}%
\pgfpathlineto{\pgfqpoint{3.328567in}{1.486636in}}%
\pgfpathlineto{\pgfqpoint{3.328792in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{3.331153in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{3.331265in}{1.486081in}}%
\pgfpathlineto{\pgfqpoint{3.331377in}{1.485333in}}%
\pgfpathlineto{\pgfqpoint{3.332277in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{3.332951in}{1.486371in}}%
\pgfpathlineto{\pgfqpoint{3.333064in}{1.485488in}}%
\pgfpathlineto{\pgfqpoint{3.333176in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{3.333401in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{3.333626in}{1.486627in}}%
\pgfpathlineto{\pgfqpoint{3.334075in}{1.485741in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{3.334862in}{1.485534in}}%
\pgfpathlineto{\pgfqpoint{3.334975in}{1.485222in}}%
\pgfpathlineto{\pgfqpoint{3.335200in}{1.485785in}}%
\pgfpathlineto{\pgfqpoint{3.335424in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{3.335986in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{3.337448in}{1.488831in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{1.488054in}}%
\pgfpathlineto{\pgfqpoint{3.337898in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{3.338122in}{1.488044in}}%
\pgfpathlineto{\pgfqpoint{3.338347in}{1.489279in}}%
\pgfpathlineto{\pgfqpoint{3.339022in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{3.339359in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{3.341270in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{3.342057in}{1.488832in}}%
\pgfpathlineto{\pgfqpoint{3.342394in}{1.487362in}}%
\pgfpathlineto{\pgfqpoint{3.343968in}{1.486271in}}%
\pgfpathlineto{\pgfqpoint{3.344080in}{1.486206in}}%
\pgfpathlineto{\pgfqpoint{3.344642in}{1.486920in}}%
\pgfpathlineto{\pgfqpoint{3.345542in}{1.487042in}}%
\pgfpathlineto{\pgfqpoint{3.345991in}{1.488344in}}%
\pgfpathlineto{\pgfqpoint{3.346554in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{3.346778in}{1.488384in}}%
\pgfpathlineto{\pgfqpoint{3.346891in}{1.488869in}}%
\pgfpathlineto{\pgfqpoint{3.347003in}{1.488937in}}%
\pgfpathlineto{\pgfqpoint{3.347678in}{1.490223in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{1.489646in}}%
\pgfpathlineto{\pgfqpoint{3.348577in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{3.348689in}{1.489771in}}%
\pgfpathlineto{\pgfqpoint{3.349139in}{1.489157in}}%
\pgfpathlineto{\pgfqpoint{3.350376in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{3.352961in}{1.489752in}}%
\pgfpathlineto{\pgfqpoint{3.354198in}{1.487889in}}%
\pgfpathlineto{\pgfqpoint{3.355097in}{1.488908in}}%
\pgfpathlineto{\pgfqpoint{3.356896in}{1.487892in}}%
\pgfpathlineto{\pgfqpoint{3.357008in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{3.357121in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{3.358020in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{3.358470in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{3.358582in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{3.359706in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{3.360156in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{3.360943in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{3.361505in}{1.490066in}}%
\pgfpathlineto{\pgfqpoint{3.362629in}{1.490127in}}%
\pgfpathlineto{\pgfqpoint{3.362741in}{1.489459in}}%
\pgfpathlineto{\pgfqpoint{3.362854in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{3.363753in}{1.491377in}}%
\pgfpathlineto{\pgfqpoint{3.365102in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{3.366451in}{1.490980in}}%
\pgfpathlineto{\pgfqpoint{3.366676in}{1.491447in}}%
\pgfpathlineto{\pgfqpoint{3.367126in}{1.491052in}}%
\pgfpathlineto{\pgfqpoint{3.367463in}{1.490163in}}%
\pgfpathlineto{\pgfqpoint{3.367912in}{1.490211in}}%
\pgfpathlineto{\pgfqpoint{3.369599in}{1.488721in}}%
\pgfpathlineto{\pgfqpoint{3.370386in}{1.488247in}}%
\pgfpathlineto{\pgfqpoint{3.370610in}{1.487158in}}%
\pgfpathlineto{\pgfqpoint{3.370723in}{1.487224in}}%
\pgfpathlineto{\pgfqpoint{3.371735in}{1.487532in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{1.487188in}}%
\pgfpathlineto{\pgfqpoint{3.372522in}{1.488247in}}%
\pgfpathlineto{\pgfqpoint{3.374545in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{3.374995in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{3.376231in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{3.376906in}{1.486236in}}%
\pgfpathlineto{\pgfqpoint{3.377131in}{1.486775in}}%
\pgfpathlineto{\pgfqpoint{3.377355in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{3.377693in}{1.485987in}}%
\pgfpathlineto{\pgfqpoint{3.377917in}{1.486582in}}%
\pgfpathlineto{\pgfqpoint{3.378367in}{1.486332in}}%
\pgfpathlineto{\pgfqpoint{3.379941in}{1.486981in}}%
\pgfpathlineto{\pgfqpoint{3.380166in}{1.486799in}}%
\pgfpathlineto{\pgfqpoint{3.381402in}{1.488067in}}%
\pgfpathlineto{\pgfqpoint{3.382077in}{1.487805in}}%
\pgfpathlineto{\pgfqpoint{3.382527in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{3.382864in}{1.487718in}}%
\pgfpathlineto{\pgfqpoint{3.383426in}{1.488213in}}%
\pgfpathlineto{\pgfqpoint{3.383763in}{1.486689in}}%
\pgfpathlineto{\pgfqpoint{3.384662in}{1.486112in}}%
\pgfpathlineto{\pgfqpoint{3.385000in}{1.487653in}}%
\pgfpathlineto{\pgfqpoint{3.385112in}{1.487280in}}%
\pgfpathlineto{\pgfqpoint{3.385674in}{1.486347in}}%
\pgfpathlineto{\pgfqpoint{3.386011in}{1.486944in}}%
\pgfpathlineto{\pgfqpoint{3.387136in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{3.389159in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{3.389384in}{1.485286in}}%
\pgfpathlineto{\pgfqpoint{3.389946in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{3.390171in}{1.485801in}}%
\pgfpathlineto{\pgfqpoint{3.390620in}{1.485563in}}%
\pgfpathlineto{\pgfqpoint{3.390845in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{3.392307in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{3.392419in}{1.485473in}}%
\pgfpathlineto{\pgfqpoint{3.392644in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{3.392869in}{1.485421in}}%
\pgfpathlineto{\pgfqpoint{3.392981in}{1.485504in}}%
\pgfpathlineto{\pgfqpoint{3.393431in}{1.486311in}}%
\pgfpathlineto{\pgfqpoint{3.393993in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{3.394555in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{3.395342in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{3.397028in}{1.485766in}}%
\pgfpathlineto{\pgfqpoint{3.397703in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{3.399052in}{1.482025in}}%
\pgfpathlineto{\pgfqpoint{3.400513in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{1.481109in}}%
\pgfpathlineto{\pgfqpoint{3.401525in}{1.480969in}}%
\pgfpathlineto{\pgfqpoint{3.401974in}{1.481884in}}%
\pgfpathlineto{\pgfqpoint{3.403211in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{3.403548in}{1.480535in}}%
\pgfpathlineto{\pgfqpoint{3.404110in}{1.480624in}}%
\pgfpathlineto{\pgfqpoint{3.404335in}{1.481177in}}%
\pgfpathlineto{\pgfqpoint{3.405347in}{1.480756in}}%
\pgfpathlineto{\pgfqpoint{3.405459in}{1.481044in}}%
\pgfpathlineto{\pgfqpoint{3.405909in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{3.406021in}{1.480017in}}%
\pgfpathlineto{\pgfqpoint{3.407820in}{1.480835in}}%
\pgfpathlineto{\pgfqpoint{3.408270in}{1.479919in}}%
\pgfpathlineto{\pgfqpoint{3.409619in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{3.409731in}{1.480178in}}%
\pgfpathlineto{\pgfqpoint{3.410068in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{3.410293in}{1.479315in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{3.410855in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{3.411192in}{1.478151in}}%
\pgfpathlineto{\pgfqpoint{3.411755in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{3.412204in}{1.477001in}}%
\pgfpathlineto{\pgfqpoint{3.412766in}{1.476880in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{3.413778in}{1.476281in}}%
\pgfpathlineto{\pgfqpoint{3.414902in}{1.476913in}}%
\pgfpathlineto{\pgfqpoint{3.415239in}{1.476059in}}%
\pgfpathlineto{\pgfqpoint{3.416026in}{1.476366in}}%
\pgfpathlineto{\pgfqpoint{3.416588in}{1.477444in}}%
\pgfpathlineto{\pgfqpoint{3.417263in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{1.475995in}}%
\pgfpathlineto{\pgfqpoint{3.418612in}{1.476191in}}%
\pgfpathlineto{\pgfqpoint{3.419174in}{1.476057in}}%
\pgfpathlineto{\pgfqpoint{3.419848in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{3.420186in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{3.421647in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{3.422097in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{3.422322in}{1.474949in}}%
\pgfpathlineto{\pgfqpoint{3.422434in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{3.422771in}{1.476007in}}%
\pgfpathlineto{\pgfqpoint{3.422884in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{3.424795in}{1.475602in}}%
\pgfpathlineto{\pgfqpoint{3.425020in}{1.476480in}}%
\pgfpathlineto{\pgfqpoint{3.425919in}{1.475473in}}%
\pgfpathlineto{\pgfqpoint{3.426031in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{3.426369in}{1.474881in}}%
\pgfpathlineto{\pgfqpoint{3.426593in}{1.475384in}}%
\pgfpathlineto{\pgfqpoint{3.427155in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{3.428392in}{1.473048in}}%
\pgfpathlineto{\pgfqpoint{3.428729in}{1.474291in}}%
\pgfpathlineto{\pgfqpoint{3.431315in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{3.431427in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{3.431765in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{3.432102in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{3.432439in}{1.474587in}}%
\pgfpathlineto{\pgfqpoint{3.432551in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{3.433563in}{1.474653in}}%
\pgfpathlineto{\pgfqpoint{3.433676in}{1.473737in}}%
\pgfpathlineto{\pgfqpoint{3.433900in}{1.474534in}}%
\pgfpathlineto{\pgfqpoint{3.434238in}{1.474530in}}%
\pgfpathlineto{\pgfqpoint{3.434800in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{3.435474in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{3.435587in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{3.436149in}{1.474536in}}%
\pgfpathlineto{\pgfqpoint{3.436598in}{1.474857in}}%
\pgfpathlineto{\pgfqpoint{3.436711in}{1.474359in}}%
\pgfpathlineto{\pgfqpoint{3.438734in}{1.474427in}}%
\pgfpathlineto{\pgfqpoint{3.439296in}{1.473076in}}%
\pgfpathlineto{\pgfqpoint{3.439409in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{3.439971in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{3.441769in}{1.474604in}}%
\pgfpathlineto{\pgfqpoint{3.442444in}{1.474796in}}%
\pgfpathlineto{\pgfqpoint{3.442556in}{1.475487in}}%
\pgfpathlineto{\pgfqpoint{3.444580in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{3.445479in}{1.475645in}}%
\pgfpathlineto{\pgfqpoint{3.447165in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{3.447503in}{1.476984in}}%
\pgfpathlineto{\pgfqpoint{3.448065in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{3.448627in}{1.477529in}}%
\pgfpathlineto{\pgfqpoint{3.449526in}{1.476665in}}%
\pgfpathlineto{\pgfqpoint{3.449863in}{1.475455in}}%
\pgfpathlineto{\pgfqpoint{3.449976in}{1.476138in}}%
\pgfpathlineto{\pgfqpoint{3.450538in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{3.450763in}{1.477679in}}%
\pgfpathlineto{\pgfqpoint{3.451325in}{1.477538in}}%
\pgfpathlineto{\pgfqpoint{3.452449in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{3.452674in}{1.478018in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{1.478379in}}%
\pgfpathlineto{\pgfqpoint{3.453686in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{3.454922in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.455484in}{1.482287in}}%
\pgfpathlineto{\pgfqpoint{3.455597in}{1.481574in}}%
\pgfpathlineto{\pgfqpoint{3.456721in}{1.482197in}}%
\pgfpathlineto{\pgfqpoint{3.456833in}{1.482713in}}%
\pgfpathlineto{\pgfqpoint{3.457283in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{3.458182in}{1.483489in}}%
\pgfpathlineto{\pgfqpoint{3.458519in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{3.458969in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{3.459644in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{3.460430in}{1.481668in}}%
\pgfpathlineto{\pgfqpoint{3.460880in}{1.482788in}}%
\pgfpathlineto{\pgfqpoint{3.461330in}{1.481656in}}%
\pgfpathlineto{\pgfqpoint{3.461892in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{3.463691in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{3.463803in}{1.480884in}}%
\pgfpathlineto{\pgfqpoint{3.464590in}{1.480982in}}%
\pgfpathlineto{\pgfqpoint{3.464927in}{1.480102in}}%
\pgfpathlineto{\pgfqpoint{3.465152in}{1.480882in}}%
\pgfpathlineto{\pgfqpoint{3.465264in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{3.465489in}{1.479503in}}%
\pgfpathlineto{\pgfqpoint{3.465939in}{1.480861in}}%
\pgfpathlineto{\pgfqpoint{3.466164in}{1.478237in}}%
\pgfpathlineto{\pgfqpoint{3.466501in}{1.478168in}}%
\pgfpathlineto{\pgfqpoint{3.466613in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{3.467175in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{3.467962in}{1.475938in}}%
\pgfpathlineto{\pgfqpoint{3.468862in}{1.476227in}}%
\pgfpathlineto{\pgfqpoint{3.469199in}{1.475911in}}%
\pgfpathlineto{\pgfqpoint{3.469424in}{1.476207in}}%
\pgfpathlineto{\pgfqpoint{3.469649in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{3.471897in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{3.472347in}{1.476833in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{1.475869in}}%
\pgfpathlineto{\pgfqpoint{3.473246in}{1.476089in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{1.475254in}}%
\pgfpathlineto{\pgfqpoint{3.473808in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{3.473920in}{1.475517in}}%
\pgfpathlineto{\pgfqpoint{3.474258in}{1.475495in}}%
\pgfpathlineto{\pgfqpoint{3.476056in}{1.477627in}}%
\pgfpathlineto{\pgfqpoint{3.477630in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{3.477742in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{3.478080in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{3.478305in}{1.476569in}}%
\pgfpathlineto{\pgfqpoint{3.478529in}{1.476844in}}%
\pgfpathlineto{\pgfqpoint{3.479316in}{1.477404in}}%
\pgfpathlineto{\pgfqpoint{3.479766in}{1.478499in}}%
\pgfpathlineto{\pgfqpoint{3.480665in}{1.478080in}}%
\pgfpathlineto{\pgfqpoint{3.481003in}{1.478665in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{1.478000in}}%
\pgfpathlineto{\pgfqpoint{3.481789in}{1.477601in}}%
\pgfpathlineto{\pgfqpoint{3.482014in}{1.476967in}}%
\pgfpathlineto{\pgfqpoint{3.482464in}{1.477171in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{3.483363in}{1.478648in}}%
\pgfpathlineto{\pgfqpoint{3.483476in}{1.478184in}}%
\pgfpathlineto{\pgfqpoint{3.483700in}{1.478533in}}%
\pgfpathlineto{\pgfqpoint{3.484375in}{1.478505in}}%
\pgfpathlineto{\pgfqpoint{3.486061in}{1.479399in}}%
\pgfpathlineto{\pgfqpoint{3.486398in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{3.488534in}{1.476076in}}%
\pgfpathlineto{\pgfqpoint{3.489209in}{1.475771in}}%
\pgfpathlineto{\pgfqpoint{3.489321in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{3.489883in}{1.476841in}}%
\pgfpathlineto{\pgfqpoint{3.489996in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{3.490333in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{3.491457in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{3.492469in}{1.473273in}}%
\pgfpathlineto{\pgfqpoint{3.494605in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{3.495392in}{1.473529in}}%
\pgfpathlineto{\pgfqpoint{3.495954in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{3.496403in}{1.473496in}}%
\pgfpathlineto{\pgfqpoint{3.496853in}{1.471994in}}%
\pgfpathlineto{\pgfqpoint{3.496966in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{3.497415in}{1.473038in}}%
\pgfpathlineto{\pgfqpoint{3.497640in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{3.497752in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{3.498315in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{3.498427in}{1.473629in}}%
\pgfpathlineto{\pgfqpoint{3.499101in}{1.473283in}}%
\pgfpathlineto{\pgfqpoint{3.499214in}{1.474375in}}%
\pgfpathlineto{\pgfqpoint{3.499439in}{1.473437in}}%
\pgfpathlineto{\pgfqpoint{3.499776in}{1.473906in}}%
\pgfpathlineto{\pgfqpoint{3.500675in}{1.474220in}}%
\pgfpathlineto{\pgfqpoint{3.502361in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{3.502811in}{1.473666in}}%
\pgfpathlineto{\pgfqpoint{3.503261in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{3.503935in}{1.474536in}}%
\pgfpathlineto{\pgfqpoint{3.504722in}{1.474246in}}%
\pgfpathlineto{\pgfqpoint{3.504835in}{1.475045in}}%
\pgfpathlineto{\pgfqpoint{3.506521in}{1.473215in}}%
\pgfpathlineto{\pgfqpoint{3.507982in}{1.475839in}}%
\pgfpathlineto{\pgfqpoint{3.508544in}{1.473657in}}%
\pgfpathlineto{\pgfqpoint{3.508994in}{1.472674in}}%
\pgfpathlineto{\pgfqpoint{3.509106in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{3.509331in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{3.509668in}{1.474565in}}%
\pgfpathlineto{\pgfqpoint{3.510455in}{1.473758in}}%
\pgfpathlineto{\pgfqpoint{3.510793in}{1.474235in}}%
\pgfpathlineto{\pgfqpoint{3.511917in}{1.472121in}}%
\pgfpathlineto{\pgfqpoint{3.512366in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{3.513491in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{3.513828in}{1.473022in}}%
\pgfpathlineto{\pgfqpoint{3.515064in}{1.472471in}}%
\pgfpathlineto{\pgfqpoint{3.515402in}{1.471715in}}%
\pgfpathlineto{\pgfqpoint{3.516526in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{3.518212in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{3.520460in}{1.471112in}}%
\pgfpathlineto{\pgfqpoint{3.520798in}{1.470134in}}%
\pgfpathlineto{\pgfqpoint{3.522034in}{1.469860in}}%
\pgfpathlineto{\pgfqpoint{3.522259in}{1.470259in}}%
\pgfpathlineto{\pgfqpoint{3.524507in}{1.470255in}}%
\pgfpathlineto{\pgfqpoint{3.524732in}{1.470450in}}%
\pgfpathlineto{\pgfqpoint{3.525182in}{1.470308in}}%
\pgfpathlineto{\pgfqpoint{3.525294in}{1.469680in}}%
\pgfpathlineto{\pgfqpoint{3.526194in}{1.468883in}}%
\pgfpathlineto{\pgfqpoint{3.527767in}{1.471355in}}%
\pgfpathlineto{\pgfqpoint{3.528105in}{1.471511in}}%
\pgfpathlineto{\pgfqpoint{3.528217in}{1.470837in}}%
\pgfpathlineto{\pgfqpoint{3.528442in}{1.472034in}}%
\pgfpathlineto{\pgfqpoint{3.528667in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{3.529454in}{1.472247in}}%
\pgfpathlineto{\pgfqpoint{3.529791in}{1.472765in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.472290in}}%
\pgfpathlineto{\pgfqpoint{3.531140in}{1.470830in}}%
\pgfpathlineto{\pgfqpoint{3.532039in}{1.471216in}}%
\pgfpathlineto{\pgfqpoint{3.532601in}{1.470479in}}%
\pgfpathlineto{\pgfqpoint{3.533501in}{1.470318in}}%
\pgfpathlineto{\pgfqpoint{3.533725in}{1.470963in}}%
\pgfpathlineto{\pgfqpoint{3.533838in}{1.470857in}}%
\pgfpathlineto{\pgfqpoint{3.534063in}{1.470321in}}%
\pgfpathlineto{\pgfqpoint{3.536199in}{1.470197in}}%
\pgfpathlineto{\pgfqpoint{3.537997in}{1.472892in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{3.538784in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{3.539009in}{1.472676in}}%
\pgfpathlineto{\pgfqpoint{3.540245in}{1.472028in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{1.473541in}}%
\pgfpathlineto{\pgfqpoint{3.542494in}{1.473374in}}%
\pgfpathlineto{\pgfqpoint{3.542831in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{3.543168in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{3.543843in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.471943in}}%
\pgfpathlineto{\pgfqpoint{3.544180in}{1.472817in}}%
\pgfpathlineto{\pgfqpoint{3.544292in}{1.472631in}}%
\pgfpathlineto{\pgfqpoint{3.545192in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{3.545641in}{1.473740in}}%
\pgfpathlineto{\pgfqpoint{3.546653in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{3.547440in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{3.549126in}{1.470336in}}%
\pgfpathlineto{\pgfqpoint{3.549351in}{1.469229in}}%
\pgfpathlineto{\pgfqpoint{3.549913in}{1.469148in}}%
\pgfpathlineto{\pgfqpoint{3.551037in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{3.551262in}{1.470095in}}%
\pgfpathlineto{\pgfqpoint{3.551824in}{1.468561in}}%
\pgfpathlineto{\pgfqpoint{3.552499in}{1.468790in}}%
\pgfpathlineto{\pgfqpoint{3.552611in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{3.552836in}{1.469799in}}%
\pgfpathlineto{\pgfqpoint{3.553061in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{3.553623in}{1.469731in}}%
\pgfpathlineto{\pgfqpoint{3.554410in}{1.470206in}}%
\pgfpathlineto{\pgfqpoint{3.554522in}{1.470835in}}%
\pgfpathlineto{\pgfqpoint{3.554972in}{1.470407in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{1.468924in}}%
\pgfpathlineto{\pgfqpoint{3.555422in}{1.469918in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.470497in}}%
\pgfpathlineto{\pgfqpoint{3.556658in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{3.556883in}{1.470185in}}%
\pgfpathlineto{\pgfqpoint{3.557670in}{1.469791in}}%
\pgfpathlineto{\pgfqpoint{3.558007in}{1.469023in}}%
\pgfpathlineto{\pgfqpoint{3.558457in}{1.469779in}}%
\pgfpathlineto{\pgfqpoint{3.559131in}{1.468069in}}%
\pgfpathlineto{\pgfqpoint{3.559244in}{1.468476in}}%
\pgfpathlineto{\pgfqpoint{3.559806in}{1.468570in}}%
\pgfpathlineto{\pgfqpoint{3.560480in}{1.467971in}}%
\pgfpathlineto{\pgfqpoint{3.560818in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{3.561380in}{1.468674in}}%
\pgfpathlineto{\pgfqpoint{3.562054in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.468514in}}%
\pgfpathlineto{\pgfqpoint{3.563403in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{3.563740in}{1.468033in}}%
\pgfpathlineto{\pgfqpoint{3.564415in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{3.564864in}{1.468560in}}%
\pgfpathlineto{\pgfqpoint{3.564977in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{3.565314in}{1.468232in}}%
\pgfpathlineto{\pgfqpoint{3.565427in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{3.565651in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{3.566663in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{3.567787in}{1.469363in}}%
\pgfpathlineto{\pgfqpoint{3.568125in}{1.468636in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{1.469104in}}%
\pgfpathlineto{\pgfqpoint{3.569249in}{1.468511in}}%
\pgfpathlineto{\pgfqpoint{3.571609in}{1.469656in}}%
\pgfpathlineto{\pgfqpoint{3.572621in}{1.468570in}}%
\pgfpathlineto{\pgfqpoint{3.572846in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{3.573970in}{1.469761in}}%
\pgfpathlineto{\pgfqpoint{3.574083in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{3.574307in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{3.575094in}{1.467292in}}%
\pgfpathlineto{\pgfqpoint{3.575207in}{1.468307in}}%
\pgfpathlineto{\pgfqpoint{3.578017in}{1.468161in}}%
\pgfpathlineto{\pgfqpoint{3.578242in}{1.469198in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{1.468490in}}%
\pgfpathlineto{\pgfqpoint{3.578692in}{1.468158in}}%
\pgfpathlineto{\pgfqpoint{3.579254in}{1.468510in}}%
\pgfpathlineto{\pgfqpoint{3.580153in}{1.468203in}}%
\pgfpathlineto{\pgfqpoint{3.580827in}{1.469158in}}%
\pgfpathlineto{\pgfqpoint{3.581614in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{3.582401in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{3.583188in}{1.467712in}}%
\pgfpathlineto{\pgfqpoint{3.583301in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{3.583525in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{3.584762in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{3.585099in}{1.466797in}}%
\pgfpathlineto{\pgfqpoint{3.586561in}{1.467303in}}%
\pgfpathlineto{\pgfqpoint{3.587235in}{1.467032in}}%
\pgfpathlineto{\pgfqpoint{3.587685in}{1.466232in}}%
\pgfpathlineto{\pgfqpoint{3.588697in}{1.466831in}}%
\pgfpathlineto{\pgfqpoint{3.590720in}{1.466910in}}%
\pgfpathlineto{\pgfqpoint{3.591732in}{1.467439in}}%
\pgfpathlineto{\pgfqpoint{3.592181in}{1.466720in}}%
\pgfpathlineto{\pgfqpoint{3.592631in}{1.468147in}}%
\pgfpathlineto{\pgfqpoint{3.592856in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{3.593643in}{1.467683in}}%
\pgfpathlineto{\pgfqpoint{3.594093in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{1.468200in}}%
\pgfpathlineto{\pgfqpoint{3.594655in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{3.594767in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{3.594992in}{1.467442in}}%
\pgfpathlineto{\pgfqpoint{3.596453in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{3.596903in}{1.468751in}}%
\pgfpathlineto{\pgfqpoint{3.597577in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{3.597690in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{3.598589in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.598702in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{3.599151in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{3.600613in}{1.468524in}}%
\pgfpathlineto{\pgfqpoint{3.600725in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{3.600950in}{1.467902in}}%
\pgfpathlineto{\pgfqpoint{3.601962in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{3.603535in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{3.604322in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{3.604547in}{1.470644in}}%
\pgfpathlineto{\pgfqpoint{3.604997in}{1.469365in}}%
\pgfpathlineto{\pgfqpoint{3.606346in}{1.470501in}}%
\pgfpathlineto{\pgfqpoint{3.606458in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{3.607807in}{1.468067in}}%
\pgfpathlineto{\pgfqpoint{3.608482in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{3.609943in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{3.610168in}{1.465839in}}%
\pgfpathlineto{\pgfqpoint{3.610730in}{1.465129in}}%
\pgfpathlineto{\pgfqpoint{3.610842in}{1.466134in}}%
\pgfpathlineto{\pgfqpoint{3.611067in}{1.465975in}}%
\pgfpathlineto{\pgfqpoint{3.611742in}{1.465134in}}%
\pgfpathlineto{\pgfqpoint{3.612304in}{1.465607in}}%
\pgfpathlineto{\pgfqpoint{3.614102in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{3.614327in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{3.615002in}{1.466236in}}%
\pgfpathlineto{\pgfqpoint{3.615114in}{1.465559in}}%
\pgfpathlineto{\pgfqpoint{3.616126in}{1.466306in}}%
\pgfpathlineto{\pgfqpoint{3.616688in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{3.616800in}{1.465901in}}%
\pgfpathlineto{\pgfqpoint{3.617475in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{3.617925in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{3.618487in}{1.463913in}}%
\pgfpathlineto{\pgfqpoint{3.619498in}{1.463115in}}%
\pgfpathlineto{\pgfqpoint{3.620847in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{3.621297in}{1.462121in}}%
\pgfpathlineto{\pgfqpoint{3.621747in}{1.461471in}}%
\pgfpathlineto{\pgfqpoint{3.621859in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{3.623208in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{3.623883in}{1.460718in}}%
\pgfpathlineto{\pgfqpoint{3.624557in}{1.460128in}}%
\pgfpathlineto{\pgfqpoint{3.624782in}{1.460517in}}%
\pgfpathlineto{\pgfqpoint{3.625232in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{3.626019in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{3.626243in}{1.459265in}}%
\pgfpathlineto{\pgfqpoint{3.627255in}{1.459601in}}%
\pgfpathlineto{\pgfqpoint{3.627368in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{3.628941in}{1.460493in}}%
\pgfpathlineto{\pgfqpoint{3.629503in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{3.630065in}{1.459205in}}%
\pgfpathlineto{\pgfqpoint{3.630628in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{3.630740in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{3.630965in}{1.460240in}}%
\pgfpathlineto{\pgfqpoint{3.631639in}{1.461411in}}%
\pgfpathlineto{\pgfqpoint{3.631752in}{1.461325in}}%
\pgfpathlineto{\pgfqpoint{3.632089in}{1.459877in}}%
\pgfpathlineto{\pgfqpoint{3.632201in}{1.460386in}}%
\pgfpathlineto{\pgfqpoint{3.634112in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{3.634787in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{3.635124in}{1.458404in}}%
\pgfpathlineto{\pgfqpoint{3.636586in}{1.457931in}}%
\pgfpathlineto{\pgfqpoint{3.636698in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{3.637935in}{1.458583in}}%
\pgfpathlineto{\pgfqpoint{3.639059in}{1.457161in}}%
\pgfpathlineto{\pgfqpoint{3.639733in}{1.457427in}}%
\pgfpathlineto{\pgfqpoint{3.640070in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{3.640183in}{1.457956in}}%
\pgfpathlineto{\pgfqpoint{3.641644in}{1.457758in}}%
\pgfpathlineto{\pgfqpoint{3.642431in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{3.643331in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{3.644005in}{1.460408in}}%
\pgfpathlineto{\pgfqpoint{3.644117in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{3.644792in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{3.645354in}{1.460918in}}%
\pgfpathlineto{\pgfqpoint{3.645691in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{3.645916in}{1.460373in}}%
\pgfpathlineto{\pgfqpoint{3.646928in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{3.647265in}{1.461166in}}%
\pgfpathlineto{\pgfqpoint{3.648164in}{1.460067in}}%
\pgfpathlineto{\pgfqpoint{3.649289in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{3.649738in}{1.459446in}}%
\pgfpathlineto{\pgfqpoint{3.650975in}{1.459660in}}%
\pgfpathlineto{\pgfqpoint{3.651874in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{3.652099in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{3.652211in}{1.459925in}}%
\pgfpathlineto{\pgfqpoint{3.652436in}{1.460179in}}%
\pgfpathlineto{\pgfqpoint{3.653560in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{3.654010in}{1.460582in}}%
\pgfpathlineto{\pgfqpoint{3.654460in}{1.459979in}}%
\pgfpathlineto{\pgfqpoint{3.655022in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{3.655134in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{3.655809in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{3.657270in}{1.459960in}}%
\pgfpathlineto{\pgfqpoint{3.657720in}{1.461389in}}%
\pgfpathlineto{\pgfqpoint{3.657832in}{1.461501in}}%
\pgfpathlineto{\pgfqpoint{3.659294in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{3.660305in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{3.661542in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{3.661879in}{1.461335in}}%
\pgfpathlineto{\pgfqpoint{3.662104in}{1.461513in}}%
\pgfpathlineto{\pgfqpoint{3.664465in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{3.664802in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{3.664914in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{3.665364in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.460228in}}%
\pgfpathlineto{\pgfqpoint{3.667163in}{1.460317in}}%
\pgfpathlineto{\pgfqpoint{3.669074in}{1.457027in}}%
\pgfpathlineto{\pgfqpoint{3.669299in}{1.457877in}}%
\pgfpathlineto{\pgfqpoint{3.669861in}{1.458848in}}%
\pgfpathlineto{\pgfqpoint{3.669973in}{1.458747in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.458537in}}%
\pgfpathlineto{\pgfqpoint{3.671097in}{1.458853in}}%
\pgfpathlineto{\pgfqpoint{3.671210in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{3.672109in}{1.458558in}}%
\pgfpathlineto{\pgfqpoint{3.673008in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{3.674919in}{1.461188in}}%
\pgfpathlineto{\pgfqpoint{3.675032in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{3.676718in}{1.460905in}}%
\pgfpathlineto{\pgfqpoint{3.677168in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{3.677617in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{3.678067in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{3.678404in}{1.460446in}}%
\pgfpathlineto{\pgfqpoint{3.679303in}{1.461108in}}%
\pgfpathlineto{\pgfqpoint{3.682226in}{1.459345in}}%
\pgfpathlineto{\pgfqpoint{3.682339in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{3.682676in}{1.460646in}}%
\pgfpathlineto{\pgfqpoint{3.683350in}{1.460634in}}%
\pgfpathlineto{\pgfqpoint{3.684250in}{1.461241in}}%
\pgfpathlineto{\pgfqpoint{3.684362in}{1.460782in}}%
\pgfpathlineto{\pgfqpoint{3.684475in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{3.686048in}{1.463248in}}%
\pgfpathlineto{\pgfqpoint{3.686835in}{1.463713in}}%
\pgfpathlineto{\pgfqpoint{3.687285in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{3.688522in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{3.688634in}{1.463011in}}%
\pgfpathlineto{\pgfqpoint{3.689421in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{3.690882in}{1.460755in}}%
\pgfpathlineto{\pgfqpoint{3.691444in}{1.461116in}}%
\pgfpathlineto{\pgfqpoint{3.691894in}{1.460668in}}%
\pgfpathlineto{\pgfqpoint{3.692681in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{3.693805in}{1.458602in}}%
\pgfpathlineto{\pgfqpoint{3.694592in}{1.460117in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.460339in}}%
\pgfpathlineto{\pgfqpoint{3.697402in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{3.697627in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{3.698414in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{3.698751in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{3.698864in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{3.699763in}{1.458081in}}%
\pgfpathlineto{\pgfqpoint{3.700213in}{1.459071in}}%
\pgfpathlineto{\pgfqpoint{3.700775in}{1.459094in}}%
\pgfpathlineto{\pgfqpoint{3.701899in}{1.460530in}}%
\pgfpathlineto{\pgfqpoint{3.702911in}{1.459389in}}%
\pgfpathlineto{\pgfqpoint{3.703473in}{1.459725in}}%
\pgfpathlineto{\pgfqpoint{3.703810in}{1.460251in}}%
\pgfpathlineto{\pgfqpoint{3.704934in}{1.459708in}}%
\pgfpathlineto{\pgfqpoint{3.705721in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{3.706058in}{1.458855in}}%
\pgfpathlineto{\pgfqpoint{3.706283in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{3.706508in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{3.707070in}{1.458391in}}%
\pgfpathlineto{\pgfqpoint{3.707183in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{3.707295in}{1.458489in}}%
\pgfpathlineto{\pgfqpoint{3.707407in}{1.457912in}}%
\pgfpathlineto{\pgfqpoint{3.707632in}{1.457974in}}%
\pgfpathlineto{\pgfqpoint{3.707857in}{1.457806in}}%
\pgfpathlineto{\pgfqpoint{3.707969in}{1.458405in}}%
\pgfpathlineto{\pgfqpoint{3.708082in}{1.458215in}}%
\pgfpathlineto{\pgfqpoint{3.710330in}{1.457007in}}%
\pgfpathlineto{\pgfqpoint{3.710892in}{1.457826in}}%
\pgfpathlineto{\pgfqpoint{3.711230in}{1.456055in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{3.711679in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{3.711792in}{1.456191in}}%
\pgfpathlineto{\pgfqpoint{3.711904in}{1.455583in}}%
\pgfpathlineto{\pgfqpoint{3.712578in}{1.454820in}}%
\pgfpathlineto{\pgfqpoint{3.713815in}{1.455855in}}%
\pgfpathlineto{\pgfqpoint{3.714265in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{3.715276in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{3.715501in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{3.716850in}{1.456813in}}%
\pgfpathlineto{\pgfqpoint{3.717300in}{1.455694in}}%
\pgfpathlineto{\pgfqpoint{3.717525in}{1.455868in}}%
\pgfpathlineto{\pgfqpoint{3.717862in}{1.454769in}}%
\pgfpathlineto{\pgfqpoint{3.718649in}{1.455569in}}%
\pgfpathlineto{\pgfqpoint{3.719436in}{1.455133in}}%
\pgfpathlineto{\pgfqpoint{3.720560in}{1.455123in}}%
\pgfpathlineto{\pgfqpoint{3.721010in}{1.453947in}}%
\pgfpathlineto{\pgfqpoint{3.721347in}{1.454145in}}%
\pgfpathlineto{\pgfqpoint{3.722696in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{3.722808in}{1.455025in}}%
\pgfpathlineto{\pgfqpoint{3.723258in}{1.454510in}}%
\pgfpathlineto{\pgfqpoint{3.724607in}{1.454983in}}%
\pgfpathlineto{\pgfqpoint{3.724944in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{3.726855in}{1.454176in}}%
\pgfpathlineto{\pgfqpoint{3.727193in}{1.455716in}}%
\pgfpathlineto{\pgfqpoint{3.727755in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{3.727867in}{1.454349in}}%
\pgfpathlineto{\pgfqpoint{3.727979in}{1.455116in}}%
\pgfpathlineto{\pgfqpoint{3.728879in}{1.455117in}}%
\pgfpathlineto{\pgfqpoint{3.728991in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{3.730453in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{3.730790in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{3.731127in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{3.731464in}{1.455520in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.456292in}}%
\pgfpathlineto{\pgfqpoint{3.732476in}{1.457191in}}%
\pgfpathlineto{\pgfqpoint{3.732701in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{3.733151in}{1.456357in}}%
\pgfpathlineto{\pgfqpoint{3.733488in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{3.733600in}{1.455772in}}%
\pgfpathlineto{\pgfqpoint{3.734050in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{3.735624in}{1.454130in}}%
\pgfpathlineto{\pgfqpoint{3.736186in}{1.455284in}}%
\pgfpathlineto{\pgfqpoint{3.736860in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{3.737085in}{1.455308in}}%
\pgfpathlineto{\pgfqpoint{3.737760in}{1.455453in}}%
\pgfpathlineto{\pgfqpoint{3.738322in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{3.738884in}{1.454746in}}%
\pgfpathlineto{\pgfqpoint{3.739783in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{3.740008in}{1.454313in}}%
\pgfpathlineto{\pgfqpoint{3.740907in}{1.453641in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{3.741919in}{1.453371in}}%
\pgfpathlineto{\pgfqpoint{3.742481in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{3.742818in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{3.743156in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{3.743380in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{3.744280in}{1.454966in}}%
\pgfpathlineto{\pgfqpoint{3.744617in}{1.453509in}}%
\pgfpathlineto{\pgfqpoint{3.746528in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{3.746753in}{1.454190in}}%
\pgfpathlineto{\pgfqpoint{3.747315in}{1.451614in}}%
\pgfpathlineto{\pgfqpoint{3.748551in}{1.453856in}}%
\pgfpathlineto{\pgfqpoint{3.749001in}{1.452668in}}%
\pgfpathlineto{\pgfqpoint{3.751362in}{1.451091in}}%
\pgfpathlineto{\pgfqpoint{3.751699in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{3.752374in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{3.752936in}{1.452226in}}%
\pgfpathlineto{\pgfqpoint{3.753048in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{3.753160in}{1.453311in}}%
\pgfpathlineto{\pgfqpoint{3.753610in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{3.753835in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{3.755746in}{1.452831in}}%
\pgfpathlineto{\pgfqpoint{3.756083in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{3.756983in}{1.454790in}}%
\pgfpathlineto{\pgfqpoint{3.757095in}{1.456009in}}%
\pgfpathlineto{\pgfqpoint{3.757320in}{1.455672in}}%
\pgfpathlineto{\pgfqpoint{3.758332in}{1.456697in}}%
\pgfpathlineto{\pgfqpoint{3.758444in}{1.456245in}}%
\pgfpathlineto{\pgfqpoint{3.759231in}{1.458125in}}%
\pgfpathlineto{\pgfqpoint{3.759793in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{3.761479in}{1.459286in}}%
\pgfpathlineto{\pgfqpoint{3.761592in}{1.459619in}}%
\pgfpathlineto{\pgfqpoint{3.763053in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{3.763615in}{1.460704in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.459301in}}%
\pgfpathlineto{\pgfqpoint{3.764964in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{3.765189in}{1.458046in}}%
\pgfpathlineto{\pgfqpoint{3.766201in}{1.458713in}}%
\pgfpathlineto{\pgfqpoint{3.768899in}{1.457556in}}%
\pgfpathlineto{\pgfqpoint{3.769461in}{1.458040in}}%
\pgfpathlineto{\pgfqpoint{3.769573in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{3.769910in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{3.770697in}{1.457458in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{1.457371in}}%
\pgfpathlineto{\pgfqpoint{3.771372in}{1.456213in}}%
\pgfpathlineto{\pgfqpoint{3.773058in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{3.773283in}{1.456758in}}%
\pgfpathlineto{\pgfqpoint{3.773395in}{1.456509in}}%
\pgfpathlineto{\pgfqpoint{3.774182in}{1.456987in}}%
\pgfpathlineto{\pgfqpoint{3.774969in}{1.455817in}}%
\pgfpathlineto{\pgfqpoint{3.775082in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{3.775756in}{1.455661in}}%
\pgfpathlineto{\pgfqpoint{3.776543in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{3.776655in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{3.777555in}{1.453616in}}%
\pgfpathlineto{\pgfqpoint{3.777667in}{1.452882in}}%
\pgfpathlineto{\pgfqpoint{3.778117in}{1.452617in}}%
\pgfpathlineto{\pgfqpoint{3.778229in}{1.451854in}}%
\pgfpathlineto{\pgfqpoint{3.778791in}{1.451661in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{1.450408in}}%
\pgfpathlineto{\pgfqpoint{3.779691in}{1.449095in}}%
\pgfpathlineto{\pgfqpoint{3.779803in}{1.449242in}}%
\pgfpathlineto{\pgfqpoint{3.780477in}{1.450474in}}%
\pgfpathlineto{\pgfqpoint{3.781489in}{1.448725in}}%
\pgfpathlineto{\pgfqpoint{3.782276in}{1.447945in}}%
\pgfpathlineto{\pgfqpoint{3.782613in}{1.447946in}}%
\pgfpathlineto{\pgfqpoint{3.783288in}{1.448074in}}%
\pgfpathlineto{\pgfqpoint{3.783513in}{1.447236in}}%
\pgfpathlineto{\pgfqpoint{3.783625in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{3.784862in}{1.448435in}}%
\pgfpathlineto{\pgfqpoint{3.784974in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{3.785199in}{1.448170in}}%
\pgfpathlineto{\pgfqpoint{3.785311in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{3.786098in}{1.447475in}}%
\pgfpathlineto{\pgfqpoint{3.786211in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{3.786773in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{3.786885in}{1.446287in}}%
\pgfpathlineto{\pgfqpoint{3.787110in}{1.446924in}}%
\pgfpathlineto{\pgfqpoint{3.788909in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{3.789808in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{3.790258in}{1.446757in}}%
\pgfpathlineto{\pgfqpoint{3.790370in}{1.446332in}}%
\pgfpathlineto{\pgfqpoint{3.791269in}{1.447076in}}%
\pgfpathlineto{\pgfqpoint{3.792169in}{1.448094in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{1.447329in}}%
\pgfpathlineto{\pgfqpoint{3.793180in}{1.447419in}}%
\pgfpathlineto{\pgfqpoint{3.793405in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{3.795541in}{1.448976in}}%
\pgfpathlineto{\pgfqpoint{3.796890in}{1.450850in}}%
\pgfpathlineto{\pgfqpoint{3.797340in}{1.451122in}}%
\pgfpathlineto{\pgfqpoint{3.797902in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{3.798014in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{3.798914in}{1.449917in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{1.448638in}}%
\pgfpathlineto{\pgfqpoint{3.799476in}{1.448822in}}%
\pgfpathlineto{\pgfqpoint{3.800150in}{1.448607in}}%
\pgfpathlineto{\pgfqpoint{3.800487in}{1.449147in}}%
\pgfpathlineto{\pgfqpoint{3.802623in}{1.450637in}}%
\pgfpathlineto{\pgfqpoint{3.803073in}{1.450966in}}%
\pgfpathlineto{\pgfqpoint{3.803185in}{1.450761in}}%
\pgfpathlineto{\pgfqpoint{3.804647in}{1.450270in}}%
\pgfpathlineto{\pgfqpoint{3.805546in}{1.450948in}}%
\pgfpathlineto{\pgfqpoint{3.807232in}{1.449804in}}%
\pgfpathlineto{\pgfqpoint{3.808357in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{3.808581in}{1.450341in}}%
\pgfpathlineto{\pgfqpoint{3.809031in}{1.449336in}}%
\pgfpathlineto{\pgfqpoint{3.811392in}{1.448322in}}%
\pgfpathlineto{\pgfqpoint{3.812066in}{1.445495in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.445742in}}%
\pgfpathlineto{\pgfqpoint{3.813078in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{3.813190in}{1.445891in}}%
\pgfpathlineto{\pgfqpoint{3.813415in}{1.445616in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{1.444745in}}%
\pgfpathlineto{\pgfqpoint{3.813640in}{1.444835in}}%
\pgfpathlineto{\pgfqpoint{3.814202in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{3.814427in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{3.815101in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{3.816113in}{1.444115in}}%
\pgfpathlineto{\pgfqpoint{3.816675in}{1.444164in}}%
\pgfpathlineto{\pgfqpoint{3.817575in}{1.445192in}}%
\pgfpathlineto{\pgfqpoint{3.817687in}{1.444953in}}%
\pgfpathlineto{\pgfqpoint{3.817912in}{1.445123in}}%
\pgfpathlineto{\pgfqpoint{3.818024in}{1.445847in}}%
\pgfpathlineto{\pgfqpoint{3.818474in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{3.818586in}{1.444596in}}%
\pgfpathlineto{\pgfqpoint{3.818699in}{1.444629in}}%
\pgfpathlineto{\pgfqpoint{3.819148in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{3.819598in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{3.819935in}{1.445060in}}%
\pgfpathlineto{\pgfqpoint{3.820273in}{1.445600in}}%
\pgfpathlineto{\pgfqpoint{3.820497in}{1.445055in}}%
\pgfpathlineto{\pgfqpoint{3.820610in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{3.821059in}{1.444852in}}%
\pgfpathlineto{\pgfqpoint{3.821172in}{1.445736in}}%
\pgfpathlineto{\pgfqpoint{3.821509in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{3.822858in}{1.445735in}}%
\pgfpathlineto{\pgfqpoint{3.823420in}{1.444683in}}%
\pgfpathlineto{\pgfqpoint{3.824095in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{3.826006in}{1.447217in}}%
\pgfpathlineto{\pgfqpoint{3.826680in}{1.448584in}}%
\pgfpathlineto{\pgfqpoint{3.826793in}{1.448182in}}%
\pgfpathlineto{\pgfqpoint{3.826905in}{1.448782in}}%
\pgfpathlineto{\pgfqpoint{3.827355in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{3.827467in}{1.448965in}}%
\pgfpathlineto{\pgfqpoint{3.828366in}{1.447927in}}%
\pgfpathlineto{\pgfqpoint{3.828929in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{3.829491in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{3.829603in}{1.447488in}}%
\pgfpathlineto{\pgfqpoint{3.830952in}{1.447020in}}%
\pgfpathlineto{\pgfqpoint{3.831402in}{1.447960in}}%
\pgfpathlineto{\pgfqpoint{3.832189in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{3.832638in}{1.446314in}}%
\pgfpathlineto{\pgfqpoint{3.833313in}{1.447152in}}%
\pgfpathlineto{\pgfqpoint{3.833987in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{3.834549in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{3.835336in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{1.447652in}}%
\pgfpathlineto{\pgfqpoint{3.836236in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{3.836573in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{3.838147in}{1.445685in}}%
\pgfpathlineto{\pgfqpoint{3.838259in}{1.446443in}}%
\pgfpathlineto{\pgfqpoint{3.838371in}{1.445563in}}%
\pgfpathlineto{\pgfqpoint{3.838821in}{1.444863in}}%
\pgfpathlineto{\pgfqpoint{3.840620in}{1.443810in}}%
\pgfpathlineto{\pgfqpoint{3.841182in}{1.444689in}}%
\pgfpathlineto{\pgfqpoint{3.842868in}{1.444858in}}%
\pgfpathlineto{\pgfqpoint{3.843430in}{1.444093in}}%
\pgfpathlineto{\pgfqpoint{3.843655in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{3.843767in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{3.844217in}{1.441572in}}%
\pgfpathlineto{\pgfqpoint{3.844442in}{1.442297in}}%
\pgfpathlineto{\pgfqpoint{3.845116in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{3.845229in}{1.441473in}}%
\pgfpathlineto{\pgfqpoint{3.845791in}{1.441928in}}%
\pgfpathlineto{\pgfqpoint{3.845903in}{1.441355in}}%
\pgfpathlineto{\pgfqpoint{3.846803in}{1.440988in}}%
\pgfpathlineto{\pgfqpoint{3.847252in}{1.441693in}}%
\pgfpathlineto{\pgfqpoint{3.847702in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{3.847814in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{3.848264in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{3.848939in}{1.440442in}}%
\pgfpathlineto{\pgfqpoint{3.849838in}{1.440673in}}%
\pgfpathlineto{\pgfqpoint{3.850962in}{1.440503in}}%
\pgfpathlineto{\pgfqpoint{3.851074in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{3.853210in}{1.440305in}}%
\pgfpathlineto{\pgfqpoint{3.853885in}{1.440997in}}%
\pgfpathlineto{\pgfqpoint{3.854334in}{1.440857in}}%
\pgfpathlineto{\pgfqpoint{3.856133in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{3.856246in}{1.440332in}}%
\pgfpathlineto{\pgfqpoint{3.856470in}{1.441374in}}%
\pgfpathlineto{\pgfqpoint{3.856583in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{3.857257in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{3.858269in}{1.443444in}}%
\pgfpathlineto{\pgfqpoint{3.858381in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{3.860292in}{1.442944in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{3.861979in}{1.444170in}}%
\pgfpathlineto{\pgfqpoint{3.862091in}{1.443811in}}%
\pgfpathlineto{\pgfqpoint{3.862878in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{1.445926in}}%
\pgfpathlineto{\pgfqpoint{3.864339in}{1.445046in}}%
\pgfpathlineto{\pgfqpoint{3.864902in}{1.443923in}}%
\pgfpathlineto{\pgfqpoint{3.865014in}{1.444303in}}%
\pgfpathlineto{\pgfqpoint{3.866251in}{1.442763in}}%
\pgfpathlineto{\pgfqpoint{3.866363in}{1.443195in}}%
\pgfpathlineto{\pgfqpoint{3.866925in}{1.443837in}}%
\pgfpathlineto{\pgfqpoint{3.867487in}{1.443511in}}%
\pgfpathlineto{\pgfqpoint{3.867937in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{3.869061in}{1.443094in}}%
\pgfpathlineto{\pgfqpoint{3.869398in}{1.443929in}}%
\pgfpathlineto{\pgfqpoint{3.870297in}{1.443481in}}%
\pgfpathlineto{\pgfqpoint{3.870747in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{3.870972in}{1.444863in}}%
\pgfpathlineto{\pgfqpoint{3.871309in}{1.444441in}}%
\pgfpathlineto{\pgfqpoint{3.871759in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{3.875019in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.876705in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{3.877380in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{3.877604in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{3.877829in}{1.442176in}}%
\pgfpathlineto{\pgfqpoint{3.878167in}{1.441682in}}%
\pgfpathlineto{\pgfqpoint{3.879178in}{1.440904in}}%
\pgfpathlineto{\pgfqpoint{3.880752in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{3.881202in}{1.441988in}}%
\pgfpathlineto{\pgfqpoint{3.882214in}{1.441503in}}%
\pgfpathlineto{\pgfqpoint{3.884911in}{1.438003in}}%
\pgfpathlineto{\pgfqpoint{3.885024in}{1.438566in}}%
\pgfpathlineto{\pgfqpoint{3.885361in}{1.439209in}}%
\pgfpathlineto{\pgfqpoint{3.887947in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{3.888172in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{3.889071in}{1.439990in}}%
\pgfpathlineto{\pgfqpoint{3.889183in}{1.438614in}}%
\pgfpathlineto{\pgfqpoint{3.891207in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{3.891544in}{1.440131in}}%
\pgfpathlineto{\pgfqpoint{3.892556in}{1.439677in}}%
\pgfpathlineto{\pgfqpoint{3.892668in}{1.440550in}}%
\pgfpathlineto{\pgfqpoint{3.893230in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{3.894354in}{1.439391in}}%
\pgfpathlineto{\pgfqpoint{3.894579in}{1.439701in}}%
\pgfpathlineto{\pgfqpoint{3.895141in}{1.439819in}}%
\pgfpathlineto{\pgfqpoint{3.895479in}{1.440454in}}%
\pgfpathlineto{\pgfqpoint{3.896041in}{1.439991in}}%
\pgfpathlineto{\pgfqpoint{3.897277in}{1.440088in}}%
\pgfpathlineto{\pgfqpoint{3.897614in}{1.439794in}}%
\pgfpathlineto{\pgfqpoint{3.897839in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{3.898289in}{1.438697in}}%
\pgfpathlineto{\pgfqpoint{3.899413in}{1.438592in}}%
\pgfpathlineto{\pgfqpoint{3.899750in}{1.439724in}}%
\pgfpathlineto{\pgfqpoint{3.899863in}{1.439501in}}%
\pgfpathlineto{\pgfqpoint{3.900762in}{1.438059in}}%
\pgfpathlineto{\pgfqpoint{3.902448in}{1.438259in}}%
\pgfpathlineto{\pgfqpoint{3.903235in}{1.435972in}}%
\pgfpathlineto{\pgfqpoint{3.904584in}{1.436714in}}%
\pgfpathlineto{\pgfqpoint{3.905146in}{1.437932in}}%
\pgfpathlineto{\pgfqpoint{3.905596in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{3.905933in}{1.438393in}}%
\pgfpathlineto{\pgfqpoint{3.906046in}{1.437930in}}%
\pgfpathlineto{\pgfqpoint{3.906158in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{3.906383in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{3.906833in}{1.436799in}}%
\pgfpathlineto{\pgfqpoint{3.906945in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{3.909081in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{3.909643in}{1.436873in}}%
\pgfpathlineto{\pgfqpoint{3.909868in}{1.435564in}}%
\pgfpathlineto{\pgfqpoint{3.910093in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{3.910879in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{3.911666in}{1.436467in}}%
\pgfpathlineto{\pgfqpoint{3.911891in}{1.436227in}}%
\pgfpathlineto{\pgfqpoint{3.912341in}{1.435761in}}%
\pgfpathlineto{\pgfqpoint{3.912678in}{1.436713in}}%
\pgfpathlineto{\pgfqpoint{3.913015in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{3.913465in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{3.914027in}{1.436013in}}%
\pgfpathlineto{\pgfqpoint{3.914926in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{3.915489in}{1.436055in}}%
\pgfpathlineto{\pgfqpoint{3.915713in}{1.437376in}}%
\pgfpathlineto{\pgfqpoint{3.916051in}{1.437209in}}%
\pgfpathlineto{\pgfqpoint{3.918411in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{3.918749in}{1.438810in}}%
\pgfpathlineto{\pgfqpoint{3.919535in}{1.439716in}}%
\pgfpathlineto{\pgfqpoint{3.919648in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{3.920435in}{1.439473in}}%
\pgfpathlineto{\pgfqpoint{3.921559in}{1.439953in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{1.440799in}}%
\pgfpathlineto{\pgfqpoint{3.923807in}{1.440736in}}%
\pgfpathlineto{\pgfqpoint{3.923920in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{3.924819in}{1.441283in}}%
\pgfpathlineto{\pgfqpoint{3.924931in}{1.441176in}}%
\pgfpathlineto{\pgfqpoint{3.925269in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{3.926056in}{1.441430in}}%
\pgfpathlineto{\pgfqpoint{3.926280in}{1.442055in}}%
\pgfpathlineto{\pgfqpoint{3.927067in}{1.441549in}}%
\pgfpathlineto{\pgfqpoint{3.927180in}{1.441741in}}%
\pgfpathlineto{\pgfqpoint{3.927742in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{3.927967in}{1.442659in}}%
\pgfpathlineto{\pgfqpoint{3.928641in}{1.442950in}}%
\pgfpathlineto{\pgfqpoint{3.928754in}{1.442240in}}%
\pgfpathlineto{\pgfqpoint{3.928978in}{1.442285in}}%
\pgfpathlineto{\pgfqpoint{3.929990in}{1.441466in}}%
\pgfpathlineto{\pgfqpoint{3.930552in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{3.930889in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{3.931002in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{3.931114in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.440023in}}%
\pgfpathlineto{\pgfqpoint{3.933025in}{1.441030in}}%
\pgfpathlineto{\pgfqpoint{3.935386in}{1.440477in}}%
\pgfpathlineto{\pgfqpoint{3.936623in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{3.938983in}{1.440649in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{1.441213in}}%
\pgfpathlineto{\pgfqpoint{3.939883in}{1.441476in}}%
\pgfpathlineto{\pgfqpoint{3.940220in}{1.441089in}}%
\pgfpathlineto{\pgfqpoint{3.942356in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{3.942468in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{3.942918in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{3.943480in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{3.943592in}{1.438817in}}%
\pgfpathlineto{\pgfqpoint{3.944267in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{3.946290in}{1.438211in}}%
\pgfpathlineto{\pgfqpoint{3.946628in}{1.438123in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{1.439673in}}%
\pgfpathlineto{\pgfqpoint{3.947077in}{1.438940in}}%
\pgfpathlineto{\pgfqpoint{3.947415in}{1.438205in}}%
\pgfpathlineto{\pgfqpoint{3.947752in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{3.948426in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{3.951012in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{3.951461in}{1.439680in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.438517in}}%
\pgfpathlineto{\pgfqpoint{3.952136in}{1.438946in}}%
\pgfpathlineto{\pgfqpoint{3.953597in}{1.437195in}}%
\pgfpathlineto{\pgfqpoint{3.953710in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{3.953822in}{1.436589in}}%
\pgfpathlineto{\pgfqpoint{3.956408in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{3.957195in}{1.435194in}}%
\pgfpathlineto{\pgfqpoint{3.957644in}{1.436138in}}%
\pgfpathlineto{\pgfqpoint{3.957869in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{3.958094in}{1.434621in}}%
\pgfpathlineto{\pgfqpoint{3.958319in}{1.434777in}}%
\pgfpathlineto{\pgfqpoint{3.958993in}{1.434240in}}%
\pgfpathlineto{\pgfqpoint{3.959106in}{1.434566in}}%
\pgfpathlineto{\pgfqpoint{3.959218in}{1.434632in}}%
\pgfpathlineto{\pgfqpoint{3.959331in}{1.434301in}}%
\pgfpathlineto{\pgfqpoint{3.961691in}{1.434452in}}%
\pgfpathlineto{\pgfqpoint{3.961916in}{1.434276in}}%
\pgfpathlineto{\pgfqpoint{3.962029in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{3.963378in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{3.963940in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{3.964502in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{3.964951in}{1.432987in}}%
\pgfpathlineto{\pgfqpoint{3.965289in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{3.965963in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{3.966413in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{3.966525in}{1.435395in}}%
\pgfpathlineto{\pgfqpoint{3.967087in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{3.967537in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{3.968211in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{3.968436in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{3.968661in}{1.433014in}}%
\pgfpathlineto{\pgfqpoint{3.968998in}{1.434194in}}%
\pgfpathlineto{\pgfqpoint{3.969785in}{1.433795in}}%
\pgfpathlineto{\pgfqpoint{3.970010in}{1.434296in}}%
\pgfpathlineto{\pgfqpoint{3.971134in}{1.432948in}}%
\pgfpathlineto{\pgfqpoint{3.971359in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{3.971696in}{1.433241in}}%
\pgfpathlineto{\pgfqpoint{3.971921in}{1.433097in}}%
\pgfpathlineto{\pgfqpoint{3.972820in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{3.973158in}{1.433282in}}%
\pgfpathlineto{\pgfqpoint{3.975069in}{1.433407in}}%
\pgfpathlineto{\pgfqpoint{3.975181in}{1.434574in}}%
\pgfpathlineto{\pgfqpoint{3.976980in}{1.435078in}}%
\pgfpathlineto{\pgfqpoint{3.977654in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{3.978104in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{3.978666in}{1.434810in}}%
\pgfpathlineto{\pgfqpoint{3.979228in}{1.434853in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{3.980240in}{1.434283in}}%
\pgfpathlineto{\pgfqpoint{3.980577in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{3.981364in}{1.433908in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.433618in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.432358in}}%
\pgfpathlineto{\pgfqpoint{3.983163in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{3.983275in}{1.433217in}}%
\pgfpathlineto{\pgfqpoint{3.984174in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{3.984399in}{1.433416in}}%
\pgfpathlineto{\pgfqpoint{3.984961in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{3.985411in}{1.433781in}}%
\pgfpathlineto{\pgfqpoint{3.985636in}{1.433465in}}%
\pgfpathlineto{\pgfqpoint{3.986198in}{1.433643in}}%
\pgfpathlineto{\pgfqpoint{3.987322in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{3.987547in}{1.433202in}}%
\pgfpathlineto{\pgfqpoint{3.988109in}{1.433111in}}%
\pgfpathlineto{\pgfqpoint{3.988221in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{3.988783in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{3.989008in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{3.990357in}{1.432932in}}%
\pgfpathlineto{\pgfqpoint{3.991032in}{1.433498in}}%
\pgfpathlineto{\pgfqpoint{3.993055in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{3.993617in}{1.432790in}}%
\pgfpathlineto{\pgfqpoint{3.994741in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{3.994966in}{1.432387in}}%
\pgfpathlineto{\pgfqpoint{3.995416in}{1.433048in}}%
\pgfpathlineto{\pgfqpoint{3.995528in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{3.995641in}{1.432828in}}%
\pgfpathlineto{\pgfqpoint{3.996877in}{1.433145in}}%
\pgfpathlineto{\pgfqpoint{3.997215in}{1.433617in}}%
\pgfpathlineto{\pgfqpoint{3.997439in}{1.433419in}}%
\pgfpathlineto{\pgfqpoint{3.997552in}{1.432551in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{1.432933in}}%
\pgfpathlineto{\pgfqpoint{3.998788in}{1.431883in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{4.001711in}{1.433118in}}%
\pgfpathlineto{\pgfqpoint{4.002835in}{1.433368in}}%
\pgfpathlineto{\pgfqpoint{4.004072in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{4.004634in}{1.433901in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{4.005758in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{4.006545in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{4.006770in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{4.006995in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{4.007669in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{4.008119in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{4.008231in}{1.431385in}}%
\pgfpathlineto{\pgfqpoint{4.009468in}{1.431966in}}%
\pgfpathlineto{\pgfqpoint{4.010030in}{1.433073in}}%
\pgfpathlineto{\pgfqpoint{4.010592in}{1.435772in}}%
\pgfpathlineto{\pgfqpoint{4.011042in}{1.435606in}}%
\pgfpathlineto{\pgfqpoint{4.011154in}{1.435964in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{4.012728in}{1.433761in}}%
\pgfpathlineto{\pgfqpoint{4.014639in}{1.433056in}}%
\pgfpathlineto{\pgfqpoint{4.015876in}{1.433508in}}%
\pgfpathlineto{\pgfqpoint{4.016550in}{1.432758in}}%
\pgfpathlineto{\pgfqpoint{4.017674in}{1.430809in}}%
\pgfpathlineto{\pgfqpoint{4.017787in}{1.431219in}}%
\pgfpathlineto{\pgfqpoint{4.018011in}{1.431937in}}%
\pgfpathlineto{\pgfqpoint{4.018236in}{1.431290in}}%
\pgfpathlineto{\pgfqpoint{4.020260in}{1.429634in}}%
\pgfpathlineto{\pgfqpoint{4.020372in}{1.429892in}}%
\pgfpathlineto{\pgfqpoint{4.020485in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{4.021721in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{4.022283in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.429453in}}%
\pgfpathlineto{\pgfqpoint{4.023857in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.024532in}{1.430380in}}%
\pgfpathlineto{\pgfqpoint{4.025206in}{1.430738in}}%
\pgfpathlineto{\pgfqpoint{4.026105in}{1.431894in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{4.027117in}{1.428389in}}%
\pgfpathlineto{\pgfqpoint{4.027230in}{1.428594in}}%
\pgfpathlineto{\pgfqpoint{4.027454in}{1.429363in}}%
\pgfpathlineto{\pgfqpoint{4.027567in}{1.428954in}}%
\pgfpathlineto{\pgfqpoint{4.027679in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{4.027792in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{4.029028in}{1.429943in}}%
\pgfpathlineto{\pgfqpoint{4.029703in}{1.427085in}}%
\pgfpathlineto{\pgfqpoint{4.029928in}{1.427505in}}%
\pgfpathlineto{\pgfqpoint{4.030490in}{1.427687in}}%
\pgfpathlineto{\pgfqpoint{4.031277in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{4.031389in}{1.427962in}}%
\pgfpathlineto{\pgfqpoint{4.031501in}{1.428687in}}%
\pgfpathlineto{\pgfqpoint{4.033188in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{4.033637in}{1.427521in}}%
\pgfpathlineto{\pgfqpoint{4.033862in}{1.428363in}}%
\pgfpathlineto{\pgfqpoint{4.034874in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{4.035773in}{1.428748in}}%
\pgfpathlineto{\pgfqpoint{4.037010in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{4.037235in}{1.427845in}}%
\pgfpathlineto{\pgfqpoint{4.038021in}{1.428109in}}%
\pgfpathlineto{\pgfqpoint{4.038471in}{1.427486in}}%
\pgfpathlineto{\pgfqpoint{4.039146in}{1.428786in}}%
\pgfpathlineto{\pgfqpoint{4.039595in}{1.428965in}}%
\pgfpathlineto{\pgfqpoint{4.039932in}{1.428318in}}%
\pgfpathlineto{\pgfqpoint{4.040382in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{4.041844in}{1.427152in}}%
\pgfpathlineto{\pgfqpoint{4.041956in}{1.427488in}}%
\pgfpathlineto{\pgfqpoint{4.043755in}{1.426896in}}%
\pgfpathlineto{\pgfqpoint{4.044204in}{1.427227in}}%
\pgfpathlineto{\pgfqpoint{4.045104in}{1.425733in}}%
\pgfpathlineto{\pgfqpoint{4.046902in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{4.047352in}{1.427410in}}%
\pgfpathlineto{\pgfqpoint{4.047577in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{4.047914in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{4.048926in}{1.428238in}}%
\pgfpathlineto{\pgfqpoint{4.049151in}{1.427597in}}%
\pgfpathlineto{\pgfqpoint{4.050275in}{1.427740in}}%
\pgfpathlineto{\pgfqpoint{4.051399in}{1.429831in}}%
\pgfpathlineto{\pgfqpoint{4.051511in}{1.429661in}}%
\pgfpathlineto{\pgfqpoint{4.051624in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{1.430602in}}%
\pgfpathlineto{\pgfqpoint{4.052748in}{1.430287in}}%
\pgfpathlineto{\pgfqpoint{4.053310in}{1.430633in}}%
\pgfpathlineto{\pgfqpoint{4.053760in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{4.053872in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{4.055333in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{4.055671in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{4.056907in}{1.429513in}}%
\pgfpathlineto{\pgfqpoint{4.057132in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{4.058369in}{1.431527in}}%
\pgfpathlineto{\pgfqpoint{4.058593in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{4.058818in}{1.431320in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{1.430959in}}%
\pgfpathlineto{\pgfqpoint{4.060729in}{1.429703in}}%
\pgfpathlineto{\pgfqpoint{4.061179in}{1.430871in}}%
\pgfpathlineto{\pgfqpoint{4.061404in}{1.431580in}}%
\pgfpathlineto{\pgfqpoint{4.061629in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{4.062191in}{1.430343in}}%
\pgfpathlineto{\pgfqpoint{4.062640in}{1.430538in}}%
\pgfpathlineto{\pgfqpoint{4.063090in}{1.431172in}}%
\pgfpathlineto{\pgfqpoint{4.063427in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{4.063989in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{4.065001in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{4.065226in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{4.065676in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{4.066238in}{1.430398in}}%
\pgfpathlineto{\pgfqpoint{4.066463in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{4.066575in}{1.430637in}}%
\pgfpathlineto{\pgfqpoint{4.067587in}{1.429774in}}%
\pgfpathlineto{\pgfqpoint{4.067699in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{4.070285in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{4.070959in}{1.428738in}}%
\pgfpathlineto{\pgfqpoint{4.071746in}{1.429203in}}%
\pgfpathlineto{\pgfqpoint{4.072421in}{1.428948in}}%
\pgfpathlineto{\pgfqpoint{4.072870in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{4.073207in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{4.073882in}{1.428926in}}%
\pgfpathlineto{\pgfqpoint{4.074107in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{4.075231in}{1.428036in}}%
\pgfpathlineto{\pgfqpoint{4.076130in}{1.427004in}}%
\pgfpathlineto{\pgfqpoint{4.077817in}{1.426681in}}%
\pgfpathlineto{\pgfqpoint{4.078154in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{4.078491in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{4.079053in}{1.425639in}}%
\pgfpathlineto{\pgfqpoint{4.079390in}{1.424780in}}%
\pgfpathlineto{\pgfqpoint{4.079503in}{1.425141in}}%
\pgfpathlineto{\pgfqpoint{4.079952in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{4.080515in}{1.424684in}}%
\pgfpathlineto{\pgfqpoint{4.081189in}{1.426483in}}%
\pgfpathlineto{\pgfqpoint{4.081301in}{1.425919in}}%
\pgfpathlineto{\pgfqpoint{4.081639in}{1.425345in}}%
\pgfpathlineto{\pgfqpoint{4.081976in}{1.425800in}}%
\pgfpathlineto{\pgfqpoint{4.082201in}{1.424796in}}%
\pgfpathlineto{\pgfqpoint{4.083100in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{4.083325in}{1.424412in}}%
\pgfpathlineto{\pgfqpoint{4.084561in}{1.421903in}}%
\pgfpathlineto{\pgfqpoint{4.084674in}{1.421993in}}%
\pgfpathlineto{\pgfqpoint{4.085124in}{1.421444in}}%
\pgfpathlineto{\pgfqpoint{4.085573in}{1.422727in}}%
\pgfpathlineto{\pgfqpoint{4.086135in}{1.422904in}}%
\pgfpathlineto{\pgfqpoint{4.086585in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{4.087484in}{1.422069in}}%
\pgfpathlineto{\pgfqpoint{4.087822in}{1.422945in}}%
\pgfpathlineto{\pgfqpoint{4.088384in}{1.422523in}}%
\pgfpathlineto{\pgfqpoint{4.089283in}{1.421363in}}%
\pgfpathlineto{\pgfqpoint{4.089395in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{4.090295in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{4.090857in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{4.091756in}{1.423375in}}%
\pgfpathlineto{\pgfqpoint{4.092768in}{1.422399in}}%
\pgfpathlineto{\pgfqpoint{4.093105in}{1.423634in}}%
\pgfpathlineto{\pgfqpoint{4.093217in}{1.423573in}}%
\pgfpathlineto{\pgfqpoint{4.096140in}{1.424303in}}%
\pgfpathlineto{\pgfqpoint{4.096927in}{1.425378in}}%
\pgfpathlineto{\pgfqpoint{4.097377in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{4.097489in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{4.098276in}{1.426617in}}%
\pgfpathlineto{\pgfqpoint{4.098613in}{1.426748in}}%
\pgfpathlineto{\pgfqpoint{4.099063in}{1.426089in}}%
\pgfpathlineto{\pgfqpoint{4.099625in}{1.426358in}}%
\pgfpathlineto{\pgfqpoint{4.100524in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{4.101087in}{1.426137in}}%
\pgfpathlineto{\pgfqpoint{4.102098in}{1.427262in}}%
\pgfpathlineto{\pgfqpoint{4.102436in}{1.428431in}}%
\pgfpathlineto{\pgfqpoint{4.102885in}{1.428507in}}%
\pgfpathlineto{\pgfqpoint{4.103335in}{1.428085in}}%
\pgfpathlineto{\pgfqpoint{4.103560in}{1.428994in}}%
\pgfpathlineto{\pgfqpoint{4.103785in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{4.104347in}{1.428796in}}%
\pgfpathlineto{\pgfqpoint{4.104684in}{1.428461in}}%
\pgfpathlineto{\pgfqpoint{4.104796in}{1.428665in}}%
\pgfpathlineto{\pgfqpoint{4.105696in}{1.428993in}}%
\pgfpathlineto{\pgfqpoint{4.106033in}{1.427691in}}%
\pgfpathlineto{\pgfqpoint{4.106370in}{1.427981in}}%
\pgfpathlineto{\pgfqpoint{4.106595in}{1.427138in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{4.107157in}{1.427209in}}%
\pgfpathlineto{\pgfqpoint{4.107831in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{4.108169in}{1.426087in}}%
\pgfpathlineto{\pgfqpoint{4.108281in}{1.426180in}}%
\pgfpathlineto{\pgfqpoint{4.108506in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{4.108843in}{1.425552in}}%
\pgfpathlineto{\pgfqpoint{4.109518in}{1.424972in}}%
\pgfpathlineto{\pgfqpoint{4.111204in}{1.424335in}}%
\pgfpathlineto{\pgfqpoint{4.111991in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{4.113115in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{4.113452in}{1.424829in}}%
\pgfpathlineto{\pgfqpoint{4.113902in}{1.424334in}}%
\pgfpathlineto{\pgfqpoint{4.114352in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{4.114464in}{1.423829in}}%
\pgfpathlineto{\pgfqpoint{4.114914in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{4.115026in}{1.423468in}}%
\pgfpathlineto{\pgfqpoint{4.115476in}{1.423874in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{1.423233in}}%
\pgfpathlineto{\pgfqpoint{4.117050in}{1.423407in}}%
\pgfpathlineto{\pgfqpoint{4.117162in}{1.422566in}}%
\pgfpathlineto{\pgfqpoint{4.119523in}{1.421610in}}%
\pgfpathlineto{\pgfqpoint{4.120310in}{1.421240in}}%
\pgfpathlineto{\pgfqpoint{4.120422in}{1.421521in}}%
\pgfpathlineto{\pgfqpoint{4.120534in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{4.120984in}{1.421669in}}%
\pgfpathlineto{\pgfqpoint{4.121659in}{1.421500in}}%
\pgfpathlineto{\pgfqpoint{4.122333in}{1.422661in}}%
\pgfpathlineto{\pgfqpoint{4.123008in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{4.123345in}{1.422648in}}%
\pgfpathlineto{\pgfqpoint{4.124694in}{1.422034in}}%
\pgfpathlineto{\pgfqpoint{4.126605in}{1.425099in}}%
\pgfpathlineto{\pgfqpoint{4.127729in}{1.425059in}}%
\pgfpathlineto{\pgfqpoint{4.128404in}{1.425743in}}%
\pgfpathlineto{\pgfqpoint{4.128966in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{4.131326in}{1.422874in}}%
\pgfpathlineto{\pgfqpoint{4.131551in}{1.423480in}}%
\pgfpathlineto{\pgfqpoint{4.132001in}{1.421381in}}%
\pgfpathlineto{\pgfqpoint{4.133350in}{1.422135in}}%
\pgfpathlineto{\pgfqpoint{4.134362in}{1.422249in}}%
\pgfpathlineto{\pgfqpoint{4.135036in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{4.135711in}{1.421353in}}%
\pgfpathlineto{\pgfqpoint{4.137060in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{4.137622in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{4.137959in}{1.422836in}}%
\pgfpathlineto{\pgfqpoint{4.138071in}{1.421637in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{1.422438in}}%
\pgfpathlineto{\pgfqpoint{4.139195in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{4.139308in}{1.421417in}}%
\pgfpathlineto{\pgfqpoint{4.139533in}{1.421521in}}%
\pgfpathlineto{\pgfqpoint{4.139870in}{1.421859in}}%
\pgfpathlineto{\pgfqpoint{4.140544in}{1.420945in}}%
\pgfpathlineto{\pgfqpoint{4.142006in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{4.142118in}{1.420185in}}%
\pgfpathlineto{\pgfqpoint{4.143242in}{1.419146in}}%
\pgfpathlineto{\pgfqpoint{4.143467in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{4.143804in}{1.419645in}}%
\pgfpathlineto{\pgfqpoint{4.144142in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{1.418689in}}%
\pgfpathlineto{\pgfqpoint{4.145378in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{4.145828in}{1.418887in}}%
\pgfpathlineto{\pgfqpoint{4.146727in}{1.419846in}}%
\pgfpathlineto{\pgfqpoint{4.146840in}{1.420512in}}%
\pgfpathlineto{\pgfqpoint{4.147514in}{1.420514in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.419780in}}%
\pgfpathlineto{\pgfqpoint{4.147851in}{1.420644in}}%
\pgfpathlineto{\pgfqpoint{4.148638in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{4.148863in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.149088in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{4.149875in}{1.419719in}}%
\pgfpathlineto{\pgfqpoint{4.149987in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{4.150100in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{4.150549in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{4.150887in}{1.421425in}}%
\pgfpathlineto{\pgfqpoint{4.151674in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{4.152123in}{1.422121in}}%
\pgfpathlineto{\pgfqpoint{4.153247in}{1.421514in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{1.420313in}}%
\pgfpathlineto{\pgfqpoint{4.154147in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{4.155383in}{1.420541in}}%
\pgfpathlineto{\pgfqpoint{4.155720in}{1.420587in}}%
\pgfpathlineto{\pgfqpoint{4.156845in}{1.420916in}}%
\pgfpathlineto{\pgfqpoint{4.157182in}{1.420478in}}%
\pgfpathlineto{\pgfqpoint{4.157969in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{4.158194in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{4.158756in}{1.422475in}}%
\pgfpathlineto{\pgfqpoint{4.159992in}{1.421455in}}%
\pgfpathlineto{\pgfqpoint{4.160554in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{4.160667in}{1.422239in}}%
\pgfpathlineto{\pgfqpoint{4.161566in}{1.422100in}}%
\pgfpathlineto{\pgfqpoint{4.162578in}{1.421208in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{4.162915in}{1.420923in}}%
\pgfpathlineto{\pgfqpoint{4.163140in}{1.421512in}}%
\pgfpathlineto{\pgfqpoint{4.163477in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{4.164714in}{1.421337in}}%
\pgfpathlineto{\pgfqpoint{4.164826in}{1.421174in}}%
\pgfpathlineto{\pgfqpoint{4.166512in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{4.166850in}{1.421729in}}%
\pgfpathlineto{\pgfqpoint{4.167412in}{1.421704in}}%
\pgfpathlineto{\pgfqpoint{4.167974in}{1.420851in}}%
\pgfpathlineto{\pgfqpoint{4.168311in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{4.168423in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{4.168648in}{1.420617in}}%
\pgfpathlineto{\pgfqpoint{4.168761in}{1.420455in}}%
\pgfpathlineto{\pgfqpoint{4.168986in}{1.419659in}}%
\pgfpathlineto{\pgfqpoint{4.169098in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{4.169435in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{4.170559in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{4.170672in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{4.171234in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.171796in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{4.172470in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{4.172695in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{4.172920in}{1.422011in}}%
\pgfpathlineto{\pgfqpoint{4.173370in}{1.422978in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{1.421612in}}%
\pgfpathlineto{\pgfqpoint{4.173932in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{4.174494in}{1.421222in}}%
\pgfpathlineto{\pgfqpoint{4.174944in}{1.420347in}}%
\pgfpathlineto{\pgfqpoint{4.175618in}{1.421193in}}%
\pgfpathlineto{\pgfqpoint{4.175730in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{4.176405in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{4.176855in}{1.420656in}}%
\pgfpathlineto{\pgfqpoint{4.177642in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{4.178204in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{4.179215in}{1.420576in}}%
\pgfpathlineto{\pgfqpoint{4.179553in}{1.421535in}}%
\pgfpathlineto{\pgfqpoint{4.179665in}{1.421342in}}%
\pgfpathlineto{\pgfqpoint{4.180002in}{1.420772in}}%
\pgfpathlineto{\pgfqpoint{4.180115in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{4.181126in}{1.421524in}}%
\pgfpathlineto{\pgfqpoint{4.181576in}{1.422605in}}%
\pgfpathlineto{\pgfqpoint{4.182363in}{1.422178in}}%
\pgfpathlineto{\pgfqpoint{4.182700in}{1.422444in}}%
\pgfpathlineto{\pgfqpoint{4.183375in}{1.423565in}}%
\pgfpathlineto{\pgfqpoint{4.183487in}{1.423374in}}%
\pgfpathlineto{\pgfqpoint{4.184049in}{1.422245in}}%
\pgfpathlineto{\pgfqpoint{4.184274in}{1.422427in}}%
\pgfpathlineto{\pgfqpoint{4.185286in}{1.424302in}}%
\pgfpathlineto{\pgfqpoint{4.185511in}{1.424036in}}%
\pgfpathlineto{\pgfqpoint{4.185960in}{1.423190in}}%
\pgfpathlineto{\pgfqpoint{4.186298in}{1.423097in}}%
\pgfpathlineto{\pgfqpoint{4.186522in}{1.422365in}}%
\pgfpathlineto{\pgfqpoint{4.187309in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{4.189445in}{1.419929in}}%
\pgfpathlineto{\pgfqpoint{4.190007in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{4.190682in}{1.420198in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.418672in}}%
\pgfpathlineto{\pgfqpoint{4.192256in}{1.419605in}}%
\pgfpathlineto{\pgfqpoint{4.194054in}{1.419785in}}%
\pgfpathlineto{\pgfqpoint{4.194167in}{1.420235in}}%
\pgfpathlineto{\pgfqpoint{4.194279in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{4.194729in}{1.419782in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{4.196752in}{1.419590in}}%
\pgfpathlineto{\pgfqpoint{4.197089in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{4.197427in}{1.419694in}}%
\pgfpathlineto{\pgfqpoint{4.197651in}{1.418368in}}%
\pgfpathlineto{\pgfqpoint{4.198326in}{1.419055in}}%
\pgfpathlineto{\pgfqpoint{4.199113in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{4.199563in}{1.417433in}}%
\pgfpathlineto{\pgfqpoint{4.199675in}{1.418078in}}%
\pgfpathlineto{\pgfqpoint{4.200349in}{1.417202in}}%
\pgfpathlineto{\pgfqpoint{4.200462in}{1.416057in}}%
\pgfpathlineto{\pgfqpoint{4.200687in}{1.417068in}}%
\pgfpathlineto{\pgfqpoint{4.201923in}{1.417394in}}%
\pgfpathlineto{\pgfqpoint{4.202148in}{1.418381in}}%
\pgfpathlineto{\pgfqpoint{4.202485in}{1.418109in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{4.203047in}{1.417197in}}%
\pgfpathlineto{\pgfqpoint{4.203160in}{1.417116in}}%
\pgfpathlineto{\pgfqpoint{4.203497in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{4.203722in}{1.418164in}}%
\pgfpathlineto{\pgfqpoint{4.204172in}{1.419242in}}%
\pgfpathlineto{\pgfqpoint{4.204958in}{1.421524in}}%
\pgfpathlineto{\pgfqpoint{4.205408in}{1.421410in}}%
\pgfpathlineto{\pgfqpoint{4.205745in}{1.422246in}}%
\pgfpathlineto{\pgfqpoint{4.205858in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{4.207769in}{1.421376in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.422198in}}%
\pgfpathlineto{\pgfqpoint{4.208219in}{1.421994in}}%
\pgfpathlineto{\pgfqpoint{4.208668in}{1.422158in}}%
\pgfpathlineto{\pgfqpoint{4.208893in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{4.209230in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{4.209568in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{4.211591in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{4.213727in}{1.421055in}}%
\pgfpathlineto{\pgfqpoint{4.214289in}{1.421290in}}%
\pgfpathlineto{\pgfqpoint{4.215076in}{1.420527in}}%
\pgfpathlineto{\pgfqpoint{4.215413in}{1.421768in}}%
\pgfpathlineto{\pgfqpoint{4.216425in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.217324in}{1.422732in}}%
\pgfpathlineto{\pgfqpoint{4.217437in}{1.423567in}}%
\pgfpathlineto{\pgfqpoint{4.217661in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{4.218673in}{1.422368in}}%
\pgfpathlineto{\pgfqpoint{4.219910in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{4.221034in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{4.222383in}{1.423190in}}%
\pgfpathlineto{\pgfqpoint{4.222945in}{1.424283in}}%
\pgfpathlineto{\pgfqpoint{4.224744in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{4.224968in}{1.421809in}}%
\pgfpathlineto{\pgfqpoint{4.225081in}{1.421057in}}%
\pgfpathlineto{\pgfqpoint{4.225306in}{1.421684in}}%
\pgfpathlineto{\pgfqpoint{4.225418in}{1.421327in}}%
\pgfpathlineto{\pgfqpoint{4.226655in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{4.227891in}{1.422200in}}%
\pgfpathlineto{\pgfqpoint{4.229015in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{4.229915in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{4.230477in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{4.230589in}{1.421927in}}%
\pgfpathlineto{\pgfqpoint{4.230702in}{1.421162in}}%
\pgfpathlineto{\pgfqpoint{4.230814in}{1.420851in}}%
\pgfpathlineto{\pgfqpoint{4.231713in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{4.232163in}{1.421320in}}%
\pgfpathlineto{\pgfqpoint{4.232500in}{1.420346in}}%
\pgfpathlineto{\pgfqpoint{4.233624in}{1.420078in}}%
\pgfpathlineto{\pgfqpoint{4.233737in}{1.421201in}}%
\pgfpathlineto{\pgfqpoint{4.235423in}{1.421970in}}%
\pgfpathlineto{\pgfqpoint{4.235760in}{1.421327in}}%
\pgfpathlineto{\pgfqpoint{4.236997in}{1.421470in}}%
\pgfpathlineto{\pgfqpoint{4.237109in}{1.419859in}}%
\pgfpathlineto{\pgfqpoint{4.237447in}{1.419999in}}%
\pgfpathlineto{\pgfqpoint{4.239245in}{1.417498in}}%
\pgfpathlineto{\pgfqpoint{4.239582in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{4.239695in}{1.418303in}}%
\pgfpathlineto{\pgfqpoint{4.240819in}{1.417234in}}%
\pgfpathlineto{\pgfqpoint{4.241044in}{1.417908in}}%
\pgfpathlineto{\pgfqpoint{4.241606in}{1.418105in}}%
\pgfpathlineto{\pgfqpoint{4.242730in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{4.244978in}{1.418854in}}%
\pgfpathlineto{\pgfqpoint{4.245091in}{1.418243in}}%
\pgfpathlineto{\pgfqpoint{4.245653in}{1.415641in}}%
\pgfpathlineto{\pgfqpoint{4.247452in}{1.415919in}}%
\pgfpathlineto{\pgfqpoint{4.248126in}{1.415444in}}%
\pgfpathlineto{\pgfqpoint{4.248576in}{1.414273in}}%
\pgfpathlineto{\pgfqpoint{4.248801in}{1.413374in}}%
\pgfpathlineto{\pgfqpoint{4.250936in}{1.412974in}}%
\pgfpathlineto{\pgfqpoint{4.251274in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{4.251499in}{1.413524in}}%
\pgfpathlineto{\pgfqpoint{4.252623in}{1.413298in}}%
\pgfpathlineto{\pgfqpoint{4.253297in}{1.412999in}}%
\pgfpathlineto{\pgfqpoint{4.255321in}{1.414503in}}%
\pgfpathlineto{\pgfqpoint{4.255770in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{4.257119in}{1.414344in}}%
\pgfpathlineto{\pgfqpoint{4.257569in}{1.415318in}}%
\pgfpathlineto{\pgfqpoint{4.258581in}{1.414347in}}%
\pgfpathlineto{\pgfqpoint{4.258918in}{1.414873in}}%
\pgfpathlineto{\pgfqpoint{4.259030in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{4.259930in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{4.260829in}{1.415719in}}%
\pgfpathlineto{\pgfqpoint{4.260941in}{1.414929in}}%
\pgfpathlineto{\pgfqpoint{4.262178in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{4.262290in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{4.263302in}{1.416205in}}%
\pgfpathlineto{\pgfqpoint{4.263639in}{1.417634in}}%
\pgfpathlineto{\pgfqpoint{4.264089in}{1.417620in}}%
\pgfpathlineto{\pgfqpoint{4.265213in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{4.265438in}{1.417673in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.418328in}}%
\pgfpathlineto{\pgfqpoint{4.267012in}{1.418256in}}%
\pgfpathlineto{\pgfqpoint{4.268136in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{4.268698in}{1.419709in}}%
\pgfpathlineto{\pgfqpoint{4.269035in}{1.420015in}}%
\pgfpathlineto{\pgfqpoint{4.269597in}{1.420305in}}%
\pgfpathlineto{\pgfqpoint{4.269710in}{1.419743in}}%
\pgfpathlineto{\pgfqpoint{4.270722in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{4.271508in}{1.418903in}}%
\pgfpathlineto{\pgfqpoint{4.271846in}{1.419877in}}%
\pgfpathlineto{\pgfqpoint{4.272408in}{1.420318in}}%
\pgfpathlineto{\pgfqpoint{4.273307in}{1.419088in}}%
\pgfpathlineto{\pgfqpoint{4.273757in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{4.275331in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.417394in}}%
\pgfpathlineto{\pgfqpoint{4.276792in}{1.417503in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{1.417034in}}%
\pgfpathlineto{\pgfqpoint{4.277354in}{1.418002in}}%
\pgfpathlineto{\pgfqpoint{4.277466in}{1.417367in}}%
\pgfpathlineto{\pgfqpoint{4.278928in}{1.417277in}}%
\pgfpathlineto{\pgfqpoint{4.279490in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{4.281064in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{4.281851in}{1.413518in}}%
\pgfpathlineto{\pgfqpoint{4.282975in}{1.413045in}}%
\pgfpathlineto{\pgfqpoint{4.283200in}{1.413225in}}%
\pgfpathlineto{\pgfqpoint{4.283312in}{1.412402in}}%
\pgfpathlineto{\pgfqpoint{4.284436in}{1.412079in}}%
\pgfpathlineto{\pgfqpoint{4.284549in}{1.411475in}}%
\pgfpathlineto{\pgfqpoint{4.284774in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{4.285223in}{1.412547in}}%
\pgfpathlineto{\pgfqpoint{4.287696in}{1.413450in}}%
\pgfpathlineto{\pgfqpoint{4.287921in}{1.414173in}}%
\pgfpathlineto{\pgfqpoint{4.288483in}{1.414593in}}%
\pgfpathlineto{\pgfqpoint{4.288708in}{1.415255in}}%
\pgfpathlineto{\pgfqpoint{4.290619in}{1.415463in}}%
\pgfpathlineto{\pgfqpoint{4.291181in}{1.416947in}}%
\pgfpathlineto{\pgfqpoint{4.292193in}{1.417146in}}%
\pgfpathlineto{\pgfqpoint{4.292643in}{1.416016in}}%
\pgfpathlineto{\pgfqpoint{4.293092in}{1.417029in}}%
\pgfpathlineto{\pgfqpoint{4.293430in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{4.294891in}{1.417007in}}%
\pgfpathlineto{\pgfqpoint{4.295116in}{1.416374in}}%
\pgfpathlineto{\pgfqpoint{4.296914in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{4.297252in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{4.298376in}{1.416151in}}%
\pgfpathlineto{\pgfqpoint{4.298825in}{1.416403in}}%
\pgfpathlineto{\pgfqpoint{4.298938in}{1.416095in}}%
\pgfpathlineto{\pgfqpoint{4.299050in}{1.415599in}}%
\pgfpathlineto{\pgfqpoint{4.299612in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{4.299837in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{4.301973in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{4.302085in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{4.302535in}{1.417257in}}%
\pgfpathlineto{\pgfqpoint{4.303210in}{1.417061in}}%
\pgfpathlineto{\pgfqpoint{4.303547in}{1.418572in}}%
\pgfpathlineto{\pgfqpoint{4.303772in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.304896in}{1.419197in}}%
\pgfpathlineto{\pgfqpoint{4.305121in}{1.419373in}}%
\pgfpathlineto{\pgfqpoint{4.305233in}{1.418204in}}%
\pgfpathlineto{\pgfqpoint{4.305908in}{1.417265in}}%
\pgfpathlineto{\pgfqpoint{4.306695in}{1.418525in}}%
\pgfpathlineto{\pgfqpoint{4.307481in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{4.307819in}{1.416978in}}%
\pgfpathlineto{\pgfqpoint{4.308943in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{4.310629in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{4.310741in}{1.415717in}}%
\pgfpathlineto{\pgfqpoint{4.311416in}{1.416210in}}%
\pgfpathlineto{\pgfqpoint{4.311753in}{1.416181in}}%
\pgfpathlineto{\pgfqpoint{4.312653in}{1.414703in}}%
\pgfpathlineto{\pgfqpoint{4.313552in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{4.313664in}{1.413369in}}%
\pgfpathlineto{\pgfqpoint{4.314451in}{1.412680in}}%
\pgfpathlineto{\pgfqpoint{4.314564in}{1.413028in}}%
\pgfpathlineto{\pgfqpoint{4.315351in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{4.315688in}{1.412968in}}%
\pgfpathlineto{\pgfqpoint{4.317037in}{1.412507in}}%
\pgfpathlineto{\pgfqpoint{4.317149in}{1.413445in}}%
\pgfpathlineto{\pgfqpoint{4.318386in}{1.411452in}}%
\pgfpathlineto{\pgfqpoint{4.319397in}{1.411462in}}%
\pgfpathlineto{\pgfqpoint{4.319847in}{1.409002in}}%
\pgfpathlineto{\pgfqpoint{4.320522in}{1.409524in}}%
\pgfpathlineto{\pgfqpoint{4.321533in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{4.321983in}{1.407729in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{1.408260in}}%
\pgfpathlineto{\pgfqpoint{4.325018in}{1.406660in}}%
\pgfpathlineto{\pgfqpoint{4.326142in}{1.406555in}}%
\pgfpathlineto{\pgfqpoint{4.326255in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{4.326817in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{4.327491in}{1.407517in}}%
\pgfpathlineto{\pgfqpoint{4.328278in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{4.330189in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{4.330639in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{4.330976in}{1.407430in}}%
\pgfpathlineto{\pgfqpoint{4.331201in}{1.406233in}}%
\pgfpathlineto{\pgfqpoint{4.331314in}{1.406525in}}%
\pgfpathlineto{\pgfqpoint{4.332213in}{1.407484in}}%
\pgfpathlineto{\pgfqpoint{4.332325in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{4.332775in}{1.406245in}}%
\pgfpathlineto{\pgfqpoint{4.332887in}{1.406962in}}%
\pgfpathlineto{\pgfqpoint{4.333449in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{4.334798in}{1.406667in}}%
\pgfpathlineto{\pgfqpoint{4.335923in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{4.336260in}{1.407797in}}%
\pgfpathlineto{\pgfqpoint{4.336709in}{1.409707in}}%
\pgfpathlineto{\pgfqpoint{4.336934in}{1.408698in}}%
\pgfpathlineto{\pgfqpoint{4.338058in}{1.409722in}}%
\pgfpathlineto{\pgfqpoint{4.338171in}{1.410241in}}%
\pgfpathlineto{\pgfqpoint{4.338283in}{1.409161in}}%
\pgfpathlineto{\pgfqpoint{4.338845in}{1.409520in}}%
\pgfpathlineto{\pgfqpoint{4.339632in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{4.340194in}{1.410557in}}%
\pgfpathlineto{\pgfqpoint{4.340644in}{1.410831in}}%
\pgfpathlineto{\pgfqpoint{4.343230in}{1.410096in}}%
\pgfpathlineto{\pgfqpoint{4.343904in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{4.344579in}{1.410601in}}%
\pgfpathlineto{\pgfqpoint{4.344916in}{1.411513in}}%
\pgfpathlineto{\pgfqpoint{4.345028in}{1.411178in}}%
\pgfpathlineto{\pgfqpoint{4.345141in}{1.410450in}}%
\pgfpathlineto{\pgfqpoint{4.345253in}{1.411019in}}%
\pgfpathlineto{\pgfqpoint{4.346490in}{1.411920in}}%
\pgfpathlineto{\pgfqpoint{4.346939in}{1.410193in}}%
\pgfpathlineto{\pgfqpoint{4.347614in}{1.410597in}}%
\pgfpathlineto{\pgfqpoint{4.348063in}{1.410262in}}%
\pgfpathlineto{\pgfqpoint{4.349188in}{1.410243in}}%
\pgfpathlineto{\pgfqpoint{4.349525in}{1.411399in}}%
\pgfpathlineto{\pgfqpoint{4.349750in}{1.410956in}}%
\pgfpathlineto{\pgfqpoint{4.349862in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{4.349975in}{1.410449in}}%
\pgfpathlineto{\pgfqpoint{4.350649in}{1.411376in}}%
\pgfpathlineto{\pgfqpoint{4.351099in}{1.410192in}}%
\pgfpathlineto{\pgfqpoint{4.351773in}{1.409412in}}%
\pgfpathlineto{\pgfqpoint{4.351886in}{1.409791in}}%
\pgfpathlineto{\pgfqpoint{4.352785in}{1.408876in}}%
\pgfpathlineto{\pgfqpoint{4.353909in}{1.406288in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{1.407696in}}%
\pgfpathlineto{\pgfqpoint{4.354696in}{1.407177in}}%
\pgfpathlineto{\pgfqpoint{4.355146in}{1.406930in}}%
\pgfpathlineto{\pgfqpoint{4.355370in}{1.408036in}}%
\pgfpathlineto{\pgfqpoint{4.355708in}{1.408503in}}%
\pgfpathlineto{\pgfqpoint{4.356382in}{1.408419in}}%
\pgfpathlineto{\pgfqpoint{4.356719in}{1.407623in}}%
\pgfpathlineto{\pgfqpoint{4.358181in}{1.407994in}}%
\pgfpathlineto{\pgfqpoint{4.358631in}{1.406527in}}%
\pgfpathlineto{\pgfqpoint{4.359530in}{1.406714in}}%
\pgfpathlineto{\pgfqpoint{4.359867in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{4.360542in}{1.407240in}}%
\pgfpathlineto{\pgfqpoint{4.360654in}{1.407240in}}%
\pgfpathlineto{\pgfqpoint{4.360766in}{1.407792in}}%
\pgfpathlineto{\pgfqpoint{4.361553in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{4.362340in}{1.404943in}}%
\pgfpathlineto{\pgfqpoint{4.362453in}{1.405533in}}%
\pgfpathlineto{\pgfqpoint{4.364139in}{1.402623in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{1.402451in}}%
\pgfpathlineto{\pgfqpoint{4.365375in}{1.403013in}}%
\pgfpathlineto{\pgfqpoint{4.365825in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{4.366050in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{4.367624in}{1.404688in}}%
\pgfpathlineto{\pgfqpoint{4.367961in}{1.405285in}}%
\pgfpathlineto{\pgfqpoint{4.368523in}{1.405101in}}%
\pgfpathlineto{\pgfqpoint{4.368635in}{1.406206in}}%
\pgfpathlineto{\pgfqpoint{4.369422in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{4.369760in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{4.370209in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.370434in}{1.407242in}}%
\pgfpathlineto{\pgfqpoint{4.371446in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{4.371558in}{1.408594in}}%
\pgfpathlineto{\pgfqpoint{4.372008in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{4.372907in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{4.373020in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{4.374031in}{1.407064in}}%
\pgfpathlineto{\pgfqpoint{4.374706in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{4.375268in}{1.407150in}}%
\pgfpathlineto{\pgfqpoint{4.375493in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{4.375942in}{1.408314in}}%
\pgfpathlineto{\pgfqpoint{4.376055in}{1.408076in}}%
\pgfpathlineto{\pgfqpoint{4.377179in}{1.406458in}}%
\pgfpathlineto{\pgfqpoint{4.377966in}{1.406345in}}%
\pgfpathlineto{\pgfqpoint{4.378416in}{1.407396in}}%
\pgfpathlineto{\pgfqpoint{4.378978in}{1.409595in}}%
\pgfpathlineto{\pgfqpoint{4.380776in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{4.381451in}{1.410900in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.411188in}}%
\pgfpathlineto{\pgfqpoint{4.382013in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{4.384598in}{1.408908in}}%
\pgfpathlineto{\pgfqpoint{4.385048in}{1.409472in}}%
\pgfpathlineto{\pgfqpoint{4.385610in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{4.386959in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{4.387746in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{4.389208in}{1.409808in}}%
\pgfpathlineto{\pgfqpoint{4.389994in}{1.410269in}}%
\pgfpathlineto{\pgfqpoint{4.391119in}{1.411279in}}%
\pgfpathlineto{\pgfqpoint{4.391681in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{4.391906in}{1.410340in}}%
\pgfpathlineto{\pgfqpoint{4.392018in}{1.409686in}}%
\pgfpathlineto{\pgfqpoint{4.392130in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{4.392580in}{1.409885in}}%
\pgfpathlineto{\pgfqpoint{4.392692in}{1.410502in}}%
\pgfpathlineto{\pgfqpoint{4.392917in}{1.410372in}}%
\pgfpathlineto{\pgfqpoint{4.393479in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{4.394941in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{4.395615in}{1.407086in}}%
\pgfpathlineto{\pgfqpoint{4.396177in}{1.407378in}}%
\pgfpathlineto{\pgfqpoint{4.396515in}{1.406437in}}%
\pgfpathlineto{\pgfqpoint{4.396739in}{1.406365in}}%
\pgfpathlineto{\pgfqpoint{4.396852in}{1.407755in}}%
\pgfpathlineto{\pgfqpoint{4.397526in}{1.407910in}}%
\pgfpathlineto{\pgfqpoint{4.398650in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{4.400112in}{1.405544in}}%
\pgfpathlineto{\pgfqpoint{4.400224in}{1.406573in}}%
\pgfpathlineto{\pgfqpoint{4.401124in}{1.407079in}}%
\pgfpathlineto{\pgfqpoint{4.401348in}{1.406518in}}%
\pgfpathlineto{\pgfqpoint{4.402135in}{1.406501in}}%
\pgfpathlineto{\pgfqpoint{4.403709in}{1.402495in}}%
\pgfpathlineto{\pgfqpoint{4.404608in}{1.403350in}}%
\pgfpathlineto{\pgfqpoint{4.405395in}{1.403245in}}%
\pgfpathlineto{\pgfqpoint{4.406295in}{1.401959in}}%
\pgfpathlineto{\pgfqpoint{4.406744in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{4.407644in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{4.407756in}{1.402758in}}%
\pgfpathlineto{\pgfqpoint{4.408655in}{1.402572in}}%
\pgfpathlineto{\pgfqpoint{4.409442in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{4.410004in}{1.402149in}}%
\pgfpathlineto{\pgfqpoint{4.410342in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{4.410566in}{1.403232in}}%
\pgfpathlineto{\pgfqpoint{4.410791in}{1.403783in}}%
\pgfpathlineto{\pgfqpoint{4.411578in}{1.402691in}}%
\pgfpathlineto{\pgfqpoint{4.411915in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{4.412140in}{1.403035in}}%
\pgfpathlineto{\pgfqpoint{4.412590in}{1.402888in}}%
\pgfpathlineto{\pgfqpoint{4.413939in}{1.403437in}}%
\pgfpathlineto{\pgfqpoint{4.414726in}{1.401320in}}%
\pgfpathlineto{\pgfqpoint{4.414838in}{1.401656in}}%
\pgfpathlineto{\pgfqpoint{4.415176in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{4.415400in}{1.401801in}}%
\pgfpathlineto{\pgfqpoint{4.415962in}{1.401733in}}%
\pgfpathlineto{\pgfqpoint{4.416187in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{4.416300in}{1.402456in}}%
\pgfpathlineto{\pgfqpoint{4.417199in}{1.402506in}}%
\pgfpathlineto{\pgfqpoint{4.419897in}{1.404647in}}%
\pgfpathlineto{\pgfqpoint{4.420347in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{4.420459in}{1.404048in}}%
\pgfpathlineto{\pgfqpoint{4.421021in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{4.421134in}{1.404566in}}%
\pgfpathlineto{\pgfqpoint{4.421696in}{1.404400in}}%
\pgfpathlineto{\pgfqpoint{4.421808in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{4.421920in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{1.404399in}}%
\pgfpathlineto{\pgfqpoint{4.422483in}{1.403654in}}%
\pgfpathlineto{\pgfqpoint{4.424394in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{4.424843in}{1.403256in}}%
\pgfpathlineto{\pgfqpoint{4.425180in}{1.403355in}}%
\pgfpathlineto{\pgfqpoint{4.425630in}{1.405130in}}%
\pgfpathlineto{\pgfqpoint{4.425855in}{1.405054in}}%
\pgfpathlineto{\pgfqpoint{4.427991in}{1.403715in}}%
\pgfpathlineto{\pgfqpoint{4.429003in}{1.406935in}}%
\pgfpathlineto{\pgfqpoint{4.429115in}{1.406424in}}%
\pgfpathlineto{\pgfqpoint{4.430014in}{1.406436in}}%
\pgfpathlineto{\pgfqpoint{4.430127in}{1.406001in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{1.406281in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{4.432825in}{1.407082in}}%
\pgfpathlineto{\pgfqpoint{4.433724in}{1.406129in}}%
\pgfpathlineto{\pgfqpoint{4.434061in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{4.436647in}{1.406438in}}%
\pgfpathlineto{\pgfqpoint{4.438108in}{1.407632in}}%
\pgfpathlineto{\pgfqpoint{4.438895in}{1.408167in}}%
\pgfpathlineto{\pgfqpoint{4.439232in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{4.440244in}{1.408672in}}%
\pgfpathlineto{\pgfqpoint{4.440357in}{1.409295in}}%
\pgfpathlineto{\pgfqpoint{4.440694in}{1.409079in}}%
\pgfpathlineto{\pgfqpoint{4.440806in}{1.408562in}}%
\pgfpathlineto{\pgfqpoint{4.441818in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{4.442380in}{1.408193in}}%
\pgfpathlineto{\pgfqpoint{4.442605in}{1.409238in}}%
\pgfpathlineto{\pgfqpoint{4.443392in}{1.408853in}}%
\pgfpathlineto{\pgfqpoint{4.443504in}{1.408198in}}%
\pgfpathlineto{\pgfqpoint{4.443954in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{4.445753in}{1.408320in}}%
\pgfpathlineto{\pgfqpoint{4.446427in}{1.407536in}}%
\pgfpathlineto{\pgfqpoint{4.446764in}{1.408406in}}%
\pgfpathlineto{\pgfqpoint{4.448451in}{1.408511in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.409144in}}%
\pgfpathlineto{\pgfqpoint{4.448675in}{1.408440in}}%
\pgfpathlineto{\pgfqpoint{4.448900in}{1.408347in}}%
\pgfpathlineto{\pgfqpoint{4.450249in}{1.406843in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{4.452385in}{1.409169in}}%
\pgfpathlineto{\pgfqpoint{4.452947in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{4.453060in}{1.407840in}}%
\pgfpathlineto{\pgfqpoint{4.453397in}{1.408011in}}%
\pgfpathlineto{\pgfqpoint{4.453846in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{4.453959in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{4.455870in}{1.407190in}}%
\pgfpathlineto{\pgfqpoint{4.456095in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{4.457556in}{1.406743in}}%
\pgfpathlineto{\pgfqpoint{4.458231in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{4.458568in}{1.404737in}}%
\pgfpathlineto{\pgfqpoint{4.459467in}{1.404165in}}%
\pgfpathlineto{\pgfqpoint{4.459692in}{1.403299in}}%
\pgfpathlineto{\pgfqpoint{4.461378in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{4.462053in}{1.402889in}}%
\pgfpathlineto{\pgfqpoint{4.462165in}{1.403238in}}%
\pgfpathlineto{\pgfqpoint{4.462727in}{1.404817in}}%
\pgfpathlineto{\pgfqpoint{4.463514in}{1.403483in}}%
\pgfpathlineto{\pgfqpoint{4.464526in}{1.403148in}}%
\pgfpathlineto{\pgfqpoint{4.464751in}{1.404317in}}%
\pgfpathlineto{\pgfqpoint{4.464976in}{1.404239in}}%
\pgfpathlineto{\pgfqpoint{4.465088in}{1.403867in}}%
\pgfpathlineto{\pgfqpoint{4.465425in}{1.404232in}}%
\pgfpathlineto{\pgfqpoint{4.466100in}{1.403653in}}%
\pgfpathlineto{\pgfqpoint{4.466325in}{1.403927in}}%
\pgfpathlineto{\pgfqpoint{4.466549in}{1.404446in}}%
\pgfpathlineto{\pgfqpoint{4.466662in}{1.404184in}}%
\pgfpathlineto{\pgfqpoint{4.467336in}{1.403440in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{1.404174in}}%
\pgfpathlineto{\pgfqpoint{4.469023in}{1.402032in}}%
\pgfpathlineto{\pgfqpoint{4.469247in}{1.402242in}}%
\pgfpathlineto{\pgfqpoint{4.470709in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{4.471046in}{1.401774in}}%
\pgfpathlineto{\pgfqpoint{4.471608in}{1.401414in}}%
\pgfpathlineto{\pgfqpoint{4.471721in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{4.471833in}{1.401830in}}%
\pgfpathlineto{\pgfqpoint{4.472732in}{1.401572in}}%
\pgfpathlineto{\pgfqpoint{4.472957in}{1.403548in}}%
\pgfpathlineto{\pgfqpoint{4.473744in}{1.403220in}}%
\pgfpathlineto{\pgfqpoint{4.474194in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{4.474981in}{1.402845in}}%
\pgfpathlineto{\pgfqpoint{4.475543in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{4.476442in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{4.477004in}{1.402079in}}%
\pgfpathlineto{\pgfqpoint{4.478241in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{4.478465in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{4.479814in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{4.479927in}{1.404904in}}%
\pgfpathlineto{\pgfqpoint{4.480152in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.481163in}{1.405235in}}%
\pgfpathlineto{\pgfqpoint{4.481388in}{1.403971in}}%
\pgfpathlineto{\pgfqpoint{4.481501in}{1.404721in}}%
\pgfpathlineto{\pgfqpoint{4.481726in}{1.404706in}}%
\pgfpathlineto{\pgfqpoint{4.482288in}{1.404019in}}%
\pgfpathlineto{\pgfqpoint{4.483412in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{4.483524in}{1.404722in}}%
\pgfpathlineto{\pgfqpoint{4.483749in}{1.404543in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{1.403298in}}%
\pgfpathlineto{\pgfqpoint{4.484311in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{4.484873in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{4.485435in}{1.403591in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{1.404958in}}%
\pgfpathlineto{\pgfqpoint{4.486222in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{4.486784in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{4.487571in}{1.403220in}}%
\pgfpathlineto{\pgfqpoint{4.488133in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{4.490044in}{1.400228in}}%
\pgfpathlineto{\pgfqpoint{4.490494in}{1.400588in}}%
\pgfpathlineto{\pgfqpoint{4.490831in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{4.491281in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{4.491393in}{1.399449in}}%
\pgfpathlineto{\pgfqpoint{4.491730in}{1.399654in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{1.399004in}}%
\pgfpathlineto{\pgfqpoint{4.492517in}{1.399289in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.494091in}{1.398439in}}%
\pgfpathlineto{\pgfqpoint{4.494204in}{1.398998in}}%
\pgfpathlineto{\pgfqpoint{4.495553in}{1.397733in}}%
\pgfpathlineto{\pgfqpoint{4.496677in}{1.394632in}}%
\pgfpathlineto{\pgfqpoint{4.497014in}{1.395295in}}%
\pgfpathlineto{\pgfqpoint{4.498251in}{1.395403in}}%
\pgfpathlineto{\pgfqpoint{4.498588in}{1.394901in}}%
\pgfpathlineto{\pgfqpoint{4.499375in}{1.396487in}}%
\pgfpathlineto{\pgfqpoint{4.499600in}{1.395738in}}%
\pgfpathlineto{\pgfqpoint{4.500386in}{1.397224in}}%
\pgfpathlineto{\pgfqpoint{4.500724in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{4.500836in}{1.397166in}}%
\pgfpathlineto{\pgfqpoint{4.501848in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{4.502298in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{4.502522in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{4.502635in}{1.396762in}}%
\pgfpathlineto{\pgfqpoint{4.503084in}{1.397450in}}%
\pgfpathlineto{\pgfqpoint{4.503759in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{4.504209in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{4.504883in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{4.505108in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{4.505220in}{1.397747in}}%
\pgfpathlineto{\pgfqpoint{4.505333in}{1.398239in}}%
\pgfpathlineto{\pgfqpoint{4.508031in}{1.397460in}}%
\pgfpathlineto{\pgfqpoint{4.509267in}{1.399449in}}%
\pgfpathlineto{\pgfqpoint{4.509380in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{4.509605in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{4.509829in}{1.398272in}}%
\pgfpathlineto{\pgfqpoint{4.510054in}{1.398384in}}%
\pgfpathlineto{\pgfqpoint{4.512078in}{1.398868in}}%
\pgfpathlineto{\pgfqpoint{4.513314in}{1.399753in}}%
\pgfpathlineto{\pgfqpoint{4.513876in}{1.399400in}}%
\pgfpathlineto{\pgfqpoint{4.514438in}{1.399934in}}%
\pgfpathlineto{\pgfqpoint{4.515787in}{1.398057in}}%
\pgfpathlineto{\pgfqpoint{4.517474in}{1.398102in}}%
\pgfpathlineto{\pgfqpoint{4.517923in}{1.397186in}}%
\pgfpathlineto{\pgfqpoint{4.518373in}{1.397345in}}%
\pgfpathlineto{\pgfqpoint{4.518598in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{4.519947in}{1.397332in}}%
\pgfpathlineto{\pgfqpoint{4.521071in}{1.398845in}}%
\pgfpathlineto{\pgfqpoint{4.521296in}{1.398226in}}%
\pgfpathlineto{\pgfqpoint{4.522195in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{4.522308in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{4.522757in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{4.522982in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{1.401141in}}%
\pgfpathlineto{\pgfqpoint{4.525005in}{1.402125in}}%
\pgfpathlineto{\pgfqpoint{4.525118in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{4.525343in}{1.401371in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.401818in}}%
\pgfpathlineto{\pgfqpoint{4.525568in}{1.402161in}}%
\pgfpathlineto{\pgfqpoint{4.525792in}{1.401617in}}%
\pgfpathlineto{\pgfqpoint{4.527928in}{1.401208in}}%
\pgfpathlineto{\pgfqpoint{4.528153in}{1.399821in}}%
\pgfpathlineto{\pgfqpoint{4.528490in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{4.528828in}{1.401700in}}%
\pgfpathlineto{\pgfqpoint{4.529277in}{1.400963in}}%
\pgfpathlineto{\pgfqpoint{4.530401in}{1.400891in}}%
\pgfpathlineto{\pgfqpoint{4.531526in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{4.531638in}{1.400794in}}%
\pgfpathlineto{\pgfqpoint{4.532875in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{4.532987in}{1.400546in}}%
\pgfpathlineto{\pgfqpoint{4.533437in}{1.401848in}}%
\pgfpathlineto{\pgfqpoint{4.533661in}{1.401197in}}%
\pgfpathlineto{\pgfqpoint{4.534448in}{1.401058in}}%
\pgfpathlineto{\pgfqpoint{4.534561in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{4.534673in}{1.401701in}}%
\pgfpathlineto{\pgfqpoint{4.535573in}{1.401578in}}%
\pgfpathlineto{\pgfqpoint{4.536135in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{4.537596in}{1.401967in}}%
\pgfpathlineto{\pgfqpoint{4.537821in}{1.402304in}}%
\pgfpathlineto{\pgfqpoint{4.538271in}{1.401372in}}%
\pgfpathlineto{\pgfqpoint{4.539057in}{1.401847in}}%
\pgfpathlineto{\pgfqpoint{4.539507in}{1.401406in}}%
\pgfpathlineto{\pgfqpoint{4.539620in}{1.400609in}}%
\pgfpathlineto{\pgfqpoint{4.539732in}{1.401037in}}%
\pgfpathlineto{\pgfqpoint{4.540968in}{1.401593in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{1.400988in}}%
\pgfpathlineto{\pgfqpoint{4.541755in}{1.400104in}}%
\pgfpathlineto{\pgfqpoint{4.542205in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{4.542880in}{1.399762in}}%
\pgfpathlineto{\pgfqpoint{4.543104in}{1.399292in}}%
\pgfpathlineto{\pgfqpoint{4.543442in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{1.399492in}}%
\pgfpathlineto{\pgfqpoint{4.544341in}{1.398538in}}%
\pgfpathlineto{\pgfqpoint{4.544453in}{1.397918in}}%
\pgfpathlineto{\pgfqpoint{4.544566in}{1.398291in}}%
\pgfpathlineto{\pgfqpoint{4.545128in}{1.398490in}}%
\pgfpathlineto{\pgfqpoint{4.545690in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{4.546477in}{1.398099in}}%
\pgfpathlineto{\pgfqpoint{4.547601in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{4.548163in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{4.548388in}{1.398663in}}%
\pgfpathlineto{\pgfqpoint{4.548725in}{1.397981in}}%
\pgfpathlineto{\pgfqpoint{4.549287in}{1.397783in}}%
\pgfpathlineto{\pgfqpoint{4.549400in}{1.397062in}}%
\pgfpathlineto{\pgfqpoint{4.549512in}{1.397966in}}%
\pgfpathlineto{\pgfqpoint{4.551311in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{4.552547in}{1.393582in}}%
\pgfpathlineto{\pgfqpoint{4.553671in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{4.553784in}{1.393373in}}%
\pgfpathlineto{\pgfqpoint{4.554908in}{1.394643in}}%
\pgfpathlineto{\pgfqpoint{4.555133in}{1.394314in}}%
\pgfpathlineto{\pgfqpoint{4.555470in}{1.394090in}}%
\pgfpathlineto{\pgfqpoint{4.555583in}{1.393388in}}%
\pgfpathlineto{\pgfqpoint{4.555920in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{4.556032in}{1.393193in}}%
\pgfpathlineto{\pgfqpoint{4.556594in}{1.393340in}}%
\pgfpathlineto{\pgfqpoint{4.556707in}{1.392294in}}%
\pgfpathlineto{\pgfqpoint{4.557606in}{1.392023in}}%
\pgfpathlineto{\pgfqpoint{4.558280in}{1.392479in}}%
\pgfpathlineto{\pgfqpoint{4.558393in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{1.392509in}}%
\pgfpathlineto{\pgfqpoint{4.559067in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{4.559405in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{4.560529in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{4.560641in}{1.392066in}}%
\pgfpathlineto{\pgfqpoint{4.560866in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{4.561428in}{1.393460in}}%
\pgfpathlineto{\pgfqpoint{4.561878in}{1.392231in}}%
\pgfpathlineto{\pgfqpoint{4.564239in}{1.393763in}}%
\pgfpathlineto{\pgfqpoint{4.565475in}{1.393378in}}%
\pgfpathlineto{\pgfqpoint{4.565587in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{4.565700in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{1.392818in}}%
\pgfpathlineto{\pgfqpoint{4.566599in}{1.393183in}}%
\pgfpathlineto{\pgfqpoint{4.567723in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{4.567948in}{1.393267in}}%
\pgfpathlineto{\pgfqpoint{4.568285in}{1.393598in}}%
\pgfpathlineto{\pgfqpoint{4.568623in}{1.393306in}}%
\pgfpathlineto{\pgfqpoint{4.569185in}{1.393810in}}%
\pgfpathlineto{\pgfqpoint{4.569410in}{1.392791in}}%
\pgfpathlineto{\pgfqpoint{4.569634in}{1.393156in}}%
\pgfpathlineto{\pgfqpoint{4.571546in}{1.394487in}}%
\pgfpathlineto{\pgfqpoint{4.571995in}{1.393288in}}%
\pgfpathlineto{\pgfqpoint{4.572332in}{1.393466in}}%
\pgfpathlineto{\pgfqpoint{4.572557in}{1.392774in}}%
\pgfpathlineto{\pgfqpoint{4.572670in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{1.394951in}}%
\pgfpathlineto{\pgfqpoint{4.573119in}{1.394645in}}%
\pgfpathlineto{\pgfqpoint{4.573681in}{1.395321in}}%
\pgfpathlineto{\pgfqpoint{4.574468in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{4.575705in}{1.398096in}}%
\pgfpathlineto{\pgfqpoint{4.575930in}{1.397412in}}%
\pgfpathlineto{\pgfqpoint{4.576717in}{1.397326in}}%
\pgfpathlineto{\pgfqpoint{4.578178in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{4.578403in}{1.395422in}}%
\pgfpathlineto{\pgfqpoint{4.579639in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{4.581101in}{1.397018in}}%
\pgfpathlineto{\pgfqpoint{4.581775in}{1.396117in}}%
\pgfpathlineto{\pgfqpoint{4.582337in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{4.582787in}{1.396980in}}%
\pgfpathlineto{\pgfqpoint{4.583574in}{1.396757in}}%
\pgfpathlineto{\pgfqpoint{4.584024in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{4.584136in}{1.396925in}}%
\pgfpathlineto{\pgfqpoint{4.584586in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{4.584811in}{1.397294in}}%
\pgfpathlineto{\pgfqpoint{4.585597in}{1.396452in}}%
\pgfpathlineto{\pgfqpoint{4.587958in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{4.588183in}{1.394545in}}%
\pgfpathlineto{\pgfqpoint{4.588633in}{1.394621in}}%
\pgfpathlineto{\pgfqpoint{4.589982in}{1.393231in}}%
\pgfpathlineto{\pgfqpoint{4.591893in}{1.393727in}}%
\pgfpathlineto{\pgfqpoint{4.592005in}{1.394315in}}%
\pgfpathlineto{\pgfqpoint{4.593129in}{1.393742in}}%
\pgfpathlineto{\pgfqpoint{4.593242in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{4.593467in}{1.393590in}}%
\pgfpathlineto{\pgfqpoint{4.593579in}{1.393726in}}%
\pgfpathlineto{\pgfqpoint{4.594366in}{1.393265in}}%
\pgfpathlineto{\pgfqpoint{4.594478in}{1.393564in}}%
\pgfpathlineto{\pgfqpoint{4.595715in}{1.394455in}}%
\pgfpathlineto{\pgfqpoint{4.596052in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{4.597176in}{1.393997in}}%
\pgfpathlineto{\pgfqpoint{4.598076in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{4.598750in}{1.393259in}}%
\pgfpathlineto{\pgfqpoint{4.598975in}{1.392792in}}%
\pgfpathlineto{\pgfqpoint{4.600099in}{1.392451in}}%
\pgfpathlineto{\pgfqpoint{4.600211in}{1.392075in}}%
\pgfpathlineto{\pgfqpoint{4.600324in}{1.392561in}}%
\pgfpathlineto{\pgfqpoint{4.600886in}{1.393627in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.391896in}}%
\pgfpathlineto{\pgfqpoint{4.601448in}{1.392136in}}%
\pgfpathlineto{\pgfqpoint{4.602235in}{1.394382in}}%
\pgfpathlineto{\pgfqpoint{4.603696in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.603809in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{4.604146in}{1.395740in}}%
\pgfpathlineto{\pgfqpoint{4.604258in}{1.395349in}}%
\pgfpathlineto{\pgfqpoint{4.606394in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{4.606619in}{1.394822in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{1.394803in}}%
\pgfpathlineto{\pgfqpoint{4.608643in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{4.608755in}{1.394734in}}%
\pgfpathlineto{\pgfqpoint{4.608867in}{1.394132in}}%
\pgfpathlineto{\pgfqpoint{4.609092in}{1.394003in}}%
\pgfpathlineto{\pgfqpoint{4.609767in}{1.393096in}}%
\pgfpathlineto{\pgfqpoint{4.610104in}{1.393268in}}%
\pgfpathlineto{\pgfqpoint{4.610216in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{4.610554in}{1.391911in}}%
\pgfpathlineto{\pgfqpoint{4.611228in}{1.392622in}}%
\pgfpathlineto{\pgfqpoint{4.613364in}{1.392137in}}%
\pgfpathlineto{\pgfqpoint{4.615050in}{1.391209in}}%
\pgfpathlineto{\pgfqpoint{4.615275in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{4.616287in}{1.393430in}}%
\pgfpathlineto{\pgfqpoint{4.617861in}{1.394135in}}%
\pgfpathlineto{\pgfqpoint{4.618535in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{4.618985in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{4.619547in}{1.395665in}}%
\pgfpathlineto{\pgfqpoint{4.620109in}{1.395090in}}%
\pgfpathlineto{\pgfqpoint{4.620334in}{1.394233in}}%
\pgfpathlineto{\pgfqpoint{4.621008in}{1.396503in}}%
\pgfpathlineto{\pgfqpoint{4.622245in}{1.396156in}}%
\pgfpathlineto{\pgfqpoint{4.623032in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{4.623144in}{1.394905in}}%
\pgfpathlineto{\pgfqpoint{4.624493in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{4.624830in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{4.625280in}{1.394754in}}%
\pgfpathlineto{\pgfqpoint{4.626629in}{1.395065in}}%
\pgfpathlineto{\pgfqpoint{4.627079in}{1.395997in}}%
\pgfpathlineto{\pgfqpoint{4.629327in}{1.395925in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{1.396831in}}%
\pgfpathlineto{\pgfqpoint{4.630226in}{1.398161in}}%
\pgfpathlineto{\pgfqpoint{4.630676in}{1.399681in}}%
\pgfpathlineto{\pgfqpoint{4.630901in}{1.399007in}}%
\pgfpathlineto{\pgfqpoint{4.631463in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{4.631800in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{4.632137in}{1.399625in}}%
\pgfpathlineto{\pgfqpoint{4.633149in}{1.399904in}}%
\pgfpathlineto{\pgfqpoint{4.633374in}{1.398664in}}%
\pgfpathlineto{\pgfqpoint{4.633711in}{1.398849in}}%
\pgfpathlineto{\pgfqpoint{4.634386in}{1.399853in}}%
\pgfpathlineto{\pgfqpoint{4.634948in}{1.396710in}}%
\pgfpathlineto{\pgfqpoint{4.635285in}{1.396177in}}%
\pgfpathlineto{\pgfqpoint{4.635510in}{1.396614in}}%
\pgfpathlineto{\pgfqpoint{4.636072in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{4.636297in}{1.396532in}}%
\pgfpathlineto{\pgfqpoint{4.637084in}{1.395342in}}%
\pgfpathlineto{\pgfqpoint{4.638095in}{1.395912in}}%
\pgfpathlineto{\pgfqpoint{4.638545in}{1.394852in}}%
\pgfpathlineto{\pgfqpoint{4.641356in}{1.394872in}}%
\pgfpathlineto{\pgfqpoint{4.641918in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{4.644728in}{1.394275in}}%
\pgfpathlineto{\pgfqpoint{4.645065in}{1.392750in}}%
\pgfpathlineto{\pgfqpoint{4.645290in}{1.392816in}}%
\pgfpathlineto{\pgfqpoint{4.645403in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{4.646751in}{1.393724in}}%
\pgfpathlineto{\pgfqpoint{4.647426in}{1.390908in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{4.648213in}{1.390609in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{1.388433in}}%
\pgfpathlineto{\pgfqpoint{4.649225in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{4.650124in}{1.389672in}}%
\pgfpathlineto{\pgfqpoint{4.651361in}{1.389072in}}%
\pgfpathlineto{\pgfqpoint{4.651473in}{1.388093in}}%
\pgfpathlineto{\pgfqpoint{4.652147in}{1.388395in}}%
\pgfpathlineto{\pgfqpoint{4.652485in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{4.652934in}{1.389046in}}%
\pgfpathlineto{\pgfqpoint{4.653047in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{4.654171in}{1.389860in}}%
\pgfpathlineto{\pgfqpoint{4.655070in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{4.655295in}{1.390758in}}%
\pgfpathlineto{\pgfqpoint{4.655520in}{1.390131in}}%
\pgfpathlineto{\pgfqpoint{4.655745in}{1.390448in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{1.391324in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{1.391188in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.391917in}}%
\pgfpathlineto{\pgfqpoint{4.658105in}{1.389683in}}%
\pgfpathlineto{\pgfqpoint{4.658218in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{4.659792in}{1.390981in}}%
\pgfpathlineto{\pgfqpoint{4.659904in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{4.660129in}{1.390729in}}%
\pgfpathlineto{\pgfqpoint{4.660579in}{1.392025in}}%
\pgfpathlineto{\pgfqpoint{4.661028in}{1.392212in}}%
\pgfpathlineto{\pgfqpoint{4.661141in}{1.391841in}}%
\pgfpathlineto{\pgfqpoint{4.661478in}{1.391959in}}%
\pgfpathlineto{\pgfqpoint{4.662040in}{1.392757in}}%
\pgfpathlineto{\pgfqpoint{4.662714in}{1.392234in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{4.663277in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{4.663501in}{1.392031in}}%
\pgfpathlineto{\pgfqpoint{4.663839in}{1.392068in}}%
\pgfpathlineto{\pgfqpoint{4.665075in}{1.392144in}}%
\pgfpathlineto{\pgfqpoint{4.665975in}{1.392916in}}%
\pgfpathlineto{\pgfqpoint{4.666537in}{1.392743in}}%
\pgfpathlineto{\pgfqpoint{4.667099in}{1.393490in}}%
\pgfpathlineto{\pgfqpoint{4.667211in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{4.667436in}{1.392837in}}%
\pgfpathlineto{\pgfqpoint{4.667548in}{1.393292in}}%
\pgfpathlineto{\pgfqpoint{4.667661in}{1.393181in}}%
\pgfpathlineto{\pgfqpoint{4.668785in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{4.669347in}{1.393442in}}%
\pgfpathlineto{\pgfqpoint{4.670921in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{4.671820in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{4.671933in}{1.392329in}}%
\pgfpathlineto{\pgfqpoint{4.673057in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{4.673169in}{1.390545in}}%
\pgfpathlineto{\pgfqpoint{4.673506in}{1.390631in}}%
\pgfpathlineto{\pgfqpoint{4.673844in}{1.392717in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{1.392328in}}%
\pgfpathlineto{\pgfqpoint{4.675417in}{1.391374in}}%
\pgfpathlineto{\pgfqpoint{4.676429in}{1.389318in}}%
\pgfpathlineto{\pgfqpoint{4.677104in}{1.389320in}}%
\pgfpathlineto{\pgfqpoint{4.677216in}{1.389763in}}%
\pgfpathlineto{\pgfqpoint{4.677329in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{4.677441in}{1.388739in}}%
\pgfpathlineto{\pgfqpoint{4.678003in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{4.678678in}{1.389397in}}%
\pgfpathlineto{\pgfqpoint{4.680026in}{1.389564in}}%
\pgfpathlineto{\pgfqpoint{4.680589in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{4.681038in}{1.389791in}}%
\pgfpathlineto{\pgfqpoint{4.682050in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{4.682500in}{1.387318in}}%
\pgfpathlineto{\pgfqpoint{4.683174in}{1.386564in}}%
\pgfpathlineto{\pgfqpoint{4.683287in}{1.386798in}}%
\pgfpathlineto{\pgfqpoint{4.683399in}{1.387005in}}%
\pgfpathlineto{\pgfqpoint{4.684523in}{1.387105in}}%
\pgfpathlineto{\pgfqpoint{4.684748in}{1.387715in}}%
\pgfpathlineto{\pgfqpoint{4.684860in}{1.387302in}}%
\pgfpathlineto{\pgfqpoint{4.685760in}{1.386873in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{1.387552in}}%
\pgfpathlineto{\pgfqpoint{4.686996in}{1.387253in}}%
\pgfpathlineto{\pgfqpoint{4.687333in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{4.687446in}{1.388020in}}%
\pgfpathlineto{\pgfqpoint{4.687558in}{1.386855in}}%
\pgfpathlineto{\pgfqpoint{4.687671in}{1.387027in}}%
\pgfpathlineto{\pgfqpoint{4.689469in}{1.387422in}}%
\pgfpathlineto{\pgfqpoint{4.690369in}{1.386887in}}%
\pgfpathlineto{\pgfqpoint{4.690594in}{1.385736in}}%
\pgfpathlineto{\pgfqpoint{4.690706in}{1.386177in}}%
\pgfpathlineto{\pgfqpoint{4.691043in}{1.388127in}}%
\pgfpathlineto{\pgfqpoint{4.691830in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{1.387914in}}%
\pgfpathlineto{\pgfqpoint{4.692954in}{1.387320in}}%
\pgfpathlineto{\pgfqpoint{4.694191in}{1.387448in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{1.386871in}}%
\pgfpathlineto{\pgfqpoint{4.695652in}{1.387111in}}%
\pgfpathlineto{\pgfqpoint{4.695765in}{1.386066in}}%
\pgfpathlineto{\pgfqpoint{4.696552in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{4.697001in}{1.387659in}}%
\pgfpathlineto{\pgfqpoint{4.697563in}{1.388026in}}%
\pgfpathlineto{\pgfqpoint{4.697901in}{1.387740in}}%
\pgfpathlineto{\pgfqpoint{4.698463in}{1.386557in}}%
\pgfpathlineto{\pgfqpoint{4.699025in}{1.386991in}}%
\pgfpathlineto{\pgfqpoint{4.699250in}{1.387763in}}%
\pgfpathlineto{\pgfqpoint{4.699699in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{4.700599in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{4.701948in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{4.702172in}{1.389128in}}%
\pgfpathlineto{\pgfqpoint{4.702285in}{1.388352in}}%
\pgfpathlineto{\pgfqpoint{4.702847in}{1.387296in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{1.387375in}}%
\pgfpathlineto{\pgfqpoint{4.703971in}{1.387841in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{1.387555in}}%
\pgfpathlineto{\pgfqpoint{4.704533in}{1.387297in}}%
\pgfpathlineto{\pgfqpoint{4.705432in}{1.384968in}}%
\pgfpathlineto{\pgfqpoint{4.705994in}{1.385376in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{4.707006in}{1.383996in}}%
\pgfpathlineto{\pgfqpoint{4.707119in}{1.384201in}}%
\pgfpathlineto{\pgfqpoint{4.707343in}{1.384913in}}%
\pgfpathlineto{\pgfqpoint{4.708018in}{1.384524in}}%
\pgfpathlineto{\pgfqpoint{4.709142in}{1.383190in}}%
\pgfpathlineto{\pgfqpoint{4.710941in}{1.383026in}}%
\pgfpathlineto{\pgfqpoint{4.711166in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{1.385476in}}%
\pgfpathlineto{\pgfqpoint{4.713077in}{1.385742in}}%
\pgfpathlineto{\pgfqpoint{4.713526in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{4.714088in}{1.386432in}}%
\pgfpathlineto{\pgfqpoint{4.714201in}{1.385975in}}%
\pgfpathlineto{\pgfqpoint{4.716337in}{1.386377in}}%
\pgfpathlineto{\pgfqpoint{4.717011in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{4.717461in}{1.387575in}}%
\pgfpathlineto{\pgfqpoint{4.717573in}{1.386907in}}%
\pgfpathlineto{\pgfqpoint{4.718135in}{1.387831in}}%
\pgfpathlineto{\pgfqpoint{4.719035in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{4.719822in}{1.385931in}}%
\pgfpathlineto{\pgfqpoint{4.719934in}{1.386744in}}%
\pgfpathlineto{\pgfqpoint{4.721058in}{1.387575in}}%
\pgfpathlineto{\pgfqpoint{4.721508in}{1.387774in}}%
\pgfpathlineto{\pgfqpoint{4.722295in}{1.387386in}}%
\pgfpathlineto{\pgfqpoint{4.722520in}{1.387758in}}%
\pgfpathlineto{\pgfqpoint{4.722744in}{1.386981in}}%
\pgfpathlineto{\pgfqpoint{4.722969in}{1.387198in}}%
\pgfpathlineto{\pgfqpoint{4.723419in}{1.387845in}}%
\pgfpathlineto{\pgfqpoint{4.724318in}{1.387703in}}%
\pgfpathlineto{\pgfqpoint{4.724655in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{4.725442in}{1.387892in}}%
\pgfpathlineto{\pgfqpoint{4.725892in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{4.726454in}{1.389897in}}%
\pgfpathlineto{\pgfqpoint{4.726567in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{4.727241in}{1.388786in}}%
\pgfpathlineto{\pgfqpoint{4.727691in}{1.389124in}}%
\pgfpathlineto{\pgfqpoint{4.728815in}{1.387184in}}%
\pgfpathlineto{\pgfqpoint{4.728927in}{1.387447in}}%
\pgfpathlineto{\pgfqpoint{4.729264in}{1.387740in}}%
\pgfpathlineto{\pgfqpoint{4.729377in}{1.386715in}}%
\pgfpathlineto{\pgfqpoint{4.730164in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{4.730389in}{1.386574in}}%
\pgfpathlineto{\pgfqpoint{4.731288in}{1.387616in}}%
\pgfpathlineto{\pgfqpoint{4.731513in}{1.387112in}}%
\pgfpathlineto{\pgfqpoint{4.731625in}{1.387286in}}%
\pgfpathlineto{\pgfqpoint{4.732075in}{1.387468in}}%
\pgfpathlineto{\pgfqpoint{4.732300in}{1.386715in}}%
\pgfpathlineto{\pgfqpoint{4.732749in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{4.733199in}{1.387614in}}%
\pgfpathlineto{\pgfqpoint{4.733536in}{1.386947in}}%
\pgfpathlineto{\pgfqpoint{4.734211in}{1.388837in}}%
\pgfpathlineto{\pgfqpoint{4.735110in}{1.388010in}}%
\pgfpathlineto{\pgfqpoint{4.735335in}{1.386420in}}%
\pgfpathlineto{\pgfqpoint{4.736459in}{1.385063in}}%
\pgfpathlineto{\pgfqpoint{4.736796in}{1.385929in}}%
\pgfpathlineto{\pgfqpoint{4.737246in}{1.385605in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{1.385989in}}%
\pgfpathlineto{\pgfqpoint{4.739607in}{1.385539in}}%
\pgfpathlineto{\pgfqpoint{4.740731in}{1.386170in}}%
\pgfpathlineto{\pgfqpoint{4.740956in}{1.386860in}}%
\pgfpathlineto{\pgfqpoint{4.741518in}{1.386768in}}%
\pgfpathlineto{\pgfqpoint{4.741967in}{1.385817in}}%
\pgfpathlineto{\pgfqpoint{4.743429in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{4.743879in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{4.743991in}{1.384715in}}%
\pgfpathlineto{\pgfqpoint{4.744216in}{1.385632in}}%
\pgfpathlineto{\pgfqpoint{4.744553in}{1.385331in}}%
\pgfpathlineto{\pgfqpoint{4.744665in}{1.386748in}}%
\pgfpathlineto{\pgfqpoint{4.746576in}{1.386108in}}%
\pgfpathlineto{\pgfqpoint{4.746801in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{4.747139in}{1.386502in}}%
\pgfpathlineto{\pgfqpoint{4.748150in}{1.386986in}}%
\pgfpathlineto{\pgfqpoint{4.748937in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{4.750061in}{1.385965in}}%
\pgfpathlineto{\pgfqpoint{4.751410in}{1.382782in}}%
\pgfpathlineto{\pgfqpoint{4.752085in}{1.382318in}}%
\pgfpathlineto{\pgfqpoint{4.752197in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{4.752535in}{1.382831in}}%
\pgfpathlineto{\pgfqpoint{4.753097in}{1.382037in}}%
\pgfpathlineto{\pgfqpoint{4.753771in}{1.381768in}}%
\pgfpathlineto{\pgfqpoint{4.754446in}{1.382500in}}%
\pgfpathlineto{\pgfqpoint{4.755232in}{1.384694in}}%
\pgfpathlineto{\pgfqpoint{4.755457in}{1.383176in}}%
\pgfpathlineto{\pgfqpoint{4.755795in}{1.383796in}}%
\pgfpathlineto{\pgfqpoint{4.756806in}{1.383009in}}%
\pgfpathlineto{\pgfqpoint{4.756919in}{1.383199in}}%
\pgfpathlineto{\pgfqpoint{4.758043in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{4.758268in}{1.382537in}}%
\pgfpathlineto{\pgfqpoint{4.759055in}{1.382492in}}%
\pgfpathlineto{\pgfqpoint{4.759842in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{4.760291in}{1.385458in}}%
\pgfpathlineto{\pgfqpoint{4.761753in}{1.383991in}}%
\pgfpathlineto{\pgfqpoint{4.762764in}{1.384329in}}%
\pgfpathlineto{\pgfqpoint{4.764226in}{1.384422in}}%
\pgfpathlineto{\pgfqpoint{4.764338in}{1.384054in}}%
\pgfpathlineto{\pgfqpoint{4.764563in}{1.384222in}}%
\pgfpathlineto{\pgfqpoint{4.767261in}{1.387427in}}%
\pgfpathlineto{\pgfqpoint{4.767598in}{1.386833in}}%
\pgfpathlineto{\pgfqpoint{4.767823in}{1.386498in}}%
\pgfpathlineto{\pgfqpoint{4.768610in}{1.387931in}}%
\pgfpathlineto{\pgfqpoint{4.768722in}{1.386992in}}%
\pgfpathlineto{\pgfqpoint{4.769397in}{1.386849in}}%
\pgfpathlineto{\pgfqpoint{4.769846in}{1.385949in}}%
\pgfpathlineto{\pgfqpoint{4.771308in}{1.386177in}}%
\pgfpathlineto{\pgfqpoint{4.771870in}{1.386599in}}%
\pgfpathlineto{\pgfqpoint{4.772769in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{4.772882in}{1.388170in}}%
\pgfpathlineto{\pgfqpoint{4.773219in}{1.387934in}}%
\pgfpathlineto{\pgfqpoint{4.774568in}{1.386023in}}%
\pgfpathlineto{\pgfqpoint{4.775018in}{1.387190in}}%
\pgfpathlineto{\pgfqpoint{4.775242in}{1.386804in}}%
\pgfpathlineto{\pgfqpoint{4.776816in}{1.386678in}}%
\pgfpathlineto{\pgfqpoint{4.777940in}{1.388304in}}%
\pgfpathlineto{\pgfqpoint{4.778278in}{1.387954in}}%
\pgfpathlineto{\pgfqpoint{4.779177in}{1.386145in}}%
\pgfpathlineto{\pgfqpoint{4.779402in}{1.386190in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{1.385262in}}%
\pgfpathlineto{\pgfqpoint{4.780301in}{1.385266in}}%
\pgfpathlineto{\pgfqpoint{4.780414in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{4.781425in}{1.386120in}}%
\pgfpathlineto{\pgfqpoint{4.781650in}{1.385946in}}%
\pgfpathlineto{\pgfqpoint{4.781987in}{1.386471in}}%
\pgfpathlineto{\pgfqpoint{4.782774in}{1.386199in}}%
\pgfpathlineto{\pgfqpoint{4.784123in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{4.784236in}{1.384676in}}%
\pgfpathlineto{\pgfqpoint{4.784798in}{1.384328in}}%
\pgfpathlineto{\pgfqpoint{4.786259in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.786596in}{1.385761in}}%
\pgfpathlineto{\pgfqpoint{4.787271in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{4.787496in}{1.386309in}}%
\pgfpathlineto{\pgfqpoint{4.787608in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{4.788170in}{1.388292in}}%
\pgfpathlineto{\pgfqpoint{4.788283in}{1.388071in}}%
\pgfpathlineto{\pgfqpoint{4.788507in}{1.387227in}}%
\pgfpathlineto{\pgfqpoint{4.788732in}{1.387701in}}%
\pgfpathlineto{\pgfqpoint{4.789744in}{1.387032in}}%
\pgfpathlineto{\pgfqpoint{4.791655in}{1.386115in}}%
\pgfpathlineto{\pgfqpoint{4.792217in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{4.792554in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{4.794128in}{1.386394in}}%
\pgfpathlineto{\pgfqpoint{4.794465in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{4.794690in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{4.794915in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{4.795140in}{1.385324in}}%
\pgfpathlineto{\pgfqpoint{4.796152in}{1.385730in}}%
\pgfpathlineto{\pgfqpoint{4.797388in}{1.384714in}}%
\pgfpathlineto{\pgfqpoint{4.797501in}{1.385040in}}%
\pgfpathlineto{\pgfqpoint{4.797838in}{1.385472in}}%
\pgfpathlineto{\pgfqpoint{4.798737in}{1.385324in}}%
\pgfpathlineto{\pgfqpoint{4.799524in}{1.387115in}}%
\pgfpathlineto{\pgfqpoint{4.799974in}{1.386013in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{1.385921in}}%
\pgfpathlineto{\pgfqpoint{4.801435in}{1.385351in}}%
\pgfpathlineto{\pgfqpoint{4.801885in}{1.386093in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{4.804246in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{4.805145in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{4.805932in}{1.384250in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{1.383559in}}%
\pgfpathlineto{\pgfqpoint{4.806269in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{1.384143in}}%
\pgfpathlineto{\pgfqpoint{4.807168in}{1.382970in}}%
\pgfpathlineto{\pgfqpoint{4.807393in}{1.383570in}}%
\pgfpathlineto{\pgfqpoint{4.809192in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{4.809642in}{1.382838in}}%
\pgfpathlineto{\pgfqpoint{4.810653in}{1.382546in}}%
\pgfpathlineto{\pgfqpoint{4.811440in}{1.383691in}}%
\pgfpathlineto{\pgfqpoint{4.812002in}{1.383554in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{4.814138in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{4.814251in}{1.383980in}}%
\pgfpathlineto{\pgfqpoint{4.815262in}{1.384185in}}%
\pgfpathlineto{\pgfqpoint{4.815824in}{1.386339in}}%
\pgfpathlineto{\pgfqpoint{4.815937in}{1.386097in}}%
\pgfpathlineto{\pgfqpoint{4.816836in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{4.817736in}{1.384889in}}%
\pgfpathlineto{\pgfqpoint{4.820658in}{1.384961in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{4.824143in}{1.384721in}}%
\pgfpathlineto{\pgfqpoint{4.825043in}{1.383123in}}%
\pgfpathlineto{\pgfqpoint{4.826054in}{1.383690in}}%
\pgfpathlineto{\pgfqpoint{4.826167in}{1.384261in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{1.383620in}}%
\pgfpathlineto{\pgfqpoint{4.826504in}{1.382793in}}%
\pgfpathlineto{\pgfqpoint{4.826616in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{4.827066in}{1.383110in}}%
\pgfpathlineto{\pgfqpoint{4.828190in}{1.381590in}}%
\pgfpathlineto{\pgfqpoint{4.829652in}{1.381282in}}%
\pgfpathlineto{\pgfqpoint{4.829764in}{1.381944in}}%
\pgfpathlineto{\pgfqpoint{4.830214in}{1.381844in}}%
\pgfpathlineto{\pgfqpoint{4.830438in}{1.382266in}}%
\pgfpathlineto{\pgfqpoint{4.831225in}{1.382403in}}%
\pgfpathlineto{\pgfqpoint{4.831338in}{1.381413in}}%
\pgfpathlineto{\pgfqpoint{4.833811in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{4.834261in}{1.379721in}}%
\pgfpathlineto{\pgfqpoint{4.837071in}{1.378899in}}%
\pgfpathlineto{\pgfqpoint{4.837296in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{4.838195in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{4.838645in}{1.377339in}}%
\pgfpathlineto{\pgfqpoint{4.839207in}{1.377950in}}%
\pgfpathlineto{\pgfqpoint{4.840893in}{1.375714in}}%
\pgfpathlineto{\pgfqpoint{4.841680in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{4.842579in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{4.843254in}{1.375827in}}%
\pgfpathlineto{\pgfqpoint{4.843366in}{1.376434in}}%
\pgfpathlineto{\pgfqpoint{4.843479in}{1.376131in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{1.374986in}}%
\pgfpathlineto{\pgfqpoint{4.845390in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{4.846964in}{1.376265in}}%
\pgfpathlineto{\pgfqpoint{4.847188in}{1.376423in}}%
\pgfpathlineto{\pgfqpoint{4.847301in}{1.376162in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{1.378173in}}%
\pgfpathlineto{\pgfqpoint{4.849549in}{1.377394in}}%
\pgfpathlineto{\pgfqpoint{4.849999in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.850448in}{1.378323in}}%
\pgfpathlineto{\pgfqpoint{4.851235in}{1.378377in}}%
\pgfpathlineto{\pgfqpoint{4.851573in}{1.378646in}}%
\pgfpathlineto{\pgfqpoint{4.851910in}{1.379840in}}%
\pgfpathlineto{\pgfqpoint{4.852247in}{1.379492in}}%
\pgfpathlineto{\pgfqpoint{4.853484in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{4.854271in}{1.379427in}}%
\pgfpathlineto{\pgfqpoint{4.855507in}{1.380514in}}%
\pgfpathlineto{\pgfqpoint{4.855844in}{1.379671in}}%
\pgfpathlineto{\pgfqpoint{4.857306in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{4.857643in}{1.380922in}}%
\pgfpathlineto{\pgfqpoint{4.858767in}{1.380513in}}%
\pgfpathlineto{\pgfqpoint{4.858992in}{1.380487in}}%
\pgfpathlineto{\pgfqpoint{4.859104in}{1.379620in}}%
\pgfpathlineto{\pgfqpoint{4.860229in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{4.860341in}{1.380935in}}%
\pgfpathlineto{\pgfqpoint{4.860566in}{1.380692in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{1.380603in}}%
\pgfpathlineto{\pgfqpoint{4.861465in}{1.379658in}}%
\pgfpathlineto{\pgfqpoint{4.862364in}{1.379958in}}%
\pgfpathlineto{\pgfqpoint{4.862589in}{1.380489in}}%
\pgfpathlineto{\pgfqpoint{4.863151in}{1.379354in}}%
\pgfpathlineto{\pgfqpoint{4.863489in}{1.379903in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{1.380191in}}%
\pgfpathlineto{\pgfqpoint{4.866861in}{1.379366in}}%
\pgfpathlineto{\pgfqpoint{4.867198in}{1.380139in}}%
\pgfpathlineto{\pgfqpoint{4.867423in}{1.379392in}}%
\pgfpathlineto{\pgfqpoint{4.868322in}{1.379551in}}%
\pgfpathlineto{\pgfqpoint{4.868885in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{4.869109in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{4.869222in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{4.869784in}{1.377640in}}%
\pgfpathlineto{\pgfqpoint{4.871358in}{1.377254in}}%
\pgfpathlineto{\pgfqpoint{4.871583in}{1.377470in}}%
\pgfpathlineto{\pgfqpoint{4.871920in}{1.379044in}}%
\pgfpathlineto{\pgfqpoint{4.873494in}{1.377748in}}%
\pgfpathlineto{\pgfqpoint{4.874056in}{1.378617in}}%
\pgfpathlineto{\pgfqpoint{4.875517in}{1.377893in}}%
\pgfpathlineto{\pgfqpoint{4.875630in}{1.378404in}}%
\pgfpathlineto{\pgfqpoint{4.877203in}{1.377862in}}%
\pgfpathlineto{\pgfqpoint{4.877878in}{1.376371in}}%
\pgfpathlineto{\pgfqpoint{4.878440in}{1.376114in}}%
\pgfpathlineto{\pgfqpoint{4.879339in}{1.376626in}}%
\pgfpathlineto{\pgfqpoint{4.879452in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{4.880801in}{1.377117in}}%
\pgfpathlineto{\pgfqpoint{4.881138in}{1.376759in}}%
\pgfpathlineto{\pgfqpoint{4.881588in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.882262in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{4.882824in}{1.374403in}}%
\pgfpathlineto{\pgfqpoint{4.883161in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{4.883611in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{4.883948in}{1.373021in}}%
\pgfpathlineto{\pgfqpoint{4.884285in}{1.372861in}}%
\pgfpathlineto{\pgfqpoint{4.885072in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{4.885634in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{4.886197in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{4.886983in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{4.887546in}{1.374668in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.374251in}}%
\pgfpathlineto{\pgfqpoint{4.888895in}{1.373418in}}%
\pgfpathlineto{\pgfqpoint{4.889457in}{1.373768in}}%
\pgfpathlineto{\pgfqpoint{4.889794in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{4.890581in}{1.373403in}}%
\pgfpathlineto{\pgfqpoint{4.890693in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{4.891030in}{1.373403in}}%
\pgfpathlineto{\pgfqpoint{4.891143in}{1.373259in}}%
\pgfpathlineto{\pgfqpoint{4.891480in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{4.892042in}{1.372294in}}%
\pgfpathlineto{\pgfqpoint{4.892379in}{1.371587in}}%
\pgfpathlineto{\pgfqpoint{4.893616in}{1.371256in}}%
\pgfpathlineto{\pgfqpoint{4.894515in}{1.372506in}}%
\pgfpathlineto{\pgfqpoint{4.895639in}{1.372451in}}%
\pgfpathlineto{\pgfqpoint{4.895977in}{1.371902in}}%
\pgfpathlineto{\pgfqpoint{4.896426in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{4.896876in}{1.374552in}}%
\pgfpathlineto{\pgfqpoint{4.897551in}{1.373744in}}%
\pgfpathlineto{\pgfqpoint{4.897775in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{4.897888in}{1.374274in}}%
\pgfpathlineto{\pgfqpoint{4.899124in}{1.374106in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{1.374752in}}%
\pgfpathlineto{\pgfqpoint{4.900811in}{1.375766in}}%
\pgfpathlineto{\pgfqpoint{4.902047in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{4.902609in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{4.903396in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{4.903958in}{1.375655in}}%
\pgfpathlineto{\pgfqpoint{4.904183in}{1.375839in}}%
\pgfpathlineto{\pgfqpoint{4.905420in}{1.376608in}}%
\pgfpathlineto{\pgfqpoint{4.905532in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{4.905982in}{1.377938in}}%
\pgfpathlineto{\pgfqpoint{4.906094in}{1.377411in}}%
\pgfpathlineto{\pgfqpoint{4.906319in}{1.377727in}}%
\pgfpathlineto{\pgfqpoint{4.906769in}{1.378259in}}%
\pgfpathlineto{\pgfqpoint{4.906993in}{1.377235in}}%
\pgfpathlineto{\pgfqpoint{4.907106in}{1.377310in}}%
\pgfpathlineto{\pgfqpoint{4.909691in}{1.377022in}}%
\pgfpathlineto{\pgfqpoint{4.910703in}{1.377319in}}%
\pgfpathlineto{\pgfqpoint{4.911378in}{1.375650in}}%
\pgfpathlineto{\pgfqpoint{4.911602in}{1.375227in}}%
\pgfpathlineto{\pgfqpoint{4.913401in}{1.376867in}}%
\pgfpathlineto{\pgfqpoint{4.914300in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{4.915200in}{1.377190in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{1.377378in}}%
\pgfpathlineto{\pgfqpoint{4.916661in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{4.917785in}{1.376461in}}%
\pgfpathlineto{\pgfqpoint{4.918460in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{4.919472in}{1.374175in}}%
\pgfpathlineto{\pgfqpoint{4.919921in}{1.373983in}}%
\pgfpathlineto{\pgfqpoint{4.920933in}{1.371796in}}%
\pgfpathlineto{\pgfqpoint{4.921270in}{1.372562in}}%
\pgfpathlineto{\pgfqpoint{4.923069in}{1.371797in}}%
\pgfpathlineto{\pgfqpoint{4.923294in}{1.371950in}}%
\pgfpathlineto{\pgfqpoint{4.923968in}{1.374313in}}%
\pgfpathlineto{\pgfqpoint{4.924081in}{1.373538in}}%
\pgfpathlineto{\pgfqpoint{4.924643in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{4.925092in}{1.371905in}}%
\pgfpathlineto{\pgfqpoint{4.926216in}{1.371795in}}%
\pgfpathlineto{\pgfqpoint{4.926554in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{4.926666in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{4.929252in}{1.371465in}}%
\pgfpathlineto{\pgfqpoint{4.930263in}{1.374017in}}%
\pgfpathlineto{\pgfqpoint{4.930713in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{4.930826in}{1.373989in}}%
\pgfpathlineto{\pgfqpoint{4.931050in}{1.373760in}}%
\pgfpathlineto{\pgfqpoint{4.931275in}{1.372498in}}%
\pgfpathlineto{\pgfqpoint{4.932062in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{4.932624in}{1.373476in}}%
\pgfpathlineto{\pgfqpoint{4.932737in}{1.374057in}}%
\pgfpathlineto{\pgfqpoint{4.933748in}{1.373981in}}%
\pgfpathlineto{\pgfqpoint{4.934423in}{1.375594in}}%
\pgfpathlineto{\pgfqpoint{4.934648in}{1.375070in}}%
\pgfpathlineto{\pgfqpoint{4.935772in}{1.375561in}}%
\pgfpathlineto{\pgfqpoint{4.935884in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{4.937683in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{4.938357in}{1.377371in}}%
\pgfpathlineto{\pgfqpoint{4.938807in}{1.378486in}}%
\pgfpathlineto{\pgfqpoint{4.939706in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{4.939819in}{1.377973in}}%
\pgfpathlineto{\pgfqpoint{4.939931in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.940831in}{1.379221in}}%
\pgfpathlineto{\pgfqpoint{4.940943in}{1.379531in}}%
\pgfpathlineto{\pgfqpoint{4.941393in}{1.378385in}}%
\pgfpathlineto{\pgfqpoint{4.942629in}{1.378155in}}%
\pgfpathlineto{\pgfqpoint{4.944877in}{1.376957in}}%
\pgfpathlineto{\pgfqpoint{4.944990in}{1.375967in}}%
\pgfpathlineto{\pgfqpoint{4.945327in}{1.376605in}}%
\pgfpathlineto{\pgfqpoint{4.948250in}{1.377662in}}%
\pgfpathlineto{\pgfqpoint{4.950273in}{1.375708in}}%
\pgfpathlineto{\pgfqpoint{4.952072in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{4.952409in}{1.377306in}}%
\pgfpathlineto{\pgfqpoint{4.953196in}{1.376874in}}%
\pgfpathlineto{\pgfqpoint{4.953421in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{4.953533in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{4.954320in}{1.376673in}}%
\pgfpathlineto{\pgfqpoint{4.954658in}{1.376325in}}%
\pgfpathlineto{\pgfqpoint{4.955557in}{1.374552in}}%
\pgfpathlineto{\pgfqpoint{4.956681in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{4.957468in}{1.375044in}}%
\pgfpathlineto{\pgfqpoint{4.957580in}{1.375634in}}%
\pgfpathlineto{\pgfqpoint{4.957805in}{1.375429in}}%
\pgfpathlineto{\pgfqpoint{4.958030in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{4.958367in}{1.374307in}}%
\pgfpathlineto{\pgfqpoint{4.958705in}{1.374696in}}%
\pgfpathlineto{\pgfqpoint{4.959941in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{4.961290in}{1.372756in}}%
\pgfpathlineto{\pgfqpoint{4.961403in}{1.373193in}}%
\pgfpathlineto{\pgfqpoint{4.961515in}{1.372638in}}%
\pgfpathlineto{\pgfqpoint{4.962302in}{1.372261in}}%
\pgfpathlineto{\pgfqpoint{4.962414in}{1.372576in}}%
\pgfpathlineto{\pgfqpoint{4.962639in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{4.964101in}{1.372916in}}%
\pgfpathlineto{\pgfqpoint{4.964438in}{1.373532in}}%
\pgfpathlineto{\pgfqpoint{4.965112in}{1.373563in}}%
\pgfpathlineto{\pgfqpoint{4.965225in}{1.374463in}}%
\pgfpathlineto{\pgfqpoint{4.966461in}{1.375276in}}%
\pgfpathlineto{\pgfqpoint{4.966574in}{1.375670in}}%
\pgfpathlineto{\pgfqpoint{4.966911in}{1.375482in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{1.376846in}}%
\pgfpathlineto{\pgfqpoint{4.967248in}{1.376302in}}%
\pgfpathlineto{\pgfqpoint{4.967361in}{1.375655in}}%
\pgfpathlineto{\pgfqpoint{4.967473in}{1.375897in}}%
\pgfpathlineto{\pgfqpoint{4.968035in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.968934in}{1.376259in}}%
\pgfpathlineto{\pgfqpoint{4.969047in}{1.376532in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{1.375881in}}%
\pgfpathlineto{\pgfqpoint{4.969946in}{1.377491in}}%
\pgfpathlineto{\pgfqpoint{4.970059in}{1.377793in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{1.376977in}}%
\pgfpathlineto{\pgfqpoint{4.971070in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{4.971183in}{1.375203in}}%
\pgfpathlineto{\pgfqpoint{4.971408in}{1.375608in}}%
\pgfpathlineto{\pgfqpoint{4.971520in}{1.376120in}}%
\pgfpathlineto{\pgfqpoint{4.971745in}{1.375735in}}%
\pgfpathlineto{\pgfqpoint{4.972869in}{1.375780in}}%
\pgfpathlineto{\pgfqpoint{4.974780in}{1.375316in}}%
\pgfpathlineto{\pgfqpoint{4.975454in}{1.376411in}}%
\pgfpathlineto{\pgfqpoint{4.975792in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{4.976017in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{4.976466in}{1.376149in}}%
\pgfpathlineto{\pgfqpoint{4.977028in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{4.977478in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{4.977815in}{1.377290in}}%
\pgfpathlineto{\pgfqpoint{4.979164in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{4.980401in}{1.375473in}}%
\pgfpathlineto{\pgfqpoint{4.980738in}{1.376265in}}%
\pgfpathlineto{\pgfqpoint{4.981525in}{1.376636in}}%
\pgfpathlineto{\pgfqpoint{4.984335in}{1.376078in}}%
\pgfpathlineto{\pgfqpoint{4.984673in}{1.376595in}}%
\pgfpathlineto{\pgfqpoint{4.987258in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{4.989394in}{1.374498in}}%
\pgfpathlineto{\pgfqpoint{4.990181in}{1.375900in}}%
\pgfpathlineto{\pgfqpoint{4.993666in}{1.376905in}}%
\pgfpathlineto{\pgfqpoint{4.993891in}{1.377625in}}%
\pgfpathlineto{\pgfqpoint{4.994340in}{1.377547in}}%
\pgfpathlineto{\pgfqpoint{4.995689in}{1.376401in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.373648in}}%
\pgfpathlineto{\pgfqpoint{4.996701in}{1.373702in}}%
\pgfpathlineto{\pgfqpoint{4.997488in}{1.372972in}}%
\pgfpathlineto{\pgfqpoint{5.000748in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{5.002547in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{5.002996in}{1.373227in}}%
\pgfpathlineto{\pgfqpoint{5.004008in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{5.005245in}{1.372757in}}%
\pgfpathlineto{\pgfqpoint{5.005357in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{5.006256in}{1.373200in}}%
\pgfpathlineto{\pgfqpoint{5.006931in}{1.374462in}}%
\pgfpathlineto{\pgfqpoint{5.007718in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{5.008392in}{1.373197in}}%
\pgfpathlineto{\pgfqpoint{5.009629in}{1.373541in}}%
\pgfpathlineto{\pgfqpoint{5.009854in}{1.373076in}}%
\pgfpathlineto{\pgfqpoint{5.010416in}{1.370585in}}%
\pgfpathlineto{\pgfqpoint{5.012439in}{1.369177in}}%
\pgfpathlineto{\pgfqpoint{5.012664in}{1.370450in}}%
\pgfpathlineto{\pgfqpoint{5.012776in}{1.370191in}}%
\pgfpathlineto{\pgfqpoint{5.014350in}{1.370269in}}%
\pgfpathlineto{\pgfqpoint{5.015025in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{5.015362in}{1.371007in}}%
\pgfpathlineto{\pgfqpoint{5.015924in}{1.372225in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{1.372530in}}%
\pgfpathlineto{\pgfqpoint{5.017948in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{5.018060in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{5.018959in}{1.371864in}}%
\pgfpathlineto{\pgfqpoint{5.019184in}{1.371515in}}%
\pgfpathlineto{\pgfqpoint{5.019297in}{1.371735in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{1.372161in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{1.371409in}}%
\pgfpathlineto{\pgfqpoint{5.020308in}{1.371747in}}%
\pgfpathlineto{\pgfqpoint{5.020646in}{1.372611in}}%
\pgfpathlineto{\pgfqpoint{5.020870in}{1.372293in}}%
\pgfpathlineto{\pgfqpoint{5.021770in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{5.023119in}{1.371655in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{1.371568in}}%
\pgfpathlineto{\pgfqpoint{5.024468in}{1.372937in}}%
\pgfpathlineto{\pgfqpoint{5.024580in}{1.372708in}}%
\pgfpathlineto{\pgfqpoint{5.026828in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{5.027390in}{1.373736in}}%
\pgfpathlineto{\pgfqpoint{5.030201in}{1.373617in}}%
\pgfpathlineto{\pgfqpoint{5.031437in}{1.375123in}}%
\pgfpathlineto{\pgfqpoint{5.031775in}{1.375176in}}%
\pgfpathlineto{\pgfqpoint{5.032449in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{5.032674in}{1.375569in}}%
\pgfpathlineto{\pgfqpoint{5.032786in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{5.033686in}{1.375016in}}%
\pgfpathlineto{\pgfqpoint{5.034023in}{1.373749in}}%
\pgfpathlineto{\pgfqpoint{5.036496in}{1.374248in}}%
\pgfpathlineto{\pgfqpoint{5.037395in}{1.373192in}}%
\pgfpathlineto{\pgfqpoint{5.037620in}{1.374199in}}%
\pgfpathlineto{\pgfqpoint{5.037845in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{5.038070in}{1.374382in}}%
\pgfpathlineto{\pgfqpoint{5.038632in}{1.374106in}}%
\pgfpathlineto{\pgfqpoint{5.040655in}{1.374608in}}%
\pgfpathlineto{\pgfqpoint{5.041442in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{5.042679in}{1.374577in}}%
\pgfpathlineto{\pgfqpoint{5.043129in}{1.374629in}}%
\pgfpathlineto{\pgfqpoint{5.043578in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{5.043916in}{1.374958in}}%
\pgfpathlineto{\pgfqpoint{5.044028in}{1.374447in}}%
\pgfpathlineto{\pgfqpoint{5.045939in}{1.374335in}}%
\pgfpathlineto{\pgfqpoint{5.046838in}{1.373366in}}%
\pgfpathlineto{\pgfqpoint{5.047063in}{1.373565in}}%
\pgfpathlineto{\pgfqpoint{5.047176in}{1.373971in}}%
\pgfpathlineto{\pgfqpoint{5.047625in}{1.373642in}}%
\pgfpathlineto{\pgfqpoint{5.048525in}{1.374356in}}%
\pgfpathlineto{\pgfqpoint{5.049536in}{1.372539in}}%
\pgfpathlineto{\pgfqpoint{5.050885in}{1.372492in}}%
\pgfpathlineto{\pgfqpoint{5.052009in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{5.052796in}{1.371911in}}%
\pgfpathlineto{\pgfqpoint{5.052909in}{1.371540in}}%
\pgfpathlineto{\pgfqpoint{5.053134in}{1.371919in}}%
\pgfpathlineto{\pgfqpoint{5.054820in}{1.371312in}}%
\pgfpathlineto{\pgfqpoint{5.055270in}{1.368693in}}%
\pgfpathlineto{\pgfqpoint{5.055494in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{5.055832in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{5.055944in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{5.056281in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{5.056506in}{1.369598in}}%
\pgfpathlineto{\pgfqpoint{5.058080in}{1.367228in}}%
\pgfpathlineto{\pgfqpoint{5.058192in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{5.058754in}{1.368081in}}%
\pgfpathlineto{\pgfqpoint{5.060216in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{5.062689in}{1.367693in}}%
\pgfpathlineto{\pgfqpoint{5.062801in}{1.367054in}}%
\pgfpathlineto{\pgfqpoint{5.062914in}{1.367483in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{1.368338in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{1.368292in}}%
\pgfpathlineto{\pgfqpoint{5.065162in}{1.369066in}}%
\pgfpathlineto{\pgfqpoint{5.065387in}{1.369073in}}%
\pgfpathlineto{\pgfqpoint{5.065499in}{1.368495in}}%
\pgfpathlineto{\pgfqpoint{5.066174in}{1.368118in}}%
\pgfpathlineto{\pgfqpoint{5.066286in}{1.368717in}}%
\pgfpathlineto{\pgfqpoint{5.066399in}{1.368364in}}%
\pgfpathlineto{\pgfqpoint{5.067073in}{1.367523in}}%
\pgfpathlineto{\pgfqpoint{5.068085in}{1.368028in}}%
\pgfpathlineto{\pgfqpoint{5.068310in}{1.369604in}}%
\pgfpathlineto{\pgfqpoint{5.068647in}{1.369461in}}%
\pgfpathlineto{\pgfqpoint{5.070108in}{1.368136in}}%
\pgfpathlineto{\pgfqpoint{5.071457in}{1.367501in}}%
\pgfpathlineto{\pgfqpoint{5.072244in}{1.367683in}}%
\pgfpathlineto{\pgfqpoint{5.072469in}{1.368900in}}%
\pgfpathlineto{\pgfqpoint{5.072919in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{5.073256in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{5.073706in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{5.073818in}{1.369847in}}%
\pgfpathlineto{\pgfqpoint{5.075729in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.075954in}{1.370889in}}%
\pgfpathlineto{\pgfqpoint{5.076516in}{1.370360in}}%
\pgfpathlineto{\pgfqpoint{5.076628in}{1.370561in}}%
\pgfpathlineto{\pgfqpoint{5.077415in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{5.078764in}{1.369840in}}%
\pgfpathlineto{\pgfqpoint{5.079102in}{1.370089in}}%
\pgfpathlineto{\pgfqpoint{5.079439in}{1.369064in}}%
\pgfpathlineto{\pgfqpoint{5.079664in}{1.369369in}}%
\pgfpathlineto{\pgfqpoint{5.080226in}{1.369342in}}%
\pgfpathlineto{\pgfqpoint{5.080451in}{1.368350in}}%
\pgfpathlineto{\pgfqpoint{5.082474in}{1.369676in}}%
\pgfpathlineto{\pgfqpoint{5.083149in}{1.369376in}}%
\pgfpathlineto{\pgfqpoint{5.083486in}{1.368488in}}%
\pgfpathlineto{\pgfqpoint{5.083823in}{1.369073in}}%
\pgfpathlineto{\pgfqpoint{5.086858in}{1.368566in}}%
\pgfpathlineto{\pgfqpoint{5.087533in}{1.370361in}}%
\pgfpathlineto{\pgfqpoint{5.087870in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{5.088432in}{1.369158in}}%
\pgfpathlineto{\pgfqpoint{5.089781in}{1.370883in}}%
\pgfpathlineto{\pgfqpoint{5.089893in}{1.369945in}}%
\pgfpathlineto{\pgfqpoint{5.090231in}{1.370090in}}%
\pgfpathlineto{\pgfqpoint{5.090905in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{5.091130in}{1.370353in}}%
\pgfpathlineto{\pgfqpoint{5.091467in}{1.368879in}}%
\pgfpathlineto{\pgfqpoint{5.092367in}{1.368840in}}%
\pgfpathlineto{\pgfqpoint{5.092479in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{5.092816in}{1.369880in}}%
\pgfpathlineto{\pgfqpoint{5.092929in}{1.369389in}}%
\pgfpathlineto{\pgfqpoint{5.094053in}{1.369595in}}%
\pgfpathlineto{\pgfqpoint{5.094503in}{1.370476in}}%
\pgfpathlineto{\pgfqpoint{5.095514in}{1.370631in}}%
\pgfpathlineto{\pgfqpoint{5.096189in}{1.371556in}}%
\pgfpathlineto{\pgfqpoint{5.096301in}{1.371360in}}%
\pgfpathlineto{\pgfqpoint{5.096414in}{1.371339in}}%
\pgfpathlineto{\pgfqpoint{5.096638in}{1.370908in}}%
\pgfpathlineto{\pgfqpoint{5.096976in}{1.371928in}}%
\pgfpathlineto{\pgfqpoint{5.097313in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{5.098325in}{1.370788in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{1.371004in}}%
\pgfpathlineto{\pgfqpoint{5.099449in}{1.370109in}}%
\pgfpathlineto{\pgfqpoint{5.099561in}{1.370244in}}%
\pgfpathlineto{\pgfqpoint{5.099674in}{1.370697in}}%
\pgfpathlineto{\pgfqpoint{5.099786in}{1.369161in}}%
\pgfpathlineto{\pgfqpoint{5.100573in}{1.369398in}}%
\pgfpathlineto{\pgfqpoint{5.100685in}{1.368950in}}%
\pgfpathlineto{\pgfqpoint{5.100798in}{1.370198in}}%
\pgfpathlineto{\pgfqpoint{5.100910in}{1.369936in}}%
\pgfpathlineto{\pgfqpoint{5.102372in}{1.370595in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{1.369465in}}%
\pgfpathlineto{\pgfqpoint{5.103383in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{5.103496in}{1.367474in}}%
\pgfpathlineto{\pgfqpoint{5.105969in}{1.367333in}}%
\pgfpathlineto{\pgfqpoint{5.106194in}{1.365922in}}%
\pgfpathlineto{\pgfqpoint{5.106419in}{1.366604in}}%
\pgfpathlineto{\pgfqpoint{5.107093in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{5.107543in}{1.366683in}}%
\pgfpathlineto{\pgfqpoint{5.108330in}{1.366429in}}%
\pgfpathlineto{\pgfqpoint{5.108892in}{1.367596in}}%
\pgfpathlineto{\pgfqpoint{5.109566in}{1.366903in}}%
\pgfpathlineto{\pgfqpoint{5.109679in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{5.110016in}{1.365785in}}%
\pgfpathlineto{\pgfqpoint{5.111028in}{1.366696in}}%
\pgfpathlineto{\pgfqpoint{5.111140in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{5.112039in}{1.366370in}}%
\pgfpathlineto{\pgfqpoint{5.112826in}{1.365044in}}%
\pgfpathlineto{\pgfqpoint{5.112939in}{1.364090in}}%
\pgfpathlineto{\pgfqpoint{5.113726in}{1.366011in}}%
\pgfpathlineto{\pgfqpoint{5.116086in}{1.363508in}}%
\pgfpathlineto{\pgfqpoint{5.118110in}{1.363238in}}%
\pgfpathlineto{\pgfqpoint{5.118447in}{1.363953in}}%
\pgfpathlineto{\pgfqpoint{5.118672in}{1.363750in}}%
\pgfpathlineto{\pgfqpoint{5.118784in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{5.119571in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{5.121370in}{1.364410in}}%
\pgfpathlineto{\pgfqpoint{5.121595in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{5.122944in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{5.123506in}{1.364937in}}%
\pgfpathlineto{\pgfqpoint{5.123843in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{5.125080in}{1.365690in}}%
\pgfpathlineto{\pgfqpoint{5.125642in}{1.364772in}}%
\pgfpathlineto{\pgfqpoint{5.126878in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{5.127103in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{5.127215in}{1.365622in}}%
\pgfpathlineto{\pgfqpoint{5.127665in}{1.365517in}}%
\pgfpathlineto{\pgfqpoint{5.128677in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{5.130026in}{1.364658in}}%
\pgfpathlineto{\pgfqpoint{5.130475in}{1.365983in}}%
\pgfpathlineto{\pgfqpoint{5.131038in}{1.366402in}}%
\pgfpathlineto{\pgfqpoint{5.131712in}{1.366057in}}%
\pgfpathlineto{\pgfqpoint{5.132162in}{1.367583in}}%
\pgfpathlineto{\pgfqpoint{5.132724in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{5.133061in}{1.367176in}}%
\pgfpathlineto{\pgfqpoint{5.133960in}{1.367305in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{1.367823in}}%
\pgfpathlineto{\pgfqpoint{5.135085in}{1.367271in}}%
\pgfpathlineto{\pgfqpoint{5.135309in}{1.367170in}}%
\pgfpathlineto{\pgfqpoint{5.135422in}{1.366283in}}%
\pgfpathlineto{\pgfqpoint{5.135871in}{1.366612in}}%
\pgfpathlineto{\pgfqpoint{5.136771in}{1.368498in}}%
\pgfpathlineto{\pgfqpoint{5.137558in}{1.368385in}}%
\pgfpathlineto{\pgfqpoint{5.138232in}{1.368932in}}%
\pgfpathlineto{\pgfqpoint{5.138345in}{1.368847in}}%
\pgfpathlineto{\pgfqpoint{5.138457in}{1.369376in}}%
\pgfpathlineto{\pgfqpoint{5.139131in}{1.368660in}}%
\pgfpathlineto{\pgfqpoint{5.139244in}{1.367979in}}%
\pgfpathlineto{\pgfqpoint{5.139581in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{5.139694in}{1.368654in}}%
\pgfpathlineto{\pgfqpoint{5.141267in}{1.368815in}}%
\pgfpathlineto{\pgfqpoint{5.142279in}{1.367931in}}%
\pgfpathlineto{\pgfqpoint{5.143741in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{5.143965in}{1.367505in}}%
\pgfpathlineto{\pgfqpoint{5.144415in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{5.145427in}{1.367485in}}%
\pgfpathlineto{\pgfqpoint{5.146438in}{1.368128in}}%
\pgfpathlineto{\pgfqpoint{5.146551in}{1.367460in}}%
\pgfpathlineto{\pgfqpoint{5.147338in}{1.368594in}}%
\pgfpathlineto{\pgfqpoint{5.147450in}{1.367735in}}%
\pgfpathlineto{\pgfqpoint{5.147900in}{1.368294in}}%
\pgfpathlineto{\pgfqpoint{5.148350in}{1.367317in}}%
\pgfpathlineto{\pgfqpoint{5.148574in}{1.367807in}}%
\pgfpathlineto{\pgfqpoint{5.149024in}{1.366903in}}%
\pgfpathlineto{\pgfqpoint{5.150148in}{1.366446in}}%
\pgfpathlineto{\pgfqpoint{5.150485in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{5.151385in}{1.365480in}}%
\pgfpathlineto{\pgfqpoint{5.152284in}{1.365847in}}%
\pgfpathlineto{\pgfqpoint{5.152734in}{1.365285in}}%
\pgfpathlineto{\pgfqpoint{5.153408in}{1.365886in}}%
\pgfpathlineto{\pgfqpoint{5.156668in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{5.158804in}{1.365634in}}%
\pgfpathlineto{\pgfqpoint{5.158917in}{1.366585in}}%
\pgfpathlineto{\pgfqpoint{5.159029in}{1.366476in}}%
\pgfpathlineto{\pgfqpoint{5.159816in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{5.160266in}{1.367150in}}%
\pgfpathlineto{\pgfqpoint{5.160490in}{1.366518in}}%
\pgfpathlineto{\pgfqpoint{5.160715in}{1.366885in}}%
\pgfpathlineto{\pgfqpoint{5.163301in}{1.366740in}}%
\pgfpathlineto{\pgfqpoint{5.164313in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{5.164425in}{1.365782in}}%
\pgfpathlineto{\pgfqpoint{5.164537in}{1.364988in}}%
\pgfpathlineto{\pgfqpoint{5.164762in}{1.364616in}}%
\pgfpathlineto{\pgfqpoint{5.165437in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{5.165886in}{1.364230in}}%
\pgfpathlineto{\pgfqpoint{5.165999in}{1.364432in}}%
\pgfpathlineto{\pgfqpoint{5.166786in}{1.364360in}}%
\pgfpathlineto{\pgfqpoint{5.166898in}{1.363955in}}%
\pgfpathlineto{\pgfqpoint{5.167573in}{1.363807in}}%
\pgfpathlineto{\pgfqpoint{5.167685in}{1.363271in}}%
\pgfpathlineto{\pgfqpoint{5.168697in}{1.363451in}}%
\pgfpathlineto{\pgfqpoint{5.168809in}{1.363152in}}%
\pgfpathlineto{\pgfqpoint{5.169034in}{1.363264in}}%
\pgfpathlineto{\pgfqpoint{5.169259in}{1.363364in}}%
\pgfpathlineto{\pgfqpoint{5.170720in}{1.361929in}}%
\pgfpathlineto{\pgfqpoint{5.171395in}{1.359389in}}%
\pgfpathlineto{\pgfqpoint{5.171507in}{1.359929in}}%
\pgfpathlineto{\pgfqpoint{5.171620in}{1.358924in}}%
\pgfpathlineto{\pgfqpoint{5.171732in}{1.357780in}}%
\pgfpathlineto{\pgfqpoint{5.171957in}{1.358149in}}%
\pgfpathlineto{\pgfqpoint{5.172182in}{1.358590in}}%
\pgfpathlineto{\pgfqpoint{5.172631in}{1.357761in}}%
\pgfpathlineto{\pgfqpoint{5.173306in}{1.357983in}}%
\pgfpathlineto{\pgfqpoint{5.173643in}{1.358613in}}%
\pgfpathlineto{\pgfqpoint{5.173755in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{5.174430in}{1.357921in}}%
\pgfpathlineto{\pgfqpoint{5.175554in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{5.175779in}{1.356366in}}%
\pgfpathlineto{\pgfqpoint{5.176004in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{5.176453in}{1.356404in}}%
\pgfpathlineto{\pgfqpoint{5.176791in}{1.357811in}}%
\pgfpathlineto{\pgfqpoint{5.177353in}{1.358124in}}%
\pgfpathlineto{\pgfqpoint{5.177690in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{5.177802in}{1.358737in}}%
\pgfpathlineto{\pgfqpoint{5.178140in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{5.178702in}{1.358507in}}%
\pgfpathlineto{\pgfqpoint{5.179264in}{1.356848in}}%
\pgfpathlineto{\pgfqpoint{5.179601in}{1.357908in}}%
\pgfpathlineto{\pgfqpoint{5.180725in}{1.357471in}}%
\pgfpathlineto{\pgfqpoint{5.181062in}{1.356189in}}%
\pgfpathlineto{\pgfqpoint{5.181287in}{1.356399in}}%
\pgfpathlineto{\pgfqpoint{5.184660in}{1.357961in}}%
\pgfpathlineto{\pgfqpoint{5.185222in}{1.358950in}}%
\pgfpathlineto{\pgfqpoint{5.186121in}{1.359296in}}%
\pgfpathlineto{\pgfqpoint{5.187133in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{5.187245in}{1.359857in}}%
\pgfpathlineto{\pgfqpoint{5.188594in}{1.362853in}}%
\pgfpathlineto{\pgfqpoint{5.188707in}{1.362102in}}%
\pgfpathlineto{\pgfqpoint{5.189269in}{1.361485in}}%
\pgfpathlineto{\pgfqpoint{5.189943in}{1.362935in}}%
\pgfpathlineto{\pgfqpoint{5.190168in}{1.361753in}}%
\pgfpathlineto{\pgfqpoint{5.190393in}{1.361994in}}%
\pgfpathlineto{\pgfqpoint{5.191517in}{1.362408in}}%
\pgfpathlineto{\pgfqpoint{5.192079in}{1.363115in}}%
\pgfpathlineto{\pgfqpoint{5.192304in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{5.192641in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{5.192866in}{1.363074in}}%
\pgfpathlineto{\pgfqpoint{5.193316in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{5.193765in}{1.362015in}}%
\pgfpathlineto{\pgfqpoint{5.195002in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{5.195676in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{5.196351in}{1.367747in}}%
\pgfpathlineto{\pgfqpoint{5.196913in}{1.366397in}}%
\pgfpathlineto{\pgfqpoint{5.197363in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{5.198824in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{5.198937in}{1.369363in}}%
\pgfpathlineto{\pgfqpoint{5.199723in}{1.369436in}}%
\pgfpathlineto{\pgfqpoint{5.200510in}{1.368892in}}%
\pgfpathlineto{\pgfqpoint{5.200735in}{1.369072in}}%
\pgfpathlineto{\pgfqpoint{5.200848in}{1.368072in}}%
\pgfpathlineto{\pgfqpoint{5.202759in}{1.368712in}}%
\pgfpathlineto{\pgfqpoint{5.203658in}{1.369695in}}%
\pgfpathlineto{\pgfqpoint{5.204332in}{1.369293in}}%
\pgfpathlineto{\pgfqpoint{5.205906in}{1.369576in}}%
\pgfpathlineto{\pgfqpoint{5.206918in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{5.207593in}{1.366141in}}%
\pgfpathlineto{\pgfqpoint{5.207930in}{1.366054in}}%
\pgfpathlineto{\pgfqpoint{5.210403in}{1.367339in}}%
\pgfpathlineto{\pgfqpoint{5.211190in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{5.211415in}{1.367093in}}%
\pgfpathlineto{\pgfqpoint{5.212314in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{5.212426in}{1.366629in}}%
\pgfpathlineto{\pgfqpoint{5.213775in}{1.366098in}}%
\pgfpathlineto{\pgfqpoint{5.214000in}{1.366811in}}%
\pgfpathlineto{\pgfqpoint{5.214113in}{1.366493in}}%
\pgfpathlineto{\pgfqpoint{5.214562in}{1.365145in}}%
\pgfpathlineto{\pgfqpoint{5.214787in}{1.365312in}}%
\pgfpathlineto{\pgfqpoint{5.215124in}{1.366019in}}%
\pgfpathlineto{\pgfqpoint{5.215799in}{1.365458in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{1.364136in}}%
\pgfpathlineto{\pgfqpoint{5.216473in}{1.364774in}}%
\pgfpathlineto{\pgfqpoint{5.216811in}{1.364310in}}%
\pgfpathlineto{\pgfqpoint{5.216923in}{1.363344in}}%
\pgfpathlineto{\pgfqpoint{5.217485in}{1.362747in}}%
\pgfpathlineto{\pgfqpoint{5.219396in}{1.363703in}}%
\pgfpathlineto{\pgfqpoint{5.220858in}{1.365520in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.365449in}}%
\pgfpathlineto{\pgfqpoint{5.222094in}{1.366258in}}%
\pgfpathlineto{\pgfqpoint{5.222881in}{1.366265in}}%
\pgfpathlineto{\pgfqpoint{5.223218in}{1.365804in}}%
\pgfpathlineto{\pgfqpoint{5.223443in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{5.224680in}{1.367072in}}%
\pgfpathlineto{\pgfqpoint{5.224792in}{1.366519in}}%
\pgfpathlineto{\pgfqpoint{5.224905in}{1.367153in}}%
\pgfpathlineto{\pgfqpoint{5.225017in}{1.367963in}}%
\pgfpathlineto{\pgfqpoint{5.226366in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{5.227153in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{5.227490in}{1.367844in}}%
\pgfpathlineto{\pgfqpoint{5.229401in}{1.367859in}}%
\pgfpathlineto{\pgfqpoint{5.229738in}{1.368959in}}%
\pgfpathlineto{\pgfqpoint{5.229963in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{1.368556in}}%
\pgfpathlineto{\pgfqpoint{5.231312in}{1.368057in}}%
\pgfpathlineto{\pgfqpoint{5.231425in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{5.231537in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{5.232212in}{1.369015in}}%
\pgfpathlineto{\pgfqpoint{5.232324in}{1.368683in}}%
\pgfpathlineto{\pgfqpoint{5.234347in}{1.368502in}}%
\pgfpathlineto{\pgfqpoint{5.234685in}{1.367146in}}%
\pgfpathlineto{\pgfqpoint{5.234910in}{1.367241in}}%
\pgfpathlineto{\pgfqpoint{5.236821in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{5.237158in}{1.367025in}}%
\pgfpathlineto{\pgfqpoint{5.237495in}{1.366278in}}%
\pgfpathlineto{\pgfqpoint{5.238732in}{1.367185in}}%
\pgfpathlineto{\pgfqpoint{5.239181in}{1.368641in}}%
\pgfpathlineto{\pgfqpoint{5.239968in}{1.366867in}}%
\pgfpathlineto{\pgfqpoint{5.240530in}{1.366679in}}%
\pgfpathlineto{\pgfqpoint{5.240980in}{1.367608in}}%
\pgfpathlineto{\pgfqpoint{5.241092in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{5.241205in}{1.367195in}}%
\pgfpathlineto{\pgfqpoint{5.241317in}{1.368193in}}%
\pgfpathlineto{\pgfqpoint{5.241430in}{1.367592in}}%
\pgfpathlineto{\pgfqpoint{5.241767in}{1.366505in}}%
\pgfpathlineto{\pgfqpoint{5.243116in}{1.365171in}}%
\pgfpathlineto{\pgfqpoint{5.243228in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{5.243341in}{1.366223in}}%
\pgfpathlineto{\pgfqpoint{5.243453in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{5.244240in}{1.364857in}}%
\pgfpathlineto{\pgfqpoint{5.244577in}{1.364973in}}%
\pgfpathlineto{\pgfqpoint{5.245477in}{1.362328in}}%
\pgfpathlineto{\pgfqpoint{5.246039in}{1.362867in}}%
\pgfpathlineto{\pgfqpoint{5.248175in}{1.363024in}}%
\pgfpathlineto{\pgfqpoint{5.248512in}{1.362215in}}%
\pgfpathlineto{\pgfqpoint{5.249411in}{1.363002in}}%
\pgfpathlineto{\pgfqpoint{5.249861in}{1.364336in}}%
\pgfpathlineto{\pgfqpoint{5.250310in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{5.251435in}{1.363732in}}%
\pgfpathlineto{\pgfqpoint{5.252109in}{1.362374in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{1.362519in}}%
\pgfpathlineto{\pgfqpoint{5.253121in}{1.363910in}}%
\pgfpathlineto{\pgfqpoint{5.253908in}{1.363376in}}%
\pgfpathlineto{\pgfqpoint{5.254470in}{1.364366in}}%
\pgfpathlineto{\pgfqpoint{5.254695in}{1.363694in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{1.364606in}}%
\pgfpathlineto{\pgfqpoint{5.255706in}{1.364883in}}%
\pgfpathlineto{\pgfqpoint{5.256268in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{5.257168in}{1.364037in}}%
\pgfpathlineto{\pgfqpoint{5.257393in}{1.364462in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{1.362945in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{1.363414in}}%
\pgfpathlineto{\pgfqpoint{5.258742in}{1.362872in}}%
\pgfpathlineto{\pgfqpoint{5.258966in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{5.259866in}{1.363032in}}%
\pgfpathlineto{\pgfqpoint{5.260203in}{1.362429in}}%
\pgfpathlineto{\pgfqpoint{5.260653in}{1.362500in}}%
\pgfpathlineto{\pgfqpoint{5.262901in}{1.362073in}}%
\pgfpathlineto{\pgfqpoint{5.263013in}{1.361371in}}%
\pgfpathlineto{\pgfqpoint{5.263126in}{1.361450in}}%
\pgfpathlineto{\pgfqpoint{5.263463in}{1.361984in}}%
\pgfpathlineto{\pgfqpoint{5.264362in}{1.362076in}}%
\pgfpathlineto{\pgfqpoint{5.265711in}{1.364046in}}%
\pgfpathlineto{\pgfqpoint{5.267735in}{1.364235in}}%
\pgfpathlineto{\pgfqpoint{5.268409in}{1.362782in}}%
\pgfpathlineto{\pgfqpoint{5.268522in}{1.362974in}}%
\pgfpathlineto{\pgfqpoint{5.269758in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{5.270658in}{1.363234in}}%
\pgfpathlineto{\pgfqpoint{5.270770in}{1.362323in}}%
\pgfpathlineto{\pgfqpoint{5.270995in}{1.362618in}}%
\pgfpathlineto{\pgfqpoint{5.271220in}{1.363014in}}%
\pgfpathlineto{\pgfqpoint{5.271557in}{1.362388in}}%
\pgfpathlineto{\pgfqpoint{5.272569in}{1.362149in}}%
\pgfpathlineto{\pgfqpoint{5.272906in}{1.361149in}}%
\pgfpathlineto{\pgfqpoint{5.273131in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{5.274817in}{1.363441in}}%
\pgfpathlineto{\pgfqpoint{5.275154in}{1.363153in}}%
\pgfpathlineto{\pgfqpoint{5.275716in}{1.360755in}}%
\pgfpathlineto{\pgfqpoint{5.276841in}{1.361463in}}%
\pgfpathlineto{\pgfqpoint{5.276953in}{1.360652in}}%
\pgfpathlineto{\pgfqpoint{5.277065in}{1.360734in}}%
\pgfpathlineto{\pgfqpoint{5.279201in}{1.361830in}}%
\pgfpathlineto{\pgfqpoint{5.279538in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{5.279763in}{1.361098in}}%
\pgfpathlineto{\pgfqpoint{5.280438in}{1.360718in}}%
\pgfpathlineto{\pgfqpoint{5.281450in}{1.359889in}}%
\pgfpathlineto{\pgfqpoint{5.282236in}{1.359278in}}%
\pgfpathlineto{\pgfqpoint{5.282574in}{1.359972in}}%
\pgfpathlineto{\pgfqpoint{5.283585in}{1.359593in}}%
\pgfpathlineto{\pgfqpoint{5.283810in}{1.358896in}}%
\pgfpathlineto{\pgfqpoint{5.285609in}{1.359061in}}%
\pgfpathlineto{\pgfqpoint{5.286283in}{1.359858in}}%
\pgfpathlineto{\pgfqpoint{5.286508in}{1.359234in}}%
\pgfpathlineto{\pgfqpoint{5.287857in}{1.359590in}}%
\pgfpathlineto{\pgfqpoint{5.288757in}{1.357729in}}%
\pgfpathlineto{\pgfqpoint{5.288981in}{1.358051in}}%
\pgfpathlineto{\pgfqpoint{5.289431in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{5.291230in}{1.359318in}}%
\pgfpathlineto{\pgfqpoint{5.292017in}{1.360154in}}%
\pgfpathlineto{\pgfqpoint{5.292129in}{1.359755in}}%
\pgfpathlineto{\pgfqpoint{5.292691in}{1.360073in}}%
\pgfpathlineto{\pgfqpoint{5.292804in}{1.360790in}}%
\pgfpathlineto{\pgfqpoint{5.293028in}{1.360666in}}%
\pgfpathlineto{\pgfqpoint{5.294040in}{1.360592in}}%
\pgfpathlineto{\pgfqpoint{5.294602in}{1.359226in}}%
\pgfpathlineto{\pgfqpoint{5.296064in}{1.359623in}}%
\pgfpathlineto{\pgfqpoint{5.297637in}{1.361156in}}%
\pgfpathlineto{\pgfqpoint{5.297750in}{1.360661in}}%
\pgfpathlineto{\pgfqpoint{5.298199in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{5.298649in}{1.361708in}}%
\pgfpathlineto{\pgfqpoint{5.300673in}{1.362303in}}%
\pgfpathlineto{\pgfqpoint{5.300785in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{5.301347in}{1.361621in}}%
\pgfpathlineto{\pgfqpoint{5.301797in}{1.360439in}}%
\pgfpathlineto{\pgfqpoint{5.302584in}{1.360625in}}%
\pgfpathlineto{\pgfqpoint{5.304270in}{1.359271in}}%
\pgfpathlineto{\pgfqpoint{5.305844in}{1.360110in}}%
\pgfpathlineto{\pgfqpoint{5.305956in}{1.360866in}}%
\pgfpathlineto{\pgfqpoint{5.307305in}{1.359988in}}%
\pgfpathlineto{\pgfqpoint{5.307980in}{1.360337in}}%
\pgfpathlineto{\pgfqpoint{5.308204in}{1.359664in}}%
\pgfpathlineto{\pgfqpoint{5.308317in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{5.309329in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{5.310228in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{5.310790in}{1.358080in}}%
\pgfpathlineto{\pgfqpoint{5.311352in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{5.311464in}{1.357619in}}%
\pgfpathlineto{\pgfqpoint{5.311802in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{5.312926in}{1.356034in}}%
\pgfpathlineto{\pgfqpoint{5.313151in}{1.355837in}}%
\pgfpathlineto{\pgfqpoint{5.313713in}{1.354482in}}%
\pgfpathlineto{\pgfqpoint{5.313938in}{1.354699in}}%
\pgfpathlineto{\pgfqpoint{5.314500in}{1.354099in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{1.354544in}}%
\pgfpathlineto{\pgfqpoint{5.317085in}{1.353960in}}%
\pgfpathlineto{\pgfqpoint{5.317310in}{1.353096in}}%
\pgfpathlineto{\pgfqpoint{5.317423in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{5.317647in}{1.353684in}}%
\pgfpathlineto{\pgfqpoint{5.317760in}{1.352643in}}%
\pgfpathlineto{\pgfqpoint{5.319446in}{1.352130in}}%
\pgfpathlineto{\pgfqpoint{5.322144in}{1.352397in}}%
\pgfpathlineto{\pgfqpoint{5.322256in}{1.353016in}}%
\pgfpathlineto{\pgfqpoint{5.324055in}{1.354059in}}%
\pgfpathlineto{\pgfqpoint{5.324505in}{1.355255in}}%
\pgfpathlineto{\pgfqpoint{5.324842in}{1.354341in}}%
\pgfpathlineto{\pgfqpoint{5.324954in}{1.354860in}}%
\pgfpathlineto{\pgfqpoint{5.325629in}{1.353848in}}%
\pgfpathlineto{\pgfqpoint{5.327540in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{5.327652in}{1.352503in}}%
\pgfpathlineto{\pgfqpoint{5.327765in}{1.353599in}}%
\pgfpathlineto{\pgfqpoint{5.327990in}{1.353334in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{1.354577in}}%
\pgfpathlineto{\pgfqpoint{5.329788in}{1.354432in}}%
\pgfpathlineto{\pgfqpoint{5.330912in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{5.331924in}{1.355466in}}%
\pgfpathlineto{\pgfqpoint{5.332599in}{1.354031in}}%
\pgfpathlineto{\pgfqpoint{5.332711in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{5.333161in}{1.355180in}}%
\pgfpathlineto{\pgfqpoint{5.333948in}{1.358383in}}%
\pgfpathlineto{\pgfqpoint{5.334622in}{1.358785in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{1.358588in}}%
\pgfpathlineto{\pgfqpoint{5.336758in}{1.359791in}}%
\pgfpathlineto{\pgfqpoint{5.337320in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{5.337995in}{1.359578in}}%
\pgfpathlineto{\pgfqpoint{5.338219in}{1.359900in}}%
\pgfpathlineto{\pgfqpoint{5.339344in}{1.360165in}}%
\pgfpathlineto{\pgfqpoint{5.340130in}{1.361074in}}%
\pgfpathlineto{\pgfqpoint{5.340580in}{1.360685in}}%
\pgfpathlineto{\pgfqpoint{5.340917in}{1.359569in}}%
\pgfpathlineto{\pgfqpoint{5.342828in}{1.358883in}}%
\pgfpathlineto{\pgfqpoint{5.343390in}{1.358923in}}%
\pgfpathlineto{\pgfqpoint{5.343728in}{1.360594in}}%
\pgfpathlineto{\pgfqpoint{5.344290in}{1.359852in}}%
\pgfpathlineto{\pgfqpoint{5.344739in}{1.359894in}}%
\pgfpathlineto{\pgfqpoint{5.345189in}{1.360314in}}%
\pgfpathlineto{\pgfqpoint{5.345751in}{1.360319in}}%
\pgfpathlineto{\pgfqpoint{5.345976in}{1.361639in}}%
\pgfpathlineto{\pgfqpoint{5.346201in}{1.360910in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.360416in}}%
\pgfpathlineto{\pgfqpoint{5.348337in}{1.360139in}}%
\pgfpathlineto{\pgfqpoint{5.349011in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{5.349911in}{1.362348in}}%
\pgfpathlineto{\pgfqpoint{5.350473in}{1.361260in}}%
\pgfpathlineto{\pgfqpoint{5.350922in}{1.360881in}}%
\pgfpathlineto{\pgfqpoint{5.352159in}{1.362154in}}%
\pgfpathlineto{\pgfqpoint{5.352271in}{1.361082in}}%
\pgfpathlineto{\pgfqpoint{5.353620in}{1.359979in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{1.358620in}}%
\pgfpathlineto{\pgfqpoint{5.354520in}{1.358806in}}%
\pgfpathlineto{\pgfqpoint{5.356656in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{5.356768in}{1.356662in}}%
\pgfpathlineto{\pgfqpoint{5.357105in}{1.358507in}}%
\pgfpathlineto{\pgfqpoint{5.358791in}{1.356754in}}%
\pgfpathlineto{\pgfqpoint{5.358904in}{1.357583in}}%
\pgfpathlineto{\pgfqpoint{5.359129in}{1.356628in}}%
\pgfpathlineto{\pgfqpoint{5.359691in}{1.356590in}}%
\pgfpathlineto{\pgfqpoint{5.360140in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{5.360365in}{1.355567in}}%
\pgfpathlineto{\pgfqpoint{5.360590in}{1.355549in}}%
\pgfpathlineto{\pgfqpoint{5.360815in}{1.354890in}}%
\pgfpathlineto{\pgfqpoint{5.361152in}{1.355229in}}%
\pgfpathlineto{\pgfqpoint{5.361714in}{1.354206in}}%
\pgfpathlineto{\pgfqpoint{5.362389in}{1.353857in}}%
\pgfpathlineto{\pgfqpoint{5.362501in}{1.354210in}}%
\pgfpathlineto{\pgfqpoint{5.363063in}{1.356432in}}%
\pgfpathlineto{\pgfqpoint{5.364525in}{1.354903in}}%
\pgfpathlineto{\pgfqpoint{5.364637in}{1.353624in}}%
\pgfpathlineto{\pgfqpoint{5.364862in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{5.365424in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{5.365874in}{1.353827in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{1.353577in}}%
\pgfpathlineto{\pgfqpoint{5.366885in}{1.354041in}}%
\pgfpathlineto{\pgfqpoint{5.366998in}{1.353930in}}%
\pgfpathlineto{\pgfqpoint{5.368234in}{1.352600in}}%
\pgfpathlineto{\pgfqpoint{5.368572in}{1.354481in}}%
\pgfpathlineto{\pgfqpoint{5.368796in}{1.353991in}}%
\pgfpathlineto{\pgfqpoint{5.370483in}{1.354109in}}%
\pgfpathlineto{\pgfqpoint{5.370707in}{1.353292in}}%
\pgfpathlineto{\pgfqpoint{5.370932in}{1.353499in}}%
\pgfpathlineto{\pgfqpoint{5.372056in}{1.354657in}}%
\pgfpathlineto{\pgfqpoint{5.372619in}{1.354889in}}%
\pgfpathlineto{\pgfqpoint{5.372731in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{5.372843in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{5.373068in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{1.354872in}}%
\pgfpathlineto{\pgfqpoint{5.373743in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{5.373855in}{1.355233in}}%
\pgfpathlineto{\pgfqpoint{5.374642in}{1.355014in}}%
\pgfpathlineto{\pgfqpoint{5.375541in}{1.355289in}}%
\pgfpathlineto{\pgfqpoint{5.376103in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{5.377228in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{5.377340in}{1.356147in}}%
\pgfpathlineto{\pgfqpoint{5.377452in}{1.355578in}}%
\pgfpathlineto{\pgfqpoint{5.378689in}{1.356320in}}%
\pgfpathlineto{\pgfqpoint{5.379588in}{1.354823in}}%
\pgfpathlineto{\pgfqpoint{5.379926in}{1.355344in}}%
\pgfpathlineto{\pgfqpoint{5.380038in}{1.355718in}}%
\pgfpathlineto{\pgfqpoint{5.380150in}{1.355517in}}%
\pgfpathlineto{\pgfqpoint{5.380375in}{1.354358in}}%
\pgfpathlineto{\pgfqpoint{5.381949in}{1.353066in}}%
\pgfpathlineto{\pgfqpoint{5.382061in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{5.382286in}{1.353907in}}%
\pgfpathlineto{\pgfqpoint{5.383635in}{1.352089in}}%
\pgfpathlineto{\pgfqpoint{5.384197in}{1.352503in}}%
\pgfpathlineto{\pgfqpoint{5.385097in}{1.351434in}}%
\pgfpathlineto{\pgfqpoint{5.385659in}{1.353128in}}%
\pgfpathlineto{\pgfqpoint{5.385996in}{1.352928in}}%
\pgfpathlineto{\pgfqpoint{5.386446in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{5.386670in}{1.352769in}}%
\pgfpathlineto{\pgfqpoint{5.387345in}{1.351851in}}%
\pgfpathlineto{\pgfqpoint{5.388244in}{1.353599in}}%
\pgfpathlineto{\pgfqpoint{5.389144in}{1.353402in}}%
\pgfpathlineto{\pgfqpoint{5.389706in}{1.351894in}}%
\pgfpathlineto{\pgfqpoint{5.390043in}{1.352657in}}%
\pgfpathlineto{\pgfqpoint{5.390717in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{5.390942in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{5.391954in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{5.392628in}{1.352135in}}%
\pgfpathlineto{\pgfqpoint{5.392741in}{1.352716in}}%
\pgfpathlineto{\pgfqpoint{5.393528in}{1.353172in}}%
\pgfpathlineto{\pgfqpoint{5.394427in}{1.352082in}}%
\pgfpathlineto{\pgfqpoint{5.394652in}{1.351495in}}%
\pgfpathlineto{\pgfqpoint{5.395776in}{1.352098in}}%
\pgfpathlineto{\pgfqpoint{5.395889in}{1.352686in}}%
\pgfpathlineto{\pgfqpoint{5.396900in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{5.398924in}{1.352798in}}%
\pgfpathlineto{\pgfqpoint{5.400722in}{1.352401in}}%
\pgfpathlineto{\pgfqpoint{5.402184in}{1.354140in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{5.402633in}{1.354001in}}%
\pgfpathlineto{\pgfqpoint{5.402858in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{5.403870in}{1.354769in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{1.355780in}}%
\pgfpathlineto{\pgfqpoint{5.405331in}{1.357336in}}%
\pgfpathlineto{\pgfqpoint{5.405781in}{1.358211in}}%
\pgfpathlineto{\pgfqpoint{5.405894in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{5.406231in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{5.406568in}{1.357246in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{1.357041in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{1.354851in}}%
\pgfpathlineto{\pgfqpoint{5.409716in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{1.354958in}}%
\pgfpathlineto{\pgfqpoint{5.410615in}{1.355598in}}%
\pgfpathlineto{\pgfqpoint{5.410727in}{1.355426in}}%
\pgfpathlineto{\pgfqpoint{5.411177in}{1.355287in}}%
\pgfpathlineto{\pgfqpoint{5.411289in}{1.354466in}}%
\pgfpathlineto{\pgfqpoint{5.412301in}{1.353951in}}%
\pgfpathlineto{\pgfqpoint{5.413313in}{1.354954in}}%
\pgfpathlineto{\pgfqpoint{5.413650in}{1.354938in}}%
\pgfpathlineto{\pgfqpoint{5.413763in}{1.355639in}}%
\pgfpathlineto{\pgfqpoint{5.413987in}{1.355254in}}%
\pgfpathlineto{\pgfqpoint{5.414100in}{1.354874in}}%
\pgfpathlineto{\pgfqpoint{5.414212in}{1.355481in}}%
\pgfpathlineto{\pgfqpoint{5.414325in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{5.415786in}{1.355899in}}%
\pgfpathlineto{\pgfqpoint{5.417472in}{1.355095in}}%
\pgfpathlineto{\pgfqpoint{5.418484in}{1.355810in}}%
\pgfpathlineto{\pgfqpoint{5.419046in}{1.354942in}}%
\pgfpathlineto{\pgfqpoint{5.421519in}{1.353340in}}%
\pgfpathlineto{\pgfqpoint{5.421632in}{1.352443in}}%
\pgfpathlineto{\pgfqpoint{5.424779in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{5.424892in}{1.350312in}}%
\pgfpathlineto{\pgfqpoint{5.425903in}{1.349845in}}%
\pgfpathlineto{\pgfqpoint{5.426578in}{1.350848in}}%
\pgfpathlineto{\pgfqpoint{5.427927in}{1.351216in}}%
\pgfpathlineto{\pgfqpoint{5.428039in}{1.350791in}}%
\pgfpathlineto{\pgfqpoint{5.428152in}{1.351382in}}%
\pgfpathlineto{\pgfqpoint{5.428826in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{5.429388in}{1.349669in}}%
\pgfpathlineto{\pgfqpoint{5.429950in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{5.430625in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{5.431974in}{1.349510in}}%
\pgfpathlineto{\pgfqpoint{5.432648in}{1.348065in}}%
\pgfpathlineto{\pgfqpoint{5.433773in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{5.435122in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{5.435459in}{1.348190in}}%
\pgfpathlineto{\pgfqpoint{5.436920in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{5.437370in}{1.347162in}}%
\pgfpathlineto{\pgfqpoint{5.437595in}{1.348344in}}%
\pgfpathlineto{\pgfqpoint{5.439056in}{1.346536in}}%
\pgfpathlineto{\pgfqpoint{5.441529in}{1.348288in}}%
\pgfpathlineto{\pgfqpoint{5.441866in}{1.347409in}}%
\pgfpathlineto{\pgfqpoint{5.443103in}{1.348081in}}%
\pgfpathlineto{\pgfqpoint{5.443553in}{1.349080in}}%
\pgfpathlineto{\pgfqpoint{5.443778in}{1.348672in}}%
\pgfpathlineto{\pgfqpoint{5.444452in}{1.349727in}}%
\pgfpathlineto{\pgfqpoint{5.445464in}{1.348427in}}%
\pgfpathlineto{\pgfqpoint{5.445801in}{1.348426in}}%
\pgfpathlineto{\pgfqpoint{5.446363in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{5.448162in}{1.348606in}}%
\pgfpathlineto{\pgfqpoint{5.449398in}{1.347913in}}%
\pgfpathlineto{\pgfqpoint{5.449511in}{1.347148in}}%
\pgfpathlineto{\pgfqpoint{5.449623in}{1.347783in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{1.348810in}}%
\pgfpathlineto{\pgfqpoint{5.450635in}{1.348606in}}%
\pgfpathlineto{\pgfqpoint{5.451309in}{1.347468in}}%
\pgfpathlineto{\pgfqpoint{5.451534in}{1.347819in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{1.346132in}}%
\pgfpathlineto{\pgfqpoint{5.452883in}{1.345976in}}%
\pgfpathlineto{\pgfqpoint{5.454120in}{1.346379in}}%
\pgfpathlineto{\pgfqpoint{5.455469in}{1.346040in}}%
\pgfpathlineto{\pgfqpoint{5.456368in}{1.346304in}}%
\pgfpathlineto{\pgfqpoint{5.456930in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{5.457942in}{1.345992in}}%
\pgfpathlineto{\pgfqpoint{5.458954in}{1.345610in}}%
\pgfpathlineto{\pgfqpoint{5.460865in}{1.346262in}}%
\pgfpathlineto{\pgfqpoint{5.461427in}{1.345854in}}%
\pgfpathlineto{\pgfqpoint{5.461989in}{1.346508in}}%
\pgfpathlineto{\pgfqpoint{5.462326in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{5.462776in}{1.347599in}}%
\pgfpathlineto{\pgfqpoint{5.462888in}{1.347392in}}%
\pgfpathlineto{\pgfqpoint{5.463113in}{1.347547in}}%
\pgfpathlineto{\pgfqpoint{5.463225in}{1.347232in}}%
\pgfpathlineto{\pgfqpoint{5.463788in}{1.346892in}}%
\pgfpathlineto{\pgfqpoint{5.464125in}{1.348095in}}%
\pgfpathlineto{\pgfqpoint{5.464237in}{1.347514in}}%
\pgfpathlineto{\pgfqpoint{5.465137in}{1.348868in}}%
\pgfpathlineto{\pgfqpoint{5.465361in}{1.348560in}}%
\pgfpathlineto{\pgfqpoint{5.466036in}{1.348760in}}%
\pgfpathlineto{\pgfqpoint{5.466935in}{1.347995in}}%
\pgfpathlineto{\pgfqpoint{5.467048in}{1.348684in}}%
\pgfpathlineto{\pgfqpoint{5.467497in}{1.348454in}}%
\pgfpathlineto{\pgfqpoint{5.467947in}{1.350114in}}%
\pgfpathlineto{\pgfqpoint{5.469071in}{1.350112in}}%
\pgfpathlineto{\pgfqpoint{5.469746in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{5.470420in}{1.349971in}}%
\pgfpathlineto{\pgfqpoint{5.470870in}{1.350679in}}%
\pgfpathlineto{\pgfqpoint{5.470982in}{1.350929in}}%
\pgfpathlineto{\pgfqpoint{5.471095in}{1.350314in}}%
\pgfpathlineto{\pgfqpoint{5.471432in}{1.351036in}}%
\pgfpathlineto{\pgfqpoint{5.472106in}{1.351369in}}%
\pgfpathlineto{\pgfqpoint{5.472444in}{1.352567in}}%
\pgfpathlineto{\pgfqpoint{5.473568in}{1.353377in}}%
\pgfpathlineto{\pgfqpoint{5.473793in}{1.354344in}}%
\pgfpathlineto{\pgfqpoint{5.474017in}{1.354071in}}%
\pgfpathlineto{\pgfqpoint{5.475366in}{1.353876in}}%
\pgfpathlineto{\pgfqpoint{5.475479in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{5.475591in}{1.354228in}}%
\pgfpathlineto{\pgfqpoint{5.477502in}{1.353988in}}%
\pgfpathlineto{\pgfqpoint{5.478064in}{1.352107in}}%
\pgfpathlineto{\pgfqpoint{5.478289in}{1.352350in}}%
\pgfpathlineto{\pgfqpoint{5.479188in}{1.352611in}}%
\pgfpathlineto{\pgfqpoint{5.479638in}{1.352034in}}%
\pgfpathlineto{\pgfqpoint{5.480088in}{1.353442in}}%
\pgfpathlineto{\pgfqpoint{5.481324in}{1.353727in}}%
\pgfpathlineto{\pgfqpoint{5.481886in}{1.353275in}}%
\pgfpathlineto{\pgfqpoint{5.483123in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{5.483797in}{1.352126in}}%
\pgfpathlineto{\pgfqpoint{5.484135in}{1.352442in}}%
\pgfpathlineto{\pgfqpoint{5.484809in}{1.351521in}}%
\pgfpathlineto{\pgfqpoint{5.485259in}{1.352905in}}%
\pgfpathlineto{\pgfqpoint{5.486945in}{1.353986in}}%
\pgfpathlineto{\pgfqpoint{5.487957in}{1.353925in}}%
\pgfpathlineto{\pgfqpoint{5.488856in}{1.352940in}}%
\pgfpathlineto{\pgfqpoint{5.489756in}{1.353144in}}%
\pgfpathlineto{\pgfqpoint{5.489868in}{1.352760in}}%
\pgfpathlineto{\pgfqpoint{5.489980in}{1.353344in}}%
\pgfpathlineto{\pgfqpoint{5.490093in}{1.353660in}}%
\pgfpathlineto{\pgfqpoint{5.490880in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{5.491554in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.492341in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.493016in}{1.354013in}}%
\pgfpathlineto{\pgfqpoint{5.493465in}{1.354363in}}%
\pgfpathlineto{\pgfqpoint{5.493802in}{1.353549in}}%
\pgfpathlineto{\pgfqpoint{5.493915in}{1.354118in}}%
\pgfpathlineto{\pgfqpoint{5.496725in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{5.497063in}{1.352232in}}%
\pgfpathlineto{\pgfqpoint{5.497400in}{1.352894in}}%
\pgfpathlineto{\pgfqpoint{5.498299in}{1.352867in}}%
\pgfpathlineto{\pgfqpoint{5.498524in}{1.352907in}}%
\pgfpathlineto{\pgfqpoint{5.498636in}{1.353445in}}%
\pgfpathlineto{\pgfqpoint{5.498861in}{1.352860in}}%
\pgfpathlineto{\pgfqpoint{5.500098in}{1.353526in}}%
\pgfpathlineto{\pgfqpoint{5.500885in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{5.500997in}{1.351859in}}%
\pgfpathlineto{\pgfqpoint{5.501109in}{1.351038in}}%
\pgfpathlineto{\pgfqpoint{5.502458in}{1.349895in}}%
\pgfpathlineto{\pgfqpoint{5.502683in}{1.350507in}}%
\pgfpathlineto{\pgfqpoint{5.503021in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{5.503807in}{1.350453in}}%
\pgfpathlineto{\pgfqpoint{5.504482in}{1.351064in}}%
\pgfpathlineto{\pgfqpoint{5.506168in}{1.350109in}}%
\pgfpathlineto{\pgfqpoint{5.506730in}{1.351780in}}%
\pgfpathlineto{\pgfqpoint{5.507742in}{1.348957in}}%
\pgfpathlineto{\pgfqpoint{5.508192in}{1.350328in}}%
\pgfpathlineto{\pgfqpoint{5.508529in}{1.350378in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{1.351160in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.351109in}}%
\pgfpathlineto{\pgfqpoint{5.509316in}{1.351544in}}%
\pgfpathlineto{\pgfqpoint{5.510440in}{1.351980in}}%
\pgfpathlineto{\pgfqpoint{5.511789in}{1.351214in}}%
\pgfpathlineto{\pgfqpoint{5.512126in}{1.351726in}}%
\pgfpathlineto{\pgfqpoint{5.512576in}{1.351478in}}%
\pgfpathlineto{\pgfqpoint{5.512688in}{1.350983in}}%
\pgfpathlineto{\pgfqpoint{5.513363in}{1.351409in}}%
\pgfpathlineto{\pgfqpoint{5.513700in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{5.513812in}{1.351113in}}%
\pgfpathlineto{\pgfqpoint{5.514712in}{1.351094in}}%
\pgfpathlineto{\pgfqpoint{5.516623in}{1.351151in}}%
\pgfpathlineto{\pgfqpoint{5.517185in}{1.349896in}}%
\pgfpathlineto{\pgfqpoint{5.517635in}{1.350300in}}%
\pgfpathlineto{\pgfqpoint{5.518871in}{1.350327in}}%
\pgfpathlineto{\pgfqpoint{5.519208in}{1.349652in}}%
\pgfpathlineto{\pgfqpoint{5.520220in}{1.351534in}}%
\pgfpathlineto{\pgfqpoint{5.520333in}{1.351326in}}%
\pgfpathlineto{\pgfqpoint{5.520782in}{1.349768in}}%
\pgfpathlineto{\pgfqpoint{5.521569in}{1.349234in}}%
\pgfpathlineto{\pgfqpoint{5.521682in}{1.348630in}}%
\pgfpathlineto{\pgfqpoint{5.522244in}{1.348885in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{1.348108in}}%
\pgfpathlineto{\pgfqpoint{5.525841in}{1.350458in}}%
\pgfpathlineto{\pgfqpoint{5.526853in}{1.350271in}}%
\pgfpathlineto{\pgfqpoint{5.527977in}{1.351084in}}%
\pgfpathlineto{\pgfqpoint{5.528764in}{1.349345in}}%
\pgfpathlineto{\pgfqpoint{5.529101in}{1.349628in}}%
\pgfpathlineto{\pgfqpoint{5.529888in}{1.348346in}}%
\pgfpathlineto{\pgfqpoint{5.530562in}{1.348492in}}%
\pgfpathlineto{\pgfqpoint{5.530900in}{1.348304in}}%
\pgfpathlineto{\pgfqpoint{5.531349in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{5.531462in}{1.347621in}}%
\pgfpathlineto{\pgfqpoint{5.531686in}{1.348292in}}%
\pgfpathlineto{\pgfqpoint{5.532136in}{1.347946in}}%
\pgfpathlineto{\pgfqpoint{5.532361in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{5.533373in}{1.346994in}}%
\pgfpathlineto{\pgfqpoint{5.534609in}{1.346007in}}%
\pgfpathlineto{\pgfqpoint{5.534722in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{5.535171in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{5.536183in}{1.347685in}}%
\pgfpathlineto{\pgfqpoint{5.536520in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{5.536745in}{1.347191in}}%
\pgfpathlineto{\pgfqpoint{5.537532in}{1.347697in}}%
\pgfpathlineto{\pgfqpoint{5.538994in}{1.347038in}}%
\pgfpathlineto{\pgfqpoint{5.540567in}{1.345072in}}%
\pgfpathlineto{\pgfqpoint{5.541129in}{1.346765in}}%
\pgfpathlineto{\pgfqpoint{5.541354in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{5.541916in}{1.346719in}}%
\pgfpathlineto{\pgfqpoint{5.542366in}{1.346645in}}%
\pgfpathlineto{\pgfqpoint{5.542478in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{5.543827in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{5.544165in}{1.346200in}}%
\pgfpathlineto{\pgfqpoint{5.544277in}{1.345167in}}%
\pgfpathlineto{\pgfqpoint{5.544839in}{1.344355in}}%
\pgfpathlineto{\pgfqpoint{5.544952in}{1.344508in}}%
\pgfpathlineto{\pgfqpoint{5.546076in}{1.344348in}}%
\pgfpathlineto{\pgfqpoint{5.547762in}{1.344814in}}%
\pgfpathlineto{\pgfqpoint{5.548436in}{1.343997in}}%
\pgfpathlineto{\pgfqpoint{5.548886in}{1.345156in}}%
\pgfpathlineto{\pgfqpoint{5.548998in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{5.549448in}{1.344205in}}%
\pgfpathlineto{\pgfqpoint{5.549785in}{1.345438in}}%
\pgfpathlineto{\pgfqpoint{5.550123in}{1.344140in}}%
\pgfpathlineto{\pgfqpoint{5.550235in}{1.345066in}}%
\pgfpathlineto{\pgfqpoint{5.551134in}{1.346248in}}%
\pgfpathlineto{\pgfqpoint{5.551247in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{5.551472in}{1.345767in}}%
\pgfpathlineto{\pgfqpoint{5.551921in}{1.345829in}}%
\pgfpathlineto{\pgfqpoint{5.552371in}{1.344803in}}%
\pgfpathlineto{\pgfqpoint{5.554057in}{1.344268in}}%
\pgfpathlineto{\pgfqpoint{5.555181in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{5.555631in}{1.344246in}}%
\pgfpathlineto{\pgfqpoint{5.556081in}{1.345038in}}%
\pgfpathlineto{\pgfqpoint{5.556193in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{5.557205in}{1.345170in}}%
\pgfpathlineto{\pgfqpoint{5.557430in}{1.345098in}}%
\pgfpathlineto{\pgfqpoint{5.557879in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{5.558329in}{1.344991in}}%
\pgfpathlineto{\pgfqpoint{5.559678in}{1.345433in}}%
\pgfpathlineto{\pgfqpoint{5.561139in}{1.345213in}}%
\pgfpathlineto{\pgfqpoint{5.562039in}{1.345601in}}%
\pgfpathlineto{\pgfqpoint{5.562713in}{1.343577in}}%
\pgfpathlineto{\pgfqpoint{5.562826in}{1.344564in}}%
\pgfpathlineto{\pgfqpoint{5.564287in}{1.345086in}}%
\pgfpathlineto{\pgfqpoint{5.565074in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{5.565299in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{5.565411in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{5.565524in}{1.344308in}}%
\pgfpathlineto{\pgfqpoint{5.565636in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{5.566648in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{5.567210in}{1.343412in}}%
\pgfpathlineto{\pgfqpoint{5.567435in}{1.342859in}}%
\pgfpathlineto{\pgfqpoint{5.568334in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{5.568446in}{1.343183in}}%
\pgfpathlineto{\pgfqpoint{5.568671in}{1.342521in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{1.342898in}}%
\pgfpathlineto{\pgfqpoint{5.569346in}{1.342548in}}%
\pgfpathlineto{\pgfqpoint{5.569571in}{1.342840in}}%
\pgfpathlineto{\pgfqpoint{5.570695in}{1.343925in}}%
\pgfpathlineto{\pgfqpoint{5.572044in}{1.343495in}}%
\pgfpathlineto{\pgfqpoint{5.572493in}{1.345135in}}%
\pgfpathlineto{\pgfqpoint{5.572606in}{1.345086in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{5.573393in}{1.345488in}}%
\pgfpathlineto{\pgfqpoint{5.574180in}{1.345234in}}%
\pgfpathlineto{\pgfqpoint{5.574629in}{1.345575in}}%
\pgfpathlineto{\pgfqpoint{5.574966in}{1.344372in}}%
\pgfpathlineto{\pgfqpoint{5.575191in}{1.344857in}}%
\pgfpathlineto{\pgfqpoint{5.575753in}{1.345613in}}%
\pgfpathlineto{\pgfqpoint{5.576653in}{1.346059in}}%
\pgfpathlineto{\pgfqpoint{5.578114in}{1.344804in}}%
\pgfpathlineto{\pgfqpoint{5.578339in}{1.344664in}}%
\pgfpathlineto{\pgfqpoint{5.579013in}{1.345273in}}%
\pgfpathlineto{\pgfqpoint{5.579126in}{1.346304in}}%
\pgfpathlineto{\pgfqpoint{5.580700in}{1.345836in}}%
\pgfpathlineto{\pgfqpoint{5.581037in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{5.581149in}{1.346613in}}%
\pgfpathlineto{\pgfqpoint{5.581262in}{1.345587in}}%
\pgfpathlineto{\pgfqpoint{5.581487in}{1.346894in}}%
\pgfpathlineto{\pgfqpoint{5.581824in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{5.582049in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{5.582386in}{1.348071in}}%
\pgfpathlineto{\pgfqpoint{5.582611in}{1.347277in}}%
\pgfpathlineto{\pgfqpoint{5.584859in}{1.346507in}}%
\pgfpathlineto{\pgfqpoint{5.585196in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{5.585309in}{1.347071in}}%
\pgfpathlineto{\pgfqpoint{5.585871in}{1.347239in}}%
\pgfpathlineto{\pgfqpoint{5.586096in}{1.347978in}}%
\pgfpathlineto{\pgfqpoint{5.586208in}{1.347857in}}%
\pgfpathlineto{\pgfqpoint{5.586545in}{1.348023in}}%
\pgfpathlineto{\pgfqpoint{5.586658in}{1.347321in}}%
\pgfpathlineto{\pgfqpoint{5.588456in}{1.346449in}}%
\pgfpathlineto{\pgfqpoint{5.589243in}{1.342707in}}%
\pgfpathlineto{\pgfqpoint{5.589693in}{1.343392in}}%
\pgfpathlineto{\pgfqpoint{5.590030in}{1.342197in}}%
\pgfpathlineto{\pgfqpoint{5.590592in}{1.341678in}}%
\pgfpathlineto{\pgfqpoint{5.590705in}{1.342452in}}%
\pgfpathlineto{\pgfqpoint{5.590817in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{5.591941in}{1.341090in}}%
\pgfpathlineto{\pgfqpoint{5.592391in}{1.339829in}}%
\pgfpathlineto{\pgfqpoint{5.593290in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{5.593740in}{1.340888in}}%
\pgfpathlineto{\pgfqpoint{5.594527in}{1.340366in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{1.339662in}}%
\pgfpathlineto{\pgfqpoint{5.595314in}{1.340279in}}%
\pgfpathlineto{\pgfqpoint{5.597225in}{1.340623in}}%
\pgfpathlineto{\pgfqpoint{5.597787in}{1.341751in}}%
\pgfpathlineto{\pgfqpoint{5.598461in}{1.341542in}}%
\pgfpathlineto{\pgfqpoint{5.598574in}{1.340186in}}%
\pgfpathlineto{\pgfqpoint{5.598686in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{5.599698in}{1.341033in}}%
\pgfpathlineto{\pgfqpoint{5.600260in}{1.340397in}}%
\pgfpathlineto{\pgfqpoint{5.602171in}{1.340444in}}%
\pgfpathlineto{\pgfqpoint{5.603632in}{1.340359in}}%
\pgfpathlineto{\pgfqpoint{5.603745in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{5.603857in}{1.339760in}}%
\pgfpathlineto{\pgfqpoint{5.604757in}{1.340046in}}%
\pgfpathlineto{\pgfqpoint{5.605319in}{1.339429in}}%
\pgfpathlineto{\pgfqpoint{5.605768in}{1.339805in}}%
\pgfpathlineto{\pgfqpoint{5.606443in}{1.339754in}}%
\pgfpathlineto{\pgfqpoint{5.606780in}{1.341097in}}%
\pgfpathlineto{\pgfqpoint{5.608129in}{1.342401in}}%
\pgfpathlineto{\pgfqpoint{5.608354in}{1.343449in}}%
\pgfpathlineto{\pgfqpoint{5.608466in}{1.342824in}}%
\pgfpathlineto{\pgfqpoint{5.608691in}{1.342763in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{5.609366in}{1.343844in}}%
\pgfpathlineto{\pgfqpoint{5.609478in}{1.343190in}}%
\pgfpathlineto{\pgfqpoint{5.609590in}{1.343242in}}%
\pgfpathlineto{\pgfqpoint{5.609928in}{1.345111in}}%
\pgfpathlineto{\pgfqpoint{5.610602in}{1.345155in}}%
\pgfpathlineto{\pgfqpoint{5.610715in}{1.346006in}}%
\pgfpathlineto{\pgfqpoint{5.611502in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{5.612963in}{1.345681in}}%
\pgfpathlineto{\pgfqpoint{5.613525in}{1.345895in}}%
\pgfpathlineto{\pgfqpoint{5.613637in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{5.613750in}{1.346155in}}%
\pgfpathlineto{\pgfqpoint{5.615211in}{1.344931in}}%
\pgfpathlineto{\pgfqpoint{5.615324in}{1.345809in}}%
\pgfpathlineto{\pgfqpoint{5.615436in}{1.345531in}}%
\pgfpathlineto{\pgfqpoint{5.616335in}{1.346439in}}%
\pgfpathlineto{\pgfqpoint{5.616785in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{5.617909in}{1.346645in}}%
\pgfpathlineto{\pgfqpoint{5.619371in}{1.348901in}}%
\pgfpathlineto{\pgfqpoint{5.620045in}{1.348994in}}%
\pgfpathlineto{\pgfqpoint{5.620158in}{1.348346in}}%
\pgfpathlineto{\pgfqpoint{5.620944in}{1.348904in}}%
\pgfpathlineto{\pgfqpoint{5.621169in}{1.348364in}}%
\pgfpathlineto{\pgfqpoint{5.622631in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{5.623305in}{1.348959in}}%
\pgfpathlineto{\pgfqpoint{5.623642in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{5.624991in}{1.349155in}}%
\pgfpathlineto{\pgfqpoint{5.625104in}{1.349746in}}%
\pgfpathlineto{\pgfqpoint{5.626902in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{5.627352in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{5.628027in}{1.347115in}}%
\pgfpathlineto{\pgfqpoint{5.628364in}{1.347963in}}%
\pgfpathlineto{\pgfqpoint{5.628476in}{1.347628in}}%
\pgfpathlineto{\pgfqpoint{5.631062in}{1.347151in}}%
\pgfpathlineto{\pgfqpoint{5.631624in}{1.345270in}}%
\pgfpathlineto{\pgfqpoint{5.631961in}{1.345593in}}%
\pgfpathlineto{\pgfqpoint{5.632074in}{1.345673in}}%
\pgfpathlineto{\pgfqpoint{5.632186in}{1.346670in}}%
\pgfpathlineto{\pgfqpoint{5.632523in}{1.346538in}}%
\pgfpathlineto{\pgfqpoint{5.633760in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{5.634097in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{5.634209in}{1.345012in}}%
\pgfpathlineto{\pgfqpoint{5.635109in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{5.636121in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{5.636907in}{1.342574in}}%
\pgfpathlineto{\pgfqpoint{5.637132in}{1.344179in}}%
\pgfpathlineto{\pgfqpoint{5.637694in}{1.343301in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{1.343539in}}%
\pgfpathlineto{\pgfqpoint{5.639043in}{1.344813in}}%
\pgfpathlineto{\pgfqpoint{5.639381in}{1.345171in}}%
\pgfpathlineto{\pgfqpoint{5.639718in}{1.346445in}}%
\pgfpathlineto{\pgfqpoint{5.640167in}{1.345486in}}%
\pgfpathlineto{\pgfqpoint{5.640280in}{1.345630in}}%
\pgfpathlineto{\pgfqpoint{5.640392in}{1.346313in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{5.641854in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{5.642528in}{1.347149in}}%
\pgfpathlineto{\pgfqpoint{5.643203in}{1.347952in}}%
\pgfpathlineto{\pgfqpoint{5.643315in}{1.347701in}}%
\pgfpathlineto{\pgfqpoint{5.643428in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{5.643877in}{1.348204in}}%
\pgfpathlineto{\pgfqpoint{5.644777in}{1.347079in}}%
\pgfpathlineto{\pgfqpoint{5.645563in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{5.646013in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{5.646800in}{1.346861in}}%
\pgfpathlineto{\pgfqpoint{5.647137in}{1.346640in}}%
\pgfpathlineto{\pgfqpoint{5.647250in}{1.347196in}}%
\pgfpathlineto{\pgfqpoint{5.647924in}{1.346283in}}%
\pgfpathlineto{\pgfqpoint{5.648486in}{1.347692in}}%
\pgfpathlineto{\pgfqpoint{5.648936in}{1.348062in}}%
\pgfpathlineto{\pgfqpoint{5.649048in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{5.649161in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{5.649610in}{1.347380in}}%
\pgfpathlineto{\pgfqpoint{5.649723in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{5.649835in}{1.347013in}}%
\pgfpathlineto{\pgfqpoint{5.651072in}{1.347745in}}%
\pgfpathlineto{\pgfqpoint{5.652196in}{1.346118in}}%
\pgfpathlineto{\pgfqpoint{5.653657in}{1.346121in}}%
\pgfpathlineto{\pgfqpoint{5.653770in}{1.346390in}}%
\pgfpathlineto{\pgfqpoint{5.653882in}{1.345401in}}%
\pgfpathlineto{\pgfqpoint{5.654444in}{1.345881in}}%
\pgfpathlineto{\pgfqpoint{5.654781in}{1.345390in}}%
\pgfpathlineto{\pgfqpoint{5.654894in}{1.345664in}}%
\pgfpathlineto{\pgfqpoint{5.655456in}{1.345401in}}%
\pgfpathlineto{\pgfqpoint{5.655681in}{1.344628in}}%
\pgfpathlineto{\pgfqpoint{5.657030in}{1.343345in}}%
\pgfpathlineto{\pgfqpoint{5.657704in}{1.343787in}}%
\pgfpathlineto{\pgfqpoint{5.658042in}{1.343332in}}%
\pgfpathlineto{\pgfqpoint{5.659615in}{1.344857in}}%
\pgfpathlineto{\pgfqpoint{5.659840in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{5.660515in}{1.345518in}}%
\pgfpathlineto{\pgfqpoint{5.660627in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{5.660740in}{1.345838in}}%
\pgfpathlineto{\pgfqpoint{5.661189in}{1.346827in}}%
\pgfpathlineto{\pgfqpoint{5.661526in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{5.661864in}{1.345746in}}%
\pgfpathlineto{\pgfqpoint{5.662201in}{1.345107in}}%
\pgfpathlineto{\pgfqpoint{5.662426in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{5.663325in}{1.346417in}}%
\pgfpathlineto{\pgfqpoint{5.663550in}{1.344933in}}%
\pgfpathlineto{\pgfqpoint{5.664000in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{5.664112in}{1.344538in}}%
\pgfpathlineto{\pgfqpoint{5.664786in}{1.345006in}}%
\pgfpathlineto{\pgfqpoint{5.665011in}{1.346083in}}%
\pgfpathlineto{\pgfqpoint{5.665573in}{1.345804in}}%
\pgfpathlineto{\pgfqpoint{5.665686in}{1.345213in}}%
\pgfpathlineto{\pgfqpoint{5.666810in}{1.345431in}}%
\pgfpathlineto{\pgfqpoint{5.667372in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{5.667484in}{1.345552in}}%
\pgfpathlineto{\pgfqpoint{5.668047in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{5.668496in}{1.345200in}}%
\pgfpathlineto{\pgfqpoint{5.669171in}{1.344405in}}%
\pgfpathlineto{\pgfqpoint{5.669396in}{1.343533in}}%
\pgfpathlineto{\pgfqpoint{5.670632in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{5.671756in}{1.343104in}}%
\pgfpathlineto{\pgfqpoint{5.672543in}{1.341466in}}%
\pgfpathlineto{\pgfqpoint{5.673330in}{1.343474in}}%
\pgfpathlineto{\pgfqpoint{5.673780in}{1.344700in}}%
\pgfpathlineto{\pgfqpoint{5.675016in}{1.344525in}}%
\pgfpathlineto{\pgfqpoint{5.675129in}{1.345041in}}%
\pgfpathlineto{\pgfqpoint{5.675354in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{5.675466in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{5.676927in}{1.343469in}}%
\pgfpathlineto{\pgfqpoint{5.677714in}{1.342947in}}%
\pgfpathlineto{\pgfqpoint{5.677827in}{1.342178in}}%
\pgfpathlineto{\pgfqpoint{5.677939in}{1.343129in}}%
\pgfpathlineto{\pgfqpoint{5.678164in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{5.678951in}{1.343663in}}%
\pgfpathlineto{\pgfqpoint{5.680637in}{1.343070in}}%
\pgfpathlineto{\pgfqpoint{5.680862in}{1.342732in}}%
\pgfpathlineto{\pgfqpoint{5.681312in}{1.343369in}}%
\pgfpathlineto{\pgfqpoint{5.682548in}{1.343242in}}%
\pgfpathlineto{\pgfqpoint{5.684347in}{1.343807in}}%
\pgfpathlineto{\pgfqpoint{5.684459in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{5.685246in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{5.685359in}{1.343161in}}%
\pgfpathlineto{\pgfqpoint{5.686033in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{5.686820in}{1.342208in}}%
\pgfpathlineto{\pgfqpoint{5.687045in}{1.342339in}}%
\pgfpathlineto{\pgfqpoint{5.687157in}{1.343658in}}%
\pgfpathlineto{\pgfqpoint{5.687607in}{1.343576in}}%
\pgfpathlineto{\pgfqpoint{5.687832in}{1.344344in}}%
\pgfpathlineto{\pgfqpoint{5.688394in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{5.688956in}{1.345647in}}%
\pgfpathlineto{\pgfqpoint{5.690754in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{5.691204in}{1.344219in}}%
\pgfpathlineto{\pgfqpoint{5.691317in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{5.691541in}{1.344800in}}%
\pgfpathlineto{\pgfqpoint{5.692553in}{1.344633in}}%
\pgfpathlineto{\pgfqpoint{5.692890in}{1.344494in}}%
\pgfpathlineto{\pgfqpoint{5.693902in}{1.345657in}}%
\pgfpathlineto{\pgfqpoint{5.694127in}{1.344679in}}%
\pgfpathlineto{\pgfqpoint{5.694577in}{1.344443in}}%
\pgfpathlineto{\pgfqpoint{5.694801in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{5.695026in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{5.695476in}{1.343596in}}%
\pgfpathlineto{\pgfqpoint{5.696263in}{1.342569in}}%
\pgfpathlineto{\pgfqpoint{5.697275in}{1.341505in}}%
\pgfpathlineto{\pgfqpoint{5.697724in}{1.341929in}}%
\pgfpathlineto{\pgfqpoint{5.698061in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{5.698399in}{1.341510in}}%
\pgfpathlineto{\pgfqpoint{5.699186in}{1.341173in}}%
\pgfpathlineto{\pgfqpoint{5.699748in}{1.341430in}}%
\pgfpathlineto{\pgfqpoint{5.700984in}{1.344338in}}%
\pgfpathlineto{\pgfqpoint{5.701097in}{1.343607in}}%
\pgfpathlineto{\pgfqpoint{5.702895in}{1.342021in}}%
\pgfpathlineto{\pgfqpoint{5.703345in}{1.340110in}}%
\pgfpathlineto{\pgfqpoint{5.704019in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{5.704806in}{1.339316in}}%
\pgfpathlineto{\pgfqpoint{5.706043in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{5.707280in}{1.337302in}}%
\pgfpathlineto{\pgfqpoint{5.708291in}{1.338205in}}%
\pgfpathlineto{\pgfqpoint{5.708404in}{1.337799in}}%
\pgfpathlineto{\pgfqpoint{5.709753in}{1.337647in}}%
\pgfpathlineto{\pgfqpoint{5.710540in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{5.710989in}{1.339216in}}%
\pgfpathlineto{\pgfqpoint{5.711327in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{5.711776in}{1.338406in}}%
\pgfpathlineto{\pgfqpoint{5.712001in}{1.339510in}}%
\pgfpathlineto{\pgfqpoint{5.712338in}{1.339085in}}%
\pgfpathlineto{\pgfqpoint{5.714362in}{1.339343in}}%
\pgfpathlineto{\pgfqpoint{5.715036in}{1.338531in}}%
\pgfpathlineto{\pgfqpoint{5.715261in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{5.716048in}{1.338909in}}%
\pgfpathlineto{\pgfqpoint{5.718184in}{1.340591in}}%
\pgfpathlineto{\pgfqpoint{5.718409in}{1.340078in}}%
\pgfpathlineto{\pgfqpoint{5.719308in}{1.340050in}}%
\pgfpathlineto{\pgfqpoint{5.720994in}{1.341205in}}%
\pgfpathlineto{\pgfqpoint{5.722118in}{1.343549in}}%
\pgfpathlineto{\pgfqpoint{5.723243in}{1.343126in}}%
\pgfpathlineto{\pgfqpoint{5.723355in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{5.723692in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{5.725491in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{5.725603in}{1.344711in}}%
\pgfpathlineto{\pgfqpoint{5.726278in}{1.344464in}}%
\pgfpathlineto{\pgfqpoint{5.726727in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{5.727514in}{1.344186in}}%
\pgfpathlineto{\pgfqpoint{5.727739in}{1.345726in}}%
\pgfpathlineto{\pgfqpoint{5.727852in}{1.345272in}}%
\pgfpathlineto{\pgfqpoint{5.727964in}{1.344645in}}%
\pgfpathlineto{\pgfqpoint{5.730212in}{1.344383in}}%
\pgfpathlineto{\pgfqpoint{5.730550in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{5.731336in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{5.732123in}{1.344105in}}%
\pgfpathlineto{\pgfqpoint{5.732573in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{5.733360in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{5.733472in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{5.734147in}{1.344773in}}%
\pgfpathlineto{\pgfqpoint{5.734259in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{5.735159in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{5.735496in}{1.343150in}}%
\pgfpathlineto{\pgfqpoint{5.735721in}{1.343552in}}%
\pgfpathlineto{\pgfqpoint{5.735833in}{1.342805in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{1.342893in}}%
\pgfpathlineto{\pgfqpoint{5.737632in}{1.342189in}}%
\pgfpathlineto{\pgfqpoint{5.738531in}{1.341274in}}%
\pgfpathlineto{\pgfqpoint{5.738868in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{5.739880in}{1.339879in}}%
\pgfpathlineto{\pgfqpoint{5.739992in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{5.741229in}{1.340095in}}%
\pgfpathlineto{\pgfqpoint{5.741341in}{1.340004in}}%
\pgfpathlineto{\pgfqpoint{5.741566in}{1.340413in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{1.340317in}}%
\pgfpathlineto{\pgfqpoint{5.742466in}{1.339745in}}%
\pgfpathlineto{\pgfqpoint{5.743477in}{1.340587in}}%
\pgfpathlineto{\pgfqpoint{5.743590in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{5.743927in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{5.744489in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{5.745613in}{1.339791in}}%
\pgfpathlineto{\pgfqpoint{5.745726in}{1.339343in}}%
\pgfpathlineto{\pgfqpoint{5.746400in}{1.340331in}}%
\pgfpathlineto{\pgfqpoint{5.746625in}{1.340909in}}%
\pgfpathlineto{\pgfqpoint{5.747299in}{1.338123in}}%
\pgfpathlineto{\pgfqpoint{5.747637in}{1.338014in}}%
\pgfpathlineto{\pgfqpoint{5.750672in}{1.341406in}}%
\pgfpathlineto{\pgfqpoint{5.751122in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{5.751346in}{1.339964in}}%
\pgfpathlineto{\pgfqpoint{5.752471in}{1.340953in}}%
\pgfpathlineto{\pgfqpoint{5.752920in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{5.753370in}{1.343016in}}%
\pgfpathlineto{\pgfqpoint{5.754606in}{1.341789in}}%
\pgfpathlineto{\pgfqpoint{5.754944in}{1.341789in}}%
\pgfpathlineto{\pgfqpoint{5.755955in}{1.343391in}}%
\pgfpathlineto{\pgfqpoint{5.756518in}{1.343840in}}%
\pgfpathlineto{\pgfqpoint{5.756855in}{1.343138in}}%
\pgfpathlineto{\pgfqpoint{5.758766in}{1.342816in}}%
\pgfpathlineto{\pgfqpoint{5.759778in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{5.760002in}{1.342408in}}%
\pgfpathlineto{\pgfqpoint{5.760115in}{1.342677in}}%
\pgfpathlineto{\pgfqpoint{5.760677in}{1.343265in}}%
\pgfpathlineto{\pgfqpoint{5.761351in}{1.343036in}}%
\pgfpathlineto{\pgfqpoint{5.761801in}{1.343462in}}%
\pgfpathlineto{\pgfqpoint{5.762251in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{5.763825in}{1.342056in}}%
\pgfpathlineto{\pgfqpoint{5.763937in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{5.764049in}{1.342022in}}%
\pgfpathlineto{\pgfqpoint{5.765174in}{1.343440in}}%
\pgfpathlineto{\pgfqpoint{5.765511in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{5.766185in}{1.343296in}}%
\pgfpathlineto{\pgfqpoint{5.766860in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{5.766972in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{5.767085in}{1.342736in}}%
\pgfpathlineto{\pgfqpoint{5.767309in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{5.768096in}{1.341648in}}%
\pgfpathlineto{\pgfqpoint{5.768321in}{1.340662in}}%
\pgfpathlineto{\pgfqpoint{5.768434in}{1.340725in}}%
\pgfpathlineto{\pgfqpoint{5.769108in}{1.340107in}}%
\pgfpathlineto{\pgfqpoint{5.769895in}{1.339892in}}%
\pgfpathlineto{\pgfqpoint{5.771019in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{5.771244in}{1.339833in}}%
\pgfpathlineto{\pgfqpoint{5.772593in}{1.341640in}}%
\pgfpathlineto{\pgfqpoint{5.772818in}{1.341149in}}%
\pgfpathlineto{\pgfqpoint{5.773942in}{1.341522in}}%
\pgfpathlineto{\pgfqpoint{5.774392in}{1.341565in}}%
\pgfpathlineto{\pgfqpoint{5.774504in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{5.775628in}{1.342512in}}%
\pgfpathlineto{\pgfqpoint{5.776415in}{1.341089in}}%
\pgfpathlineto{\pgfqpoint{5.776752in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{5.778551in}{1.339925in}}%
\pgfpathlineto{\pgfqpoint{5.778776in}{1.338835in}}%
\pgfpathlineto{\pgfqpoint{5.780012in}{1.339744in}}%
\pgfpathlineto{\pgfqpoint{5.780237in}{1.340428in}}%
\pgfpathlineto{\pgfqpoint{5.782486in}{1.340193in}}%
\pgfpathlineto{\pgfqpoint{5.782710in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{5.783835in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{5.784172in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{5.784846in}{1.340009in}}%
\pgfpathlineto{\pgfqpoint{5.785296in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{5.785521in}{1.339703in}}%
\pgfpathlineto{\pgfqpoint{5.785858in}{1.340175in}}%
\pgfpathlineto{\pgfqpoint{5.786083in}{1.339040in}}%
\pgfpathlineto{\pgfqpoint{5.786532in}{1.339848in}}%
\pgfpathlineto{\pgfqpoint{5.786645in}{1.339581in}}%
\pgfpathlineto{\pgfqpoint{5.786757in}{1.339463in}}%
\pgfpathlineto{\pgfqpoint{5.787207in}{1.340962in}}%
\pgfpathlineto{\pgfqpoint{5.789118in}{1.341607in}}%
\pgfpathlineto{\pgfqpoint{5.789793in}{1.340657in}}%
\pgfpathlineto{\pgfqpoint{5.789905in}{1.339629in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{1.338603in}}%
\pgfpathlineto{\pgfqpoint{5.791591in}{1.337677in}}%
\pgfpathlineto{\pgfqpoint{5.791928in}{1.338583in}}%
\pgfpathlineto{\pgfqpoint{5.792715in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{5.793502in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{5.793615in}{1.337655in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{1.337812in}}%
\pgfpathlineto{\pgfqpoint{5.794514in}{1.338939in}}%
\pgfpathlineto{\pgfqpoint{5.794739in}{1.338654in}}%
\pgfpathlineto{\pgfqpoint{5.795526in}{1.340736in}}%
\pgfpathlineto{\pgfqpoint{5.795638in}{1.340946in}}%
\pgfpathlineto{\pgfqpoint{5.795751in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{5.796313in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{5.796762in}{1.340482in}}%
\pgfpathlineto{\pgfqpoint{5.797886in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{5.799011in}{1.339650in}}%
\pgfpathlineto{\pgfqpoint{5.799348in}{1.340447in}}%
\pgfpathlineto{\pgfqpoint{5.799573in}{1.340328in}}%
\pgfpathlineto{\pgfqpoint{5.799910in}{1.340835in}}%
\pgfpathlineto{\pgfqpoint{5.800584in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{5.801371in}{1.341250in}}%
\pgfpathlineto{\pgfqpoint{5.801709in}{1.341052in}}%
\pgfpathlineto{\pgfqpoint{5.803844in}{1.341705in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{5.804744in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{5.805306in}{1.337585in}}%
\pgfpathlineto{\pgfqpoint{5.805531in}{1.339473in}}%
\pgfpathlineto{\pgfqpoint{5.805980in}{1.340012in}}%
\pgfpathlineto{\pgfqpoint{5.806430in}{1.339535in}}%
\pgfpathlineto{\pgfqpoint{5.807554in}{1.340868in}}%
\pgfpathlineto{\pgfqpoint{5.808229in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{5.808454in}{1.340112in}}%
\pgfpathlineto{\pgfqpoint{5.808678in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{5.809915in}{1.337259in}}%
\pgfpathlineto{\pgfqpoint{5.810140in}{1.336169in}}%
\pgfpathlineto{\pgfqpoint{5.811376in}{1.336706in}}%
\pgfpathlineto{\pgfqpoint{5.812388in}{1.336268in}}%
\pgfpathlineto{\pgfqpoint{5.812838in}{1.336436in}}%
\pgfpathlineto{\pgfqpoint{5.813400in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{5.814636in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{5.814974in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{5.815086in}{1.334799in}}%
\pgfpathlineto{\pgfqpoint{5.815985in}{1.334487in}}%
\pgfpathlineto{\pgfqpoint{5.816660in}{1.332488in}}%
\pgfpathlineto{\pgfqpoint{5.817334in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{5.818121in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{5.818683in}{1.332145in}}%
\pgfpathlineto{\pgfqpoint{5.820032in}{1.331619in}}%
\pgfpathlineto{\pgfqpoint{5.821156in}{1.333634in}}%
\pgfpathlineto{\pgfqpoint{5.821831in}{1.333989in}}%
\pgfpathlineto{\pgfqpoint{5.822281in}{1.332691in}}%
\pgfpathlineto{\pgfqpoint{5.822393in}{1.333719in}}%
\pgfpathlineto{\pgfqpoint{5.823068in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{5.823405in}{1.334516in}}%
\pgfpathlineto{\pgfqpoint{5.824529in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{5.824754in}{1.334038in}}%
\pgfpathlineto{\pgfqpoint{5.825428in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{5.825541in}{1.336027in}}%
\pgfpathlineto{\pgfqpoint{5.825990in}{1.335648in}}%
\pgfpathlineto{\pgfqpoint{5.827452in}{1.335983in}}%
\pgfpathlineto{\pgfqpoint{5.827789in}{1.336822in}}%
\pgfpathlineto{\pgfqpoint{5.827901in}{1.336440in}}%
\pgfpathlineto{\pgfqpoint{5.828239in}{1.335716in}}%
\pgfpathlineto{\pgfqpoint{5.832173in}{1.337840in}}%
\pgfpathlineto{\pgfqpoint{5.832623in}{1.336814in}}%
\pgfpathlineto{\pgfqpoint{5.832735in}{1.337677in}}%
\pgfpathlineto{\pgfqpoint{5.832848in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{5.833073in}{1.337180in}}%
\pgfpathlineto{\pgfqpoint{5.833410in}{1.337951in}}%
\pgfpathlineto{\pgfqpoint{5.833522in}{1.337318in}}%
\pgfpathlineto{\pgfqpoint{5.834646in}{1.338531in}}%
\pgfpathlineto{\pgfqpoint{5.834759in}{1.339597in}}%
\pgfpathlineto{\pgfqpoint{5.835995in}{1.340116in}}%
\pgfpathlineto{\pgfqpoint{5.836557in}{1.339191in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{1.339274in}}%
\pgfpathlineto{\pgfqpoint{5.837119in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{5.837682in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{5.839705in}{1.338584in}}%
\pgfpathlineto{\pgfqpoint{5.839817in}{1.337187in}}%
\pgfpathlineto{\pgfqpoint{5.840492in}{1.337864in}}%
\pgfpathlineto{\pgfqpoint{5.840604in}{1.337730in}}%
\pgfpathlineto{\pgfqpoint{5.842291in}{1.337484in}}%
\pgfpathlineto{\pgfqpoint{5.843415in}{1.336052in}}%
\pgfpathlineto{\pgfqpoint{5.844202in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{5.844876in}{1.337166in}}%
\pgfpathlineto{\pgfqpoint{5.846787in}{1.336531in}}%
\pgfpathlineto{\pgfqpoint{5.848136in}{1.337252in}}%
\pgfpathlineto{\pgfqpoint{5.848249in}{1.338103in}}%
\pgfpathlineto{\pgfqpoint{5.848923in}{1.338137in}}%
\pgfpathlineto{\pgfqpoint{5.849036in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{5.849710in}{1.338425in}}%
\pgfpathlineto{\pgfqpoint{5.849822in}{1.337750in}}%
\pgfpathlineto{\pgfqpoint{5.852408in}{1.337083in}}%
\pgfpathlineto{\pgfqpoint{5.852970in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{5.853195in}{1.338474in}}%
\pgfpathlineto{\pgfqpoint{5.853307in}{1.339045in}}%
\pgfpathlineto{\pgfqpoint{5.853869in}{1.337190in}}%
\pgfpathlineto{\pgfqpoint{5.854319in}{1.337685in}}%
\pgfpathlineto{\pgfqpoint{5.854769in}{1.337260in}}%
\pgfpathlineto{\pgfqpoint{5.854881in}{1.336375in}}%
\pgfpathlineto{\pgfqpoint{5.855780in}{1.336523in}}%
\pgfpathlineto{\pgfqpoint{5.855893in}{1.335990in}}%
\pgfpathlineto{\pgfqpoint{5.857017in}{1.336241in}}%
\pgfpathlineto{\pgfqpoint{5.857242in}{1.337115in}}%
\pgfpathlineto{\pgfqpoint{5.858029in}{1.337241in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{1.337930in}}%
\pgfpathlineto{\pgfqpoint{5.858366in}{1.337574in}}%
\pgfpathlineto{\pgfqpoint{5.858928in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{5.859940in}{1.338237in}}%
\pgfpathlineto{\pgfqpoint{5.860502in}{1.337889in}}%
\pgfpathlineto{\pgfqpoint{5.860952in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{5.861401in}{1.337168in}}%
\pgfpathlineto{\pgfqpoint{5.861626in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{5.862188in}{1.338339in}}%
\pgfpathlineto{\pgfqpoint{5.862413in}{1.337228in}}%
\pgfpathlineto{\pgfqpoint{5.862975in}{1.336865in}}%
\pgfpathlineto{\pgfqpoint{5.863312in}{1.336351in}}%
\pgfpathlineto{\pgfqpoint{5.863425in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{5.863987in}{1.337011in}}%
\pgfpathlineto{\pgfqpoint{5.864549in}{1.337446in}}%
\pgfpathlineto{\pgfqpoint{5.865336in}{1.336375in}}%
\pgfpathlineto{\pgfqpoint{5.865673in}{1.337151in}}%
\pgfpathlineto{\pgfqpoint{5.866010in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{5.866572in}{1.334819in}}%
\pgfpathlineto{\pgfqpoint{5.867134in}{1.336461in}}%
\pgfpathlineto{\pgfqpoint{5.867472in}{1.334434in}}%
\pgfpathlineto{\pgfqpoint{5.868596in}{1.334696in}}%
\pgfpathlineto{\pgfqpoint{5.869832in}{1.336023in}}%
\pgfpathlineto{\pgfqpoint{5.871968in}{1.336403in}}%
\pgfpathlineto{\pgfqpoint{5.872980in}{1.335039in}}%
\pgfpathlineto{\pgfqpoint{5.873205in}{1.336970in}}%
\pgfpathlineto{\pgfqpoint{5.873879in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{5.873992in}{1.335411in}}%
\pgfpathlineto{\pgfqpoint{5.874217in}{1.335457in}}%
\pgfpathlineto{\pgfqpoint{5.874441in}{1.335610in}}%
\pgfpathlineto{\pgfqpoint{5.875116in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{5.876240in}{1.334478in}}%
\pgfpathlineto{\pgfqpoint{5.877701in}{1.336532in}}%
\pgfpathlineto{\pgfqpoint{5.877926in}{1.336166in}}%
\pgfpathlineto{\pgfqpoint{5.878601in}{1.335131in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{1.334584in}}%
\pgfpathlineto{\pgfqpoint{5.879725in}{1.335386in}}%
\pgfpathlineto{\pgfqpoint{5.881299in}{1.335020in}}%
\pgfpathlineto{\pgfqpoint{5.881861in}{1.335403in}}%
\pgfpathlineto{\pgfqpoint{5.882873in}{1.335004in}}%
\pgfpathlineto{\pgfqpoint{5.884109in}{1.336569in}}%
\pgfpathlineto{\pgfqpoint{5.884671in}{1.336840in}}%
\pgfpathlineto{\pgfqpoint{5.884784in}{1.337676in}}%
\pgfpathlineto{\pgfqpoint{5.886020in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{5.886245in}{1.336876in}}%
\pgfpathlineto{\pgfqpoint{5.887032in}{1.336239in}}%
\pgfpathlineto{\pgfqpoint{5.887482in}{1.337321in}}%
\pgfpathlineto{\pgfqpoint{5.890067in}{1.337702in}}%
\pgfpathlineto{\pgfqpoint{5.890404in}{1.336576in}}%
\pgfpathlineto{\pgfqpoint{5.890517in}{1.337280in}}%
\pgfpathlineto{\pgfqpoint{5.891304in}{1.338522in}}%
\pgfpathlineto{\pgfqpoint{5.893102in}{1.338033in}}%
\pgfpathlineto{\pgfqpoint{5.894002in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{5.894339in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{5.895576in}{1.337402in}}%
\pgfpathlineto{\pgfqpoint{5.896700in}{1.338633in}}%
\pgfpathlineto{\pgfqpoint{5.896925in}{1.338324in}}%
\pgfpathlineto{\pgfqpoint{5.897487in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{5.897824in}{1.337481in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.337362in}}%
\pgfpathlineto{\pgfqpoint{5.898611in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{5.899510in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{5.900971in}{1.337439in}}%
\pgfpathlineto{\pgfqpoint{5.901421in}{1.334908in}}%
\pgfpathlineto{\pgfqpoint{5.902658in}{1.335385in}}%
\pgfpathlineto{\pgfqpoint{5.903445in}{1.334226in}}%
\pgfpathlineto{\pgfqpoint{5.905131in}{1.334363in}}%
\pgfpathlineto{\pgfqpoint{5.905468in}{1.334772in}}%
\pgfpathlineto{\pgfqpoint{5.905581in}{1.334530in}}%
\pgfpathlineto{\pgfqpoint{5.906592in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{5.907716in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{5.908166in}{1.332512in}}%
\pgfpathlineto{\pgfqpoint{5.909290in}{1.333340in}}%
\pgfpathlineto{\pgfqpoint{5.909627in}{1.332386in}}%
\pgfpathlineto{\pgfqpoint{5.911876in}{1.332951in}}%
\pgfpathlineto{\pgfqpoint{5.912101in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{5.913899in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{5.914012in}{1.331354in}}%
\pgfpathlineto{\pgfqpoint{5.914461in}{1.331352in}}%
\pgfpathlineto{\pgfqpoint{5.915023in}{1.331887in}}%
\pgfpathlineto{\pgfqpoint{5.915136in}{1.331684in}}%
\pgfpathlineto{\pgfqpoint{5.915361in}{1.331828in}}%
\pgfpathlineto{\pgfqpoint{5.916485in}{1.331573in}}%
\pgfpathlineto{\pgfqpoint{5.916822in}{1.329759in}}%
\pgfpathlineto{\pgfqpoint{5.917384in}{1.330235in}}%
\pgfpathlineto{\pgfqpoint{5.919632in}{1.330771in}}%
\pgfpathlineto{\pgfqpoint{5.919970in}{1.330128in}}%
\pgfpathlineto{\pgfqpoint{5.920757in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{5.921544in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{5.923792in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{5.924804in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{5.925253in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{5.926040in}{1.334700in}}%
\pgfpathlineto{\pgfqpoint{5.926715in}{1.334079in}}%
\pgfpathlineto{\pgfqpoint{5.926827in}{1.334505in}}%
\pgfpathlineto{\pgfqpoint{5.927614in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{5.927726in}{1.334145in}}%
\pgfpathlineto{\pgfqpoint{5.928851in}{1.334519in}}%
\pgfpathlineto{\pgfqpoint{5.929413in}{1.335001in}}%
\pgfpathlineto{\pgfqpoint{5.929862in}{1.335056in}}%
\pgfpathlineto{\pgfqpoint{5.929975in}{1.335784in}}%
\pgfpathlineto{\pgfqpoint{5.930087in}{1.334231in}}%
\pgfpathlineto{\pgfqpoint{5.930874in}{1.333102in}}%
\pgfpathlineto{\pgfqpoint{5.931436in}{1.334289in}}%
\pgfpathlineto{\pgfqpoint{5.931998in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{5.932111in}{1.334800in}}%
\pgfpathlineto{\pgfqpoint{5.932448in}{1.333857in}}%
\pgfpathlineto{\pgfqpoint{5.933122in}{1.335135in}}%
\pgfpathlineto{\pgfqpoint{5.933797in}{1.335117in}}%
\pgfpathlineto{\pgfqpoint{5.933909in}{1.334465in}}%
\pgfpathlineto{\pgfqpoint{5.934359in}{1.334398in}}%
\pgfpathlineto{\pgfqpoint{5.935033in}{1.334843in}}%
\pgfpathlineto{\pgfqpoint{5.935933in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{5.936270in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{5.936832in}{1.334337in}}%
\pgfpathlineto{\pgfqpoint{5.938518in}{1.335478in}}%
\pgfpathlineto{\pgfqpoint{5.938743in}{1.335048in}}%
\pgfpathlineto{\pgfqpoint{5.939305in}{1.335851in}}%
\pgfpathlineto{\pgfqpoint{5.939755in}{1.335618in}}%
\pgfpathlineto{\pgfqpoint{5.939980in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{5.940092in}{1.336255in}}%
\pgfpathlineto{\pgfqpoint{5.941778in}{1.335493in}}%
\pgfpathlineto{\pgfqpoint{5.942228in}{1.333515in}}%
\pgfpathlineto{\pgfqpoint{5.942453in}{1.333132in}}%
\pgfpathlineto{\pgfqpoint{5.942678in}{1.331477in}}%
\pgfpathlineto{\pgfqpoint{5.942790in}{1.331639in}}%
\pgfpathlineto{\pgfqpoint{5.943465in}{1.331341in}}%
\pgfpathlineto{\pgfqpoint{5.943802in}{1.330333in}}%
\pgfpathlineto{\pgfqpoint{5.943914in}{1.330495in}}%
\pgfpathlineto{\pgfqpoint{5.945151in}{1.330583in}}%
\pgfpathlineto{\pgfqpoint{5.945488in}{1.331552in}}%
\pgfpathlineto{\pgfqpoint{5.946275in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{5.946612in}{1.330612in}}%
\pgfpathlineto{\pgfqpoint{5.946949in}{1.330333in}}%
\pgfpathlineto{\pgfqpoint{5.947062in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{5.947961in}{1.329179in}}%
\pgfpathlineto{\pgfqpoint{5.948523in}{1.330148in}}%
\pgfpathlineto{\pgfqpoint{5.948636in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{5.949198in}{1.329285in}}%
\pgfpathlineto{\pgfqpoint{5.950884in}{1.329255in}}%
\pgfpathlineto{\pgfqpoint{5.951334in}{1.330581in}}%
\pgfpathlineto{\pgfqpoint{5.951446in}{1.330739in}}%
\pgfpathlineto{\pgfqpoint{5.952008in}{1.328957in}}%
\pgfpathlineto{\pgfqpoint{5.953694in}{1.332433in}}%
\pgfpathlineto{\pgfqpoint{5.953919in}{1.331776in}}%
\pgfpathlineto{\pgfqpoint{5.954032in}{1.331164in}}%
\pgfpathlineto{\pgfqpoint{5.954256in}{1.331916in}}%
\pgfpathlineto{\pgfqpoint{5.954481in}{1.331111in}}%
\pgfpathlineto{\pgfqpoint{5.954706in}{1.331477in}}%
\pgfpathlineto{\pgfqpoint{5.954819in}{1.331546in}}%
\pgfpathlineto{\pgfqpoint{5.955156in}{1.330972in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{1.331064in}}%
\pgfpathlineto{\pgfqpoint{5.956280in}{1.330596in}}%
\pgfpathlineto{\pgfqpoint{5.957067in}{1.332041in}}%
\pgfpathlineto{\pgfqpoint{5.957741in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{5.957854in}{1.332390in}}%
\pgfpathlineto{\pgfqpoint{5.957966in}{1.333385in}}%
\pgfpathlineto{\pgfqpoint{5.958753in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{5.958978in}{1.334430in}}%
\pgfpathlineto{\pgfqpoint{5.959203in}{1.333908in}}%
\pgfpathlineto{\pgfqpoint{5.960102in}{1.333999in}}%
\pgfpathlineto{\pgfqpoint{5.960214in}{1.333321in}}%
\pgfpathlineto{\pgfqpoint{5.960439in}{1.333647in}}%
\pgfpathlineto{\pgfqpoint{5.960552in}{1.334618in}}%
\pgfpathlineto{\pgfqpoint{5.960889in}{1.334216in}}%
\pgfpathlineto{\pgfqpoint{5.961788in}{1.334615in}}%
\pgfpathlineto{\pgfqpoint{5.962013in}{1.335225in}}%
\pgfpathlineto{\pgfqpoint{5.962912in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{5.963025in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{5.963475in}{1.334941in}}%
\pgfpathlineto{\pgfqpoint{5.963587in}{1.334479in}}%
\pgfpathlineto{\pgfqpoint{5.964374in}{1.334745in}}%
\pgfpathlineto{\pgfqpoint{5.964824in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{5.966510in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{5.967746in}{1.333799in}}%
\pgfpathlineto{\pgfqpoint{5.968758in}{1.335356in}}%
\pgfpathlineto{\pgfqpoint{5.968983in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{5.969095in}{1.335721in}}%
\pgfpathlineto{\pgfqpoint{5.970894in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{5.971006in}{1.334465in}}%
\pgfpathlineto{\pgfqpoint{5.971231in}{1.335015in}}%
\pgfpathlineto{\pgfqpoint{5.971344in}{1.335370in}}%
\pgfpathlineto{\pgfqpoint{5.971456in}{1.335300in}}%
\pgfpathlineto{\pgfqpoint{5.971681in}{1.334728in}}%
\pgfpathlineto{\pgfqpoint{5.972917in}{1.334862in}}%
\pgfpathlineto{\pgfqpoint{5.974154in}{1.333853in}}%
\pgfpathlineto{\pgfqpoint{5.974941in}{1.334729in}}%
\pgfpathlineto{\pgfqpoint{5.975728in}{1.334311in}}%
\pgfpathlineto{\pgfqpoint{5.976290in}{1.334610in}}%
\pgfpathlineto{\pgfqpoint{5.976740in}{1.334305in}}%
\pgfpathlineto{\pgfqpoint{5.976852in}{1.335247in}}%
\pgfpathlineto{\pgfqpoint{5.977414in}{1.335050in}}%
\pgfpathlineto{\pgfqpoint{5.977751in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{5.978089in}{1.334524in}}%
\pgfpathlineto{\pgfqpoint{5.978201in}{1.334933in}}%
\pgfpathlineto{\pgfqpoint{5.979438in}{1.333594in}}%
\pgfpathlineto{\pgfqpoint{5.982360in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{5.983260in}{1.333938in}}%
\pgfpathlineto{\pgfqpoint{5.983709in}{1.334122in}}%
\pgfpathlineto{\pgfqpoint{5.984384in}{1.333520in}}%
\pgfpathlineto{\pgfqpoint{5.985058in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{5.985396in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{5.985508in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{5.985733in}{1.331809in}}%
\pgfpathlineto{\pgfqpoint{5.985845in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{5.986070in}{1.331750in}}%
\pgfpathlineto{\pgfqpoint{5.986182in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{5.986295in}{1.331268in}}%
\pgfpathlineto{\pgfqpoint{5.986969in}{1.330857in}}%
\pgfpathlineto{\pgfqpoint{5.987194in}{1.329948in}}%
\pgfpathlineto{\pgfqpoint{5.987644in}{1.330495in}}%
\pgfpathlineto{\pgfqpoint{5.987756in}{1.330253in}}%
\pgfpathlineto{\pgfqpoint{5.988094in}{1.330037in}}%
\pgfpathlineto{\pgfqpoint{5.988206in}{1.329265in}}%
\pgfpathlineto{\pgfqpoint{5.988431in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{5.989443in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{5.989667in}{1.330674in}}%
\pgfpathlineto{\pgfqpoint{5.989780in}{1.331335in}}%
\pgfpathlineto{\pgfqpoint{5.990117in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{5.990454in}{1.332876in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{1.332228in}}%
\pgfpathlineto{\pgfqpoint{5.991578in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{5.991916in}{1.333214in}}%
\pgfpathlineto{\pgfqpoint{5.993489in}{1.333291in}}%
\pgfpathlineto{\pgfqpoint{5.993939in}{1.334234in}}%
\pgfpathlineto{\pgfqpoint{5.994726in}{1.333553in}}%
\pgfpathlineto{\pgfqpoint{5.995625in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{5.996187in}{1.332881in}}%
\pgfpathlineto{\pgfqpoint{5.996300in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{5.996750in}{1.332987in}}%
\pgfpathlineto{\pgfqpoint{5.998436in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{5.998661in}{1.332286in}}%
\pgfpathlineto{\pgfqpoint{5.999110in}{1.334494in}}%
\pgfpathlineto{\pgfqpoint{5.999223in}{1.334969in}}%
\pgfpathlineto{\pgfqpoint{5.999785in}{1.334246in}}%
\pgfpathlineto{\pgfqpoint{6.001696in}{1.335535in}}%
\pgfpathlineto{\pgfqpoint{6.002258in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{6.002483in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{6.003045in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{1.333441in}}%
\pgfpathlineto{\pgfqpoint{6.003832in}{1.334195in}}%
\pgfpathlineto{\pgfqpoint{6.004169in}{1.333836in}}%
\pgfpathlineto{\pgfqpoint{6.005293in}{1.335740in}}%
\pgfpathlineto{\pgfqpoint{6.005406in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{6.005968in}{1.333686in}}%
\pgfpathlineto{\pgfqpoint{6.006530in}{1.334190in}}%
\pgfpathlineto{\pgfqpoint{6.006755in}{1.334906in}}%
\pgfpathlineto{\pgfqpoint{6.007317in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{6.008216in}{1.335269in}}%
\pgfpathlineto{\pgfqpoint{6.008666in}{1.334945in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.335604in}}%
\pgfpathlineto{\pgfqpoint{6.009003in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{6.009228in}{1.334420in}}%
\pgfpathlineto{\pgfqpoint{6.009565in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{6.013499in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{6.014062in}{1.332510in}}%
\pgfpathlineto{\pgfqpoint{6.015073in}{1.330715in}}%
\pgfpathlineto{\pgfqpoint{6.015973in}{1.330645in}}%
\pgfpathlineto{\pgfqpoint{6.016085in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{6.016422in}{1.329941in}}%
\pgfpathlineto{\pgfqpoint{6.016647in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{6.016872in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{6.019345in}{1.329422in}}%
\pgfpathlineto{\pgfqpoint{6.019682in}{1.330490in}}%
\pgfpathlineto{\pgfqpoint{6.020132in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{6.020244in}{1.330980in}}%
\pgfpathlineto{\pgfqpoint{6.021031in}{1.330334in}}%
\pgfpathlineto{\pgfqpoint{6.021144in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{6.022155in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{6.022380in}{1.328482in}}%
\pgfpathlineto{\pgfqpoint{6.024629in}{1.328025in}}%
\pgfpathlineto{\pgfqpoint{6.025865in}{1.328933in}}%
\pgfpathlineto{\pgfqpoint{6.026090in}{1.328408in}}%
\pgfpathlineto{\pgfqpoint{6.026315in}{1.329548in}}%
\pgfpathlineto{\pgfqpoint{6.026652in}{1.329174in}}%
\pgfpathlineto{\pgfqpoint{6.027439in}{1.329152in}}%
\pgfpathlineto{\pgfqpoint{6.027664in}{1.328464in}}%
\pgfpathlineto{\pgfqpoint{6.028113in}{1.328932in}}%
\pgfpathlineto{\pgfqpoint{6.028338in}{1.328409in}}%
\pgfpathlineto{\pgfqpoint{6.029800in}{1.327974in}}%
\pgfpathlineto{\pgfqpoint{6.031036in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{6.032610in}{1.328169in}}%
\pgfpathlineto{\pgfqpoint{6.033172in}{1.328718in}}%
\pgfpathlineto{\pgfqpoint{6.033397in}{1.329921in}}%
\pgfpathlineto{\pgfqpoint{6.033959in}{1.329900in}}%
\pgfpathlineto{\pgfqpoint{6.034296in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{6.034858in}{1.331354in}}%
\pgfpathlineto{\pgfqpoint{6.035758in}{1.330761in}}%
\pgfpathlineto{\pgfqpoint{6.035983in}{1.331071in}}%
\pgfpathlineto{\pgfqpoint{6.036432in}{1.329611in}}%
\pgfpathlineto{\pgfqpoint{6.036657in}{1.329977in}}%
\pgfpathlineto{\pgfqpoint{6.036882in}{1.330036in}}%
\pgfpathlineto{\pgfqpoint{6.037669in}{1.329181in}}%
\pgfpathlineto{\pgfqpoint{6.039692in}{1.329409in}}%
\pgfpathlineto{\pgfqpoint{6.040254in}{1.328027in}}%
\pgfpathlineto{\pgfqpoint{6.040367in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{6.040704in}{1.328696in}}%
\pgfpathlineto{\pgfqpoint{6.041154in}{1.329137in}}%
\pgfpathlineto{\pgfqpoint{6.041266in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{6.041491in}{1.328583in}}%
\pgfpathlineto{\pgfqpoint{6.041716in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{6.042165in}{1.327928in}}%
\pgfpathlineto{\pgfqpoint{6.042278in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{6.042952in}{1.329361in}}%
\pgfpathlineto{\pgfqpoint{6.043627in}{1.328464in}}%
\pgfpathlineto{\pgfqpoint{6.044076in}{1.325983in}}%
\pgfpathlineto{\pgfqpoint{6.044189in}{1.326111in}}%
\pgfpathlineto{\pgfqpoint{6.044751in}{1.326259in}}%
\pgfpathlineto{\pgfqpoint{6.045425in}{1.325720in}}%
\pgfpathlineto{\pgfqpoint{6.045650in}{1.325045in}}%
\pgfpathlineto{\pgfqpoint{6.045875in}{1.326189in}}%
\pgfpathlineto{\pgfqpoint{6.046437in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{6.048011in}{1.326890in}}%
\pgfpathlineto{\pgfqpoint{6.048573in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{6.048685in}{1.327641in}}%
\pgfpathlineto{\pgfqpoint{6.051833in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{6.053407in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{6.053519in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{6.053969in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.054081in}{1.324844in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{1.324983in}}%
\pgfpathlineto{\pgfqpoint{6.055206in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{6.055318in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{6.055768in}{1.324160in}}%
\pgfpathlineto{\pgfqpoint{6.056105in}{1.325318in}}%
\pgfpathlineto{\pgfqpoint{6.056779in}{1.325172in}}%
\pgfpathlineto{\pgfqpoint{6.057341in}{1.323970in}}%
\pgfpathlineto{\pgfqpoint{6.057904in}{1.324376in}}%
\pgfpathlineto{\pgfqpoint{6.059140in}{1.324099in}}%
\pgfpathlineto{\pgfqpoint{6.059590in}{1.323446in}}%
\pgfpathlineto{\pgfqpoint{6.059702in}{1.324336in}}%
\pgfpathlineto{\pgfqpoint{6.061501in}{1.324247in}}%
\pgfpathlineto{\pgfqpoint{6.062288in}{1.323673in}}%
\pgfpathlineto{\pgfqpoint{6.062625in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{6.063300in}{1.323252in}}%
\pgfpathlineto{\pgfqpoint{6.063412in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{6.065098in}{1.326635in}}%
\pgfpathlineto{\pgfqpoint{6.065773in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{6.066222in}{1.326368in}}%
\pgfpathlineto{\pgfqpoint{6.066897in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{6.067009in}{1.324994in}}%
\pgfpathlineto{\pgfqpoint{6.070382in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{6.071056in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{6.071169in}{1.326432in}}%
\pgfpathlineto{\pgfqpoint{6.072855in}{1.326254in}}%
\pgfpathlineto{\pgfqpoint{6.073304in}{1.326766in}}%
\pgfpathlineto{\pgfqpoint{6.073754in}{1.326694in}}%
\pgfpathlineto{\pgfqpoint{6.074204in}{1.328034in}}%
\pgfpathlineto{\pgfqpoint{6.074766in}{1.327964in}}%
\pgfpathlineto{\pgfqpoint{6.075440in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{6.076902in}{1.327599in}}%
\pgfpathlineto{\pgfqpoint{6.079375in}{1.327836in}}%
\pgfpathlineto{\pgfqpoint{6.079825in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{6.080162in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{6.081960in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{6.082298in}{1.329343in}}%
\pgfpathlineto{\pgfqpoint{6.082410in}{1.328817in}}%
\pgfpathlineto{\pgfqpoint{6.082523in}{1.328630in}}%
\pgfpathlineto{\pgfqpoint{6.083309in}{1.329567in}}%
\pgfpathlineto{\pgfqpoint{6.083647in}{1.328305in}}%
\pgfpathlineto{\pgfqpoint{6.085221in}{1.328614in}}%
\pgfpathlineto{\pgfqpoint{6.086120in}{1.326492in}}%
\pgfpathlineto{\pgfqpoint{6.086570in}{1.327785in}}%
\pgfpathlineto{\pgfqpoint{6.086794in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{6.087244in}{1.327342in}}%
\pgfpathlineto{\pgfqpoint{6.088143in}{1.326500in}}%
\pgfpathlineto{\pgfqpoint{6.088930in}{1.326943in}}%
\pgfpathlineto{\pgfqpoint{6.089043in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{6.089492in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{6.089717in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{6.090841in}{1.330842in}}%
\pgfpathlineto{\pgfqpoint{6.091179in}{1.330131in}}%
\pgfpathlineto{\pgfqpoint{6.091291in}{1.329072in}}%
\pgfpathlineto{\pgfqpoint{6.091516in}{1.329289in}}%
\pgfpathlineto{\pgfqpoint{6.092303in}{1.330174in}}%
\pgfpathlineto{\pgfqpoint{6.092528in}{1.328109in}}%
\pgfpathlineto{\pgfqpoint{6.093090in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{6.094776in}{1.328663in}}%
\pgfpathlineto{\pgfqpoint{6.095001in}{1.328048in}}%
\pgfpathlineto{\pgfqpoint{6.095113in}{1.328392in}}%
\pgfpathlineto{\pgfqpoint{6.095338in}{1.328696in}}%
\pgfpathlineto{\pgfqpoint{6.096125in}{1.326874in}}%
\pgfpathlineto{\pgfqpoint{6.096350in}{1.327389in}}%
\pgfpathlineto{\pgfqpoint{6.096799in}{1.327698in}}%
\pgfpathlineto{\pgfqpoint{6.098261in}{1.327061in}}%
\pgfpathlineto{\pgfqpoint{6.099497in}{1.325643in}}%
\pgfpathlineto{\pgfqpoint{6.101408in}{1.325566in}}%
\pgfpathlineto{\pgfqpoint{6.101970in}{1.323708in}}%
\pgfpathlineto{\pgfqpoint{6.102982in}{1.323699in}}%
\pgfpathlineto{\pgfqpoint{6.103319in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{6.103882in}{1.324761in}}%
\pgfpathlineto{\pgfqpoint{6.105006in}{1.324191in}}%
\pgfpathlineto{\pgfqpoint{6.105905in}{1.324671in}}%
\pgfpathlineto{\pgfqpoint{6.107479in}{1.324527in}}%
\pgfpathlineto{\pgfqpoint{6.108153in}{1.325310in}}%
\pgfpathlineto{\pgfqpoint{6.108491in}{1.324149in}}%
\pgfpathlineto{\pgfqpoint{6.109502in}{1.323390in}}%
\pgfpathlineto{\pgfqpoint{6.109727in}{1.323370in}}%
\pgfpathlineto{\pgfqpoint{6.110514in}{1.322146in}}%
\pgfpathlineto{\pgfqpoint{6.110851in}{1.321278in}}%
\pgfpathlineto{\pgfqpoint{6.111751in}{1.323286in}}%
\pgfpathlineto{\pgfqpoint{6.112088in}{1.322858in}}%
\pgfpathlineto{\pgfqpoint{6.112538in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{6.113774in}{1.324052in}}%
\pgfpathlineto{\pgfqpoint{6.114111in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{6.114449in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{6.114898in}{1.325382in}}%
\pgfpathlineto{\pgfqpoint{6.115235in}{1.324807in}}%
\pgfpathlineto{\pgfqpoint{6.115573in}{1.324379in}}%
\pgfpathlineto{\pgfqpoint{6.117259in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{6.118833in}{1.327294in}}%
\pgfpathlineto{\pgfqpoint{6.118945in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{6.120407in}{1.327137in}}%
\pgfpathlineto{\pgfqpoint{6.121418in}{1.329269in}}%
\pgfpathlineto{\pgfqpoint{6.121756in}{1.328653in}}%
\pgfpathlineto{\pgfqpoint{6.122430in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{6.123329in}{1.327175in}}%
\pgfpathlineto{\pgfqpoint{6.124004in}{1.327759in}}%
\pgfpathlineto{\pgfqpoint{6.124678in}{1.326440in}}%
\pgfpathlineto{\pgfqpoint{6.125465in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{6.125690in}{1.327619in}}%
\pgfpathlineto{\pgfqpoint{6.126140in}{1.328024in}}%
\pgfpathlineto{\pgfqpoint{6.126814in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{6.126927in}{1.327657in}}%
\pgfpathlineto{\pgfqpoint{6.127376in}{1.328847in}}%
\pgfpathlineto{\pgfqpoint{6.128725in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{6.128950in}{1.328005in}}%
\pgfpathlineto{\pgfqpoint{6.129063in}{1.328556in}}%
\pgfpathlineto{\pgfqpoint{6.129400in}{1.328379in}}%
\pgfpathlineto{\pgfqpoint{6.129512in}{1.327696in}}%
\pgfpathlineto{\pgfqpoint{6.129962in}{1.327414in}}%
\pgfpathlineto{\pgfqpoint{6.130074in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{6.131423in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{6.131536in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{6.135021in}{1.326863in}}%
\pgfpathlineto{\pgfqpoint{6.135470in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{6.135920in}{1.328186in}}%
\pgfpathlineto{\pgfqpoint{6.136257in}{1.327315in}}%
\pgfpathlineto{\pgfqpoint{6.137269in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{6.137381in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{6.137943in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{6.138393in}{1.326082in}}%
\pgfpathlineto{\pgfqpoint{6.138618in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{6.138730in}{1.325607in}}%
\pgfpathlineto{\pgfqpoint{6.139854in}{1.325191in}}%
\pgfpathlineto{\pgfqpoint{6.140304in}{1.325979in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{6.141428in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{6.141990in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{6.142103in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{6.142552in}{1.325206in}}%
\pgfpathlineto{\pgfqpoint{6.143452in}{1.326106in}}%
\pgfpathlineto{\pgfqpoint{6.144351in}{1.324751in}}%
\pgfpathlineto{\pgfqpoint{6.144576in}{1.325163in}}%
\pgfpathlineto{\pgfqpoint{6.144913in}{1.324506in}}%
\pgfpathlineto{\pgfqpoint{6.145026in}{1.324656in}}%
\pgfpathlineto{\pgfqpoint{6.145588in}{1.325904in}}%
\pgfpathlineto{\pgfqpoint{6.145813in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{6.147161in}{1.325138in}}%
\pgfpathlineto{\pgfqpoint{6.147611in}{1.325835in}}%
\pgfpathlineto{\pgfqpoint{6.147724in}{1.325292in}}%
\pgfpathlineto{\pgfqpoint{6.149410in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{6.149635in}{1.325697in}}%
\pgfpathlineto{\pgfqpoint{6.150084in}{1.325496in}}%
\pgfpathlineto{\pgfqpoint{6.150759in}{1.324126in}}%
\pgfpathlineto{\pgfqpoint{6.151546in}{1.325724in}}%
\pgfpathlineto{\pgfqpoint{6.151771in}{1.325025in}}%
\pgfpathlineto{\pgfqpoint{6.153120in}{1.325641in}}%
\pgfpathlineto{\pgfqpoint{6.154356in}{1.325789in}}%
\pgfpathlineto{\pgfqpoint{6.155817in}{1.327399in}}%
\pgfpathlineto{\pgfqpoint{6.156267in}{1.327457in}}%
\pgfpathlineto{\pgfqpoint{6.157841in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{6.158291in}{1.326340in}}%
\pgfpathlineto{\pgfqpoint{6.158403in}{1.325579in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{1.325866in}}%
\pgfpathlineto{\pgfqpoint{6.159302in}{1.325356in}}%
\pgfpathlineto{\pgfqpoint{6.159415in}{1.325691in}}%
\pgfpathlineto{\pgfqpoint{6.159527in}{1.326187in}}%
\pgfpathlineto{\pgfqpoint{6.159977in}{1.325637in}}%
\pgfpathlineto{\pgfqpoint{6.160876in}{1.325676in}}%
\pgfpathlineto{\pgfqpoint{6.161101in}{1.324554in}}%
\pgfpathlineto{\pgfqpoint{6.163124in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{6.163911in}{1.324803in}}%
\pgfpathlineto{\pgfqpoint{6.164586in}{1.326140in}}%
\pgfpathlineto{\pgfqpoint{6.165598in}{1.325997in}}%
\pgfpathlineto{\pgfqpoint{6.165822in}{1.325548in}}%
\pgfpathlineto{\pgfqpoint{6.166272in}{1.326216in}}%
\pgfpathlineto{\pgfqpoint{6.166722in}{1.325333in}}%
\pgfpathlineto{\pgfqpoint{6.168745in}{1.326852in}}%
\pgfpathlineto{\pgfqpoint{6.169307in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{6.169420in}{1.327817in}}%
\pgfpathlineto{\pgfqpoint{6.169757in}{1.327420in}}%
\pgfpathlineto{\pgfqpoint{6.169869in}{1.328112in}}%
\pgfpathlineto{\pgfqpoint{6.170432in}{1.326763in}}%
\pgfpathlineto{\pgfqpoint{6.170881in}{1.326827in}}%
\pgfpathlineto{\pgfqpoint{6.171331in}{1.324656in}}%
\pgfpathlineto{\pgfqpoint{6.171893in}{1.325015in}}%
\pgfpathlineto{\pgfqpoint{6.172343in}{1.324420in}}%
\pgfpathlineto{\pgfqpoint{6.172680in}{1.325338in}}%
\pgfpathlineto{\pgfqpoint{6.172792in}{1.325107in}}%
\pgfpathlineto{\pgfqpoint{6.173242in}{1.325379in}}%
\pgfpathlineto{\pgfqpoint{6.174141in}{1.325582in}}%
\pgfpathlineto{\pgfqpoint{6.174703in}{1.326462in}}%
\pgfpathlineto{\pgfqpoint{6.175153in}{1.325878in}}%
\pgfpathlineto{\pgfqpoint{6.175265in}{1.326286in}}%
\pgfpathlineto{\pgfqpoint{6.175490in}{1.326688in}}%
\pgfpathlineto{\pgfqpoint{6.176277in}{1.325666in}}%
\pgfpathlineto{\pgfqpoint{6.176727in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{6.176952in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{6.177401in}{1.324404in}}%
\pgfpathlineto{\pgfqpoint{6.177626in}{1.324755in}}%
\pgfpathlineto{\pgfqpoint{6.178413in}{1.323838in}}%
\pgfpathlineto{\pgfqpoint{6.178525in}{1.323297in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{6.179425in}{1.322163in}}%
\pgfpathlineto{\pgfqpoint{6.182123in}{1.322774in}}%
\pgfpathlineto{\pgfqpoint{6.182235in}{1.322356in}}%
\pgfpathlineto{\pgfqpoint{6.183134in}{1.322061in}}%
\pgfpathlineto{\pgfqpoint{6.183359in}{1.322892in}}%
\pgfpathlineto{\pgfqpoint{6.183697in}{1.322764in}}%
\pgfpathlineto{\pgfqpoint{6.185832in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{6.188418in}{1.321537in}}%
\pgfpathlineto{\pgfqpoint{6.188980in}{1.323795in}}%
\pgfpathlineto{\pgfqpoint{6.189317in}{1.323062in}}%
\pgfpathlineto{\pgfqpoint{6.189992in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{6.191453in}{1.323502in}}%
\pgfpathlineto{\pgfqpoint{6.191678in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{6.193139in}{1.322692in}}%
\pgfpathlineto{\pgfqpoint{6.194713in}{1.324196in}}%
\pgfpathlineto{\pgfqpoint{6.195388in}{1.324769in}}%
\pgfpathlineto{\pgfqpoint{6.196062in}{1.323940in}}%
\pgfpathlineto{\pgfqpoint{6.196175in}{1.324427in}}%
\pgfpathlineto{\pgfqpoint{6.196287in}{1.324269in}}%
\pgfpathlineto{\pgfqpoint{6.196512in}{1.324195in}}%
\pgfpathlineto{\pgfqpoint{6.200559in}{1.325452in}}%
\pgfpathlineto{\pgfqpoint{6.201233in}{1.324666in}}%
\pgfpathlineto{\pgfqpoint{6.201908in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{6.202133in}{1.324346in}}%
\pgfpathlineto{\pgfqpoint{6.203032in}{1.325808in}}%
\pgfpathlineto{\pgfqpoint{6.203369in}{1.325063in}}%
\pgfpathlineto{\pgfqpoint{6.203482in}{1.325264in}}%
\pgfpathlineto{\pgfqpoint{6.203819in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{6.203931in}{1.326374in}}%
\pgfpathlineto{\pgfqpoint{6.204044in}{1.325854in}}%
\pgfpathlineto{\pgfqpoint{6.204606in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{6.205055in}{1.325560in}}%
\pgfpathlineto{\pgfqpoint{6.205168in}{1.325041in}}%
\pgfpathlineto{\pgfqpoint{6.205393in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{6.206629in}{1.326579in}}%
\pgfpathlineto{\pgfqpoint{6.207191in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{6.208540in}{1.326168in}}%
\pgfpathlineto{\pgfqpoint{6.208878in}{1.325150in}}%
\pgfpathlineto{\pgfqpoint{6.209552in}{1.324829in}}%
\pgfpathlineto{\pgfqpoint{6.210227in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{6.210564in}{1.325794in}}%
\pgfpathlineto{\pgfqpoint{6.210789in}{1.326885in}}%
\pgfpathlineto{\pgfqpoint{6.211351in}{1.326638in}}%
\pgfpathlineto{\pgfqpoint{6.213037in}{1.327346in}}%
\pgfpathlineto{\pgfqpoint{6.213374in}{1.327171in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{1.327691in}}%
\pgfpathlineto{\pgfqpoint{6.213824in}{1.327543in}}%
\pgfpathlineto{\pgfqpoint{6.214049in}{1.326135in}}%
\pgfpathlineto{\pgfqpoint{6.214161in}{1.327364in}}%
\pgfpathlineto{\pgfqpoint{6.214274in}{1.327573in}}%
\pgfpathlineto{\pgfqpoint{6.214386in}{1.327126in}}%
\pgfpathlineto{\pgfqpoint{6.215060in}{1.327271in}}%
\pgfpathlineto{\pgfqpoint{6.215173in}{1.327900in}}%
\pgfpathlineto{\pgfqpoint{6.216072in}{1.328001in}}%
\pgfpathlineto{\pgfqpoint{6.216522in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{6.217646in}{1.328822in}}%
\pgfpathlineto{\pgfqpoint{6.217983in}{1.330285in}}%
\pgfpathlineto{\pgfqpoint{6.218321in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{6.220007in}{1.330529in}}%
\pgfpathlineto{\pgfqpoint{6.221243in}{1.330329in}}%
\pgfpathlineto{\pgfqpoint{6.222143in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{6.222480in}{1.328305in}}%
\pgfpathlineto{\pgfqpoint{6.222817in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{6.222930in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{6.223042in}{1.328453in}}%
\pgfpathlineto{\pgfqpoint{6.223716in}{1.328311in}}%
\pgfpathlineto{\pgfqpoint{6.224279in}{1.328878in}}%
\pgfpathlineto{\pgfqpoint{6.224616in}{1.328990in}}%
\pgfpathlineto{\pgfqpoint{6.224841in}{1.328188in}}%
\pgfpathlineto{\pgfqpoint{6.225065in}{1.328331in}}%
\pgfpathlineto{\pgfqpoint{6.225178in}{1.328637in}}%
\pgfpathlineto{\pgfqpoint{6.225403in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{6.225628in}{1.327832in}}%
\pgfpathlineto{\pgfqpoint{6.225740in}{1.328040in}}%
\pgfpathlineto{\pgfqpoint{6.226864in}{1.328322in}}%
\pgfpathlineto{\pgfqpoint{6.227763in}{1.325856in}}%
\pgfpathlineto{\pgfqpoint{6.228101in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{6.228550in}{1.325272in}}%
\pgfpathlineto{\pgfqpoint{6.229000in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{6.230124in}{1.323124in}}%
\pgfpathlineto{\pgfqpoint{6.230799in}{1.323286in}}%
\pgfpathlineto{\pgfqpoint{6.231586in}{1.322075in}}%
\pgfpathlineto{\pgfqpoint{6.231698in}{1.320985in}}%
\pgfpathlineto{\pgfqpoint{6.232035in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{6.232260in}{1.320392in}}%
\pgfpathlineto{\pgfqpoint{6.232372in}{1.320514in}}%
\pgfpathlineto{\pgfqpoint{6.233272in}{1.320113in}}%
\pgfpathlineto{\pgfqpoint{6.233609in}{1.319426in}}%
\pgfpathlineto{\pgfqpoint{6.233721in}{1.320203in}}%
\pgfpathlineto{\pgfqpoint{6.235295in}{1.322052in}}%
\pgfpathlineto{\pgfqpoint{6.236419in}{1.322089in}}%
\pgfpathlineto{\pgfqpoint{6.236757in}{1.321286in}}%
\pgfpathlineto{\pgfqpoint{6.236869in}{1.321447in}}%
\pgfpathlineto{\pgfqpoint{6.237094in}{1.321620in}}%
\pgfpathlineto{\pgfqpoint{6.237206in}{1.321107in}}%
\pgfpathlineto{\pgfqpoint{6.237319in}{1.321843in}}%
\pgfpathlineto{\pgfqpoint{6.237431in}{1.322324in}}%
\pgfpathlineto{\pgfqpoint{6.238106in}{1.321973in}}%
\pgfpathlineto{\pgfqpoint{6.239005in}{1.321061in}}%
\pgfpathlineto{\pgfqpoint{6.240354in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{6.241366in}{1.320925in}}%
\pgfpathlineto{\pgfqpoint{6.241591in}{1.322092in}}%
\pgfpathlineto{\pgfqpoint{6.242040in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{6.242715in}{1.321202in}}%
\pgfpathlineto{\pgfqpoint{6.243389in}{1.319951in}}%
\pgfpathlineto{\pgfqpoint{6.244626in}{1.319809in}}%
\pgfpathlineto{\pgfqpoint{6.244851in}{1.320603in}}%
\pgfpathlineto{\pgfqpoint{6.245075in}{1.320471in}}%
\pgfpathlineto{\pgfqpoint{6.245188in}{1.320414in}}%
\pgfpathlineto{\pgfqpoint{6.245525in}{1.320798in}}%
\pgfpathlineto{\pgfqpoint{6.245637in}{1.321661in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{1.321274in}}%
\pgfpathlineto{\pgfqpoint{6.247773in}{1.320919in}}%
\pgfpathlineto{\pgfqpoint{6.247998in}{1.320101in}}%
\pgfpathlineto{\pgfqpoint{6.248448in}{1.320526in}}%
\pgfpathlineto{\pgfqpoint{6.249010in}{1.320339in}}%
\pgfpathlineto{\pgfqpoint{6.249460in}{1.321062in}}%
\pgfpathlineto{\pgfqpoint{6.249909in}{1.321967in}}%
\pgfpathlineto{\pgfqpoint{6.250471in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{6.251371in}{1.321004in}}%
\pgfpathlineto{\pgfqpoint{6.253169in}{1.321860in}}%
\pgfpathlineto{\pgfqpoint{6.255867in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{6.256317in}{1.322339in}}%
\pgfpathlineto{\pgfqpoint{6.256879in}{1.322065in}}%
\pgfpathlineto{\pgfqpoint{6.256991in}{1.322141in}}%
\pgfpathlineto{\pgfqpoint{6.257104in}{1.321897in}}%
\pgfpathlineto{\pgfqpoint{6.257554in}{1.320877in}}%
\pgfpathlineto{\pgfqpoint{6.258003in}{1.322186in}}%
\pgfpathlineto{\pgfqpoint{6.259015in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{6.261151in}{1.320648in}}%
\pgfpathlineto{\pgfqpoint{6.261825in}{1.321162in}}%
\pgfpathlineto{\pgfqpoint{6.262275in}{1.324932in}}%
\pgfpathlineto{\pgfqpoint{6.262387in}{1.323918in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{1.325413in}}%
\pgfpathlineto{\pgfqpoint{6.264186in}{1.325401in}}%
\pgfpathlineto{\pgfqpoint{6.264298in}{1.324385in}}%
\pgfpathlineto{\pgfqpoint{6.264523in}{1.325023in}}%
\pgfpathlineto{\pgfqpoint{6.265310in}{1.324067in}}%
\pgfpathlineto{\pgfqpoint{6.266772in}{1.325877in}}%
\pgfpathlineto{\pgfqpoint{6.268570in}{1.325717in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{1.326921in}}%
\pgfpathlineto{\pgfqpoint{6.270481in}{1.327959in}}%
\pgfpathlineto{\pgfqpoint{6.272842in}{1.328654in}}%
\pgfpathlineto{\pgfqpoint{6.273067in}{1.328520in}}%
\pgfpathlineto{\pgfqpoint{6.273179in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{6.273741in}{1.328721in}}%
\pgfpathlineto{\pgfqpoint{6.273966in}{1.328300in}}%
\pgfpathlineto{\pgfqpoint{6.275315in}{1.328091in}}%
\pgfpathlineto{\pgfqpoint{6.275428in}{1.327375in}}%
\pgfpathlineto{\pgfqpoint{6.276215in}{1.326516in}}%
\pgfpathlineto{\pgfqpoint{6.278126in}{1.324785in}}%
\pgfpathlineto{\pgfqpoint{6.278238in}{1.325674in}}%
\pgfpathlineto{\pgfqpoint{6.280261in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{6.280486in}{1.325375in}}%
\pgfpathlineto{\pgfqpoint{6.280599in}{1.326450in}}%
\pgfpathlineto{\pgfqpoint{6.281048in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{6.281161in}{1.326723in}}%
\pgfpathlineto{\pgfqpoint{6.282959in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{6.283297in}{1.321773in}}%
\pgfpathlineto{\pgfqpoint{6.283634in}{1.320192in}}%
\pgfpathlineto{\pgfqpoint{6.283746in}{1.320761in}}%
\pgfpathlineto{\pgfqpoint{6.284533in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{6.285320in}{1.322441in}}%
\pgfpathlineto{\pgfqpoint{6.285995in}{1.322629in}}%
\pgfpathlineto{\pgfqpoint{6.286332in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{6.286782in}{1.320690in}}%
\pgfpathlineto{\pgfqpoint{6.287568in}{1.320182in}}%
\pgfpathlineto{\pgfqpoint{6.289142in}{1.319545in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{1.320232in}}%
\pgfpathlineto{\pgfqpoint{6.289817in}{1.318713in}}%
\pgfpathlineto{\pgfqpoint{6.290716in}{1.318901in}}%
\pgfpathlineto{\pgfqpoint{6.290941in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{6.291166in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{6.291278in}{1.318794in}}%
\pgfpathlineto{\pgfqpoint{6.291391in}{1.319731in}}%
\pgfpathlineto{\pgfqpoint{6.291615in}{1.318869in}}%
\pgfpathlineto{\pgfqpoint{6.292178in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{6.292852in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{6.292964in}{1.319955in}}%
\pgfpathlineto{\pgfqpoint{6.294988in}{1.322384in}}%
\pgfpathlineto{\pgfqpoint{6.295550in}{1.319947in}}%
\pgfpathlineto{\pgfqpoint{6.295887in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{6.297573in}{1.319957in}}%
\pgfpathlineto{\pgfqpoint{6.298023in}{1.320683in}}%
\pgfpathlineto{\pgfqpoint{6.300271in}{1.318789in}}%
\pgfpathlineto{\pgfqpoint{6.300496in}{1.318030in}}%
\pgfpathlineto{\pgfqpoint{6.302070in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{6.302745in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{6.304094in}{1.318291in}}%
\pgfpathlineto{\pgfqpoint{6.305218in}{1.319454in}}%
\pgfpathlineto{\pgfqpoint{6.305443in}{1.318902in}}%
\pgfpathlineto{\pgfqpoint{6.306117in}{1.319070in}}%
\pgfpathlineto{\pgfqpoint{6.306792in}{1.318068in}}%
\pgfpathlineto{\pgfqpoint{6.307803in}{1.316129in}}%
\pgfpathlineto{\pgfqpoint{6.307916in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{6.308815in}{1.316367in}}%
\pgfpathlineto{\pgfqpoint{6.309265in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{6.310838in}{1.314191in}}%
\pgfpathlineto{\pgfqpoint{6.311625in}{1.312957in}}%
\pgfpathlineto{\pgfqpoint{6.311963in}{1.313007in}}%
\pgfpathlineto{\pgfqpoint{6.312075in}{1.312568in}}%
\pgfpathlineto{\pgfqpoint{6.312300in}{1.313179in}}%
\pgfpathlineto{\pgfqpoint{6.312412in}{1.313853in}}%
\pgfpathlineto{\pgfqpoint{6.312525in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{6.312637in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{6.313874in}{1.310263in}}%
\pgfpathlineto{\pgfqpoint{6.314099in}{1.310611in}}%
\pgfpathlineto{\pgfqpoint{6.315560in}{1.307428in}}%
\pgfpathlineto{\pgfqpoint{6.316010in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{6.316459in}{1.307752in}}%
\pgfpathlineto{\pgfqpoint{6.317246in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{6.317583in}{1.308093in}}%
\pgfpathlineto{\pgfqpoint{6.317696in}{1.307625in}}%
\pgfpathlineto{\pgfqpoint{6.318595in}{1.308266in}}%
\pgfpathlineto{\pgfqpoint{6.318708in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{6.320169in}{1.307485in}}%
\pgfpathlineto{\pgfqpoint{6.320731in}{1.304258in}}%
\pgfpathlineto{\pgfqpoint{6.321068in}{1.305319in}}%
\pgfpathlineto{\pgfqpoint{6.321518in}{1.303685in}}%
\pgfpathlineto{\pgfqpoint{6.322755in}{1.303570in}}%
\pgfpathlineto{\pgfqpoint{6.323204in}{1.304945in}}%
\pgfpathlineto{\pgfqpoint{6.323429in}{1.304775in}}%
\pgfpathlineto{\pgfqpoint{6.323879in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{6.324778in}{1.305721in}}%
\pgfpathlineto{\pgfqpoint{6.325003in}{1.303939in}}%
\pgfpathlineto{\pgfqpoint{6.326127in}{1.304479in}}%
\pgfpathlineto{\pgfqpoint{6.326352in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{6.326464in}{1.303848in}}%
\pgfpathlineto{\pgfqpoint{6.327701in}{1.304511in}}%
\pgfpathlineto{\pgfqpoint{6.328263in}{1.303676in}}%
\pgfpathlineto{\pgfqpoint{6.328375in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{6.329387in}{1.305643in}}%
\pgfpathlineto{\pgfqpoint{6.329724in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{6.331411in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{6.332197in}{1.302417in}}%
\pgfpathlineto{\pgfqpoint{6.332984in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{6.333322in}{1.301759in}}%
\pgfpathlineto{\pgfqpoint{6.334895in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{6.335008in}{1.298616in}}%
\pgfpathlineto{\pgfqpoint{6.335795in}{1.297531in}}%
\pgfpathlineto{\pgfqpoint{6.335907in}{1.297959in}}%
\pgfpathlineto{\pgfqpoint{6.336357in}{1.298078in}}%
\pgfpathlineto{\pgfqpoint{6.336694in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{6.337256in}{1.298411in}}%
\pgfpathlineto{\pgfqpoint{6.337369in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{6.337593in}{1.298939in}}%
\pgfpathlineto{\pgfqpoint{6.337706in}{1.298010in}}%
\pgfpathlineto{\pgfqpoint{6.337931in}{1.298184in}}%
\pgfpathlineto{\pgfqpoint{6.339167in}{1.296907in}}%
\pgfpathlineto{\pgfqpoint{6.339504in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{6.339729in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{6.340853in}{1.294629in}}%
\pgfpathlineto{\pgfqpoint{6.341416in}{1.293849in}}%
\pgfpathlineto{\pgfqpoint{6.341978in}{1.294693in}}%
\pgfpathlineto{\pgfqpoint{6.342652in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{6.343551in}{1.292163in}}%
\pgfpathlineto{\pgfqpoint{6.344676in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{6.345575in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{6.347036in}{1.290339in}}%
\pgfpathlineto{\pgfqpoint{6.347374in}{1.287741in}}%
\pgfpathlineto{\pgfqpoint{6.347936in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{6.348048in}{1.287301in}}%
\pgfpathlineto{\pgfqpoint{6.348723in}{1.286353in}}%
\pgfpathlineto{\pgfqpoint{6.349397in}{1.287381in}}%
\pgfpathlineto{\pgfqpoint{6.350184in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{6.350521in}{1.288689in}}%
\pgfpathlineto{\pgfqpoint{6.351196in}{1.290473in}}%
\pgfpathlineto{\pgfqpoint{6.352657in}{1.290165in}}%
\pgfpathlineto{\pgfqpoint{6.353107in}{1.290814in}}%
\pgfpathlineto{\pgfqpoint{6.353556in}{1.289689in}}%
\pgfpathlineto{\pgfqpoint{6.353894in}{1.289816in}}%
\pgfpathlineto{\pgfqpoint{6.354793in}{1.287480in}}%
\pgfpathlineto{\pgfqpoint{6.355130in}{1.285942in}}%
\pgfpathlineto{\pgfqpoint{6.355243in}{1.286279in}}%
\pgfpathlineto{\pgfqpoint{6.355355in}{1.285662in}}%
\pgfpathlineto{\pgfqpoint{6.355805in}{1.285693in}}%
\pgfpathlineto{\pgfqpoint{6.356367in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{6.357266in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{6.358615in}{1.283624in}}%
\pgfpathlineto{\pgfqpoint{6.359739in}{1.282070in}}%
\pgfpathlineto{\pgfqpoint{6.360076in}{1.283176in}}%
\pgfpathlineto{\pgfqpoint{6.360189in}{1.283078in}}%
\pgfpathlineto{\pgfqpoint{6.360976in}{1.282937in}}%
\pgfpathlineto{\pgfqpoint{6.361650in}{1.281305in}}%
\pgfpathlineto{\pgfqpoint{6.362325in}{1.281585in}}%
\pgfpathlineto{\pgfqpoint{6.362774in}{1.280103in}}%
\pgfpathlineto{\pgfqpoint{6.363112in}{1.281219in}}%
\pgfpathlineto{\pgfqpoint{6.363224in}{1.280425in}}%
\pgfpathlineto{\pgfqpoint{6.363674in}{1.279682in}}%
\pgfpathlineto{\pgfqpoint{6.364236in}{1.281079in}}%
\pgfpathlineto{\pgfqpoint{6.365248in}{1.278707in}}%
\pgfpathlineto{\pgfqpoint{6.365360in}{1.279210in}}%
\pgfpathlineto{\pgfqpoint{6.366484in}{1.279235in}}%
\pgfpathlineto{\pgfqpoint{6.367271in}{1.277655in}}%
\pgfpathlineto{\pgfqpoint{6.367384in}{1.276438in}}%
\pgfpathlineto{\pgfqpoint{6.367608in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{6.368395in}{1.275421in}}%
\pgfpathlineto{\pgfqpoint{6.368732in}{1.277708in}}%
\pgfpathlineto{\pgfqpoint{6.368845in}{1.277487in}}%
\pgfpathlineto{\pgfqpoint{6.369407in}{1.275335in}}%
\pgfpathlineto{\pgfqpoint{6.370194in}{1.275578in}}%
\pgfpathlineto{\pgfqpoint{6.370419in}{1.275936in}}%
\pgfpathlineto{\pgfqpoint{6.370644in}{1.275603in}}%
\pgfpathlineto{\pgfqpoint{6.373791in}{1.275503in}}%
\pgfpathlineto{\pgfqpoint{6.374128in}{1.273308in}}%
\pgfpathlineto{\pgfqpoint{6.374578in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{6.375028in}{1.272598in}}%
\pgfpathlineto{\pgfqpoint{6.375815in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{6.377613in}{1.272866in}}%
\pgfpathlineto{\pgfqpoint{6.378175in}{1.270395in}}%
\pgfpathlineto{\pgfqpoint{6.378737in}{1.270046in}}%
\pgfpathlineto{\pgfqpoint{6.378850in}{1.270706in}}%
\pgfpathlineto{\pgfqpoint{6.380424in}{1.269502in}}%
\pgfpathlineto{\pgfqpoint{6.380536in}{1.269877in}}%
\pgfpathlineto{\pgfqpoint{6.380649in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{6.380986in}{1.268945in}}%
\pgfpathlineto{\pgfqpoint{6.381323in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{6.381435in}{1.267654in}}%
\pgfpathlineto{\pgfqpoint{6.382560in}{1.266020in}}%
\pgfpathlineto{\pgfqpoint{6.382672in}{1.266426in}}%
\pgfpathlineto{\pgfqpoint{6.383796in}{1.266021in}}%
\pgfpathlineto{\pgfqpoint{6.384358in}{1.265113in}}%
\pgfpathlineto{\pgfqpoint{6.384471in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{6.384695in}{1.265291in}}%
\pgfpathlineto{\pgfqpoint{6.385482in}{1.265425in}}%
\pgfpathlineto{\pgfqpoint{6.387169in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{6.387731in}{1.263761in}}%
\pgfpathlineto{\pgfqpoint{6.387843in}{1.263197in}}%
\pgfpathlineto{\pgfqpoint{6.388405in}{1.264773in}}%
\pgfpathlineto{\pgfqpoint{6.389417in}{1.265187in}}%
\pgfpathlineto{\pgfqpoint{6.389754in}{1.263273in}}%
\pgfpathlineto{\pgfqpoint{6.390091in}{1.262493in}}%
\pgfpathlineto{\pgfqpoint{6.390991in}{1.262721in}}%
\pgfpathlineto{\pgfqpoint{6.391216in}{1.261322in}}%
\pgfpathlineto{\pgfqpoint{6.392115in}{1.261490in}}%
\pgfpathlineto{\pgfqpoint{6.393127in}{1.260386in}}%
\pgfpathlineto{\pgfqpoint{6.393351in}{1.260933in}}%
\pgfpathlineto{\pgfqpoint{6.394138in}{1.260397in}}%
\pgfpathlineto{\pgfqpoint{6.394251in}{1.260575in}}%
\pgfpathlineto{\pgfqpoint{6.394476in}{1.261000in}}%
\pgfpathlineto{\pgfqpoint{6.396162in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{6.397511in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{6.398523in}{1.262734in}}%
\pgfpathlineto{\pgfqpoint{6.399759in}{1.262656in}}%
\pgfpathlineto{\pgfqpoint{6.400209in}{1.261642in}}%
\pgfpathlineto{\pgfqpoint{6.401221in}{1.262483in}}%
\pgfpathlineto{\pgfqpoint{6.401783in}{1.262294in}}%
\pgfpathlineto{\pgfqpoint{6.402907in}{1.264191in}}%
\pgfpathlineto{\pgfqpoint{6.403019in}{1.263516in}}%
\pgfpathlineto{\pgfqpoint{6.403469in}{1.263878in}}%
\pgfpathlineto{\pgfqpoint{6.403581in}{1.264504in}}%
\pgfpathlineto{\pgfqpoint{6.406054in}{1.264147in}}%
\pgfpathlineto{\pgfqpoint{6.406504in}{1.264751in}}%
\pgfpathlineto{\pgfqpoint{6.406617in}{1.264325in}}%
\pgfpathlineto{\pgfqpoint{6.406729in}{1.263370in}}%
\pgfpathlineto{\pgfqpoint{6.408415in}{1.264255in}}%
\pgfpathlineto{\pgfqpoint{6.409427in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{6.409877in}{1.264329in}}%
\pgfpathlineto{\pgfqpoint{6.410326in}{1.262282in}}%
\pgfpathlineto{\pgfqpoint{6.410663in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{6.411001in}{1.262473in}}%
\pgfpathlineto{\pgfqpoint{6.411563in}{1.260353in}}%
\pgfpathlineto{\pgfqpoint{6.411900in}{1.260106in}}%
\pgfpathlineto{\pgfqpoint{6.413361in}{1.260926in}}%
\pgfpathlineto{\pgfqpoint{6.414036in}{1.258961in}}%
\pgfpathlineto{\pgfqpoint{6.414148in}{1.259064in}}%
\pgfpathlineto{\pgfqpoint{6.415722in}{1.258953in}}%
\pgfpathlineto{\pgfqpoint{6.416284in}{1.259438in}}%
\pgfpathlineto{\pgfqpoint{6.416846in}{1.258151in}}%
\pgfpathlineto{\pgfqpoint{6.418195in}{1.258553in}}%
\pgfpathlineto{\pgfqpoint{6.418308in}{1.258015in}}%
\pgfpathlineto{\pgfqpoint{6.419432in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{6.419882in}{1.258685in}}%
\pgfpathlineto{\pgfqpoint{6.419994in}{1.258323in}}%
\pgfpathlineto{\pgfqpoint{6.420781in}{1.257058in}}%
\pgfpathlineto{\pgfqpoint{6.421231in}{1.255688in}}%
\pgfpathlineto{\pgfqpoint{6.421343in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.421455in}{1.255414in}}%
\pgfpathlineto{\pgfqpoint{6.422692in}{1.255422in}}%
\pgfpathlineto{\pgfqpoint{6.423029in}{1.254659in}}%
\pgfpathlineto{\pgfqpoint{6.423816in}{1.253481in}}%
\pgfpathlineto{\pgfqpoint{6.424041in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{1.253640in}}%
\pgfpathlineto{\pgfqpoint{6.424828in}{1.252676in}}%
\pgfpathlineto{\pgfqpoint{6.425277in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{6.425840in}{1.251399in}}%
\pgfpathlineto{\pgfqpoint{6.426739in}{1.251202in}}%
\pgfpathlineto{\pgfqpoint{6.427189in}{1.250435in}}%
\pgfpathlineto{\pgfqpoint{6.427301in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{6.427413in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{6.427863in}{1.250030in}}%
\pgfpathlineto{\pgfqpoint{6.427975in}{1.250463in}}%
\pgfpathlineto{\pgfqpoint{6.428425in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{6.428538in}{1.250572in}}%
\pgfpathlineto{\pgfqpoint{6.428875in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{6.429100in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{6.430224in}{1.248732in}}%
\pgfpathlineto{\pgfqpoint{6.431123in}{1.249468in}}%
\pgfpathlineto{\pgfqpoint{6.432135in}{1.248497in}}%
\pgfpathlineto{\pgfqpoint{6.432922in}{1.248238in}}%
\pgfpathlineto{\pgfqpoint{6.433034in}{1.246436in}}%
\pgfpathlineto{\pgfqpoint{6.433596in}{1.246023in}}%
\pgfpathlineto{\pgfqpoint{6.434046in}{1.246290in}}%
\pgfpathlineto{\pgfqpoint{6.434158in}{1.246036in}}%
\pgfpathlineto{\pgfqpoint{6.434608in}{1.244962in}}%
\pgfpathlineto{\pgfqpoint{6.434945in}{1.245301in}}%
\pgfpathlineto{\pgfqpoint{6.435620in}{1.244985in}}%
\pgfpathlineto{\pgfqpoint{6.435957in}{1.244483in}}%
\pgfpathlineto{\pgfqpoint{6.438093in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{6.438205in}{1.244574in}}%
\pgfpathlineto{\pgfqpoint{6.439105in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{6.439217in}{1.244524in}}%
\pgfpathlineto{\pgfqpoint{6.440454in}{1.244350in}}%
\pgfpathlineto{\pgfqpoint{6.440566in}{1.245254in}}%
\pgfpathlineto{\pgfqpoint{6.440903in}{1.244458in}}%
\pgfpathlineto{\pgfqpoint{6.441128in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{6.441578in}{1.244680in}}%
\pgfpathlineto{\pgfqpoint{6.441915in}{1.243042in}}%
\pgfpathlineto{\pgfqpoint{6.442027in}{1.243142in}}%
\pgfpathlineto{\pgfqpoint{6.442814in}{1.244029in}}%
\pgfpathlineto{\pgfqpoint{6.443376in}{1.243562in}}%
\pgfpathlineto{\pgfqpoint{6.443826in}{1.244014in}}%
\pgfpathlineto{\pgfqpoint{6.444501in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{6.444950in}{1.242992in}}%
\pgfpathlineto{\pgfqpoint{6.445512in}{1.242930in}}%
\pgfpathlineto{\pgfqpoint{6.445625in}{1.242188in}}%
\pgfpathlineto{\pgfqpoint{6.446524in}{1.242176in}}%
\pgfpathlineto{\pgfqpoint{6.446749in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{6.447086in}{1.241243in}}%
\pgfpathlineto{\pgfqpoint{6.447536in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{6.447761in}{1.242244in}}%
\pgfpathlineto{\pgfqpoint{6.449222in}{1.240908in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{1.240526in}}%
\pgfpathlineto{\pgfqpoint{6.452370in}{1.240448in}}%
\pgfpathlineto{\pgfqpoint{6.452594in}{1.241798in}}%
\pgfpathlineto{\pgfqpoint{6.452707in}{1.241074in}}%
\pgfpathlineto{\pgfqpoint{6.453044in}{1.241749in}}%
\pgfpathlineto{\pgfqpoint{6.453157in}{1.241431in}}%
\pgfpathlineto{\pgfqpoint{6.453494in}{1.241168in}}%
\pgfpathlineto{\pgfqpoint{6.454281in}{1.241696in}}%
\pgfpathlineto{\pgfqpoint{6.454730in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{6.456417in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{6.457204in}{1.240699in}}%
\pgfpathlineto{\pgfqpoint{6.457428in}{1.239620in}}%
\pgfpathlineto{\pgfqpoint{6.459002in}{1.238232in}}%
\pgfpathlineto{\pgfqpoint{6.459789in}{1.236103in}}%
\pgfpathlineto{\pgfqpoint{6.461138in}{1.233996in}}%
\pgfpathlineto{\pgfqpoint{6.461813in}{1.235003in}}%
\pgfpathlineto{\pgfqpoint{6.463499in}{1.233634in}}%
\pgfpathlineto{\pgfqpoint{6.463948in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{6.464061in}{1.232452in}}%
\pgfpathlineto{\pgfqpoint{6.464398in}{1.232177in}}%
\pgfpathlineto{\pgfqpoint{6.464511in}{1.232478in}}%
\pgfpathlineto{\pgfqpoint{6.464735in}{1.232683in}}%
\pgfpathlineto{\pgfqpoint{6.464960in}{1.233356in}}%
\pgfpathlineto{\pgfqpoint{6.466309in}{1.233429in}}%
\pgfpathlineto{\pgfqpoint{6.466534in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{6.466984in}{1.232047in}}%
\pgfpathlineto{\pgfqpoint{6.468220in}{1.230686in}}%
\pgfpathlineto{\pgfqpoint{6.468557in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{6.468670in}{1.230704in}}%
\pgfpathlineto{\pgfqpoint{6.468895in}{1.230333in}}%
\pgfpathlineto{\pgfqpoint{6.469569in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{6.470131in}{1.227958in}}%
\pgfpathlineto{\pgfqpoint{6.470356in}{1.226864in}}%
\pgfpathlineto{\pgfqpoint{6.470469in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{6.470693in}{1.227014in}}%
\pgfpathlineto{\pgfqpoint{6.470918in}{1.227863in}}%
\pgfpathlineto{\pgfqpoint{6.471031in}{1.227212in}}%
\pgfpathlineto{\pgfqpoint{6.471480in}{1.226113in}}%
\pgfpathlineto{\pgfqpoint{6.471593in}{1.226835in}}%
\pgfpathlineto{\pgfqpoint{6.471818in}{1.227064in}}%
\pgfpathlineto{\pgfqpoint{6.472267in}{1.226432in}}%
\pgfpathlineto{\pgfqpoint{6.472942in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{6.474066in}{1.226976in}}%
\pgfpathlineto{\pgfqpoint{6.474628in}{1.228159in}}%
\pgfpathlineto{\pgfqpoint{6.475302in}{1.228146in}}%
\pgfpathlineto{\pgfqpoint{6.475640in}{1.228649in}}%
\pgfpathlineto{\pgfqpoint{6.476202in}{1.227946in}}%
\pgfpathlineto{\pgfqpoint{6.476651in}{1.228751in}}%
\pgfpathlineto{\pgfqpoint{6.476764in}{1.228252in}}%
\pgfpathlineto{\pgfqpoint{6.476876in}{1.229272in}}%
\pgfpathlineto{\pgfqpoint{6.476989in}{1.229321in}}%
\pgfpathlineto{\pgfqpoint{6.477663in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{6.478562in}{1.229004in}}%
\pgfpathlineto{\pgfqpoint{6.479349in}{1.227138in}}%
\pgfpathlineto{\pgfqpoint{6.480136in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{6.480474in}{1.227457in}}%
\pgfpathlineto{\pgfqpoint{6.481485in}{1.227502in}}%
\pgfpathlineto{\pgfqpoint{6.481935in}{1.226923in}}%
\pgfpathlineto{\pgfqpoint{6.482047in}{1.227022in}}%
\pgfpathlineto{\pgfqpoint{6.482609in}{1.226798in}}%
\pgfpathlineto{\pgfqpoint{6.483621in}{1.227807in}}%
\pgfpathlineto{\pgfqpoint{6.484858in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{6.485757in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{6.486432in}{1.225942in}}%
\pgfpathlineto{\pgfqpoint{6.486769in}{1.227057in}}%
\pgfpathlineto{\pgfqpoint{6.486994in}{1.226851in}}%
\pgfpathlineto{\pgfqpoint{6.487668in}{1.226433in}}%
\pgfpathlineto{\pgfqpoint{6.487893in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{6.489579in}{1.225743in}}%
\pgfpathlineto{\pgfqpoint{6.489692in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{6.490254in}{1.226647in}}%
\pgfpathlineto{\pgfqpoint{6.490479in}{1.226268in}}%
\pgfpathlineto{\pgfqpoint{6.490816in}{1.226121in}}%
\pgfpathlineto{\pgfqpoint{6.491153in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{6.491490in}{1.222758in}}%
\pgfpathlineto{\pgfqpoint{6.491940in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{6.492390in}{1.222887in}}%
\pgfpathlineto{\pgfqpoint{6.492952in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{6.493176in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{6.494188in}{1.220457in}}%
\pgfpathlineto{\pgfqpoint{6.494188in}{1.220457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891987in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{0.894209in}{6.632291in}}%
\pgfpathlineto{\pgfqpoint{0.896345in}{6.549054in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{6.499009in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{6.457546in}}%
\pgfpathlineto{\pgfqpoint{0.903315in}{6.430319in}}%
\pgfpathlineto{\pgfqpoint{0.907811in}{6.386014in}}%
\pgfpathlineto{\pgfqpoint{0.917254in}{6.318224in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{6.314898in}}%
\pgfpathlineto{\pgfqpoint{0.921751in}{6.294933in}}%
\pgfpathlineto{\pgfqpoint{0.923662in}{6.283231in}}%
\pgfpathlineto{\pgfqpoint{0.925460in}{6.270476in}}%
\pgfpathlineto{\pgfqpoint{0.927596in}{6.257142in}}%
\pgfpathlineto{\pgfqpoint{0.928833in}{6.249632in}}%
\pgfpathlineto{\pgfqpoint{0.930182in}{6.241526in}}%
\pgfpathlineto{\pgfqpoint{0.945920in}{6.157179in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{6.152913in}}%
\pgfpathlineto{\pgfqpoint{0.948730in}{6.142498in}}%
\pgfpathlineto{\pgfqpoint{0.949405in}{6.139278in}}%
\pgfpathlineto{\pgfqpoint{0.952103in}{6.126524in}}%
\pgfpathlineto{\pgfqpoint{0.953115in}{6.123332in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{6.122677in}}%
\pgfpathlineto{\pgfqpoint{0.954014in}{6.119088in}}%
\pgfpathlineto{\pgfqpoint{0.955475in}{6.110343in}}%
\pgfpathlineto{\pgfqpoint{0.956600in}{6.106342in}}%
\pgfpathlineto{\pgfqpoint{0.956712in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{6.075440in}}%
\pgfpathlineto{\pgfqpoint{0.965143in}{6.065464in}}%
\pgfpathlineto{\pgfqpoint{0.965480in}{6.065439in}}%
\pgfpathlineto{\pgfqpoint{0.966155in}{6.064729in}}%
\pgfpathlineto{\pgfqpoint{0.966267in}{6.064875in}}%
\pgfpathlineto{\pgfqpoint{0.966492in}{6.064563in}}%
\pgfpathlineto{\pgfqpoint{0.966829in}{6.063822in}}%
\pgfpathlineto{\pgfqpoint{0.970764in}{6.046328in}}%
\pgfpathlineto{\pgfqpoint{0.971888in}{6.038992in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{6.036825in}}%
\pgfpathlineto{\pgfqpoint{0.973237in}{6.036346in}}%
\pgfpathlineto{\pgfqpoint{0.973799in}{6.034469in}}%
\pgfpathlineto{\pgfqpoint{0.976497in}{6.025025in}}%
\pgfpathlineto{\pgfqpoint{0.976834in}{6.024342in}}%
\pgfpathlineto{\pgfqpoint{0.977734in}{6.018777in}}%
\pgfpathlineto{\pgfqpoint{0.979645in}{6.006226in}}%
\pgfpathlineto{\pgfqpoint{0.980994in}{6.000946in}}%
\pgfpathlineto{\pgfqpoint{0.983467in}{5.989592in}}%
\pgfpathlineto{\pgfqpoint{0.985378in}{5.981672in}}%
\pgfpathlineto{\pgfqpoint{0.986165in}{5.978023in}}%
\pgfpathlineto{\pgfqpoint{0.987064in}{5.975573in}}%
\pgfpathlineto{\pgfqpoint{0.988188in}{5.969276in}}%
\pgfpathlineto{\pgfqpoint{0.989875in}{5.959977in}}%
\pgfpathlineto{\pgfqpoint{0.991786in}{5.952930in}}%
\pgfpathlineto{\pgfqpoint{0.997182in}{5.935840in}}%
\pgfpathlineto{\pgfqpoint{0.997294in}{5.935904in}}%
\pgfpathlineto{\pgfqpoint{0.997856in}{5.935049in}}%
\pgfpathlineto{\pgfqpoint{1.001453in}{5.921838in}}%
\pgfpathlineto{\pgfqpoint{1.005950in}{5.903846in}}%
\pgfpathlineto{\pgfqpoint{1.007186in}{5.899879in}}%
\pgfpathlineto{\pgfqpoint{1.008985in}{5.890788in}}%
\pgfpathlineto{\pgfqpoint{1.010896in}{5.885692in}}%
\pgfpathlineto{\pgfqpoint{1.011796in}{5.882317in}}%
\pgfpathlineto{\pgfqpoint{1.012582in}{5.879095in}}%
\pgfpathlineto{\pgfqpoint{1.013594in}{5.877763in}}%
\pgfpathlineto{\pgfqpoint{1.014156in}{5.878409in}}%
\pgfpathlineto{\pgfqpoint{1.016517in}{5.869334in}}%
\pgfpathlineto{\pgfqpoint{1.017529in}{5.865336in}}%
\pgfpathlineto{\pgfqpoint{1.019103in}{5.860782in}}%
\pgfpathlineto{\pgfqpoint{1.019215in}{5.861024in}}%
\pgfpathlineto{\pgfqpoint{1.019552in}{5.860905in}}%
\pgfpathlineto{\pgfqpoint{1.021238in}{5.857467in}}%
\pgfpathlineto{\pgfqpoint{1.022250in}{5.854247in}}%
\pgfpathlineto{\pgfqpoint{1.023712in}{5.849164in}}%
\pgfpathlineto{\pgfqpoint{1.024611in}{5.843587in}}%
\pgfpathlineto{\pgfqpoint{1.025960in}{5.836019in}}%
\pgfpathlineto{\pgfqpoint{1.027084in}{5.834410in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{5.826027in}}%
\pgfpathlineto{\pgfqpoint{1.033154in}{5.812460in}}%
\pgfpathlineto{\pgfqpoint{1.035290in}{5.806957in}}%
\pgfpathlineto{\pgfqpoint{1.036190in}{5.806055in}}%
\pgfpathlineto{\pgfqpoint{1.036977in}{5.804005in}}%
\pgfpathlineto{\pgfqpoint{1.038438in}{5.799192in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{5.790928in}}%
\pgfpathlineto{\pgfqpoint{1.041810in}{5.791107in}}%
\pgfpathlineto{\pgfqpoint{1.041923in}{5.791247in}}%
\pgfpathlineto{\pgfqpoint{1.042035in}{5.791121in}}%
\pgfpathlineto{\pgfqpoint{1.042710in}{5.789787in}}%
\pgfpathlineto{\pgfqpoint{1.044621in}{5.784777in}}%
\pgfpathlineto{\pgfqpoint{1.044846in}{5.784459in}}%
\pgfpathlineto{\pgfqpoint{1.045970in}{5.780661in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{5.779466in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{5.774400in}}%
\pgfpathlineto{\pgfqpoint{1.048780in}{5.773472in}}%
\pgfpathlineto{\pgfqpoint{1.048893in}{5.773515in}}%
\pgfpathlineto{\pgfqpoint{1.049005in}{5.773165in}}%
\pgfpathlineto{\pgfqpoint{1.049792in}{5.771944in}}%
\pgfpathlineto{\pgfqpoint{1.051029in}{5.769222in}}%
\pgfpathlineto{\pgfqpoint{1.051253in}{5.768376in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{5.758555in}}%
\pgfpathlineto{\pgfqpoint{1.054289in}{5.754259in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{5.752824in}}%
\pgfpathlineto{\pgfqpoint{1.056762in}{5.746646in}}%
\pgfpathlineto{\pgfqpoint{1.057661in}{5.744491in}}%
\pgfpathlineto{\pgfqpoint{1.058898in}{5.737841in}}%
\pgfpathlineto{\pgfqpoint{1.060359in}{5.730120in}}%
\pgfpathlineto{\pgfqpoint{1.060696in}{5.730562in}}%
\pgfpathlineto{\pgfqpoint{1.061371in}{5.734001in}}%
\pgfpathlineto{\pgfqpoint{1.062158in}{5.738761in}}%
\pgfpathlineto{\pgfqpoint{1.063057in}{5.741604in}}%
\pgfpathlineto{\pgfqpoint{1.063844in}{5.741127in}}%
\pgfpathlineto{\pgfqpoint{1.064294in}{5.740077in}}%
\pgfpathlineto{\pgfqpoint{1.065643in}{5.735697in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{5.730862in}}%
\pgfpathlineto{\pgfqpoint{1.067891in}{5.715914in}}%
\pgfpathlineto{\pgfqpoint{1.069690in}{5.706480in}}%
\pgfpathlineto{\pgfqpoint{1.069914in}{5.706111in}}%
\pgfpathlineto{\pgfqpoint{1.071151in}{5.701545in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{5.698900in}}%
\pgfpathlineto{\pgfqpoint{1.072050in}{5.698794in}}%
\pgfpathlineto{\pgfqpoint{1.072725in}{5.696573in}}%
\pgfpathlineto{\pgfqpoint{1.072950in}{5.696228in}}%
\pgfpathlineto{\pgfqpoint{1.073174in}{5.696410in}}%
\pgfpathlineto{\pgfqpoint{1.073961in}{5.698830in}}%
\pgfpathlineto{\pgfqpoint{1.075535in}{5.704663in}}%
\pgfpathlineto{\pgfqpoint{1.075648in}{5.704579in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{5.704733in}}%
\pgfpathlineto{\pgfqpoint{1.076434in}{5.704891in}}%
\pgfpathlineto{\pgfqpoint{1.077221in}{5.704045in}}%
\pgfpathlineto{\pgfqpoint{1.078121in}{5.701537in}}%
\pgfpathlineto{\pgfqpoint{1.079582in}{5.689814in}}%
\pgfpathlineto{\pgfqpoint{1.081381in}{5.674773in}}%
\pgfpathlineto{\pgfqpoint{1.082617in}{5.668616in}}%
\pgfpathlineto{\pgfqpoint{1.083517in}{5.667171in}}%
\pgfpathlineto{\pgfqpoint{1.084191in}{5.667799in}}%
\pgfpathlineto{\pgfqpoint{1.086664in}{5.678343in}}%
\pgfpathlineto{\pgfqpoint{1.087339in}{5.679130in}}%
\pgfpathlineto{\pgfqpoint{1.087451in}{5.679044in}}%
\pgfpathlineto{\pgfqpoint{1.088575in}{5.677421in}}%
\pgfpathlineto{\pgfqpoint{1.090037in}{5.669002in}}%
\pgfpathlineto{\pgfqpoint{1.092397in}{5.647332in}}%
\pgfpathlineto{\pgfqpoint{1.093409in}{5.641759in}}%
\pgfpathlineto{\pgfqpoint{1.094758in}{5.638867in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{5.639014in}}%
\pgfpathlineto{\pgfqpoint{1.095882in}{5.638724in}}%
\pgfpathlineto{\pgfqpoint{1.096669in}{5.641119in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{5.655380in}}%
\pgfpathlineto{\pgfqpoint{1.099929in}{5.681213in}}%
\pgfpathlineto{\pgfqpoint{1.100604in}{5.682986in}}%
\pgfpathlineto{\pgfqpoint{1.100829in}{5.682645in}}%
\pgfpathlineto{\pgfqpoint{1.102065in}{5.678185in}}%
\pgfpathlineto{\pgfqpoint{1.102627in}{5.671629in}}%
\pgfpathlineto{\pgfqpoint{1.103864in}{5.649221in}}%
\pgfpathlineto{\pgfqpoint{1.104988in}{5.631690in}}%
\pgfpathlineto{\pgfqpoint{1.106337in}{5.621041in}}%
\pgfpathlineto{\pgfqpoint{1.108360in}{5.611777in}}%
\pgfpathlineto{\pgfqpoint{1.108698in}{5.611961in}}%
\pgfpathlineto{\pgfqpoint{1.110384in}{5.616631in}}%
\pgfpathlineto{\pgfqpoint{1.111621in}{5.621796in}}%
\pgfpathlineto{\pgfqpoint{1.111845in}{5.621696in}}%
\pgfpathlineto{\pgfqpoint{1.112070in}{5.621843in}}%
\pgfpathlineto{\pgfqpoint{1.112183in}{5.621549in}}%
\pgfpathlineto{\pgfqpoint{1.113082in}{5.621645in}}%
\pgfpathlineto{\pgfqpoint{1.114206in}{5.619417in}}%
\pgfpathlineto{\pgfqpoint{1.115443in}{5.610382in}}%
\pgfpathlineto{\pgfqpoint{1.117354in}{5.593849in}}%
\pgfpathlineto{\pgfqpoint{1.120726in}{5.582137in}}%
\pgfpathlineto{\pgfqpoint{1.121288in}{5.580947in}}%
\pgfpathlineto{\pgfqpoint{1.124661in}{5.571913in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{5.570062in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{5.566671in}}%
\pgfpathlineto{\pgfqpoint{1.133766in}{5.544966in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{5.544379in}}%
\pgfpathlineto{\pgfqpoint{1.135228in}{5.540243in}}%
\pgfpathlineto{\pgfqpoint{1.136240in}{5.537585in}}%
\pgfpathlineto{\pgfqpoint{1.136577in}{5.536823in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{5.525647in}}%
\pgfpathlineto{\pgfqpoint{1.142535in}{5.520937in}}%
\pgfpathlineto{\pgfqpoint{1.143097in}{5.519845in}}%
\pgfpathlineto{\pgfqpoint{1.143322in}{5.519218in}}%
\pgfpathlineto{\pgfqpoint{1.143996in}{5.517412in}}%
\pgfpathlineto{\pgfqpoint{1.147706in}{5.506724in}}%
\pgfpathlineto{\pgfqpoint{1.147931in}{5.506470in}}%
\pgfpathlineto{\pgfqpoint{1.150854in}{5.500674in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{5.500841in}}%
\pgfpathlineto{\pgfqpoint{1.151191in}{5.500629in}}%
\pgfpathlineto{\pgfqpoint{1.151753in}{5.499708in}}%
\pgfpathlineto{\pgfqpoint{1.155463in}{5.488859in}}%
\pgfpathlineto{\pgfqpoint{1.156137in}{5.486814in}}%
\pgfpathlineto{\pgfqpoint{1.156474in}{5.485860in}}%
\pgfpathlineto{\pgfqpoint{1.157261in}{5.483379in}}%
\pgfpathlineto{\pgfqpoint{1.158048in}{5.482456in}}%
\pgfpathlineto{\pgfqpoint{1.158498in}{5.481942in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{5.477947in}}%
\pgfpathlineto{\pgfqpoint{1.160409in}{5.477761in}}%
\pgfpathlineto{\pgfqpoint{1.164568in}{5.467579in}}%
\pgfpathlineto{\pgfqpoint{1.164793in}{5.467077in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{5.466445in}}%
\pgfpathlineto{\pgfqpoint{1.165692in}{5.466229in}}%
\pgfpathlineto{\pgfqpoint{1.166929in}{5.462334in}}%
\pgfpathlineto{\pgfqpoint{1.169177in}{5.457650in}}%
\pgfpathlineto{\pgfqpoint{1.170526in}{5.454562in}}%
\pgfpathlineto{\pgfqpoint{1.172662in}{5.450327in}}%
\pgfpathlineto{\pgfqpoint{1.172775in}{5.450500in}}%
\pgfpathlineto{\pgfqpoint{1.172999in}{5.450289in}}%
\pgfpathlineto{\pgfqpoint{1.173449in}{5.449666in}}%
\pgfpathlineto{\pgfqpoint{1.174011in}{5.448787in}}%
\pgfpathlineto{\pgfqpoint{1.174348in}{5.448598in}}%
\pgfpathlineto{\pgfqpoint{1.174910in}{5.448361in}}%
\pgfpathlineto{\pgfqpoint{1.175248in}{5.447462in}}%
\pgfpathlineto{\pgfqpoint{1.176147in}{5.445415in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{5.444888in}}%
\pgfpathlineto{\pgfqpoint{1.177384in}{5.443460in}}%
\pgfpathlineto{\pgfqpoint{1.178957in}{5.438819in}}%
\pgfpathlineto{\pgfqpoint{1.181318in}{5.434297in}}%
\pgfpathlineto{\pgfqpoint{1.181655in}{5.433966in}}%
\pgfpathlineto{\pgfqpoint{1.183004in}{5.430899in}}%
\pgfpathlineto{\pgfqpoint{1.183117in}{5.430982in}}%
\pgfpathlineto{\pgfqpoint{1.183566in}{5.431321in}}%
\pgfpathlineto{\pgfqpoint{1.188175in}{5.423000in}}%
\pgfpathlineto{\pgfqpoint{1.188738in}{5.422479in}}%
\pgfpathlineto{\pgfqpoint{1.192335in}{5.415048in}}%
\pgfpathlineto{\pgfqpoint{1.192447in}{5.415113in}}%
\pgfpathlineto{\pgfqpoint{1.193009in}{5.414251in}}%
\pgfpathlineto{\pgfqpoint{1.193571in}{5.413380in}}%
\pgfpathlineto{\pgfqpoint{1.194358in}{5.411629in}}%
\pgfpathlineto{\pgfqpoint{1.195707in}{5.409315in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{5.409155in}}%
\pgfpathlineto{\pgfqpoint{1.197169in}{5.407291in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{5.405202in}}%
\pgfpathlineto{\pgfqpoint{1.198967in}{5.403670in}}%
\pgfpathlineto{\pgfqpoint{1.200654in}{5.401034in}}%
\pgfpathlineto{\pgfqpoint{1.201553in}{5.400143in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{5.397577in}}%
\pgfpathlineto{\pgfqpoint{1.203014in}{5.397678in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{5.397504in}}%
\pgfpathlineto{\pgfqpoint{1.203914in}{5.395838in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{5.394712in}}%
\pgfpathlineto{\pgfqpoint{1.205937in}{5.391855in}}%
\pgfpathlineto{\pgfqpoint{1.206612in}{5.390284in}}%
\pgfpathlineto{\pgfqpoint{1.207286in}{5.388899in}}%
\pgfpathlineto{\pgfqpoint{1.208185in}{5.387870in}}%
\pgfpathlineto{\pgfqpoint{1.208972in}{5.387122in}}%
\pgfpathlineto{\pgfqpoint{1.209085in}{5.387279in}}%
\pgfpathlineto{\pgfqpoint{1.209197in}{5.386959in}}%
\pgfpathlineto{\pgfqpoint{1.209310in}{5.387011in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{5.386862in}}%
\pgfpathlineto{\pgfqpoint{1.210996in}{5.385429in}}%
\pgfpathlineto{\pgfqpoint{1.211895in}{5.383483in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{5.382844in}}%
\pgfpathlineto{\pgfqpoint{1.212794in}{5.382083in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{5.382178in}}%
\pgfpathlineto{\pgfqpoint{1.213469in}{5.381697in}}%
\pgfpathlineto{\pgfqpoint{1.214256in}{5.380197in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{5.380123in}}%
\pgfpathlineto{\pgfqpoint{1.216392in}{5.376271in}}%
\pgfpathlineto{\pgfqpoint{1.216617in}{5.376494in}}%
\pgfpathlineto{\pgfqpoint{1.216729in}{5.376537in}}%
\pgfpathlineto{\pgfqpoint{1.217291in}{5.375610in}}%
\pgfpathlineto{\pgfqpoint{1.217628in}{5.375365in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{5.374346in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{5.374149in}}%
\pgfpathlineto{\pgfqpoint{1.219090in}{5.372870in}}%
\pgfpathlineto{\pgfqpoint{1.219315in}{5.372671in}}%
\pgfpathlineto{\pgfqpoint{1.220551in}{5.370052in}}%
\pgfpathlineto{\pgfqpoint{1.221113in}{5.369690in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{5.369728in}}%
\pgfpathlineto{\pgfqpoint{1.221338in}{5.370297in}}%
\pgfpathlineto{\pgfqpoint{1.221563in}{5.370116in}}%
\pgfpathlineto{\pgfqpoint{1.222350in}{5.369620in}}%
\pgfpathlineto{\pgfqpoint{1.222912in}{5.369884in}}%
\pgfpathlineto{\pgfqpoint{1.223249in}{5.369725in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{5.368766in}}%
\pgfpathlineto{\pgfqpoint{1.228533in}{5.360708in}}%
\pgfpathlineto{\pgfqpoint{1.228982in}{5.359811in}}%
\pgfpathlineto{\pgfqpoint{1.229320in}{5.359754in}}%
\pgfpathlineto{\pgfqpoint{1.229769in}{5.359684in}}%
\pgfpathlineto{\pgfqpoint{1.230444in}{5.358750in}}%
\pgfpathlineto{\pgfqpoint{1.231455in}{5.357863in}}%
\pgfpathlineto{\pgfqpoint{1.231680in}{5.357715in}}%
\pgfpathlineto{\pgfqpoint{1.232355in}{5.356507in}}%
\pgfpathlineto{\pgfqpoint{1.233142in}{5.356223in}}%
\pgfpathlineto{\pgfqpoint{1.233367in}{5.355835in}}%
\pgfpathlineto{\pgfqpoint{1.234716in}{5.353121in}}%
\pgfpathlineto{\pgfqpoint{1.235615in}{5.352036in}}%
\pgfpathlineto{\pgfqpoint{1.236289in}{5.351219in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{5.351368in}}%
\pgfpathlineto{\pgfqpoint{1.237189in}{5.350877in}}%
\pgfpathlineto{\pgfqpoint{1.237301in}{5.350962in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{5.351028in}}%
\pgfpathlineto{\pgfqpoint{1.237526in}{5.350763in}}%
\pgfpathlineto{\pgfqpoint{1.238762in}{5.348563in}}%
\pgfpathlineto{\pgfqpoint{1.238875in}{5.348760in}}%
\pgfpathlineto{\pgfqpoint{1.239325in}{5.348988in}}%
\pgfpathlineto{\pgfqpoint{1.239437in}{5.348722in}}%
\pgfpathlineto{\pgfqpoint{1.240561in}{5.347933in}}%
\pgfpathlineto{\pgfqpoint{1.240786in}{5.347782in}}%
\pgfpathlineto{\pgfqpoint{1.242585in}{5.344997in}}%
\pgfpathlineto{\pgfqpoint{1.243147in}{5.344726in}}%
\pgfpathlineto{\pgfqpoint{1.243821in}{5.344366in}}%
\pgfpathlineto{\pgfqpoint{1.245507in}{5.342087in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{5.341762in}}%
\pgfpathlineto{\pgfqpoint{1.246856in}{5.340395in}}%
\pgfpathlineto{\pgfqpoint{1.247194in}{5.340155in}}%
\pgfpathlineto{\pgfqpoint{1.247868in}{5.338962in}}%
\pgfpathlineto{\pgfqpoint{1.248992in}{5.336681in}}%
\pgfpathlineto{\pgfqpoint{1.249554in}{5.335253in}}%
\pgfpathlineto{\pgfqpoint{1.249667in}{5.335302in}}%
\pgfpathlineto{\pgfqpoint{1.250004in}{5.334741in}}%
\pgfpathlineto{\pgfqpoint{1.251353in}{5.333225in}}%
\pgfpathlineto{\pgfqpoint{1.251915in}{5.332610in}}%
\pgfpathlineto{\pgfqpoint{1.252252in}{5.332271in}}%
\pgfpathlineto{\pgfqpoint{1.252814in}{5.331439in}}%
\pgfpathlineto{\pgfqpoint{1.253264in}{5.331302in}}%
\pgfpathlineto{\pgfqpoint{1.254725in}{5.330021in}}%
\pgfpathlineto{\pgfqpoint{1.255175in}{5.330123in}}%
\pgfpathlineto{\pgfqpoint{1.255400in}{5.329779in}}%
\pgfpathlineto{\pgfqpoint{1.255512in}{5.330032in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{5.330368in}}%
\pgfpathlineto{\pgfqpoint{1.255850in}{5.330178in}}%
\pgfpathlineto{\pgfqpoint{1.257648in}{5.326776in}}%
\pgfpathlineto{\pgfqpoint{1.257761in}{5.326777in}}%
\pgfpathlineto{\pgfqpoint{1.258323in}{5.325697in}}%
\pgfpathlineto{\pgfqpoint{1.258548in}{5.325448in}}%
\pgfpathlineto{\pgfqpoint{1.259110in}{5.324458in}}%
\pgfpathlineto{\pgfqpoint{1.259447in}{5.324225in}}%
\pgfpathlineto{\pgfqpoint{1.259559in}{5.324478in}}%
\pgfpathlineto{\pgfqpoint{1.259784in}{5.324100in}}%
\pgfpathlineto{\pgfqpoint{1.261133in}{5.321963in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{5.320775in}}%
\pgfpathlineto{\pgfqpoint{1.262145in}{5.320287in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{5.319914in}}%
\pgfpathlineto{\pgfqpoint{1.262595in}{5.320046in}}%
\pgfpathlineto{\pgfqpoint{1.262707in}{5.320239in}}%
\pgfpathlineto{\pgfqpoint{1.262932in}{5.320002in}}%
\pgfpathlineto{\pgfqpoint{1.264506in}{5.319282in}}%
\pgfpathlineto{\pgfqpoint{1.264955in}{5.318824in}}%
\pgfpathlineto{\pgfqpoint{1.265068in}{5.318872in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{5.318536in}}%
\pgfpathlineto{\pgfqpoint{1.266642in}{5.317520in}}%
\pgfpathlineto{\pgfqpoint{1.266754in}{5.317707in}}%
\pgfpathlineto{\pgfqpoint{1.266979in}{5.317488in}}%
\pgfpathlineto{\pgfqpoint{1.268215in}{5.316589in}}%
\pgfpathlineto{\pgfqpoint{1.268777in}{5.315923in}}%
\pgfpathlineto{\pgfqpoint{1.270351in}{5.314898in}}%
\pgfpathlineto{\pgfqpoint{1.270464in}{5.314962in}}%
\pgfpathlineto{\pgfqpoint{1.270576in}{5.314716in}}%
\pgfpathlineto{\pgfqpoint{1.271251in}{5.313320in}}%
\pgfpathlineto{\pgfqpoint{1.271475in}{5.313432in}}%
\pgfpathlineto{\pgfqpoint{1.272037in}{5.312687in}}%
\pgfpathlineto{\pgfqpoint{1.272824in}{5.311816in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{5.311957in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{5.311857in}}%
\pgfpathlineto{\pgfqpoint{1.277771in}{5.306204in}}%
\pgfpathlineto{\pgfqpoint{1.279007in}{5.304159in}}%
\pgfpathlineto{\pgfqpoint{1.280356in}{5.302409in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{5.301145in}}%
\pgfpathlineto{\pgfqpoint{1.281930in}{5.300940in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{5.300347in}}%
\pgfpathlineto{\pgfqpoint{1.285752in}{5.298605in}}%
\pgfpathlineto{\pgfqpoint{1.286427in}{5.297930in}}%
\pgfpathlineto{\pgfqpoint{1.286764in}{5.297974in}}%
\pgfpathlineto{\pgfqpoint{1.287776in}{5.296864in}}%
\pgfpathlineto{\pgfqpoint{1.288225in}{5.297435in}}%
\pgfpathlineto{\pgfqpoint{1.289125in}{5.295531in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{5.295059in}}%
\pgfpathlineto{\pgfqpoint{1.290136in}{5.294756in}}%
\pgfpathlineto{\pgfqpoint{1.292272in}{5.292309in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{5.291695in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{5.289853in}}%
\pgfpathlineto{\pgfqpoint{1.293958in}{5.289899in}}%
\pgfpathlineto{\pgfqpoint{1.294071in}{5.289620in}}%
\pgfpathlineto{\pgfqpoint{1.295645in}{5.288453in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{5.286958in}}%
\pgfpathlineto{\pgfqpoint{1.298230in}{5.285914in}}%
\pgfpathlineto{\pgfqpoint{1.299242in}{5.285279in}}%
\pgfpathlineto{\pgfqpoint{1.299354in}{5.285447in}}%
\pgfpathlineto{\pgfqpoint{1.299467in}{5.285182in}}%
\pgfpathlineto{\pgfqpoint{1.299917in}{5.284907in}}%
\pgfpathlineto{\pgfqpoint{1.300366in}{5.285106in}}%
\pgfpathlineto{\pgfqpoint{1.301603in}{5.283810in}}%
\pgfpathlineto{\pgfqpoint{1.302390in}{5.283205in}}%
\pgfpathlineto{\pgfqpoint{1.302839in}{5.282807in}}%
\pgfpathlineto{\pgfqpoint{1.303177in}{5.282615in}}%
\pgfpathlineto{\pgfqpoint{1.303851in}{5.281620in}}%
\pgfpathlineto{\pgfqpoint{1.304750in}{5.280631in}}%
\pgfpathlineto{\pgfqpoint{1.304863in}{5.280779in}}%
\pgfpathlineto{\pgfqpoint{1.304975in}{5.280308in}}%
\pgfpathlineto{\pgfqpoint{1.305200in}{5.280442in}}%
\pgfpathlineto{\pgfqpoint{1.305312in}{5.280533in}}%
\pgfpathlineto{\pgfqpoint{1.305425in}{5.280238in}}%
\pgfpathlineto{\pgfqpoint{1.306886in}{5.279593in}}%
\pgfpathlineto{\pgfqpoint{1.307111in}{5.280035in}}%
\pgfpathlineto{\pgfqpoint{1.307336in}{5.279781in}}%
\pgfpathlineto{\pgfqpoint{1.308010in}{5.278898in}}%
\pgfpathlineto{\pgfqpoint{1.308123in}{5.279283in}}%
\pgfpathlineto{\pgfqpoint{1.308348in}{5.278945in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{5.278514in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{5.277463in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{5.277937in}}%
\pgfpathlineto{\pgfqpoint{1.310484in}{5.277159in}}%
\pgfpathlineto{\pgfqpoint{1.310596in}{5.277450in}}%
\pgfpathlineto{\pgfqpoint{1.310708in}{5.277304in}}%
\pgfpathlineto{\pgfqpoint{1.311383in}{5.276198in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{5.274468in}}%
\pgfpathlineto{\pgfqpoint{1.313182in}{5.274609in}}%
\pgfpathlineto{\pgfqpoint{1.313294in}{5.274886in}}%
\pgfpathlineto{\pgfqpoint{1.313406in}{5.274638in}}%
\pgfpathlineto{\pgfqpoint{1.314643in}{5.273039in}}%
\pgfpathlineto{\pgfqpoint{1.314755in}{5.273221in}}%
\pgfpathlineto{\pgfqpoint{1.314868in}{5.272857in}}%
\pgfpathlineto{\pgfqpoint{1.315430in}{5.272135in}}%
\pgfpathlineto{\pgfqpoint{1.316329in}{5.271307in}}%
\pgfpathlineto{\pgfqpoint{1.316666in}{5.271338in}}%
\pgfpathlineto{\pgfqpoint{1.317116in}{5.271090in}}%
\pgfpathlineto{\pgfqpoint{1.319814in}{5.268185in}}%
\pgfpathlineto{\pgfqpoint{1.320264in}{5.268394in}}%
\pgfpathlineto{\pgfqpoint{1.320376in}{5.268148in}}%
\pgfpathlineto{\pgfqpoint{1.321051in}{5.267364in}}%
\pgfpathlineto{\pgfqpoint{1.321388in}{5.267727in}}%
\pgfpathlineto{\pgfqpoint{1.321950in}{5.267012in}}%
\pgfpathlineto{\pgfqpoint{1.322737in}{5.266371in}}%
\pgfpathlineto{\pgfqpoint{1.324423in}{5.265605in}}%
\pgfpathlineto{\pgfqpoint{1.324536in}{5.265781in}}%
\pgfpathlineto{\pgfqpoint{1.324760in}{5.265476in}}%
\pgfpathlineto{\pgfqpoint{1.325098in}{5.265216in}}%
\pgfpathlineto{\pgfqpoint{1.326671in}{5.264040in}}%
\pgfpathlineto{\pgfqpoint{1.327346in}{5.263717in}}%
\pgfpathlineto{\pgfqpoint{1.327683in}{5.262953in}}%
\pgfpathlineto{\pgfqpoint{1.327796in}{5.263067in}}%
\pgfpathlineto{\pgfqpoint{1.328695in}{5.261762in}}%
\pgfpathlineto{\pgfqpoint{1.329257in}{5.261202in}}%
\pgfpathlineto{\pgfqpoint{1.330044in}{5.260515in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{5.260173in}}%
\pgfpathlineto{\pgfqpoint{1.330606in}{5.260306in}}%
\pgfpathlineto{\pgfqpoint{1.330718in}{5.260040in}}%
\pgfpathlineto{\pgfqpoint{1.331618in}{5.259082in}}%
\pgfpathlineto{\pgfqpoint{1.331843in}{5.258402in}}%
\pgfpathlineto{\pgfqpoint{1.332067in}{5.258463in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{5.258522in}}%
\pgfpathlineto{\pgfqpoint{1.332292in}{5.258237in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{5.257178in}}%
\pgfpathlineto{\pgfqpoint{1.333866in}{5.257325in}}%
\pgfpathlineto{\pgfqpoint{1.333978in}{5.257223in}}%
\pgfpathlineto{\pgfqpoint{1.334428in}{5.256933in}}%
\pgfpathlineto{\pgfqpoint{1.334540in}{5.257090in}}%
\pgfpathlineto{\pgfqpoint{1.334765in}{5.256887in}}%
\pgfpathlineto{\pgfqpoint{1.335215in}{5.256338in}}%
\pgfpathlineto{\pgfqpoint{1.335327in}{5.256546in}}%
\pgfpathlineto{\pgfqpoint{1.335440in}{5.256003in}}%
\pgfpathlineto{\pgfqpoint{1.337576in}{5.254212in}}%
\pgfpathlineto{\pgfqpoint{1.338138in}{5.254285in}}%
\pgfpathlineto{\pgfqpoint{1.338587in}{5.253751in}}%
\pgfpathlineto{\pgfqpoint{1.339037in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{5.253428in}}%
\pgfpathlineto{\pgfqpoint{1.339599in}{5.252950in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{5.252771in}}%
\pgfpathlineto{\pgfqpoint{1.340049in}{5.252876in}}%
\pgfpathlineto{\pgfqpoint{1.340611in}{5.252365in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{5.252907in}}%
\pgfpathlineto{\pgfqpoint{1.342072in}{5.252319in}}%
\pgfpathlineto{\pgfqpoint{1.342185in}{5.252388in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{5.252155in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{5.251942in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{5.251643in}}%
\pgfpathlineto{\pgfqpoint{1.344096in}{5.251023in}}%
\pgfpathlineto{\pgfqpoint{1.344658in}{5.250706in}}%
\pgfpathlineto{\pgfqpoint{1.344770in}{5.250643in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{5.249648in}}%
\pgfpathlineto{\pgfqpoint{1.346232in}{5.247923in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{5.246560in}}%
\pgfpathlineto{\pgfqpoint{1.347243in}{5.246713in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{5.245993in}}%
\pgfpathlineto{\pgfqpoint{1.347806in}{5.246302in}}%
\pgfpathlineto{\pgfqpoint{1.348817in}{5.245529in}}%
\pgfpathlineto{\pgfqpoint{1.349604in}{5.244560in}}%
\pgfpathlineto{\pgfqpoint{1.349941in}{5.244473in}}%
\pgfpathlineto{\pgfqpoint{1.350391in}{5.244112in}}%
\pgfpathlineto{\pgfqpoint{1.350616in}{5.244456in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{5.244296in}}%
\pgfpathlineto{\pgfqpoint{1.351403in}{5.243870in}}%
\pgfpathlineto{\pgfqpoint{1.352077in}{5.244468in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{5.243933in}}%
\pgfpathlineto{\pgfqpoint{1.352752in}{5.243229in}}%
\pgfpathlineto{\pgfqpoint{1.352864in}{5.243483in}}%
\pgfpathlineto{\pgfqpoint{1.353201in}{5.243498in}}%
\pgfpathlineto{\pgfqpoint{1.353651in}{5.243033in}}%
\pgfpathlineto{\pgfqpoint{1.353764in}{5.243307in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{5.242897in}}%
\pgfpathlineto{\pgfqpoint{1.354213in}{5.242350in}}%
\pgfpathlineto{\pgfqpoint{1.354438in}{5.242524in}}%
\pgfpathlineto{\pgfqpoint{1.354888in}{5.243049in}}%
\pgfpathlineto{\pgfqpoint{1.355000in}{5.242869in}}%
\pgfpathlineto{\pgfqpoint{1.355675in}{5.242832in}}%
\pgfpathlineto{\pgfqpoint{1.356124in}{5.242224in}}%
\pgfpathlineto{\pgfqpoint{1.356237in}{5.242422in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{5.242251in}}%
\pgfpathlineto{\pgfqpoint{1.357248in}{5.241286in}}%
\pgfpathlineto{\pgfqpoint{1.357361in}{5.241357in}}%
\pgfpathlineto{\pgfqpoint{1.357811in}{5.241304in}}%
\pgfpathlineto{\pgfqpoint{1.360396in}{5.238443in}}%
\pgfpathlineto{\pgfqpoint{1.361295in}{5.236721in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{5.236863in}}%
\pgfpathlineto{\pgfqpoint{1.361970in}{5.235979in}}%
\pgfpathlineto{\pgfqpoint{1.362195in}{5.236206in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{5.235773in}}%
\pgfpathlineto{\pgfqpoint{1.365230in}{5.234623in}}%
\pgfpathlineto{\pgfqpoint{1.365792in}{5.234426in}}%
\pgfpathlineto{\pgfqpoint{1.366129in}{5.234416in}}%
\pgfpathlineto{\pgfqpoint{1.366691in}{5.234076in}}%
\pgfpathlineto{\pgfqpoint{1.366916in}{5.234283in}}%
\pgfpathlineto{\pgfqpoint{1.367029in}{5.234029in}}%
\pgfpathlineto{\pgfqpoint{1.367478in}{5.233698in}}%
\pgfpathlineto{\pgfqpoint{1.367815in}{5.233748in}}%
\pgfpathlineto{\pgfqpoint{1.369389in}{5.231906in}}%
\pgfpathlineto{\pgfqpoint{1.370289in}{5.232021in}}%
\pgfpathlineto{\pgfqpoint{1.370626in}{5.232202in}}%
\pgfpathlineto{\pgfqpoint{1.370963in}{5.232499in}}%
\pgfpathlineto{\pgfqpoint{1.371076in}{5.232437in}}%
\pgfpathlineto{\pgfqpoint{1.371525in}{5.231982in}}%
\pgfpathlineto{\pgfqpoint{1.372537in}{5.231752in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{5.231454in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{5.231543in}}%
\pgfpathlineto{\pgfqpoint{1.373998in}{5.230742in}}%
\pgfpathlineto{\pgfqpoint{1.374448in}{5.230934in}}%
\pgfpathlineto{\pgfqpoint{1.375460in}{5.229992in}}%
\pgfpathlineto{\pgfqpoint{1.376696in}{5.228916in}}%
\pgfpathlineto{\pgfqpoint{1.377034in}{5.229006in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{5.228835in}}%
\pgfpathlineto{\pgfqpoint{1.377708in}{5.227761in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{5.227798in}}%
\pgfpathlineto{\pgfqpoint{1.378270in}{5.227896in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{5.227430in}}%
\pgfpathlineto{\pgfqpoint{1.378945in}{5.227628in}}%
\pgfpathlineto{\pgfqpoint{1.379169in}{5.227305in}}%
\pgfpathlineto{\pgfqpoint{1.379732in}{5.226872in}}%
\pgfpathlineto{\pgfqpoint{1.380856in}{5.226337in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{5.226408in}}%
\pgfpathlineto{\pgfqpoint{1.381418in}{5.226029in}}%
\pgfpathlineto{\pgfqpoint{1.381643in}{5.226296in}}%
\pgfpathlineto{\pgfqpoint{1.382767in}{5.225547in}}%
\pgfpathlineto{\pgfqpoint{1.383216in}{5.225543in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{5.224729in}}%
\pgfpathlineto{\pgfqpoint{1.385802in}{5.224316in}}%
\pgfpathlineto{\pgfqpoint{1.389062in}{5.221361in}}%
\pgfpathlineto{\pgfqpoint{1.389624in}{5.221732in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{5.220231in}}%
\pgfpathlineto{\pgfqpoint{1.390861in}{5.219466in}}%
\pgfpathlineto{\pgfqpoint{1.391198in}{5.218708in}}%
\pgfpathlineto{\pgfqpoint{1.391423in}{5.219044in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{5.218984in}}%
\pgfpathlineto{\pgfqpoint{1.393671in}{5.218758in}}%
\pgfpathlineto{\pgfqpoint{1.394121in}{5.218222in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{5.217983in}}%
\pgfpathlineto{\pgfqpoint{1.394570in}{5.218132in}}%
\pgfpathlineto{\pgfqpoint{1.394908in}{5.218070in}}%
\pgfpathlineto{\pgfqpoint{1.395470in}{5.217310in}}%
\pgfpathlineto{\pgfqpoint{1.396032in}{5.217256in}}%
\pgfpathlineto{\pgfqpoint{1.396481in}{5.216903in}}%
\pgfpathlineto{\pgfqpoint{1.396819in}{5.217124in}}%
\pgfpathlineto{\pgfqpoint{1.396931in}{5.216989in}}%
\pgfpathlineto{\pgfqpoint{1.397493in}{5.216208in}}%
\pgfpathlineto{\pgfqpoint{1.399067in}{5.215391in}}%
\pgfpathlineto{\pgfqpoint{1.399517in}{5.214621in}}%
\pgfpathlineto{\pgfqpoint{1.400191in}{5.214248in}}%
\pgfpathlineto{\pgfqpoint{1.400978in}{5.212974in}}%
\pgfpathlineto{\pgfqpoint{1.401428in}{5.213137in}}%
\pgfpathlineto{\pgfqpoint{1.402102in}{5.213210in}}%
\pgfpathlineto{\pgfqpoint{1.402664in}{5.212895in}}%
\pgfpathlineto{\pgfqpoint{1.402889in}{5.213210in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{5.213012in}}%
\pgfpathlineto{\pgfqpoint{1.403451in}{5.212771in}}%
\pgfpathlineto{\pgfqpoint{1.403564in}{5.212579in}}%
\pgfpathlineto{\pgfqpoint{1.403788in}{5.212887in}}%
\pgfpathlineto{\pgfqpoint{1.404238in}{5.212678in}}%
\pgfpathlineto{\pgfqpoint{1.404688in}{5.211844in}}%
\pgfpathlineto{\pgfqpoint{1.404913in}{5.212020in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{5.210821in}}%
\pgfpathlineto{\pgfqpoint{1.405924in}{5.211070in}}%
\pgfpathlineto{\pgfqpoint{1.406374in}{5.211523in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{5.210418in}}%
\pgfpathlineto{\pgfqpoint{1.407386in}{5.210534in}}%
\pgfpathlineto{\pgfqpoint{1.407611in}{5.210247in}}%
\pgfpathlineto{\pgfqpoint{1.407835in}{5.210029in}}%
\pgfpathlineto{\pgfqpoint{1.409409in}{5.208230in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{5.208402in}}%
\pgfpathlineto{\pgfqpoint{1.409746in}{5.208271in}}%
\pgfpathlineto{\pgfqpoint{1.410309in}{5.207933in}}%
\pgfpathlineto{\pgfqpoint{1.410758in}{5.207837in}}%
\pgfpathlineto{\pgfqpoint{1.411208in}{5.207788in}}%
\pgfpathlineto{\pgfqpoint{1.411433in}{5.207843in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{5.206961in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{5.207000in}}%
\pgfpathlineto{\pgfqpoint{1.413007in}{5.206227in}}%
\pgfpathlineto{\pgfqpoint{1.413569in}{5.205813in}}%
\pgfpathlineto{\pgfqpoint{1.413681in}{5.205912in}}%
\pgfpathlineto{\pgfqpoint{1.413793in}{5.205775in}}%
\pgfpathlineto{\pgfqpoint{1.414356in}{5.205420in}}%
\pgfpathlineto{\pgfqpoint{1.414580in}{5.205630in}}%
\pgfpathlineto{\pgfqpoint{1.414693in}{5.205333in}}%
\pgfpathlineto{\pgfqpoint{1.417053in}{5.204307in}}%
\pgfpathlineto{\pgfqpoint{1.417503in}{5.204531in}}%
\pgfpathlineto{\pgfqpoint{1.418065in}{5.203995in}}%
\pgfpathlineto{\pgfqpoint{1.418627in}{5.203549in}}%
\pgfpathlineto{\pgfqpoint{1.418740in}{5.203889in}}%
\pgfpathlineto{\pgfqpoint{1.418965in}{5.203665in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{5.202255in}}%
\pgfpathlineto{\pgfqpoint{1.420538in}{5.202482in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{5.202263in}}%
\pgfpathlineto{\pgfqpoint{1.422337in}{5.200392in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{5.200517in}}%
\pgfpathlineto{\pgfqpoint{1.424023in}{5.201007in}}%
\pgfpathlineto{\pgfqpoint{1.424585in}{5.199874in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{5.200734in}}%
\pgfpathlineto{\pgfqpoint{1.426609in}{5.200004in}}%
\pgfpathlineto{\pgfqpoint{1.426834in}{5.200321in}}%
\pgfpathlineto{\pgfqpoint{1.427171in}{5.200328in}}%
\pgfpathlineto{\pgfqpoint{1.429869in}{5.198225in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{5.198617in}}%
\pgfpathlineto{\pgfqpoint{1.431330in}{5.197560in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{5.197477in}}%
\pgfpathlineto{\pgfqpoint{1.432567in}{5.196447in}}%
\pgfpathlineto{\pgfqpoint{1.432679in}{5.196678in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{5.196944in}}%
\pgfpathlineto{\pgfqpoint{1.434590in}{5.195230in}}%
\pgfpathlineto{\pgfqpoint{1.434703in}{5.195576in}}%
\pgfpathlineto{\pgfqpoint{1.435040in}{5.196015in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{5.195902in}}%
\pgfpathlineto{\pgfqpoint{1.435490in}{5.195625in}}%
\pgfpathlineto{\pgfqpoint{1.435602in}{5.195744in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{5.194746in}}%
\pgfpathlineto{\pgfqpoint{1.437288in}{5.195452in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{5.195330in}}%
\pgfpathlineto{\pgfqpoint{1.437738in}{5.195477in}}%
\pgfpathlineto{\pgfqpoint{1.438188in}{5.195587in}}%
\pgfpathlineto{\pgfqpoint{1.439087in}{5.194117in}}%
\pgfpathlineto{\pgfqpoint{1.441448in}{5.192122in}}%
\pgfpathlineto{\pgfqpoint{1.441560in}{5.192312in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{5.191987in}}%
\pgfpathlineto{\pgfqpoint{1.442347in}{5.192234in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{5.190145in}}%
\pgfpathlineto{\pgfqpoint{1.444258in}{5.188727in}}%
\pgfpathlineto{\pgfqpoint{1.444370in}{5.188823in}}%
\pgfpathlineto{\pgfqpoint{1.445045in}{5.188909in}}%
\pgfpathlineto{\pgfqpoint{1.445270in}{5.188480in}}%
\pgfpathlineto{\pgfqpoint{1.445382in}{5.188743in}}%
\pgfpathlineto{\pgfqpoint{1.445944in}{5.189155in}}%
\pgfpathlineto{\pgfqpoint{1.446506in}{5.188805in}}%
\pgfpathlineto{\pgfqpoint{1.447068in}{5.188195in}}%
\pgfpathlineto{\pgfqpoint{1.448193in}{5.188296in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{5.189092in}}%
\pgfpathlineto{\pgfqpoint{1.448642in}{5.188856in}}%
\pgfpathlineto{\pgfqpoint{1.448755in}{5.188802in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{5.189086in}}%
\pgfpathlineto{\pgfqpoint{1.449879in}{5.189979in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{5.189834in}}%
\pgfpathlineto{\pgfqpoint{1.450666in}{5.188880in}}%
\pgfpathlineto{\pgfqpoint{1.450778in}{5.189067in}}%
\pgfpathlineto{\pgfqpoint{1.450891in}{5.189294in}}%
\pgfpathlineto{\pgfqpoint{1.451003in}{5.188891in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{5.187435in}}%
\pgfpathlineto{\pgfqpoint{1.451902in}{5.187611in}}%
\pgfpathlineto{\pgfqpoint{1.452015in}{5.187369in}}%
\pgfpathlineto{\pgfqpoint{1.452914in}{5.186548in}}%
\pgfpathlineto{\pgfqpoint{1.453364in}{5.186683in}}%
\pgfpathlineto{\pgfqpoint{1.453926in}{5.185907in}}%
\pgfpathlineto{\pgfqpoint{1.454151in}{5.185813in}}%
\pgfpathlineto{\pgfqpoint{1.455162in}{5.184385in}}%
\pgfpathlineto{\pgfqpoint{1.455724in}{5.184122in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{5.183798in}}%
\pgfpathlineto{\pgfqpoint{1.456062in}{5.184042in}}%
\pgfpathlineto{\pgfqpoint{1.456399in}{5.183643in}}%
\pgfpathlineto{\pgfqpoint{1.456624in}{5.183498in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{5.183709in}}%
\pgfpathlineto{\pgfqpoint{1.457411in}{5.184120in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{5.183522in}}%
\pgfpathlineto{\pgfqpoint{1.458085in}{5.183776in}}%
\pgfpathlineto{\pgfqpoint{1.458310in}{5.183639in}}%
\pgfpathlineto{\pgfqpoint{1.458872in}{5.183103in}}%
\pgfpathlineto{\pgfqpoint{1.459659in}{5.182581in}}%
\pgfpathlineto{\pgfqpoint{1.459996in}{5.182192in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{5.182449in}}%
\pgfpathlineto{\pgfqpoint{1.460333in}{5.182096in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{5.181910in}}%
\pgfpathlineto{\pgfqpoint{1.460671in}{5.182237in}}%
\pgfpathlineto{\pgfqpoint{1.461682in}{5.181786in}}%
\pgfpathlineto{\pgfqpoint{1.461795in}{5.181449in}}%
\pgfpathlineto{\pgfqpoint{1.462020in}{5.181653in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{5.181868in}}%
\pgfpathlineto{\pgfqpoint{1.463031in}{5.181560in}}%
\pgfpathlineto{\pgfqpoint{1.463706in}{5.181750in}}%
\pgfpathlineto{\pgfqpoint{1.464605in}{5.180824in}}%
\pgfpathlineto{\pgfqpoint{1.465055in}{5.180024in}}%
\pgfpathlineto{\pgfqpoint{1.466067in}{5.180936in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{5.180413in}}%
\pgfpathlineto{\pgfqpoint{1.467191in}{5.180291in}}%
\pgfpathlineto{\pgfqpoint{1.468315in}{5.179437in}}%
\pgfpathlineto{\pgfqpoint{1.468989in}{5.179174in}}%
\pgfpathlineto{\pgfqpoint{1.469664in}{5.178299in}}%
\pgfpathlineto{\pgfqpoint{1.469776in}{5.178572in}}%
\pgfpathlineto{\pgfqpoint{1.470338in}{5.178924in}}%
\pgfpathlineto{\pgfqpoint{1.470901in}{5.178289in}}%
\pgfpathlineto{\pgfqpoint{1.471238in}{5.178208in}}%
\pgfpathlineto{\pgfqpoint{1.472137in}{5.177111in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{5.177133in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{5.177385in}}%
\pgfpathlineto{\pgfqpoint{1.473486in}{5.177265in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{5.177019in}}%
\pgfpathlineto{\pgfqpoint{1.474161in}{5.177303in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{5.177190in}}%
\pgfpathlineto{\pgfqpoint{1.475847in}{5.176708in}}%
\pgfpathlineto{\pgfqpoint{1.476521in}{5.176994in}}%
\pgfpathlineto{\pgfqpoint{1.476971in}{5.176604in}}%
\pgfpathlineto{\pgfqpoint{1.477196in}{5.176620in}}%
\pgfpathlineto{\pgfqpoint{1.477308in}{5.176404in}}%
\pgfpathlineto{\pgfqpoint{1.477645in}{5.176028in}}%
\pgfpathlineto{\pgfqpoint{1.479107in}{5.174219in}}%
\pgfpathlineto{\pgfqpoint{1.479557in}{5.173570in}}%
\pgfpathlineto{\pgfqpoint{1.480343in}{5.172852in}}%
\pgfpathlineto{\pgfqpoint{1.480681in}{5.172838in}}%
\pgfpathlineto{\pgfqpoint{1.481580in}{5.171902in}}%
\pgfpathlineto{\pgfqpoint{1.482817in}{5.170367in}}%
\pgfpathlineto{\pgfqpoint{1.483716in}{5.170717in}}%
\pgfpathlineto{\pgfqpoint{1.483828in}{5.170937in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{5.170635in}}%
\pgfpathlineto{\pgfqpoint{1.484503in}{5.170134in}}%
\pgfpathlineto{\pgfqpoint{1.484728in}{5.170675in}}%
\pgfpathlineto{\pgfqpoint{1.484952in}{5.170583in}}%
\pgfpathlineto{\pgfqpoint{1.485065in}{5.170472in}}%
\pgfpathlineto{\pgfqpoint{1.485177in}{5.170728in}}%
\pgfpathlineto{\pgfqpoint{1.485402in}{5.171010in}}%
\pgfpathlineto{\pgfqpoint{1.485515in}{5.170848in}}%
\pgfpathlineto{\pgfqpoint{1.486639in}{5.170389in}}%
\pgfpathlineto{\pgfqpoint{1.487426in}{5.170398in}}%
\pgfpathlineto{\pgfqpoint{1.487650in}{5.170606in}}%
\pgfpathlineto{\pgfqpoint{1.487875in}{5.171126in}}%
\pgfpathlineto{\pgfqpoint{1.488100in}{5.170855in}}%
\pgfpathlineto{\pgfqpoint{1.488213in}{5.170859in}}%
\pgfpathlineto{\pgfqpoint{1.488550in}{5.170462in}}%
\pgfpathlineto{\pgfqpoint{1.488999in}{5.170651in}}%
\pgfpathlineto{\pgfqpoint{1.489337in}{5.170687in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{5.170376in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{5.170484in}}%
\pgfpathlineto{\pgfqpoint{1.490348in}{5.169627in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{5.169751in}}%
\pgfpathlineto{\pgfqpoint{1.490686in}{5.169474in}}%
\pgfpathlineto{\pgfqpoint{1.491360in}{5.169283in}}%
\pgfpathlineto{\pgfqpoint{1.491697in}{5.169336in}}%
\pgfpathlineto{\pgfqpoint{1.492035in}{5.169307in}}%
\pgfpathlineto{\pgfqpoint{1.492147in}{5.169439in}}%
\pgfpathlineto{\pgfqpoint{1.492259in}{5.169251in}}%
\pgfpathlineto{\pgfqpoint{1.492934in}{5.168681in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{5.168730in}}%
\pgfpathlineto{\pgfqpoint{1.493496in}{5.167717in}}%
\pgfpathlineto{\pgfqpoint{1.493608in}{5.167887in}}%
\pgfpathlineto{\pgfqpoint{1.493946in}{5.168106in}}%
\pgfpathlineto{\pgfqpoint{1.494957in}{5.166535in}}%
\pgfpathlineto{\pgfqpoint{1.495295in}{5.166658in}}%
\pgfpathlineto{\pgfqpoint{1.495407in}{5.166446in}}%
\pgfpathlineto{\pgfqpoint{1.496082in}{5.166582in}}%
\pgfpathlineto{\pgfqpoint{1.496981in}{5.166273in}}%
\pgfpathlineto{\pgfqpoint{1.497206in}{5.165820in}}%
\pgfpathlineto{\pgfqpoint{1.497431in}{5.165926in}}%
\pgfpathlineto{\pgfqpoint{1.498442in}{5.164830in}}%
\pgfpathlineto{\pgfqpoint{1.499004in}{5.165464in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{5.165345in}}%
\pgfpathlineto{\pgfqpoint{1.499454in}{5.164774in}}%
\pgfpathlineto{\pgfqpoint{1.499566in}{5.165004in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{5.165296in}}%
\pgfpathlineto{\pgfqpoint{1.500016in}{5.165064in}}%
\pgfpathlineto{\pgfqpoint{1.500241in}{5.165267in}}%
\pgfpathlineto{\pgfqpoint{1.500466in}{5.165681in}}%
\pgfpathlineto{\pgfqpoint{1.500691in}{5.165393in}}%
\pgfpathlineto{\pgfqpoint{1.500915in}{5.165162in}}%
\pgfpathlineto{\pgfqpoint{1.501028in}{5.165352in}}%
\pgfpathlineto{\pgfqpoint{1.501478in}{5.165213in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{5.164723in}}%
\pgfpathlineto{\pgfqpoint{1.502827in}{5.165022in}}%
\pgfpathlineto{\pgfqpoint{1.502939in}{5.164878in}}%
\pgfpathlineto{\pgfqpoint{1.503951in}{5.164440in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{5.164079in}}%
\pgfpathlineto{\pgfqpoint{1.504738in}{5.163935in}}%
\pgfpathlineto{\pgfqpoint{1.504850in}{5.164151in}}%
\pgfpathlineto{\pgfqpoint{1.505075in}{5.163974in}}%
\pgfpathlineto{\pgfqpoint{1.506761in}{5.163095in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{5.163556in}}%
\pgfpathlineto{\pgfqpoint{1.507211in}{5.163509in}}%
\pgfpathlineto{\pgfqpoint{1.507998in}{5.163256in}}%
\pgfpathlineto{\pgfqpoint{1.508222in}{5.163516in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{5.163284in}}%
\pgfpathlineto{\pgfqpoint{1.509571in}{5.162281in}}%
\pgfpathlineto{\pgfqpoint{1.509909in}{5.162257in}}%
\pgfpathlineto{\pgfqpoint{1.511258in}{5.160769in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{5.161144in}}%
\pgfpathlineto{\pgfqpoint{1.511707in}{5.161042in}}%
\pgfpathlineto{\pgfqpoint{1.512157in}{5.161253in}}%
\pgfpathlineto{\pgfqpoint{1.513056in}{5.160388in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{5.160192in}}%
\pgfpathlineto{\pgfqpoint{1.514068in}{5.159028in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{5.159200in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{5.158838in}}%
\pgfpathlineto{\pgfqpoint{1.516766in}{5.158556in}}%
\pgfpathlineto{\pgfqpoint{1.516878in}{5.158708in}}%
\pgfpathlineto{\pgfqpoint{1.516991in}{5.158290in}}%
\pgfpathlineto{\pgfqpoint{1.517553in}{5.158384in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{5.158085in}}%
\pgfpathlineto{\pgfqpoint{1.517890in}{5.158422in}}%
\pgfpathlineto{\pgfqpoint{1.518003in}{5.158577in}}%
\pgfpathlineto{\pgfqpoint{1.518115in}{5.158292in}}%
\pgfpathlineto{\pgfqpoint{1.519127in}{5.157997in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{5.158381in}}%
\pgfpathlineto{\pgfqpoint{1.519576in}{5.158172in}}%
\pgfpathlineto{\pgfqpoint{1.520026in}{5.158084in}}%
\pgfpathlineto{\pgfqpoint{1.523961in}{5.156306in}}%
\pgfpathlineto{\pgfqpoint{1.524298in}{5.156111in}}%
\pgfpathlineto{\pgfqpoint{1.525085in}{5.154929in}}%
\pgfpathlineto{\pgfqpoint{1.525422in}{5.154833in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{5.154335in}}%
\pgfpathlineto{\pgfqpoint{1.526434in}{5.154064in}}%
\pgfpathlineto{\pgfqpoint{1.526883in}{5.153588in}}%
\pgfpathlineto{\pgfqpoint{1.526996in}{5.153686in}}%
\pgfpathlineto{\pgfqpoint{1.527333in}{5.153922in}}%
\pgfpathlineto{\pgfqpoint{1.527446in}{5.153845in}}%
\pgfpathlineto{\pgfqpoint{1.527783in}{5.153885in}}%
\pgfpathlineto{\pgfqpoint{1.528008in}{5.153648in}}%
\pgfpathlineto{\pgfqpoint{1.528120in}{5.153903in}}%
\pgfpathlineto{\pgfqpoint{1.528682in}{5.153663in}}%
\pgfpathlineto{\pgfqpoint{1.529244in}{5.152609in}}%
\pgfpathlineto{\pgfqpoint{1.529357in}{5.152821in}}%
\pgfpathlineto{\pgfqpoint{1.529581in}{5.152627in}}%
\pgfpathlineto{\pgfqpoint{1.530031in}{5.152907in}}%
\pgfpathlineto{\pgfqpoint{1.530706in}{5.153170in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{5.152646in}}%
\pgfpathlineto{\pgfqpoint{1.531268in}{5.152824in}}%
\pgfpathlineto{\pgfqpoint{1.531717in}{5.153194in}}%
\pgfpathlineto{\pgfqpoint{1.532279in}{5.152818in}}%
\pgfpathlineto{\pgfqpoint{1.532617in}{5.153236in}}%
\pgfpathlineto{\pgfqpoint{1.532729in}{5.153178in}}%
\pgfpathlineto{\pgfqpoint{1.533404in}{5.152406in}}%
\pgfpathlineto{\pgfqpoint{1.533628in}{5.152616in}}%
\pgfpathlineto{\pgfqpoint{1.533741in}{5.152460in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{5.151967in}}%
\pgfpathlineto{\pgfqpoint{1.534753in}{5.152320in}}%
\pgfpathlineto{\pgfqpoint{1.535315in}{5.152193in}}%
\pgfpathlineto{\pgfqpoint{1.535877in}{5.151888in}}%
\pgfpathlineto{\pgfqpoint{1.536439in}{5.152436in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{5.152325in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{5.151433in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{5.151351in}}%
\pgfpathlineto{\pgfqpoint{1.538912in}{5.150272in}}%
\pgfpathlineto{\pgfqpoint{1.539249in}{5.150259in}}%
\pgfpathlineto{\pgfqpoint{1.539699in}{5.150168in}}%
\pgfpathlineto{\pgfqpoint{1.539924in}{5.150041in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{5.150275in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{5.150273in}}%
\pgfpathlineto{\pgfqpoint{1.540711in}{5.149417in}}%
\pgfpathlineto{\pgfqpoint{1.542846in}{5.148055in}}%
\pgfpathlineto{\pgfqpoint{1.543071in}{5.148593in}}%
\pgfpathlineto{\pgfqpoint{1.543184in}{5.148463in}}%
\pgfpathlineto{\pgfqpoint{1.543746in}{5.148143in}}%
\pgfpathlineto{\pgfqpoint{1.544533in}{5.148560in}}%
\pgfpathlineto{\pgfqpoint{1.546669in}{5.148182in}}%
\pgfpathlineto{\pgfqpoint{1.546781in}{5.148291in}}%
\pgfpathlineto{\pgfqpoint{1.547455in}{5.147138in}}%
\pgfpathlineto{\pgfqpoint{1.548018in}{5.146520in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{5.174797in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{5.170442in}}%
\pgfpathlineto{\pgfqpoint{1.549029in}{5.117245in}}%
\pgfpathlineto{\pgfqpoint{1.551165in}{4.658632in}}%
\pgfpathlineto{\pgfqpoint{1.557236in}{2.558641in}}%
\pgfpathlineto{\pgfqpoint{1.558360in}{2.449547in}}%
\pgfpathlineto{\pgfqpoint{1.559034in}{2.410071in}}%
\pgfpathlineto{\pgfqpoint{1.559934in}{2.370496in}}%
\pgfpathlineto{\pgfqpoint{1.560608in}{2.353751in}}%
\pgfpathlineto{\pgfqpoint{1.561395in}{2.334707in}}%
\pgfpathlineto{\pgfqpoint{1.561957in}{2.325885in}}%
\pgfpathlineto{\pgfqpoint{1.563419in}{2.296881in}}%
\pgfpathlineto{\pgfqpoint{1.565667in}{2.263548in}}%
\pgfpathlineto{\pgfqpoint{1.566566in}{2.248787in}}%
\pgfpathlineto{\pgfqpoint{1.566903in}{2.244812in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{2.234175in}}%
\pgfpathlineto{\pgfqpoint{1.568028in}{2.225817in}}%
\pgfpathlineto{\pgfqpoint{1.568702in}{2.221971in}}%
\pgfpathlineto{\pgfqpoint{1.570276in}{2.201898in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{2.201126in}}%
\pgfpathlineto{\pgfqpoint{1.571400in}{2.196462in}}%
\pgfpathlineto{\pgfqpoint{1.573423in}{2.178896in}}%
\pgfpathlineto{\pgfqpoint{1.574885in}{2.163160in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{2.145612in}}%
\pgfpathlineto{\pgfqpoint{1.577470in}{2.139076in}}%
\pgfpathlineto{\pgfqpoint{1.578370in}{2.136225in}}%
\pgfpathlineto{\pgfqpoint{1.579944in}{2.120239in}}%
\pgfpathlineto{\pgfqpoint{1.581068in}{2.112997in}}%
\pgfpathlineto{\pgfqpoint{1.581517in}{2.109855in}}%
\pgfpathlineto{\pgfqpoint{1.581855in}{2.108399in}}%
\pgfpathlineto{\pgfqpoint{1.582866in}{2.102066in}}%
\pgfpathlineto{\pgfqpoint{1.583316in}{2.101652in}}%
\pgfpathlineto{\pgfqpoint{1.584215in}{2.092384in}}%
\pgfpathlineto{\pgfqpoint{1.584328in}{2.092607in}}%
\pgfpathlineto{\pgfqpoint{1.585452in}{2.087290in}}%
\pgfpathlineto{\pgfqpoint{1.586126in}{2.081669in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{2.081899in}}%
\pgfpathlineto{\pgfqpoint{1.586689in}{2.081233in}}%
\pgfpathlineto{\pgfqpoint{1.588038in}{2.076366in}}%
\pgfpathlineto{\pgfqpoint{1.588487in}{2.075913in}}%
\pgfpathlineto{\pgfqpoint{1.589274in}{2.071274in}}%
\pgfpathlineto{\pgfqpoint{1.589611in}{2.071624in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{2.067813in}}%
\pgfpathlineto{\pgfqpoint{1.591298in}{2.066400in}}%
\pgfpathlineto{\pgfqpoint{1.591860in}{2.065297in}}%
\pgfpathlineto{\pgfqpoint{1.593546in}{2.058972in}}%
\pgfpathlineto{\pgfqpoint{1.594220in}{2.055943in}}%
\pgfpathlineto{\pgfqpoint{1.594333in}{2.055811in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{2.056257in}}%
\pgfpathlineto{\pgfqpoint{1.594670in}{2.055697in}}%
\pgfpathlineto{\pgfqpoint{1.595907in}{2.052754in}}%
\pgfpathlineto{\pgfqpoint{1.596131in}{2.051238in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{2.051299in}}%
\pgfpathlineto{\pgfqpoint{1.597031in}{2.050142in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{2.042725in}}%
\pgfpathlineto{\pgfqpoint{1.599729in}{2.034572in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{2.032909in}}%
\pgfpathlineto{\pgfqpoint{1.600628in}{2.031392in}}%
\pgfpathlineto{\pgfqpoint{1.601415in}{2.027979in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{2.018781in}}%
\pgfpathlineto{\pgfqpoint{1.603551in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{1.603663in}{2.015543in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{2.012287in}}%
\pgfpathlineto{\pgfqpoint{1.604563in}{2.012414in}}%
\pgfpathlineto{\pgfqpoint{1.605574in}{2.011811in}}%
\pgfpathlineto{\pgfqpoint{1.605799in}{2.010333in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{2.010545in}}%
\pgfpathlineto{\pgfqpoint{1.606586in}{2.008717in}}%
\pgfpathlineto{\pgfqpoint{1.606923in}{2.009031in}}%
\pgfpathlineto{\pgfqpoint{1.607598in}{2.007723in}}%
\pgfpathlineto{\pgfqpoint{1.609059in}{2.000703in}}%
\pgfpathlineto{\pgfqpoint{1.609284in}{2.001558in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{1.610071in}{1.999074in}}%
\pgfpathlineto{\pgfqpoint{1.610296in}{1.999198in}}%
\pgfpathlineto{\pgfqpoint{1.610521in}{1.999507in}}%
\pgfpathlineto{\pgfqpoint{1.611420in}{1.997494in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{1.612881in}{1.992091in}}%
\pgfpathlineto{\pgfqpoint{1.613106in}{1.989923in}}%
\pgfpathlineto{\pgfqpoint{1.613331in}{1.990307in}}%
\pgfpathlineto{\pgfqpoint{1.614230in}{1.985911in}}%
\pgfpathlineto{\pgfqpoint{1.614568in}{1.985247in}}%
\pgfpathlineto{\pgfqpoint{1.615804in}{1.980228in}}%
\pgfpathlineto{\pgfqpoint{1.616816in}{1.976173in}}%
\pgfpathlineto{\pgfqpoint{1.617041in}{1.976494in}}%
\pgfpathlineto{\pgfqpoint{1.617378in}{1.975374in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{1.976284in}}%
\pgfpathlineto{\pgfqpoint{1.618165in}{1.974080in}}%
\pgfpathlineto{\pgfqpoint{1.618390in}{1.974244in}}%
\pgfpathlineto{\pgfqpoint{1.618615in}{1.973441in}}%
\pgfpathlineto{\pgfqpoint{1.619177in}{1.971088in}}%
\pgfpathlineto{\pgfqpoint{1.619289in}{1.971107in}}%
\pgfpathlineto{\pgfqpoint{1.619401in}{1.971094in}}%
\pgfpathlineto{\pgfqpoint{1.619739in}{1.969497in}}%
\pgfpathlineto{\pgfqpoint{1.620188in}{1.970040in}}%
\pgfpathlineto{\pgfqpoint{1.620750in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{1.965204in}}%
\pgfpathlineto{\pgfqpoint{1.621088in}{1.965281in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{1.963495in}}%
\pgfpathlineto{\pgfqpoint{1.622212in}{1.963875in}}%
\pgfpathlineto{\pgfqpoint{1.622437in}{1.962950in}}%
\pgfpathlineto{\pgfqpoint{1.622549in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.963467in}}%
\pgfpathlineto{\pgfqpoint{1.623111in}{1.962023in}}%
\pgfpathlineto{\pgfqpoint{1.623336in}{1.962480in}}%
\pgfpathlineto{\pgfqpoint{1.623448in}{1.962637in}}%
\pgfpathlineto{\pgfqpoint{1.623561in}{1.961324in}}%
\pgfpathlineto{\pgfqpoint{1.623898in}{1.961627in}}%
\pgfpathlineto{\pgfqpoint{1.624010in}{1.961749in}}%
\pgfpathlineto{\pgfqpoint{1.625022in}{1.957172in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.957394in}}%
\pgfpathlineto{\pgfqpoint{1.625359in}{1.957042in}}%
\pgfpathlineto{\pgfqpoint{1.625697in}{1.955879in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{1.955914in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{1.957016in}}%
\pgfpathlineto{\pgfqpoint{1.626259in}{1.956486in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.956726in}}%
\pgfpathlineto{\pgfqpoint{1.626708in}{1.954819in}}%
\pgfpathlineto{\pgfqpoint{1.627158in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{1.627271in}{1.955357in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{1.954675in}}%
\pgfpathlineto{\pgfqpoint{1.628395in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{1.629069in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{1.629182in}{1.952877in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{1.952160in}}%
\pgfpathlineto{\pgfqpoint{1.629631in}{1.952920in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.951516in}}%
\pgfpathlineto{\pgfqpoint{1.630418in}{1.951247in}}%
\pgfpathlineto{\pgfqpoint{1.631093in}{1.949802in}}%
\pgfpathlineto{\pgfqpoint{1.631205in}{1.950037in}}%
\pgfpathlineto{\pgfqpoint{1.631317in}{1.949575in}}%
\pgfpathlineto{\pgfqpoint{1.631992in}{1.947575in}}%
\pgfpathlineto{\pgfqpoint{1.632217in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{1.632779in}{1.945292in}}%
\pgfpathlineto{\pgfqpoint{1.633229in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{1.633453in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{1.633903in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{1.942484in}}%
\pgfpathlineto{\pgfqpoint{1.635140in}{1.939427in}}%
\pgfpathlineto{\pgfqpoint{1.635252in}{1.939249in}}%
\pgfpathlineto{\pgfqpoint{1.635927in}{1.935753in}}%
\pgfpathlineto{\pgfqpoint{1.636151in}{1.936014in}}%
\pgfpathlineto{\pgfqpoint{1.636713in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{1.637725in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{1.638849in}{1.927990in}}%
\pgfpathlineto{\pgfqpoint{1.639187in}{1.926755in}}%
\pgfpathlineto{\pgfqpoint{1.639411in}{1.926946in}}%
\pgfpathlineto{\pgfqpoint{1.639749in}{1.927136in}}%
\pgfpathlineto{\pgfqpoint{1.640536in}{1.924345in}}%
\pgfpathlineto{\pgfqpoint{1.641322in}{1.922843in}}%
\pgfpathlineto{\pgfqpoint{1.641772in}{1.921491in}}%
\pgfpathlineto{\pgfqpoint{1.642447in}{1.921464in}}%
\pgfpathlineto{\pgfqpoint{1.642784in}{1.918634in}}%
\pgfpathlineto{\pgfqpoint{1.642896in}{1.918782in}}%
\pgfpathlineto{\pgfqpoint{1.643683in}{1.917656in}}%
\pgfpathlineto{\pgfqpoint{1.644470in}{1.914278in}}%
\pgfpathlineto{\pgfqpoint{1.644920in}{1.913704in}}%
\pgfpathlineto{\pgfqpoint{1.645594in}{1.911739in}}%
\pgfpathlineto{\pgfqpoint{1.645819in}{1.910238in}}%
\pgfpathlineto{\pgfqpoint{1.646044in}{1.910396in}}%
\pgfpathlineto{\pgfqpoint{1.646606in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{1.646831in}{1.908982in}}%
\pgfpathlineto{\pgfqpoint{1.647168in}{1.909171in}}%
\pgfpathlineto{\pgfqpoint{1.647505in}{1.908930in}}%
\pgfpathlineto{\pgfqpoint{1.647955in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{1.648180in}{1.907633in}}%
\pgfpathlineto{\pgfqpoint{1.648629in}{1.908834in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{1.649641in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{1.650203in}{1.905853in}}%
\pgfpathlineto{\pgfqpoint{1.650428in}{1.906295in}}%
\pgfpathlineto{\pgfqpoint{1.650541in}{1.906800in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{1.905192in}}%
\pgfpathlineto{\pgfqpoint{1.651665in}{1.906281in}}%
\pgfpathlineto{\pgfqpoint{1.652789in}{1.904523in}}%
\pgfpathlineto{\pgfqpoint{1.653351in}{1.904006in}}%
\pgfpathlineto{\pgfqpoint{1.653463in}{1.902578in}}%
\pgfpathlineto{\pgfqpoint{1.653688in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{1.653913in}{1.902904in}}%
\pgfpathlineto{\pgfqpoint{1.654475in}{1.901161in}}%
\pgfpathlineto{\pgfqpoint{1.654700in}{1.899167in}}%
\pgfpathlineto{\pgfqpoint{1.654925in}{1.900122in}}%
\pgfpathlineto{\pgfqpoint{1.655150in}{1.900184in}}%
\pgfpathlineto{\pgfqpoint{1.655599in}{1.899255in}}%
\pgfpathlineto{\pgfqpoint{1.655824in}{1.899667in}}%
\pgfpathlineto{\pgfqpoint{1.656611in}{1.897993in}}%
\pgfpathlineto{\pgfqpoint{1.657061in}{1.897287in}}%
\pgfpathlineto{\pgfqpoint{1.657510in}{1.898163in}}%
\pgfpathlineto{\pgfqpoint{1.659759in}{1.890679in}}%
\pgfpathlineto{\pgfqpoint{1.659871in}{1.891173in}}%
\pgfpathlineto{\pgfqpoint{1.659983in}{1.891616in}}%
\pgfpathlineto{\pgfqpoint{1.660096in}{1.891543in}}%
\pgfpathlineto{\pgfqpoint{1.660658in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{1.660770in}{1.889614in}}%
\pgfpathlineto{\pgfqpoint{1.661895in}{1.887971in}}%
\pgfpathlineto{\pgfqpoint{1.662119in}{1.888430in}}%
\pgfpathlineto{\pgfqpoint{1.662344in}{1.888568in}}%
\pgfpathlineto{\pgfqpoint{1.663806in}{1.885431in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.883612in}}%
\pgfpathlineto{\pgfqpoint{1.665042in}{1.883119in}}%
\pgfpathlineto{\pgfqpoint{1.665492in}{1.881355in}}%
\pgfpathlineto{\pgfqpoint{1.665604in}{1.881729in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{1.881495in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{1.882324in}}%
\pgfpathlineto{\pgfqpoint{1.666279in}{1.881816in}}%
\pgfpathlineto{\pgfqpoint{1.666504in}{1.881836in}}%
\pgfpathlineto{\pgfqpoint{1.666728in}{1.881766in}}%
\pgfpathlineto{\pgfqpoint{1.666953in}{1.882367in}}%
\pgfpathlineto{\pgfqpoint{1.667515in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.880127in}}%
\pgfpathlineto{\pgfqpoint{1.667965in}{1.880295in}}%
\pgfpathlineto{\pgfqpoint{1.668190in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{1.668527in}{1.880954in}}%
\pgfpathlineto{\pgfqpoint{1.668639in}{1.880674in}}%
\pgfpathlineto{\pgfqpoint{1.669202in}{1.879102in}}%
\pgfpathlineto{\pgfqpoint{1.669314in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{1.670213in}{1.877294in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{1.874971in}}%
\pgfpathlineto{\pgfqpoint{1.671899in}{1.873022in}}%
\pgfpathlineto{\pgfqpoint{1.672012in}{1.872754in}}%
\pgfpathlineto{\pgfqpoint{1.672574in}{1.870150in}}%
\pgfpathlineto{\pgfqpoint{1.673248in}{1.870351in}}%
\pgfpathlineto{\pgfqpoint{1.673811in}{1.867936in}}%
\pgfpathlineto{\pgfqpoint{1.674485in}{1.866671in}}%
\pgfpathlineto{\pgfqpoint{1.675384in}{1.862475in}}%
\pgfpathlineto{\pgfqpoint{1.675722in}{1.861981in}}%
\pgfpathlineto{\pgfqpoint{1.676171in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{1.676284in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{1.677295in}{1.859142in}}%
\pgfpathlineto{\pgfqpoint{1.678982in}{1.856095in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.855257in}}%
\pgfpathlineto{\pgfqpoint{1.679769in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{1.679881in}{1.854804in}}%
\pgfpathlineto{\pgfqpoint{1.679993in}{1.855548in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{1.855404in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.854004in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{1.682354in}{1.853510in}}%
\pgfpathlineto{\pgfqpoint{1.682467in}{1.853801in}}%
\pgfpathlineto{\pgfqpoint{1.683253in}{1.850641in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.850799in}}%
\pgfpathlineto{\pgfqpoint{1.683816in}{1.851521in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{1.684265in}{1.851349in}}%
\pgfpathlineto{\pgfqpoint{1.684602in}{1.849971in}}%
\pgfpathlineto{\pgfqpoint{1.684827in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{1.685502in}{1.848319in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{1.850273in}}%
\pgfpathlineto{\pgfqpoint{1.686289in}{1.850122in}}%
\pgfpathlineto{\pgfqpoint{1.686738in}{1.847360in}}%
\pgfpathlineto{\pgfqpoint{1.686963in}{1.847754in}}%
\pgfpathlineto{\pgfqpoint{1.687188in}{1.849165in}}%
\pgfpathlineto{\pgfqpoint{1.687413in}{1.848876in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{1.849506in}}%
\pgfpathlineto{\pgfqpoint{1.688312in}{1.848550in}}%
\pgfpathlineto{\pgfqpoint{1.688874in}{1.848266in}}%
\pgfpathlineto{\pgfqpoint{1.689211in}{1.848477in}}%
\pgfpathlineto{\pgfqpoint{1.689436in}{1.849113in}}%
\pgfpathlineto{\pgfqpoint{1.689549in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{1.689661in}{1.847650in}}%
\pgfpathlineto{\pgfqpoint{1.689886in}{1.848152in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{1.848065in}}%
\pgfpathlineto{\pgfqpoint{1.690336in}{1.848599in}}%
\pgfpathlineto{\pgfqpoint{1.690448in}{1.848163in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{1.847958in}}%
\pgfpathlineto{\pgfqpoint{1.690898in}{1.849100in}}%
\pgfpathlineto{\pgfqpoint{1.691010in}{1.848425in}}%
\pgfpathlineto{\pgfqpoint{1.691797in}{1.849036in}}%
\pgfpathlineto{\pgfqpoint{1.692359in}{1.846597in}}%
\pgfpathlineto{\pgfqpoint{1.692472in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{1.692584in}{1.847251in}}%
\pgfpathlineto{\pgfqpoint{1.692696in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{1.692921in}{1.846146in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{1.693371in}{1.846468in}}%
\pgfpathlineto{\pgfqpoint{1.693821in}{1.843995in}}%
\pgfpathlineto{\pgfqpoint{1.694270in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{1.694383in}{1.843615in}}%
\pgfpathlineto{\pgfqpoint{1.694495in}{1.844104in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{1.845100in}}%
\pgfpathlineto{\pgfqpoint{1.694945in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{1.695057in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{1.695394in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{1.695956in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{1.696518in}{1.843362in}}%
\pgfpathlineto{\pgfqpoint{1.696743in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{1.697643in}{1.838888in}}%
\pgfpathlineto{\pgfqpoint{1.697755in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{1.697867in}{1.838698in}}%
\pgfpathlineto{\pgfqpoint{1.697980in}{1.838069in}}%
\pgfpathlineto{\pgfqpoint{1.698092in}{1.838150in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{1.837211in}}%
\pgfpathlineto{\pgfqpoint{1.698992in}{1.837844in}}%
\pgfpathlineto{\pgfqpoint{1.699104in}{1.837763in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{1.699779in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{1.700341in}{1.835175in}}%
\pgfpathlineto{\pgfqpoint{1.700565in}{1.835700in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.833077in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{1.833455in}}%
\pgfpathlineto{\pgfqpoint{1.701690in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{1.701802in}{1.830973in}}%
\pgfpathlineto{\pgfqpoint{1.702139in}{1.831295in}}%
\pgfpathlineto{\pgfqpoint{1.703263in}{1.828264in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{1.829704in}}%
\pgfpathlineto{\pgfqpoint{1.703938in}{1.828845in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{1.828530in}}%
\pgfpathlineto{\pgfqpoint{1.705174in}{1.826569in}}%
\pgfpathlineto{\pgfqpoint{1.705399in}{1.826838in}}%
\pgfpathlineto{\pgfqpoint{1.705624in}{1.826278in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.824735in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{1.706074in}{1.825892in}}%
\pgfpathlineto{\pgfqpoint{1.706186in}{1.825329in}}%
\pgfpathlineto{\pgfqpoint{1.706636in}{1.823829in}}%
\pgfpathlineto{\pgfqpoint{1.707648in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{1.707760in}{1.822263in}}%
\pgfpathlineto{\pgfqpoint{1.707872in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{1.708210in}{1.822483in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{1.821565in}}%
\pgfpathlineto{\pgfqpoint{1.708772in}{1.822619in}}%
\pgfpathlineto{\pgfqpoint{1.708884in}{1.822462in}}%
\pgfpathlineto{\pgfqpoint{1.710233in}{1.824005in}}%
\pgfpathlineto{\pgfqpoint{1.710458in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{1.710683in}{1.823168in}}%
\pgfpathlineto{\pgfqpoint{1.710795in}{1.823752in}}%
\pgfpathlineto{\pgfqpoint{1.710908in}{1.824215in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.823400in}}%
\pgfpathlineto{\pgfqpoint{1.711357in}{1.823699in}}%
\pgfpathlineto{\pgfqpoint{1.711582in}{1.822056in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{1.822286in}}%
\pgfpathlineto{\pgfqpoint{1.712369in}{1.820949in}}%
\pgfpathlineto{\pgfqpoint{1.712706in}{1.820707in}}%
\pgfpathlineto{\pgfqpoint{1.712819in}{1.820911in}}%
\pgfpathlineto{\pgfqpoint{1.713156in}{1.821434in}}%
\pgfpathlineto{\pgfqpoint{1.713493in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{1.713606in}{1.821062in}}%
\pgfpathlineto{\pgfqpoint{1.714055in}{1.823267in}}%
\pgfpathlineto{\pgfqpoint{1.714168in}{1.823040in}}%
\pgfpathlineto{\pgfqpoint{1.714393in}{1.822137in}}%
\pgfpathlineto{\pgfqpoint{1.714505in}{1.822967in}}%
\pgfpathlineto{\pgfqpoint{1.714730in}{1.822874in}}%
\pgfpathlineto{\pgfqpoint{1.714955in}{1.823636in}}%
\pgfpathlineto{\pgfqpoint{1.715404in}{1.821233in}}%
\pgfpathlineto{\pgfqpoint{1.715629in}{1.821317in}}%
\pgfpathlineto{\pgfqpoint{1.716304in}{1.821788in}}%
\pgfpathlineto{\pgfqpoint{1.719114in}{1.814698in}}%
\pgfpathlineto{\pgfqpoint{1.719564in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{1.720013in}{1.811705in}}%
\pgfpathlineto{\pgfqpoint{1.721137in}{1.808942in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.808313in}}%
\pgfpathlineto{\pgfqpoint{1.721362in}{1.808358in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.808594in}}%
\pgfpathlineto{\pgfqpoint{1.721812in}{1.808298in}}%
\pgfpathlineto{\pgfqpoint{1.722599in}{1.805677in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{1.804294in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{1.804283in}}%
\pgfpathlineto{\pgfqpoint{1.723611in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{1.723835in}{1.804668in}}%
\pgfpathlineto{\pgfqpoint{1.723948in}{1.804866in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{1.724398in}{1.804169in}}%
\pgfpathlineto{\pgfqpoint{1.724510in}{1.804180in}}%
\pgfpathlineto{\pgfqpoint{1.724622in}{1.804743in}}%
\pgfpathlineto{\pgfqpoint{1.724847in}{1.804447in}}%
\pgfpathlineto{\pgfqpoint{1.725072in}{1.804844in}}%
\pgfpathlineto{\pgfqpoint{1.725522in}{1.803110in}}%
\pgfpathlineto{\pgfqpoint{1.726309in}{1.803362in}}%
\pgfpathlineto{\pgfqpoint{1.726533in}{1.803339in}}%
\pgfpathlineto{\pgfqpoint{1.726646in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{1.726758in}{1.803530in}}%
\pgfpathlineto{\pgfqpoint{1.727096in}{1.804322in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{1.728444in}{1.802025in}}%
\pgfpathlineto{\pgfqpoint{1.729456in}{1.801147in}}%
\pgfpathlineto{\pgfqpoint{1.729681in}{1.800965in}}%
\pgfpathlineto{\pgfqpoint{1.729793in}{1.801393in}}%
\pgfpathlineto{\pgfqpoint{1.730018in}{1.801018in}}%
\pgfpathlineto{\pgfqpoint{1.730131in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{1.730243in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{1.730580in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{1.731142in}{1.799061in}}%
\pgfpathlineto{\pgfqpoint{1.731480in}{1.796576in}}%
\pgfpathlineto{\pgfqpoint{1.731592in}{1.797327in}}%
\pgfpathlineto{\pgfqpoint{1.731705in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{1.732154in}{1.795728in}}%
\pgfpathlineto{\pgfqpoint{1.732267in}{1.796077in}}%
\pgfpathlineto{\pgfqpoint{1.732379in}{1.795448in}}%
\pgfpathlineto{\pgfqpoint{1.732716in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{1.733728in}{1.791195in}}%
\pgfpathlineto{\pgfqpoint{1.733840in}{1.791379in}}%
\pgfpathlineto{\pgfqpoint{1.734178in}{1.791074in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{1.734852in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{1.734965in}{1.789473in}}%
\pgfpathlineto{\pgfqpoint{1.735077in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{1.735189in}{1.788886in}}%
\pgfpathlineto{\pgfqpoint{1.735302in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{1.735527in}{1.789227in}}%
\pgfpathlineto{\pgfqpoint{1.736089in}{1.790875in}}%
\pgfpathlineto{\pgfqpoint{1.736201in}{1.790845in}}%
\pgfpathlineto{\pgfqpoint{1.736538in}{1.789528in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{1.786225in}}%
\pgfpathlineto{\pgfqpoint{1.737213in}{1.786021in}}%
\pgfpathlineto{\pgfqpoint{1.738337in}{1.787923in}}%
\pgfpathlineto{\pgfqpoint{1.738562in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{1.738674in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{1.739012in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{1.739236in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{1.739349in}{1.786868in}}%
\pgfpathlineto{\pgfqpoint{1.739461in}{1.786041in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{1.786609in}}%
\pgfpathlineto{\pgfqpoint{1.740361in}{1.786182in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.786228in}}%
\pgfpathlineto{\pgfqpoint{1.740698in}{1.785175in}}%
\pgfpathlineto{\pgfqpoint{1.740923in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{1.741260in}{1.787019in}}%
\pgfpathlineto{\pgfqpoint{1.741597in}{1.785511in}}%
\pgfpathlineto{\pgfqpoint{1.742047in}{1.784828in}}%
\pgfpathlineto{\pgfqpoint{1.742609in}{1.786612in}}%
\pgfpathlineto{\pgfqpoint{1.742721in}{1.785936in}}%
\pgfpathlineto{\pgfqpoint{1.743508in}{1.784162in}}%
\pgfpathlineto{\pgfqpoint{1.744407in}{1.784986in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.784326in}}%
\pgfpathlineto{\pgfqpoint{1.745194in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{1.745307in}{1.785284in}}%
\pgfpathlineto{\pgfqpoint{1.745419in}{1.784102in}}%
\pgfpathlineto{\pgfqpoint{1.745756in}{1.784210in}}%
\pgfpathlineto{\pgfqpoint{1.746319in}{1.783533in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{1.781486in}}%
\pgfpathlineto{\pgfqpoint{1.747443in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.747780in}{1.781350in}}%
\pgfpathlineto{\pgfqpoint{1.748342in}{1.780479in}}%
\pgfpathlineto{\pgfqpoint{1.748454in}{1.780863in}}%
\pgfpathlineto{\pgfqpoint{1.748567in}{1.780694in}}%
\pgfpathlineto{\pgfqpoint{1.748792in}{1.780644in}}%
\pgfpathlineto{\pgfqpoint{1.748904in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{1.749017in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{1.749466in}{1.781591in}}%
\pgfpathlineto{\pgfqpoint{1.749803in}{1.782044in}}%
\pgfpathlineto{\pgfqpoint{1.750366in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{1.750928in}{1.782051in}}%
\pgfpathlineto{\pgfqpoint{1.751040in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{1.751377in}{1.780142in}}%
\pgfpathlineto{\pgfqpoint{1.751490in}{1.780365in}}%
\pgfpathlineto{\pgfqpoint{1.751715in}{1.781348in}}%
\pgfpathlineto{\pgfqpoint{1.751827in}{1.780883in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{1.780486in}}%
\pgfpathlineto{\pgfqpoint{1.752052in}{1.781019in}}%
\pgfpathlineto{\pgfqpoint{1.752277in}{1.780635in}}%
\pgfpathlineto{\pgfqpoint{1.752726in}{1.779887in}}%
\pgfpathlineto{\pgfqpoint{1.752839in}{1.780970in}}%
\pgfpathlineto{\pgfqpoint{1.753063in}{1.780562in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{1.780412in}}%
\pgfpathlineto{\pgfqpoint{1.753288in}{1.780816in}}%
\pgfpathlineto{\pgfqpoint{1.753626in}{1.781334in}}%
\pgfpathlineto{\pgfqpoint{1.754075in}{1.782667in}}%
\pgfpathlineto{\pgfqpoint{1.754300in}{1.782046in}}%
\pgfpathlineto{\pgfqpoint{1.754750in}{1.780338in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.780941in}}%
\pgfpathlineto{\pgfqpoint{1.755312in}{1.780808in}}%
\pgfpathlineto{\pgfqpoint{1.755537in}{1.781246in}}%
\pgfpathlineto{\pgfqpoint{1.755649in}{1.780973in}}%
\pgfpathlineto{\pgfqpoint{1.756773in}{1.780427in}}%
\pgfpathlineto{\pgfqpoint{1.758684in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{1.758797in}{1.775706in}}%
\pgfpathlineto{\pgfqpoint{1.759134in}{1.777112in}}%
\pgfpathlineto{\pgfqpoint{1.759246in}{1.776557in}}%
\pgfpathlineto{\pgfqpoint{1.759471in}{1.776542in}}%
\pgfpathlineto{\pgfqpoint{1.760258in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{1.760371in}{1.774398in}}%
\pgfpathlineto{\pgfqpoint{1.760820in}{1.773871in}}%
\pgfpathlineto{\pgfqpoint{1.762282in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{1.763181in}{1.772552in}}%
\pgfpathlineto{\pgfqpoint{1.763293in}{1.772672in}}%
\pgfpathlineto{\pgfqpoint{1.764080in}{1.771346in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{1.769881in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{1.770056in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.767857in}}%
\pgfpathlineto{\pgfqpoint{1.765542in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{1.765766in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{1.766104in}{1.767316in}}%
\pgfpathlineto{\pgfqpoint{1.767003in}{1.769957in}}%
\pgfpathlineto{\pgfqpoint{1.767115in}{1.769705in}}%
\pgfpathlineto{\pgfqpoint{1.767228in}{1.770479in}}%
\pgfpathlineto{\pgfqpoint{1.767453in}{1.769802in}}%
\pgfpathlineto{\pgfqpoint{1.767790in}{1.768569in}}%
\pgfpathlineto{\pgfqpoint{1.767902in}{1.768608in}}%
\pgfpathlineto{\pgfqpoint{1.768015in}{1.768755in}}%
\pgfpathlineto{\pgfqpoint{1.769026in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{1.769701in}{1.764701in}}%
\pgfpathlineto{\pgfqpoint{1.770038in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{1.770151in}{1.765165in}}%
\pgfpathlineto{\pgfqpoint{1.770488in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{1.771387in}{1.762265in}}%
\pgfpathlineto{\pgfqpoint{1.771500in}{1.761950in}}%
\pgfpathlineto{\pgfqpoint{1.771724in}{1.762211in}}%
\pgfpathlineto{\pgfqpoint{1.771837in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{1.772062in}{1.762212in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{1.773073in}{1.763110in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{1.758382in}}%
\pgfpathlineto{\pgfqpoint{1.774647in}{1.756219in}}%
\pgfpathlineto{\pgfqpoint{1.774760in}{1.756242in}}%
\pgfpathlineto{\pgfqpoint{1.774872in}{1.755331in}}%
\pgfpathlineto{\pgfqpoint{1.775322in}{1.756739in}}%
\pgfpathlineto{\pgfqpoint{1.775547in}{1.756330in}}%
\pgfpathlineto{\pgfqpoint{1.775659in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{1.756250in}}%
\pgfpathlineto{\pgfqpoint{1.776221in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{1.776446in}{1.756808in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{1.757171in}}%
\pgfpathlineto{\pgfqpoint{1.777345in}{1.754598in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{1.777682in}{1.754050in}}%
\pgfpathlineto{\pgfqpoint{1.777795in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{1.778357in}{1.755812in}}%
\pgfpathlineto{\pgfqpoint{1.778469in}{1.755553in}}%
\pgfpathlineto{\pgfqpoint{1.778582in}{1.755467in}}%
\pgfpathlineto{\pgfqpoint{1.779256in}{1.752990in}}%
\pgfpathlineto{\pgfqpoint{1.779481in}{1.753732in}}%
\pgfpathlineto{\pgfqpoint{1.779818in}{1.754232in}}%
\pgfpathlineto{\pgfqpoint{1.779931in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{1.780156in}{1.754113in}}%
\pgfpathlineto{\pgfqpoint{1.780493in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{1.754354in}}%
\pgfpathlineto{\pgfqpoint{1.780830in}{1.753908in}}%
\pgfpathlineto{\pgfqpoint{1.781167in}{1.754088in}}%
\pgfpathlineto{\pgfqpoint{1.781505in}{1.752828in}}%
\pgfpathlineto{\pgfqpoint{1.781617in}{1.753027in}}%
\pgfpathlineto{\pgfqpoint{1.781842in}{1.753064in}}%
\pgfpathlineto{\pgfqpoint{1.781954in}{1.752435in}}%
\pgfpathlineto{\pgfqpoint{1.782179in}{1.752591in}}%
\pgfpathlineto{\pgfqpoint{1.782516in}{1.753464in}}%
\pgfpathlineto{\pgfqpoint{1.783528in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{1.783753in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.784427in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{1.784652in}{1.753334in}}%
\pgfpathlineto{\pgfqpoint{1.784877in}{1.752846in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.752224in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{1.785889in}{1.752460in}}%
\pgfpathlineto{\pgfqpoint{1.786338in}{1.750133in}}%
\pgfpathlineto{\pgfqpoint{1.786451in}{1.750643in}}%
\pgfpathlineto{\pgfqpoint{1.786676in}{1.752540in}}%
\pgfpathlineto{\pgfqpoint{1.786901in}{1.751596in}}%
\pgfpathlineto{\pgfqpoint{1.787125in}{1.750780in}}%
\pgfpathlineto{\pgfqpoint{1.788362in}{1.745607in}}%
\pgfpathlineto{\pgfqpoint{1.788474in}{1.746348in}}%
\pgfpathlineto{\pgfqpoint{1.789599in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{1.789936in}{1.746537in}}%
\pgfpathlineto{\pgfqpoint{1.790161in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{1.790723in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{1.791285in}{1.745460in}}%
\pgfpathlineto{\pgfqpoint{1.792072in}{1.741890in}}%
\pgfpathlineto{\pgfqpoint{1.792184in}{1.742559in}}%
\pgfpathlineto{\pgfqpoint{1.792409in}{1.741849in}}%
\pgfpathlineto{\pgfqpoint{1.792521in}{1.742177in}}%
\pgfpathlineto{\pgfqpoint{1.792746in}{1.742585in}}%
\pgfpathlineto{\pgfqpoint{1.792971in}{1.740918in}}%
\pgfpathlineto{\pgfqpoint{1.793196in}{1.741356in}}%
\pgfpathlineto{\pgfqpoint{1.794208in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.740697in}}%
\pgfpathlineto{\pgfqpoint{1.794657in}{1.742078in}}%
\pgfpathlineto{\pgfqpoint{1.794882in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{1.795557in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{1.795669in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{1.796006in}{1.740294in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.738593in}}%
\pgfpathlineto{\pgfqpoint{1.796568in}{1.739705in}}%
\pgfpathlineto{\pgfqpoint{1.796793in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{1.797580in}{1.737138in}}%
\pgfpathlineto{\pgfqpoint{1.797692in}{1.737511in}}%
\pgfpathlineto{\pgfqpoint{1.798255in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{1.799716in}{1.738748in}}%
\pgfpathlineto{\pgfqpoint{1.800053in}{1.739393in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{1.738377in}}%
\pgfpathlineto{\pgfqpoint{1.801290in}{1.739934in}}%
\pgfpathlineto{\pgfqpoint{1.801627in}{1.739887in}}%
\pgfpathlineto{\pgfqpoint{1.802077in}{1.737756in}}%
\pgfpathlineto{\pgfqpoint{1.802526in}{1.736569in}}%
\pgfpathlineto{\pgfqpoint{1.802864in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.803201in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{1.803763in}{1.736535in}}%
\pgfpathlineto{\pgfqpoint{1.803875in}{1.736722in}}%
\pgfpathlineto{\pgfqpoint{1.804213in}{1.736361in}}%
\pgfpathlineto{\pgfqpoint{1.804325in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{1.804437in}{1.735768in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.735406in}}%
\pgfpathlineto{\pgfqpoint{1.804887in}{1.736722in}}%
\pgfpathlineto{\pgfqpoint{1.805224in}{1.736247in}}%
\pgfpathlineto{\pgfqpoint{1.805562in}{1.736939in}}%
\pgfpathlineto{\pgfqpoint{1.806124in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{1.734965in}}%
\pgfpathlineto{\pgfqpoint{1.806798in}{1.734687in}}%
\pgfpathlineto{\pgfqpoint{1.807023in}{1.733940in}}%
\pgfpathlineto{\pgfqpoint{1.807135in}{1.734775in}}%
\pgfpathlineto{\pgfqpoint{1.807248in}{1.735346in}}%
\pgfpathlineto{\pgfqpoint{1.807585in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{1.807810in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{1.808260in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{1.808709in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{1.808822in}{1.734261in}}%
\pgfpathlineto{\pgfqpoint{1.809496in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{1.809609in}{1.734447in}}%
\pgfpathlineto{\pgfqpoint{1.809833in}{1.734548in}}%
\pgfpathlineto{\pgfqpoint{1.810171in}{1.735176in}}%
\pgfpathlineto{\pgfqpoint{1.810508in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{1.810957in}{1.733791in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.733722in}}%
\pgfpathlineto{\pgfqpoint{1.811295in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{1.733117in}}%
\pgfpathlineto{\pgfqpoint{1.811969in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{1.730709in}}%
\pgfpathlineto{\pgfqpoint{1.812756in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{1.812869in}{1.731156in}}%
\pgfpathlineto{\pgfqpoint{1.813318in}{1.729058in}}%
\pgfpathlineto{\pgfqpoint{1.814330in}{1.727426in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.727670in}}%
\pgfpathlineto{\pgfqpoint{1.814667in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{1.814780in}{1.727250in}}%
\pgfpathlineto{\pgfqpoint{1.815004in}{1.728025in}}%
\pgfpathlineto{\pgfqpoint{1.815229in}{1.726687in}}%
\pgfpathlineto{\pgfqpoint{1.815454in}{1.726933in}}%
\pgfpathlineto{\pgfqpoint{1.815791in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.726339in}}%
\pgfpathlineto{\pgfqpoint{1.816353in}{1.724537in}}%
\pgfpathlineto{\pgfqpoint{1.816803in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{1.817253in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{1.817365in}{1.724369in}}%
\pgfpathlineto{\pgfqpoint{1.817478in}{1.724093in}}%
\pgfpathlineto{\pgfqpoint{1.817702in}{1.724372in}}%
\pgfpathlineto{\pgfqpoint{1.817815in}{1.725030in}}%
\pgfpathlineto{\pgfqpoint{1.817927in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{1.818377in}{1.724101in}}%
\pgfpathlineto{\pgfqpoint{1.818939in}{1.725641in}}%
\pgfpathlineto{\pgfqpoint{1.819164in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{1.819501in}{1.725189in}}%
\pgfpathlineto{\pgfqpoint{1.819613in}{1.725222in}}%
\pgfpathlineto{\pgfqpoint{1.819951in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{1.820176in}{1.724567in}}%
\pgfpathlineto{\pgfqpoint{1.820400in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.821075in}{1.725978in}}%
\pgfpathlineto{\pgfqpoint{1.821412in}{1.724567in}}%
\pgfpathlineto{\pgfqpoint{1.821637in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{1.821749in}{1.725586in}}%
\pgfpathlineto{\pgfqpoint{1.822649in}{1.724024in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{1.823773in}{1.723592in}}%
\pgfpathlineto{\pgfqpoint{1.824110in}{1.721656in}}%
\pgfpathlineto{\pgfqpoint{1.824223in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{1.824447in}{1.721559in}}%
\pgfpathlineto{\pgfqpoint{1.824560in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{1.824785in}{1.721332in}}%
\pgfpathlineto{\pgfqpoint{1.825009in}{1.719646in}}%
\pgfpathlineto{\pgfqpoint{1.825347in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{1.825459in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{1.825684in}{1.720284in}}%
\pgfpathlineto{\pgfqpoint{1.826021in}{1.720522in}}%
\pgfpathlineto{\pgfqpoint{1.826358in}{1.719132in}}%
\pgfpathlineto{\pgfqpoint{1.826583in}{1.719730in}}%
\pgfpathlineto{\pgfqpoint{1.826808in}{1.720818in}}%
\pgfpathlineto{\pgfqpoint{1.826920in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{1.827033in}{1.719762in}}%
\pgfpathlineto{\pgfqpoint{1.827707in}{1.720667in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{1.718526in}}%
\pgfpathlineto{\pgfqpoint{1.828832in}{1.719364in}}%
\pgfpathlineto{\pgfqpoint{1.828944in}{1.719105in}}%
\pgfpathlineto{\pgfqpoint{1.829731in}{1.716488in}}%
\pgfpathlineto{\pgfqpoint{1.830405in}{1.718383in}}%
\pgfpathlineto{\pgfqpoint{1.831080in}{1.717594in}}%
\pgfpathlineto{\pgfqpoint{1.831192in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{1.831530in}{1.719423in}}%
\pgfpathlineto{\pgfqpoint{1.831754in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.831867in}{1.718987in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.717668in}}%
\pgfpathlineto{\pgfqpoint{1.832204in}{1.718200in}}%
\pgfpathlineto{\pgfqpoint{1.832541in}{1.719938in}}%
\pgfpathlineto{\pgfqpoint{1.832654in}{1.718938in}}%
\pgfpathlineto{\pgfqpoint{1.833328in}{1.718709in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{1.718657in}}%
\pgfpathlineto{\pgfqpoint{1.834340in}{1.716056in}}%
\pgfpathlineto{\pgfqpoint{1.834452in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.717535in}}%
\pgfpathlineto{\pgfqpoint{1.834790in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{1.835239in}{1.717759in}}%
\pgfpathlineto{\pgfqpoint{1.835352in}{1.717370in}}%
\pgfpathlineto{\pgfqpoint{1.836026in}{1.715551in}}%
\pgfpathlineto{\pgfqpoint{1.836139in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{1.836476in}{1.715487in}}%
\pgfpathlineto{\pgfqpoint{1.836813in}{1.714866in}}%
\pgfpathlineto{\pgfqpoint{1.837488in}{1.715423in}}%
\pgfpathlineto{\pgfqpoint{1.837937in}{1.714276in}}%
\pgfpathlineto{\pgfqpoint{1.838274in}{1.715186in}}%
\pgfpathlineto{\pgfqpoint{1.838499in}{1.715055in}}%
\pgfpathlineto{\pgfqpoint{1.838724in}{1.713736in}}%
\pgfpathlineto{\pgfqpoint{1.838837in}{1.714018in}}%
\pgfpathlineto{\pgfqpoint{1.839174in}{1.715746in}}%
\pgfpathlineto{\pgfqpoint{1.839511in}{1.715313in}}%
\pgfpathlineto{\pgfqpoint{1.839736in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{1.840410in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{1.840748in}{1.712463in}}%
\pgfpathlineto{\pgfqpoint{1.841085in}{1.712704in}}%
\pgfpathlineto{\pgfqpoint{1.841197in}{1.712635in}}%
\pgfpathlineto{\pgfqpoint{1.841310in}{1.712946in}}%
\pgfpathlineto{\pgfqpoint{1.841422in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{1.841759in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{1.842097in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{1.842771in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{1.842883in}{1.710102in}}%
\pgfpathlineto{\pgfqpoint{1.843446in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{1.843670in}{1.709859in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{1.844570in}{1.709161in}}%
\pgfpathlineto{\pgfqpoint{1.845019in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{1.845581in}{1.708955in}}%
\pgfpathlineto{\pgfqpoint{1.846031in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.708116in}}%
\pgfpathlineto{\pgfqpoint{1.847155in}{1.704583in}}%
\pgfpathlineto{\pgfqpoint{1.847605in}{1.705356in}}%
\pgfpathlineto{\pgfqpoint{1.847942in}{1.705358in}}%
\pgfpathlineto{\pgfqpoint{1.848504in}{1.703284in}}%
\pgfpathlineto{\pgfqpoint{1.848954in}{1.702158in}}%
\pgfpathlineto{\pgfqpoint{1.849404in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{1.849853in}{1.701094in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{1.699513in}}%
\pgfpathlineto{\pgfqpoint{1.851202in}{1.700305in}}%
\pgfpathlineto{\pgfqpoint{1.851427in}{1.699763in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{1.851764in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{1.851989in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{1.699970in}}%
\pgfpathlineto{\pgfqpoint{1.852439in}{1.699042in}}%
\pgfpathlineto{\pgfqpoint{1.852551in}{1.699113in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.698793in}}%
\pgfpathlineto{\pgfqpoint{1.853001in}{1.700475in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{1.699284in}}%
\pgfpathlineto{\pgfqpoint{1.853338in}{1.699722in}}%
\pgfpathlineto{\pgfqpoint{1.853451in}{1.700031in}}%
\pgfpathlineto{\pgfqpoint{1.853563in}{1.699227in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{1.854237in}{1.699723in}}%
\pgfpathlineto{\pgfqpoint{1.854575in}{1.699507in}}%
\pgfpathlineto{\pgfqpoint{1.854800in}{1.700133in}}%
\pgfpathlineto{\pgfqpoint{1.854912in}{1.699982in}}%
\pgfpathlineto{\pgfqpoint{1.855699in}{1.698948in}}%
\pgfpathlineto{\pgfqpoint{1.856486in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{1.857048in}{1.696381in}}%
\pgfpathlineto{\pgfqpoint{1.857160in}{1.696682in}}%
\pgfpathlineto{\pgfqpoint{1.857385in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{1.857610in}{1.699118in}}%
\pgfpathlineto{\pgfqpoint{1.858397in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{1.858509in}{1.700929in}}%
\pgfpathlineto{\pgfqpoint{1.858622in}{1.700054in}}%
\pgfpathlineto{\pgfqpoint{1.859071in}{1.699047in}}%
\pgfpathlineto{\pgfqpoint{1.859184in}{1.699612in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{1.859633in}{1.700095in}}%
\pgfpathlineto{\pgfqpoint{1.859858in}{1.699292in}}%
\pgfpathlineto{\pgfqpoint{1.861657in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.861994in}{1.700636in}}%
\pgfpathlineto{\pgfqpoint{1.862107in}{1.700881in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{1.862556in}{1.700754in}}%
\pgfpathlineto{\pgfqpoint{1.863118in}{1.699543in}}%
\pgfpathlineto{\pgfqpoint{1.864242in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{1.700595in}}%
\pgfpathlineto{\pgfqpoint{1.864467in}{1.701256in}}%
\pgfpathlineto{\pgfqpoint{1.864805in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{1.865254in}{1.701456in}}%
\pgfpathlineto{\pgfqpoint{1.865704in}{1.700259in}}%
\pgfpathlineto{\pgfqpoint{1.866491in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{1.866716in}{1.698765in}}%
\pgfpathlineto{\pgfqpoint{1.866828in}{1.698503in}}%
\pgfpathlineto{\pgfqpoint{1.866940in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{1.867165in}{1.698901in}}%
\pgfpathlineto{\pgfqpoint{1.867278in}{1.698079in}}%
\pgfpathlineto{\pgfqpoint{1.867390in}{1.698291in}}%
\pgfpathlineto{\pgfqpoint{1.867502in}{1.698043in}}%
\pgfpathlineto{\pgfqpoint{1.867952in}{1.697018in}}%
\pgfpathlineto{\pgfqpoint{1.868851in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{1.869189in}{1.695832in}}%
\pgfpathlineto{\pgfqpoint{1.869526in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{1.869638in}{1.694460in}}%
\pgfpathlineto{\pgfqpoint{1.869976in}{1.694766in}}%
\pgfpathlineto{\pgfqpoint{1.870088in}{1.694940in}}%
\pgfpathlineto{\pgfqpoint{1.870200in}{1.694765in}}%
\pgfpathlineto{\pgfqpoint{1.870313in}{1.694589in}}%
\pgfpathlineto{\pgfqpoint{1.870650in}{1.693483in}}%
\pgfpathlineto{\pgfqpoint{1.870763in}{1.693655in}}%
\pgfpathlineto{\pgfqpoint{1.870875in}{1.694068in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{1.693556in}}%
\pgfpathlineto{\pgfqpoint{1.871212in}{1.693164in}}%
\pgfpathlineto{\pgfqpoint{1.871774in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{1.693634in}}%
\pgfpathlineto{\pgfqpoint{1.872336in}{1.692844in}}%
\pgfpathlineto{\pgfqpoint{1.872561in}{1.694163in}}%
\pgfpathlineto{\pgfqpoint{1.872674in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{1.873011in}{1.693307in}}%
\pgfpathlineto{\pgfqpoint{1.873685in}{1.695761in}}%
\pgfpathlineto{\pgfqpoint{1.873910in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{1.874135in}{1.695565in}}%
\pgfpathlineto{\pgfqpoint{1.874472in}{1.694725in}}%
\pgfpathlineto{\pgfqpoint{1.874585in}{1.695224in}}%
\pgfpathlineto{\pgfqpoint{1.874922in}{1.696435in}}%
\pgfpathlineto{\pgfqpoint{1.875709in}{1.692505in}}%
\pgfpathlineto{\pgfqpoint{1.876158in}{1.693127in}}%
\pgfpathlineto{\pgfqpoint{1.876383in}{1.693036in}}%
\pgfpathlineto{\pgfqpoint{1.876496in}{1.692537in}}%
\pgfpathlineto{\pgfqpoint{1.876608in}{1.693483in}}%
\pgfpathlineto{\pgfqpoint{1.877620in}{1.692603in}}%
\pgfpathlineto{\pgfqpoint{1.877845in}{1.691650in}}%
\pgfpathlineto{\pgfqpoint{1.878519in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{1.878969in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{1.879081in}{1.691791in}}%
\pgfpathlineto{\pgfqpoint{1.879194in}{1.691275in}}%
\pgfpathlineto{\pgfqpoint{1.879868in}{1.689357in}}%
\pgfpathlineto{\pgfqpoint{1.879981in}{1.689711in}}%
\pgfpathlineto{\pgfqpoint{1.880093in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{1.880205in}{1.688747in}}%
\pgfpathlineto{\pgfqpoint{1.880318in}{1.689009in}}%
\pgfpathlineto{\pgfqpoint{1.880768in}{1.687739in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{1.684904in}}%
\pgfpathlineto{\pgfqpoint{1.882341in}{1.680373in}}%
\pgfpathlineto{\pgfqpoint{1.882903in}{1.682280in}}%
\pgfpathlineto{\pgfqpoint{1.883578in}{1.683033in}}%
\pgfpathlineto{\pgfqpoint{1.883690in}{1.682607in}}%
\pgfpathlineto{\pgfqpoint{1.884590in}{1.680701in}}%
\pgfpathlineto{\pgfqpoint{1.884814in}{1.680936in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{1.681265in}}%
\pgfpathlineto{\pgfqpoint{1.886388in}{1.681356in}}%
\pgfpathlineto{\pgfqpoint{1.886613in}{1.680704in}}%
\pgfpathlineto{\pgfqpoint{1.886726in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{1.887063in}{1.680234in}}%
\pgfpathlineto{\pgfqpoint{1.887175in}{1.680389in}}%
\pgfpathlineto{\pgfqpoint{1.887288in}{1.681049in}}%
\pgfpathlineto{\pgfqpoint{1.887400in}{1.680325in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{1.679806in}}%
\pgfpathlineto{\pgfqpoint{1.888075in}{1.679517in}}%
\pgfpathlineto{\pgfqpoint{1.888299in}{1.678432in}}%
\pgfpathlineto{\pgfqpoint{1.888412in}{1.679097in}}%
\pgfpathlineto{\pgfqpoint{1.889311in}{1.681169in}}%
\pgfpathlineto{\pgfqpoint{1.889873in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{1.890323in}{1.680588in}}%
\pgfpathlineto{\pgfqpoint{1.890435in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{1.890548in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{1.891222in}{1.679199in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{1.679676in}}%
\pgfpathlineto{\pgfqpoint{1.891784in}{1.680187in}}%
\pgfpathlineto{\pgfqpoint{1.891897in}{1.679294in}}%
\pgfpathlineto{\pgfqpoint{1.892234in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{1.892346in}{1.679271in}}%
\pgfpathlineto{\pgfqpoint{1.893021in}{1.677112in}}%
\pgfpathlineto{\pgfqpoint{1.893246in}{1.676974in}}%
\pgfpathlineto{\pgfqpoint{1.894033in}{1.679316in}}%
\pgfpathlineto{\pgfqpoint{1.894145in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{1.894482in}{1.678356in}}%
\pgfpathlineto{\pgfqpoint{1.894707in}{1.678397in}}%
\pgfpathlineto{\pgfqpoint{1.894932in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{1.895157in}{1.677386in}}%
\pgfpathlineto{\pgfqpoint{1.895269in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{1.896955in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{1.897517in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{1.897630in}{1.673407in}}%
\pgfpathlineto{\pgfqpoint{1.897855in}{1.672922in}}%
\pgfpathlineto{\pgfqpoint{1.898642in}{1.675769in}}%
\pgfpathlineto{\pgfqpoint{1.899091in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{1.899316in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{1.899653in}{1.673814in}}%
\pgfpathlineto{\pgfqpoint{1.899766in}{1.673923in}}%
\pgfpathlineto{\pgfqpoint{1.899878in}{1.674914in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{1.901452in}{1.671759in}}%
\pgfpathlineto{\pgfqpoint{1.901564in}{1.672197in}}%
\pgfpathlineto{\pgfqpoint{1.901677in}{1.671453in}}%
\pgfpathlineto{\pgfqpoint{1.901789in}{1.671937in}}%
\pgfpathlineto{\pgfqpoint{1.902239in}{1.671306in}}%
\pgfpathlineto{\pgfqpoint{1.902464in}{1.671141in}}%
\pgfpathlineto{\pgfqpoint{1.902576in}{1.670133in}}%
\pgfpathlineto{\pgfqpoint{1.902801in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{1.902913in}{1.671216in}}%
\pgfpathlineto{\pgfqpoint{1.903026in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{1.903251in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{1.904038in}{1.673098in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{1.672991in}}%
\pgfpathlineto{\pgfqpoint{1.904375in}{1.671492in}}%
\pgfpathlineto{\pgfqpoint{1.904600in}{1.671880in}}%
\pgfpathlineto{\pgfqpoint{1.905387in}{1.669846in}}%
\pgfpathlineto{\pgfqpoint{1.905499in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{1.905836in}{1.670712in}}%
\pgfpathlineto{\pgfqpoint{1.906398in}{1.669391in}}%
\pgfpathlineto{\pgfqpoint{1.906511in}{1.669896in}}%
\pgfpathlineto{\pgfqpoint{1.906623in}{1.669365in}}%
\pgfpathlineto{\pgfqpoint{1.906848in}{1.668529in}}%
\pgfpathlineto{\pgfqpoint{1.906960in}{1.667683in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{1.667819in}}%
\pgfpathlineto{\pgfqpoint{1.907635in}{1.668331in}}%
\pgfpathlineto{\pgfqpoint{1.908197in}{1.666543in}}%
\pgfpathlineto{\pgfqpoint{1.908422in}{1.666898in}}%
\pgfpathlineto{\pgfqpoint{1.908647in}{1.666562in}}%
\pgfpathlineto{\pgfqpoint{1.908759in}{1.665928in}}%
\pgfpathlineto{\pgfqpoint{1.909096in}{1.666113in}}%
\pgfpathlineto{\pgfqpoint{1.909209in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{1.909546in}{1.668114in}}%
\pgfpathlineto{\pgfqpoint{1.910108in}{1.666601in}}%
\pgfpathlineto{\pgfqpoint{1.910220in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{1.911120in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{1.911232in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{1.911345in}{1.665621in}}%
\pgfpathlineto{\pgfqpoint{1.912469in}{1.662393in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{1.913368in}{1.661140in}}%
\pgfpathlineto{\pgfqpoint{1.913593in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{1.914043in}{1.661890in}}%
\pgfpathlineto{\pgfqpoint{1.914605in}{1.660964in}}%
\pgfpathlineto{\pgfqpoint{1.915167in}{1.660113in}}%
\pgfpathlineto{\pgfqpoint{1.915279in}{1.660316in}}%
\pgfpathlineto{\pgfqpoint{1.915841in}{1.661104in}}%
\pgfpathlineto{\pgfqpoint{1.916853in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{1.916965in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.917078in}{1.660955in}}%
\pgfpathlineto{\pgfqpoint{1.917640in}{1.660261in}}%
\pgfpathlineto{\pgfqpoint{1.917977in}{1.658800in}}%
\pgfpathlineto{\pgfqpoint{1.918202in}{1.659455in}}%
\pgfpathlineto{\pgfqpoint{1.918314in}{1.659099in}}%
\pgfpathlineto{\pgfqpoint{1.918427in}{1.658484in}}%
\pgfpathlineto{\pgfqpoint{1.918652in}{1.658570in}}%
\pgfpathlineto{\pgfqpoint{1.918764in}{1.658866in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{1.658218in}}%
\pgfpathlineto{\pgfqpoint{1.919438in}{1.656728in}}%
\pgfpathlineto{\pgfqpoint{1.919551in}{1.656682in}}%
\pgfpathlineto{\pgfqpoint{1.920113in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{1.920338in}{1.658669in}}%
\pgfpathlineto{\pgfqpoint{1.920450in}{1.658118in}}%
\pgfpathlineto{\pgfqpoint{1.921125in}{1.658934in}}%
\pgfpathlineto{\pgfqpoint{1.921462in}{1.659531in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{1.657735in}}%
\pgfpathlineto{\pgfqpoint{1.922586in}{1.657086in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{1.923373in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{1.657233in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{1.657325in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{1.924272in}{1.656554in}}%
\pgfpathlineto{\pgfqpoint{1.924947in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{1.925509in}{1.656659in}}%
\pgfpathlineto{\pgfqpoint{1.925734in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{1.925846in}{1.656165in}}%
\pgfpathlineto{\pgfqpoint{1.926183in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{1.655172in}}%
\pgfpathlineto{\pgfqpoint{1.926521in}{1.655277in}}%
\pgfpathlineto{\pgfqpoint{1.926970in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{1.927083in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{1.928094in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{1.928319in}{1.655427in}}%
\pgfpathlineto{\pgfqpoint{1.928432in}{1.655105in}}%
\pgfpathlineto{\pgfqpoint{1.928657in}{1.654722in}}%
\pgfpathlineto{\pgfqpoint{1.928881in}{1.654976in}}%
\pgfpathlineto{\pgfqpoint{1.929893in}{1.654642in}}%
\pgfpathlineto{\pgfqpoint{1.930680in}{1.656615in}}%
\pgfpathlineto{\pgfqpoint{1.931242in}{1.656444in}}%
\pgfpathlineto{\pgfqpoint{1.931917in}{1.655282in}}%
\pgfpathlineto{\pgfqpoint{1.932141in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{1.932254in}{1.655292in}}%
\pgfpathlineto{\pgfqpoint{1.932703in}{1.655527in}}%
\pgfpathlineto{\pgfqpoint{1.932928in}{1.655120in}}%
\pgfpathlineto{\pgfqpoint{1.933266in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{1.933378in}{1.656088in}}%
\pgfpathlineto{\pgfqpoint{1.933603in}{1.655414in}}%
\pgfpathlineto{\pgfqpoint{1.933715in}{1.655606in}}%
\pgfpathlineto{\pgfqpoint{1.934165in}{1.656028in}}%
\pgfpathlineto{\pgfqpoint{1.934277in}{1.654707in}}%
\pgfpathlineto{\pgfqpoint{1.934952in}{1.656371in}}%
\pgfpathlineto{\pgfqpoint{1.935064in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{1.935514in}{1.653710in}}%
\pgfpathlineto{\pgfqpoint{1.936638in}{1.656883in}}%
\pgfpathlineto{\pgfqpoint{1.936750in}{1.656705in}}%
\pgfpathlineto{\pgfqpoint{1.936863in}{1.655834in}}%
\pgfpathlineto{\pgfqpoint{1.937200in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{1.937313in}{1.656782in}}%
\pgfpathlineto{\pgfqpoint{1.937537in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.938437in}{1.654032in}}%
\pgfpathlineto{\pgfqpoint{1.938549in}{1.654354in}}%
\pgfpathlineto{\pgfqpoint{1.938662in}{1.654955in}}%
\pgfpathlineto{\pgfqpoint{1.938886in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{1.939224in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{1.939673in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.940460in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{1.940797in}{1.654103in}}%
\pgfpathlineto{\pgfqpoint{1.940910in}{1.653663in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{1.651681in}}%
\pgfpathlineto{\pgfqpoint{1.941359in}{1.652840in}}%
\pgfpathlineto{\pgfqpoint{1.941922in}{1.651458in}}%
\pgfpathlineto{\pgfqpoint{1.942034in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.942821in}{1.652306in}}%
\pgfpathlineto{\pgfqpoint{1.943271in}{1.650992in}}%
\pgfpathlineto{\pgfqpoint{1.943495in}{1.651242in}}%
\pgfpathlineto{\pgfqpoint{1.943833in}{1.649917in}}%
\pgfpathlineto{\pgfqpoint{1.944057in}{1.650362in}}%
\pgfpathlineto{\pgfqpoint{1.944170in}{1.650010in}}%
\pgfpathlineto{\pgfqpoint{1.944395in}{1.649570in}}%
\pgfpathlineto{\pgfqpoint{1.944732in}{1.649955in}}%
\pgfpathlineto{\pgfqpoint{1.944844in}{1.649566in}}%
\pgfpathlineto{\pgfqpoint{1.945294in}{1.649190in}}%
\pgfpathlineto{\pgfqpoint{1.945744in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{1.945969in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{1.946755in}{1.645291in}}%
\pgfpathlineto{\pgfqpoint{1.946868in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{1.947318in}{1.647114in}}%
\pgfpathlineto{\pgfqpoint{1.947430in}{1.646824in}}%
\pgfpathlineto{\pgfqpoint{1.947880in}{1.645090in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.645041in}}%
\pgfpathlineto{\pgfqpoint{1.948104in}{1.644039in}}%
\pgfpathlineto{\pgfqpoint{1.948442in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{1.948554in}{1.644317in}}%
\pgfpathlineto{\pgfqpoint{1.948667in}{1.645678in}}%
\pgfpathlineto{\pgfqpoint{1.948779in}{1.645422in}}%
\pgfpathlineto{\pgfqpoint{1.949116in}{1.644379in}}%
\pgfpathlineto{\pgfqpoint{1.949341in}{1.644852in}}%
\pgfpathlineto{\pgfqpoint{1.949453in}{1.645051in}}%
\pgfpathlineto{\pgfqpoint{1.949566in}{1.644525in}}%
\pgfpathlineto{\pgfqpoint{1.950240in}{1.644357in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.644523in}}%
\pgfpathlineto{\pgfqpoint{1.951140in}{1.643313in}}%
\pgfpathlineto{\pgfqpoint{1.951252in}{1.643468in}}%
\pgfpathlineto{\pgfqpoint{1.951477in}{1.643295in}}%
\pgfpathlineto{\pgfqpoint{1.951589in}{1.643263in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.953051in}{1.641374in}}%
\pgfpathlineto{\pgfqpoint{1.953163in}{1.642219in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{1.643836in}}%
\pgfpathlineto{\pgfqpoint{1.954062in}{1.642523in}}%
\pgfpathlineto{\pgfqpoint{1.953838in}{1.644175in}}%
\pgfpathlineto{\pgfqpoint{1.954287in}{1.642856in}}%
\pgfpathlineto{\pgfqpoint{1.954962in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.956086in}{1.642484in}}%
\pgfpathlineto{\pgfqpoint{1.956198in}{1.642305in}}%
\pgfpathlineto{\pgfqpoint{1.956311in}{1.642847in}}%
\pgfpathlineto{\pgfqpoint{1.956536in}{1.642110in}}%
\pgfpathlineto{\pgfqpoint{1.957772in}{1.640103in}}%
\pgfpathlineto{\pgfqpoint{1.957997in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{1.641244in}}%
\pgfpathlineto{\pgfqpoint{1.959234in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{1.959346in}{1.639769in}}%
\pgfpathlineto{\pgfqpoint{1.960133in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{1.960470in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{1.960695in}{1.640851in}}%
\pgfpathlineto{\pgfqpoint{1.961145in}{1.638406in}}%
\pgfpathlineto{\pgfqpoint{1.961369in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{1.961819in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{1.962494in}{1.635756in}}%
\pgfpathlineto{\pgfqpoint{1.963168in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{1.963843in}{1.637914in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.637242in}}%
\pgfpathlineto{\pgfqpoint{1.964630in}{1.636329in}}%
\pgfpathlineto{\pgfqpoint{1.964742in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{1.965529in}{1.639075in}}%
\pgfpathlineto{\pgfqpoint{1.965641in}{1.639073in}}%
\pgfpathlineto{\pgfqpoint{1.966203in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{1.966541in}{1.640732in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{1.966878in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{1.967440in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{1.967890in}{1.639878in}}%
\pgfpathlineto{\pgfqpoint{1.968002in}{1.640335in}}%
\pgfpathlineto{\pgfqpoint{1.968227in}{1.640858in}}%
\pgfpathlineto{\pgfqpoint{1.968564in}{1.639905in}}%
\pgfpathlineto{\pgfqpoint{1.968789in}{1.640161in}}%
\pgfpathlineto{\pgfqpoint{1.969014in}{1.639898in}}%
\pgfpathlineto{\pgfqpoint{1.969463in}{1.641020in}}%
\pgfpathlineto{\pgfqpoint{1.969576in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{1.969688in}{1.640140in}}%
\pgfpathlineto{\pgfqpoint{1.970025in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{1.970588in}{1.638781in}}%
\pgfpathlineto{\pgfqpoint{1.970812in}{1.639284in}}%
\pgfpathlineto{\pgfqpoint{1.970925in}{1.639088in}}%
\pgfpathlineto{\pgfqpoint{1.971487in}{1.638065in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.636497in}}%
\pgfpathlineto{\pgfqpoint{1.971937in}{1.635821in}}%
\pgfpathlineto{\pgfqpoint{1.972049in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{1.973173in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{1.974297in}{1.630492in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.630982in}}%
\pgfpathlineto{\pgfqpoint{1.975534in}{1.627938in}}%
\pgfpathlineto{\pgfqpoint{1.975646in}{1.628060in}}%
\pgfpathlineto{\pgfqpoint{1.975983in}{1.627359in}}%
\pgfpathlineto{\pgfqpoint{1.976321in}{1.627845in}}%
\pgfpathlineto{\pgfqpoint{1.976883in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{1.976995in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{1.628387in}}%
\pgfpathlineto{\pgfqpoint{1.978344in}{1.628258in}}%
\pgfpathlineto{\pgfqpoint{1.978457in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{1.628374in}}%
\pgfpathlineto{\pgfqpoint{1.978906in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{1.979356in}{1.627994in}}%
\pgfpathlineto{\pgfqpoint{1.979806in}{1.628974in}}%
\pgfpathlineto{\pgfqpoint{1.980255in}{1.629250in}}%
\pgfpathlineto{\pgfqpoint{1.980593in}{1.628785in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{1.980930in}{1.629015in}}%
\pgfpathlineto{\pgfqpoint{1.981042in}{1.628909in}}%
\pgfpathlineto{\pgfqpoint{1.981379in}{1.630300in}}%
\pgfpathlineto{\pgfqpoint{1.981492in}{1.630227in}}%
\pgfpathlineto{\pgfqpoint{1.981717in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{1.982166in}{1.632178in}}%
\pgfpathlineto{\pgfqpoint{1.982279in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{1.982391in}{1.631600in}}%
\pgfpathlineto{\pgfqpoint{1.982504in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{1.982841in}{1.630540in}}%
\pgfpathlineto{\pgfqpoint{1.982953in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{1.983403in}{1.632247in}}%
\pgfpathlineto{\pgfqpoint{1.983515in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{1.983853in}{1.631700in}}%
\pgfpathlineto{\pgfqpoint{1.984077in}{1.631795in}}%
\pgfpathlineto{\pgfqpoint{1.984415in}{1.630735in}}%
\pgfpathlineto{\pgfqpoint{1.984639in}{1.630701in}}%
\pgfpathlineto{\pgfqpoint{1.984864in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{1.985089in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{1.985651in}{1.630307in}}%
\pgfpathlineto{\pgfqpoint{1.985764in}{1.630784in}}%
\pgfpathlineto{\pgfqpoint{1.985876in}{1.629979in}}%
\pgfpathlineto{\pgfqpoint{1.985988in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{1.986213in}{1.629924in}}%
\pgfpathlineto{\pgfqpoint{1.986663in}{1.629779in}}%
\pgfpathlineto{\pgfqpoint{1.987000in}{1.628777in}}%
\pgfpathlineto{\pgfqpoint{1.987113in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{1.987337in}{1.629700in}}%
\pgfpathlineto{\pgfqpoint{1.987562in}{1.629167in}}%
\pgfpathlineto{\pgfqpoint{1.988124in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.988686in}{1.631547in}}%
\pgfpathlineto{\pgfqpoint{1.988799in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{1.989024in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{1.989361in}{1.630135in}}%
\pgfpathlineto{\pgfqpoint{1.990260in}{1.627529in}}%
\pgfpathlineto{\pgfqpoint{1.990597in}{1.628888in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{1.630450in}}%
\pgfpathlineto{\pgfqpoint{1.991497in}{1.629201in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{1.629563in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.631270in}}%
\pgfpathlineto{\pgfqpoint{1.992509in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{1.992846in}{1.630190in}}%
\pgfpathlineto{\pgfqpoint{1.993071in}{1.630532in}}%
\pgfpathlineto{\pgfqpoint{1.993295in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{1.993520in}{1.631485in}}%
\pgfpathlineto{\pgfqpoint{1.993970in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{1.994082in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{1.994195in}{1.631630in}}%
\pgfpathlineto{\pgfqpoint{1.994420in}{1.631322in}}%
\pgfpathlineto{\pgfqpoint{1.995319in}{1.628702in}}%
\pgfpathlineto{\pgfqpoint{1.995431in}{1.629105in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{1.629468in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.628992in}}%
\pgfpathlineto{\pgfqpoint{1.996106in}{1.627426in}}%
\pgfpathlineto{\pgfqpoint{1.996780in}{1.627875in}}%
\pgfpathlineto{\pgfqpoint{1.997005in}{1.628167in}}%
\pgfpathlineto{\pgfqpoint{1.997455in}{1.627375in}}%
\pgfpathlineto{\pgfqpoint{1.997567in}{1.627684in}}%
\pgfpathlineto{\pgfqpoint{1.997792in}{1.628730in}}%
\pgfpathlineto{\pgfqpoint{1.998129in}{1.626651in}}%
\pgfpathlineto{\pgfqpoint{1.998691in}{1.629935in}}%
\pgfpathlineto{\pgfqpoint{1.999141in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{1.999366in}{1.628480in}}%
\pgfpathlineto{\pgfqpoint{1.999703in}{1.628329in}}%
\pgfpathlineto{\pgfqpoint{1.999816in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{1.999928in}{1.628045in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{1.627875in}}%
\pgfpathlineto{\pgfqpoint{2.001502in}{1.623963in}}%
\pgfpathlineto{\pgfqpoint{2.001839in}{1.624162in}}%
\pgfpathlineto{\pgfqpoint{2.001951in}{1.624965in}}%
\pgfpathlineto{\pgfqpoint{2.002064in}{1.624154in}}%
\pgfpathlineto{\pgfqpoint{2.002626in}{1.622523in}}%
\pgfpathlineto{\pgfqpoint{2.002738in}{1.622589in}}%
\pgfpathlineto{\pgfqpoint{2.003188in}{1.624024in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.625599in}}%
\pgfpathlineto{\pgfqpoint{2.004537in}{1.625253in}}%
\pgfpathlineto{\pgfqpoint{2.005099in}{1.624485in}}%
\pgfpathlineto{\pgfqpoint{2.005212in}{1.625075in}}%
\pgfpathlineto{\pgfqpoint{2.005436in}{1.624307in}}%
\pgfpathlineto{\pgfqpoint{2.005549in}{1.624582in}}%
\pgfpathlineto{\pgfqpoint{2.006111in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{2.006223in}{1.624020in}}%
\pgfpathlineto{\pgfqpoint{2.006785in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.007123in}{1.624542in}}%
\pgfpathlineto{\pgfqpoint{2.007235in}{1.624514in}}%
\pgfpathlineto{\pgfqpoint{2.007797in}{1.623110in}}%
\pgfpathlineto{\pgfqpoint{2.007909in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{2.008022in}{1.623741in}}%
\pgfpathlineto{\pgfqpoint{2.008247in}{1.622632in}}%
\pgfpathlineto{\pgfqpoint{2.008359in}{1.622554in}}%
\pgfpathlineto{\pgfqpoint{2.008584in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{2.008921in}{1.621441in}}%
\pgfpathlineto{\pgfqpoint{2.009146in}{1.620788in}}%
\pgfpathlineto{\pgfqpoint{2.009258in}{1.621530in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{2.009483in}{1.621446in}}%
\pgfpathlineto{\pgfqpoint{2.009596in}{1.621963in}}%
\pgfpathlineto{\pgfqpoint{2.010383in}{1.621034in}}%
\pgfpathlineto{\pgfqpoint{2.010495in}{1.621782in}}%
\pgfpathlineto{\pgfqpoint{2.010720in}{1.620811in}}%
\pgfpathlineto{\pgfqpoint{2.011282in}{1.619050in}}%
\pgfpathlineto{\pgfqpoint{2.011619in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{2.011732in}{1.619804in}}%
\pgfpathlineto{\pgfqpoint{2.012294in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{2.012406in}{1.620038in}}%
\pgfpathlineto{\pgfqpoint{2.012519in}{1.618860in}}%
\pgfpathlineto{\pgfqpoint{2.012631in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{2.012743in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{2.013081in}{1.618056in}}%
\pgfpathlineto{\pgfqpoint{2.013530in}{1.617367in}}%
\pgfpathlineto{\pgfqpoint{2.013755in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{2.014092in}{1.616449in}}%
\pgfpathlineto{\pgfqpoint{2.014317in}{1.616349in}}%
\pgfpathlineto{\pgfqpoint{2.014430in}{1.617606in}}%
\pgfpathlineto{\pgfqpoint{2.014654in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.016116in}{1.618236in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.616477in}}%
\pgfpathlineto{\pgfqpoint{2.016903in}{1.616777in}}%
\pgfpathlineto{\pgfqpoint{2.017465in}{1.616002in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{1.616111in}}%
\pgfpathlineto{\pgfqpoint{2.017690in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{2.018252in}{1.616006in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{2.019376in}{1.616177in}}%
\pgfpathlineto{\pgfqpoint{2.020275in}{1.614701in}}%
\pgfpathlineto{\pgfqpoint{2.020388in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{2.020500in}{1.614446in}}%
\pgfpathlineto{\pgfqpoint{2.020612in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{2.020725in}{1.614741in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.615183in}}%
\pgfpathlineto{\pgfqpoint{2.021624in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{2.022074in}{1.615398in}}%
\pgfpathlineto{\pgfqpoint{2.022748in}{1.613981in}}%
\pgfpathlineto{\pgfqpoint{2.023086in}{1.615376in}}%
\pgfpathlineto{\pgfqpoint{2.023535in}{1.615141in}}%
\pgfpathlineto{\pgfqpoint{2.023872in}{1.614358in}}%
\pgfpathlineto{\pgfqpoint{2.023985in}{1.614936in}}%
\pgfpathlineto{\pgfqpoint{2.024772in}{1.614301in}}%
\pgfpathlineto{\pgfqpoint{2.024997in}{1.614838in}}%
\pgfpathlineto{\pgfqpoint{2.025109in}{1.616107in}}%
\pgfpathlineto{\pgfqpoint{2.025221in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{2.025559in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{2.025896in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{2.026008in}{1.614362in}}%
\pgfpathlineto{\pgfqpoint{2.026233in}{1.614786in}}%
\pgfpathlineto{\pgfqpoint{2.027020in}{1.612735in}}%
\pgfpathlineto{\pgfqpoint{2.027245in}{1.612645in}}%
\pgfpathlineto{\pgfqpoint{2.027357in}{1.612958in}}%
\pgfpathlineto{\pgfqpoint{2.027582in}{1.613488in}}%
\pgfpathlineto{\pgfqpoint{2.027695in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{2.027919in}{1.613068in}}%
\pgfpathlineto{\pgfqpoint{2.028144in}{1.613270in}}%
\pgfpathlineto{\pgfqpoint{2.028257in}{1.611521in}}%
\pgfpathlineto{\pgfqpoint{2.028369in}{1.612482in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.612642in}}%
\pgfpathlineto{\pgfqpoint{2.028931in}{1.611842in}}%
\pgfpathlineto{\pgfqpoint{2.029156in}{1.612049in}}%
\pgfpathlineto{\pgfqpoint{2.029268in}{1.612709in}}%
\pgfpathlineto{\pgfqpoint{2.029381in}{1.612201in}}%
\pgfpathlineto{\pgfqpoint{2.030055in}{1.610544in}}%
\pgfpathlineto{\pgfqpoint{2.030280in}{1.611354in}}%
\pgfpathlineto{\pgfqpoint{2.030393in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.609551in}}%
\pgfpathlineto{\pgfqpoint{2.031179in}{1.609410in}}%
\pgfpathlineto{\pgfqpoint{2.031292in}{1.609968in}}%
\pgfpathlineto{\pgfqpoint{2.031404in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{2.031854in}{1.609915in}}%
\pgfpathlineto{\pgfqpoint{2.032416in}{1.608944in}}%
\pgfpathlineto{\pgfqpoint{2.032866in}{1.608629in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{1.607410in}}%
\pgfpathlineto{\pgfqpoint{2.033315in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{2.033877in}{1.608876in}}%
\pgfpathlineto{\pgfqpoint{2.033990in}{1.608515in}}%
\pgfpathlineto{\pgfqpoint{2.034102in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{2.034552in}{1.609408in}}%
\pgfpathlineto{\pgfqpoint{2.034664in}{1.608917in}}%
\pgfpathlineto{\pgfqpoint{2.034777in}{1.608658in}}%
\pgfpathlineto{\pgfqpoint{2.035002in}{1.608990in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{1.609268in}}%
\pgfpathlineto{\pgfqpoint{2.035676in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{2.035789in}{1.609378in}}%
\pgfpathlineto{\pgfqpoint{2.036238in}{1.609542in}}%
\pgfpathlineto{\pgfqpoint{2.036463in}{1.610367in}}%
\pgfpathlineto{\pgfqpoint{2.036688in}{1.609062in}}%
\pgfpathlineto{\pgfqpoint{2.036913in}{1.609415in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.610582in}}%
\pgfpathlineto{\pgfqpoint{2.037587in}{1.609435in}}%
\pgfpathlineto{\pgfqpoint{2.038037in}{1.609543in}}%
\pgfpathlineto{\pgfqpoint{2.038374in}{1.610635in}}%
\pgfpathlineto{\pgfqpoint{2.038936in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{2.039386in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{2.039498in}{1.608656in}}%
\pgfpathlineto{\pgfqpoint{2.040173in}{1.607364in}}%
\pgfpathlineto{\pgfqpoint{2.040398in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.040510in}{1.607416in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.607137in}}%
\pgfpathlineto{\pgfqpoint{2.041184in}{1.607119in}}%
\pgfpathlineto{\pgfqpoint{2.041297in}{1.606673in}}%
\pgfpathlineto{\pgfqpoint{2.041634in}{1.606811in}}%
\pgfpathlineto{\pgfqpoint{2.041747in}{1.607284in}}%
\pgfpathlineto{\pgfqpoint{2.041859in}{1.606589in}}%
\pgfpathlineto{\pgfqpoint{2.042758in}{1.604673in}}%
\pgfpathlineto{\pgfqpoint{2.043096in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{2.043320in}{1.604227in}}%
\pgfpathlineto{\pgfqpoint{2.043545in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{1.605257in}}%
\pgfpathlineto{\pgfqpoint{2.044107in}{1.602781in}}%
\pgfpathlineto{\pgfqpoint{2.044220in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{2.044669in}{1.605066in}}%
\pgfpathlineto{\pgfqpoint{2.044782in}{1.604654in}}%
\pgfpathlineto{\pgfqpoint{2.044894in}{1.604255in}}%
\pgfpathlineto{\pgfqpoint{2.045119in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{2.045794in}{1.604617in}}%
\pgfpathlineto{\pgfqpoint{2.046018in}{1.602621in}}%
\pgfpathlineto{\pgfqpoint{2.046356in}{1.602913in}}%
\pgfpathlineto{\pgfqpoint{2.046805in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{2.046918in}{1.602188in}}%
\pgfpathlineto{\pgfqpoint{2.047143in}{1.602554in}}%
\pgfpathlineto{\pgfqpoint{2.047367in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{2.047480in}{1.602922in}}%
\pgfpathlineto{\pgfqpoint{2.047592in}{1.602436in}}%
\pgfpathlineto{\pgfqpoint{2.048042in}{1.603562in}}%
\pgfpathlineto{\pgfqpoint{2.048154in}{1.602310in}}%
\pgfpathlineto{\pgfqpoint{2.048379in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.049278in}{1.602955in}}%
\pgfpathlineto{\pgfqpoint{2.050065in}{1.601110in}}%
\pgfpathlineto{\pgfqpoint{2.050178in}{1.601470in}}%
\pgfpathlineto{\pgfqpoint{2.050740in}{1.603525in}}%
\pgfpathlineto{\pgfqpoint{2.050965in}{1.602746in}}%
\pgfpathlineto{\pgfqpoint{2.051527in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{2.051752in}{1.601086in}}%
\pgfpathlineto{\pgfqpoint{2.051864in}{1.601274in}}%
\pgfpathlineto{\pgfqpoint{2.052089in}{1.600498in}}%
\pgfpathlineto{\pgfqpoint{2.052538in}{1.602859in}}%
\pgfpathlineto{\pgfqpoint{2.052876in}{1.602515in}}%
\pgfpathlineto{\pgfqpoint{2.053101in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{1.601592in}}%
\pgfpathlineto{\pgfqpoint{2.053325in}{1.601973in}}%
\pgfpathlineto{\pgfqpoint{2.053438in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{2.053550in}{1.601018in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{1.600677in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.601099in}}%
\pgfpathlineto{\pgfqpoint{2.054225in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{2.054337in}{1.600375in}}%
\pgfpathlineto{\pgfqpoint{2.054674in}{1.601489in}}%
\pgfpathlineto{\pgfqpoint{2.054787in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{2.055686in}{1.599426in}}%
\pgfpathlineto{\pgfqpoint{2.056023in}{1.600075in}}%
\pgfpathlineto{\pgfqpoint{2.056136in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{2.056248in}{1.599677in}}%
\pgfpathlineto{\pgfqpoint{2.056361in}{1.599728in}}%
\pgfpathlineto{\pgfqpoint{2.057260in}{1.597503in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{2.058384in}{1.597678in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{2.059059in}{1.599431in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{1.594283in}}%
\pgfpathlineto{\pgfqpoint{2.060970in}{1.595217in}}%
\pgfpathlineto{\pgfqpoint{2.061532in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{2.063330in}{1.596650in}}%
\pgfpathlineto{\pgfqpoint{2.063668in}{1.597781in}}%
\pgfpathlineto{\pgfqpoint{2.063892in}{1.597669in}}%
\pgfpathlineto{\pgfqpoint{2.064230in}{1.597516in}}%
\pgfpathlineto{\pgfqpoint{2.064342in}{1.598265in}}%
\pgfpathlineto{\pgfqpoint{2.064567in}{1.597870in}}%
\pgfpathlineto{\pgfqpoint{2.064679in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{2.064792in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{2.065579in}{1.599047in}}%
\pgfpathlineto{\pgfqpoint{2.065803in}{1.598864in}}%
\pgfpathlineto{\pgfqpoint{2.066028in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.066141in}{1.598748in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{1.599303in}}%
\pgfpathlineto{\pgfqpoint{2.066366in}{1.598691in}}%
\pgfpathlineto{\pgfqpoint{2.066478in}{1.599082in}}%
\pgfpathlineto{\pgfqpoint{2.067265in}{1.600867in}}%
\pgfpathlineto{\pgfqpoint{2.067715in}{1.602591in}}%
\pgfpathlineto{\pgfqpoint{2.068277in}{1.599944in}}%
\pgfpathlineto{\pgfqpoint{2.068726in}{1.600412in}}%
\pgfpathlineto{\pgfqpoint{2.069176in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.069513in}{1.602030in}}%
\pgfpathlineto{\pgfqpoint{2.069626in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{2.070637in}{1.598741in}}%
\pgfpathlineto{\pgfqpoint{2.071087in}{1.599452in}}%
\pgfpathlineto{\pgfqpoint{2.071537in}{1.598796in}}%
\pgfpathlineto{\pgfqpoint{2.071762in}{1.598636in}}%
\pgfpathlineto{\pgfqpoint{2.071986in}{1.599534in}}%
\pgfpathlineto{\pgfqpoint{2.072099in}{1.599108in}}%
\pgfpathlineto{\pgfqpoint{2.072436in}{1.598896in}}%
\pgfpathlineto{\pgfqpoint{2.072661in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{2.072886in}{1.597652in}}%
\pgfpathlineto{\pgfqpoint{2.073110in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{2.073560in}{1.595700in}}%
\pgfpathlineto{\pgfqpoint{2.073897in}{1.595992in}}%
\pgfpathlineto{\pgfqpoint{2.074235in}{1.594842in}}%
\pgfpathlineto{\pgfqpoint{2.074572in}{1.593173in}}%
\pgfpathlineto{\pgfqpoint{2.074684in}{1.593620in}}%
\pgfpathlineto{\pgfqpoint{2.075134in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{2.075359in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{2.075696in}{1.593672in}}%
\pgfpathlineto{\pgfqpoint{2.075808in}{1.593399in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.593182in}}%
\pgfpathlineto{\pgfqpoint{2.076146in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{2.076258in}{1.593198in}}%
\pgfpathlineto{\pgfqpoint{2.076820in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.077045in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{2.077270in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{2.077495in}{1.593883in}}%
\pgfpathlineto{\pgfqpoint{2.077607in}{1.593070in}}%
\pgfpathlineto{\pgfqpoint{2.077832in}{1.592923in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{1.595065in}}%
\pgfpathlineto{\pgfqpoint{2.078506in}{1.594949in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{1.595062in}}%
\pgfpathlineto{\pgfqpoint{2.079069in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{1.594344in}}%
\pgfpathlineto{\pgfqpoint{2.079968in}{1.592924in}}%
\pgfpathlineto{\pgfqpoint{2.080080in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.080193in}{1.592646in}}%
\pgfpathlineto{\pgfqpoint{2.080417in}{1.593152in}}%
\pgfpathlineto{\pgfqpoint{2.080530in}{1.593081in}}%
\pgfpathlineto{\pgfqpoint{2.080755in}{1.592263in}}%
\pgfpathlineto{\pgfqpoint{2.081429in}{1.592773in}}%
\pgfpathlineto{\pgfqpoint{2.082216in}{1.592710in}}%
\pgfpathlineto{\pgfqpoint{2.082329in}{1.591694in}}%
\pgfpathlineto{\pgfqpoint{2.082441in}{1.592394in}}%
\pgfpathlineto{\pgfqpoint{2.083115in}{1.592599in}}%
\pgfpathlineto{\pgfqpoint{2.083453in}{1.590944in}}%
\pgfpathlineto{\pgfqpoint{2.083902in}{1.591265in}}%
\pgfpathlineto{\pgfqpoint{2.084240in}{1.591805in}}%
\pgfpathlineto{\pgfqpoint{2.084914in}{1.589544in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.085476in}{1.589833in}}%
\pgfpathlineto{\pgfqpoint{2.085926in}{1.589074in}}%
\pgfpathlineto{\pgfqpoint{2.086151in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{2.086825in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{2.087050in}{1.589090in}}%
\pgfpathlineto{\pgfqpoint{2.087162in}{1.588310in}}%
\pgfpathlineto{\pgfqpoint{2.087387in}{1.588235in}}%
\pgfpathlineto{\pgfqpoint{2.088174in}{1.586860in}}%
\pgfpathlineto{\pgfqpoint{2.088399in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{2.088511in}{1.585921in}}%
\pgfpathlineto{\pgfqpoint{2.088736in}{1.586564in}}%
\pgfpathlineto{\pgfqpoint{2.088849in}{1.587070in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{2.089523in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{2.089748in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{2.089860in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{2.090310in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{2.090422in}{1.587621in}}%
\pgfpathlineto{\pgfqpoint{2.091659in}{1.590628in}}%
\pgfpathlineto{\pgfqpoint{2.092109in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{2.092221in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{2.092334in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{2.092558in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{2.092783in}{1.590659in}}%
\pgfpathlineto{\pgfqpoint{2.093008in}{1.590529in}}%
\pgfpathlineto{\pgfqpoint{2.093458in}{1.590889in}}%
\pgfpathlineto{\pgfqpoint{2.093683in}{1.592438in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{2.094694in}{1.591368in}}%
\pgfpathlineto{\pgfqpoint{2.096043in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{1.588981in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.589193in}}%
\pgfpathlineto{\pgfqpoint{2.096718in}{1.589118in}}%
\pgfpathlineto{\pgfqpoint{2.097167in}{1.589040in}}%
\pgfpathlineto{\pgfqpoint{2.097729in}{1.590571in}}%
\pgfpathlineto{\pgfqpoint{2.097842in}{1.590211in}}%
\pgfpathlineto{\pgfqpoint{2.098516in}{1.590524in}}%
\pgfpathlineto{\pgfqpoint{2.098854in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{2.099078in}{1.589702in}}%
\pgfpathlineto{\pgfqpoint{2.099191in}{1.589991in}}%
\pgfpathlineto{\pgfqpoint{2.099303in}{1.590373in}}%
\pgfpathlineto{\pgfqpoint{2.100540in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.100877in}{1.588729in}}%
\pgfpathlineto{\pgfqpoint{2.101327in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{1.588387in}}%
\pgfpathlineto{\pgfqpoint{2.103800in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{2.104137in}{1.583273in}}%
\pgfpathlineto{\pgfqpoint{2.104250in}{1.583955in}}%
\pgfpathlineto{\pgfqpoint{2.104587in}{1.584296in}}%
\pgfpathlineto{\pgfqpoint{2.104699in}{1.583829in}}%
\pgfpathlineto{\pgfqpoint{2.105036in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.105936in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{2.106161in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.106273in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.106498in}{1.585472in}}%
\pgfpathlineto{\pgfqpoint{2.106723in}{1.585057in}}%
\pgfpathlineto{\pgfqpoint{2.107060in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{2.107172in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{2.107285in}{1.584299in}}%
\pgfpathlineto{\pgfqpoint{2.108634in}{1.581858in}}%
\pgfpathlineto{\pgfqpoint{2.108971in}{1.583033in}}%
\pgfpathlineto{\pgfqpoint{2.109308in}{1.582631in}}%
\pgfpathlineto{\pgfqpoint{2.109533in}{1.581756in}}%
\pgfpathlineto{\pgfqpoint{2.111219in}{1.578304in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{1.576506in}}%
\pgfpathlineto{\pgfqpoint{2.111444in}{1.576574in}}%
\pgfpathlineto{\pgfqpoint{2.111894in}{1.577318in}}%
\pgfpathlineto{\pgfqpoint{2.112119in}{1.576647in}}%
\pgfpathlineto{\pgfqpoint{2.112231in}{1.577193in}}%
\pgfpathlineto{\pgfqpoint{2.112344in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{2.112456in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{2.112568in}{1.576814in}}%
\pgfpathlineto{\pgfqpoint{2.112793in}{1.576742in}}%
\pgfpathlineto{\pgfqpoint{2.113355in}{1.575899in}}%
\pgfpathlineto{\pgfqpoint{2.113468in}{1.576014in}}%
\pgfpathlineto{\pgfqpoint{2.114030in}{1.574559in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{1.574961in}}%
\pgfpathlineto{\pgfqpoint{2.114255in}{1.574416in}}%
\pgfpathlineto{\pgfqpoint{2.114704in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{2.114817in}{1.573916in}}%
\pgfpathlineto{\pgfqpoint{2.114929in}{1.573401in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.572172in}}%
\pgfpathlineto{\pgfqpoint{2.115491in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{2.115604in}{1.572418in}}%
\pgfpathlineto{\pgfqpoint{2.115941in}{1.572720in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{1.572328in}}%
\pgfpathlineto{\pgfqpoint{2.116278in}{1.573007in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{2.116728in}{1.571916in}}%
\pgfpathlineto{\pgfqpoint{2.116953in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{1.572280in}}%
\pgfpathlineto{\pgfqpoint{2.117739in}{1.570645in}}%
\pgfpathlineto{\pgfqpoint{2.117964in}{1.570404in}}%
\pgfpathlineto{\pgfqpoint{2.118526in}{1.570862in}}%
\pgfpathlineto{\pgfqpoint{2.118639in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{2.118751in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{1.571413in}}%
\pgfpathlineto{\pgfqpoint{2.119201in}{1.570924in}}%
\pgfpathlineto{\pgfqpoint{2.120775in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.121112in}{1.572331in}}%
\pgfpathlineto{\pgfqpoint{2.121562in}{1.572933in}}%
\pgfpathlineto{\pgfqpoint{2.121674in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{1.571907in}}%
\pgfpathlineto{\pgfqpoint{2.122348in}{1.572437in}}%
\pgfpathlineto{\pgfqpoint{2.122461in}{1.572000in}}%
\pgfpathlineto{\pgfqpoint{2.122573in}{1.571956in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{2.122911in}{1.571582in}}%
\pgfpathlineto{\pgfqpoint{2.123248in}{1.571505in}}%
\pgfpathlineto{\pgfqpoint{2.123585in}{1.572641in}}%
\pgfpathlineto{\pgfqpoint{2.123697in}{1.571709in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.572138in}}%
\pgfpathlineto{\pgfqpoint{2.124260in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{2.125046in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{2.125496in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{2.126395in}{1.574794in}}%
\pgfpathlineto{\pgfqpoint{2.126508in}{1.575944in}}%
\pgfpathlineto{\pgfqpoint{2.126733in}{1.575455in}}%
\pgfpathlineto{\pgfqpoint{2.126958in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{2.127295in}{1.576851in}}%
\pgfpathlineto{\pgfqpoint{2.127520in}{1.576238in}}%
\pgfpathlineto{\pgfqpoint{2.127632in}{1.576570in}}%
\pgfpathlineto{\pgfqpoint{2.127744in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.127969in}{1.576949in}}%
\pgfpathlineto{\pgfqpoint{2.128082in}{1.576853in}}%
\pgfpathlineto{\pgfqpoint{2.128307in}{1.577513in}}%
\pgfpathlineto{\pgfqpoint{2.128644in}{1.576950in}}%
\pgfpathlineto{\pgfqpoint{2.128756in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.128981in}{1.577615in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{2.129655in}{1.576884in}}%
\pgfpathlineto{\pgfqpoint{2.129993in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.576203in}}%
\pgfpathlineto{\pgfqpoint{2.130330in}{1.576746in}}%
\pgfpathlineto{\pgfqpoint{2.130442in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{2.131004in}{1.575892in}}%
\pgfpathlineto{\pgfqpoint{2.131454in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{2.131567in}{1.576637in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{1.574546in}}%
\pgfpathlineto{\pgfqpoint{2.132803in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{2.133140in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{2.133253in}{1.573679in}}%
\pgfpathlineto{\pgfqpoint{2.133365in}{1.573522in}}%
\pgfpathlineto{\pgfqpoint{2.133815in}{1.572185in}}%
\pgfpathlineto{\pgfqpoint{2.134602in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{2.135164in}{1.570797in}}%
\pgfpathlineto{\pgfqpoint{2.135389in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{2.135501in}{1.571126in}}%
\pgfpathlineto{\pgfqpoint{2.135838in}{1.569415in}}%
\pgfpathlineto{\pgfqpoint{2.135951in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{2.136513in}{1.568743in}}%
\pgfpathlineto{\pgfqpoint{2.136738in}{1.569359in}}%
\pgfpathlineto{\pgfqpoint{2.136850in}{1.569273in}}%
\pgfpathlineto{\pgfqpoint{2.137412in}{1.568032in}}%
\pgfpathlineto{\pgfqpoint{2.137637in}{1.568238in}}%
\pgfpathlineto{\pgfqpoint{2.137749in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{1.565670in}}%
\pgfpathlineto{\pgfqpoint{2.138986in}{1.566120in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{2.140223in}{1.564260in}}%
\pgfpathlineto{\pgfqpoint{2.140335in}{1.564050in}}%
\pgfpathlineto{\pgfqpoint{2.140560in}{1.564246in}}%
\pgfpathlineto{\pgfqpoint{2.140897in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{2.141347in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{2.141796in}{1.564130in}}%
\pgfpathlineto{\pgfqpoint{2.142021in}{1.563579in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{1.565075in}}%
\pgfpathlineto{\pgfqpoint{2.142583in}{1.564505in}}%
\pgfpathlineto{\pgfqpoint{2.142696in}{1.564838in}}%
\pgfpathlineto{\pgfqpoint{2.143145in}{1.565641in}}%
\pgfpathlineto{\pgfqpoint{2.143258in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{2.143483in}{1.565515in}}%
\pgfpathlineto{\pgfqpoint{2.143707in}{1.565874in}}%
\pgfpathlineto{\pgfqpoint{2.143932in}{1.563941in}}%
\pgfpathlineto{\pgfqpoint{2.144157in}{1.564962in}}%
\pgfpathlineto{\pgfqpoint{2.144607in}{1.567357in}}%
\pgfpathlineto{\pgfqpoint{2.144944in}{1.566860in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.145731in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{2.145843in}{1.567416in}}%
\pgfpathlineto{\pgfqpoint{2.145956in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{2.146068in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{2.146181in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{2.146405in}{1.567779in}}%
\pgfpathlineto{\pgfqpoint{2.146518in}{1.567275in}}%
\pgfpathlineto{\pgfqpoint{2.146967in}{1.566824in}}%
\pgfpathlineto{\pgfqpoint{2.147080in}{1.567976in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{2.147754in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{2.147867in}{1.568442in}}%
\pgfpathlineto{\pgfqpoint{2.148316in}{1.566611in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{1.566721in}}%
\pgfpathlineto{\pgfqpoint{2.149328in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{2.149441in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{2.149553in}{1.566598in}}%
\pgfpathlineto{\pgfqpoint{2.149778in}{1.566997in}}%
\pgfpathlineto{\pgfqpoint{2.150340in}{1.565267in}}%
\pgfpathlineto{\pgfqpoint{2.150677in}{1.565181in}}%
\pgfpathlineto{\pgfqpoint{2.150790in}{1.564629in}}%
\pgfpathlineto{\pgfqpoint{2.151464in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{2.152588in}{1.561722in}}%
\pgfpathlineto{\pgfqpoint{2.153263in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{1.563645in}}%
\pgfpathlineto{\pgfqpoint{2.154162in}{1.562473in}}%
\pgfpathlineto{\pgfqpoint{2.154274in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{1.563031in}}%
\pgfpathlineto{\pgfqpoint{2.154612in}{1.562306in}}%
\pgfpathlineto{\pgfqpoint{2.155286in}{1.560047in}}%
\pgfpathlineto{\pgfqpoint{2.155399in}{1.560775in}}%
\pgfpathlineto{\pgfqpoint{2.155511in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{2.155848in}{1.558716in}}%
\pgfpathlineto{\pgfqpoint{2.156298in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{2.156523in}{1.560098in}}%
\pgfpathlineto{\pgfqpoint{2.156635in}{1.559765in}}%
\pgfpathlineto{\pgfqpoint{2.156972in}{1.559514in}}%
\pgfpathlineto{\pgfqpoint{2.157535in}{1.560562in}}%
\pgfpathlineto{\pgfqpoint{2.157759in}{1.559320in}}%
\pgfpathlineto{\pgfqpoint{2.157872in}{1.560159in}}%
\pgfpathlineto{\pgfqpoint{2.158434in}{1.561895in}}%
\pgfpathlineto{\pgfqpoint{2.158659in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.158996in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{2.159108in}{1.561467in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{1.561498in}}%
\pgfpathlineto{\pgfqpoint{2.159558in}{1.562467in}}%
\pgfpathlineto{\pgfqpoint{2.159783in}{1.562208in}}%
\pgfpathlineto{\pgfqpoint{2.159895in}{1.562134in}}%
\pgfpathlineto{\pgfqpoint{2.160008in}{1.562683in}}%
\pgfpathlineto{\pgfqpoint{2.160233in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{2.160345in}{1.561233in}}%
\pgfpathlineto{\pgfqpoint{2.160682in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{2.161132in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{1.560256in}}%
\pgfpathlineto{\pgfqpoint{2.161694in}{1.560569in}}%
\pgfpathlineto{\pgfqpoint{2.161806in}{1.560675in}}%
\pgfpathlineto{\pgfqpoint{2.162368in}{1.563186in}}%
\pgfpathlineto{\pgfqpoint{2.162706in}{1.562415in}}%
\pgfpathlineto{\pgfqpoint{2.162930in}{1.563359in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{2.164167in}{1.561279in}}%
\pgfpathlineto{\pgfqpoint{2.164504in}{1.559908in}}%
\pgfpathlineto{\pgfqpoint{2.164617in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{2.164842in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{2.165291in}{1.561038in}}%
\pgfpathlineto{\pgfqpoint{2.165628in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{2.165741in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{2.165853in}{1.559500in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{1.559990in}}%
\pgfpathlineto{\pgfqpoint{2.166303in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{2.166415in}{1.560930in}}%
\pgfpathlineto{\pgfqpoint{2.166528in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{2.166753in}{1.560582in}}%
\pgfpathlineto{\pgfqpoint{2.169338in}{1.557029in}}%
\pgfpathlineto{\pgfqpoint{2.169563in}{1.557616in}}%
\pgfpathlineto{\pgfqpoint{2.169788in}{1.559050in}}%
\pgfpathlineto{\pgfqpoint{2.169900in}{1.558811in}}%
\pgfpathlineto{\pgfqpoint{2.170462in}{1.558179in}}%
\pgfpathlineto{\pgfqpoint{2.170687in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{2.170912in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.171137in}{1.558052in}}%
\pgfpathlineto{\pgfqpoint{2.171362in}{1.557655in}}%
\pgfpathlineto{\pgfqpoint{2.171474in}{1.558149in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{2.173947in}{1.561558in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.561128in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{1.560180in}}%
\pgfpathlineto{\pgfqpoint{2.174622in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{2.175521in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{2.175858in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{2.176308in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{2.176533in}{1.561106in}}%
\pgfpathlineto{\pgfqpoint{2.176645in}{1.560997in}}%
\pgfpathlineto{\pgfqpoint{2.176758in}{1.561182in}}%
\pgfpathlineto{\pgfqpoint{2.177432in}{1.562618in}}%
\pgfpathlineto{\pgfqpoint{2.177882in}{1.560887in}}%
\pgfpathlineto{\pgfqpoint{2.178107in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{2.178331in}{1.561040in}}%
\pgfpathlineto{\pgfqpoint{2.178444in}{1.560114in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{2.179343in}{1.561324in}}%
\pgfpathlineto{\pgfqpoint{2.179456in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{2.179568in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{2.179680in}{1.560804in}}%
\pgfpathlineto{\pgfqpoint{2.179793in}{1.561445in}}%
\pgfpathlineto{\pgfqpoint{2.180018in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{2.180917in}{1.556566in}}%
\pgfpathlineto{\pgfqpoint{2.181142in}{1.556725in}}%
\pgfpathlineto{\pgfqpoint{2.182154in}{1.555427in}}%
\pgfpathlineto{\pgfqpoint{2.182266in}{1.556162in}}%
\pgfpathlineto{\pgfqpoint{2.182378in}{1.554776in}}%
\pgfpathlineto{\pgfqpoint{2.182491in}{1.554789in}}%
\pgfpathlineto{\pgfqpoint{2.183053in}{1.552565in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{1.551007in}}%
\pgfpathlineto{\pgfqpoint{2.183840in}{1.551563in}}%
\pgfpathlineto{\pgfqpoint{2.184514in}{1.550027in}}%
\pgfpathlineto{\pgfqpoint{2.184627in}{1.551708in}}%
\pgfpathlineto{\pgfqpoint{2.184852in}{1.551607in}}%
\pgfpathlineto{\pgfqpoint{2.185076in}{1.552389in}}%
\pgfpathlineto{\pgfqpoint{2.185301in}{1.552154in}}%
\pgfpathlineto{\pgfqpoint{2.185414in}{1.552015in}}%
\pgfpathlineto{\pgfqpoint{2.185526in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{2.186987in}{1.550393in}}%
\pgfpathlineto{\pgfqpoint{2.187100in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{2.187325in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{1.549468in}}%
\pgfpathlineto{\pgfqpoint{2.188112in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{2.188224in}{1.552660in}}%
\pgfpathlineto{\pgfqpoint{2.188336in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{2.188561in}{1.552005in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{2.188898in}{1.551842in}}%
\pgfpathlineto{\pgfqpoint{2.189011in}{1.551829in}}%
\pgfpathlineto{\pgfqpoint{2.189461in}{1.550286in}}%
\pgfpathlineto{\pgfqpoint{2.190135in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{2.190810in}{1.551242in}}%
\pgfpathlineto{\pgfqpoint{2.190922in}{1.551447in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{1.552019in}}%
\pgfpathlineto{\pgfqpoint{2.191484in}{1.551249in}}%
\pgfpathlineto{\pgfqpoint{2.191709in}{1.552161in}}%
\pgfpathlineto{\pgfqpoint{2.191934in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{2.192721in}{1.552878in}}%
\pgfpathlineto{\pgfqpoint{2.192833in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{2.193283in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{1.554052in}}%
\pgfpathlineto{\pgfqpoint{2.194294in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{1.552740in}}%
\pgfpathlineto{\pgfqpoint{2.194632in}{1.553253in}}%
\pgfpathlineto{\pgfqpoint{2.194857in}{1.553534in}}%
\pgfpathlineto{\pgfqpoint{2.195081in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{2.195194in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{2.195643in}{1.552784in}}%
\pgfpathlineto{\pgfqpoint{2.195981in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{2.196093in}{1.551835in}}%
\pgfpathlineto{\pgfqpoint{2.196205in}{1.551959in}}%
\pgfpathlineto{\pgfqpoint{2.196768in}{1.555170in}}%
\pgfpathlineto{\pgfqpoint{2.197330in}{1.553802in}}%
\pgfpathlineto{\pgfqpoint{2.197554in}{1.554429in}}%
\pgfpathlineto{\pgfqpoint{2.198004in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{2.198566in}{1.553798in}}%
\pgfpathlineto{\pgfqpoint{2.198903in}{1.552653in}}%
\pgfpathlineto{\pgfqpoint{2.199578in}{1.550717in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{1.550909in}}%
\pgfpathlineto{\pgfqpoint{2.199803in}{1.550811in}}%
\pgfpathlineto{\pgfqpoint{2.200252in}{1.550125in}}%
\pgfpathlineto{\pgfqpoint{2.200927in}{1.551316in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{2.202276in}{1.552380in}}%
\pgfpathlineto{\pgfqpoint{2.202501in}{1.552167in}}%
\pgfpathlineto{\pgfqpoint{2.203512in}{1.551489in}}%
\pgfpathlineto{\pgfqpoint{2.203737in}{1.551336in}}%
\pgfpathlineto{\pgfqpoint{2.204187in}{1.553176in}}%
\pgfpathlineto{\pgfqpoint{2.204637in}{1.552491in}}%
\pgfpathlineto{\pgfqpoint{2.205086in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{2.205311in}{1.549838in}}%
\pgfpathlineto{\pgfqpoint{2.205424in}{1.549533in}}%
\pgfpathlineto{\pgfqpoint{2.205761in}{1.549266in}}%
\pgfpathlineto{\pgfqpoint{2.205986in}{1.549734in}}%
\pgfpathlineto{\pgfqpoint{2.206548in}{1.547739in}}%
\pgfpathlineto{\pgfqpoint{2.206660in}{1.547854in}}%
\pgfpathlineto{\pgfqpoint{2.207110in}{1.546636in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.547533in}}%
\pgfpathlineto{\pgfqpoint{2.207784in}{1.546613in}}%
\pgfpathlineto{\pgfqpoint{2.208122in}{1.546902in}}%
\pgfpathlineto{\pgfqpoint{2.210145in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{2.210820in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{2.211269in}{1.544750in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.544553in}}%
\pgfpathlineto{\pgfqpoint{2.211831in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{2.212168in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{1.543698in}}%
\pgfpathlineto{\pgfqpoint{2.212393in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{2.212506in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{2.212731in}{1.542951in}}%
\pgfpathlineto{\pgfqpoint{2.213405in}{1.544155in}}%
\pgfpathlineto{\pgfqpoint{2.213517in}{1.544847in}}%
\pgfpathlineto{\pgfqpoint{2.213630in}{1.544218in}}%
\pgfpathlineto{\pgfqpoint{2.213742in}{1.542809in}}%
\pgfpathlineto{\pgfqpoint{2.213855in}{1.543868in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{2.214417in}{1.544367in}}%
\pgfpathlineto{\pgfqpoint{2.214529in}{1.543483in}}%
\pgfpathlineto{\pgfqpoint{2.214754in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{2.214979in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{2.215091in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{2.216328in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{2.217227in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{2.217340in}{1.544066in}}%
\pgfpathlineto{\pgfqpoint{2.217452in}{1.543279in}}%
\pgfpathlineto{\pgfqpoint{2.217789in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{2.218014in}{1.542302in}}%
\pgfpathlineto{\pgfqpoint{2.218239in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{2.218464in}{1.543066in}}%
\pgfpathlineto{\pgfqpoint{2.219251in}{1.542199in}}%
\pgfpathlineto{\pgfqpoint{2.219476in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{2.219588in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{2.219813in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{2.220712in}{1.544362in}}%
\pgfpathlineto{\pgfqpoint{2.220937in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{2.221162in}{1.541776in}}%
\pgfpathlineto{\pgfqpoint{2.221274in}{1.542860in}}%
\pgfpathlineto{\pgfqpoint{2.221387in}{1.543599in}}%
\pgfpathlineto{\pgfqpoint{2.221499in}{1.542427in}}%
\pgfpathlineto{\pgfqpoint{2.222061in}{1.541581in}}%
\pgfpathlineto{\pgfqpoint{2.222286in}{1.542950in}}%
\pgfpathlineto{\pgfqpoint{2.222511in}{1.542535in}}%
\pgfpathlineto{\pgfqpoint{2.222623in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{2.222736in}{1.541810in}}%
\pgfpathlineto{\pgfqpoint{2.222848in}{1.541835in}}%
\pgfpathlineto{\pgfqpoint{2.223522in}{1.541351in}}%
\pgfpathlineto{\pgfqpoint{2.223635in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{2.223860in}{1.541489in}}%
\pgfpathlineto{\pgfqpoint{2.224647in}{1.540418in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{2.225546in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{1.543108in}}%
\pgfpathlineto{\pgfqpoint{2.225771in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{2.226670in}{1.540889in}}%
\pgfpathlineto{\pgfqpoint{2.226895in}{1.541516in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{2.227907in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{1.541964in}}%
\pgfpathlineto{\pgfqpoint{2.228806in}{1.542648in}}%
\pgfpathlineto{\pgfqpoint{2.228918in}{1.541303in}}%
\pgfpathlineto{\pgfqpoint{2.229368in}{1.539533in}}%
\pgfpathlineto{\pgfqpoint{2.229705in}{1.540337in}}%
\pgfpathlineto{\pgfqpoint{2.229818in}{1.539926in}}%
\pgfpathlineto{\pgfqpoint{2.230267in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{2.230717in}{1.541113in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{1.542002in}}%
\pgfpathlineto{\pgfqpoint{2.231167in}{1.541365in}}%
\pgfpathlineto{\pgfqpoint{2.231504in}{1.540968in}}%
\pgfpathlineto{\pgfqpoint{2.231729in}{1.542485in}}%
\pgfpathlineto{\pgfqpoint{2.231841in}{1.542215in}}%
\pgfpathlineto{\pgfqpoint{2.232066in}{1.541809in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{1.542333in}}%
\pgfpathlineto{\pgfqpoint{2.232291in}{1.542615in}}%
\pgfpathlineto{\pgfqpoint{2.232403in}{1.542397in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{2.232741in}{1.543117in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{1.542893in}}%
\pgfpathlineto{\pgfqpoint{2.233415in}{1.542729in}}%
\pgfpathlineto{\pgfqpoint{2.233977in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{2.235214in}{1.543504in}}%
\pgfpathlineto{\pgfqpoint{2.235439in}{1.542373in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{2.236113in}{1.543792in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.541561in}}%
\pgfpathlineto{\pgfqpoint{2.237687in}{1.541694in}}%
\pgfpathlineto{\pgfqpoint{2.237912in}{1.541031in}}%
\pgfpathlineto{\pgfqpoint{2.238024in}{1.542149in}}%
\pgfpathlineto{\pgfqpoint{2.238249in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{2.239710in}{1.539286in}}%
\pgfpathlineto{\pgfqpoint{2.240160in}{1.537752in}}%
\pgfpathlineto{\pgfqpoint{2.240385in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{2.240497in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{2.240722in}{1.537050in}}%
\pgfpathlineto{\pgfqpoint{2.240834in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{2.241284in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{2.241397in}{1.536624in}}%
\pgfpathlineto{\pgfqpoint{2.241621in}{1.537038in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{2.242633in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{2.242746in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{2.242970in}{1.534889in}}%
\pgfpathlineto{\pgfqpoint{2.243420in}{1.534689in}}%
\pgfpathlineto{\pgfqpoint{2.244207in}{1.536962in}}%
\pgfpathlineto{\pgfqpoint{2.244881in}{1.533891in}}%
\pgfpathlineto{\pgfqpoint{2.245106in}{1.535176in}}%
\pgfpathlineto{\pgfqpoint{2.245443in}{1.534750in}}%
\pgfpathlineto{\pgfqpoint{2.245781in}{1.535074in}}%
\pgfpathlineto{\pgfqpoint{2.246006in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{2.246343in}{1.534135in}}%
\pgfpathlineto{\pgfqpoint{2.246568in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{2.246680in}{1.534219in}}%
\pgfpathlineto{\pgfqpoint{2.246905in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{2.247017in}{1.533056in}}%
\pgfpathlineto{\pgfqpoint{2.247242in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{2.247355in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{2.247467in}{1.533313in}}%
\pgfpathlineto{\pgfqpoint{2.247579in}{1.534495in}}%
\pgfpathlineto{\pgfqpoint{2.247692in}{1.534172in}}%
\pgfpathlineto{\pgfqpoint{2.247917in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{2.248254in}{1.533700in}}%
\pgfpathlineto{\pgfqpoint{2.248366in}{1.534571in}}%
\pgfpathlineto{\pgfqpoint{2.248704in}{1.534458in}}%
\pgfpathlineto{\pgfqpoint{2.249153in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.250615in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.250727in}{1.531919in}}%
\pgfpathlineto{\pgfqpoint{2.250839in}{1.532310in}}%
\pgfpathlineto{\pgfqpoint{2.251289in}{1.531869in}}%
\pgfpathlineto{\pgfqpoint{2.251739in}{1.530554in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.530330in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{2.252750in}{1.530317in}}%
\pgfpathlineto{\pgfqpoint{2.252863in}{1.530561in}}%
\pgfpathlineto{\pgfqpoint{2.252975in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{2.253200in}{1.530817in}}%
\pgfpathlineto{\pgfqpoint{2.253537in}{1.530615in}}%
\pgfpathlineto{\pgfqpoint{2.253650in}{1.529994in}}%
\pgfpathlineto{\pgfqpoint{2.253987in}{1.530057in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{1.530103in}}%
\pgfpathlineto{\pgfqpoint{2.254212in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{2.254437in}{1.530481in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.530252in}}%
\pgfpathlineto{\pgfqpoint{2.254662in}{1.530848in}}%
\pgfpathlineto{\pgfqpoint{2.254999in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{2.255111in}{1.530890in}}%
\pgfpathlineto{\pgfqpoint{2.255448in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{2.255561in}{1.532847in}}%
\pgfpathlineto{\pgfqpoint{2.255898in}{1.532814in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{2.256573in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{2.257022in}{1.530047in}}%
\pgfpathlineto{\pgfqpoint{2.257472in}{1.528476in}}%
\pgfpathlineto{\pgfqpoint{2.257584in}{1.528436in}}%
\pgfpathlineto{\pgfqpoint{2.257697in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{2.257922in}{1.529240in}}%
\pgfpathlineto{\pgfqpoint{2.258146in}{1.528367in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{2.258371in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{2.258821in}{1.528355in}}%
\pgfpathlineto{\pgfqpoint{2.259046in}{1.529620in}}%
\pgfpathlineto{\pgfqpoint{2.259383in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{2.259608in}{1.528828in}}%
\pgfpathlineto{\pgfqpoint{2.260170in}{1.529247in}}%
\pgfpathlineto{\pgfqpoint{2.260844in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{2.261069in}{1.529342in}}%
\pgfpathlineto{\pgfqpoint{2.261182in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{2.261856in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{2.262081in}{1.531032in}}%
\pgfpathlineto{\pgfqpoint{2.262868in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{2.262980in}{1.533227in}}%
\pgfpathlineto{\pgfqpoint{2.263318in}{1.533271in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{1.529194in}}%
\pgfpathlineto{\pgfqpoint{2.264554in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{2.264891in}{1.530923in}}%
\pgfpathlineto{\pgfqpoint{2.265004in}{1.530622in}}%
\pgfpathlineto{\pgfqpoint{2.265566in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{2.265791in}{1.532926in}}%
\pgfpathlineto{\pgfqpoint{2.265903in}{1.533649in}}%
\pgfpathlineto{\pgfqpoint{2.266016in}{1.534744in}}%
\pgfpathlineto{\pgfqpoint{2.266128in}{1.534640in}}%
\pgfpathlineto{\pgfqpoint{2.266240in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.533144in}}%
\pgfpathlineto{\pgfqpoint{2.267027in}{1.532115in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{1.532853in}}%
\pgfpathlineto{\pgfqpoint{2.267252in}{1.532050in}}%
\pgfpathlineto{\pgfqpoint{2.267702in}{1.531304in}}%
\pgfpathlineto{\pgfqpoint{2.267814in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{2.267927in}{1.531793in}}%
\pgfpathlineto{\pgfqpoint{2.268039in}{1.531175in}}%
\pgfpathlineto{\pgfqpoint{2.268489in}{1.531349in}}%
\pgfpathlineto{\pgfqpoint{2.268938in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{2.269051in}{1.529670in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{2.269500in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.270062in}{1.530117in}}%
\pgfpathlineto{\pgfqpoint{2.270287in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{2.270512in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{2.272311in}{1.530820in}}%
\pgfpathlineto{\pgfqpoint{2.272648in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{1.531413in}}%
\pgfpathlineto{\pgfqpoint{2.274109in}{1.529451in}}%
\pgfpathlineto{\pgfqpoint{2.274222in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{2.274559in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{2.275121in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{2.276245in}{1.530538in}}%
\pgfpathlineto{\pgfqpoint{2.276358in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{2.276470in}{1.531465in}}%
\pgfpathlineto{\pgfqpoint{2.276583in}{1.531219in}}%
\pgfpathlineto{\pgfqpoint{2.277257in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{2.277707in}{1.529076in}}%
\pgfpathlineto{\pgfqpoint{2.278718in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{2.279730in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{2.279843in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{2.279955in}{1.531058in}}%
\pgfpathlineto{\pgfqpoint{2.280067in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{2.280405in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{2.280517in}{1.530375in}}%
\pgfpathlineto{\pgfqpoint{2.281304in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{2.281866in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{2.282428in}{1.525347in}}%
\pgfpathlineto{\pgfqpoint{2.282765in}{1.522883in}}%
\pgfpathlineto{\pgfqpoint{2.283103in}{1.521374in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{1.521457in}}%
\pgfpathlineto{\pgfqpoint{2.283777in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{2.284227in}{1.521107in}}%
\pgfpathlineto{\pgfqpoint{2.284677in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{1.520159in}}%
\pgfpathlineto{\pgfqpoint{2.286138in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{2.287374in}{1.515781in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.517418in}}%
\pgfpathlineto{\pgfqpoint{2.288499in}{1.515919in}}%
\pgfpathlineto{\pgfqpoint{2.290072in}{1.521688in}}%
\pgfpathlineto{\pgfqpoint{2.290297in}{1.521731in}}%
\pgfpathlineto{\pgfqpoint{2.290747in}{1.523351in}}%
\pgfpathlineto{\pgfqpoint{2.291871in}{1.524430in}}%
\pgfpathlineto{\pgfqpoint{2.293108in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{2.294457in}{1.526103in}}%
\pgfpathlineto{\pgfqpoint{2.294569in}{1.525805in}}%
\pgfpathlineto{\pgfqpoint{2.294681in}{1.526368in}}%
\pgfpathlineto{\pgfqpoint{2.294906in}{1.526391in}}%
\pgfpathlineto{\pgfqpoint{2.295244in}{1.528018in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{2.295806in}{1.525432in}}%
\pgfpathlineto{\pgfqpoint{2.295918in}{1.525814in}}%
\pgfpathlineto{\pgfqpoint{2.296255in}{1.526534in}}%
\pgfpathlineto{\pgfqpoint{2.296368in}{1.526208in}}%
\pgfpathlineto{\pgfqpoint{2.296705in}{1.525456in}}%
\pgfpathlineto{\pgfqpoint{2.296930in}{1.526265in}}%
\pgfpathlineto{\pgfqpoint{2.297155in}{1.525702in}}%
\pgfpathlineto{\pgfqpoint{2.297829in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{2.297942in}{1.524075in}}%
\pgfpathlineto{\pgfqpoint{2.298166in}{1.524501in}}%
\pgfpathlineto{\pgfqpoint{2.298728in}{1.523367in}}%
\pgfpathlineto{\pgfqpoint{2.298953in}{1.523951in}}%
\pgfpathlineto{\pgfqpoint{2.299178in}{1.523553in}}%
\pgfpathlineto{\pgfqpoint{2.299403in}{1.523178in}}%
\pgfpathlineto{\pgfqpoint{2.299853in}{1.522219in}}%
\pgfpathlineto{\pgfqpoint{2.299965in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{2.300190in}{1.522116in}}%
\pgfpathlineto{\pgfqpoint{2.300864in}{1.520735in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{2.301764in}{1.518114in}}%
\pgfpathlineto{\pgfqpoint{2.301988in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{2.302326in}{1.517832in}}%
\pgfpathlineto{\pgfqpoint{2.302438in}{1.518675in}}%
\pgfpathlineto{\pgfqpoint{2.302551in}{1.517441in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.517227in}}%
\pgfpathlineto{\pgfqpoint{2.303113in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{2.303337in}{1.516674in}}%
\pgfpathlineto{\pgfqpoint{2.303450in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{2.304911in}{1.512770in}}%
\pgfpathlineto{\pgfqpoint{2.305249in}{1.513241in}}%
\pgfpathlineto{\pgfqpoint{2.305473in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{2.306710in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{2.306822in}{1.513080in}}%
\pgfpathlineto{\pgfqpoint{2.307047in}{1.513033in}}%
\pgfpathlineto{\pgfqpoint{2.307272in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{2.307722in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{2.307834in}{1.512585in}}%
\pgfpathlineto{\pgfqpoint{2.308284in}{1.512312in}}%
\pgfpathlineto{\pgfqpoint{2.308396in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{2.308621in}{1.512460in}}%
\pgfpathlineto{\pgfqpoint{2.308846in}{1.512406in}}%
\pgfpathlineto{\pgfqpoint{2.309520in}{1.513791in}}%
\pgfpathlineto{\pgfqpoint{2.309633in}{1.513743in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.513215in}}%
\pgfpathlineto{\pgfqpoint{2.309970in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{2.310420in}{1.514661in}}%
\pgfpathlineto{\pgfqpoint{2.310195in}{1.513305in}}%
\pgfpathlineto{\pgfqpoint{2.310644in}{1.514177in}}%
\pgfpathlineto{\pgfqpoint{2.310757in}{1.513926in}}%
\pgfpathlineto{\pgfqpoint{2.310982in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{2.311207in}{1.514036in}}%
\pgfpathlineto{\pgfqpoint{2.311656in}{1.515518in}}%
\pgfpathlineto{\pgfqpoint{2.311881in}{1.514900in}}%
\pgfpathlineto{\pgfqpoint{2.311993in}{1.515259in}}%
\pgfpathlineto{\pgfqpoint{2.312668in}{1.516974in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{1.515494in}}%
\pgfpathlineto{\pgfqpoint{2.313905in}{1.515974in}}%
\pgfpathlineto{\pgfqpoint{2.314017in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{2.314691in}{1.515251in}}%
\pgfpathlineto{\pgfqpoint{2.314916in}{1.516502in}}%
\pgfpathlineto{\pgfqpoint{2.315141in}{1.515709in}}%
\pgfpathlineto{\pgfqpoint{2.315591in}{1.516346in}}%
\pgfpathlineto{\pgfqpoint{2.315816in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{2.316153in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{2.316378in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{2.316715in}{1.515203in}}%
\pgfpathlineto{\pgfqpoint{2.316940in}{1.514982in}}%
\pgfpathlineto{\pgfqpoint{2.317052in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.317614in}{1.512729in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{1.512569in}}%
\pgfpathlineto{\pgfqpoint{2.318176in}{1.513331in}}%
\pgfpathlineto{\pgfqpoint{2.318738in}{1.512169in}}%
\pgfpathlineto{\pgfqpoint{2.319863in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{2.320312in}{1.512639in}}%
\pgfpathlineto{\pgfqpoint{2.320425in}{1.512692in}}%
\pgfpathlineto{\pgfqpoint{2.320987in}{1.511813in}}%
\pgfpathlineto{\pgfqpoint{2.321436in}{1.511115in}}%
\pgfpathlineto{\pgfqpoint{2.321774in}{1.511921in}}%
\pgfpathlineto{\pgfqpoint{2.321886in}{1.511645in}}%
\pgfpathlineto{\pgfqpoint{2.322111in}{1.511763in}}%
\pgfpathlineto{\pgfqpoint{2.322448in}{1.510970in}}%
\pgfpathlineto{\pgfqpoint{2.322898in}{1.510732in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{2.323685in}{1.512828in}}%
\pgfpathlineto{\pgfqpoint{2.323910in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{2.324022in}{1.511759in}}%
\pgfpathlineto{\pgfqpoint{2.324247in}{1.512259in}}%
\pgfpathlineto{\pgfqpoint{2.324584in}{1.513948in}}%
\pgfpathlineto{\pgfqpoint{2.325483in}{1.512261in}}%
\pgfpathlineto{\pgfqpoint{2.325596in}{1.512566in}}%
\pgfpathlineto{\pgfqpoint{2.325821in}{1.512857in}}%
\pgfpathlineto{\pgfqpoint{2.326158in}{1.513761in}}%
\pgfpathlineto{\pgfqpoint{2.326383in}{1.512870in}}%
\pgfpathlineto{\pgfqpoint{2.326495in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{2.326607in}{1.513404in}}%
\pgfpathlineto{\pgfqpoint{2.326832in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{2.326945in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{2.327282in}{1.512930in}}%
\pgfpathlineto{\pgfqpoint{2.327394in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{2.327844in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{1.512994in}}%
\pgfpathlineto{\pgfqpoint{2.329418in}{1.514053in}}%
\pgfpathlineto{\pgfqpoint{2.330542in}{1.513509in}}%
\pgfpathlineto{\pgfqpoint{2.331217in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{2.331441in}{1.511203in}}%
\pgfpathlineto{\pgfqpoint{2.331779in}{1.510689in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.513213in}}%
\pgfpathlineto{\pgfqpoint{2.333240in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{2.333352in}{1.509858in}}%
\pgfpathlineto{\pgfqpoint{2.333577in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{2.333690in}{1.509310in}}%
\pgfpathlineto{\pgfqpoint{2.333802in}{1.509980in}}%
\pgfpathlineto{\pgfqpoint{2.333915in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{2.334139in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{2.334477in}{1.508523in}}%
\pgfpathlineto{\pgfqpoint{2.334701in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{2.335601in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{2.335826in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{2.336050in}{1.510436in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{1.508646in}}%
\pgfpathlineto{\pgfqpoint{2.336612in}{1.508909in}}%
\pgfpathlineto{\pgfqpoint{2.337961in}{1.506465in}}%
\pgfpathlineto{\pgfqpoint{2.339310in}{1.510408in}}%
\pgfpathlineto{\pgfqpoint{2.339535in}{1.510283in}}%
\pgfpathlineto{\pgfqpoint{2.340547in}{1.507417in}}%
\pgfpathlineto{\pgfqpoint{2.340772in}{1.508365in}}%
\pgfpathlineto{\pgfqpoint{2.341222in}{1.508926in}}%
\pgfpathlineto{\pgfqpoint{2.341334in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{2.341896in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{2.342121in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{2.342233in}{1.508591in}}%
\pgfpathlineto{\pgfqpoint{2.342458in}{1.508381in}}%
\pgfpathlineto{\pgfqpoint{2.342795in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{2.342908in}{1.507922in}}%
\pgfpathlineto{\pgfqpoint{2.343133in}{1.508192in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{1.507200in}}%
\pgfpathlineto{\pgfqpoint{2.343695in}{1.507265in}}%
\pgfpathlineto{\pgfqpoint{2.343807in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{2.343919in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{2.345044in}{1.505806in}}%
\pgfpathlineto{\pgfqpoint{2.345268in}{1.506417in}}%
\pgfpathlineto{\pgfqpoint{2.346393in}{1.505425in}}%
\pgfpathlineto{\pgfqpoint{2.346842in}{1.504401in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.504707in}}%
\pgfpathlineto{\pgfqpoint{2.347742in}{1.504733in}}%
\pgfpathlineto{\pgfqpoint{2.347854in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{2.347966in}{1.504992in}}%
\pgfpathlineto{\pgfqpoint{2.348416in}{1.504627in}}%
\pgfpathlineto{\pgfqpoint{2.348753in}{1.506649in}}%
\pgfpathlineto{\pgfqpoint{2.348866in}{1.506563in}}%
\pgfpathlineto{\pgfqpoint{2.349091in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{2.349203in}{1.506517in}}%
\pgfpathlineto{\pgfqpoint{2.349428in}{1.506691in}}%
\pgfpathlineto{\pgfqpoint{2.349878in}{1.505960in}}%
\pgfpathlineto{\pgfqpoint{2.349990in}{1.506005in}}%
\pgfpathlineto{\pgfqpoint{2.350440in}{1.505848in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.506596in}}%
\pgfpathlineto{\pgfqpoint{2.350777in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{1.505859in}}%
\pgfpathlineto{\pgfqpoint{2.351339in}{1.506072in}}%
\pgfpathlineto{\pgfqpoint{2.351564in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{2.351676in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{2.352013in}{1.506788in}}%
\pgfpathlineto{\pgfqpoint{2.352126in}{1.506448in}}%
\pgfpathlineto{\pgfqpoint{2.352238in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{2.352463in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.352800in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{2.352913in}{1.507227in}}%
\pgfpathlineto{\pgfqpoint{2.353475in}{1.508973in}}%
\pgfpathlineto{\pgfqpoint{2.353700in}{1.509213in}}%
\pgfpathlineto{\pgfqpoint{2.354599in}{1.508504in}}%
\pgfpathlineto{\pgfqpoint{2.355161in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{2.355273in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{2.355723in}{1.505837in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{1.506451in}}%
\pgfpathlineto{\pgfqpoint{2.355948in}{1.507100in}}%
\pgfpathlineto{\pgfqpoint{2.356173in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{2.356398in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{2.356735in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{2.356847in}{1.505906in}}%
\pgfpathlineto{\pgfqpoint{2.357072in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{2.357522in}{1.506591in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{1.506366in}}%
\pgfpathlineto{\pgfqpoint{2.357747in}{1.506386in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{1.506837in}}%
\pgfpathlineto{\pgfqpoint{2.357971in}{1.506711in}}%
\pgfpathlineto{\pgfqpoint{2.358196in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{2.358309in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{2.358421in}{1.506387in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{2.359096in}{1.503577in}}%
\pgfpathlineto{\pgfqpoint{2.359208in}{1.503874in}}%
\pgfpathlineto{\pgfqpoint{2.360220in}{1.503145in}}%
\pgfpathlineto{\pgfqpoint{2.360332in}{1.503479in}}%
\pgfpathlineto{\pgfqpoint{2.360782in}{1.502730in}}%
\pgfpathlineto{\pgfqpoint{2.361344in}{1.503182in}}%
\pgfpathlineto{\pgfqpoint{2.361569in}{1.501158in}}%
\pgfpathlineto{\pgfqpoint{2.361794in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{2.361906in}{1.502019in}}%
\pgfpathlineto{\pgfqpoint{2.362580in}{1.499266in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{2.363255in}{1.501441in}}%
\pgfpathlineto{\pgfqpoint{2.363817in}{1.501074in}}%
\pgfpathlineto{\pgfqpoint{2.363929in}{1.501532in}}%
\pgfpathlineto{\pgfqpoint{2.364267in}{1.501280in}}%
\pgfpathlineto{\pgfqpoint{2.364379in}{1.500557in}}%
\pgfpathlineto{\pgfqpoint{2.364492in}{1.501312in}}%
\pgfpathlineto{\pgfqpoint{2.364829in}{1.503562in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.503253in}}%
\pgfpathlineto{\pgfqpoint{2.365166in}{1.503301in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.503941in}}%
\pgfpathlineto{\pgfqpoint{2.365391in}{1.503684in}}%
\pgfpathlineto{\pgfqpoint{2.366178in}{1.503883in}}%
\pgfpathlineto{\pgfqpoint{2.367077in}{1.504816in}}%
\pgfpathlineto{\pgfqpoint{2.367190in}{1.504346in}}%
\pgfpathlineto{\pgfqpoint{2.367527in}{1.503861in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{1.504936in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{1.503847in}}%
\pgfpathlineto{\pgfqpoint{2.368538in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{2.368988in}{1.505161in}}%
\pgfpathlineto{\pgfqpoint{2.369887in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{2.370225in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.370450in}{1.507003in}}%
\pgfpathlineto{\pgfqpoint{2.370562in}{1.507198in}}%
\pgfpathlineto{\pgfqpoint{2.371124in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{2.371574in}{1.505395in}}%
\pgfpathlineto{\pgfqpoint{2.371686in}{1.505953in}}%
\pgfpathlineto{\pgfqpoint{2.371911in}{1.506219in}}%
\pgfpathlineto{\pgfqpoint{2.372023in}{1.505212in}}%
\pgfpathlineto{\pgfqpoint{2.372136in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{2.372361in}{1.505825in}}%
\pgfpathlineto{\pgfqpoint{2.372473in}{1.505432in}}%
\pgfpathlineto{\pgfqpoint{2.373035in}{1.503800in}}%
\pgfpathlineto{\pgfqpoint{2.373260in}{1.503498in}}%
\pgfpathlineto{\pgfqpoint{2.373822in}{1.501966in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{1.502777in}}%
\pgfpathlineto{\pgfqpoint{2.374609in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{2.374946in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{2.375283in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{2.375396in}{1.503468in}}%
\pgfpathlineto{\pgfqpoint{2.375508in}{1.504197in}}%
\pgfpathlineto{\pgfqpoint{2.375621in}{1.504173in}}%
\pgfpathlineto{\pgfqpoint{2.376070in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{2.376295in}{1.503580in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{1.503606in}}%
\pgfpathlineto{\pgfqpoint{2.376520in}{1.504577in}}%
\pgfpathlineto{\pgfqpoint{2.376632in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{2.377419in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{2.377644in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{2.377757in}{1.504451in}}%
\pgfpathlineto{\pgfqpoint{2.378094in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{2.378206in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{2.378431in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{2.378881in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{2.378993in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{2.380117in}{1.503936in}}%
\pgfpathlineto{\pgfqpoint{2.380455in}{1.504412in}}%
\pgfpathlineto{\pgfqpoint{2.380679in}{1.502742in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{1.502906in}}%
\pgfpathlineto{\pgfqpoint{2.381129in}{1.502894in}}%
\pgfpathlineto{\pgfqpoint{2.381466in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{2.381916in}{1.503685in}}%
\pgfpathlineto{\pgfqpoint{2.382478in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{2.382590in}{1.503237in}}%
\pgfpathlineto{\pgfqpoint{2.383153in}{1.500829in}}%
\pgfpathlineto{\pgfqpoint{2.383265in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{2.383377in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{2.383715in}{1.501912in}}%
\pgfpathlineto{\pgfqpoint{2.383827in}{1.501887in}}%
\pgfpathlineto{\pgfqpoint{2.384389in}{1.500452in}}%
\pgfpathlineto{\pgfqpoint{2.384501in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{2.384614in}{1.500486in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.500466in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{1.500590in}}%
\pgfpathlineto{\pgfqpoint{2.385963in}{1.500110in}}%
\pgfpathlineto{\pgfqpoint{2.386413in}{1.500203in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{1.499907in}}%
\pgfpathlineto{\pgfqpoint{2.386637in}{1.500898in}}%
\pgfpathlineto{\pgfqpoint{2.386975in}{1.500715in}}%
\pgfpathlineto{\pgfqpoint{2.387199in}{1.501165in}}%
\pgfpathlineto{\pgfqpoint{2.387312in}{1.500695in}}%
\pgfpathlineto{\pgfqpoint{2.387649in}{1.498812in}}%
\pgfpathlineto{\pgfqpoint{2.387762in}{1.498896in}}%
\pgfpathlineto{\pgfqpoint{2.387986in}{1.500748in}}%
\pgfpathlineto{\pgfqpoint{2.388099in}{1.500496in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{2.388886in}{1.499885in}}%
\pgfpathlineto{\pgfqpoint{2.389223in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{2.389335in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{2.389448in}{1.500052in}}%
\pgfpathlineto{\pgfqpoint{2.389560in}{1.499201in}}%
\pgfpathlineto{\pgfqpoint{2.390122in}{1.498200in}}%
\pgfpathlineto{\pgfqpoint{2.390347in}{1.497155in}}%
\pgfpathlineto{\pgfqpoint{2.390460in}{1.497508in}}%
\pgfpathlineto{\pgfqpoint{2.391246in}{1.497754in}}%
\pgfpathlineto{\pgfqpoint{2.391471in}{1.496728in}}%
\pgfpathlineto{\pgfqpoint{2.391921in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{2.392146in}{1.497188in}}%
\pgfpathlineto{\pgfqpoint{2.392371in}{1.496913in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{1.497412in}}%
\pgfpathlineto{\pgfqpoint{2.392820in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{2.393720in}{1.493305in}}%
\pgfpathlineto{\pgfqpoint{2.393832in}{1.494142in}}%
\pgfpathlineto{\pgfqpoint{2.394169in}{1.494087in}}%
\pgfpathlineto{\pgfqpoint{2.394394in}{1.493486in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.394619in}{1.492817in}}%
\pgfpathlineto{\pgfqpoint{2.395406in}{1.493472in}}%
\pgfpathlineto{\pgfqpoint{2.395518in}{1.493770in}}%
\pgfpathlineto{\pgfqpoint{2.395631in}{1.493108in}}%
\pgfpathlineto{\pgfqpoint{2.396530in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{1.493556in}}%
\pgfpathlineto{\pgfqpoint{2.397767in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{2.398329in}{1.493873in}}%
\pgfpathlineto{\pgfqpoint{2.398441in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.493883in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{1.491823in}}%
\pgfpathlineto{\pgfqpoint{2.400127in}{1.493325in}}%
\pgfpathlineto{\pgfqpoint{2.400240in}{1.493002in}}%
\pgfpathlineto{\pgfqpoint{2.401926in}{1.490817in}}%
\pgfpathlineto{\pgfqpoint{2.402263in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{1.491057in}}%
\pgfpathlineto{\pgfqpoint{2.402488in}{1.490963in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{1.489971in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{2.403725in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{2.403949in}{1.489270in}}%
\pgfpathlineto{\pgfqpoint{2.404062in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{2.404399in}{1.487949in}}%
\pgfpathlineto{\pgfqpoint{2.404511in}{1.488691in}}%
\pgfpathlineto{\pgfqpoint{2.404624in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{2.404849in}{1.487534in}}%
\pgfpathlineto{\pgfqpoint{2.405074in}{1.487949in}}%
\pgfpathlineto{\pgfqpoint{2.405411in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{1.487097in}}%
\pgfpathlineto{\pgfqpoint{2.405748in}{1.487199in}}%
\pgfpathlineto{\pgfqpoint{2.405860in}{1.486933in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{1.486115in}}%
\pgfpathlineto{\pgfqpoint{2.406310in}{1.486318in}}%
\pgfpathlineto{\pgfqpoint{2.406872in}{1.485562in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{2.407996in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{2.408109in}{1.486663in}}%
\pgfpathlineto{\pgfqpoint{2.408558in}{1.487772in}}%
\pgfpathlineto{\pgfqpoint{2.408671in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{2.408783in}{1.487422in}}%
\pgfpathlineto{\pgfqpoint{2.408896in}{1.488260in}}%
\pgfpathlineto{\pgfqpoint{2.409120in}{1.487987in}}%
\pgfpathlineto{\pgfqpoint{2.410020in}{1.488327in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.487833in}}%
\pgfpathlineto{\pgfqpoint{2.410245in}{1.488541in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{1.489216in}}%
\pgfpathlineto{\pgfqpoint{2.410582in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{2.410807in}{1.488792in}}%
\pgfpathlineto{\pgfqpoint{2.410919in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{2.411369in}{1.489895in}}%
\pgfpathlineto{\pgfqpoint{2.411931in}{1.489217in}}%
\pgfpathlineto{\pgfqpoint{2.412493in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{2.412605in}{1.488721in}}%
\pgfpathlineto{\pgfqpoint{2.412830in}{1.489278in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{2.413505in}{1.489691in}}%
\pgfpathlineto{\pgfqpoint{2.414292in}{1.488460in}}%
\pgfpathlineto{\pgfqpoint{2.414516in}{1.488844in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{1.489863in}}%
\pgfpathlineto{\pgfqpoint{2.414966in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{2.415641in}{1.488546in}}%
\pgfpathlineto{\pgfqpoint{2.415865in}{1.488867in}}%
\pgfpathlineto{\pgfqpoint{2.415978in}{1.488555in}}%
\pgfpathlineto{\pgfqpoint{2.416203in}{1.490421in}}%
\pgfpathlineto{\pgfqpoint{2.416315in}{1.489567in}}%
\pgfpathlineto{\pgfqpoint{2.416427in}{1.489296in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{1.489736in}}%
\pgfpathlineto{\pgfqpoint{2.416765in}{1.489656in}}%
\pgfpathlineto{\pgfqpoint{2.416877in}{1.489300in}}%
\pgfpathlineto{\pgfqpoint{2.417102in}{1.489462in}}%
\pgfpathlineto{\pgfqpoint{2.417889in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{2.418226in}{1.492035in}}%
\pgfpathlineto{\pgfqpoint{2.418339in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{2.418451in}{1.491359in}}%
\pgfpathlineto{\pgfqpoint{2.419912in}{1.492644in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{2.421486in}{1.492941in}}%
\pgfpathlineto{\pgfqpoint{2.421823in}{1.493463in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.493229in}}%
\pgfpathlineto{\pgfqpoint{2.422386in}{1.492361in}}%
\pgfpathlineto{\pgfqpoint{2.422161in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{1.492700in}}%
\pgfpathlineto{\pgfqpoint{2.422835in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{2.424184in}{1.490742in}}%
\pgfpathlineto{\pgfqpoint{2.424409in}{1.491596in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.491491in}}%
\pgfpathlineto{\pgfqpoint{2.424971in}{1.492002in}}%
\pgfpathlineto{\pgfqpoint{2.425083in}{1.491407in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{2.425646in}{1.491262in}}%
\pgfpathlineto{\pgfqpoint{2.425983in}{1.489048in}}%
\pgfpathlineto{\pgfqpoint{2.426095in}{1.489844in}}%
\pgfpathlineto{\pgfqpoint{2.426320in}{1.490434in}}%
\pgfpathlineto{\pgfqpoint{2.426995in}{1.489208in}}%
\pgfpathlineto{\pgfqpoint{2.427219in}{1.489378in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.490860in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{1.490571in}}%
\pgfpathlineto{\pgfqpoint{2.428119in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{1.490246in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{1.488828in}}%
\pgfpathlineto{\pgfqpoint{2.428906in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{2.429130in}{1.488592in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{1.488973in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.488346in}}%
\pgfpathlineto{\pgfqpoint{2.429580in}{1.487760in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{1.488265in}}%
\pgfpathlineto{\pgfqpoint{2.429805in}{1.488818in}}%
\pgfpathlineto{\pgfqpoint{2.429917in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{2.430592in}{1.489221in}}%
\pgfpathlineto{\pgfqpoint{2.430817in}{1.488220in}}%
\pgfpathlineto{\pgfqpoint{2.431042in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{2.431491in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{2.431828in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{2.432278in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.433290in}{1.484987in}}%
\pgfpathlineto{\pgfqpoint{2.433402in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{2.433739in}{1.487101in}}%
\pgfpathlineto{\pgfqpoint{2.433852in}{1.486724in}}%
\pgfpathlineto{\pgfqpoint{2.434189in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{1.486418in}}%
\pgfpathlineto{\pgfqpoint{2.434639in}{1.487565in}}%
\pgfpathlineto{\pgfqpoint{2.435313in}{1.485370in}}%
\pgfpathlineto{\pgfqpoint{2.435538in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{2.435875in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{2.436325in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{2.436437in}{1.484372in}}%
\pgfpathlineto{\pgfqpoint{2.437000in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{2.437112in}{1.485172in}}%
\pgfpathlineto{\pgfqpoint{2.437224in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{2.437449in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{2.437899in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{2.438573in}{1.483540in}}%
\pgfpathlineto{\pgfqpoint{2.439135in}{1.485815in}}%
\pgfpathlineto{\pgfqpoint{2.439248in}{1.485475in}}%
\pgfpathlineto{\pgfqpoint{2.439698in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{2.439922in}{1.487461in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{2.440822in}{1.488006in}}%
\pgfpathlineto{\pgfqpoint{2.441384in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{1.485659in}}%
\pgfpathlineto{\pgfqpoint{2.442620in}{1.486942in}}%
\pgfpathlineto{\pgfqpoint{2.442845in}{1.486578in}}%
\pgfpathlineto{\pgfqpoint{2.442958in}{1.486252in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{2.443295in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{1.487199in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{1.486327in}}%
\pgfpathlineto{\pgfqpoint{2.444644in}{1.487337in}}%
\pgfpathlineto{\pgfqpoint{2.445093in}{1.488564in}}%
\pgfpathlineto{\pgfqpoint{2.445543in}{1.488690in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{2.446780in}{1.484645in}}%
\pgfpathlineto{\pgfqpoint{2.447005in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{2.447117in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{2.447342in}{1.485201in}}%
\pgfpathlineto{\pgfqpoint{2.447679in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{2.447791in}{1.484476in}}%
\pgfpathlineto{\pgfqpoint{2.447904in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{2.448466in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{2.449478in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{2.449927in}{1.481948in}}%
\pgfpathlineto{\pgfqpoint{2.450040in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{2.450265in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{2.450489in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{2.450714in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{2.450827in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{2.451051in}{1.482751in}}%
\pgfpathlineto{\pgfqpoint{2.451164in}{1.483419in}}%
\pgfpathlineto{\pgfqpoint{2.451389in}{1.483132in}}%
\pgfpathlineto{\pgfqpoint{2.451838in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.452063in}{1.482730in}}%
\pgfpathlineto{\pgfqpoint{2.452850in}{1.480516in}}%
\pgfpathlineto{\pgfqpoint{2.453637in}{1.479031in}}%
\pgfpathlineto{\pgfqpoint{2.453974in}{1.478462in}}%
\pgfpathlineto{\pgfqpoint{2.454087in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.454199in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{2.454649in}{1.479895in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{2.454986in}{1.479573in}}%
\pgfpathlineto{\pgfqpoint{2.455323in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{2.455436in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{2.455548in}{1.479400in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.480457in}}%
\pgfpathlineto{\pgfqpoint{2.455885in}{1.480564in}}%
\pgfpathlineto{\pgfqpoint{2.456447in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{2.457234in}{1.481155in}}%
\pgfpathlineto{\pgfqpoint{2.457347in}{1.482117in}}%
\pgfpathlineto{\pgfqpoint{2.457572in}{1.481700in}}%
\pgfpathlineto{\pgfqpoint{2.458134in}{1.481099in}}%
\pgfpathlineto{\pgfqpoint{2.458358in}{1.480559in}}%
\pgfpathlineto{\pgfqpoint{2.458583in}{1.480883in}}%
\pgfpathlineto{\pgfqpoint{2.459370in}{1.482988in}}%
\pgfpathlineto{\pgfqpoint{2.459483in}{1.482793in}}%
\pgfpathlineto{\pgfqpoint{2.459595in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{2.459707in}{1.482687in}}%
\pgfpathlineto{\pgfqpoint{2.459932in}{1.482642in}}%
\pgfpathlineto{\pgfqpoint{2.460270in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{2.460607in}{1.484090in}}%
\pgfpathlineto{\pgfqpoint{2.461056in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{2.461843in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{2.462181in}{1.484327in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{1.484362in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.485151in}}%
\pgfpathlineto{\pgfqpoint{2.462855in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{2.463080in}{1.483756in}}%
\pgfpathlineto{\pgfqpoint{2.463417in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{2.464092in}{1.486617in}}%
\pgfpathlineto{\pgfqpoint{2.464429in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{2.464541in}{1.486344in}}%
\pgfpathlineto{\pgfqpoint{2.464654in}{1.485576in}}%
\pgfpathlineto{\pgfqpoint{2.464991in}{1.484862in}}%
\pgfpathlineto{\pgfqpoint{2.465103in}{1.485023in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.485439in}}%
\pgfpathlineto{\pgfqpoint{2.465441in}{1.485026in}}%
\pgfpathlineto{\pgfqpoint{2.465553in}{1.485247in}}%
\pgfpathlineto{\pgfqpoint{2.466115in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{2.466677in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{2.466902in}{1.480606in}}%
\pgfpathlineto{\pgfqpoint{2.467127in}{1.480723in}}%
\pgfpathlineto{\pgfqpoint{2.467464in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{2.467577in}{1.480801in}}%
\pgfpathlineto{\pgfqpoint{2.467689in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{2.467914in}{1.480993in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{1.481220in}}%
\pgfpathlineto{\pgfqpoint{2.468926in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{2.469038in}{1.480429in}}%
\pgfpathlineto{\pgfqpoint{2.469263in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{2.469825in}{1.479469in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{1.478773in}}%
\pgfpathlineto{\pgfqpoint{2.470387in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.470724in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.471399in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{2.471624in}{1.478192in}}%
\pgfpathlineto{\pgfqpoint{2.472073in}{1.476256in}}%
\pgfpathlineto{\pgfqpoint{2.472298in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{2.472523in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{2.472635in}{1.477509in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.476858in}}%
\pgfpathlineto{\pgfqpoint{2.473647in}{1.478629in}}%
\pgfpathlineto{\pgfqpoint{2.473872in}{1.478255in}}%
\pgfpathlineto{\pgfqpoint{2.474434in}{1.478829in}}%
\pgfpathlineto{\pgfqpoint{2.474546in}{1.477420in}}%
\pgfpathlineto{\pgfqpoint{2.475108in}{1.477860in}}%
\pgfpathlineto{\pgfqpoint{2.475446in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{2.475558in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{1.477413in}}%
\pgfpathlineto{\pgfqpoint{2.476120in}{1.476653in}}%
\pgfpathlineto{\pgfqpoint{2.476233in}{1.476705in}}%
\pgfpathlineto{\pgfqpoint{2.476907in}{1.477648in}}%
\pgfpathlineto{\pgfqpoint{2.477357in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{2.477919in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{2.478706in}{1.475393in}}%
\pgfpathlineto{\pgfqpoint{2.478818in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.479380in}{1.474669in}}%
\pgfpathlineto{\pgfqpoint{2.479605in}{1.475461in}}%
\pgfpathlineto{\pgfqpoint{2.479717in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{2.480055in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{2.480617in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{2.481404in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.481741in}{1.473624in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{1.474039in}}%
\pgfpathlineto{\pgfqpoint{2.481966in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{2.482303in}{1.473912in}}%
\pgfpathlineto{\pgfqpoint{2.482415in}{1.473365in}}%
\pgfpathlineto{\pgfqpoint{2.482640in}{1.473529in}}%
\pgfpathlineto{\pgfqpoint{2.482753in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{2.482865in}{1.473259in}}%
\pgfpathlineto{\pgfqpoint{2.482977in}{1.472370in}}%
\pgfpathlineto{\pgfqpoint{2.483202in}{1.472651in}}%
\pgfpathlineto{\pgfqpoint{2.483540in}{1.473216in}}%
\pgfpathlineto{\pgfqpoint{2.483989in}{1.474544in}}%
\pgfpathlineto{\pgfqpoint{2.484214in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{1.476410in}}%
\pgfpathlineto{\pgfqpoint{2.486462in}{1.474969in}}%
\pgfpathlineto{\pgfqpoint{2.486575in}{1.475553in}}%
\pgfpathlineto{\pgfqpoint{2.486800in}{1.473540in}}%
\pgfpathlineto{\pgfqpoint{2.486912in}{1.474080in}}%
\pgfpathlineto{\pgfqpoint{2.487137in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{2.487249in}{1.475488in}}%
\pgfpathlineto{\pgfqpoint{2.487474in}{1.475357in}}%
\pgfpathlineto{\pgfqpoint{2.487587in}{1.475607in}}%
\pgfpathlineto{\pgfqpoint{2.487811in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{2.487924in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{2.488036in}{1.475965in}}%
\pgfpathlineto{\pgfqpoint{2.488373in}{1.476024in}}%
\pgfpathlineto{\pgfqpoint{2.488936in}{1.475634in}}%
\pgfpathlineto{\pgfqpoint{2.489160in}{1.476120in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{2.489947in}{1.474071in}}%
\pgfpathlineto{\pgfqpoint{2.490622in}{1.475306in}}%
\pgfpathlineto{\pgfqpoint{2.491071in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{2.491184in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{2.491296in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.492196in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{1.475188in}}%
\pgfpathlineto{\pgfqpoint{2.492758in}{1.475080in}}%
\pgfpathlineto{\pgfqpoint{2.493095in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.493207in}{1.473874in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.471552in}}%
\pgfpathlineto{\pgfqpoint{2.494556in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{2.495118in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.473451in}}%
\pgfpathlineto{\pgfqpoint{2.496243in}{1.471346in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.475191in}}%
\pgfpathlineto{\pgfqpoint{2.497704in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{2.497816in}{1.474360in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{1.474326in}}%
\pgfpathlineto{\pgfqpoint{2.498716in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{2.498828in}{1.476455in}}%
\pgfpathlineto{\pgfqpoint{2.499165in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{2.500177in}{1.473986in}}%
\pgfpathlineto{\pgfqpoint{2.501301in}{1.476042in}}%
\pgfpathlineto{\pgfqpoint{2.501863in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{2.501976in}{1.474444in}}%
\pgfpathlineto{\pgfqpoint{2.502088in}{1.474312in}}%
\pgfpathlineto{\pgfqpoint{2.502650in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{2.502763in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.502987in}{1.474569in}}%
\pgfpathlineto{\pgfqpoint{2.503437in}{1.474050in}}%
\pgfpathlineto{\pgfqpoint{2.504224in}{1.474294in}}%
\pgfpathlineto{\pgfqpoint{2.504336in}{1.475111in}}%
\pgfpathlineto{\pgfqpoint{2.504674in}{1.474791in}}%
\pgfpathlineto{\pgfqpoint{2.504786in}{1.475651in}}%
\pgfpathlineto{\pgfqpoint{2.504899in}{1.474730in}}%
\pgfpathlineto{\pgfqpoint{2.505011in}{1.474992in}}%
\pgfpathlineto{\pgfqpoint{2.505685in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{2.505798in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{2.506360in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{2.506585in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{2.506810in}{1.473668in}}%
\pgfpathlineto{\pgfqpoint{2.507259in}{1.472941in}}%
\pgfpathlineto{\pgfqpoint{2.507372in}{1.473165in}}%
\pgfpathlineto{\pgfqpoint{2.507484in}{1.473074in}}%
\pgfpathlineto{\pgfqpoint{2.507821in}{1.471443in}}%
\pgfpathlineto{\pgfqpoint{2.508383in}{1.472623in}}%
\pgfpathlineto{\pgfqpoint{2.508496in}{1.472530in}}%
\pgfpathlineto{\pgfqpoint{2.508721in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{2.508833in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{2.508945in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{2.509058in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{2.509283in}{1.472139in}}%
\pgfpathlineto{\pgfqpoint{2.509395in}{1.472256in}}%
\pgfpathlineto{\pgfqpoint{2.509620in}{1.473072in}}%
\pgfpathlineto{\pgfqpoint{2.510294in}{1.471500in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{1.472126in}}%
\pgfpathlineto{\pgfqpoint{2.510519in}{1.471409in}}%
\pgfpathlineto{\pgfqpoint{2.510857in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{2.511306in}{1.471558in}}%
\pgfpathlineto{\pgfqpoint{2.511419in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{2.511531in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{2.512206in}{1.470246in}}%
\pgfpathlineto{\pgfqpoint{2.512992in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{2.513667in}{1.469015in}}%
\pgfpathlineto{\pgfqpoint{2.514117in}{1.467658in}}%
\pgfpathlineto{\pgfqpoint{2.514903in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{2.515915in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{2.516590in}{1.467717in}}%
\pgfpathlineto{\pgfqpoint{2.516702in}{1.467551in}}%
\pgfpathlineto{\pgfqpoint{2.516815in}{1.467810in}}%
\pgfpathlineto{\pgfqpoint{2.517039in}{1.468406in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{1.466901in}}%
\pgfpathlineto{\pgfqpoint{2.519063in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{2.520299in}{1.468577in}}%
\pgfpathlineto{\pgfqpoint{2.520412in}{1.468731in}}%
\pgfpathlineto{\pgfqpoint{2.520524in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{2.520637in}{1.468665in}}%
\pgfpathlineto{\pgfqpoint{2.520862in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{2.520974in}{1.468840in}}%
\pgfpathlineto{\pgfqpoint{2.521761in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{2.522660in}{1.470300in}}%
\pgfpathlineto{\pgfqpoint{2.522773in}{1.470481in}}%
\pgfpathlineto{\pgfqpoint{2.522997in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{2.523672in}{1.470569in}}%
\pgfpathlineto{\pgfqpoint{2.523897in}{1.469604in}}%
\pgfpathlineto{\pgfqpoint{2.524234in}{1.469727in}}%
\pgfpathlineto{\pgfqpoint{2.524346in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{2.526033in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{2.526145in}{1.468168in}}%
\pgfpathlineto{\pgfqpoint{2.527157in}{1.467894in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{2.527606in}{1.468129in}}%
\pgfpathlineto{\pgfqpoint{2.528169in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{2.528393in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{2.528506in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{2.528731in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{2.529180in}{1.464244in}}%
\pgfpathlineto{\pgfqpoint{2.529293in}{1.465199in}}%
\pgfpathlineto{\pgfqpoint{2.529405in}{1.464388in}}%
\pgfpathlineto{\pgfqpoint{2.530304in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{2.530867in}{1.463593in}}%
\pgfpathlineto{\pgfqpoint{2.530979in}{1.463423in}}%
\pgfpathlineto{\pgfqpoint{2.531541in}{1.463123in}}%
\pgfpathlineto{\pgfqpoint{2.532328in}{1.461341in}}%
\pgfpathlineto{\pgfqpoint{2.532665in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{1.461413in}}%
\pgfpathlineto{\pgfqpoint{2.533115in}{1.460993in}}%
\pgfpathlineto{\pgfqpoint{2.533340in}{1.461957in}}%
\pgfpathlineto{\pgfqpoint{2.533789in}{1.460861in}}%
\pgfpathlineto{\pgfqpoint{2.534464in}{1.461553in}}%
\pgfpathlineto{\pgfqpoint{2.534576in}{1.461342in}}%
\pgfpathlineto{\pgfqpoint{2.534913in}{1.461107in}}%
\pgfpathlineto{\pgfqpoint{2.535251in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{2.535588in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{2.536038in}{1.459732in}}%
\pgfpathlineto{\pgfqpoint{2.536262in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{2.536375in}{1.459813in}}%
\pgfpathlineto{\pgfqpoint{2.536600in}{1.458558in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{2.537387in}{1.459188in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.460566in}}%
\pgfpathlineto{\pgfqpoint{2.538174in}{1.459980in}}%
\pgfpathlineto{\pgfqpoint{2.538286in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{2.538511in}{1.460192in}}%
\pgfpathlineto{\pgfqpoint{2.539410in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{2.539522in}{1.458500in}}%
\pgfpathlineto{\pgfqpoint{2.539635in}{1.458805in}}%
\pgfpathlineto{\pgfqpoint{2.539747in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{2.539860in}{1.458387in}}%
\pgfpathlineto{\pgfqpoint{2.540422in}{1.457966in}}%
\pgfpathlineto{\pgfqpoint{2.540871in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{2.541771in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{2.541883in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{2.541996in}{1.457648in}}%
\pgfpathlineto{\pgfqpoint{2.542220in}{1.457556in}}%
\pgfpathlineto{\pgfqpoint{2.542670in}{1.459627in}}%
\pgfpathlineto{\pgfqpoint{2.542895in}{1.460469in}}%
\pgfpathlineto{\pgfqpoint{2.543120in}{1.460184in}}%
\pgfpathlineto{\pgfqpoint{2.543232in}{1.459856in}}%
\pgfpathlineto{\pgfqpoint{2.543569in}{1.461040in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{1.460167in}}%
\pgfpathlineto{\pgfqpoint{2.544132in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{2.544694in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{2.547054in}{1.460154in}}%
\pgfpathlineto{\pgfqpoint{2.547616in}{1.461257in}}%
\pgfpathlineto{\pgfqpoint{2.548178in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{2.548628in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{2.549078in}{1.461139in}}%
\pgfpathlineto{\pgfqpoint{2.549190in}{1.461196in}}%
\pgfpathlineto{\pgfqpoint{2.549640in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{2.550202in}{1.461204in}}%
\pgfpathlineto{\pgfqpoint{2.550427in}{1.462964in}}%
\pgfpathlineto{\pgfqpoint{2.550652in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{2.550764in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{2.551214in}{1.460703in}}%
\pgfpathlineto{\pgfqpoint{2.551551in}{1.461746in}}%
\pgfpathlineto{\pgfqpoint{2.551776in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{2.551888in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{2.552225in}{1.461232in}}%
\pgfpathlineto{\pgfqpoint{2.552675in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{2.553012in}{1.460751in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.458780in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.460302in}}%
\pgfpathlineto{\pgfqpoint{2.555373in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{2.555710in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{2.555823in}{1.459981in}}%
\pgfpathlineto{\pgfqpoint{2.556048in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{2.556160in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{2.556272in}{1.459812in}}%
\pgfpathlineto{\pgfqpoint{2.556385in}{1.460686in}}%
\pgfpathlineto{\pgfqpoint{2.556610in}{1.460043in}}%
\pgfpathlineto{\pgfqpoint{2.556834in}{1.459809in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{1.458336in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{2.557397in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.557509in}{1.460355in}}%
\pgfpathlineto{\pgfqpoint{2.557734in}{1.460218in}}%
\pgfpathlineto{\pgfqpoint{2.558183in}{1.458023in}}%
\pgfpathlineto{\pgfqpoint{2.558746in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{2.559420in}{1.458796in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{1.459434in}}%
\pgfpathlineto{\pgfqpoint{2.559757in}{1.459156in}}%
\pgfpathlineto{\pgfqpoint{2.560095in}{1.459746in}}%
\pgfpathlineto{\pgfqpoint{2.560544in}{1.460912in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{2.561106in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{2.561219in}{1.457743in}}%
\pgfpathlineto{\pgfqpoint{2.562006in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{2.562118in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{1.459198in}}%
\pgfpathlineto{\pgfqpoint{2.562455in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{2.562905in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{2.563579in}{1.458302in}}%
\pgfpathlineto{\pgfqpoint{2.563804in}{1.458467in}}%
\pgfpathlineto{\pgfqpoint{2.564366in}{1.460554in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.459977in}}%
\pgfpathlineto{\pgfqpoint{2.565153in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{2.565715in}{1.457271in}}%
\pgfpathlineto{\pgfqpoint{2.565940in}{1.457866in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{1.457759in}}%
\pgfpathlineto{\pgfqpoint{2.566277in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{2.566727in}{1.458070in}}%
\pgfpathlineto{\pgfqpoint{2.567064in}{1.458123in}}%
\pgfpathlineto{\pgfqpoint{2.567514in}{1.456462in}}%
\pgfpathlineto{\pgfqpoint{2.567851in}{1.455573in}}%
\pgfpathlineto{\pgfqpoint{2.567964in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{2.568301in}{1.458249in}}%
\pgfpathlineto{\pgfqpoint{2.568413in}{1.457964in}}%
\pgfpathlineto{\pgfqpoint{2.568526in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{2.569537in}{1.458295in}}%
\pgfpathlineto{\pgfqpoint{2.569650in}{1.458176in}}%
\pgfpathlineto{\pgfqpoint{2.569762in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.569987in}{1.457868in}}%
\pgfpathlineto{\pgfqpoint{2.570100in}{1.458483in}}%
\pgfpathlineto{\pgfqpoint{2.570324in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{2.570437in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{2.570662in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{2.570774in}{1.457377in}}%
\pgfpathlineto{\pgfqpoint{2.571111in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{2.571786in}{1.455681in}}%
\pgfpathlineto{\pgfqpoint{2.571898in}{1.456422in}}%
\pgfpathlineto{\pgfqpoint{2.572123in}{1.455844in}}%
\pgfpathlineto{\pgfqpoint{2.572235in}{1.455138in}}%
\pgfpathlineto{\pgfqpoint{2.572348in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{2.572573in}{1.455915in}}%
\pgfpathlineto{\pgfqpoint{2.572685in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{2.572910in}{1.455343in}}%
\pgfpathlineto{\pgfqpoint{2.573247in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{2.573360in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.455700in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{1.454771in}}%
\pgfpathlineto{\pgfqpoint{2.575608in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{2.575833in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{2.575945in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{2.576170in}{1.453056in}}%
\pgfpathlineto{\pgfqpoint{2.576395in}{1.453427in}}%
\pgfpathlineto{\pgfqpoint{2.577856in}{1.451434in}}%
\pgfpathlineto{\pgfqpoint{2.578081in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{2.578193in}{1.451198in}}%
\pgfpathlineto{\pgfqpoint{2.578418in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{2.578643in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{2.578756in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{2.579430in}{1.454310in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.453651in}}%
\pgfpathlineto{\pgfqpoint{2.579992in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{2.580329in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{2.580442in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{2.580667in}{1.453632in}}%
\pgfpathlineto{\pgfqpoint{2.581453in}{1.455753in}}%
\pgfpathlineto{\pgfqpoint{2.581903in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{2.582128in}{1.455816in}}%
\pgfpathlineto{\pgfqpoint{2.582240in}{1.455766in}}%
\pgfpathlineto{\pgfqpoint{2.582690in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{2.583589in}{1.457670in}}%
\pgfpathlineto{\pgfqpoint{2.583702in}{1.456838in}}%
\pgfpathlineto{\pgfqpoint{2.583814in}{1.456798in}}%
\pgfpathlineto{\pgfqpoint{2.583927in}{1.457781in}}%
\pgfpathlineto{\pgfqpoint{2.584151in}{1.456867in}}%
\pgfpathlineto{\pgfqpoint{2.584601in}{1.458060in}}%
\pgfpathlineto{\pgfqpoint{2.584714in}{1.457366in}}%
\pgfpathlineto{\pgfqpoint{2.584826in}{1.456966in}}%
\pgfpathlineto{\pgfqpoint{2.585500in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{2.585613in}{1.456255in}}%
\pgfpathlineto{\pgfqpoint{2.586287in}{1.456277in}}%
\pgfpathlineto{\pgfqpoint{2.586625in}{1.456754in}}%
\pgfpathlineto{\pgfqpoint{2.587636in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{2.587749in}{1.455759in}}%
\pgfpathlineto{\pgfqpoint{2.588311in}{1.453078in}}%
\pgfpathlineto{\pgfqpoint{2.588536in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{2.589210in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{2.589435in}{1.451743in}}%
\pgfpathlineto{\pgfqpoint{2.589997in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{2.590222in}{1.451305in}}%
\pgfpathlineto{\pgfqpoint{2.590896in}{1.450559in}}%
\pgfpathlineto{\pgfqpoint{2.591683in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{2.591908in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{2.592133in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{2.592920in}{1.448928in}}%
\pgfpathlineto{\pgfqpoint{2.593145in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{2.593482in}{1.447791in}}%
\pgfpathlineto{\pgfqpoint{2.593932in}{1.448000in}}%
\pgfpathlineto{\pgfqpoint{2.594269in}{1.448909in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{2.594606in}{1.448593in}}%
\pgfpathlineto{\pgfqpoint{2.595281in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{2.595730in}{1.449886in}}%
\pgfpathlineto{\pgfqpoint{2.596630in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{2.596742in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{2.596967in}{1.451392in}}%
\pgfpathlineto{\pgfqpoint{2.597192in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{2.597304in}{1.451857in}}%
\pgfpathlineto{\pgfqpoint{2.597641in}{1.451812in}}%
\pgfpathlineto{\pgfqpoint{2.598203in}{1.455193in}}%
\pgfpathlineto{\pgfqpoint{2.598541in}{1.453388in}}%
\pgfpathlineto{\pgfqpoint{2.598653in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{2.598765in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{2.598878in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{2.598990in}{1.454986in}}%
\pgfpathlineto{\pgfqpoint{2.599215in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.599440in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{2.600002in}{1.456899in}}%
\pgfpathlineto{\pgfqpoint{2.600452in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{2.600677in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{2.600901in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{2.601014in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.601126in}{1.457120in}}%
\pgfpathlineto{\pgfqpoint{2.601463in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{2.601913in}{1.457949in}}%
\pgfpathlineto{\pgfqpoint{2.602700in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{2.602925in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{2.603037in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{2.603262in}{1.454750in}}%
\pgfpathlineto{\pgfqpoint{2.605061in}{1.457079in}}%
\pgfpathlineto{\pgfqpoint{2.605510in}{1.455421in}}%
\pgfpathlineto{\pgfqpoint{2.605623in}{1.455662in}}%
\pgfpathlineto{\pgfqpoint{2.606185in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{2.606522in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{2.606635in}{1.456561in}}%
\pgfpathlineto{\pgfqpoint{2.607646in}{1.453681in}}%
\pgfpathlineto{\pgfqpoint{2.607759in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{2.607871in}{1.454735in}}%
\pgfpathlineto{\pgfqpoint{2.608208in}{1.453738in}}%
\pgfpathlineto{\pgfqpoint{2.608546in}{1.452352in}}%
\pgfpathlineto{\pgfqpoint{2.608658in}{1.452458in}}%
\pgfpathlineto{\pgfqpoint{2.609108in}{1.453591in}}%
\pgfpathlineto{\pgfqpoint{2.609557in}{1.452313in}}%
\pgfpathlineto{\pgfqpoint{2.610119in}{1.452998in}}%
\pgfpathlineto{\pgfqpoint{2.610232in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{2.610344in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{2.610569in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{2.611244in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{2.611356in}{1.451693in}}%
\pgfpathlineto{\pgfqpoint{2.611581in}{1.451867in}}%
\pgfpathlineto{\pgfqpoint{2.612143in}{1.450374in}}%
\pgfpathlineto{\pgfqpoint{2.612480in}{1.449444in}}%
\pgfpathlineto{\pgfqpoint{2.612705in}{1.450223in}}%
\pgfpathlineto{\pgfqpoint{2.612817in}{1.450321in}}%
\pgfpathlineto{\pgfqpoint{2.613492in}{1.446982in}}%
\pgfpathlineto{\pgfqpoint{2.613717in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{2.614054in}{1.448310in}}%
\pgfpathlineto{\pgfqpoint{2.614279in}{1.447917in}}%
\pgfpathlineto{\pgfqpoint{2.614616in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{2.614841in}{1.447996in}}%
\pgfpathlineto{\pgfqpoint{2.614953in}{1.448081in}}%
\pgfpathlineto{\pgfqpoint{2.615515in}{1.448535in}}%
\pgfpathlineto{\pgfqpoint{2.616190in}{1.447864in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{2.616527in}{1.447355in}}%
\pgfpathlineto{\pgfqpoint{2.617202in}{1.448918in}}%
\pgfpathlineto{\pgfqpoint{2.617539in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{2.618213in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{2.618663in}{1.451699in}}%
\pgfpathlineto{\pgfqpoint{2.619225in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{2.619562in}{1.450820in}}%
\pgfpathlineto{\pgfqpoint{2.619675in}{1.451170in}}%
\pgfpathlineto{\pgfqpoint{2.619787in}{1.450795in}}%
\pgfpathlineto{\pgfqpoint{2.619900in}{1.450391in}}%
\pgfpathlineto{\pgfqpoint{2.620012in}{1.450605in}}%
\pgfpathlineto{\pgfqpoint{2.620687in}{1.449768in}}%
\pgfpathlineto{\pgfqpoint{2.621361in}{1.452562in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{2.621586in}{1.452059in}}%
\pgfpathlineto{\pgfqpoint{2.621698in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{1.451547in}}%
\pgfpathlineto{\pgfqpoint{2.622598in}{1.451784in}}%
\pgfpathlineto{\pgfqpoint{2.622710in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.451934in}}%
\pgfpathlineto{\pgfqpoint{2.623047in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{2.623272in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{2.623834in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{2.624509in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{2.624621in}{1.454314in}}%
\pgfpathlineto{\pgfqpoint{2.625408in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{2.625745in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.453329in}}%
\pgfpathlineto{\pgfqpoint{2.626082in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.626532in}{1.452636in}}%
\pgfpathlineto{\pgfqpoint{2.626645in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{2.626757in}{1.452478in}}%
\pgfpathlineto{\pgfqpoint{2.627319in}{1.452352in}}%
\pgfpathlineto{\pgfqpoint{2.627431in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{2.627881in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{2.628218in}{1.450844in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{2.628668in}{1.451613in}}%
\pgfpathlineto{\pgfqpoint{2.628780in}{1.451463in}}%
\pgfpathlineto{\pgfqpoint{2.629567in}{1.448560in}}%
\pgfpathlineto{\pgfqpoint{2.629792in}{1.448657in}}%
\pgfpathlineto{\pgfqpoint{2.630129in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{2.630242in}{1.448330in}}%
\pgfpathlineto{\pgfqpoint{2.631029in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.631591in}{1.448359in}}%
\pgfpathlineto{\pgfqpoint{2.631816in}{1.447400in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{1.446264in}}%
\pgfpathlineto{\pgfqpoint{2.632603in}{1.446532in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{1.444567in}}%
\pgfpathlineto{\pgfqpoint{2.633389in}{1.445169in}}%
\pgfpathlineto{\pgfqpoint{2.633727in}{1.445027in}}%
\pgfpathlineto{\pgfqpoint{2.634289in}{1.442371in}}%
\pgfpathlineto{\pgfqpoint{2.634626in}{1.442549in}}%
\pgfpathlineto{\pgfqpoint{2.634963in}{1.442708in}}%
\pgfpathlineto{\pgfqpoint{2.636650in}{1.446098in}}%
\pgfpathlineto{\pgfqpoint{2.636762in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{2.636874in}{1.445744in}}%
\pgfpathlineto{\pgfqpoint{2.637099in}{1.447234in}}%
\pgfpathlineto{\pgfqpoint{2.637436in}{1.447139in}}%
\pgfpathlineto{\pgfqpoint{2.637661in}{1.446863in}}%
\pgfpathlineto{\pgfqpoint{2.637774in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{2.637886in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{2.638336in}{1.446520in}}%
\pgfpathlineto{\pgfqpoint{2.638448in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{2.638561in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{2.638898in}{1.444942in}}%
\pgfpathlineto{\pgfqpoint{2.639123in}{1.444760in}}%
\pgfpathlineto{\pgfqpoint{2.639235in}{1.445079in}}%
\pgfpathlineto{\pgfqpoint{2.639572in}{1.445073in}}%
\pgfpathlineto{\pgfqpoint{2.639797in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{2.640584in}{1.447597in}}%
\pgfpathlineto{\pgfqpoint{2.640696in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{2.640809in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{2.641259in}{1.447193in}}%
\pgfpathlineto{\pgfqpoint{2.641371in}{1.447673in}}%
\pgfpathlineto{\pgfqpoint{2.641483in}{1.448515in}}%
\pgfpathlineto{\pgfqpoint{2.641708in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{2.642045in}{1.449307in}}%
\pgfpathlineto{\pgfqpoint{2.642158in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{2.642495in}{1.448311in}}%
\pgfpathlineto{\pgfqpoint{2.642608in}{1.448758in}}%
\pgfpathlineto{\pgfqpoint{2.642720in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{2.643057in}{1.447773in}}%
\pgfpathlineto{\pgfqpoint{2.643170in}{1.448350in}}%
\pgfpathlineto{\pgfqpoint{2.643394in}{1.447385in}}%
\pgfpathlineto{\pgfqpoint{2.643619in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{2.643957in}{1.449063in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{2.644294in}{1.449013in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{2.644631in}{1.449020in}}%
\pgfpathlineto{\pgfqpoint{2.645530in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{2.645755in}{1.447288in}}%
\pgfpathlineto{\pgfqpoint{2.645868in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{2.646205in}{1.446219in}}%
\pgfpathlineto{\pgfqpoint{2.646317in}{1.446276in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.447822in}}%
\pgfpathlineto{\pgfqpoint{2.646879in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{2.647104in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{2.647329in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{2.647441in}{1.447946in}}%
\pgfpathlineto{\pgfqpoint{2.647666in}{1.447474in}}%
\pgfpathlineto{\pgfqpoint{2.648678in}{1.445268in}}%
\pgfpathlineto{\pgfqpoint{2.648790in}{1.445446in}}%
\pgfpathlineto{\pgfqpoint{2.648903in}{1.445275in}}%
\pgfpathlineto{\pgfqpoint{2.649240in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{2.649352in}{1.444326in}}%
\pgfpathlineto{\pgfqpoint{2.649690in}{1.445281in}}%
\pgfpathlineto{\pgfqpoint{2.649802in}{1.444997in}}%
\pgfpathlineto{\pgfqpoint{2.650139in}{1.446227in}}%
\pgfpathlineto{\pgfqpoint{2.650252in}{1.446075in}}%
\pgfpathlineto{\pgfqpoint{2.650477in}{1.445308in}}%
\pgfpathlineto{\pgfqpoint{2.651039in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{2.651376in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.651601in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{1.443543in}}%
\pgfpathlineto{\pgfqpoint{2.652613in}{1.441569in}}%
\pgfpathlineto{\pgfqpoint{2.652837in}{1.442172in}}%
\pgfpathlineto{\pgfqpoint{2.652950in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{2.653175in}{1.442294in}}%
\pgfpathlineto{\pgfqpoint{2.654748in}{1.439054in}}%
\pgfpathlineto{\pgfqpoint{2.654973in}{1.439996in}}%
\pgfpathlineto{\pgfqpoint{2.655198in}{1.439687in}}%
\pgfpathlineto{\pgfqpoint{2.655873in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{2.656322in}{1.438151in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{1.438494in}}%
\pgfpathlineto{\pgfqpoint{2.657896in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{2.658795in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{2.658908in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{1.436384in}}%
\pgfpathlineto{\pgfqpoint{2.659357in}{1.436930in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{1.438084in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{1.436803in}}%
\pgfpathlineto{\pgfqpoint{2.660482in}{1.436041in}}%
\pgfpathlineto{\pgfqpoint{2.661044in}{1.437459in}}%
\pgfpathlineto{\pgfqpoint{2.661156in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{2.661269in}{1.436756in}}%
\pgfpathlineto{\pgfqpoint{2.661381in}{1.437276in}}%
\pgfpathlineto{\pgfqpoint{2.662505in}{1.442255in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{1.440027in}}%
\pgfpathlineto{\pgfqpoint{2.663067in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{2.663180in}{1.441365in}}%
\pgfpathlineto{\pgfqpoint{2.663404in}{1.441134in}}%
\pgfpathlineto{\pgfqpoint{2.663854in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{2.664753in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.441594in}}%
\pgfpathlineto{\pgfqpoint{2.665878in}{1.440623in}}%
\pgfpathlineto{\pgfqpoint{2.667114in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{2.667451in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{2.667564in}{1.439290in}}%
\pgfpathlineto{\pgfqpoint{2.668351in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{1.437560in}}%
\pgfpathlineto{\pgfqpoint{2.669475in}{1.435956in}}%
\pgfpathlineto{\pgfqpoint{2.669700in}{1.436658in}}%
\pgfpathlineto{\pgfqpoint{2.669812in}{1.436238in}}%
\pgfpathlineto{\pgfqpoint{2.670149in}{1.435706in}}%
\pgfpathlineto{\pgfqpoint{2.671049in}{1.437127in}}%
\pgfpathlineto{\pgfqpoint{2.671948in}{1.433698in}}%
\pgfpathlineto{\pgfqpoint{2.672173in}{1.434525in}}%
\pgfpathlineto{\pgfqpoint{2.672735in}{1.434522in}}%
\pgfpathlineto{\pgfqpoint{2.673072in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{2.673297in}{1.435358in}}%
\pgfpathlineto{\pgfqpoint{2.673634in}{1.434967in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.434990in}}%
\pgfpathlineto{\pgfqpoint{2.674421in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{2.674871in}{1.434772in}}%
\pgfpathlineto{\pgfqpoint{2.674983in}{1.434731in}}%
\pgfpathlineto{\pgfqpoint{2.675096in}{1.434250in}}%
\pgfpathlineto{\pgfqpoint{2.675320in}{1.436315in}}%
\pgfpathlineto{\pgfqpoint{2.675545in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{2.675658in}{1.434063in}}%
\pgfpathlineto{\pgfqpoint{2.675995in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{2.676220in}{1.433963in}}%
\pgfpathlineto{\pgfqpoint{2.676445in}{1.434269in}}%
\pgfpathlineto{\pgfqpoint{2.676557in}{1.433783in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.434080in}}%
\pgfpathlineto{\pgfqpoint{2.676782in}{1.434991in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{1.433520in}}%
\pgfpathlineto{\pgfqpoint{2.677007in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{2.677344in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{1.434209in}}%
\pgfpathlineto{\pgfqpoint{2.677906in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{2.678131in}{1.434752in}}%
\pgfpathlineto{\pgfqpoint{2.678356in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{2.678468in}{1.434180in}}%
\pgfpathlineto{\pgfqpoint{2.678581in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{2.678805in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{2.679705in}{1.435632in}}%
\pgfpathlineto{\pgfqpoint{2.680042in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{2.680267in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{2.680829in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{2.680941in}{1.436340in}}%
\pgfpathlineto{\pgfqpoint{2.681841in}{1.436727in}}%
\pgfpathlineto{\pgfqpoint{2.681953in}{1.436511in}}%
\pgfpathlineto{\pgfqpoint{2.682290in}{1.434608in}}%
\pgfpathlineto{\pgfqpoint{2.682403in}{1.435636in}}%
\pgfpathlineto{\pgfqpoint{2.682740in}{1.436874in}}%
\pgfpathlineto{\pgfqpoint{2.683302in}{1.438366in}}%
\pgfpathlineto{\pgfqpoint{2.683527in}{1.439656in}}%
\pgfpathlineto{\pgfqpoint{2.683864in}{1.440203in}}%
\pgfpathlineto{\pgfqpoint{2.683976in}{1.440049in}}%
\pgfpathlineto{\pgfqpoint{2.684089in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{2.684201in}{1.440218in}}%
\pgfpathlineto{\pgfqpoint{2.684314in}{1.440207in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{2.684651in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{2.684876in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.685213in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{2.685325in}{1.439425in}}%
\pgfpathlineto{\pgfqpoint{2.685438in}{1.439677in}}%
\pgfpathlineto{\pgfqpoint{2.685550in}{1.438863in}}%
\pgfpathlineto{\pgfqpoint{2.685775in}{1.439742in}}%
\pgfpathlineto{\pgfqpoint{2.685888in}{1.439826in}}%
\pgfpathlineto{\pgfqpoint{2.686450in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{2.686787in}{1.441130in}}%
\pgfpathlineto{\pgfqpoint{2.686899in}{1.441807in}}%
\pgfpathlineto{\pgfqpoint{2.687124in}{1.441112in}}%
\pgfpathlineto{\pgfqpoint{2.687349in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{2.687574in}{1.441949in}}%
\pgfpathlineto{\pgfqpoint{2.687911in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{2.688023in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{2.688248in}{1.441790in}}%
\pgfpathlineto{\pgfqpoint{2.688585in}{1.441199in}}%
\pgfpathlineto{\pgfqpoint{2.688810in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{2.688923in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{2.689822in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{2.690047in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{2.690272in}{1.440742in}}%
\pgfpathlineto{\pgfqpoint{2.690497in}{1.438766in}}%
\pgfpathlineto{\pgfqpoint{2.690721in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{2.691059in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{1.438852in}}%
\pgfpathlineto{\pgfqpoint{2.691396in}{1.439095in}}%
\pgfpathlineto{\pgfqpoint{2.691958in}{1.439179in}}%
\pgfpathlineto{\pgfqpoint{2.692857in}{1.437588in}}%
\pgfpathlineto{\pgfqpoint{2.692970in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{2.693082in}{1.436869in}}%
\pgfpathlineto{\pgfqpoint{2.693419in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{2.694768in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{2.695218in}{1.433366in}}%
\pgfpathlineto{\pgfqpoint{2.695330in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{2.695443in}{1.433730in}}%
\pgfpathlineto{\pgfqpoint{2.695555in}{1.433186in}}%
\pgfpathlineto{\pgfqpoint{2.695668in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{2.695892in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{2.696117in}{1.432720in}}%
\pgfpathlineto{\pgfqpoint{2.696230in}{1.433912in}}%
\pgfpathlineto{\pgfqpoint{2.696567in}{1.433777in}}%
\pgfpathlineto{\pgfqpoint{2.696904in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{2.697579in}{1.432394in}}%
\pgfpathlineto{\pgfqpoint{2.697691in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{2.697916in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{1.432288in}}%
\pgfpathlineto{\pgfqpoint{2.698590in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{2.699153in}{1.431787in}}%
\pgfpathlineto{\pgfqpoint{2.699265in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{2.699377in}{1.431884in}}%
\pgfpathlineto{\pgfqpoint{2.699715in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{2.699827in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{2.700052in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{2.700389in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{2.700726in}{1.430897in}}%
\pgfpathlineto{\pgfqpoint{2.701064in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{2.701288in}{1.431594in}}%
\pgfpathlineto{\pgfqpoint{2.701513in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{2.701851in}{1.433553in}}%
\pgfpathlineto{\pgfqpoint{2.701963in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{2.702075in}{1.432292in}}%
\pgfpathlineto{\pgfqpoint{2.702188in}{1.433199in}}%
\pgfpathlineto{\pgfqpoint{2.702525in}{1.433481in}}%
\pgfpathlineto{\pgfqpoint{2.702637in}{1.433764in}}%
\pgfpathlineto{\pgfqpoint{2.702862in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{2.703424in}{1.434713in}}%
\pgfpathlineto{\pgfqpoint{2.703649in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{2.703762in}{1.434851in}}%
\pgfpathlineto{\pgfqpoint{2.703874in}{1.435271in}}%
\pgfpathlineto{\pgfqpoint{2.704324in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{2.704886in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{2.704998in}{1.435804in}}%
\pgfpathlineto{\pgfqpoint{2.705111in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{2.705785in}{1.435816in}}%
\pgfpathlineto{\pgfqpoint{2.706572in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{2.706909in}{1.435208in}}%
\pgfpathlineto{\pgfqpoint{2.707022in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{2.707471in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{2.708146in}{1.436370in}}%
\pgfpathlineto{\pgfqpoint{2.708820in}{1.435923in}}%
\pgfpathlineto{\pgfqpoint{2.709045in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{2.709270in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{2.709382in}{1.436232in}}%
\pgfpathlineto{\pgfqpoint{2.709607in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{2.710057in}{1.434536in}}%
\pgfpathlineto{\pgfqpoint{2.710169in}{1.435346in}}%
\pgfpathlineto{\pgfqpoint{2.710282in}{1.435399in}}%
\pgfpathlineto{\pgfqpoint{2.710619in}{1.435067in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{2.710956in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{2.711968in}{1.432910in}}%
\pgfpathlineto{\pgfqpoint{2.712080in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{2.712193in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{2.712418in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{2.712530in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{2.713204in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{2.713429in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{1.430942in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{2.714553in}{1.433765in}}%
\pgfpathlineto{\pgfqpoint{2.714778in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{2.715453in}{1.431665in}}%
\pgfpathlineto{\pgfqpoint{2.715902in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{2.716240in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{2.716689in}{1.431608in}}%
\pgfpathlineto{\pgfqpoint{2.716802in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{2.716914in}{1.432699in}}%
\pgfpathlineto{\pgfqpoint{2.717027in}{1.431696in}}%
\pgfpathlineto{\pgfqpoint{2.717364in}{1.430498in}}%
\pgfpathlineto{\pgfqpoint{2.717701in}{1.429355in}}%
\pgfpathlineto{\pgfqpoint{2.717926in}{1.429515in}}%
\pgfpathlineto{\pgfqpoint{2.718376in}{1.428835in}}%
\pgfpathlineto{\pgfqpoint{2.718938in}{1.428064in}}%
\pgfpathlineto{\pgfqpoint{2.719387in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{2.719725in}{1.426985in}}%
\pgfpathlineto{\pgfqpoint{2.719837in}{1.427255in}}%
\pgfpathlineto{\pgfqpoint{2.720287in}{1.427320in}}%
\pgfpathlineto{\pgfqpoint{2.720849in}{1.428416in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{1.425829in}}%
\pgfpathlineto{\pgfqpoint{2.721636in}{1.426206in}}%
\pgfpathlineto{\pgfqpoint{2.722085in}{1.424794in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{1.425964in}}%
\pgfpathlineto{\pgfqpoint{2.723547in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{2.723659in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{1.424958in}}%
\pgfpathlineto{\pgfqpoint{2.723996in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{2.724221in}{1.424303in}}%
\pgfpathlineto{\pgfqpoint{2.724446in}{1.424734in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{2.724783in}{1.424278in}}%
\pgfpathlineto{\pgfqpoint{2.724896in}{1.424909in}}%
\pgfpathlineto{\pgfqpoint{2.725458in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{2.727032in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{2.727481in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{2.727594in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{2.727706in}{1.430142in}}%
\pgfpathlineto{\pgfqpoint{2.728493in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{2.728605in}{1.431315in}}%
\pgfpathlineto{\pgfqpoint{2.728830in}{1.431013in}}%
\pgfpathlineto{\pgfqpoint{2.728943in}{1.431043in}}%
\pgfpathlineto{\pgfqpoint{2.729167in}{1.430430in}}%
\pgfpathlineto{\pgfqpoint{2.729280in}{1.431048in}}%
\pgfpathlineto{\pgfqpoint{2.729505in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{2.729954in}{1.432054in}}%
\pgfpathlineto{\pgfqpoint{2.730179in}{1.431483in}}%
\pgfpathlineto{\pgfqpoint{2.730292in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{2.730966in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{2.731416in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{2.731528in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.731641in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{2.731865in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{2.732203in}{1.434724in}}%
\pgfpathlineto{\pgfqpoint{2.732315in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{2.732990in}{1.433848in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.432728in}}%
\pgfpathlineto{\pgfqpoint{2.733214in}{1.433825in}}%
\pgfpathlineto{\pgfqpoint{2.734339in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.734451in}{1.432190in}}%
\pgfpathlineto{\pgfqpoint{2.734676in}{1.431744in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{2.735575in}{1.431547in}}%
\pgfpathlineto{\pgfqpoint{2.736025in}{1.429948in}}%
\pgfpathlineto{\pgfqpoint{2.737037in}{1.428267in}}%
\pgfpathlineto{\pgfqpoint{2.737261in}{1.426980in}}%
\pgfpathlineto{\pgfqpoint{2.737374in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{2.737711in}{1.427778in}}%
\pgfpathlineto{\pgfqpoint{2.737823in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{2.738161in}{1.427534in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{1.426443in}}%
\pgfpathlineto{\pgfqpoint{2.738610in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{2.738948in}{1.428105in}}%
\pgfpathlineto{\pgfqpoint{2.739060in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{2.739510in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{2.740409in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{2.740859in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{2.741084in}{1.426713in}}%
\pgfpathlineto{\pgfqpoint{2.741308in}{1.426360in}}%
\pgfpathlineto{\pgfqpoint{2.741758in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{2.741870in}{1.426530in}}%
\pgfpathlineto{\pgfqpoint{2.742657in}{1.427066in}}%
\pgfpathlineto{\pgfqpoint{2.742770in}{1.425995in}}%
\pgfpathlineto{\pgfqpoint{2.742995in}{1.426100in}}%
\pgfpathlineto{\pgfqpoint{2.743669in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{2.744119in}{1.426339in}}%
\pgfpathlineto{\pgfqpoint{2.744568in}{1.425270in}}%
\pgfpathlineto{\pgfqpoint{2.745243in}{1.425241in}}%
\pgfpathlineto{\pgfqpoint{2.745468in}{1.424384in}}%
\pgfpathlineto{\pgfqpoint{2.745917in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{2.746367in}{1.425843in}}%
\pgfpathlineto{\pgfqpoint{2.746817in}{1.427649in}}%
\pgfpathlineto{\pgfqpoint{2.747042in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{2.747154in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{2.747491in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{2.747604in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{1.426612in}}%
\pgfpathlineto{\pgfqpoint{2.748166in}{1.425324in}}%
\pgfpathlineto{\pgfqpoint{2.748503in}{1.426516in}}%
\pgfpathlineto{\pgfqpoint{2.748728in}{1.426373in}}%
\pgfpathlineto{\pgfqpoint{2.748840in}{1.426261in}}%
\pgfpathlineto{\pgfqpoint{2.748953in}{1.426695in}}%
\pgfpathlineto{\pgfqpoint{2.749177in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{2.749740in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{1.425564in}}%
\pgfpathlineto{\pgfqpoint{2.750414in}{1.426510in}}%
\pgfpathlineto{\pgfqpoint{2.750976in}{1.426699in}}%
\pgfpathlineto{\pgfqpoint{2.751875in}{1.428231in}}%
\pgfpathlineto{\pgfqpoint{2.751988in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{2.752100in}{1.427477in}}%
\pgfpathlineto{\pgfqpoint{2.752438in}{1.427601in}}%
\pgfpathlineto{\pgfqpoint{2.753112in}{1.427698in}}%
\pgfpathlineto{\pgfqpoint{2.753674in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{2.753899in}{1.429124in}}%
\pgfpathlineto{\pgfqpoint{2.754461in}{1.428049in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{1.428387in}}%
\pgfpathlineto{\pgfqpoint{2.755248in}{1.429156in}}%
\pgfpathlineto{\pgfqpoint{2.755360in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{2.755810in}{1.428355in}}%
\pgfpathlineto{\pgfqpoint{2.755922in}{1.428471in}}%
\pgfpathlineto{\pgfqpoint{2.756260in}{1.428319in}}%
\pgfpathlineto{\pgfqpoint{2.756372in}{1.427859in}}%
\pgfpathlineto{\pgfqpoint{2.756484in}{1.428111in}}%
\pgfpathlineto{\pgfqpoint{2.756934in}{1.428208in}}%
\pgfpathlineto{\pgfqpoint{2.757384in}{1.427635in}}%
\pgfpathlineto{\pgfqpoint{2.757833in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.757946in}{1.428533in}}%
\pgfpathlineto{\pgfqpoint{2.758058in}{1.427829in}}%
\pgfpathlineto{\pgfqpoint{2.758171in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{2.758508in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.759857in}{1.423631in}}%
\pgfpathlineto{\pgfqpoint{2.760307in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{2.760419in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{2.761093in}{1.421940in}}%
\pgfpathlineto{\pgfqpoint{2.761318in}{1.422521in}}%
\pgfpathlineto{\pgfqpoint{2.761543in}{1.422593in}}%
\pgfpathlineto{\pgfqpoint{2.761656in}{1.423551in}}%
\pgfpathlineto{\pgfqpoint{2.761880in}{1.422372in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{2.762218in}{1.422421in}}%
\pgfpathlineto{\pgfqpoint{2.762892in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{2.763567in}{1.424084in}}%
\pgfpathlineto{\pgfqpoint{2.763791in}{1.424471in}}%
\pgfpathlineto{\pgfqpoint{2.764016in}{1.424087in}}%
\pgfpathlineto{\pgfqpoint{2.764129in}{1.424163in}}%
\pgfpathlineto{\pgfqpoint{2.764354in}{1.424438in}}%
\pgfpathlineto{\pgfqpoint{2.764578in}{1.423242in}}%
\pgfpathlineto{\pgfqpoint{2.764691in}{1.423688in}}%
\pgfpathlineto{\pgfqpoint{2.764803in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{2.765140in}{1.422634in}}%
\pgfpathlineto{\pgfqpoint{2.765253in}{1.422693in}}%
\pgfpathlineto{\pgfqpoint{2.765365in}{1.422796in}}%
\pgfpathlineto{\pgfqpoint{2.765927in}{1.424789in}}%
\pgfpathlineto{\pgfqpoint{2.766152in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{2.766377in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{1.426012in}}%
\pgfpathlineto{\pgfqpoint{2.767276in}{1.425915in}}%
\pgfpathlineto{\pgfqpoint{2.767614in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{2.767951in}{1.424995in}}%
\pgfpathlineto{\pgfqpoint{2.768625in}{1.426726in}}%
\pgfpathlineto{\pgfqpoint{2.768963in}{1.426449in}}%
\pgfpathlineto{\pgfqpoint{2.769412in}{1.425408in}}%
\pgfpathlineto{\pgfqpoint{2.769749in}{1.425876in}}%
\pgfpathlineto{\pgfqpoint{2.769974in}{1.423944in}}%
\pgfpathlineto{\pgfqpoint{2.770199in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{2.770312in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{2.770536in}{1.424161in}}%
\pgfpathlineto{\pgfqpoint{2.770761in}{1.423983in}}%
\pgfpathlineto{\pgfqpoint{2.771323in}{1.422476in}}%
\pgfpathlineto{\pgfqpoint{2.771773in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{2.771998in}{1.424446in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{1.423968in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{2.772897in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{2.773010in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{2.773234in}{1.423584in}}%
\pgfpathlineto{\pgfqpoint{2.773796in}{1.423237in}}%
\pgfpathlineto{\pgfqpoint{2.773909in}{1.423520in}}%
\pgfpathlineto{\pgfqpoint{2.774021in}{1.424593in}}%
\pgfpathlineto{\pgfqpoint{2.774359in}{1.424409in}}%
\pgfpathlineto{\pgfqpoint{2.774471in}{1.424371in}}%
\pgfpathlineto{\pgfqpoint{2.775258in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{2.775370in}{1.421827in}}%
\pgfpathlineto{\pgfqpoint{2.776270in}{1.420299in}}%
\pgfpathlineto{\pgfqpoint{2.776382in}{1.420679in}}%
\pgfpathlineto{\pgfqpoint{2.776494in}{1.421291in}}%
\pgfpathlineto{\pgfqpoint{2.776607in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{2.776832in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{2.777057in}{1.419897in}}%
\pgfpathlineto{\pgfqpoint{2.777506in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{2.777843in}{1.422498in}}%
\pgfpathlineto{\pgfqpoint{2.778068in}{1.421637in}}%
\pgfpathlineto{\pgfqpoint{2.778181in}{1.422178in}}%
\pgfpathlineto{\pgfqpoint{2.778518in}{1.422914in}}%
\pgfpathlineto{\pgfqpoint{2.778630in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{2.779417in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{2.779754in}{1.420434in}}%
\pgfpathlineto{\pgfqpoint{2.779867in}{1.420598in}}%
\pgfpathlineto{\pgfqpoint{2.779979in}{1.421725in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{1.421026in}}%
\pgfpathlineto{\pgfqpoint{2.780429in}{1.419535in}}%
\pgfpathlineto{\pgfqpoint{2.780654in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{2.781441in}{1.419051in}}%
\pgfpathlineto{\pgfqpoint{2.782565in}{1.421410in}}%
\pgfpathlineto{\pgfqpoint{2.783015in}{1.424125in}}%
\pgfpathlineto{\pgfqpoint{2.783352in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{2.783689in}{1.423069in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.422589in}}%
\pgfpathlineto{\pgfqpoint{2.784139in}{1.423300in}}%
\pgfpathlineto{\pgfqpoint{2.784364in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{2.785038in}{1.421236in}}%
\pgfpathlineto{\pgfqpoint{2.785263in}{1.421458in}}%
\pgfpathlineto{\pgfqpoint{2.785488in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{2.785712in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{2.786162in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{2.786275in}{1.420778in}}%
\pgfpathlineto{\pgfqpoint{2.786387in}{1.421362in}}%
\pgfpathlineto{\pgfqpoint{2.786612in}{1.420919in}}%
\pgfpathlineto{\pgfqpoint{2.786724in}{1.422226in}}%
\pgfpathlineto{\pgfqpoint{2.786837in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{2.787174in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{2.787286in}{1.421584in}}%
\pgfpathlineto{\pgfqpoint{2.787736in}{1.421991in}}%
\pgfpathlineto{\pgfqpoint{2.787848in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{2.788073in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{2.788186in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.788298in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{2.788523in}{1.421452in}}%
\pgfpathlineto{\pgfqpoint{2.788860in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{2.788973in}{1.422570in}}%
\pgfpathlineto{\pgfqpoint{2.789422in}{1.422882in}}%
\pgfpathlineto{\pgfqpoint{2.789759in}{1.422188in}}%
\pgfpathlineto{\pgfqpoint{2.790546in}{1.418502in}}%
\pgfpathlineto{\pgfqpoint{2.790884in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{2.791108in}{1.418335in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{1.418257in}}%
\pgfpathlineto{\pgfqpoint{2.791671in}{1.418840in}}%
\pgfpathlineto{\pgfqpoint{2.791895in}{1.418809in}}%
\pgfpathlineto{\pgfqpoint{2.792120in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{2.792345in}{1.419036in}}%
\pgfpathlineto{\pgfqpoint{2.792795in}{1.418384in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.416351in}}%
\pgfpathlineto{\pgfqpoint{2.793694in}{1.416414in}}%
\pgfpathlineto{\pgfqpoint{2.794256in}{1.416345in}}%
\pgfpathlineto{\pgfqpoint{2.794593in}{1.415354in}}%
\pgfpathlineto{\pgfqpoint{2.794818in}{1.416081in}}%
\pgfpathlineto{\pgfqpoint{2.795155in}{1.416750in}}%
\pgfpathlineto{\pgfqpoint{2.795380in}{1.414780in}}%
\pgfpathlineto{\pgfqpoint{2.795493in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{2.795942in}{1.415838in}}%
\pgfpathlineto{\pgfqpoint{2.796055in}{1.416253in}}%
\pgfpathlineto{\pgfqpoint{2.796280in}{1.416061in}}%
\pgfpathlineto{\pgfqpoint{2.796954in}{1.415313in}}%
\pgfpathlineto{\pgfqpoint{2.797291in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{2.797404in}{1.413472in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{2.797741in}{1.413401in}}%
\pgfpathlineto{\pgfqpoint{2.797853in}{1.413612in}}%
\pgfpathlineto{\pgfqpoint{2.798415in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{2.798978in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{2.799540in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{2.799989in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{2.800214in}{1.416339in}}%
\pgfpathlineto{\pgfqpoint{2.800551in}{1.415820in}}%
\pgfpathlineto{\pgfqpoint{2.800889in}{1.415116in}}%
\pgfpathlineto{\pgfqpoint{2.801563in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{2.802125in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{2.802800in}{1.417113in}}%
\pgfpathlineto{\pgfqpoint{2.803249in}{1.417474in}}%
\pgfpathlineto{\pgfqpoint{2.803362in}{1.417546in}}%
\pgfpathlineto{\pgfqpoint{2.803474in}{1.416180in}}%
\pgfpathlineto{\pgfqpoint{2.803811in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{2.804598in}{1.417279in}}%
\pgfpathlineto{\pgfqpoint{2.804823in}{1.417934in}}%
\pgfpathlineto{\pgfqpoint{2.804936in}{1.417663in}}%
\pgfpathlineto{\pgfqpoint{2.805273in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{2.805498in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{2.805835in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{2.806060in}{1.417483in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{1.416529in}}%
\pgfpathlineto{\pgfqpoint{2.806734in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{2.806847in}{1.418039in}}%
\pgfpathlineto{\pgfqpoint{2.807071in}{1.417862in}}%
\pgfpathlineto{\pgfqpoint{2.808196in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{2.808645in}{1.415510in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.414590in}}%
\pgfpathlineto{\pgfqpoint{2.809769in}{1.415163in}}%
\pgfpathlineto{\pgfqpoint{2.809994in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{2.810669in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{2.810781in}{1.415808in}}%
\pgfpathlineto{\pgfqpoint{2.812580in}{1.419864in}}%
\pgfpathlineto{\pgfqpoint{2.812917in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{2.813367in}{1.419377in}}%
\pgfpathlineto{\pgfqpoint{2.813592in}{1.419693in}}%
\pgfpathlineto{\pgfqpoint{2.813704in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{2.813929in}{1.418776in}}%
\pgfpathlineto{\pgfqpoint{2.814154in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{2.814378in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{2.814491in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{2.814941in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{2.815278in}{1.419498in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{1.419251in}}%
\pgfpathlineto{\pgfqpoint{2.815840in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{2.816065in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{2.816177in}{1.420078in}}%
\pgfpathlineto{\pgfqpoint{2.817189in}{1.420812in}}%
\pgfpathlineto{\pgfqpoint{2.817301in}{1.420185in}}%
\pgfpathlineto{\pgfqpoint{2.817526in}{1.420739in}}%
\pgfpathlineto{\pgfqpoint{2.817863in}{1.421415in}}%
\pgfpathlineto{\pgfqpoint{2.818201in}{1.421926in}}%
\pgfpathlineto{\pgfqpoint{2.818313in}{1.421763in}}%
\pgfpathlineto{\pgfqpoint{2.818875in}{1.420315in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{1.419705in}}%
\pgfpathlineto{\pgfqpoint{2.819100in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{2.819437in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{2.820112in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{2.820449in}{1.419070in}}%
\pgfpathlineto{\pgfqpoint{2.820561in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{2.820786in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{2.821461in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{2.822023in}{1.418155in}}%
\pgfpathlineto{\pgfqpoint{2.822585in}{1.417260in}}%
\pgfpathlineto{\pgfqpoint{2.822810in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{2.823147in}{1.417519in}}%
\pgfpathlineto{\pgfqpoint{2.823597in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{2.823709in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{2.823934in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{1.415057in}}%
\pgfpathlineto{\pgfqpoint{2.824383in}{1.415178in}}%
\pgfpathlineto{\pgfqpoint{2.824496in}{1.414961in}}%
\pgfpathlineto{\pgfqpoint{2.824608in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{2.825732in}{1.415312in}}%
\pgfpathlineto{\pgfqpoint{2.825957in}{1.415102in}}%
\pgfpathlineto{\pgfqpoint{2.826294in}{1.416531in}}%
\pgfpathlineto{\pgfqpoint{2.826407in}{1.415783in}}%
\pgfpathlineto{\pgfqpoint{2.826519in}{1.416151in}}%
\pgfpathlineto{\pgfqpoint{2.826632in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{2.826857in}{1.416122in}}%
\pgfpathlineto{\pgfqpoint{2.827419in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{2.828206in}{1.413824in}}%
\pgfpathlineto{\pgfqpoint{2.828430in}{1.414025in}}%
\pgfpathlineto{\pgfqpoint{2.828655in}{1.413224in}}%
\pgfpathlineto{\pgfqpoint{2.828768in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{2.828880in}{1.413668in}}%
\pgfpathlineto{\pgfqpoint{2.829217in}{1.412975in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{2.830904in}{1.413910in}}%
\pgfpathlineto{\pgfqpoint{2.831128in}{1.415096in}}%
\pgfpathlineto{\pgfqpoint{2.831690in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{2.831803in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{2.832140in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.832253in}{1.414504in}}%
\pgfpathlineto{\pgfqpoint{2.832815in}{1.415942in}}%
\pgfpathlineto{\pgfqpoint{2.833039in}{1.416174in}}%
\pgfpathlineto{\pgfqpoint{2.834501in}{1.411617in}}%
\pgfpathlineto{\pgfqpoint{2.834838in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{2.834950in}{1.411852in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{1.410673in}}%
\pgfpathlineto{\pgfqpoint{2.835288in}{1.411171in}}%
\pgfpathlineto{\pgfqpoint{2.835513in}{1.411976in}}%
\pgfpathlineto{\pgfqpoint{2.835625in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{2.836412in}{1.409515in}}%
\pgfpathlineto{\pgfqpoint{2.836862in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{2.837311in}{1.409327in}}%
\pgfpathlineto{\pgfqpoint{2.837536in}{1.409896in}}%
\pgfpathlineto{\pgfqpoint{2.837986in}{1.408853in}}%
\pgfpathlineto{\pgfqpoint{2.838098in}{1.409296in}}%
\pgfpathlineto{\pgfqpoint{2.838660in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{2.839222in}{1.410752in}}%
\pgfpathlineto{\pgfqpoint{2.839335in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{2.840459in}{1.408624in}}%
\pgfpathlineto{\pgfqpoint{2.840571in}{1.409209in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{1.408743in}}%
\pgfpathlineto{\pgfqpoint{2.841021in}{1.408799in}}%
\pgfpathlineto{\pgfqpoint{2.841471in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{2.841920in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{2.842932in}{1.409465in}}%
\pgfpathlineto{\pgfqpoint{2.843269in}{1.409026in}}%
\pgfpathlineto{\pgfqpoint{2.843382in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{2.843606in}{1.409059in}}%
\pgfpathlineto{\pgfqpoint{2.844056in}{1.410238in}}%
\pgfpathlineto{\pgfqpoint{2.844169in}{1.409521in}}%
\pgfpathlineto{\pgfqpoint{2.844281in}{1.408840in}}%
\pgfpathlineto{\pgfqpoint{2.844393in}{1.409600in}}%
\pgfpathlineto{\pgfqpoint{2.845405in}{1.411348in}}%
\pgfpathlineto{\pgfqpoint{2.846754in}{1.415053in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.413940in}}%
\pgfpathlineto{\pgfqpoint{2.847316in}{1.413197in}}%
\pgfpathlineto{\pgfqpoint{2.847541in}{1.414129in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.414362in}}%
\pgfpathlineto{\pgfqpoint{2.848103in}{1.413546in}}%
\pgfpathlineto{\pgfqpoint{2.848216in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{2.848440in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{1.415433in}}%
\pgfpathlineto{\pgfqpoint{2.848778in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{2.849115in}{1.415279in}}%
\pgfpathlineto{\pgfqpoint{2.849340in}{1.415775in}}%
\pgfpathlineto{\pgfqpoint{2.849452in}{1.415428in}}%
\pgfpathlineto{\pgfqpoint{2.850127in}{1.414832in}}%
\pgfpathlineto{\pgfqpoint{2.850913in}{1.417332in}}%
\pgfpathlineto{\pgfqpoint{2.851026in}{1.417496in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{1.415341in}}%
\pgfpathlineto{\pgfqpoint{2.853049in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{2.853499in}{1.414935in}}%
\pgfpathlineto{\pgfqpoint{2.853949in}{1.415348in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{2.855298in}{1.412140in}}%
\pgfpathlineto{\pgfqpoint{2.855410in}{1.411384in}}%
\pgfpathlineto{\pgfqpoint{2.855523in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{2.855747in}{1.411652in}}%
\pgfpathlineto{\pgfqpoint{2.855972in}{1.412918in}}%
\pgfpathlineto{\pgfqpoint{2.856197in}{1.412754in}}%
\pgfpathlineto{\pgfqpoint{2.856309in}{1.412741in}}%
\pgfpathlineto{\pgfqpoint{2.856759in}{1.414570in}}%
\pgfpathlineto{\pgfqpoint{2.856872in}{1.413881in}}%
\pgfpathlineto{\pgfqpoint{2.856984in}{1.414004in}}%
\pgfpathlineto{\pgfqpoint{2.857321in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{2.857658in}{1.412946in}}%
\pgfpathlineto{\pgfqpoint{2.857771in}{1.413787in}}%
\pgfpathlineto{\pgfqpoint{2.858558in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{2.858670in}{1.412406in}}%
\pgfpathlineto{\pgfqpoint{2.859007in}{1.413133in}}%
\pgfpathlineto{\pgfqpoint{2.859232in}{1.412825in}}%
\pgfpathlineto{\pgfqpoint{2.859457in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{2.859682in}{1.413644in}}%
\pgfpathlineto{\pgfqpoint{2.859907in}{1.413607in}}%
\pgfpathlineto{\pgfqpoint{2.860132in}{1.414237in}}%
\pgfpathlineto{\pgfqpoint{2.860244in}{1.414094in}}%
\pgfpathlineto{\pgfqpoint{2.860469in}{1.413880in}}%
\pgfpathlineto{\pgfqpoint{2.860581in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.861143in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{2.861705in}{1.414732in}}%
\pgfpathlineto{\pgfqpoint{2.862267in}{1.416171in}}%
\pgfpathlineto{\pgfqpoint{2.862380in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{2.862605in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{2.863167in}{1.415990in}}%
\pgfpathlineto{\pgfqpoint{2.863279in}{1.415081in}}%
\pgfpathlineto{\pgfqpoint{2.863392in}{1.415331in}}%
\pgfpathlineto{\pgfqpoint{2.864853in}{1.411575in}}%
\pgfpathlineto{\pgfqpoint{2.864965in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{2.865190in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{2.865303in}{1.411341in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{1.411711in}}%
\pgfpathlineto{\pgfqpoint{2.865640in}{1.412474in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{2.865865in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{2.866090in}{1.410980in}}%
\pgfpathlineto{\pgfqpoint{2.866427in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{2.867326in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{2.867439in}{1.409694in}}%
\pgfpathlineto{\pgfqpoint{2.867551in}{1.409722in}}%
\pgfpathlineto{\pgfqpoint{2.867663in}{1.410392in}}%
\pgfpathlineto{\pgfqpoint{2.867776in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.867888in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{2.868450in}{1.407461in}}%
\pgfpathlineto{\pgfqpoint{2.868675in}{1.407640in}}%
\pgfpathlineto{\pgfqpoint{2.868788in}{1.407370in}}%
\pgfpathlineto{\pgfqpoint{2.869125in}{1.405991in}}%
\pgfpathlineto{\pgfqpoint{2.869350in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{2.869687in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{2.870024in}{1.403604in}}%
\pgfpathlineto{\pgfqpoint{2.870137in}{1.404126in}}%
\pgfpathlineto{\pgfqpoint{2.870923in}{1.407163in}}%
\pgfpathlineto{\pgfqpoint{2.871036in}{1.407396in}}%
\pgfpathlineto{\pgfqpoint{2.871148in}{1.406675in}}%
\pgfpathlineto{\pgfqpoint{2.871373in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.871486in}{1.406815in}}%
\pgfpathlineto{\pgfqpoint{2.871710in}{1.406742in}}%
\pgfpathlineto{\pgfqpoint{2.872160in}{1.409171in}}%
\pgfpathlineto{\pgfqpoint{2.872497in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{2.872610in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{2.872947in}{1.409188in}}%
\pgfpathlineto{\pgfqpoint{2.873172in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{2.873284in}{1.408739in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{1.410007in}}%
\pgfpathlineto{\pgfqpoint{2.873959in}{1.412362in}}%
\pgfpathlineto{\pgfqpoint{2.874071in}{1.411522in}}%
\pgfpathlineto{\pgfqpoint{2.874296in}{1.410864in}}%
\pgfpathlineto{\pgfqpoint{2.874408in}{1.411468in}}%
\pgfpathlineto{\pgfqpoint{2.874633in}{1.412685in}}%
\pgfpathlineto{\pgfqpoint{2.874746in}{1.412639in}}%
\pgfpathlineto{\pgfqpoint{2.875308in}{1.410748in}}%
\pgfpathlineto{\pgfqpoint{2.875420in}{1.411599in}}%
\pgfpathlineto{\pgfqpoint{2.875532in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{2.876095in}{1.410449in}}%
\pgfpathlineto{\pgfqpoint{2.876319in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{2.876432in}{1.410368in}}%
\pgfpathlineto{\pgfqpoint{2.876657in}{1.408794in}}%
\pgfpathlineto{\pgfqpoint{2.876994in}{1.409317in}}%
\pgfpathlineto{\pgfqpoint{2.877219in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{2.877781in}{1.408269in}}%
\pgfpathlineto{\pgfqpoint{2.878343in}{1.407660in}}%
\pgfpathlineto{\pgfqpoint{2.878680in}{1.408452in}}%
\pgfpathlineto{\pgfqpoint{2.879355in}{1.406580in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{1.407900in}}%
\pgfpathlineto{\pgfqpoint{2.880142in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{2.880479in}{1.408856in}}%
\pgfpathlineto{\pgfqpoint{2.880928in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{2.881153in}{1.409083in}}%
\pgfpathlineto{\pgfqpoint{2.881378in}{1.408883in}}%
\pgfpathlineto{\pgfqpoint{2.882053in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{2.882165in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{2.882727in}{1.408498in}}%
\pgfpathlineto{\pgfqpoint{2.882840in}{1.407907in}}%
\pgfpathlineto{\pgfqpoint{2.882952in}{1.409185in}}%
\pgfpathlineto{\pgfqpoint{2.883177in}{1.409282in}}%
\pgfpathlineto{\pgfqpoint{2.883514in}{1.410856in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{1.410098in}}%
\pgfpathlineto{\pgfqpoint{2.883851in}{1.409371in}}%
\pgfpathlineto{\pgfqpoint{2.884526in}{1.410838in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{2.885313in}{1.410242in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.407474in}}%
\pgfpathlineto{\pgfqpoint{2.886662in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{2.886774in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{2.887449in}{1.407651in}}%
\pgfpathlineto{\pgfqpoint{2.887786in}{1.407352in}}%
\pgfpathlineto{\pgfqpoint{2.888011in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{2.888123in}{1.407649in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{1.405768in}}%
\pgfpathlineto{\pgfqpoint{2.889135in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{2.889247in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{2.889472in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{2.890259in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{2.890709in}{1.402912in}}%
\pgfpathlineto{\pgfqpoint{2.890821in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{2.891158in}{1.403122in}}%
\pgfpathlineto{\pgfqpoint{2.891383in}{1.401696in}}%
\pgfpathlineto{\pgfqpoint{2.891608in}{1.402098in}}%
\pgfpathlineto{\pgfqpoint{2.891720in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{2.891833in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{2.892620in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{2.893182in}{1.403021in}}%
\pgfpathlineto{\pgfqpoint{2.894193in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{2.894643in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{2.894756in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{1.403639in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{2.895205in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{2.895318in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{2.895542in}{1.404696in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.404471in}}%
\pgfpathlineto{\pgfqpoint{2.895880in}{1.403810in}}%
\pgfpathlineto{\pgfqpoint{2.896105in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{2.896329in}{1.404654in}}%
\pgfpathlineto{\pgfqpoint{2.896442in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{2.896779in}{1.403539in}}%
\pgfpathlineto{\pgfqpoint{2.896891in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{2.897341in}{1.403397in}}%
\pgfpathlineto{\pgfqpoint{2.898016in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.404176in}}%
\pgfpathlineto{\pgfqpoint{2.898353in}{1.404251in}}%
\pgfpathlineto{\pgfqpoint{2.898465in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{2.898690in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{2.899140in}{1.403482in}}%
\pgfpathlineto{\pgfqpoint{2.899252in}{1.402299in}}%
\pgfpathlineto{\pgfqpoint{2.899477in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{2.899589in}{1.402923in}}%
\pgfpathlineto{\pgfqpoint{2.899814in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{2.899927in}{1.403033in}}%
\pgfpathlineto{\pgfqpoint{2.900151in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{2.901613in}{1.404436in}}%
\pgfpathlineto{\pgfqpoint{2.901950in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{2.902175in}{1.403487in}}%
\pgfpathlineto{\pgfqpoint{2.902287in}{1.403880in}}%
\pgfpathlineto{\pgfqpoint{2.902400in}{1.403731in}}%
\pgfpathlineto{\pgfqpoint{2.902512in}{1.403069in}}%
\pgfpathlineto{\pgfqpoint{2.902849in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{2.903074in}{1.403821in}}%
\pgfpathlineto{\pgfqpoint{2.903299in}{1.403599in}}%
\pgfpathlineto{\pgfqpoint{2.904086in}{1.402507in}}%
\pgfpathlineto{\pgfqpoint{2.904311in}{1.401017in}}%
\pgfpathlineto{\pgfqpoint{2.904873in}{1.400897in}}%
\pgfpathlineto{\pgfqpoint{2.905098in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{2.906559in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{2.907234in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{2.907796in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{2.908133in}{1.399327in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.400033in}}%
\pgfpathlineto{\pgfqpoint{2.908358in}{1.399538in}}%
\pgfpathlineto{\pgfqpoint{2.908695in}{1.398272in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{1.398719in}}%
\pgfpathlineto{\pgfqpoint{2.909370in}{1.397255in}}%
\pgfpathlineto{\pgfqpoint{2.909707in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{2.909819in}{1.397482in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{1.397898in}}%
\pgfpathlineto{\pgfqpoint{2.910494in}{1.397457in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{2.910831in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{2.911730in}{1.395695in}}%
\pgfpathlineto{\pgfqpoint{2.911843in}{1.396690in}}%
\pgfpathlineto{\pgfqpoint{2.912068in}{1.396140in}}%
\pgfpathlineto{\pgfqpoint{2.912630in}{1.395188in}}%
\pgfpathlineto{\pgfqpoint{2.912854in}{1.396169in}}%
\pgfpathlineto{\pgfqpoint{2.912967in}{1.395948in}}%
\pgfpathlineto{\pgfqpoint{2.913417in}{1.395666in}}%
\pgfpathlineto{\pgfqpoint{2.913866in}{1.396995in}}%
\pgfpathlineto{\pgfqpoint{2.914091in}{1.396509in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{1.396480in}}%
\pgfpathlineto{\pgfqpoint{2.914316in}{1.395842in}}%
\pgfpathlineto{\pgfqpoint{2.914428in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{2.915103in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{2.915215in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{2.915552in}{1.397208in}}%
\pgfpathlineto{\pgfqpoint{2.916339in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{2.916452in}{1.395575in}}%
\pgfpathlineto{\pgfqpoint{2.917239in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{1.395563in}}%
\pgfpathlineto{\pgfqpoint{2.918700in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{2.918925in}{1.393546in}}%
\pgfpathlineto{\pgfqpoint{2.919150in}{1.394680in}}%
\pgfpathlineto{\pgfqpoint{2.919375in}{1.393973in}}%
\pgfpathlineto{\pgfqpoint{2.919712in}{1.394081in}}%
\pgfpathlineto{\pgfqpoint{2.920049in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{2.920611in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{2.920836in}{1.393710in}}%
\pgfpathlineto{\pgfqpoint{2.921173in}{1.393357in}}%
\pgfpathlineto{\pgfqpoint{2.921398in}{1.393656in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.393743in}}%
\pgfpathlineto{\pgfqpoint{2.922185in}{1.393260in}}%
\pgfpathlineto{\pgfqpoint{2.922410in}{1.393521in}}%
\pgfpathlineto{\pgfqpoint{2.922522in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{2.922635in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{2.922859in}{1.392060in}}%
\pgfpathlineto{\pgfqpoint{2.923422in}{1.393431in}}%
\pgfpathlineto{\pgfqpoint{2.923646in}{1.392491in}}%
\pgfpathlineto{\pgfqpoint{2.923759in}{1.393226in}}%
\pgfpathlineto{\pgfqpoint{2.923984in}{1.394781in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.394527in}}%
\pgfpathlineto{\pgfqpoint{2.924995in}{1.391985in}}%
\pgfpathlineto{\pgfqpoint{2.925108in}{1.392364in}}%
\pgfpathlineto{\pgfqpoint{2.925445in}{1.392607in}}%
\pgfpathlineto{\pgfqpoint{2.925557in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{2.925782in}{1.392254in}}%
\pgfpathlineto{\pgfqpoint{2.926119in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{2.927244in}{1.393216in}}%
\pgfpathlineto{\pgfqpoint{2.927468in}{1.393338in}}%
\pgfpathlineto{\pgfqpoint{2.928480in}{1.389645in}}%
\pgfpathlineto{\pgfqpoint{2.928705in}{1.390096in}}%
\pgfpathlineto{\pgfqpoint{2.928817in}{1.389434in}}%
\pgfpathlineto{\pgfqpoint{2.929492in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{2.930616in}{1.386247in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{2.932302in}{1.382621in}}%
\pgfpathlineto{\pgfqpoint{2.932640in}{1.382787in}}%
\pgfpathlineto{\pgfqpoint{2.932977in}{1.382786in}}%
\pgfpathlineto{\pgfqpoint{2.933539in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{2.933989in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{2.934101in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{1.380227in}}%
\pgfpathlineto{\pgfqpoint{2.934326in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{2.934438in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{2.935113in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{2.935562in}{1.378907in}}%
\pgfpathlineto{\pgfqpoint{2.935675in}{1.379006in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{1.378983in}}%
\pgfpathlineto{\pgfqpoint{2.936349in}{1.379282in}}%
\pgfpathlineto{\pgfqpoint{2.937136in}{1.377385in}}%
\pgfpathlineto{\pgfqpoint{2.937361in}{1.378261in}}%
\pgfpathlineto{\pgfqpoint{2.937586in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{2.937698in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{2.937811in}{1.377888in}}%
\pgfpathlineto{\pgfqpoint{2.938373in}{1.378302in}}%
\pgfpathlineto{\pgfqpoint{2.938485in}{1.377747in}}%
\pgfpathlineto{\pgfqpoint{2.938710in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{2.939272in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{2.940059in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{2.940734in}{1.377759in}}%
\pgfpathlineto{\pgfqpoint{2.940958in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{2.941071in}{1.377387in}}%
\pgfpathlineto{\pgfqpoint{2.941970in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{2.942082in}{1.378831in}}%
\pgfpathlineto{\pgfqpoint{2.942532in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{2.942645in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{2.943207in}{1.377307in}}%
\pgfpathlineto{\pgfqpoint{2.943881in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{2.945005in}{1.376572in}}%
\pgfpathlineto{\pgfqpoint{2.945230in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{1.378022in}}%
\pgfpathlineto{\pgfqpoint{2.945680in}{1.377563in}}%
\pgfpathlineto{\pgfqpoint{2.945905in}{1.378133in}}%
\pgfpathlineto{\pgfqpoint{2.946017in}{1.377897in}}%
\pgfpathlineto{\pgfqpoint{2.946242in}{1.377538in}}%
\pgfpathlineto{\pgfqpoint{2.946467in}{1.377791in}}%
\pgfpathlineto{\pgfqpoint{2.946916in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{2.947254in}{1.377666in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{2.947928in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{2.948153in}{1.377830in}}%
\pgfpathlineto{\pgfqpoint{2.948378in}{1.378235in}}%
\pgfpathlineto{\pgfqpoint{2.948490in}{1.377548in}}%
\pgfpathlineto{\pgfqpoint{2.948715in}{1.378449in}}%
\pgfpathlineto{\pgfqpoint{2.948940in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{2.949502in}{1.378240in}}%
\pgfpathlineto{\pgfqpoint{2.949614in}{1.378635in}}%
\pgfpathlineto{\pgfqpoint{2.949839in}{1.378575in}}%
\pgfpathlineto{\pgfqpoint{2.949952in}{1.376681in}}%
\pgfpathlineto{\pgfqpoint{2.950064in}{1.377056in}}%
\pgfpathlineto{\pgfqpoint{2.950626in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{2.951188in}{1.375757in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{2.952200in}{1.373634in}}%
\pgfpathlineto{\pgfqpoint{2.952762in}{1.373365in}}%
\pgfpathlineto{\pgfqpoint{2.953099in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{2.953661in}{1.371261in}}%
\pgfpathlineto{\pgfqpoint{2.953774in}{1.371408in}}%
\pgfpathlineto{\pgfqpoint{2.953886in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{2.954223in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{2.954561in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{2.954673in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{2.954898in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{2.955572in}{1.368300in}}%
\pgfpathlineto{\pgfqpoint{2.956022in}{1.369955in}}%
\pgfpathlineto{\pgfqpoint{2.956134in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{2.956921in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.368643in}}%
\pgfpathlineto{\pgfqpoint{2.958158in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{2.958495in}{1.366828in}}%
\pgfpathlineto{\pgfqpoint{2.958832in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{2.958945in}{1.366780in}}%
\pgfpathlineto{\pgfqpoint{2.959170in}{1.366924in}}%
\pgfpathlineto{\pgfqpoint{2.960181in}{1.366806in}}%
\pgfpathlineto{\pgfqpoint{2.960294in}{1.365895in}}%
\pgfpathlineto{\pgfqpoint{2.960519in}{1.366556in}}%
\pgfpathlineto{\pgfqpoint{2.961193in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{2.961418in}{1.367333in}}%
\pgfpathlineto{\pgfqpoint{2.961530in}{1.366575in}}%
\pgfpathlineto{\pgfqpoint{2.961755in}{1.366967in}}%
\pgfpathlineto{\pgfqpoint{2.961980in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{2.962205in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{1.367405in}}%
\pgfpathlineto{\pgfqpoint{2.962879in}{1.366163in}}%
\pgfpathlineto{\pgfqpoint{2.963441in}{1.366629in}}%
\pgfpathlineto{\pgfqpoint{2.963554in}{1.366679in}}%
\pgfpathlineto{\pgfqpoint{2.963891in}{1.368701in}}%
\pgfpathlineto{\pgfqpoint{2.964004in}{1.368505in}}%
\pgfpathlineto{\pgfqpoint{2.964116in}{1.367940in}}%
\pgfpathlineto{\pgfqpoint{2.964341in}{1.368256in}}%
\pgfpathlineto{\pgfqpoint{2.964678in}{1.367708in}}%
\pgfpathlineto{\pgfqpoint{2.964790in}{1.366921in}}%
\pgfpathlineto{\pgfqpoint{2.965465in}{1.367778in}}%
\pgfpathlineto{\pgfqpoint{2.966139in}{1.364993in}}%
\pgfpathlineto{\pgfqpoint{2.966252in}{1.365054in}}%
\pgfpathlineto{\pgfqpoint{2.966589in}{1.366625in}}%
\pgfpathlineto{\pgfqpoint{2.966701in}{1.366481in}}%
\pgfpathlineto{\pgfqpoint{2.966926in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{2.967039in}{1.366260in}}%
\pgfpathlineto{\pgfqpoint{2.967151in}{1.367014in}}%
\pgfpathlineto{\pgfqpoint{2.967264in}{1.366994in}}%
\pgfpathlineto{\pgfqpoint{2.967376in}{1.367188in}}%
\pgfpathlineto{\pgfqpoint{2.967601in}{1.367047in}}%
\pgfpathlineto{\pgfqpoint{2.967938in}{1.367296in}}%
\pgfpathlineto{\pgfqpoint{2.968050in}{1.368229in}}%
\pgfpathlineto{\pgfqpoint{2.968163in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{2.968950in}{1.366227in}}%
\pgfpathlineto{\pgfqpoint{2.969175in}{1.366531in}}%
\pgfpathlineto{\pgfqpoint{2.969287in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{1.366310in}}%
\pgfpathlineto{\pgfqpoint{2.969512in}{1.365687in}}%
\pgfpathlineto{\pgfqpoint{2.969737in}{1.365977in}}%
\pgfpathlineto{\pgfqpoint{2.970299in}{1.364916in}}%
\pgfpathlineto{\pgfqpoint{2.970636in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{2.971873in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{2.972210in}{1.362048in}}%
\pgfpathlineto{\pgfqpoint{2.972772in}{1.363907in}}%
\pgfpathlineto{\pgfqpoint{2.972997in}{1.363906in}}%
\pgfpathlineto{\pgfqpoint{2.973334in}{1.364530in}}%
\pgfpathlineto{\pgfqpoint{2.973671in}{1.364172in}}%
\pgfpathlineto{\pgfqpoint{2.974233in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{2.974571in}{1.363161in}}%
\pgfpathlineto{\pgfqpoint{2.974683in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{2.974795in}{1.363483in}}%
\pgfpathlineto{\pgfqpoint{2.975245in}{1.362162in}}%
\pgfpathlineto{\pgfqpoint{2.975582in}{1.360961in}}%
\pgfpathlineto{\pgfqpoint{2.975807in}{1.361437in}}%
\pgfpathlineto{\pgfqpoint{2.976032in}{1.360890in}}%
\pgfpathlineto{\pgfqpoint{2.976482in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{1.362399in}}%
\pgfpathlineto{\pgfqpoint{2.977943in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{2.978280in}{1.359109in}}%
\pgfpathlineto{\pgfqpoint{2.978505in}{1.358718in}}%
\pgfpathlineto{\pgfqpoint{2.978618in}{1.358794in}}%
\pgfpathlineto{\pgfqpoint{2.978842in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{2.979067in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.359488in}}%
\pgfpathlineto{\pgfqpoint{2.980079in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{2.980416in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{2.980641in}{1.355036in}}%
\pgfpathlineto{\pgfqpoint{2.980978in}{1.355161in}}%
\pgfpathlineto{\pgfqpoint{2.981203in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{2.981428in}{1.354901in}}%
\pgfpathlineto{\pgfqpoint{2.981540in}{1.355007in}}%
\pgfpathlineto{\pgfqpoint{2.981990in}{1.353020in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.353038in}}%
\pgfpathlineto{\pgfqpoint{2.982327in}{1.353289in}}%
\pgfpathlineto{\pgfqpoint{2.983002in}{1.351360in}}%
\pgfpathlineto{\pgfqpoint{2.983339in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{2.983564in}{1.350108in}}%
\pgfpathlineto{\pgfqpoint{2.984013in}{1.351640in}}%
\pgfpathlineto{\pgfqpoint{2.984463in}{1.352408in}}%
\pgfpathlineto{\pgfqpoint{2.984688in}{1.351883in}}%
\pgfpathlineto{\pgfqpoint{2.984913in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{2.985362in}{1.352344in}}%
\pgfpathlineto{\pgfqpoint{2.986374in}{1.350220in}}%
\pgfpathlineto{\pgfqpoint{2.986824in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{2.986936in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{2.987161in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{2.987274in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{2.987611in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{2.987948in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{2.988285in}{1.349887in}}%
\pgfpathlineto{\pgfqpoint{2.988960in}{1.348617in}}%
\pgfpathlineto{\pgfqpoint{2.989185in}{1.348946in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.349756in}}%
\pgfpathlineto{\pgfqpoint{2.989409in}{1.349466in}}%
\pgfpathlineto{\pgfqpoint{2.989859in}{1.349973in}}%
\pgfpathlineto{\pgfqpoint{2.990646in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{2.990871in}{1.349541in}}%
\pgfpathlineto{\pgfqpoint{2.991208in}{1.349458in}}%
\pgfpathlineto{\pgfqpoint{2.991433in}{1.349698in}}%
\pgfpathlineto{\pgfqpoint{2.991545in}{1.350960in}}%
\pgfpathlineto{\pgfqpoint{2.991770in}{1.349735in}}%
\pgfpathlineto{\pgfqpoint{2.991995in}{1.348522in}}%
\pgfpathlineto{\pgfqpoint{2.992332in}{1.348870in}}%
\pgfpathlineto{\pgfqpoint{2.992894in}{1.346573in}}%
\pgfpathlineto{\pgfqpoint{2.993681in}{1.346046in}}%
\pgfpathlineto{\pgfqpoint{2.994018in}{1.346370in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{1.346112in}}%
\pgfpathlineto{\pgfqpoint{2.994468in}{1.345352in}}%
\pgfpathlineto{\pgfqpoint{2.995930in}{1.345584in}}%
\pgfpathlineto{\pgfqpoint{2.996042in}{1.345891in}}%
\pgfpathlineto{\pgfqpoint{2.996154in}{1.345692in}}%
\pgfpathlineto{\pgfqpoint{2.997166in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{2.997503in}{1.343409in}}%
\pgfpathlineto{\pgfqpoint{2.997616in}{1.342557in}}%
\pgfpathlineto{\pgfqpoint{2.997728in}{1.343588in}}%
\pgfpathlineto{\pgfqpoint{2.998403in}{1.342129in}}%
\pgfpathlineto{\pgfqpoint{2.998627in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{2.999190in}{1.341032in}}%
\pgfpathlineto{\pgfqpoint{2.999302in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{2.999864in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{3.000314in}{1.339835in}}%
\pgfpathlineto{\pgfqpoint{3.000539in}{1.340207in}}%
\pgfpathlineto{\pgfqpoint{3.000763in}{1.341314in}}%
\pgfpathlineto{\pgfqpoint{3.000876in}{1.341119in}}%
\pgfpathlineto{\pgfqpoint{3.000988in}{1.340756in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{3.001550in}{1.342717in}}%
\pgfpathlineto{\pgfqpoint{3.001663in}{1.342475in}}%
\pgfpathlineto{\pgfqpoint{3.002562in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{3.002674in}{1.340091in}}%
\pgfpathlineto{\pgfqpoint{3.002899in}{1.341300in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{1.341486in}}%
\pgfpathlineto{\pgfqpoint{3.003574in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{3.004023in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{3.004136in}{1.339380in}}%
\pgfpathlineto{\pgfqpoint{3.004248in}{1.339698in}}%
\pgfpathlineto{\pgfqpoint{3.004361in}{1.339078in}}%
\pgfpathlineto{\pgfqpoint{3.004586in}{1.338532in}}%
\pgfpathlineto{\pgfqpoint{3.004698in}{1.339222in}}%
\pgfpathlineto{\pgfqpoint{3.004923in}{1.339900in}}%
\pgfpathlineto{\pgfqpoint{3.006272in}{1.336402in}}%
\pgfpathlineto{\pgfqpoint{3.006384in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{3.007171in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{3.007396in}{1.336732in}}%
\pgfpathlineto{\pgfqpoint{3.007621in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{3.008295in}{1.336655in}}%
\pgfpathlineto{\pgfqpoint{3.008745in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{3.008857in}{1.336640in}}%
\pgfpathlineto{\pgfqpoint{3.009307in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{3.009757in}{1.334703in}}%
\pgfpathlineto{\pgfqpoint{3.009869in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{3.009981in}{1.333553in}}%
\pgfpathlineto{\pgfqpoint{3.010094in}{1.334146in}}%
\pgfpathlineto{\pgfqpoint{3.010544in}{1.334290in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{1.332229in}}%
\pgfpathlineto{\pgfqpoint{3.010993in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{3.011218in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{3.011330in}{1.333104in}}%
\pgfpathlineto{\pgfqpoint{3.011555in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{3.011780in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{3.012005in}{1.333520in}}%
\pgfpathlineto{\pgfqpoint{3.012567in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{3.012679in}{1.331939in}}%
\pgfpathlineto{\pgfqpoint{3.013354in}{1.332050in}}%
\pgfpathlineto{\pgfqpoint{3.013466in}{1.331981in}}%
\pgfpathlineto{\pgfqpoint{3.013916in}{1.332879in}}%
\pgfpathlineto{\pgfqpoint{3.014141in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{3.014253in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{3.014478in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{3.015153in}{1.331323in}}%
\pgfpathlineto{\pgfqpoint{3.015827in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{3.016052in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{3.016726in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{3.017288in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{3.017401in}{1.333394in}}%
\pgfpathlineto{\pgfqpoint{3.017513in}{1.332168in}}%
\pgfpathlineto{\pgfqpoint{3.018300in}{1.330445in}}%
\pgfpathlineto{\pgfqpoint{3.018975in}{1.329303in}}%
\pgfpathlineto{\pgfqpoint{3.019087in}{1.328314in}}%
\pgfpathlineto{\pgfqpoint{3.019424in}{1.328517in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.331224in}}%
\pgfpathlineto{\pgfqpoint{3.020549in}{1.331756in}}%
\pgfpathlineto{\pgfqpoint{3.020773in}{1.331299in}}%
\pgfpathlineto{\pgfqpoint{3.021223in}{1.330142in}}%
\pgfpathlineto{\pgfqpoint{3.022010in}{1.332039in}}%
\pgfpathlineto{\pgfqpoint{3.022235in}{1.331091in}}%
\pgfpathlineto{\pgfqpoint{3.022460in}{1.331194in}}%
\pgfpathlineto{\pgfqpoint{3.022572in}{1.331423in}}%
\pgfpathlineto{\pgfqpoint{3.023134in}{1.330039in}}%
\pgfpathlineto{\pgfqpoint{3.023696in}{1.329320in}}%
\pgfpathlineto{\pgfqpoint{3.023809in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{3.024033in}{1.329132in}}%
\pgfpathlineto{\pgfqpoint{3.024258in}{1.328644in}}%
\pgfpathlineto{\pgfqpoint{3.024820in}{1.329829in}}%
\pgfpathlineto{\pgfqpoint{3.025382in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{3.025832in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{3.026956in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{3.027518in}{1.325011in}}%
\pgfpathlineto{\pgfqpoint{3.028642in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{3.028867in}{1.323364in}}%
\pgfpathlineto{\pgfqpoint{3.029092in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{3.029317in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{3.030216in}{1.322352in}}%
\pgfpathlineto{\pgfqpoint{3.030666in}{1.321006in}}%
\pgfpathlineto{\pgfqpoint{3.030891in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{3.031453in}{1.319152in}}%
\pgfpathlineto{\pgfqpoint{3.032577in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{3.032914in}{1.317553in}}%
\pgfpathlineto{\pgfqpoint{3.033139in}{1.317655in}}%
\pgfpathlineto{\pgfqpoint{3.033251in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{3.033926in}{1.317685in}}%
\pgfpathlineto{\pgfqpoint{3.034038in}{1.318239in}}%
\pgfpathlineto{\pgfqpoint{3.034488in}{1.317637in}}%
\pgfpathlineto{\pgfqpoint{3.034600in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{3.035275in}{1.319928in}}%
\pgfpathlineto{\pgfqpoint{3.035612in}{1.319139in}}%
\pgfpathlineto{\pgfqpoint{3.036287in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{3.036624in}{1.315005in}}%
\pgfpathlineto{\pgfqpoint{3.038423in}{1.310331in}}%
\pgfpathlineto{\pgfqpoint{3.038535in}{1.310662in}}%
\pgfpathlineto{\pgfqpoint{3.038760in}{1.310255in}}%
\pgfpathlineto{\pgfqpoint{3.039097in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{3.039659in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{3.039772in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{3.039884in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{3.040221in}{1.308401in}}%
\pgfpathlineto{\pgfqpoint{3.040334in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{3.041121in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{3.041345in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{3.041570in}{1.308769in}}%
\pgfpathlineto{\pgfqpoint{3.042020in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{3.042132in}{1.309613in}}%
\pgfpathlineto{\pgfqpoint{3.042245in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{3.042470in}{1.309570in}}%
\pgfpathlineto{\pgfqpoint{3.042694in}{1.308752in}}%
\pgfpathlineto{\pgfqpoint{3.042807in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{3.043032in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{3.043594in}{1.309703in}}%
\pgfpathlineto{\pgfqpoint{3.043706in}{1.309296in}}%
\pgfpathlineto{\pgfqpoint{3.043819in}{1.310045in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.311835in}}%
\pgfpathlineto{\pgfqpoint{3.044943in}{1.311732in}}%
\pgfpathlineto{\pgfqpoint{3.045505in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{3.045842in}{1.312017in}}%
\pgfpathlineto{\pgfqpoint{3.045954in}{1.312381in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{1.312038in}}%
\pgfpathlineto{\pgfqpoint{3.046404in}{1.312043in}}%
\pgfpathlineto{\pgfqpoint{3.046741in}{1.311154in}}%
\pgfpathlineto{\pgfqpoint{3.046854in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{3.047753in}{1.311967in}}%
\pgfpathlineto{\pgfqpoint{3.047865in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{3.048090in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{3.048203in}{1.312646in}}%
\pgfpathlineto{\pgfqpoint{3.048315in}{1.312061in}}%
\pgfpathlineto{\pgfqpoint{3.048652in}{1.311786in}}%
\pgfpathlineto{\pgfqpoint{3.048990in}{1.312398in}}%
\pgfpathlineto{\pgfqpoint{3.049552in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{3.050114in}{1.307519in}}%
\pgfpathlineto{\pgfqpoint{3.049777in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{3.050226in}{1.308264in}}%
\pgfpathlineto{\pgfqpoint{3.050901in}{1.308929in}}%
\pgfpathlineto{\pgfqpoint{3.051463in}{1.310817in}}%
\pgfpathlineto{\pgfqpoint{3.052587in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{3.052924in}{1.309559in}}%
\pgfpathlineto{\pgfqpoint{3.053149in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{3.053261in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{3.053374in}{1.308544in}}%
\pgfpathlineto{\pgfqpoint{3.053824in}{1.309271in}}%
\pgfpathlineto{\pgfqpoint{3.054386in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{3.054498in}{1.310117in}}%
\pgfpathlineto{\pgfqpoint{3.055285in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{3.055622in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{1.308497in}}%
\pgfpathlineto{\pgfqpoint{3.057308in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{3.057533in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{3.057758in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{3.058657in}{1.307666in}}%
\pgfpathlineto{\pgfqpoint{3.058995in}{1.306833in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{1.307690in}}%
\pgfpathlineto{\pgfqpoint{3.059332in}{1.306325in}}%
\pgfpathlineto{\pgfqpoint{3.059444in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{3.059669in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{3.059782in}{1.307641in}}%
\pgfpathlineto{\pgfqpoint{3.059894in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{3.060681in}{1.305670in}}%
\pgfpathlineto{\pgfqpoint{3.061131in}{1.304746in}}%
\pgfpathlineto{\pgfqpoint{3.061468in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{3.061580in}{1.305530in}}%
\pgfpathlineto{\pgfqpoint{3.061805in}{1.305105in}}%
\pgfpathlineto{\pgfqpoint{3.062255in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{3.062367in}{1.304015in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{3.063716in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{3.064166in}{1.299768in}}%
\pgfpathlineto{\pgfqpoint{3.064278in}{1.300269in}}%
\pgfpathlineto{\pgfqpoint{3.064840in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{3.065065in}{1.301210in}}%
\pgfpathlineto{\pgfqpoint{3.065290in}{1.300567in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.300651in}}%
\pgfpathlineto{\pgfqpoint{3.065852in}{1.300888in}}%
\pgfpathlineto{\pgfqpoint{3.066526in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{3.066864in}{1.300568in}}%
\pgfpathlineto{\pgfqpoint{3.067201in}{1.298716in}}%
\pgfpathlineto{\pgfqpoint{3.067313in}{1.298961in}}%
\pgfpathlineto{\pgfqpoint{3.068775in}{1.296147in}}%
\pgfpathlineto{\pgfqpoint{3.069337in}{1.298620in}}%
\pgfpathlineto{\pgfqpoint{3.069562in}{1.298570in}}%
\pgfpathlineto{\pgfqpoint{3.070011in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{3.070124in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{3.070686in}{1.299233in}}%
\pgfpathlineto{\pgfqpoint{3.070798in}{1.298969in}}%
\pgfpathlineto{\pgfqpoint{3.070911in}{1.299859in}}%
\pgfpathlineto{\pgfqpoint{3.071136in}{1.299202in}}%
\pgfpathlineto{\pgfqpoint{3.071248in}{1.299196in}}%
\pgfpathlineto{\pgfqpoint{3.071360in}{1.299608in}}%
\pgfpathlineto{\pgfqpoint{3.071698in}{1.297552in}}%
\pgfpathlineto{\pgfqpoint{3.071810in}{1.297714in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{3.073047in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{3.073496in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{3.073609in}{1.297658in}}%
\pgfpathlineto{\pgfqpoint{3.073946in}{1.296775in}}%
\pgfpathlineto{\pgfqpoint{3.074171in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{3.074283in}{1.297203in}}%
\pgfpathlineto{\pgfqpoint{3.074733in}{1.295609in}}%
\pgfpathlineto{\pgfqpoint{3.074958in}{1.296494in}}%
\pgfpathlineto{\pgfqpoint{3.075070in}{1.296166in}}%
\pgfpathlineto{\pgfqpoint{3.075407in}{1.295796in}}%
\pgfpathlineto{\pgfqpoint{3.075969in}{1.292978in}}%
\pgfpathlineto{\pgfqpoint{3.076531in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{3.076869in}{1.294214in}}%
\pgfpathlineto{\pgfqpoint{3.077431in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{3.077880in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{3.077993in}{1.293684in}}%
\pgfpathlineto{\pgfqpoint{3.078105in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{3.078667in}{1.294218in}}%
\pgfpathlineto{\pgfqpoint{3.078780in}{1.293720in}}%
\pgfpathlineto{\pgfqpoint{3.079454in}{1.292130in}}%
\pgfpathlineto{\pgfqpoint{3.079679in}{1.292538in}}%
\pgfpathlineto{\pgfqpoint{3.080016in}{1.293507in}}%
\pgfpathlineto{\pgfqpoint{3.080129in}{1.292961in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.293400in}}%
\pgfpathlineto{\pgfqpoint{3.081815in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{3.082602in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{3.083164in}{1.295683in}}%
\pgfpathlineto{\pgfqpoint{3.083389in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{3.084063in}{1.292719in}}%
\pgfpathlineto{\pgfqpoint{3.084176in}{1.292859in}}%
\pgfpathlineto{\pgfqpoint{3.084401in}{1.293881in}}%
\pgfpathlineto{\pgfqpoint{3.084738in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{3.085075in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{1.292806in}}%
\pgfpathlineto{\pgfqpoint{3.085974in}{1.291141in}}%
\pgfpathlineto{\pgfqpoint{3.086087in}{1.291622in}}%
\pgfpathlineto{\pgfqpoint{3.086199in}{1.291062in}}%
\pgfpathlineto{\pgfqpoint{3.086312in}{1.291089in}}%
\pgfpathlineto{\pgfqpoint{3.087323in}{1.288983in}}%
\pgfpathlineto{\pgfqpoint{3.088448in}{1.286656in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{1.285721in}}%
\pgfpathlineto{\pgfqpoint{3.088897in}{1.285958in}}%
\pgfpathlineto{\pgfqpoint{3.089234in}{1.287673in}}%
\pgfpathlineto{\pgfqpoint{3.089684in}{1.287264in}}%
\pgfpathlineto{\pgfqpoint{3.089796in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{3.090246in}{1.285431in}}%
\pgfpathlineto{\pgfqpoint{3.091370in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{3.091932in}{1.283134in}}%
\pgfpathlineto{\pgfqpoint{3.092382in}{1.281969in}}%
\pgfpathlineto{\pgfqpoint{3.092494in}{1.283262in}}%
\pgfpathlineto{\pgfqpoint{3.092719in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{3.093169in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.093394in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{3.093619in}{1.281124in}}%
\pgfpathlineto{\pgfqpoint{3.093731in}{1.280456in}}%
\pgfpathlineto{\pgfqpoint{3.094181in}{1.279031in}}%
\pgfpathlineto{\pgfqpoint{3.094518in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{3.095192in}{1.281291in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{1.281129in}}%
\pgfpathlineto{\pgfqpoint{3.095530in}{1.280880in}}%
\pgfpathlineto{\pgfqpoint{3.095642in}{1.281400in}}%
\pgfpathlineto{\pgfqpoint{3.095867in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{3.096541in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{3.096766in}{1.281046in}}%
\pgfpathlineto{\pgfqpoint{3.096991in}{1.281629in}}%
\pgfpathlineto{\pgfqpoint{3.097328in}{1.282677in}}%
\pgfpathlineto{\pgfqpoint{3.097441in}{1.282119in}}%
\pgfpathlineto{\pgfqpoint{3.097666in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{3.097778in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{3.097890in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{3.098452in}{1.279605in}}%
\pgfpathlineto{\pgfqpoint{3.098902in}{1.280401in}}%
\pgfpathlineto{\pgfqpoint{3.099015in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{3.099239in}{1.280097in}}%
\pgfpathlineto{\pgfqpoint{3.099464in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{3.099914in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{3.100026in}{1.280571in}}%
\pgfpathlineto{\pgfqpoint{3.100813in}{1.280694in}}%
\pgfpathlineto{\pgfqpoint{3.101375in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{3.101488in}{1.278963in}}%
\pgfpathlineto{\pgfqpoint{3.101825in}{1.278306in}}%
\pgfpathlineto{\pgfqpoint{3.102050in}{1.279932in}}%
\pgfpathlineto{\pgfqpoint{3.102275in}{1.279613in}}%
\pgfpathlineto{\pgfqpoint{3.102949in}{1.279653in}}%
\pgfpathlineto{\pgfqpoint{3.103399in}{1.281225in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{1.280941in}}%
\pgfpathlineto{\pgfqpoint{3.104523in}{1.278918in}}%
\pgfpathlineto{\pgfqpoint{3.104635in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{3.104973in}{1.279459in}}%
\pgfpathlineto{\pgfqpoint{3.105310in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{3.105422in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{3.105647in}{1.279113in}}%
\pgfpathlineto{\pgfqpoint{3.106097in}{1.278658in}}%
\pgfpathlineto{\pgfqpoint{3.106209in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{3.106322in}{1.278454in}}%
\pgfpathlineto{\pgfqpoint{3.106884in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{3.107108in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{3.107221in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{3.107783in}{1.277958in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{3.108682in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{3.109020in}{1.276402in}}%
\pgfpathlineto{\pgfqpoint{3.110256in}{1.280216in}}%
\pgfpathlineto{\pgfqpoint{3.111155in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.279173in}}%
\pgfpathlineto{\pgfqpoint{3.111830in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{3.112055in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{3.112167in}{1.277996in}}%
\pgfpathlineto{\pgfqpoint{3.112392in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{3.112617in}{1.277873in}}%
\pgfpathlineto{\pgfqpoint{3.113067in}{1.277771in}}%
\pgfpathlineto{\pgfqpoint{3.113179in}{1.276089in}}%
\pgfpathlineto{\pgfqpoint{3.113404in}{1.277052in}}%
\pgfpathlineto{\pgfqpoint{3.113629in}{1.277858in}}%
\pgfpathlineto{\pgfqpoint{3.113741in}{1.276197in}}%
\pgfpathlineto{\pgfqpoint{3.114528in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{3.114978in}{1.276363in}}%
\pgfpathlineto{\pgfqpoint{3.115202in}{1.275840in}}%
\pgfpathlineto{\pgfqpoint{3.115540in}{1.275974in}}%
\pgfpathlineto{\pgfqpoint{3.115652in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{3.116102in}{1.276043in}}%
\pgfpathlineto{\pgfqpoint{3.116214in}{1.275282in}}%
\pgfpathlineto{\pgfqpoint{3.116439in}{1.276723in}}%
\pgfpathlineto{\pgfqpoint{3.116776in}{1.276345in}}%
\pgfpathlineto{\pgfqpoint{3.117113in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{3.117451in}{1.277069in}}%
\pgfpathlineto{\pgfqpoint{3.117900in}{1.275690in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{1.275975in}}%
\pgfpathlineto{\pgfqpoint{3.118687in}{1.274525in}}%
\pgfpathlineto{\pgfqpoint{3.119137in}{1.276447in}}%
\pgfpathlineto{\pgfqpoint{3.119362in}{1.276209in}}%
\pgfpathlineto{\pgfqpoint{3.119587in}{1.275174in}}%
\pgfpathlineto{\pgfqpoint{3.119924in}{1.274985in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{1.275960in}}%
\pgfpathlineto{\pgfqpoint{3.120374in}{1.275758in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{3.121160in}{1.276616in}}%
\pgfpathlineto{\pgfqpoint{3.121498in}{1.278200in}}%
\pgfpathlineto{\pgfqpoint{3.121722in}{1.277643in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{1.277104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836785in}{5.933303in}}%
\pgfpathlineto{\pgfqpoint{6.338745in}{5.933303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.383190in}{5.933303in}}{\pgfqpoint{6.383190in}{5.977747in}}%
\pgfpathlineto{\pgfqpoint{6.383190in}{6.604444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.383190in}{6.648889in}}{\pgfqpoint{6.338745in}{6.648889in}}%
\pgfpathlineto{\pgfqpoint{4.836785in}{6.648889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.792341in}{6.648889in}}{\pgfqpoint{4.792341in}{6.604444in}}%
\pgfpathlineto{\pgfqpoint{4.792341in}{5.977747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.792341in}{5.933303in}}{\pgfqpoint{4.836785in}{5.933303in}}%
\pgfpathlineto{\pgfqpoint{4.836785in}{5.933303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881230in}{6.471111in}}%
\pgfpathlineto{\pgfqpoint{5.103452in}{6.471111in}}%
\pgfpathlineto{\pgfqpoint{5.325674in}{6.471111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.503452in,y=6.393333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881230in}{6.146651in}}%
\pgfpathlineto{\pgfqpoint{5.103452in}{6.146651in}}%
\pgfpathlineto{\pgfqpoint{5.325674in}{6.146651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.503452in,y=6.068874in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TST}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/isoflops.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.829304in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.683913in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.683913in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683913in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531759in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.494301in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342147in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.154563in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.154563in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154563in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.435602in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.435602in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435602in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716641in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.716641in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716641in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.997680in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.997680in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997680in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.278718in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.278718in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278718in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.559757in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.559757in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559757in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.840796in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.840796in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840796in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.121835in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121835in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.402874in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.402874in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402874in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.964951in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.964951in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964951in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.245990in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.245990in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245990in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.527029in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.527029in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527029in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.808068in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.808068in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808068in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.089107in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.089107in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089107in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.370145in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.370145in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370145in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651184in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.651184in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651184in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.932223in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.932223in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932223in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.213262in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.213262in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213262in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683913in,y=0.429420in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.038874in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.311519in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.311519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.311519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.228185in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.493944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.493944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.410611in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.669967in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.669967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.669967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.586634in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.840022in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.840022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.840022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.756689in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.613263in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.613263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.613263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=2.529930in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.283076in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.283076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.283076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.199742in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.873892in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.873892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.873892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.790559in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.402395in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.402395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.402395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.319062in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.880485in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.880485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.880485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.797151in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.316946in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.316946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.316946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.233613in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.718452in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.718452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.718452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.635118in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.090188in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.090188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.090188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.006854in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.436266in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.436266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.352932in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.004500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.004500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.163756in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.163756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.163756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.318111in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.318111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.318111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.467858in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.467858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.467858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.754573in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.754573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.754573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.892010in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{2.892010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.892010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.025781in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.025781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.025781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.156078in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.156078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.156078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.406937in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.406937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.406937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.527814in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.527814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.527814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.645846in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.645846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.645846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.761165in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.761165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.761165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.984141in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{3.984141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.984141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.092020in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.092020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.092020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.197626in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.197626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.197626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.301056in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.301056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.301056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.501728in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.501728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.501728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.599132in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.599132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.599132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.694680in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.694680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.694680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.788443in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.788443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.788443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.970868in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{4.970868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.970868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.059652in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.059652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.059652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.146891in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.146891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.146891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.232639in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.232639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.232639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.399859in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.399859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.399859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.481424in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.481424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.481424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.561684in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.561684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.561684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.640680in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.640680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.640680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.795035in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.795035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.795035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.870468in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.870468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.870468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.944782in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{5.944782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.944782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.018012in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.018012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.018012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.161340in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.161340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.161340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.231497in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.231497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.231497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.300686in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.300686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.300686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.368934in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.368934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.368934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.502706in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.502706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.502706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.568277in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.568277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.568277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.633002in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.633002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.633002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.696903in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.696903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.696903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.941104in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916199in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{0.917366in}{6.681939in}}%
\pgfpathlineto{\pgfqpoint{0.921582in}{6.487469in}}%
\pgfpathlineto{\pgfqpoint{0.923830in}{6.327997in}}%
\pgfpathlineto{\pgfqpoint{0.925798in}{6.305521in}}%
\pgfpathlineto{\pgfqpoint{0.926641in}{6.262277in}}%
\pgfpathlineto{\pgfqpoint{0.928608in}{6.180619in}}%
\pgfpathlineto{\pgfqpoint{0.929451in}{6.121597in}}%
\pgfpathlineto{\pgfqpoint{0.930856in}{6.102424in}}%
\pgfpathlineto{\pgfqpoint{0.932824in}{6.082187in}}%
\pgfpathlineto{\pgfqpoint{0.933948in}{6.043981in}}%
\pgfpathlineto{\pgfqpoint{0.936196in}{6.024526in}}%
\pgfpathlineto{\pgfqpoint{0.937882in}{5.924951in}}%
\pgfpathlineto{\pgfqpoint{0.939850in}{5.871442in}}%
\pgfpathlineto{\pgfqpoint{0.940974in}{5.833580in}}%
\pgfpathlineto{\pgfqpoint{0.944065in}{5.761070in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{5.749210in}}%
\pgfpathlineto{\pgfqpoint{0.946595in}{5.702957in}}%
\pgfpathlineto{\pgfqpoint{0.948562in}{5.691264in}}%
\pgfpathlineto{\pgfqpoint{0.951653in}{5.625650in}}%
\pgfpathlineto{\pgfqpoint{0.952777in}{5.593441in}}%
\pgfpathlineto{\pgfqpoint{0.956712in}{5.542550in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{5.532633in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{5.511859in}}%
\pgfpathlineto{\pgfqpoint{0.959803in}{5.492325in}}%
\pgfpathlineto{\pgfqpoint{0.960646in}{5.482283in}}%
\pgfpathlineto{\pgfqpoint{0.960928in}{5.472552in}}%
\pgfpathlineto{\pgfqpoint{0.962052in}{5.463967in}}%
\pgfpathlineto{\pgfqpoint{0.963738in}{5.416049in}}%
\pgfpathlineto{\pgfqpoint{0.965143in}{5.407819in}}%
\pgfpathlineto{\pgfqpoint{0.965424in}{5.399706in}}%
\pgfpathlineto{\pgfqpoint{0.966829in}{5.390999in}}%
\pgfpathlineto{\pgfqpoint{0.967391in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{0.968235in}{5.365328in}}%
\pgfpathlineto{\pgfqpoint{0.969359in}{5.341308in}}%
\pgfpathlineto{\pgfqpoint{0.970483in}{5.333993in}}%
\pgfpathlineto{\pgfqpoint{0.971888in}{5.318477in}}%
\pgfpathlineto{\pgfqpoint{0.973855in}{5.294846in}}%
\pgfpathlineto{\pgfqpoint{0.975260in}{5.287332in}}%
\pgfpathlineto{\pgfqpoint{0.975542in}{5.279597in}}%
\pgfpathlineto{\pgfqpoint{0.976947in}{5.263996in}}%
\pgfpathlineto{\pgfqpoint{0.977790in}{5.247957in}}%
\pgfpathlineto{\pgfqpoint{0.978352in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{0.979757in}{5.232756in}}%
\pgfpathlineto{\pgfqpoint{0.980038in}{5.225045in}}%
\pgfpathlineto{\pgfqpoint{0.981162in}{5.217804in}}%
\pgfpathlineto{\pgfqpoint{0.983130in}{5.209429in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{5.186695in}}%
\pgfpathlineto{\pgfqpoint{0.985378in}{5.171437in}}%
\pgfpathlineto{\pgfqpoint{0.987626in}{5.155654in}}%
\pgfpathlineto{\pgfqpoint{0.988188in}{5.140675in}}%
\pgfpathlineto{\pgfqpoint{0.989031in}{5.133632in}}%
\pgfpathlineto{\pgfqpoint{0.989312in}{5.127467in}}%
\pgfpathlineto{\pgfqpoint{0.990156in}{5.120862in}}%
\pgfpathlineto{\pgfqpoint{0.992966in}{5.113748in}}%
\pgfpathlineto{\pgfqpoint{0.994652in}{5.075789in}}%
\pgfpathlineto{\pgfqpoint{0.997744in}{5.061876in}}%
\pgfpathlineto{\pgfqpoint{0.998025in}{5.053816in}}%
\pgfpathlineto{\pgfqpoint{0.999149in}{5.046283in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{5.038774in}}%
\pgfpathlineto{\pgfqpoint{1.001397in}{5.024404in}}%
\pgfpathlineto{\pgfqpoint{1.003926in}{4.972311in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{4.945783in}}%
\pgfpathlineto{\pgfqpoint{1.007299in}{4.939477in}}%
\pgfpathlineto{\pgfqpoint{1.007861in}{4.932461in}}%
\pgfpathlineto{\pgfqpoint{1.009266in}{4.925643in}}%
\pgfpathlineto{\pgfqpoint{1.009547in}{4.919330in}}%
\pgfpathlineto{\pgfqpoint{1.010952in}{4.912788in}}%
\pgfpathlineto{\pgfqpoint{1.012077in}{4.894747in}}%
\pgfpathlineto{\pgfqpoint{1.012920in}{4.882869in}}%
\pgfpathlineto{\pgfqpoint{1.014044in}{4.860399in}}%
\pgfpathlineto{\pgfqpoint{1.014887in}{4.849414in}}%
\pgfpathlineto{\pgfqpoint{1.015168in}{4.844246in}}%
\pgfpathlineto{\pgfqpoint{1.016011in}{4.839216in}}%
\pgfpathlineto{\pgfqpoint{1.017416in}{4.833695in}}%
\pgfpathlineto{\pgfqpoint{1.019103in}{4.806079in}}%
\pgfpathlineto{\pgfqpoint{1.019946in}{4.795706in}}%
\pgfpathlineto{\pgfqpoint{1.021632in}{4.790742in}}%
\pgfpathlineto{\pgfqpoint{1.021913in}{4.785116in}}%
\pgfpathlineto{\pgfqpoint{1.022756in}{4.779359in}}%
\pgfpathlineto{\pgfqpoint{1.023880in}{4.762915in}}%
\pgfpathlineto{\pgfqpoint{1.024723in}{4.753836in}}%
\pgfpathlineto{\pgfqpoint{1.025004in}{4.749223in}}%
\pgfpathlineto{\pgfqpoint{1.026129in}{4.744766in}}%
\pgfpathlineto{\pgfqpoint{1.026972in}{4.735884in}}%
\pgfpathlineto{\pgfqpoint{1.028096in}{4.731577in}}%
\pgfpathlineto{\pgfqpoint{1.028939in}{4.717355in}}%
\pgfpathlineto{\pgfqpoint{1.031187in}{4.712646in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{4.706347in}}%
\pgfpathlineto{\pgfqpoint{1.032592in}{4.700955in}}%
\pgfpathlineto{\pgfqpoint{1.035403in}{4.680371in}}%
\pgfpathlineto{\pgfqpoint{1.036246in}{4.666105in}}%
\pgfpathlineto{\pgfqpoint{1.037089in}{4.661683in}}%
\pgfpathlineto{\pgfqpoint{1.040461in}{4.614442in}}%
\pgfpathlineto{\pgfqpoint{1.041305in}{4.605226in}}%
\pgfpathlineto{\pgfqpoint{1.042148in}{4.592534in}}%
\pgfpathlineto{\pgfqpoint{1.042991in}{4.588615in}}%
\pgfpathlineto{\pgfqpoint{1.044115in}{4.575964in}}%
\pgfpathlineto{\pgfqpoint{1.044677in}{4.572082in}}%
\pgfpathlineto{\pgfqpoint{1.045239in}{4.563406in}}%
\pgfpathlineto{\pgfqpoint{1.046082in}{4.559225in}}%
\pgfpathlineto{\pgfqpoint{1.047206in}{4.548423in}}%
\pgfpathlineto{\pgfqpoint{1.048612in}{4.537530in}}%
\pgfpathlineto{\pgfqpoint{1.049736in}{4.527572in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{4.516156in}}%
\pgfpathlineto{\pgfqpoint{1.052546in}{4.499442in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{4.496195in}}%
\pgfpathlineto{\pgfqpoint{1.057324in}{4.470691in}}%
\pgfpathlineto{\pgfqpoint{1.059853in}{4.467199in}}%
\pgfpathlineto{\pgfqpoint{1.060134in}{4.464365in}}%
\pgfpathlineto{\pgfqpoint{1.061258in}{4.460306in}}%
\pgfpathlineto{\pgfqpoint{1.061539in}{4.456712in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{4.453013in}}%
\pgfpathlineto{\pgfqpoint{1.063507in}{4.449762in}}%
\pgfpathlineto{\pgfqpoint{1.063788in}{4.446459in}}%
\pgfpathlineto{\pgfqpoint{1.065193in}{4.443597in}}%
\pgfpathlineto{\pgfqpoint{1.067160in}{4.432907in}}%
\pgfpathlineto{\pgfqpoint{1.068003in}{4.428841in}}%
\pgfpathlineto{\pgfqpoint{1.068565in}{4.420010in}}%
\pgfpathlineto{\pgfqpoint{1.069408in}{4.413125in}}%
\pgfpathlineto{\pgfqpoint{1.069690in}{4.409951in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{4.402398in}}%
\pgfpathlineto{\pgfqpoint{1.071376in}{4.399642in}}%
\pgfpathlineto{\pgfqpoint{1.072219in}{4.396021in}}%
\pgfpathlineto{\pgfqpoint{1.074186in}{4.391556in}}%
\pgfpathlineto{\pgfqpoint{1.074748in}{4.386888in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{4.382293in}}%
\pgfpathlineto{\pgfqpoint{1.076715in}{4.374914in}}%
\pgfpathlineto{\pgfqpoint{1.078683in}{4.358702in}}%
\pgfpathlineto{\pgfqpoint{1.079526in}{4.345017in}}%
\pgfpathlineto{\pgfqpoint{1.080088in}{4.340832in}}%
\pgfpathlineto{\pgfqpoint{1.082898in}{4.331646in}}%
\pgfpathlineto{\pgfqpoint{1.083460in}{4.323482in}}%
\pgfpathlineto{\pgfqpoint{1.084866in}{4.318998in}}%
\pgfpathlineto{\pgfqpoint{1.085990in}{4.306874in}}%
\pgfpathlineto{\pgfqpoint{1.086833in}{4.301359in}}%
\pgfpathlineto{\pgfqpoint{1.088519in}{4.276394in}}%
\pgfpathlineto{\pgfqpoint{1.089924in}{4.272122in}}%
\pgfpathlineto{\pgfqpoint{1.090205in}{4.267316in}}%
\pgfpathlineto{\pgfqpoint{1.091048in}{4.262818in}}%
\pgfpathlineto{\pgfqpoint{1.091892in}{4.254597in}}%
\pgfpathlineto{\pgfqpoint{1.093578in}{4.250433in}}%
\pgfpathlineto{\pgfqpoint{1.094421in}{4.237763in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{4.233365in}}%
\pgfpathlineto{\pgfqpoint{1.096107in}{4.225671in}}%
\pgfpathlineto{\pgfqpoint{1.097231in}{4.221715in}}%
\pgfpathlineto{\pgfqpoint{1.099199in}{4.217260in}}%
\pgfpathlineto{\pgfqpoint{1.100042in}{4.209193in}}%
\pgfpathlineto{\pgfqpoint{1.102290in}{4.193733in}}%
\pgfpathlineto{\pgfqpoint{1.103695in}{4.190150in}}%
\pgfpathlineto{\pgfqpoint{1.106225in}{4.179557in}}%
\pgfpathlineto{\pgfqpoint{1.106506in}{4.175335in}}%
\pgfpathlineto{\pgfqpoint{1.109316in}{4.166699in}}%
\pgfpathlineto{\pgfqpoint{1.110159in}{4.154516in}}%
\pgfpathlineto{\pgfqpoint{1.111002in}{4.150373in}}%
\pgfpathlineto{\pgfqpoint{1.112407in}{4.146014in}}%
\pgfpathlineto{\pgfqpoint{1.114937in}{4.129222in}}%
\pgfpathlineto{\pgfqpoint{1.116061in}{4.125081in}}%
\pgfpathlineto{\pgfqpoint{1.116623in}{4.120852in}}%
\pgfpathlineto{\pgfqpoint{1.117747in}{4.116689in}}%
\pgfpathlineto{\pgfqpoint{1.119152in}{4.107707in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{4.086282in}}%
\pgfpathlineto{\pgfqpoint{1.121682in}{4.082012in}}%
\pgfpathlineto{\pgfqpoint{1.122806in}{4.070350in}}%
\pgfpathlineto{\pgfqpoint{1.126459in}{4.053189in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{4.015413in}}%
\pgfpathlineto{\pgfqpoint{1.132361in}{4.011773in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{4.005803in}}%
\pgfpathlineto{\pgfqpoint{1.133766in}{4.002175in}}%
\pgfpathlineto{\pgfqpoint{1.134609in}{3.994266in}}%
\pgfpathlineto{\pgfqpoint{1.135734in}{3.985836in}}%
\pgfpathlineto{\pgfqpoint{1.137420in}{3.980791in}}%
\pgfpathlineto{\pgfqpoint{1.137982in}{3.974311in}}%
\pgfpathlineto{\pgfqpoint{1.139668in}{3.967371in}}%
\pgfpathlineto{\pgfqpoint{1.140792in}{3.951482in}}%
\pgfpathlineto{\pgfqpoint{1.141916in}{3.947031in}}%
\pgfpathlineto{\pgfqpoint{1.142760in}{3.936535in}}%
\pgfpathlineto{\pgfqpoint{1.144446in}{3.926927in}}%
\pgfpathlineto{\pgfqpoint{1.145008in}{3.923957in}}%
\pgfpathlineto{\pgfqpoint{1.146413in}{3.920258in}}%
\pgfpathlineto{\pgfqpoint{1.149505in}{3.903823in}}%
\pgfpathlineto{\pgfqpoint{1.151753in}{3.895153in}}%
\pgfpathlineto{\pgfqpoint{1.153439in}{3.877550in}}%
\pgfpathlineto{\pgfqpoint{1.154282in}{3.870248in}}%
\pgfpathlineto{\pgfqpoint{1.155687in}{3.857273in}}%
\pgfpathlineto{\pgfqpoint{1.157655in}{3.843443in}}%
\pgfpathlineto{\pgfqpoint{1.159060in}{3.827456in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{3.823522in}}%
\pgfpathlineto{\pgfqpoint{1.161308in}{3.811792in}}%
\pgfpathlineto{\pgfqpoint{1.162151in}{3.804356in}}%
\pgfpathlineto{\pgfqpoint{1.163838in}{3.788079in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{3.784711in}}%
\pgfpathlineto{\pgfqpoint{1.167491in}{3.768943in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{3.766091in}}%
\pgfpathlineto{\pgfqpoint{1.168615in}{3.762957in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{3.758976in}}%
\pgfpathlineto{\pgfqpoint{1.170020in}{3.755727in}}%
\pgfpathlineto{\pgfqpoint{1.171426in}{3.738896in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{3.723878in}}%
\pgfpathlineto{\pgfqpoint{1.174236in}{3.718203in}}%
\pgfpathlineto{\pgfqpoint{1.175922in}{3.708468in}}%
\pgfpathlineto{\pgfqpoint{1.177889in}{3.702102in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{3.698870in}}%
\pgfpathlineto{\pgfqpoint{1.179576in}{3.691888in}}%
\pgfpathlineto{\pgfqpoint{1.180419in}{3.687540in}}%
\pgfpathlineto{\pgfqpoint{1.180700in}{3.683952in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{3.680415in}}%
\pgfpathlineto{\pgfqpoint{1.182386in}{3.673464in}}%
\pgfpathlineto{\pgfqpoint{1.183510in}{3.669712in}}%
\pgfpathlineto{\pgfqpoint{1.185196in}{3.661316in}}%
\pgfpathlineto{\pgfqpoint{1.186602in}{3.657453in}}%
\pgfpathlineto{\pgfqpoint{1.187726in}{3.643785in}}%
\pgfpathlineto{\pgfqpoint{1.189412in}{3.636550in}}%
\pgfpathlineto{\pgfqpoint{1.191098in}{3.625704in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.591608in}}%
\pgfpathlineto{\pgfqpoint{1.195595in}{3.584831in}}%
\pgfpathlineto{\pgfqpoint{1.196438in}{3.577360in}}%
\pgfpathlineto{\pgfqpoint{1.198686in}{3.561489in}}%
\pgfpathlineto{\pgfqpoint{1.199529in}{3.558263in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{3.555640in}}%
\pgfpathlineto{\pgfqpoint{1.200935in}{3.552473in}}%
\pgfpathlineto{\pgfqpoint{1.202059in}{3.538613in}}%
\pgfpathlineto{\pgfqpoint{1.203464in}{3.535172in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{3.531976in}}%
\pgfpathlineto{\pgfqpoint{1.205712in}{3.525743in}}%
\pgfpathlineto{\pgfqpoint{1.207399in}{3.513060in}}%
\pgfpathlineto{\pgfqpoint{1.208804in}{3.511073in}}%
\pgfpathlineto{\pgfqpoint{1.209647in}{3.506375in}}%
\pgfpathlineto{\pgfqpoint{1.211333in}{3.502574in}}%
\pgfpathlineto{\pgfqpoint{1.212457in}{3.496697in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{3.492581in}}%
\pgfpathlineto{\pgfqpoint{1.216392in}{3.477756in}}%
\pgfpathlineto{\pgfqpoint{1.216673in}{3.474723in}}%
\pgfpathlineto{\pgfqpoint{1.218078in}{3.467719in}}%
\pgfpathlineto{\pgfqpoint{1.218359in}{3.464382in}}%
\pgfpathlineto{\pgfqpoint{1.219202in}{3.461613in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{3.433009in}}%
\pgfpathlineto{\pgfqpoint{1.224261in}{3.428096in}}%
\pgfpathlineto{\pgfqpoint{1.224542in}{3.425208in}}%
\pgfpathlineto{\pgfqpoint{1.225666in}{3.422331in}}%
\pgfpathlineto{\pgfqpoint{1.225947in}{3.419091in}}%
\pgfpathlineto{\pgfqpoint{1.227633in}{3.412927in}}%
\pgfpathlineto{\pgfqpoint{1.228476in}{3.406677in}}%
\pgfpathlineto{\pgfqpoint{1.228757in}{3.403960in}}%
\pgfpathlineto{\pgfqpoint{1.231287in}{3.391875in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.389099in}}%
\pgfpathlineto{\pgfqpoint{1.233254in}{3.386020in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{3.381164in}}%
\pgfpathlineto{\pgfqpoint{1.234659in}{3.379010in}}%
\pgfpathlineto{\pgfqpoint{1.238313in}{3.349013in}}%
\pgfpathlineto{\pgfqpoint{1.239718in}{3.343225in}}%
\pgfpathlineto{\pgfqpoint{1.240561in}{3.340632in}}%
\pgfpathlineto{\pgfqpoint{1.240842in}{3.338343in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{3.336388in}}%
\pgfpathlineto{\pgfqpoint{1.243090in}{3.329565in}}%
\pgfpathlineto{\pgfqpoint{1.243653in}{3.328138in}}%
\pgfpathlineto{\pgfqpoint{1.245058in}{3.325800in}}%
\pgfpathlineto{\pgfqpoint{1.245901in}{3.320994in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{3.311875in}}%
\pgfpathlineto{\pgfqpoint{1.247868in}{3.309690in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{3.303668in}}%
\pgfpathlineto{\pgfqpoint{1.250679in}{3.301549in}}%
\pgfpathlineto{\pgfqpoint{1.251241in}{3.299609in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{3.297177in}}%
\pgfpathlineto{\pgfqpoint{1.252365in}{3.295490in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{3.287906in}}%
\pgfpathlineto{\pgfqpoint{1.254332in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.256018in}{3.278100in}}%
\pgfpathlineto{\pgfqpoint{1.257986in}{3.268609in}}%
\pgfpathlineto{\pgfqpoint{1.259110in}{3.258651in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{3.255849in}}%
\pgfpathlineto{\pgfqpoint{1.261077in}{3.253443in}}%
\pgfpathlineto{\pgfqpoint{1.261358in}{3.250823in}}%
\pgfpathlineto{\pgfqpoint{1.263044in}{3.247929in}}%
\pgfpathlineto{\pgfqpoint{1.263606in}{3.243144in}}%
\pgfpathlineto{\pgfqpoint{1.265011in}{3.241686in}}%
\pgfpathlineto{\pgfqpoint{1.266979in}{3.231335in}}%
\pgfpathlineto{\pgfqpoint{1.268384in}{3.229230in}}%
\pgfpathlineto{\pgfqpoint{1.269227in}{3.222590in}}%
\pgfpathlineto{\pgfqpoint{1.271194in}{3.216009in}}%
\pgfpathlineto{\pgfqpoint{1.272319in}{3.214151in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{3.210422in}}%
\pgfpathlineto{\pgfqpoint{1.274286in}{3.208725in}}%
\pgfpathlineto{\pgfqpoint{1.274567in}{3.206152in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{3.203870in}}%
\pgfpathlineto{\pgfqpoint{1.275691in}{3.202021in}}%
\pgfpathlineto{\pgfqpoint{1.276815in}{3.199453in}}%
\pgfpathlineto{\pgfqpoint{1.277658in}{3.195027in}}%
\pgfpathlineto{\pgfqpoint{1.278782in}{3.192681in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{1.279907in}{3.188443in}}%
\pgfpathlineto{\pgfqpoint{1.281031in}{3.182367in}}%
\pgfpathlineto{\pgfqpoint{1.281312in}{3.180413in}}%
\pgfpathlineto{\pgfqpoint{1.282155in}{3.178739in}}%
\pgfpathlineto{\pgfqpoint{1.283560in}{3.177209in}}%
\pgfpathlineto{\pgfqpoint{1.288338in}{3.158563in}}%
\pgfpathlineto{\pgfqpoint{1.289743in}{3.154606in}}%
\pgfpathlineto{\pgfqpoint{1.290586in}{3.149715in}}%
\pgfpathlineto{\pgfqpoint{1.291429in}{3.147188in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{3.137790in}}%
\pgfpathlineto{\pgfqpoint{1.295645in}{3.130849in}}%
\pgfpathlineto{\pgfqpoint{1.295926in}{3.128367in}}%
\pgfpathlineto{\pgfqpoint{1.297612in}{3.124266in}}%
\pgfpathlineto{\pgfqpoint{1.299017in}{3.115465in}}%
\pgfpathlineto{\pgfqpoint{1.300141in}{3.113536in}}%
\pgfpathlineto{\pgfqpoint{1.300703in}{3.111482in}}%
\pgfpathlineto{\pgfqpoint{1.302671in}{3.109026in}}%
\pgfpathlineto{\pgfqpoint{1.302952in}{3.107717in}}%
\pgfpathlineto{\pgfqpoint{1.304357in}{3.103486in}}%
\pgfpathlineto{\pgfqpoint{1.304638in}{3.101247in}}%
\pgfpathlineto{\pgfqpoint{1.307167in}{3.091708in}}%
\pgfpathlineto{\pgfqpoint{1.308291in}{3.087632in}}%
\pgfpathlineto{\pgfqpoint{1.310259in}{3.070724in}}%
\pgfpathlineto{\pgfqpoint{1.311383in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{1.312788in}{3.060498in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{3.052157in}}%
\pgfpathlineto{\pgfqpoint{1.316442in}{3.050874in}}%
\pgfpathlineto{\pgfqpoint{1.317566in}{3.046305in}}%
\pgfpathlineto{\pgfqpoint{1.318971in}{3.044509in}}%
\pgfpathlineto{\pgfqpoint{1.321500in}{3.038128in}}%
\pgfpathlineto{\pgfqpoint{1.323749in}{3.032726in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{3.025418in}}%
\pgfpathlineto{\pgfqpoint{1.327402in}{3.024271in}}%
\pgfpathlineto{\pgfqpoint{1.328526in}{3.019754in}}%
\pgfpathlineto{\pgfqpoint{1.329369in}{3.016376in}}%
\pgfpathlineto{\pgfqpoint{1.331337in}{3.011599in}}%
\pgfpathlineto{\pgfqpoint{1.332461in}{3.006180in}}%
\pgfpathlineto{\pgfqpoint{1.332742in}{3.005720in}}%
\pgfpathlineto{\pgfqpoint{1.333866in}{3.000054in}}%
\pgfpathlineto{\pgfqpoint{1.334709in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{1.335271in}{2.995177in}}%
\pgfpathlineto{\pgfqpoint{1.337238in}{2.984572in}}%
\pgfpathlineto{\pgfqpoint{1.338082in}{2.982236in}}%
\pgfpathlineto{\pgfqpoint{1.338363in}{2.980531in}}%
\pgfpathlineto{\pgfqpoint{1.339768in}{2.978426in}}%
\pgfpathlineto{\pgfqpoint{1.340049in}{2.976541in}}%
\pgfpathlineto{\pgfqpoint{1.341454in}{2.975318in}}%
\pgfpathlineto{\pgfqpoint{1.342016in}{2.973592in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{2.971948in}}%
\pgfpathlineto{\pgfqpoint{1.343421in}{2.969888in}}%
\pgfpathlineto{\pgfqpoint{1.343983in}{2.969054in}}%
\pgfpathlineto{\pgfqpoint{1.344827in}{2.966728in}}%
\pgfpathlineto{\pgfqpoint{1.345389in}{2.964855in}}%
\pgfpathlineto{\pgfqpoint{1.347356in}{2.962569in}}%
\pgfpathlineto{\pgfqpoint{1.347918in}{2.961802in}}%
\pgfpathlineto{\pgfqpoint{1.349604in}{2.955944in}}%
\pgfpathlineto{\pgfqpoint{1.350447in}{2.953878in}}%
\pgfpathlineto{\pgfqpoint{1.351290in}{2.952810in}}%
\pgfpathlineto{\pgfqpoint{1.353258in}{2.947809in}}%
\pgfpathlineto{\pgfqpoint{1.354944in}{2.945965in}}%
\pgfpathlineto{\pgfqpoint{1.355225in}{2.945388in}}%
\pgfpathlineto{\pgfqpoint{1.355787in}{2.941531in}}%
\pgfpathlineto{\pgfqpoint{1.356630in}{2.939309in}}%
\pgfpathlineto{\pgfqpoint{1.357473in}{2.937172in}}%
\pgfpathlineto{\pgfqpoint{1.358316in}{2.934661in}}%
\pgfpathlineto{\pgfqpoint{1.359441in}{2.927984in}}%
\pgfpathlineto{\pgfqpoint{1.360846in}{2.925764in}}%
\pgfpathlineto{\pgfqpoint{1.361408in}{2.924411in}}%
\pgfpathlineto{\pgfqpoint{1.362251in}{2.923374in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{2.922044in}}%
\pgfpathlineto{\pgfqpoint{1.363375in}{2.920975in}}%
\pgfpathlineto{\pgfqpoint{1.365904in}{2.919317in}}%
\pgfpathlineto{\pgfqpoint{1.366748in}{2.916488in}}%
\pgfpathlineto{\pgfqpoint{1.367029in}{2.914771in}}%
\pgfpathlineto{\pgfqpoint{1.368715in}{2.913242in}}%
\pgfpathlineto{\pgfqpoint{1.372368in}{2.901644in}}%
\pgfpathlineto{\pgfqpoint{1.374055in}{2.900225in}}%
\pgfpathlineto{\pgfqpoint{1.375179in}{2.893473in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{2.888307in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{1.379956in}{2.879009in}}%
\pgfpathlineto{\pgfqpoint{1.381643in}{2.872627in}}%
\pgfpathlineto{\pgfqpoint{1.382486in}{2.869233in}}%
\pgfpathlineto{\pgfqpoint{1.382767in}{2.867626in}}%
\pgfpathlineto{\pgfqpoint{1.383610in}{2.866135in}}%
\pgfpathlineto{\pgfqpoint{1.383891in}{2.865180in}}%
\pgfpathlineto{\pgfqpoint{1.385296in}{2.864242in}}%
\pgfpathlineto{\pgfqpoint{1.386701in}{2.859689in}}%
\pgfpathlineto{\pgfqpoint{1.388388in}{2.858061in}}%
\pgfpathlineto{\pgfqpoint{1.388950in}{2.857100in}}%
\pgfpathlineto{\pgfqpoint{1.389512in}{2.854715in}}%
\pgfpathlineto{\pgfqpoint{1.390355in}{2.853536in}}%
\pgfpathlineto{\pgfqpoint{1.391198in}{2.851695in}}%
\pgfpathlineto{\pgfqpoint{1.392041in}{2.851750in}}%
\pgfpathlineto{\pgfqpoint{1.395414in}{2.854638in}}%
\pgfpathlineto{\pgfqpoint{1.395695in}{2.855653in}}%
\pgfpathlineto{\pgfqpoint{1.396538in}{2.856843in}}%
\pgfpathlineto{\pgfqpoint{1.397381in}{2.866646in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{2.893595in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{1.401877in}{2.923507in}}%
\pgfpathlineto{\pgfqpoint{1.403002in}{2.933447in}}%
\pgfpathlineto{\pgfqpoint{1.403283in}{2.942596in}}%
\pgfpathlineto{\pgfqpoint{1.404688in}{2.946094in}}%
\pgfpathlineto{\pgfqpoint{1.404969in}{2.949210in}}%
\pgfpathlineto{\pgfqpoint{1.407217in}{2.956330in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{2.957502in}}%
\pgfpathlineto{\pgfqpoint{1.409465in}{2.959630in}}%
\pgfpathlineto{\pgfqpoint{1.410028in}{2.960836in}}%
\pgfpathlineto{\pgfqpoint{1.410309in}{2.960631in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{2.960842in}}%
\pgfpathlineto{\pgfqpoint{1.411714in}{2.960087in}}%
\pgfpathlineto{\pgfqpoint{1.414805in}{2.959627in}}%
\pgfpathlineto{\pgfqpoint{1.416210in}{2.955862in}}%
\pgfpathlineto{\pgfqpoint{1.417335in}{2.953663in}}%
\pgfpathlineto{\pgfqpoint{1.420426in}{2.951851in}}%
\pgfpathlineto{\pgfqpoint{1.423236in}{2.940752in}}%
\pgfpathlineto{\pgfqpoint{1.424923in}{2.933726in}}%
\pgfpathlineto{\pgfqpoint{1.426609in}{2.930903in}}%
\pgfpathlineto{\pgfqpoint{1.427733in}{2.927597in}}%
\pgfpathlineto{\pgfqpoint{1.429700in}{2.912679in}}%
\pgfpathlineto{\pgfqpoint{1.430262in}{2.888645in}}%
\pgfpathlineto{\pgfqpoint{1.431105in}{2.882228in}}%
\pgfpathlineto{\pgfqpoint{1.431949in}{2.870629in}}%
\pgfpathlineto{\pgfqpoint{1.433354in}{2.864843in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{2.858785in}}%
\pgfpathlineto{\pgfqpoint{1.435321in}{2.847539in}}%
\pgfpathlineto{\pgfqpoint{1.437569in}{2.816492in}}%
\pgfpathlineto{\pgfqpoint{1.438412in}{2.799819in}}%
\pgfpathlineto{\pgfqpoint{1.440661in}{2.781612in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{2.779152in}}%
\pgfpathlineto{\pgfqpoint{1.442066in}{2.777402in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{2.771679in}}%
\pgfpathlineto{\pgfqpoint{1.445438in}{2.770633in}}%
\pgfpathlineto{\pgfqpoint{1.446000in}{2.768425in}}%
\pgfpathlineto{\pgfqpoint{1.447125in}{2.766209in}}%
\pgfpathlineto{\pgfqpoint{1.448249in}{2.763062in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{2.760493in}}%
\pgfpathlineto{\pgfqpoint{1.449935in}{2.759515in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{2.755342in}}%
\pgfpathlineto{\pgfqpoint{1.454151in}{2.753587in}}%
\pgfpathlineto{\pgfqpoint{1.454994in}{2.752265in}}%
\pgfpathlineto{\pgfqpoint{1.455275in}{2.750257in}}%
\pgfpathlineto{\pgfqpoint{1.457523in}{2.745476in}}%
\pgfpathlineto{\pgfqpoint{1.457804in}{2.743363in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{2.743118in}}%
\pgfpathlineto{\pgfqpoint{1.460052in}{2.739996in}}%
\pgfpathlineto{\pgfqpoint{1.461177in}{2.737252in}}%
\pgfpathlineto{\pgfqpoint{1.462301in}{2.732673in}}%
\pgfpathlineto{\pgfqpoint{1.463144in}{2.731859in}}%
\pgfpathlineto{\pgfqpoint{1.464268in}{2.728600in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{2.725703in}}%
\pgfpathlineto{\pgfqpoint{1.465954in}{2.723504in}}%
\pgfpathlineto{\pgfqpoint{1.467078in}{2.722336in}}%
\pgfpathlineto{\pgfqpoint{1.467640in}{2.719049in}}%
\pgfpathlineto{\pgfqpoint{1.468484in}{2.718352in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{2.712191in}}%
\pgfpathlineto{\pgfqpoint{1.473542in}{2.706227in}}%
\pgfpathlineto{\pgfqpoint{1.474947in}{2.701383in}}%
\pgfpathlineto{\pgfqpoint{1.476353in}{2.698062in}}%
\pgfpathlineto{\pgfqpoint{1.477196in}{2.695390in}}%
\pgfpathlineto{\pgfqpoint{1.478320in}{2.694088in}}%
\pgfpathlineto{\pgfqpoint{1.484784in}{2.680120in}}%
\pgfpathlineto{\pgfqpoint{1.486189in}{2.679649in}}%
\pgfpathlineto{\pgfqpoint{1.486751in}{2.678595in}}%
\pgfpathlineto{\pgfqpoint{1.487875in}{2.675316in}}%
\pgfpathlineto{\pgfqpoint{1.488156in}{2.675398in}}%
\pgfpathlineto{\pgfqpoint{1.490686in}{2.670768in}}%
\pgfpathlineto{\pgfqpoint{1.491529in}{2.669630in}}%
\pgfpathlineto{\pgfqpoint{1.492653in}{2.663876in}}%
\pgfpathlineto{\pgfqpoint{1.493215in}{2.662663in}}%
\pgfpathlineto{\pgfqpoint{1.494339in}{2.661695in}}%
\pgfpathlineto{\pgfqpoint{1.494901in}{2.659325in}}%
\pgfpathlineto{\pgfqpoint{1.496025in}{2.656605in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{2.656457in}}%
\pgfpathlineto{\pgfqpoint{1.497712in}{2.655574in}}%
\pgfpathlineto{\pgfqpoint{1.498274in}{2.653026in}}%
\pgfpathlineto{\pgfqpoint{1.498836in}{2.651790in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{2.650372in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{2.649056in}}%
\pgfpathlineto{\pgfqpoint{1.503051in}{2.648011in}}%
\pgfpathlineto{\pgfqpoint{1.505862in}{2.643889in}}%
\pgfpathlineto{\pgfqpoint{1.506143in}{2.642054in}}%
\pgfpathlineto{\pgfqpoint{1.506986in}{2.641059in}}%
\pgfpathlineto{\pgfqpoint{1.508391in}{2.640015in}}%
\pgfpathlineto{\pgfqpoint{1.509515in}{2.635858in}}%
\pgfpathlineto{\pgfqpoint{1.510358in}{2.632781in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{2.630888in}}%
\pgfpathlineto{\pgfqpoint{1.512888in}{2.625727in}}%
\pgfpathlineto{\pgfqpoint{1.513731in}{2.622111in}}%
\pgfpathlineto{\pgfqpoint{1.514012in}{2.620308in}}%
\pgfpathlineto{\pgfqpoint{1.514855in}{2.619587in}}%
\pgfpathlineto{\pgfqpoint{1.515698in}{2.617176in}}%
\pgfpathlineto{\pgfqpoint{1.515979in}{2.616120in}}%
\pgfpathlineto{\pgfqpoint{1.517103in}{2.614658in}}%
\pgfpathlineto{\pgfqpoint{1.518227in}{2.611242in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{1.525534in}{2.605490in}}%
\pgfpathlineto{\pgfqpoint{1.528345in}{2.597653in}}%
\pgfpathlineto{\pgfqpoint{1.530031in}{2.596864in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{2.593107in}}%
\pgfpathlineto{\pgfqpoint{1.531717in}{2.591008in}}%
\pgfpathlineto{\pgfqpoint{1.533404in}{2.589732in}}%
\pgfpathlineto{\pgfqpoint{1.534247in}{2.587762in}}%
\pgfpathlineto{\pgfqpoint{1.536214in}{2.584496in}}%
\pgfpathlineto{\pgfqpoint{1.537057in}{2.582385in}}%
\pgfpathlineto{\pgfqpoint{1.538181in}{2.582271in}}%
\pgfpathlineto{\pgfqpoint{1.539586in}{2.580906in}}%
\pgfpathlineto{\pgfqpoint{1.540430in}{2.578986in}}%
\pgfpathlineto{\pgfqpoint{1.540992in}{2.578942in}}%
\pgfpathlineto{\pgfqpoint{1.542397in}{2.574570in}}%
\pgfpathlineto{\pgfqpoint{1.544083in}{2.570942in}}%
\pgfpathlineto{\pgfqpoint{1.544926in}{2.570270in}}%
\pgfpathlineto{\pgfqpoint{1.545207in}{2.569610in}}%
\pgfpathlineto{\pgfqpoint{1.545769in}{2.569312in}}%
\pgfpathlineto{\pgfqpoint{1.546612in}{2.568152in}}%
\pgfpathlineto{\pgfqpoint{1.548580in}{2.561912in}}%
\pgfpathlineto{\pgfqpoint{1.549704in}{2.561417in}}%
\pgfpathlineto{\pgfqpoint{1.550266in}{2.558943in}}%
\pgfpathlineto{\pgfqpoint{1.553357in}{2.555731in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.554727in}}%
\pgfpathlineto{\pgfqpoint{1.553919in}{2.554820in}}%
\pgfpathlineto{\pgfqpoint{1.554200in}{2.554561in}}%
\pgfpathlineto{\pgfqpoint{1.554481in}{2.553688in}}%
\pgfpathlineto{\pgfqpoint{1.554763in}{2.553827in}}%
\pgfpathlineto{\pgfqpoint{1.556168in}{2.550840in}}%
\pgfpathlineto{\pgfqpoint{1.556449in}{2.551300in}}%
\pgfpathlineto{\pgfqpoint{1.557292in}{2.548276in}}%
\pgfpathlineto{\pgfqpoint{1.558697in}{2.546886in}}%
\pgfpathlineto{\pgfqpoint{1.559821in}{2.546237in}}%
\pgfpathlineto{\pgfqpoint{1.560383in}{2.545366in}}%
\pgfpathlineto{\pgfqpoint{1.562070in}{2.544969in}}%
\pgfpathlineto{\pgfqpoint{1.563194in}{2.543121in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{2.540271in}}%
\pgfpathlineto{\pgfqpoint{1.564599in}{2.540257in}}%
\pgfpathlineto{\pgfqpoint{1.565161in}{2.539338in}}%
\pgfpathlineto{\pgfqpoint{1.565723in}{2.537440in}}%
\pgfpathlineto{\pgfqpoint{1.569095in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{1.569658in}{2.529696in}}%
\pgfpathlineto{\pgfqpoint{1.570220in}{2.529128in}}%
\pgfpathlineto{\pgfqpoint{1.571344in}{2.525408in}}%
\pgfpathlineto{\pgfqpoint{1.572468in}{2.524750in}}%
\pgfpathlineto{\pgfqpoint{1.574154in}{2.522335in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{2.521782in}}%
\pgfpathlineto{\pgfqpoint{1.576402in}{2.521256in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{2.518910in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{2.517995in}}%
\pgfpathlineto{\pgfqpoint{1.578651in}{2.515597in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{2.513110in}}%
\pgfpathlineto{\pgfqpoint{1.581742in}{2.511593in}}%
\pgfpathlineto{\pgfqpoint{1.585115in}{2.505413in}}%
\pgfpathlineto{\pgfqpoint{1.585396in}{2.503949in}}%
\pgfpathlineto{\pgfqpoint{1.585958in}{2.503939in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{2.503055in}}%
\pgfpathlineto{\pgfqpoint{1.587363in}{2.501815in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{2.499759in}}%
\pgfpathlineto{\pgfqpoint{1.588487in}{2.498302in}}%
\pgfpathlineto{\pgfqpoint{1.589049in}{2.498129in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{2.495966in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{2.494944in}}%
\pgfpathlineto{\pgfqpoint{1.591017in}{2.495043in}}%
\pgfpathlineto{\pgfqpoint{1.592141in}{2.493661in}}%
\pgfpathlineto{\pgfqpoint{1.592703in}{2.491340in}}%
\pgfpathlineto{\pgfqpoint{1.593546in}{2.489776in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{2.486363in}}%
\pgfpathlineto{\pgfqpoint{1.594951in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{1.595513in}{2.485860in}}%
\pgfpathlineto{\pgfqpoint{1.595794in}{2.485096in}}%
\pgfpathlineto{\pgfqpoint{1.598042in}{2.482189in}}%
\pgfpathlineto{\pgfqpoint{1.598605in}{2.481240in}}%
\pgfpathlineto{\pgfqpoint{1.599167in}{2.481493in}}%
\pgfpathlineto{\pgfqpoint{1.599729in}{2.479546in}}%
\pgfpathlineto{\pgfqpoint{1.601134in}{2.477314in}}%
\pgfpathlineto{\pgfqpoint{1.601977in}{2.477538in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{2.475810in}}%
\pgfpathlineto{\pgfqpoint{1.604506in}{2.475969in}}%
\pgfpathlineto{\pgfqpoint{1.604787in}{2.475322in}}%
\pgfpathlineto{\pgfqpoint{1.605631in}{2.474895in}}%
\pgfpathlineto{\pgfqpoint{1.606474in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{1.609003in}{2.472426in}}%
\pgfpathlineto{\pgfqpoint{1.609284in}{2.471783in}}%
\pgfpathlineto{\pgfqpoint{1.610689in}{2.471067in}}%
\pgfpathlineto{\pgfqpoint{1.611532in}{2.469522in}}%
\pgfpathlineto{\pgfqpoint{1.613500in}{2.466987in}}%
\pgfpathlineto{\pgfqpoint{1.613781in}{2.465890in}}%
\pgfpathlineto{\pgfqpoint{1.616310in}{2.465744in}}%
\pgfpathlineto{\pgfqpoint{1.617715in}{2.465267in}}%
\pgfpathlineto{\pgfqpoint{1.617996in}{2.463811in}}%
\pgfpathlineto{\pgfqpoint{1.618558in}{2.463054in}}%
\pgfpathlineto{\pgfqpoint{1.618839in}{2.461772in}}%
\pgfpathlineto{\pgfqpoint{1.620526in}{2.461625in}}%
\pgfpathlineto{\pgfqpoint{1.621088in}{2.461247in}}%
\pgfpathlineto{\pgfqpoint{1.621650in}{2.460283in}}%
\pgfpathlineto{\pgfqpoint{1.622493in}{2.460363in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{2.459714in}}%
\pgfpathlineto{\pgfqpoint{1.623617in}{2.460007in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{2.459510in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{2.456651in}}%
\pgfpathlineto{\pgfqpoint{1.627552in}{2.455918in}}%
\pgfpathlineto{\pgfqpoint{1.628114in}{2.455346in}}%
\pgfpathlineto{\pgfqpoint{1.628395in}{2.454482in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{2.452489in}}%
\pgfpathlineto{\pgfqpoint{1.633453in}{2.449148in}}%
\pgfpathlineto{\pgfqpoint{1.635702in}{2.443400in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{2.441667in}}%
\pgfpathlineto{\pgfqpoint{1.637388in}{2.440471in}}%
\pgfpathlineto{\pgfqpoint{1.638512in}{2.436519in}}%
\pgfpathlineto{\pgfqpoint{1.639355in}{2.436624in}}%
\pgfpathlineto{\pgfqpoint{1.641885in}{2.434246in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{2.429371in}}%
\pgfpathlineto{\pgfqpoint{1.644695in}{2.429410in}}%
\pgfpathlineto{\pgfqpoint{1.644976in}{2.428172in}}%
\pgfpathlineto{\pgfqpoint{1.646943in}{2.426395in}}%
\pgfpathlineto{\pgfqpoint{1.647505in}{2.425516in}}%
\pgfpathlineto{\pgfqpoint{1.651721in}{2.424181in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{2.420861in}}%
\pgfpathlineto{\pgfqpoint{1.654250in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{1.655093in}{2.417966in}}%
\pgfpathlineto{\pgfqpoint{1.655655in}{2.416692in}}%
\pgfpathlineto{\pgfqpoint{1.658466in}{2.414533in}}%
\pgfpathlineto{\pgfqpoint{1.659028in}{2.413316in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{2.413456in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{2.412711in}}%
\pgfpathlineto{\pgfqpoint{1.660995in}{2.410475in}}%
\pgfpathlineto{\pgfqpoint{1.662119in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{2.408881in}}%
\pgfpathlineto{\pgfqpoint{1.663806in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{1.665211in}{2.406761in}}%
\pgfpathlineto{\pgfqpoint{1.665492in}{2.406009in}}%
\pgfpathlineto{\pgfqpoint{1.666897in}{2.405115in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{2.404201in}}%
\pgfpathlineto{\pgfqpoint{1.669988in}{2.402211in}}%
\pgfpathlineto{\pgfqpoint{1.670550in}{2.400387in}}%
\pgfpathlineto{\pgfqpoint{1.671113in}{2.400091in}}%
\pgfpathlineto{\pgfqpoint{1.671675in}{2.399032in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{2.396272in}}%
\pgfpathlineto{\pgfqpoint{1.672799in}{2.395421in}}%
\pgfpathlineto{\pgfqpoint{1.673361in}{2.395040in}}%
\pgfpathlineto{\pgfqpoint{1.675047in}{2.395687in}}%
\pgfpathlineto{\pgfqpoint{1.675890in}{2.394758in}}%
\pgfpathlineto{\pgfqpoint{1.676733in}{2.393532in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{2.394011in}}%
\pgfpathlineto{\pgfqpoint{1.678701in}{2.391662in}}%
\pgfpathlineto{\pgfqpoint{1.680106in}{2.391170in}}%
\pgfpathlineto{\pgfqpoint{1.680387in}{2.389996in}}%
\pgfpathlineto{\pgfqpoint{1.681792in}{2.389028in}}%
\pgfpathlineto{\pgfqpoint{1.682635in}{2.388405in}}%
\pgfpathlineto{\pgfqpoint{1.683197in}{2.387416in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{2.388278in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{2.384400in}}%
\pgfpathlineto{\pgfqpoint{1.686851in}{2.383148in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{1.689661in}{2.378599in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{2.377729in}}%
\pgfpathlineto{\pgfqpoint{1.691628in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{1.692190in}{2.376545in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{2.376383in}}%
\pgfpathlineto{\pgfqpoint{1.694158in}{2.374461in}}%
\pgfpathlineto{\pgfqpoint{1.695001in}{2.374156in}}%
\pgfpathlineto{\pgfqpoint{1.697811in}{2.371865in}}%
\pgfpathlineto{\pgfqpoint{1.699779in}{2.371006in}}%
\pgfpathlineto{\pgfqpoint{1.700060in}{2.370278in}}%
\pgfpathlineto{\pgfqpoint{1.702589in}{2.369314in}}%
\pgfpathlineto{\pgfqpoint{1.703151in}{2.368639in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{2.365622in}}%
\pgfpathlineto{\pgfqpoint{1.705399in}{2.364578in}}%
\pgfpathlineto{\pgfqpoint{1.705680in}{2.363364in}}%
\pgfpathlineto{\pgfqpoint{1.708210in}{2.361144in}}%
\pgfpathlineto{\pgfqpoint{1.709053in}{2.359496in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{2.358571in}}%
\pgfpathlineto{\pgfqpoint{1.710739in}{2.357012in}}%
\pgfpathlineto{\pgfqpoint{1.711863in}{2.356105in}}%
\pgfpathlineto{\pgfqpoint{1.712987in}{2.353940in}}%
\pgfpathlineto{\pgfqpoint{1.714112in}{2.353741in}}%
\pgfpathlineto{\pgfqpoint{1.714955in}{2.351195in}}%
\pgfpathlineto{\pgfqpoint{1.715236in}{2.350783in}}%
\pgfpathlineto{\pgfqpoint{1.719732in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{1.720013in}{2.347493in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{2.345565in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{1.723948in}{2.344873in}}%
\pgfpathlineto{\pgfqpoint{1.725353in}{2.343625in}}%
\pgfpathlineto{\pgfqpoint{1.726196in}{2.341739in}}%
\pgfpathlineto{\pgfqpoint{1.726758in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{1.727039in}{2.341274in}}%
\pgfpathlineto{\pgfqpoint{1.727882in}{2.341488in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{2.337576in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{2.334041in}}%
\pgfpathlineto{\pgfqpoint{1.734908in}{2.333763in}}%
\pgfpathlineto{\pgfqpoint{1.735189in}{2.332778in}}%
\pgfpathlineto{\pgfqpoint{1.736314in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{1.736876in}{2.332809in}}%
\pgfpathlineto{\pgfqpoint{1.738843in}{2.330811in}}%
\pgfpathlineto{\pgfqpoint{1.739967in}{2.330690in}}%
\pgfpathlineto{\pgfqpoint{1.740529in}{2.331224in}}%
\pgfpathlineto{\pgfqpoint{1.741091in}{2.329651in}}%
\pgfpathlineto{\pgfqpoint{1.743340in}{2.329089in}}%
\pgfpathlineto{\pgfqpoint{1.744183in}{2.329424in}}%
\pgfpathlineto{\pgfqpoint{1.745307in}{2.326479in}}%
\pgfpathlineto{\pgfqpoint{1.746150in}{2.326365in}}%
\pgfpathlineto{\pgfqpoint{1.748398in}{2.324823in}}%
\pgfpathlineto{\pgfqpoint{1.752333in}{2.320878in}}%
\pgfpathlineto{\pgfqpoint{1.754019in}{2.320578in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{2.318554in}}%
\pgfpathlineto{\pgfqpoint{1.755143in}{2.316654in}}%
\pgfpathlineto{\pgfqpoint{1.756829in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{1.757954in}{2.314912in}}%
\pgfpathlineto{\pgfqpoint{1.759078in}{2.313977in}}%
\pgfpathlineto{\pgfqpoint{1.759359in}{2.312733in}}%
\pgfpathlineto{\pgfqpoint{1.760483in}{2.312068in}}%
\pgfpathlineto{\pgfqpoint{1.761045in}{2.312781in}}%
\pgfpathlineto{\pgfqpoint{1.761607in}{2.312474in}}%
\pgfpathlineto{\pgfqpoint{1.764136in}{2.307787in}}%
\pgfpathlineto{\pgfqpoint{1.765261in}{2.307635in}}%
\pgfpathlineto{\pgfqpoint{1.765823in}{2.306738in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{2.304644in}}%
\pgfpathlineto{\pgfqpoint{1.770038in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{2.303400in}}%
\pgfpathlineto{\pgfqpoint{1.772849in}{2.303627in}}%
\pgfpathlineto{\pgfqpoint{1.773692in}{2.301831in}}%
\pgfpathlineto{\pgfqpoint{1.774254in}{2.301648in}}%
\pgfpathlineto{\pgfqpoint{1.775097in}{2.301729in}}%
\pgfpathlineto{\pgfqpoint{1.776221in}{2.298442in}}%
\pgfpathlineto{\pgfqpoint{1.779875in}{2.293226in}}%
\pgfpathlineto{\pgfqpoint{1.780437in}{2.290890in}}%
\pgfpathlineto{\pgfqpoint{1.781842in}{2.290250in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{2.289148in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{2.288189in}}%
\pgfpathlineto{\pgfqpoint{1.785776in}{2.287086in}}%
\pgfpathlineto{\pgfqpoint{1.786901in}{2.286748in}}%
\pgfpathlineto{\pgfqpoint{1.787744in}{2.285334in}}%
\pgfpathlineto{\pgfqpoint{1.788868in}{2.285162in}}%
\pgfpathlineto{\pgfqpoint{1.789711in}{2.284363in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{2.284238in}}%
\pgfpathlineto{\pgfqpoint{1.791116in}{2.283390in}}%
\pgfpathlineto{\pgfqpoint{1.791678in}{2.283664in}}%
\pgfpathlineto{\pgfqpoint{1.793927in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{1.794208in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{1.794770in}{2.282268in}}%
\pgfpathlineto{\pgfqpoint{1.795051in}{2.281474in}}%
\pgfpathlineto{\pgfqpoint{1.795894in}{2.281342in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{2.280096in}}%
\pgfpathlineto{\pgfqpoint{1.797299in}{2.279989in}}%
\pgfpathlineto{\pgfqpoint{1.798423in}{2.280220in}}%
\pgfpathlineto{\pgfqpoint{1.799266in}{2.279058in}}%
\pgfpathlineto{\pgfqpoint{1.799547in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{1.800390in}{2.277304in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{2.275540in}}%
\pgfpathlineto{\pgfqpoint{1.802639in}{2.274586in}}%
\pgfpathlineto{\pgfqpoint{1.803201in}{2.274630in}}%
\pgfpathlineto{\pgfqpoint{1.803482in}{2.275385in}}%
\pgfpathlineto{\pgfqpoint{1.804044in}{2.275017in}}%
\pgfpathlineto{\pgfqpoint{1.804325in}{2.274168in}}%
\pgfpathlineto{\pgfqpoint{1.804887in}{2.274611in}}%
\pgfpathlineto{\pgfqpoint{1.806011in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{1.807416in}{2.274519in}}%
\pgfpathlineto{\pgfqpoint{1.807697in}{2.274258in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.274219in}}%
\pgfpathlineto{\pgfqpoint{1.811913in}{2.272504in}}%
\pgfpathlineto{\pgfqpoint{1.812194in}{2.271514in}}%
\pgfpathlineto{\pgfqpoint{1.813037in}{2.272011in}}%
\pgfpathlineto{\pgfqpoint{1.817253in}{2.269089in}}%
\pgfpathlineto{\pgfqpoint{1.817534in}{2.267843in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{2.262582in}}%
\pgfpathlineto{\pgfqpoint{1.822592in}{2.261556in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{2.261704in}}%
\pgfpathlineto{\pgfqpoint{1.824560in}{2.259928in}}%
\pgfpathlineto{\pgfqpoint{1.825965in}{2.258024in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{2.258369in}}%
\pgfpathlineto{\pgfqpoint{1.827651in}{2.257261in}}%
\pgfpathlineto{\pgfqpoint{1.828775in}{2.257263in}}%
\pgfpathlineto{\pgfqpoint{1.829056in}{2.257662in}}%
\pgfpathlineto{\pgfqpoint{1.829337in}{2.257433in}}%
\pgfpathlineto{\pgfqpoint{1.830462in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{1.834115in}{2.255273in}}%
\pgfpathlineto{\pgfqpoint{1.834396in}{2.254151in}}%
\pgfpathlineto{\pgfqpoint{1.834958in}{2.253749in}}%
\pgfpathlineto{\pgfqpoint{1.835801in}{2.252065in}}%
\pgfpathlineto{\pgfqpoint{1.836082in}{2.250791in}}%
\pgfpathlineto{\pgfqpoint{1.836644in}{2.249981in}}%
\pgfpathlineto{\pgfqpoint{1.837207in}{2.248662in}}%
\pgfpathlineto{\pgfqpoint{1.837769in}{2.247766in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{2.248007in}}%
\pgfpathlineto{\pgfqpoint{1.839455in}{2.248302in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{2.247446in}}%
\pgfpathlineto{\pgfqpoint{1.841422in}{2.246531in}}%
\pgfpathlineto{\pgfqpoint{1.842546in}{2.245310in}}%
\pgfpathlineto{\pgfqpoint{1.843389in}{2.244402in}}%
\pgfpathlineto{\pgfqpoint{1.844232in}{2.244513in}}%
\pgfpathlineto{\pgfqpoint{1.845638in}{2.244140in}}%
\pgfpathlineto{\pgfqpoint{1.845919in}{2.243113in}}%
\pgfpathlineto{\pgfqpoint{1.847605in}{2.242575in}}%
\pgfpathlineto{\pgfqpoint{1.847886in}{2.242027in}}%
\pgfpathlineto{\pgfqpoint{1.849572in}{2.241927in}}%
\pgfpathlineto{\pgfqpoint{1.849853in}{2.240841in}}%
\pgfpathlineto{\pgfqpoint{1.850696in}{2.240876in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{2.240086in}}%
\pgfpathlineto{\pgfqpoint{1.851821in}{2.240528in}}%
\pgfpathlineto{\pgfqpoint{1.853507in}{2.240075in}}%
\pgfpathlineto{\pgfqpoint{1.854631in}{2.239028in}}%
\pgfpathlineto{\pgfqpoint{1.855755in}{2.238816in}}%
\pgfpathlineto{\pgfqpoint{1.856036in}{2.239297in}}%
\pgfpathlineto{\pgfqpoint{1.856879in}{2.238326in}}%
\pgfpathlineto{\pgfqpoint{1.858847in}{2.237097in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{2.237423in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{2.236299in}}%
\pgfpathlineto{\pgfqpoint{1.862781in}{2.235166in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{2.234527in}}%
\pgfpathlineto{\pgfqpoint{1.864748in}{2.234534in}}%
\pgfpathlineto{\pgfqpoint{1.865591in}{2.236026in}}%
\pgfpathlineto{\pgfqpoint{1.868402in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{2.230479in}}%
\pgfpathlineto{\pgfqpoint{1.870931in}{2.230792in}}%
\pgfpathlineto{\pgfqpoint{1.872336in}{2.229397in}}%
\pgfpathlineto{\pgfqpoint{1.873742in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.875428in}{2.227759in}}%
\pgfpathlineto{\pgfqpoint{1.875709in}{2.226463in}}%
\pgfpathlineto{\pgfqpoint{1.876552in}{2.225998in}}%
\pgfpathlineto{\pgfqpoint{1.877395in}{2.224714in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{2.224936in}}%
\pgfpathlineto{\pgfqpoint{1.879643in}{2.223182in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{2.222445in}}%
\pgfpathlineto{\pgfqpoint{1.881892in}{2.222840in}}%
\pgfpathlineto{\pgfqpoint{1.882173in}{2.222427in}}%
\pgfpathlineto{\pgfqpoint{1.882735in}{2.220205in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{1.884140in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{1.884421in}{2.219651in}}%
\pgfpathlineto{\pgfqpoint{1.884983in}{2.219689in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.216570in}}%
\pgfpathlineto{\pgfqpoint{1.890885in}{2.214872in}}%
\pgfpathlineto{\pgfqpoint{1.891166in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.211649in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{2.211141in}}%
\pgfpathlineto{\pgfqpoint{1.895944in}{2.209453in}}%
\pgfpathlineto{\pgfqpoint{1.897630in}{2.209200in}}%
\pgfpathlineto{\pgfqpoint{1.898192in}{2.208527in}}%
\pgfpathlineto{\pgfqpoint{1.899597in}{2.207843in}}%
\pgfpathlineto{\pgfqpoint{1.900159in}{2.207530in}}%
\pgfpathlineto{\pgfqpoint{1.901283in}{2.205091in}}%
\pgfpathlineto{\pgfqpoint{1.901564in}{2.204984in}}%
\pgfpathlineto{\pgfqpoint{1.902689in}{2.203774in}}%
\pgfpathlineto{\pgfqpoint{1.903532in}{2.202593in}}%
\pgfpathlineto{\pgfqpoint{1.904656in}{2.202592in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{2.200700in}}%
\pgfpathlineto{\pgfqpoint{1.907466in}{2.200116in}}%
\pgfpathlineto{\pgfqpoint{1.907747in}{2.200592in}}%
\pgfpathlineto{\pgfqpoint{1.908309in}{2.199474in}}%
\pgfpathlineto{\pgfqpoint{1.909152in}{2.199123in}}%
\pgfpathlineto{\pgfqpoint{1.909996in}{2.199547in}}%
\pgfpathlineto{\pgfqpoint{1.910839in}{2.198727in}}%
\pgfpathlineto{\pgfqpoint{1.913087in}{2.198758in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{2.195857in}}%
\pgfpathlineto{\pgfqpoint{1.921237in}{2.194715in}}%
\pgfpathlineto{\pgfqpoint{1.921518in}{2.193771in}}%
\pgfpathlineto{\pgfqpoint{1.922080in}{2.193600in}}%
\pgfpathlineto{\pgfqpoint{1.922361in}{2.192669in}}%
\pgfpathlineto{\pgfqpoint{1.922923in}{2.192905in}}%
\pgfpathlineto{\pgfqpoint{1.925734in}{2.189044in}}%
\pgfpathlineto{\pgfqpoint{1.926858in}{2.188802in}}%
\pgfpathlineto{\pgfqpoint{1.927982in}{2.187454in}}%
\pgfpathlineto{\pgfqpoint{1.928825in}{2.188431in}}%
\pgfpathlineto{\pgfqpoint{1.930230in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{1.931073in}{2.186337in}}%
\pgfpathlineto{\pgfqpoint{1.933322in}{2.183421in}}%
\pgfpathlineto{\pgfqpoint{1.933884in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{2.180053in}}%
\pgfpathlineto{\pgfqpoint{1.938380in}{2.179124in}}%
\pgfpathlineto{\pgfqpoint{1.939505in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{1.940348in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{1.941472in}{2.174970in}}%
\pgfpathlineto{\pgfqpoint{1.945125in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{1.945406in}{2.174464in}}%
\pgfpathlineto{\pgfqpoint{1.946812in}{2.173939in}}%
\pgfpathlineto{\pgfqpoint{1.947093in}{2.174253in}}%
\pgfpathlineto{\pgfqpoint{1.947936in}{2.173950in}}%
\pgfpathlineto{\pgfqpoint{1.948498in}{2.174357in}}%
\pgfpathlineto{\pgfqpoint{1.949341in}{2.172697in}}%
\pgfpathlineto{\pgfqpoint{1.950184in}{2.172840in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{2.172428in}}%
\pgfpathlineto{\pgfqpoint{1.951308in}{2.172394in}}%
\pgfpathlineto{\pgfqpoint{1.952713in}{2.171267in}}%
\pgfpathlineto{\pgfqpoint{1.953276in}{2.170349in}}%
\pgfpathlineto{\pgfqpoint{1.957491in}{2.169490in}}%
\pgfpathlineto{\pgfqpoint{1.958053in}{2.168597in}}%
\pgfpathlineto{\pgfqpoint{1.958896in}{2.168575in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{2.167302in}}%
\pgfpathlineto{\pgfqpoint{1.961145in}{2.166631in}}%
\pgfpathlineto{\pgfqpoint{1.961707in}{2.165995in}}%
\pgfpathlineto{\pgfqpoint{1.961988in}{2.166609in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{1.963674in}{2.166683in}}%
\pgfpathlineto{\pgfqpoint{1.964236in}{2.165950in}}%
\pgfpathlineto{\pgfqpoint{1.964798in}{2.166155in}}%
\pgfpathlineto{\pgfqpoint{1.965922in}{2.165473in}}%
\pgfpathlineto{\pgfqpoint{1.966484in}{2.165603in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{2.163071in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{2.164436in}}%
\pgfpathlineto{\pgfqpoint{1.970419in}{2.163612in}}%
\pgfpathlineto{\pgfqpoint{1.971262in}{2.163479in}}%
\pgfpathlineto{\pgfqpoint{1.972948in}{2.161193in}}%
\pgfpathlineto{\pgfqpoint{1.973510in}{2.161866in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{2.161644in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{2.158993in}}%
\pgfpathlineto{\pgfqpoint{1.978288in}{2.158756in}}%
\pgfpathlineto{\pgfqpoint{1.979131in}{2.158602in}}%
\pgfpathlineto{\pgfqpoint{1.979693in}{2.158995in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{2.158332in}}%
\pgfpathlineto{\pgfqpoint{1.981941in}{2.158579in}}%
\pgfpathlineto{\pgfqpoint{1.982504in}{2.157887in}}%
\pgfpathlineto{\pgfqpoint{1.984190in}{2.156608in}}%
\pgfpathlineto{\pgfqpoint{1.984471in}{2.155809in}}%
\pgfpathlineto{\pgfqpoint{1.985033in}{2.155983in}}%
\pgfpathlineto{\pgfqpoint{1.986438in}{2.154789in}}%
\pgfpathlineto{\pgfqpoint{1.986719in}{2.155067in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{2.153919in}}%
\pgfpathlineto{\pgfqpoint{1.988686in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{1.989811in}{2.153461in}}%
\pgfpathlineto{\pgfqpoint{1.990373in}{2.153516in}}%
\pgfpathlineto{\pgfqpoint{1.992340in}{2.152535in}}%
\pgfpathlineto{\pgfqpoint{1.995150in}{2.151523in}}%
\pgfpathlineto{\pgfqpoint{1.995712in}{2.150884in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{2.151388in}}%
\pgfpathlineto{\pgfqpoint{1.998804in}{2.149677in}}%
\pgfpathlineto{\pgfqpoint{1.999928in}{2.149245in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{2.149635in}}%
\pgfpathlineto{\pgfqpoint{2.000771in}{2.149149in}}%
\pgfpathlineto{\pgfqpoint{2.002176in}{2.148381in}}%
\pgfpathlineto{\pgfqpoint{2.005830in}{2.147623in}}%
\pgfpathlineto{\pgfqpoint{2.006392in}{2.146451in}}%
\pgfpathlineto{\pgfqpoint{2.007235in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{2.009483in}{2.145114in}}%
\pgfpathlineto{\pgfqpoint{2.013137in}{2.144109in}}%
\pgfpathlineto{\pgfqpoint{2.013418in}{2.144142in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{2.143569in}}%
\pgfpathlineto{\pgfqpoint{2.018477in}{2.143127in}}%
\pgfpathlineto{\pgfqpoint{2.019039in}{2.143555in}}%
\pgfpathlineto{\pgfqpoint{2.021006in}{2.143071in}}%
\pgfpathlineto{\pgfqpoint{2.022692in}{2.141981in}}%
\pgfpathlineto{\pgfqpoint{2.023254in}{2.140702in}}%
\pgfpathlineto{\pgfqpoint{2.023816in}{2.138588in}}%
\pgfpathlineto{\pgfqpoint{2.024097in}{2.138213in}}%
\pgfpathlineto{\pgfqpoint{2.025221in}{2.137472in}}%
\pgfpathlineto{\pgfqpoint{2.025503in}{2.137784in}}%
\pgfpathlineto{\pgfqpoint{2.026346in}{2.136634in}}%
\pgfpathlineto{\pgfqpoint{2.026627in}{2.136827in}}%
\pgfpathlineto{\pgfqpoint{2.026908in}{2.137616in}}%
\pgfpathlineto{\pgfqpoint{2.027751in}{2.136819in}}%
\pgfpathlineto{\pgfqpoint{2.029437in}{2.135566in}}%
\pgfpathlineto{\pgfqpoint{2.030280in}{2.136457in}}%
\pgfpathlineto{\pgfqpoint{2.031123in}{2.134584in}}%
\pgfpathlineto{\pgfqpoint{2.033653in}{2.134125in}}%
\pgfpathlineto{\pgfqpoint{2.034777in}{2.134484in}}%
\pgfpathlineto{\pgfqpoint{2.035058in}{2.133907in}}%
\pgfpathlineto{\pgfqpoint{2.037587in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{2.038149in}{2.133077in}}%
\pgfpathlineto{\pgfqpoint{2.038992in}{2.130748in}}%
\pgfpathlineto{\pgfqpoint{2.039554in}{2.131036in}}%
\pgfpathlineto{\pgfqpoint{2.040398in}{2.129691in}}%
\pgfpathlineto{\pgfqpoint{2.040679in}{2.130156in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{2.129750in}}%
\pgfpathlineto{\pgfqpoint{2.042927in}{2.128804in}}%
\pgfpathlineto{\pgfqpoint{2.043489in}{2.128229in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{2.128641in}}%
\pgfpathlineto{\pgfqpoint{2.044051in}{2.128436in}}%
\pgfpathlineto{\pgfqpoint{2.044613in}{2.127526in}}%
\pgfpathlineto{\pgfqpoint{2.045737in}{2.127007in}}%
\pgfpathlineto{\pgfqpoint{2.046018in}{2.125784in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{2.126040in}}%
\pgfpathlineto{\pgfqpoint{2.048829in}{2.126129in}}%
\pgfpathlineto{\pgfqpoint{2.049110in}{2.126553in}}%
\pgfpathlineto{\pgfqpoint{2.049953in}{2.126766in}}%
\pgfpathlineto{\pgfqpoint{2.051077in}{2.126239in}}%
\pgfpathlineto{\pgfqpoint{2.053044in}{2.125955in}}%
\pgfpathlineto{\pgfqpoint{2.053606in}{2.124784in}}%
\pgfpathlineto{\pgfqpoint{2.053887in}{2.125101in}}%
\pgfpathlineto{\pgfqpoint{2.054168in}{2.124149in}}%
\pgfpathlineto{\pgfqpoint{2.055012in}{2.123405in}}%
\pgfpathlineto{\pgfqpoint{2.055293in}{2.121376in}}%
\pgfpathlineto{\pgfqpoint{2.056136in}{2.121265in}}%
\pgfpathlineto{\pgfqpoint{2.057260in}{2.120680in}}%
\pgfpathlineto{\pgfqpoint{2.057822in}{2.120902in}}%
\pgfpathlineto{\pgfqpoint{2.058103in}{2.120333in}}%
\pgfpathlineto{\pgfqpoint{2.058665in}{2.120037in}}%
\pgfpathlineto{\pgfqpoint{2.060632in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{2.061194in}{2.118985in}}%
\pgfpathlineto{\pgfqpoint{2.061757in}{2.116526in}}%
\pgfpathlineto{\pgfqpoint{2.062038in}{2.117152in}}%
\pgfpathlineto{\pgfqpoint{2.063724in}{2.113441in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{2.112266in}}%
\pgfpathlineto{\pgfqpoint{2.066815in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{2.067377in}{2.111786in}}%
\pgfpathlineto{\pgfqpoint{2.067658in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{2.068501in}{2.111854in}}%
\pgfpathlineto{\pgfqpoint{2.068782in}{2.111142in}}%
\pgfpathlineto{\pgfqpoint{2.070188in}{2.111130in}}%
\pgfpathlineto{\pgfqpoint{2.070469in}{2.110499in}}%
\pgfpathlineto{\pgfqpoint{2.071874in}{2.109471in}}%
\pgfpathlineto{\pgfqpoint{2.072436in}{2.108390in}}%
\pgfpathlineto{\pgfqpoint{2.073560in}{2.108317in}}%
\pgfpathlineto{\pgfqpoint{2.074684in}{2.106733in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{2.104873in}}%
\pgfpathlineto{\pgfqpoint{2.079181in}{2.104769in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{2.104178in}}%
\pgfpathlineto{\pgfqpoint{2.081148in}{2.104706in}}%
\pgfpathlineto{\pgfqpoint{2.081991in}{2.103791in}}%
\pgfpathlineto{\pgfqpoint{2.086207in}{2.103666in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{2.104560in}}%
\pgfpathlineto{\pgfqpoint{2.087612in}{2.104313in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{2.102948in}}%
\pgfpathlineto{\pgfqpoint{2.088736in}{2.102723in}}%
\pgfpathlineto{\pgfqpoint{2.092109in}{2.102129in}}%
\pgfpathlineto{\pgfqpoint{2.092390in}{2.101738in}}%
\pgfpathlineto{\pgfqpoint{2.094919in}{2.101736in}}%
\pgfpathlineto{\pgfqpoint{2.095200in}{2.102164in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{2.101086in}}%
\pgfpathlineto{\pgfqpoint{2.096043in}{2.101451in}}%
\pgfpathlineto{\pgfqpoint{2.096886in}{2.100016in}}%
\pgfpathlineto{\pgfqpoint{2.098854in}{2.100385in}}%
\pgfpathlineto{\pgfqpoint{2.099135in}{2.101019in}}%
\pgfpathlineto{\pgfqpoint{2.099697in}{2.100709in}}%
\pgfpathlineto{\pgfqpoint{2.100259in}{2.100877in}}%
\pgfpathlineto{\pgfqpoint{2.101945in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{2.103631in}{2.100974in}}%
\pgfpathlineto{\pgfqpoint{2.103912in}{2.100393in}}%
\pgfpathlineto{\pgfqpoint{2.104193in}{2.100982in}}%
\pgfpathlineto{\pgfqpoint{2.104755in}{2.099977in}}%
\pgfpathlineto{\pgfqpoint{2.105318in}{2.100026in}}%
\pgfpathlineto{\pgfqpoint{2.107004in}{2.097968in}}%
\pgfpathlineto{\pgfqpoint{2.108409in}{2.097360in}}%
\pgfpathlineto{\pgfqpoint{2.111219in}{2.096287in}}%
\pgfpathlineto{\pgfqpoint{2.111781in}{2.096406in}}%
\pgfpathlineto{\pgfqpoint{2.112344in}{2.095017in}}%
\pgfpathlineto{\pgfqpoint{2.113468in}{2.094838in}}%
\pgfpathlineto{\pgfqpoint{2.114030in}{2.094278in}}%
\pgfpathlineto{\pgfqpoint{2.114873in}{2.092755in}}%
\pgfpathlineto{\pgfqpoint{2.116278in}{2.091898in}}%
\pgfpathlineto{\pgfqpoint{2.116559in}{2.092259in}}%
\pgfpathlineto{\pgfqpoint{2.117402in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{2.117683in}{2.091485in}}%
\pgfpathlineto{\pgfqpoint{2.118245in}{2.091899in}}%
\pgfpathlineto{\pgfqpoint{2.119651in}{2.091662in}}%
\pgfpathlineto{\pgfqpoint{2.121618in}{2.089703in}}%
\pgfpathlineto{\pgfqpoint{2.121899in}{2.090448in}}%
\pgfpathlineto{\pgfqpoint{2.122742in}{2.089866in}}%
\pgfpathlineto{\pgfqpoint{2.123866in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{2.124147in}{2.089290in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{2.089059in}}%
\pgfpathlineto{\pgfqpoint{2.128925in}{2.089099in}}%
\pgfpathlineto{\pgfqpoint{2.129768in}{2.088484in}}%
\pgfpathlineto{\pgfqpoint{2.130611in}{2.086717in}}%
\pgfpathlineto{\pgfqpoint{2.131173in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{2.133140in}{2.085199in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{2.085795in}}%
\pgfpathlineto{\pgfqpoint{2.134827in}{2.085222in}}%
\pgfpathlineto{\pgfqpoint{2.135108in}{2.085764in}}%
\pgfpathlineto{\pgfqpoint{2.136232in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{2.136794in}{2.084126in}}%
\pgfpathlineto{\pgfqpoint{2.137075in}{2.083560in}}%
\pgfpathlineto{\pgfqpoint{2.137637in}{2.083620in}}%
\pgfpathlineto{\pgfqpoint{2.139323in}{2.082871in}}%
\pgfpathlineto{\pgfqpoint{2.139604in}{2.082244in}}%
\pgfpathlineto{\pgfqpoint{2.140166in}{2.081988in}}%
\pgfpathlineto{\pgfqpoint{2.140728in}{2.080891in}}%
\pgfpathlineto{\pgfqpoint{2.142134in}{2.081143in}}%
\pgfpathlineto{\pgfqpoint{2.144382in}{2.080318in}}%
\pgfpathlineto{\pgfqpoint{2.144944in}{2.079978in}}%
\pgfpathlineto{\pgfqpoint{2.145225in}{2.080692in}}%
\pgfpathlineto{\pgfqpoint{2.147192in}{2.079308in}}%
\pgfpathlineto{\pgfqpoint{2.148316in}{2.078177in}}%
\pgfpathlineto{\pgfqpoint{2.149441in}{2.078478in}}%
\pgfpathlineto{\pgfqpoint{2.149722in}{2.077554in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{2.077822in}}%
\pgfpathlineto{\pgfqpoint{2.150846in}{2.076272in}}%
\pgfpathlineto{\pgfqpoint{2.152251in}{2.075289in}}%
\pgfpathlineto{\pgfqpoint{2.152813in}{2.074048in}}%
\pgfpathlineto{\pgfqpoint{2.153656in}{2.074376in}}%
\pgfpathlineto{\pgfqpoint{2.154218in}{2.073801in}}%
\pgfpathlineto{\pgfqpoint{2.155061in}{2.073784in}}%
\pgfpathlineto{\pgfqpoint{2.155623in}{2.072589in}}%
\pgfpathlineto{\pgfqpoint{2.156467in}{2.072407in}}%
\pgfpathlineto{\pgfqpoint{2.156748in}{2.073187in}}%
\pgfpathlineto{\pgfqpoint{2.157029in}{2.072907in}}%
\pgfpathlineto{\pgfqpoint{2.157310in}{2.073253in}}%
\pgfpathlineto{\pgfqpoint{2.158153in}{2.072158in}}%
\pgfpathlineto{\pgfqpoint{2.158434in}{2.072563in}}%
\pgfpathlineto{\pgfqpoint{2.160120in}{2.071272in}}%
\pgfpathlineto{\pgfqpoint{2.160401in}{2.072210in}}%
\pgfpathlineto{\pgfqpoint{2.160963in}{2.071118in}}%
\pgfpathlineto{\pgfqpoint{2.162087in}{2.070655in}}%
\pgfpathlineto{\pgfqpoint{2.162930in}{2.070808in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{2.071445in}}%
\pgfpathlineto{\pgfqpoint{2.164336in}{2.071172in}}%
\pgfpathlineto{\pgfqpoint{2.165460in}{2.071252in}}%
\pgfpathlineto{\pgfqpoint{2.165741in}{2.070636in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{2.167989in}{2.070013in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{2.070454in}}%
\pgfpathlineto{\pgfqpoint{2.169956in}{2.067133in}}%
\pgfpathlineto{\pgfqpoint{2.171924in}{2.066546in}}%
\pgfpathlineto{\pgfqpoint{2.172205in}{2.066047in}}%
\pgfpathlineto{\pgfqpoint{2.172767in}{2.066052in}}%
\pgfpathlineto{\pgfqpoint{2.173891in}{2.065341in}}%
\pgfpathlineto{\pgfqpoint{2.174172in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{2.065324in}}%
\pgfpathlineto{\pgfqpoint{2.175296in}{2.065881in}}%
\pgfpathlineto{\pgfqpoint{2.175577in}{2.065308in}}%
\pgfpathlineto{\pgfqpoint{2.176701in}{2.065316in}}%
\pgfpathlineto{\pgfqpoint{2.177263in}{2.064834in}}%
\pgfpathlineto{\pgfqpoint{2.177826in}{2.063679in}}%
\pgfpathlineto{\pgfqpoint{2.178107in}{2.064146in}}%
\pgfpathlineto{\pgfqpoint{2.182322in}{2.060522in}}%
\pgfpathlineto{\pgfqpoint{2.183165in}{2.060962in}}%
\pgfpathlineto{\pgfqpoint{2.184008in}{2.059605in}}%
\pgfpathlineto{\pgfqpoint{2.185133in}{2.059336in}}%
\pgfpathlineto{\pgfqpoint{2.185414in}{2.058428in}}%
\pgfpathlineto{\pgfqpoint{2.186538in}{2.058866in}}%
\pgfpathlineto{\pgfqpoint{2.187100in}{2.057662in}}%
\pgfpathlineto{\pgfqpoint{2.187381in}{2.058040in}}%
\pgfpathlineto{\pgfqpoint{2.187662in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.057506in}}%
\pgfpathlineto{\pgfqpoint{2.189629in}{2.057189in}}%
\pgfpathlineto{\pgfqpoint{2.191596in}{2.056412in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{2.055678in}}%
\pgfpathlineto{\pgfqpoint{2.193845in}{2.054465in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{2.196936in}{2.054061in}}%
\pgfpathlineto{\pgfqpoint{2.197217in}{2.054593in}}%
\pgfpathlineto{\pgfqpoint{2.197779in}{2.054144in}}%
\pgfpathlineto{\pgfqpoint{2.200028in}{2.054760in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{2.053787in}}%
\pgfpathlineto{\pgfqpoint{2.203681in}{2.054521in}}%
\pgfpathlineto{\pgfqpoint{2.204805in}{2.052522in}}%
\pgfpathlineto{\pgfqpoint{2.205086in}{2.052559in}}%
\pgfpathlineto{\pgfqpoint{2.206773in}{2.052089in}}%
\pgfpathlineto{\pgfqpoint{2.209021in}{2.052309in}}%
\pgfpathlineto{\pgfqpoint{2.209302in}{2.051757in}}%
\pgfpathlineto{\pgfqpoint{2.209583in}{2.052024in}}%
\pgfpathlineto{\pgfqpoint{2.209864in}{2.051739in}}%
\pgfpathlineto{\pgfqpoint{2.210707in}{2.051497in}}%
\pgfpathlineto{\pgfqpoint{2.212674in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{2.214923in}{2.051681in}}%
\pgfpathlineto{\pgfqpoint{2.215766in}{2.050743in}}%
\pgfpathlineto{\pgfqpoint{2.216047in}{2.050897in}}%
\pgfpathlineto{\pgfqpoint{2.216890in}{2.050863in}}%
\pgfpathlineto{\pgfqpoint{2.217452in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{2.218295in}{2.051170in}}%
\pgfpathlineto{\pgfqpoint{2.218857in}{2.050546in}}%
\pgfpathlineto{\pgfqpoint{2.220824in}{2.049678in}}%
\pgfpathlineto{\pgfqpoint{2.221668in}{2.049040in}}%
\pgfpathlineto{\pgfqpoint{2.222230in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{2.223073in}{2.049392in}}%
\pgfpathlineto{\pgfqpoint{2.226445in}{2.046481in}}%
\pgfpathlineto{\pgfqpoint{2.227569in}{2.046322in}}%
\pgfpathlineto{\pgfqpoint{2.228413in}{2.044455in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{2.042752in}}%
\pgfpathlineto{\pgfqpoint{2.229818in}{2.043011in}}%
\pgfpathlineto{\pgfqpoint{2.231223in}{2.041333in}}%
\pgfpathlineto{\pgfqpoint{2.231785in}{2.041236in}}%
\pgfpathlineto{\pgfqpoint{2.233752in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{2.234595in}{2.040651in}}%
\pgfpathlineto{\pgfqpoint{2.235157in}{2.039923in}}%
\pgfpathlineto{\pgfqpoint{2.235720in}{2.039940in}}%
\pgfpathlineto{\pgfqpoint{2.237687in}{2.039827in}}%
\pgfpathlineto{\pgfqpoint{2.239935in}{2.039793in}}%
\pgfpathlineto{\pgfqpoint{2.240497in}{2.039236in}}%
\pgfpathlineto{\pgfqpoint{2.242746in}{2.038870in}}%
\pgfpathlineto{\pgfqpoint{2.244994in}{2.037516in}}%
\pgfpathlineto{\pgfqpoint{2.245275in}{2.037807in}}%
\pgfpathlineto{\pgfqpoint{2.249209in}{2.036669in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{2.036142in}}%
\pgfpathlineto{\pgfqpoint{2.250053in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{2.252020in}{2.034588in}}%
\pgfpathlineto{\pgfqpoint{2.252863in}{2.034591in}}%
\pgfpathlineto{\pgfqpoint{2.254268in}{2.033165in}}%
\pgfpathlineto{\pgfqpoint{2.257078in}{2.028680in}}%
\pgfpathlineto{\pgfqpoint{2.258203in}{2.028935in}}%
\pgfpathlineto{\pgfqpoint{2.258765in}{2.029213in}}%
\pgfpathlineto{\pgfqpoint{2.259327in}{2.029045in}}%
\pgfpathlineto{\pgfqpoint{2.259608in}{2.028564in}}%
\pgfpathlineto{\pgfqpoint{2.262980in}{2.027549in}}%
\pgfpathlineto{\pgfqpoint{2.263261in}{2.028311in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{2.027895in}}%
\pgfpathlineto{\pgfqpoint{2.265510in}{2.027336in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{2.267758in}{2.027396in}}%
\pgfpathlineto{\pgfqpoint{2.268601in}{2.027562in}}%
\pgfpathlineto{\pgfqpoint{2.269444in}{2.026927in}}%
\pgfpathlineto{\pgfqpoint{2.270287in}{2.026224in}}%
\pgfpathlineto{\pgfqpoint{2.271974in}{2.023991in}}%
\pgfpathlineto{\pgfqpoint{2.273379in}{2.023565in}}%
\pgfpathlineto{\pgfqpoint{2.274503in}{2.023044in}}%
\pgfpathlineto{\pgfqpoint{2.276470in}{2.023062in}}%
\pgfpathlineto{\pgfqpoint{2.277032in}{2.021854in}}%
\pgfpathlineto{\pgfqpoint{2.277594in}{2.021893in}}%
\pgfpathlineto{\pgfqpoint{2.279000in}{2.022786in}}%
\pgfpathlineto{\pgfqpoint{2.279281in}{2.022500in}}%
\pgfpathlineto{\pgfqpoint{2.280405in}{2.022526in}}%
\pgfpathlineto{\pgfqpoint{2.280686in}{2.021693in}}%
\pgfpathlineto{\pgfqpoint{2.282372in}{2.020572in}}%
\pgfpathlineto{\pgfqpoint{2.283496in}{2.020152in}}%
\pgfpathlineto{\pgfqpoint{2.283777in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{2.286025in}{2.021809in}}%
\pgfpathlineto{\pgfqpoint{2.288836in}{2.022253in}}%
\pgfpathlineto{\pgfqpoint{2.289117in}{2.021503in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{2.021942in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{2.292208in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{2.293614in}{2.021242in}}%
\pgfpathlineto{\pgfqpoint{2.294176in}{2.020269in}}%
\pgfpathlineto{\pgfqpoint{2.295019in}{2.021098in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.021289in}}%
\pgfpathlineto{\pgfqpoint{2.296705in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{2.296986in}{2.020159in}}%
\pgfpathlineto{\pgfqpoint{2.299234in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{2.019308in}}%
\pgfpathlineto{\pgfqpoint{2.301202in}{2.018696in}}%
\pgfpathlineto{\pgfqpoint{2.301764in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{2.303450in}{2.019156in}}%
\pgfpathlineto{\pgfqpoint{2.305417in}{2.017937in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{2.017047in}}%
\pgfpathlineto{\pgfqpoint{2.307947in}{2.015246in}}%
\pgfpathlineto{\pgfqpoint{2.308509in}{2.015870in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.015264in}}%
\pgfpathlineto{\pgfqpoint{2.311038in}{2.015203in}}%
\pgfpathlineto{\pgfqpoint{2.313848in}{2.013382in}}%
\pgfpathlineto{\pgfqpoint{2.314410in}{2.012704in}}%
\pgfpathlineto{\pgfqpoint{2.315254in}{2.012755in}}%
\pgfpathlineto{\pgfqpoint{2.315816in}{2.013496in}}%
\pgfpathlineto{\pgfqpoint{2.316097in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{2.316940in}{2.012817in}}%
\pgfpathlineto{\pgfqpoint{2.317502in}{2.013169in}}%
\pgfpathlineto{\pgfqpoint{2.318626in}{2.012512in}}%
\pgfpathlineto{\pgfqpoint{2.319188in}{2.011690in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{2.013014in}}%
\pgfpathlineto{\pgfqpoint{2.320031in}{2.013289in}}%
\pgfpathlineto{\pgfqpoint{2.320312in}{2.012376in}}%
\pgfpathlineto{\pgfqpoint{2.321436in}{2.011637in}}%
\pgfpathlineto{\pgfqpoint{2.324528in}{2.008746in}}%
\pgfpathlineto{\pgfqpoint{2.325371in}{2.008532in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{2.326495in}{2.008852in}}%
\pgfpathlineto{\pgfqpoint{2.327619in}{2.008445in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{2.007775in}}%
\pgfpathlineto{\pgfqpoint{2.330149in}{2.007009in}}%
\pgfpathlineto{\pgfqpoint{2.330711in}{2.006265in}}%
\pgfpathlineto{\pgfqpoint{2.332678in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{2.005998in}}%
\pgfpathlineto{\pgfqpoint{2.333802in}{2.005902in}}%
\pgfpathlineto{\pgfqpoint{2.334364in}{2.004913in}}%
\pgfpathlineto{\pgfqpoint{2.335488in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{2.335769in}{2.004338in}}%
\pgfpathlineto{\pgfqpoint{2.336050in}{2.004648in}}%
\pgfpathlineto{\pgfqpoint{2.336894in}{2.004124in}}%
\pgfpathlineto{\pgfqpoint{2.337456in}{2.004285in}}%
\pgfpathlineto{\pgfqpoint{2.337737in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{2.338299in}{2.005193in}}%
\pgfpathlineto{\pgfqpoint{2.338861in}{2.003839in}}%
\pgfpathlineto{\pgfqpoint{2.339142in}{2.004062in}}%
\pgfpathlineto{\pgfqpoint{2.339704in}{2.004034in}}%
\pgfpathlineto{\pgfqpoint{2.340547in}{2.002462in}}%
\pgfpathlineto{\pgfqpoint{2.341671in}{2.001807in}}%
\pgfpathlineto{\pgfqpoint{2.342233in}{2.000631in}}%
\pgfpathlineto{\pgfqpoint{2.342795in}{2.000448in}}%
\pgfpathlineto{\pgfqpoint{2.343076in}{2.001025in}}%
\pgfpathlineto{\pgfqpoint{2.343638in}{2.000352in}}%
\pgfpathlineto{\pgfqpoint{2.346449in}{2.000047in}}%
\pgfpathlineto{\pgfqpoint{2.347292in}{1.998177in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.997442in}}%
\pgfpathlineto{\pgfqpoint{2.350945in}{1.993742in}}%
\pgfpathlineto{\pgfqpoint{2.351789in}{1.993956in}}%
\pgfpathlineto{\pgfqpoint{2.352632in}{1.992869in}}%
\pgfpathlineto{\pgfqpoint{2.352913in}{1.992882in}}%
\pgfpathlineto{\pgfqpoint{2.353475in}{1.993435in}}%
\pgfpathlineto{\pgfqpoint{2.354037in}{1.993162in}}%
\pgfpathlineto{\pgfqpoint{2.354318in}{1.993091in}}%
\pgfpathlineto{\pgfqpoint{2.354599in}{1.993434in}}%
\pgfpathlineto{\pgfqpoint{2.356285in}{1.993641in}}%
\pgfpathlineto{\pgfqpoint{2.358815in}{1.991866in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{1.993089in}}%
\pgfpathlineto{\pgfqpoint{2.359939in}{1.992654in}}%
\pgfpathlineto{\pgfqpoint{2.362468in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{2.364997in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.366122in}{1.988918in}}%
\pgfpathlineto{\pgfqpoint{2.367808in}{1.989586in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{1.990619in}}%
\pgfpathlineto{\pgfqpoint{2.371180in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{2.371742in}{1.990107in}}%
\pgfpathlineto{\pgfqpoint{2.372585in}{1.989979in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{2.373148in}{1.989302in}}%
\pgfpathlineto{\pgfqpoint{2.373991in}{1.988983in}}%
\pgfpathlineto{\pgfqpoint{2.374834in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{2.376520in}{1.988649in}}%
\pgfpathlineto{\pgfqpoint{2.377644in}{1.990034in}}%
\pgfpathlineto{\pgfqpoint{2.378206in}{1.990060in}}%
\pgfpathlineto{\pgfqpoint{2.379330in}{1.990625in}}%
\pgfpathlineto{\pgfqpoint{2.379892in}{1.989363in}}%
\pgfpathlineto{\pgfqpoint{2.380736in}{1.988748in}}%
\pgfpathlineto{\pgfqpoint{2.386918in}{1.987546in}}%
\pgfpathlineto{\pgfqpoint{2.387199in}{1.986769in}}%
\pgfpathlineto{\pgfqpoint{2.388605in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{2.388886in}{1.987209in}}%
\pgfpathlineto{\pgfqpoint{2.390291in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{2.390853in}{1.985992in}}%
\pgfpathlineto{\pgfqpoint{2.391696in}{1.985606in}}%
\pgfpathlineto{\pgfqpoint{2.391977in}{1.986034in}}%
\pgfpathlineto{\pgfqpoint{2.392539in}{1.985665in}}%
\pgfpathlineto{\pgfqpoint{2.393101in}{1.985922in}}%
\pgfpathlineto{\pgfqpoint{2.393382in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{2.395069in}{1.984914in}}%
\pgfpathlineto{\pgfqpoint{2.396193in}{1.984321in}}%
\pgfpathlineto{\pgfqpoint{2.397036in}{1.984584in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{1.984309in}}%
\pgfpathlineto{\pgfqpoint{2.398160in}{1.984619in}}%
\pgfpathlineto{\pgfqpoint{2.399565in}{1.983640in}}%
\pgfpathlineto{\pgfqpoint{2.401251in}{1.983293in}}%
\pgfpathlineto{\pgfqpoint{2.401532in}{1.983427in}}%
\pgfpathlineto{\pgfqpoint{2.404062in}{1.982013in}}%
\pgfpathlineto{\pgfqpoint{2.404624in}{1.980640in}}%
\pgfpathlineto{\pgfqpoint{2.405186in}{1.980865in}}%
\pgfpathlineto{\pgfqpoint{2.405467in}{1.981962in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{1.981403in}}%
\pgfpathlineto{\pgfqpoint{2.407996in}{1.981479in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{1.978926in}}%
\pgfpathlineto{\pgfqpoint{2.409964in}{1.978376in}}%
\pgfpathlineto{\pgfqpoint{2.410526in}{1.977577in}}%
\pgfpathlineto{\pgfqpoint{2.410807in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{2.411088in}{1.977238in}}%
\pgfpathlineto{\pgfqpoint{2.413617in}{1.976954in}}%
\pgfpathlineto{\pgfqpoint{2.415022in}{1.976191in}}%
\pgfpathlineto{\pgfqpoint{2.415584in}{1.976322in}}%
\pgfpathlineto{\pgfqpoint{2.415865in}{1.976871in}}%
\pgfpathlineto{\pgfqpoint{2.418114in}{1.977290in}}%
\pgfpathlineto{\pgfqpoint{2.419800in}{1.975119in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{1.972453in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{1.973604in}}%
\pgfpathlineto{\pgfqpoint{2.425421in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{2.426826in}{1.972143in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{1.972831in}}%
\pgfpathlineto{\pgfqpoint{2.428231in}{1.972348in}}%
\pgfpathlineto{\pgfqpoint{2.428512in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{2.429636in}{1.971493in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{2.433290in}{1.971134in}}%
\pgfpathlineto{\pgfqpoint{2.434133in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{2.436381in}{1.970318in}}%
\pgfpathlineto{\pgfqpoint{2.437224in}{1.970987in}}%
\pgfpathlineto{\pgfqpoint{2.438067in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{2.438349in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{2.439473in}{1.972269in}}%
\pgfpathlineto{\pgfqpoint{2.440316in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{2.442564in}{1.971915in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.973177in}}%
\pgfpathlineto{\pgfqpoint{2.444531in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{2.445656in}{1.972578in}}%
\pgfpathlineto{\pgfqpoint{2.445937in}{1.971982in}}%
\pgfpathlineto{\pgfqpoint{2.446780in}{1.972684in}}%
\pgfpathlineto{\pgfqpoint{2.447623in}{1.972096in}}%
\pgfpathlineto{\pgfqpoint{2.449028in}{1.971565in}}%
\pgfpathlineto{\pgfqpoint{2.450714in}{1.968835in}}%
\pgfpathlineto{\pgfqpoint{2.451557in}{1.969007in}}%
\pgfpathlineto{\pgfqpoint{2.451838in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{2.452963in}{1.968944in}}%
\pgfpathlineto{\pgfqpoint{2.453525in}{1.968284in}}%
\pgfpathlineto{\pgfqpoint{2.453806in}{1.968651in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{2.456054in}{1.967074in}}%
\pgfpathlineto{\pgfqpoint{2.457178in}{1.967252in}}%
\pgfpathlineto{\pgfqpoint{2.457459in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{2.461956in}{1.965261in}}%
\pgfpathlineto{\pgfqpoint{2.462237in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{2.462799in}{1.964212in}}%
\pgfpathlineto{\pgfqpoint{2.463923in}{1.964870in}}%
\pgfpathlineto{\pgfqpoint{2.464485in}{1.963896in}}%
\pgfpathlineto{\pgfqpoint{2.465047in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{1.960185in}}%
\pgfpathlineto{\pgfqpoint{2.466452in}{1.959795in}}%
\pgfpathlineto{\pgfqpoint{2.467577in}{1.959861in}}%
\pgfpathlineto{\pgfqpoint{2.468701in}{1.958869in}}%
\pgfpathlineto{\pgfqpoint{2.471511in}{1.958442in}}%
\pgfpathlineto{\pgfqpoint{2.471792in}{1.957794in}}%
\pgfpathlineto{\pgfqpoint{2.472916in}{1.958306in}}%
\pgfpathlineto{\pgfqpoint{2.473478in}{1.958358in}}%
\pgfpathlineto{\pgfqpoint{2.474321in}{1.957847in}}%
\pgfpathlineto{\pgfqpoint{2.475165in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{2.476289in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{2.477975in}{1.957784in}}%
\pgfpathlineto{\pgfqpoint{2.478256in}{1.956468in}}%
\pgfpathlineto{\pgfqpoint{2.481066in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.481910in}{1.954366in}}%
\pgfpathlineto{\pgfqpoint{2.482753in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{2.483596in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{2.485282in}{1.954208in}}%
\pgfpathlineto{\pgfqpoint{2.485844in}{1.953702in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{1.951347in}}%
\pgfpathlineto{\pgfqpoint{2.490622in}{1.951454in}}%
\pgfpathlineto{\pgfqpoint{2.490903in}{1.952478in}}%
\pgfpathlineto{\pgfqpoint{2.491465in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{2.491746in}{1.952350in}}%
\pgfpathlineto{\pgfqpoint{2.492027in}{1.952098in}}%
\pgfpathlineto{\pgfqpoint{2.493151in}{1.951741in}}%
\pgfpathlineto{\pgfqpoint{2.493994in}{1.951636in}}%
\pgfpathlineto{\pgfqpoint{2.494275in}{1.951325in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{1.950832in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{2.497648in}{1.948937in}}%
\pgfpathlineto{\pgfqpoint{2.502706in}{1.949098in}}%
\pgfpathlineto{\pgfqpoint{2.502987in}{1.948484in}}%
\pgfpathlineto{\pgfqpoint{2.503268in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{2.504393in}{1.947847in}}%
\pgfpathlineto{\pgfqpoint{2.504674in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{2.505236in}{1.947382in}}%
\pgfpathlineto{\pgfqpoint{2.505517in}{1.947019in}}%
\pgfpathlineto{\pgfqpoint{2.506079in}{1.948085in}}%
\pgfpathlineto{\pgfqpoint{2.506360in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.508889in}{1.947188in}}%
\pgfpathlineto{\pgfqpoint{2.509451in}{1.947787in}}%
\pgfpathlineto{\pgfqpoint{2.510294in}{1.946628in}}%
\pgfpathlineto{\pgfqpoint{2.510857in}{1.946533in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.947716in}}%
\pgfpathlineto{\pgfqpoint{2.513386in}{1.948290in}}%
\pgfpathlineto{\pgfqpoint{2.514229in}{1.947403in}}%
\pgfpathlineto{\pgfqpoint{2.515353in}{1.946284in}}%
\pgfpathlineto{\pgfqpoint{2.515634in}{1.946786in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{1.946110in}}%
\pgfpathlineto{\pgfqpoint{2.518164in}{1.945767in}}%
\pgfpathlineto{\pgfqpoint{2.518726in}{1.946234in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.945859in}}%
\pgfpathlineto{\pgfqpoint{2.519569in}{1.944987in}}%
\pgfpathlineto{\pgfqpoint{2.519850in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{1.943142in}}%
\pgfpathlineto{\pgfqpoint{2.521817in}{1.943182in}}%
\pgfpathlineto{\pgfqpoint{2.522098in}{1.942596in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{2.523503in}{1.944766in}}%
\pgfpathlineto{\pgfqpoint{2.525471in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{2.527438in}{1.942641in}}%
\pgfpathlineto{\pgfqpoint{2.528281in}{1.941493in}}%
\pgfpathlineto{\pgfqpoint{2.530810in}{1.939605in}}%
\pgfpathlineto{\pgfqpoint{2.532497in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{2.533340in}{1.940480in}}%
\pgfpathlineto{\pgfqpoint{2.534464in}{1.940408in}}%
\pgfpathlineto{\pgfqpoint{2.535026in}{1.939527in}}%
\pgfpathlineto{\pgfqpoint{2.535869in}{1.938643in}}%
\pgfpathlineto{\pgfqpoint{2.536712in}{1.939209in}}%
\pgfpathlineto{\pgfqpoint{2.537555in}{1.938571in}}%
\pgfpathlineto{\pgfqpoint{2.537836in}{1.937856in}}%
\pgfpathlineto{\pgfqpoint{2.538398in}{1.938965in}}%
\pgfpathlineto{\pgfqpoint{2.538960in}{1.938975in}}%
\pgfpathlineto{\pgfqpoint{2.540647in}{1.938551in}}%
\pgfpathlineto{\pgfqpoint{2.543738in}{1.939891in}}%
\pgfpathlineto{\pgfqpoint{2.544019in}{1.939512in}}%
\pgfpathlineto{\pgfqpoint{2.544862in}{1.939479in}}%
\pgfpathlineto{\pgfqpoint{2.545424in}{1.938901in}}%
\pgfpathlineto{\pgfqpoint{2.546830in}{1.939391in}}%
\pgfpathlineto{\pgfqpoint{2.547392in}{1.940293in}}%
\pgfpathlineto{\pgfqpoint{2.547954in}{1.939321in}}%
\pgfpathlineto{\pgfqpoint{2.548797in}{1.939567in}}%
\pgfpathlineto{\pgfqpoint{2.551326in}{1.936964in}}%
\pgfpathlineto{\pgfqpoint{2.551607in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{2.552450in}{1.937233in}}%
\pgfpathlineto{\pgfqpoint{2.554137in}{1.938435in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.938841in}}%
\pgfpathlineto{\pgfqpoint{2.555823in}{1.939476in}}%
\pgfpathlineto{\pgfqpoint{2.557228in}{1.939416in}}%
\pgfpathlineto{\pgfqpoint{2.557509in}{1.938598in}}%
\pgfpathlineto{\pgfqpoint{2.558633in}{1.938741in}}%
\pgfpathlineto{\pgfqpoint{2.558914in}{1.938989in}}%
\pgfpathlineto{\pgfqpoint{2.559757in}{1.938117in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{1.938350in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{2.562849in}{1.937392in}}%
\pgfpathlineto{\pgfqpoint{2.565378in}{1.936054in}}%
\pgfpathlineto{\pgfqpoint{2.565659in}{1.935329in}}%
\pgfpathlineto{\pgfqpoint{2.566502in}{1.934785in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.933812in}}%
\pgfpathlineto{\pgfqpoint{2.567064in}{1.933922in}}%
\pgfpathlineto{\pgfqpoint{2.568188in}{1.933999in}}%
\pgfpathlineto{\pgfqpoint{2.570437in}{1.934018in}}%
\pgfpathlineto{\pgfqpoint{2.572404in}{1.933329in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{1.932566in}}%
\pgfpathlineto{\pgfqpoint{2.576339in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{2.579992in}{1.930520in}}%
\pgfpathlineto{\pgfqpoint{2.580554in}{1.931203in}}%
\pgfpathlineto{\pgfqpoint{2.581959in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.583084in}{1.929834in}}%
\pgfpathlineto{\pgfqpoint{2.583365in}{1.930057in}}%
\pgfpathlineto{\pgfqpoint{2.585332in}{1.928755in}}%
\pgfpathlineto{\pgfqpoint{2.585894in}{1.929218in}}%
\pgfpathlineto{\pgfqpoint{2.586456in}{1.928620in}}%
\pgfpathlineto{\pgfqpoint{2.587299in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{2.588704in}{1.927155in}}%
\pgfpathlineto{\pgfqpoint{2.589266in}{1.926819in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.927711in}}%
\pgfpathlineto{\pgfqpoint{2.592077in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{2.592639in}{1.926507in}}%
\pgfpathlineto{\pgfqpoint{2.595168in}{1.926595in}}%
\pgfpathlineto{\pgfqpoint{2.595449in}{1.926255in}}%
\pgfpathlineto{\pgfqpoint{2.598541in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{2.599384in}{1.925804in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.922270in}}%
\pgfpathlineto{\pgfqpoint{2.603037in}{1.921293in}}%
\pgfpathlineto{\pgfqpoint{2.603880in}{1.921416in}}%
\pgfpathlineto{\pgfqpoint{2.605567in}{1.920758in}}%
\pgfpathlineto{\pgfqpoint{2.612031in}{1.920265in}}%
\pgfpathlineto{\pgfqpoint{2.613436in}{1.918626in}}%
\pgfpathlineto{\pgfqpoint{2.614279in}{1.918826in}}%
\pgfpathlineto{\pgfqpoint{2.614560in}{1.917932in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.917711in}}%
\pgfpathlineto{\pgfqpoint{2.617932in}{1.918715in}}%
\pgfpathlineto{\pgfqpoint{2.618213in}{1.918635in}}%
\pgfpathlineto{\pgfqpoint{2.618775in}{1.917790in}}%
\pgfpathlineto{\pgfqpoint{2.619619in}{1.918321in}}%
\pgfpathlineto{\pgfqpoint{2.620462in}{1.916905in}}%
\pgfpathlineto{\pgfqpoint{2.621024in}{1.916930in}}%
\pgfpathlineto{\pgfqpoint{2.622429in}{1.915019in}}%
\pgfpathlineto{\pgfqpoint{2.625520in}{1.915372in}}%
\pgfpathlineto{\pgfqpoint{2.627207in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{1.914458in}}%
\pgfpathlineto{\pgfqpoint{2.629174in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{2.630017in}{1.914334in}}%
\pgfpathlineto{\pgfqpoint{2.630298in}{1.915093in}}%
\pgfpathlineto{\pgfqpoint{2.632546in}{1.914444in}}%
\pgfpathlineto{\pgfqpoint{2.632827in}{1.915236in}}%
\pgfpathlineto{\pgfqpoint{2.633108in}{1.914540in}}%
\pgfpathlineto{\pgfqpoint{2.635638in}{1.914146in}}%
\pgfpathlineto{\pgfqpoint{2.636200in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{2.639853in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{2.640134in}{1.913855in}}%
\pgfpathlineto{\pgfqpoint{2.643788in}{1.911615in}}%
\pgfpathlineto{\pgfqpoint{2.646317in}{1.911363in}}%
\pgfpathlineto{\pgfqpoint{2.646598in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{2.647160in}{1.910027in}}%
\pgfpathlineto{\pgfqpoint{2.647441in}{1.910394in}}%
\pgfpathlineto{\pgfqpoint{2.648003in}{1.909887in}}%
\pgfpathlineto{\pgfqpoint{2.649128in}{1.909556in}}%
\pgfpathlineto{\pgfqpoint{2.649690in}{1.910536in}}%
\pgfpathlineto{\pgfqpoint{2.650814in}{1.910967in}}%
\pgfpathlineto{\pgfqpoint{2.652219in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{2.652500in}{1.910770in}}%
\pgfpathlineto{\pgfqpoint{2.652781in}{1.909707in}}%
\pgfpathlineto{\pgfqpoint{2.654186in}{1.909850in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{1.909452in}}%
\pgfpathlineto{\pgfqpoint{2.655029in}{1.909944in}}%
\pgfpathlineto{\pgfqpoint{2.655873in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{2.656997in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{2.658121in}{1.908699in}}%
\pgfpathlineto{\pgfqpoint{2.658964in}{1.907672in}}%
\pgfpathlineto{\pgfqpoint{2.662055in}{1.907366in}}%
\pgfpathlineto{\pgfqpoint{2.662617in}{1.906418in}}%
\pgfpathlineto{\pgfqpoint{2.664585in}{1.907535in}}%
\pgfpathlineto{\pgfqpoint{2.665709in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{2.666271in}{1.906966in}}%
\pgfpathlineto{\pgfqpoint{2.666552in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{2.667114in}{1.906906in}}%
\pgfpathlineto{\pgfqpoint{2.668519in}{1.905587in}}%
\pgfpathlineto{\pgfqpoint{2.668800in}{1.905781in}}%
\pgfpathlineto{\pgfqpoint{2.669081in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.669362in}{1.906400in}}%
\pgfpathlineto{\pgfqpoint{2.672454in}{1.906332in}}%
\pgfpathlineto{\pgfqpoint{2.674983in}{1.907943in}}%
\pgfpathlineto{\pgfqpoint{2.675826in}{1.907697in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.908939in}}%
\pgfpathlineto{\pgfqpoint{2.677513in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{2.678918in}{1.907343in}}%
\pgfpathlineto{\pgfqpoint{2.679199in}{1.906303in}}%
\pgfpathlineto{\pgfqpoint{2.679480in}{1.906422in}}%
\pgfpathlineto{\pgfqpoint{2.680042in}{1.905927in}}%
\pgfpathlineto{\pgfqpoint{2.681166in}{1.905802in}}%
\pgfpathlineto{\pgfqpoint{2.681728in}{1.903602in}}%
\pgfpathlineto{\pgfqpoint{2.683976in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{1.902813in}}%
\pgfpathlineto{\pgfqpoint{2.686225in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{2.687911in}{1.901423in}}%
\pgfpathlineto{\pgfqpoint{2.688192in}{1.900391in}}%
\pgfpathlineto{\pgfqpoint{2.689316in}{1.899829in}}%
\pgfpathlineto{\pgfqpoint{2.690440in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{1.898909in}}%
\pgfpathlineto{\pgfqpoint{2.693532in}{1.898959in}}%
\pgfpathlineto{\pgfqpoint{2.694094in}{1.899088in}}%
\pgfpathlineto{\pgfqpoint{2.694656in}{1.898147in}}%
\pgfpathlineto{\pgfqpoint{2.695218in}{1.898599in}}%
\pgfpathlineto{\pgfqpoint{2.698028in}{1.897838in}}%
\pgfpathlineto{\pgfqpoint{2.698590in}{1.896687in}}%
\pgfpathlineto{\pgfqpoint{2.699153in}{1.896841in}}%
\pgfpathlineto{\pgfqpoint{2.699715in}{1.896233in}}%
\pgfpathlineto{\pgfqpoint{2.702244in}{1.895599in}}%
\pgfpathlineto{\pgfqpoint{2.702806in}{1.895821in}}%
\pgfpathlineto{\pgfqpoint{2.703930in}{1.895256in}}%
\pgfpathlineto{\pgfqpoint{2.704492in}{1.895900in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{1.894344in}}%
\pgfpathlineto{\pgfqpoint{2.706460in}{1.895784in}}%
\pgfpathlineto{\pgfqpoint{2.707022in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{2.707865in}{1.896440in}}%
\pgfpathlineto{\pgfqpoint{2.708146in}{1.897022in}}%
\pgfpathlineto{\pgfqpoint{2.709832in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{2.710394in}{1.897323in}}%
\pgfpathlineto{\pgfqpoint{2.710675in}{1.896365in}}%
\pgfpathlineto{\pgfqpoint{2.711237in}{1.897230in}}%
\pgfpathlineto{\pgfqpoint{2.711518in}{1.897609in}}%
\pgfpathlineto{\pgfqpoint{2.711799in}{1.897189in}}%
\pgfpathlineto{\pgfqpoint{2.713486in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{2.715172in}{1.897818in}}%
\pgfpathlineto{\pgfqpoint{2.715453in}{1.898212in}}%
\pgfpathlineto{\pgfqpoint{2.717420in}{1.896558in}}%
\pgfpathlineto{\pgfqpoint{2.719949in}{1.895910in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{1.894049in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{1.893994in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.892855in}}%
\pgfpathlineto{\pgfqpoint{2.723041in}{1.894162in}}%
\pgfpathlineto{\pgfqpoint{2.723322in}{1.893808in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{1.893767in}}%
\pgfpathlineto{\pgfqpoint{2.724165in}{1.894292in}}%
\pgfpathlineto{\pgfqpoint{2.725008in}{1.893217in}}%
\pgfpathlineto{\pgfqpoint{2.725570in}{1.893278in}}%
\pgfpathlineto{\pgfqpoint{2.726132in}{1.893102in}}%
\pgfpathlineto{\pgfqpoint{2.727537in}{1.892822in}}%
\pgfpathlineto{\pgfqpoint{2.728100in}{1.891740in}}%
\pgfpathlineto{\pgfqpoint{2.731472in}{1.891346in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{2.734844in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{2.735407in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{2.736531in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{2.738217in}{1.887920in}}%
\pgfpathlineto{\pgfqpoint{2.739341in}{1.887316in}}%
\pgfpathlineto{\pgfqpoint{2.739622in}{1.887995in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.741589in}{1.885442in}}%
\pgfpathlineto{\pgfqpoint{2.742714in}{1.885888in}}%
\pgfpathlineto{\pgfqpoint{2.742995in}{1.884807in}}%
\pgfpathlineto{\pgfqpoint{2.743557in}{1.885764in}}%
\pgfpathlineto{\pgfqpoint{2.746086in}{1.886144in}}%
\pgfpathlineto{\pgfqpoint{2.746929in}{1.886139in}}%
\pgfpathlineto{\pgfqpoint{2.749177in}{1.886434in}}%
\pgfpathlineto{\pgfqpoint{2.749458in}{1.887237in}}%
\pgfpathlineto{\pgfqpoint{2.750302in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{2.750583in}{1.886227in}}%
\pgfpathlineto{\pgfqpoint{2.750864in}{1.886611in}}%
\pgfpathlineto{\pgfqpoint{2.751426in}{1.886330in}}%
\pgfpathlineto{\pgfqpoint{2.751707in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{2.752831in}{1.886497in}}%
\pgfpathlineto{\pgfqpoint{2.754517in}{1.887144in}}%
\pgfpathlineto{\pgfqpoint{2.755079in}{1.886571in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{2.755922in}{1.886373in}}%
\pgfpathlineto{\pgfqpoint{2.756765in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{2.757047in}{1.886703in}}%
\pgfpathlineto{\pgfqpoint{2.757328in}{1.886308in}}%
\pgfpathlineto{\pgfqpoint{2.758171in}{1.886347in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.887131in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{1.886068in}}%
\pgfpathlineto{\pgfqpoint{2.760981in}{1.886261in}}%
\pgfpathlineto{\pgfqpoint{2.761543in}{1.885445in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{1.885668in}}%
\pgfpathlineto{\pgfqpoint{2.762386in}{1.884742in}}%
\pgfpathlineto{\pgfqpoint{2.764635in}{1.884672in}}%
\pgfpathlineto{\pgfqpoint{2.765197in}{1.884202in}}%
\pgfpathlineto{\pgfqpoint{2.767164in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{2.767445in}{1.883424in}}%
\pgfpathlineto{\pgfqpoint{2.768569in}{1.883848in}}%
\pgfpathlineto{\pgfqpoint{2.768850in}{1.883237in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{1.883647in}}%
\pgfpathlineto{\pgfqpoint{2.769974in}{1.882959in}}%
\pgfpathlineto{\pgfqpoint{2.770255in}{1.883411in}}%
\pgfpathlineto{\pgfqpoint{2.772785in}{1.883187in}}%
\pgfpathlineto{\pgfqpoint{2.773066in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{2.774471in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{2.774752in}{1.882919in}}%
\pgfpathlineto{\pgfqpoint{2.775595in}{1.883162in}}%
\pgfpathlineto{\pgfqpoint{2.777281in}{1.881790in}}%
\pgfpathlineto{\pgfqpoint{2.777562in}{1.881855in}}%
\pgfpathlineto{\pgfqpoint{2.778124in}{1.882736in}}%
\pgfpathlineto{\pgfqpoint{2.778405in}{1.881961in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{1.882045in}}%
\pgfpathlineto{\pgfqpoint{2.779530in}{1.881224in}}%
\pgfpathlineto{\pgfqpoint{2.780373in}{1.881051in}}%
\pgfpathlineto{\pgfqpoint{2.781778in}{1.879846in}}%
\pgfpathlineto{\pgfqpoint{2.782059in}{1.878694in}}%
\pgfpathlineto{\pgfqpoint{2.782621in}{1.878860in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{1.878422in}}%
\pgfpathlineto{\pgfqpoint{2.783464in}{1.879073in}}%
\pgfpathlineto{\pgfqpoint{2.784307in}{1.878715in}}%
\pgfpathlineto{\pgfqpoint{2.785150in}{1.879715in}}%
\pgfpathlineto{\pgfqpoint{2.785712in}{1.879247in}}%
\pgfpathlineto{\pgfqpoint{2.786556in}{1.877861in}}%
\pgfpathlineto{\pgfqpoint{2.787961in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{2.788242in}{1.877307in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{1.877510in}}%
\pgfpathlineto{\pgfqpoint{2.789366in}{1.877185in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.877850in}}%
\pgfpathlineto{\pgfqpoint{2.791614in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{2.793020in}{1.877405in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.875484in}}%
\pgfpathlineto{\pgfqpoint{2.795268in}{1.874574in}}%
\pgfpathlineto{\pgfqpoint{2.795549in}{1.875474in}}%
\pgfpathlineto{\pgfqpoint{2.797797in}{1.876010in}}%
\pgfpathlineto{\pgfqpoint{2.800608in}{1.874762in}}%
\pgfpathlineto{\pgfqpoint{2.802013in}{1.874611in}}%
\pgfpathlineto{\pgfqpoint{2.803980in}{1.873774in}}%
\pgfpathlineto{\pgfqpoint{2.804261in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{2.804542in}{1.872765in}}%
\pgfpathlineto{\pgfqpoint{2.806228in}{1.872416in}}%
\pgfpathlineto{\pgfqpoint{2.807352in}{1.872178in}}%
\pgfpathlineto{\pgfqpoint{2.807915in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{2.809320in}{1.871381in}}%
\pgfpathlineto{\pgfqpoint{2.811568in}{1.870747in}}%
\pgfpathlineto{\pgfqpoint{2.811849in}{1.871714in}}%
\pgfpathlineto{\pgfqpoint{2.812692in}{1.871026in}}%
\pgfpathlineto{\pgfqpoint{2.812973in}{1.870007in}}%
\pgfpathlineto{\pgfqpoint{2.813254in}{1.870086in}}%
\pgfpathlineto{\pgfqpoint{2.813816in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{2.814378in}{1.869941in}}%
\pgfpathlineto{\pgfqpoint{2.814659in}{1.870395in}}%
\pgfpathlineto{\pgfqpoint{2.814941in}{1.870069in}}%
\pgfpathlineto{\pgfqpoint{2.815222in}{1.868776in}}%
\pgfpathlineto{\pgfqpoint{2.817189in}{1.868348in}}%
\pgfpathlineto{\pgfqpoint{2.817751in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{2.818032in}{1.868755in}}%
\pgfpathlineto{\pgfqpoint{2.818313in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{2.818594in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{2.818875in}{1.868830in}}%
\pgfpathlineto{\pgfqpoint{2.819718in}{1.867764in}}%
\pgfpathlineto{\pgfqpoint{2.819999in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{2.820842in}{1.867959in}}%
\pgfpathlineto{\pgfqpoint{2.821123in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{2.821967in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{2.822810in}{1.868488in}}%
\pgfpathlineto{\pgfqpoint{2.823372in}{1.867716in}}%
\pgfpathlineto{\pgfqpoint{2.825339in}{1.866925in}}%
\pgfpathlineto{\pgfqpoint{2.825620in}{1.866498in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{1.866396in}}%
\pgfpathlineto{\pgfqpoint{2.826463in}{1.864991in}}%
\pgfpathlineto{\pgfqpoint{2.828711in}{1.864901in}}%
\pgfpathlineto{\pgfqpoint{2.829555in}{1.865157in}}%
\pgfpathlineto{\pgfqpoint{2.831803in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{2.833208in}{1.866082in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{2.836299in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.836862in}{1.864553in}}%
\pgfpathlineto{\pgfqpoint{2.837143in}{1.863983in}}%
\pgfpathlineto{\pgfqpoint{2.837705in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{2.837986in}{1.864491in}}%
\pgfpathlineto{\pgfqpoint{2.838267in}{1.864277in}}%
\pgfpathlineto{\pgfqpoint{2.838548in}{1.863882in}}%
\pgfpathlineto{\pgfqpoint{2.841920in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{2.842482in}{1.863271in}}%
\pgfpathlineto{\pgfqpoint{2.842763in}{1.863976in}}%
\pgfpathlineto{\pgfqpoint{2.843325in}{1.863691in}}%
\pgfpathlineto{\pgfqpoint{2.843888in}{1.863981in}}%
\pgfpathlineto{\pgfqpoint{2.844450in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.845012in}{1.862786in}}%
\pgfpathlineto{\pgfqpoint{2.846417in}{1.863453in}}%
\pgfpathlineto{\pgfqpoint{2.848384in}{1.861946in}}%
\pgfpathlineto{\pgfqpoint{2.848665in}{1.862741in}}%
\pgfpathlineto{\pgfqpoint{2.849508in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{2.852881in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{1.861207in}}%
\pgfpathlineto{\pgfqpoint{2.855972in}{1.862276in}}%
\pgfpathlineto{\pgfqpoint{2.857096in}{1.862719in}}%
\pgfpathlineto{\pgfqpoint{2.857658in}{1.862874in}}%
\pgfpathlineto{\pgfqpoint{2.858502in}{1.863866in}}%
\pgfpathlineto{\pgfqpoint{2.859345in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{2.859907in}{1.863538in}}%
\pgfpathlineto{\pgfqpoint{2.860188in}{1.862395in}}%
\pgfpathlineto{\pgfqpoint{2.861031in}{1.862353in}}%
\pgfpathlineto{\pgfqpoint{2.861874in}{1.861676in}}%
\pgfpathlineto{\pgfqpoint{2.864122in}{1.862008in}}%
\pgfpathlineto{\pgfqpoint{2.864403in}{1.862939in}}%
\pgfpathlineto{\pgfqpoint{2.864684in}{1.862760in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.863345in}}%
\pgfpathlineto{\pgfqpoint{2.866652in}{1.862178in}}%
\pgfpathlineto{\pgfqpoint{2.867776in}{1.861809in}}%
\pgfpathlineto{\pgfqpoint{2.868900in}{1.860734in}}%
\pgfpathlineto{\pgfqpoint{2.872835in}{1.859767in}}%
\pgfpathlineto{\pgfqpoint{2.873397in}{1.858061in}}%
\pgfpathlineto{\pgfqpoint{2.876488in}{1.857461in}}%
\pgfpathlineto{\pgfqpoint{2.877331in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{2.878455in}{1.856585in}}%
\pgfpathlineto{\pgfqpoint{2.880704in}{1.857017in}}%
\pgfpathlineto{\pgfqpoint{2.881547in}{1.856381in}}%
\pgfpathlineto{\pgfqpoint{2.881828in}{1.857471in}}%
\pgfpathlineto{\pgfqpoint{2.883233in}{1.857219in}}%
\pgfpathlineto{\pgfqpoint{2.884076in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{2.884638in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{2.884919in}{1.856977in}}%
\pgfpathlineto{\pgfqpoint{2.886605in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{1.854735in}}%
\pgfpathlineto{\pgfqpoint{2.887449in}{1.854717in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.852916in}}%
\pgfpathlineto{\pgfqpoint{2.889978in}{1.852338in}}%
\pgfpathlineto{\pgfqpoint{2.890259in}{1.851584in}}%
\pgfpathlineto{\pgfqpoint{2.893631in}{1.852131in}}%
\pgfpathlineto{\pgfqpoint{2.894756in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{2.895880in}{1.850545in}}%
\pgfpathlineto{\pgfqpoint{2.897004in}{1.848703in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.848385in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.848967in}}%
\pgfpathlineto{\pgfqpoint{2.898971in}{1.848824in}}%
\pgfpathlineto{\pgfqpoint{2.899252in}{1.849647in}}%
\pgfpathlineto{\pgfqpoint{2.899814in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{2.903468in}{1.849614in}}%
\pgfpathlineto{\pgfqpoint{2.904873in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{2.905716in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.850715in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{1.849272in}}%
\pgfpathlineto{\pgfqpoint{2.909932in}{1.849874in}}%
\pgfpathlineto{\pgfqpoint{2.910494in}{1.848902in}}%
\pgfpathlineto{\pgfqpoint{2.910775in}{1.849330in}}%
\pgfpathlineto{\pgfqpoint{2.911056in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{2.911337in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{2.911899in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{2.914428in}{1.849534in}}%
\pgfpathlineto{\pgfqpoint{2.915271in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{2.915552in}{1.850066in}}%
\pgfpathlineto{\pgfqpoint{2.915833in}{1.849787in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{1.850040in}}%
\pgfpathlineto{\pgfqpoint{2.916958in}{1.850678in}}%
\pgfpathlineto{\pgfqpoint{2.918644in}{1.850072in}}%
\pgfpathlineto{\pgfqpoint{2.919487in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{2.920049in}{1.850804in}}%
\pgfpathlineto{\pgfqpoint{2.921454in}{1.850853in}}%
\pgfpathlineto{\pgfqpoint{2.921735in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{2.923140in}{1.850772in}}%
\pgfpathlineto{\pgfqpoint{2.923703in}{1.849629in}}%
\pgfpathlineto{\pgfqpoint{2.924265in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{2.925108in}{1.849371in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{1.849105in}}%
\pgfpathlineto{\pgfqpoint{2.926794in}{1.849256in}}%
\pgfpathlineto{\pgfqpoint{2.927918in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{2.928199in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{2.928480in}{1.849786in}}%
\pgfpathlineto{\pgfqpoint{2.929323in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.850371in}}%
\pgfpathlineto{\pgfqpoint{2.932415in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{2.932977in}{1.848879in}}%
\pgfpathlineto{\pgfqpoint{2.933820in}{1.848412in}}%
\pgfpathlineto{\pgfqpoint{2.934663in}{1.848482in}}%
\pgfpathlineto{\pgfqpoint{2.934944in}{1.847580in}}%
\pgfpathlineto{\pgfqpoint{2.936911in}{1.846606in}}%
\pgfpathlineto{\pgfqpoint{2.937473in}{1.846884in}}%
\pgfpathlineto{\pgfqpoint{2.938317in}{1.846736in}}%
\pgfpathlineto{\pgfqpoint{2.939160in}{1.846754in}}%
\pgfpathlineto{\pgfqpoint{2.939441in}{1.845742in}}%
\pgfpathlineto{\pgfqpoint{2.941127in}{1.844812in}}%
\pgfpathlineto{\pgfqpoint{2.941970in}{1.844147in}}%
\pgfpathlineto{\pgfqpoint{2.942251in}{1.843437in}}%
\pgfpathlineto{\pgfqpoint{2.942813in}{1.844204in}}%
\pgfpathlineto{\pgfqpoint{2.943656in}{1.843887in}}%
\pgfpathlineto{\pgfqpoint{2.944218in}{1.842782in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{2.946186in}{1.842499in}}%
\pgfpathlineto{\pgfqpoint{2.947591in}{1.842244in}}%
\pgfpathlineto{\pgfqpoint{2.947872in}{1.841734in}}%
\pgfpathlineto{\pgfqpoint{2.948996in}{1.842676in}}%
\pgfpathlineto{\pgfqpoint{2.949277in}{1.842823in}}%
\pgfpathlineto{\pgfqpoint{2.950963in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{2.951244in}{1.842940in}}%
\pgfpathlineto{\pgfqpoint{2.952931in}{1.843167in}}%
\pgfpathlineto{\pgfqpoint{2.953493in}{1.843835in}}%
\pgfpathlineto{\pgfqpoint{2.953774in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{2.954617in}{1.842433in}}%
\pgfpathlineto{\pgfqpoint{2.954898in}{1.843059in}}%
\pgfpathlineto{\pgfqpoint{2.955460in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{2.955741in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{2.956584in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{2.957146in}{1.840571in}}%
\pgfpathlineto{\pgfqpoint{2.957427in}{1.840517in}}%
\pgfpathlineto{\pgfqpoint{2.959113in}{1.841833in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{1.841346in}}%
\pgfpathlineto{\pgfqpoint{2.961643in}{1.841616in}}%
\pgfpathlineto{\pgfqpoint{2.961924in}{1.841023in}}%
\pgfpathlineto{\pgfqpoint{2.962486in}{1.842202in}}%
\pgfpathlineto{\pgfqpoint{2.963610in}{1.842507in}}%
\pgfpathlineto{\pgfqpoint{2.963891in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{2.964172in}{1.842351in}}%
\pgfpathlineto{\pgfqpoint{2.965296in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{2.966139in}{1.842377in}}%
\pgfpathlineto{\pgfqpoint{2.966420in}{1.842722in}}%
\pgfpathlineto{\pgfqpoint{2.968107in}{1.843233in}}%
\pgfpathlineto{\pgfqpoint{2.969793in}{1.842268in}}%
\pgfpathlineto{\pgfqpoint{2.970074in}{1.842980in}}%
\pgfpathlineto{\pgfqpoint{2.970355in}{1.842672in}}%
\pgfpathlineto{\pgfqpoint{2.973446in}{1.842027in}}%
\pgfpathlineto{\pgfqpoint{2.974008in}{1.842305in}}%
\pgfpathlineto{\pgfqpoint{2.975976in}{1.841753in}}%
\pgfpathlineto{\pgfqpoint{2.976538in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{2.977100in}{1.842201in}}%
\pgfpathlineto{\pgfqpoint{2.978505in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{2.979629in}{1.840734in}}%
\pgfpathlineto{\pgfqpoint{2.981316in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{2.981597in}{1.840117in}}%
\pgfpathlineto{\pgfqpoint{2.982159in}{1.841301in}}%
\pgfpathlineto{\pgfqpoint{2.983564in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.840658in}}%
\pgfpathlineto{\pgfqpoint{2.984688in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{2.986374in}{1.839961in}}%
\pgfpathlineto{\pgfqpoint{2.986936in}{1.838350in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{1.838186in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.837935in}}%
\pgfpathlineto{\pgfqpoint{2.992276in}{1.838598in}}%
\pgfpathlineto{\pgfqpoint{2.992838in}{1.837828in}}%
\pgfpathlineto{\pgfqpoint{2.993962in}{1.837944in}}%
\pgfpathlineto{\pgfqpoint{2.995086in}{1.836823in}}%
\pgfpathlineto{\pgfqpoint{2.997897in}{1.835691in}}%
\pgfpathlineto{\pgfqpoint{2.998459in}{1.834213in}}%
\pgfpathlineto{\pgfqpoint{2.999021in}{1.834630in}}%
\pgfpathlineto{\pgfqpoint{2.999583in}{1.834360in}}%
\pgfpathlineto{\pgfqpoint{3.001550in}{1.834747in}}%
\pgfpathlineto{\pgfqpoint{3.007452in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{3.007733in}{1.831260in}}%
\pgfpathlineto{\pgfqpoint{3.008576in}{1.830507in}}%
\pgfpathlineto{\pgfqpoint{3.009700in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{3.009981in}{1.829256in}}%
\pgfpathlineto{\pgfqpoint{3.011106in}{1.828516in}}%
\pgfpathlineto{\pgfqpoint{3.011387in}{1.828433in}}%
\pgfpathlineto{\pgfqpoint{3.012230in}{1.827349in}}%
\pgfpathlineto{\pgfqpoint{3.013916in}{1.827138in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{1.828300in}}%
\pgfpathlineto{\pgfqpoint{3.015602in}{1.827518in}}%
\pgfpathlineto{\pgfqpoint{3.015883in}{1.826617in}}%
\pgfpathlineto{\pgfqpoint{3.018132in}{1.825579in}}%
\pgfpathlineto{\pgfqpoint{3.018694in}{1.826561in}}%
\pgfpathlineto{\pgfqpoint{3.020380in}{1.825685in}}%
\pgfpathlineto{\pgfqpoint{3.020942in}{1.825323in}}%
\pgfpathlineto{\pgfqpoint{3.021504in}{1.825569in}}%
\pgfpathlineto{\pgfqpoint{3.022347in}{1.824794in}}%
\pgfpathlineto{\pgfqpoint{3.023190in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{3.024033in}{1.824055in}}%
\pgfpathlineto{\pgfqpoint{3.025158in}{1.823526in}}%
\pgfpathlineto{\pgfqpoint{3.026282in}{1.822779in}}%
\pgfpathlineto{\pgfqpoint{3.027125in}{1.821221in}}%
\pgfpathlineto{\pgfqpoint{3.027406in}{1.821163in}}%
\pgfpathlineto{\pgfqpoint{3.028811in}{1.821831in}}%
\pgfpathlineto{\pgfqpoint{3.029373in}{1.821365in}}%
\pgfpathlineto{\pgfqpoint{3.030216in}{1.823131in}}%
\pgfpathlineto{\pgfqpoint{3.031340in}{1.821077in}}%
\pgfpathlineto{\pgfqpoint{3.033589in}{1.821006in}}%
\pgfpathlineto{\pgfqpoint{3.034151in}{1.821457in}}%
\pgfpathlineto{\pgfqpoint{3.035556in}{1.821511in}}%
\pgfpathlineto{\pgfqpoint{3.036961in}{1.822309in}}%
\pgfpathlineto{\pgfqpoint{3.038647in}{1.822208in}}%
\pgfpathlineto{\pgfqpoint{3.038928in}{1.822626in}}%
\pgfpathlineto{\pgfqpoint{3.040053in}{1.822329in}}%
\pgfpathlineto{\pgfqpoint{3.040334in}{1.821675in}}%
\pgfpathlineto{\pgfqpoint{3.040896in}{1.822028in}}%
\pgfpathlineto{\pgfqpoint{3.041739in}{1.821489in}}%
\pgfpathlineto{\pgfqpoint{3.042863in}{1.821561in}}%
\pgfpathlineto{\pgfqpoint{3.043425in}{1.821101in}}%
\pgfpathlineto{\pgfqpoint{3.043706in}{1.819863in}}%
\pgfpathlineto{\pgfqpoint{3.044830in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.045392in}{1.820122in}}%
\pgfpathlineto{\pgfqpoint{3.046798in}{1.818688in}}%
\pgfpathlineto{\pgfqpoint{3.047641in}{1.819009in}}%
\pgfpathlineto{\pgfqpoint{3.048484in}{1.818496in}}%
\pgfpathlineto{\pgfqpoint{3.049327in}{1.819403in}}%
\pgfpathlineto{\pgfqpoint{3.049889in}{1.818426in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.817695in}}%
\pgfpathlineto{\pgfqpoint{3.054948in}{1.818796in}}%
\pgfpathlineto{\pgfqpoint{3.056072in}{1.817502in}}%
\pgfpathlineto{\pgfqpoint{3.056353in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{3.058039in}{1.816982in}}%
\pgfpathlineto{\pgfqpoint{3.059725in}{1.817692in}}%
\pgfpathlineto{\pgfqpoint{3.060006in}{1.816848in}}%
\pgfpathlineto{\pgfqpoint{3.060287in}{1.817189in}}%
\pgfpathlineto{\pgfqpoint{3.061693in}{1.816654in}}%
\pgfpathlineto{\pgfqpoint{3.061974in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{3.063098in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{3.063941in}{1.815897in}}%
\pgfpathlineto{\pgfqpoint{3.064503in}{1.816470in}}%
\pgfpathlineto{\pgfqpoint{3.065908in}{1.815596in}}%
\pgfpathlineto{\pgfqpoint{3.066189in}{1.816215in}}%
\pgfpathlineto{\pgfqpoint{3.067032in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{3.067875in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{3.068156in}{1.814968in}}%
\pgfpathlineto{\pgfqpoint{3.068719in}{1.814840in}}%
\pgfpathlineto{\pgfqpoint{3.069000in}{1.815419in}}%
\pgfpathlineto{\pgfqpoint{3.070124in}{1.815370in}}%
\pgfpathlineto{\pgfqpoint{3.071248in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{3.072934in}{1.814927in}}%
\pgfpathlineto{\pgfqpoint{3.074901in}{1.816576in}}%
\pgfpathlineto{\pgfqpoint{3.075182in}{1.816146in}}%
\pgfpathlineto{\pgfqpoint{3.075464in}{1.816418in}}%
\pgfpathlineto{\pgfqpoint{3.076026in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{3.076588in}{1.815249in}}%
\pgfpathlineto{\pgfqpoint{3.076869in}{1.815982in}}%
\pgfpathlineto{\pgfqpoint{3.077712in}{1.815669in}}%
\pgfpathlineto{\pgfqpoint{3.078555in}{1.816283in}}%
\pgfpathlineto{\pgfqpoint{3.080241in}{1.815645in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.816137in}}%
\pgfpathlineto{\pgfqpoint{3.081365in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{3.082489in}{1.815585in}}%
\pgfpathlineto{\pgfqpoint{3.083895in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{3.085019in}{1.815205in}}%
\pgfpathlineto{\pgfqpoint{3.085581in}{1.816240in}}%
\pgfpathlineto{\pgfqpoint{3.087267in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{3.087829in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{3.089515in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{3.091483in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{3.092045in}{1.815629in}}%
\pgfpathlineto{\pgfqpoint{3.093169in}{1.815390in}}%
\pgfpathlineto{\pgfqpoint{3.093731in}{1.814506in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{1.814554in}}%
\pgfpathlineto{\pgfqpoint{3.094574in}{1.813662in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{1.813339in}}%
\pgfpathlineto{\pgfqpoint{3.095698in}{1.814939in}}%
\pgfpathlineto{\pgfqpoint{3.096541in}{1.815163in}}%
\pgfpathlineto{\pgfqpoint{3.096822in}{1.814826in}}%
\pgfpathlineto{\pgfqpoint{3.097947in}{1.814860in}}%
\pgfpathlineto{\pgfqpoint{3.098228in}{1.814147in}}%
\pgfpathlineto{\pgfqpoint{3.098509in}{1.814305in}}%
\pgfpathlineto{\pgfqpoint{3.099071in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{3.100195in}{1.812930in}}%
\pgfpathlineto{\pgfqpoint{3.103567in}{1.813954in}}%
\pgfpathlineto{\pgfqpoint{3.106378in}{1.813590in}}%
\pgfpathlineto{\pgfqpoint{3.106940in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{3.107783in}{1.815917in}}%
\pgfpathlineto{\pgfqpoint{3.108345in}{1.816138in}}%
\pgfpathlineto{\pgfqpoint{3.108626in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{3.109469in}{1.814651in}}%
\pgfpathlineto{\pgfqpoint{3.109750in}{1.815499in}}%
\pgfpathlineto{\pgfqpoint{3.111999in}{1.814451in}}%
\pgfpathlineto{\pgfqpoint{3.113123in}{1.812242in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{1.812464in}}%
\pgfpathlineto{\pgfqpoint{3.120149in}{1.813294in}}%
\pgfpathlineto{\pgfqpoint{3.120711in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{3.121273in}{1.813159in}}%
\pgfpathlineto{\pgfqpoint{3.122959in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{3.124364in}{1.811181in}}%
\pgfpathlineto{\pgfqpoint{3.126332in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{3.131390in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.131671in}{1.809847in}}%
\pgfpathlineto{\pgfqpoint{3.132514in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{1.809664in}}%
\pgfpathlineto{\pgfqpoint{3.134482in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{3.135044in}{1.810262in}}%
\pgfpathlineto{\pgfqpoint{3.137011in}{1.809590in}}%
\pgfpathlineto{\pgfqpoint{3.138978in}{1.809387in}}%
\pgfpathlineto{\pgfqpoint{3.139259in}{1.808884in}}%
\pgfpathlineto{\pgfqpoint{3.140946in}{1.807381in}}%
\pgfpathlineto{\pgfqpoint{3.141227in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{3.142913in}{1.805155in}}%
\pgfpathlineto{\pgfqpoint{3.143475in}{1.805671in}}%
\pgfpathlineto{\pgfqpoint{3.144599in}{1.804952in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{1.805086in}}%
\pgfpathlineto{\pgfqpoint{3.146285in}{1.806984in}}%
\pgfpathlineto{\pgfqpoint{3.146566in}{1.807790in}}%
\pgfpathlineto{\pgfqpoint{3.147128in}{1.807371in}}%
\pgfpathlineto{\pgfqpoint{3.147690in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{3.148534in}{1.806782in}}%
\pgfpathlineto{\pgfqpoint{3.152187in}{1.806675in}}%
\pgfpathlineto{\pgfqpoint{3.152749in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{3.153030in}{1.806606in}}%
\pgfpathlineto{\pgfqpoint{3.153592in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{3.153873in}{1.806055in}}%
\pgfpathlineto{\pgfqpoint{3.154435in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{3.155560in}{1.805541in}}%
\pgfpathlineto{\pgfqpoint{3.155841in}{1.805987in}}%
\pgfpathlineto{\pgfqpoint{3.156965in}{1.805830in}}%
\pgfpathlineto{\pgfqpoint{3.157808in}{1.805217in}}%
\pgfpathlineto{\pgfqpoint{3.158651in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{3.160337in}{1.803361in}}%
\pgfpathlineto{\pgfqpoint{3.160899in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{3.161461in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{3.162867in}{1.804250in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{1.803822in}}%
\pgfpathlineto{\pgfqpoint{3.163991in}{1.803935in}}%
\pgfpathlineto{\pgfqpoint{3.164553in}{1.802065in}}%
\pgfpathlineto{\pgfqpoint{3.165115in}{1.802286in}}%
\pgfpathlineto{\pgfqpoint{3.165396in}{1.801746in}}%
\pgfpathlineto{\pgfqpoint{3.166801in}{1.800988in}}%
\pgfpathlineto{\pgfqpoint{3.167363in}{1.800022in}}%
\pgfpathlineto{\pgfqpoint{3.167644in}{1.800421in}}%
\pgfpathlineto{\pgfqpoint{3.168206in}{1.800125in}}%
\pgfpathlineto{\pgfqpoint{3.169330in}{1.800588in}}%
\pgfpathlineto{\pgfqpoint{3.171579in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{3.172422in}{1.801271in}}%
\pgfpathlineto{\pgfqpoint{3.172984in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{3.173827in}{1.799612in}}%
\pgfpathlineto{\pgfqpoint{3.175232in}{1.799427in}}%
\pgfpathlineto{\pgfqpoint{3.177481in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{3.178043in}{1.797598in}}%
\pgfpathlineto{\pgfqpoint{3.179448in}{1.797365in}}%
\pgfpathlineto{\pgfqpoint{3.182258in}{1.799802in}}%
\pgfpathlineto{\pgfqpoint{3.182539in}{1.799315in}}%
\pgfpathlineto{\pgfqpoint{3.182820in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{3.183944in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{3.184226in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{3.185069in}{1.799534in}}%
\pgfpathlineto{\pgfqpoint{3.186474in}{1.800249in}}%
\pgfpathlineto{\pgfqpoint{3.187036in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{3.187317in}{1.799931in}}%
\pgfpathlineto{\pgfqpoint{3.188441in}{1.799159in}}%
\pgfpathlineto{\pgfqpoint{3.191533in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{3.192657in}{1.799929in}}%
\pgfpathlineto{\pgfqpoint{3.193500in}{1.799193in}}%
\pgfpathlineto{\pgfqpoint{3.194343in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{3.196029in}{1.797741in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{3.197996in}{1.798082in}}%
\pgfpathlineto{\pgfqpoint{3.198559in}{1.796438in}}%
\pgfpathlineto{\pgfqpoint{3.199402in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{3.200526in}{1.795671in}}%
\pgfpathlineto{\pgfqpoint{3.200807in}{1.796641in}}%
\pgfpathlineto{\pgfqpoint{3.202212in}{1.796954in}}%
\pgfpathlineto{\pgfqpoint{3.202774in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{3.203055in}{1.798162in}}%
\pgfpathlineto{\pgfqpoint{3.203617in}{1.798565in}}%
\pgfpathlineto{\pgfqpoint{3.208114in}{1.797814in}}%
\pgfpathlineto{\pgfqpoint{3.208676in}{1.796839in}}%
\pgfpathlineto{\pgfqpoint{3.209800in}{1.795944in}}%
\pgfpathlineto{\pgfqpoint{3.210924in}{1.795834in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{3.211767in}{1.795836in}}%
\pgfpathlineto{\pgfqpoint{3.212329in}{1.795926in}}%
\pgfpathlineto{\pgfqpoint{3.212891in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{1.794878in}}%
\pgfpathlineto{\pgfqpoint{3.215140in}{1.795556in}}%
\pgfpathlineto{\pgfqpoint{3.216264in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{3.220761in}{1.792397in}}%
\pgfpathlineto{\pgfqpoint{3.221323in}{1.792919in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{1.794322in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{1.794874in}}%
\pgfpathlineto{\pgfqpoint{3.223290in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{3.224133in}{1.793718in}}%
\pgfpathlineto{\pgfqpoint{3.224976in}{1.792845in}}%
\pgfpathlineto{\pgfqpoint{3.226662in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{3.227224in}{1.793419in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{3.228349in}{1.792935in}}%
\pgfpathlineto{\pgfqpoint{3.228630in}{1.792452in}}%
\pgfpathlineto{\pgfqpoint{3.229473in}{1.793302in}}%
\pgfpathlineto{\pgfqpoint{3.231440in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{3.232002in}{1.790753in}}%
\pgfpathlineto{\pgfqpoint{3.232283in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{3.232845in}{1.791065in}}%
\pgfpathlineto{\pgfqpoint{3.233969in}{1.790039in}}%
\pgfpathlineto{\pgfqpoint{3.234250in}{1.790780in}}%
\pgfpathlineto{\pgfqpoint{3.235094in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{3.235656in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{3.236499in}{1.791231in}}%
\pgfpathlineto{\pgfqpoint{3.238466in}{1.791362in}}%
\pgfpathlineto{\pgfqpoint{3.239309in}{1.790473in}}%
\pgfpathlineto{\pgfqpoint{3.239871in}{1.791009in}}%
\pgfpathlineto{\pgfqpoint{3.240995in}{1.789798in}}%
\pgfpathlineto{\pgfqpoint{3.241276in}{1.790272in}}%
\pgfpathlineto{\pgfqpoint{3.241838in}{1.790525in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{1.791128in}}%
\pgfpathlineto{\pgfqpoint{3.243244in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{3.244368in}{1.792089in}}%
\pgfpathlineto{\pgfqpoint{3.244649in}{1.791552in}}%
\pgfpathlineto{\pgfqpoint{3.245773in}{1.791165in}}%
\pgfpathlineto{\pgfqpoint{3.246054in}{1.790481in}}%
\pgfpathlineto{\pgfqpoint{3.248021in}{1.790548in}}%
\pgfpathlineto{\pgfqpoint{3.248302in}{1.791193in}}%
\pgfpathlineto{\pgfqpoint{3.248583in}{1.790319in}}%
\pgfpathlineto{\pgfqpoint{3.249145in}{1.790105in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{1.789554in}}%
\pgfpathlineto{\pgfqpoint{3.251956in}{1.787449in}}%
\pgfpathlineto{\pgfqpoint{3.252518in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{3.254204in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{3.254485in}{1.788665in}}%
\pgfpathlineto{\pgfqpoint{3.255890in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{3.258982in}{1.788950in}}%
\pgfpathlineto{\pgfqpoint{3.260668in}{1.788330in}}%
\pgfpathlineto{\pgfqpoint{3.261511in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{3.262635in}{1.787915in}}%
\pgfpathlineto{\pgfqpoint{3.263478in}{1.787882in}}%
\pgfpathlineto{\pgfqpoint{3.264322in}{1.787185in}}%
\pgfpathlineto{\pgfqpoint{3.265727in}{1.788194in}}%
\pgfpathlineto{\pgfqpoint{3.266008in}{1.787717in}}%
\pgfpathlineto{\pgfqpoint{3.267132in}{1.787552in}}%
\pgfpathlineto{\pgfqpoint{3.269099in}{1.787716in}}%
\pgfpathlineto{\pgfqpoint{3.269661in}{1.786787in}}%
\pgfpathlineto{\pgfqpoint{3.271348in}{1.787336in}}%
\pgfpathlineto{\pgfqpoint{3.271910in}{1.785711in}}%
\pgfpathlineto{\pgfqpoint{3.272191in}{1.785990in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{3.274439in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{3.275563in}{1.784776in}}%
\pgfpathlineto{\pgfqpoint{3.276968in}{1.786287in}}%
\pgfpathlineto{\pgfqpoint{3.280903in}{1.785519in}}%
\pgfpathlineto{\pgfqpoint{3.282308in}{1.785245in}}%
\pgfpathlineto{\pgfqpoint{3.285118in}{1.786453in}}%
\pgfpathlineto{\pgfqpoint{3.286243in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{3.286524in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{3.287929in}{1.785104in}}%
\pgfpathlineto{\pgfqpoint{3.288491in}{1.785616in}}%
\pgfpathlineto{\pgfqpoint{3.289053in}{1.784961in}}%
\pgfpathlineto{\pgfqpoint{3.289615in}{1.784321in}}%
\pgfpathlineto{\pgfqpoint{3.291020in}{1.783972in}}%
\pgfpathlineto{\pgfqpoint{3.292988in}{1.783118in}}%
\pgfpathlineto{\pgfqpoint{3.293831in}{1.782620in}}%
\pgfpathlineto{\pgfqpoint{3.294393in}{1.782685in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{1.782906in}}%
\pgfpathlineto{\pgfqpoint{3.296360in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{3.299170in}{1.781636in}}%
\pgfpathlineto{\pgfqpoint{3.300576in}{1.781780in}}%
\pgfpathlineto{\pgfqpoint{3.301419in}{1.781635in}}%
\pgfpathlineto{\pgfqpoint{3.303105in}{1.780752in}}%
\pgfpathlineto{\pgfqpoint{3.304229in}{1.779853in}}%
\pgfpathlineto{\pgfqpoint{3.304791in}{1.780418in}}%
\pgfpathlineto{\pgfqpoint{3.305915in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{1.779293in}}%
\pgfpathlineto{\pgfqpoint{3.308445in}{1.778860in}}%
\pgfpathlineto{\pgfqpoint{3.311255in}{1.779716in}}%
\pgfpathlineto{\pgfqpoint{3.312660in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{3.314065in}{1.777252in}}%
\pgfpathlineto{\pgfqpoint{3.314346in}{1.776005in}}%
\pgfpathlineto{\pgfqpoint{3.314628in}{1.776261in}}%
\pgfpathlineto{\pgfqpoint{3.315471in}{1.776273in}}%
\pgfpathlineto{\pgfqpoint{3.316595in}{1.775527in}}%
\pgfpathlineto{\pgfqpoint{3.316876in}{1.775415in}}%
\pgfpathlineto{\pgfqpoint{3.318000in}{1.775666in}}%
\pgfpathlineto{\pgfqpoint{3.318843in}{1.775195in}}%
\pgfpathlineto{\pgfqpoint{3.319124in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{3.321654in}{1.775669in}}%
\pgfpathlineto{\pgfqpoint{3.323059in}{1.773668in}}%
\pgfpathlineto{\pgfqpoint{3.324183in}{1.772834in}}%
\pgfpathlineto{\pgfqpoint{3.324745in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{3.325869in}{1.773544in}}%
\pgfpathlineto{\pgfqpoint{3.326712in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{3.326993in}{1.772801in}}%
\pgfpathlineto{\pgfqpoint{3.328398in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.328679in}{1.772982in}}%
\pgfpathlineto{\pgfqpoint{3.329523in}{1.772352in}}%
\pgfpathlineto{\pgfqpoint{3.330085in}{1.772321in}}%
\pgfpathlineto{\pgfqpoint{3.336830in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{3.337111in}{1.773203in}}%
\pgfpathlineto{\pgfqpoint{3.339078in}{1.773698in}}%
\pgfpathlineto{\pgfqpoint{3.339921in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{3.343575in}{1.774106in}}%
\pgfpathlineto{\pgfqpoint{3.343856in}{1.774089in}}%
\pgfpathlineto{\pgfqpoint{3.344699in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{3.346104in}{1.774520in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{3.348071in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{3.348633in}{1.776313in}}%
\pgfpathlineto{\pgfqpoint{3.348914in}{1.775356in}}%
\pgfpathlineto{\pgfqpoint{3.350038in}{1.775661in}}%
\pgfpathlineto{\pgfqpoint{3.350601in}{1.775219in}}%
\pgfpathlineto{\pgfqpoint{3.350882in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{3.351163in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{3.351444in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{3.352006in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{3.354254in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{3.355659in}{1.774342in}}%
\pgfpathlineto{\pgfqpoint{3.357345in}{1.774005in}}%
\pgfpathlineto{\pgfqpoint{3.357626in}{1.773939in}}%
\pgfpathlineto{\pgfqpoint{3.358470in}{1.772878in}}%
\pgfpathlineto{\pgfqpoint{3.359313in}{1.773699in}}%
\pgfpathlineto{\pgfqpoint{3.360437in}{1.772990in}}%
\pgfpathlineto{\pgfqpoint{3.361561in}{1.771568in}}%
\pgfpathlineto{\pgfqpoint{3.362685in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{3.362966in}{1.771099in}}%
\pgfpathlineto{\pgfqpoint{3.366901in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{3.367463in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{3.367744in}{1.769825in}}%
\pgfpathlineto{\pgfqpoint{3.368587in}{1.769431in}}%
\pgfpathlineto{\pgfqpoint{3.369149in}{1.769913in}}%
\pgfpathlineto{\pgfqpoint{3.369992in}{1.769849in}}%
\pgfpathlineto{\pgfqpoint{3.370835in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{3.371397in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{3.375332in}{1.769884in}}%
\pgfpathlineto{\pgfqpoint{3.375894in}{1.769060in}}%
\pgfpathlineto{\pgfqpoint{3.377018in}{1.770297in}}%
\pgfpathlineto{\pgfqpoint{3.380672in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{3.380953in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{3.382077in}{1.770203in}}%
\pgfpathlineto{\pgfqpoint{3.382920in}{1.771286in}}%
\pgfpathlineto{\pgfqpoint{3.383201in}{1.770892in}}%
\pgfpathlineto{\pgfqpoint{3.384325in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{3.384887in}{1.770073in}}%
\pgfpathlineto{\pgfqpoint{3.387417in}{1.771681in}}%
\pgfpathlineto{\pgfqpoint{3.388541in}{1.769838in}}%
\pgfpathlineto{\pgfqpoint{3.389384in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{3.390227in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{3.390789in}{1.770063in}}%
\pgfpathlineto{\pgfqpoint{3.391070in}{1.769023in}}%
\pgfpathlineto{\pgfqpoint{3.392475in}{1.768918in}}%
\pgfpathlineto{\pgfqpoint{3.392756in}{1.768948in}}%
\pgfpathlineto{\pgfqpoint{3.393037in}{1.768113in}}%
\pgfpathlineto{\pgfqpoint{3.394162in}{1.766973in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.767049in}}%
\pgfpathlineto{\pgfqpoint{3.395286in}{1.766414in}}%
\pgfpathlineto{\pgfqpoint{3.396129in}{1.767424in}}%
\pgfpathlineto{\pgfqpoint{3.396410in}{1.766928in}}%
\pgfpathlineto{\pgfqpoint{3.396972in}{1.767225in}}%
\pgfpathlineto{\pgfqpoint{3.397534in}{1.766440in}}%
\pgfpathlineto{\pgfqpoint{3.398096in}{1.765253in}}%
\pgfpathlineto{\pgfqpoint{3.398658in}{1.766310in}}%
\pgfpathlineto{\pgfqpoint{3.400625in}{1.765548in}}%
\pgfpathlineto{\pgfqpoint{3.403155in}{1.765617in}}%
\pgfpathlineto{\pgfqpoint{3.403998in}{1.764957in}}%
\pgfpathlineto{\pgfqpoint{3.405684in}{1.765347in}}%
\pgfpathlineto{\pgfqpoint{3.405965in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{3.407089in}{1.765320in}}%
\pgfpathlineto{\pgfqpoint{3.407651in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{3.407932in}{1.765676in}}%
\pgfpathlineto{\pgfqpoint{3.409619in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{3.411024in}{1.764459in}}%
\pgfpathlineto{\pgfqpoint{3.412710in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{3.412991in}{1.765180in}}%
\pgfpathlineto{\pgfqpoint{3.414115in}{1.764007in}}%
\pgfpathlineto{\pgfqpoint{3.414958in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{3.416364in}{1.763830in}}%
\pgfpathlineto{\pgfqpoint{3.418612in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{3.420017in}{1.764532in}}%
\pgfpathlineto{\pgfqpoint{3.422265in}{1.763242in}}%
\pgfpathlineto{\pgfqpoint{3.422546in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{3.423109in}{1.763542in}}%
\pgfpathlineto{\pgfqpoint{3.423671in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{3.423952in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{3.424233in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{3.426762in}{1.763886in}}%
\pgfpathlineto{\pgfqpoint{3.430416in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{3.432664in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{3.433788in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{3.434069in}{1.756714in}}%
\pgfpathlineto{\pgfqpoint{3.435193in}{1.757497in}}%
\pgfpathlineto{\pgfqpoint{3.436036in}{1.758230in}}%
\pgfpathlineto{\pgfqpoint{3.437723in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{3.439971in}{1.756773in}}%
\pgfpathlineto{\pgfqpoint{3.441095in}{1.756107in}}%
\pgfpathlineto{\pgfqpoint{3.443343in}{1.755974in}}%
\pgfpathlineto{\pgfqpoint{3.443624in}{1.755413in}}%
\pgfpathlineto{\pgfqpoint{3.444186in}{1.755733in}}%
\pgfpathlineto{\pgfqpoint{3.444749in}{1.754812in}}%
\pgfpathlineto{\pgfqpoint{3.446435in}{1.755897in}}%
\pgfpathlineto{\pgfqpoint{3.446997in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{3.447840in}{1.755744in}}%
\pgfpathlineto{\pgfqpoint{3.448402in}{1.756314in}}%
\pgfpathlineto{\pgfqpoint{3.448964in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{3.449245in}{1.755568in}}%
\pgfpathlineto{\pgfqpoint{3.450088in}{1.756338in}}%
\pgfpathlineto{\pgfqpoint{3.450650in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{3.451212in}{1.755723in}}%
\pgfpathlineto{\pgfqpoint{3.452337in}{1.755184in}}%
\pgfpathlineto{\pgfqpoint{3.454585in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{3.454866in}{1.752088in}}%
\pgfpathlineto{\pgfqpoint{3.456552in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{3.456833in}{1.752532in}}%
\pgfpathlineto{\pgfqpoint{3.457114in}{1.751518in}}%
\pgfpathlineto{\pgfqpoint{3.457676in}{1.753038in}}%
\pgfpathlineto{\pgfqpoint{3.458519in}{1.752617in}}%
\pgfpathlineto{\pgfqpoint{3.458800in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{3.459081in}{1.753105in}}%
\pgfpathlineto{\pgfqpoint{3.463297in}{1.753265in}}%
\pgfpathlineto{\pgfqpoint{3.463859in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{3.464140in}{1.753936in}}%
\pgfpathlineto{\pgfqpoint{3.467513in}{1.752928in}}%
\pgfpathlineto{\pgfqpoint{3.470323in}{1.752699in}}%
\pgfpathlineto{\pgfqpoint{3.471728in}{1.751306in}}%
\pgfpathlineto{\pgfqpoint{3.472290in}{1.751528in}}%
\pgfpathlineto{\pgfqpoint{3.472852in}{1.751016in}}%
\pgfpathlineto{\pgfqpoint{3.473133in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{3.475101in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{3.475663in}{1.749474in}}%
\pgfpathlineto{\pgfqpoint{3.477068in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{3.477349in}{1.749505in}}%
\pgfpathlineto{\pgfqpoint{3.478192in}{1.749941in}}%
\pgfpathlineto{\pgfqpoint{3.478754in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{3.479316in}{1.748866in}}%
\pgfpathlineto{\pgfqpoint{3.481846in}{1.749602in}}%
\pgfpathlineto{\pgfqpoint{3.483251in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{3.483532in}{1.750046in}}%
\pgfpathlineto{\pgfqpoint{3.484937in}{1.748882in}}%
\pgfpathlineto{\pgfqpoint{3.486904in}{1.749107in}}%
\pgfpathlineto{\pgfqpoint{3.487185in}{1.748459in}}%
\pgfpathlineto{\pgfqpoint{3.487466in}{1.748908in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.748892in}}%
\pgfpathlineto{\pgfqpoint{3.489434in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{3.489996in}{1.748615in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.747306in}}%
\pgfpathlineto{\pgfqpoint{3.492244in}{1.747693in}}%
\pgfpathlineto{\pgfqpoint{3.496460in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{3.498146in}{1.744996in}}%
\pgfpathlineto{\pgfqpoint{3.498708in}{1.744286in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{1.745290in}}%
\pgfpathlineto{\pgfqpoint{3.500113in}{1.744412in}}%
\pgfpathlineto{\pgfqpoint{3.500956in}{1.746214in}}%
\pgfpathlineto{\pgfqpoint{3.501237in}{1.745823in}}%
\pgfpathlineto{\pgfqpoint{3.502361in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{3.505453in}{1.746726in}}%
\pgfpathlineto{\pgfqpoint{3.506296in}{1.747969in}}%
\pgfpathlineto{\pgfqpoint{3.507139in}{1.748113in}}%
\pgfpathlineto{\pgfqpoint{3.507701in}{1.746596in}}%
\pgfpathlineto{\pgfqpoint{3.508825in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{3.509106in}{1.745767in}}%
\pgfpathlineto{\pgfqpoint{3.509950in}{1.745766in}}%
\pgfpathlineto{\pgfqpoint{3.511636in}{1.744097in}}%
\pgfpathlineto{\pgfqpoint{3.511917in}{1.744578in}}%
\pgfpathlineto{\pgfqpoint{3.513041in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{3.513322in}{1.745371in}}%
\pgfpathlineto{\pgfqpoint{3.515008in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.515570in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{3.515851in}{1.745825in}}%
\pgfpathlineto{\pgfqpoint{3.517819in}{1.747077in}}%
\pgfpathlineto{\pgfqpoint{3.519224in}{1.746814in}}%
\pgfpathlineto{\pgfqpoint{3.521191in}{1.745927in}}%
\pgfpathlineto{\pgfqpoint{3.523158in}{1.747482in}}%
\pgfpathlineto{\pgfqpoint{3.523439in}{1.746781in}}%
\pgfpathlineto{\pgfqpoint{3.524282in}{1.747444in}}%
\pgfpathlineto{\pgfqpoint{3.525126in}{1.747802in}}%
\pgfpathlineto{\pgfqpoint{3.525688in}{1.747348in}}%
\pgfpathlineto{\pgfqpoint{3.526531in}{1.747226in}}%
\pgfpathlineto{\pgfqpoint{3.527093in}{1.747744in}}%
\pgfpathlineto{\pgfqpoint{3.528217in}{1.746633in}}%
\pgfpathlineto{\pgfqpoint{3.528498in}{1.746342in}}%
\pgfpathlineto{\pgfqpoint{3.528779in}{1.745419in}}%
\pgfpathlineto{\pgfqpoint{3.529060in}{1.745617in}}%
\pgfpathlineto{\pgfqpoint{3.529341in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.529622in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{3.531308in}{1.746313in}}%
\pgfpathlineto{\pgfqpoint{3.532152in}{1.745373in}}%
\pgfpathlineto{\pgfqpoint{3.535524in}{1.745161in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{3.538053in}{1.747045in}}%
\pgfpathlineto{\pgfqpoint{3.538897in}{1.748036in}}%
\pgfpathlineto{\pgfqpoint{3.540021in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{3.540302in}{1.746764in}}%
\pgfpathlineto{\pgfqpoint{3.541988in}{1.745651in}}%
\pgfpathlineto{\pgfqpoint{3.542550in}{1.744520in}}%
\pgfpathlineto{\pgfqpoint{3.543674in}{1.744952in}}%
\pgfpathlineto{\pgfqpoint{3.544236in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{3.544798in}{1.744542in}}%
\pgfpathlineto{\pgfqpoint{3.546766in}{1.744286in}}%
\pgfpathlineto{\pgfqpoint{3.547609in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{3.551824in}{1.742654in}}%
\pgfpathlineto{\pgfqpoint{3.553229in}{1.743753in}}%
\pgfpathlineto{\pgfqpoint{3.553792in}{1.743050in}}%
\pgfpathlineto{\pgfqpoint{3.555478in}{1.742929in}}%
\pgfpathlineto{\pgfqpoint{3.556321in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{3.559131in}{1.741201in}}%
\pgfpathlineto{\pgfqpoint{3.559693in}{1.741627in}}%
\pgfpathlineto{\pgfqpoint{3.560536in}{1.739606in}}%
\pgfpathlineto{\pgfqpoint{3.563909in}{1.739683in}}%
\pgfpathlineto{\pgfqpoint{3.564190in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{3.569249in}{1.738247in}}%
\pgfpathlineto{\pgfqpoint{3.569530in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{1.738002in}}%
\pgfpathlineto{\pgfqpoint{3.574026in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{3.575432in}{1.738922in}}%
\pgfpathlineto{\pgfqpoint{3.576556in}{1.737924in}}%
\pgfpathlineto{\pgfqpoint{3.577118in}{1.738355in}}%
\pgfpathlineto{\pgfqpoint{3.577680in}{1.737294in}}%
\pgfpathlineto{\pgfqpoint{3.578242in}{1.736812in}}%
\pgfpathlineto{\pgfqpoint{3.579928in}{1.735880in}}%
\pgfpathlineto{\pgfqpoint{3.581895in}{1.736101in}}%
\pgfpathlineto{\pgfqpoint{3.582458in}{1.735552in}}%
\pgfpathlineto{\pgfqpoint{3.582739in}{1.736713in}}%
\pgfpathlineto{\pgfqpoint{3.583582in}{1.736710in}}%
\pgfpathlineto{\pgfqpoint{3.585268in}{1.735484in}}%
\pgfpathlineto{\pgfqpoint{3.586673in}{1.735716in}}%
\pgfpathlineto{\pgfqpoint{3.587235in}{1.735795in}}%
\pgfpathlineto{\pgfqpoint{3.588078in}{1.736216in}}%
\pgfpathlineto{\pgfqpoint{3.589202in}{1.734820in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.736082in}}%
\pgfpathlineto{\pgfqpoint{3.592013in}{1.735689in}}%
\pgfpathlineto{\pgfqpoint{3.592294in}{1.735272in}}%
\pgfpathlineto{\pgfqpoint{3.592856in}{1.735543in}}%
\pgfpathlineto{\pgfqpoint{3.593418in}{1.734923in}}%
\pgfpathlineto{\pgfqpoint{3.593699in}{1.735615in}}%
\pgfpathlineto{\pgfqpoint{3.594261in}{1.735154in}}%
\pgfpathlineto{\pgfqpoint{3.594542in}{1.734386in}}%
\pgfpathlineto{\pgfqpoint{3.594823in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{3.595385in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{3.595947in}{1.734643in}}%
\pgfpathlineto{\pgfqpoint{3.597353in}{1.734200in}}%
\pgfpathlineto{\pgfqpoint{3.598196in}{1.733118in}}%
\pgfpathlineto{\pgfqpoint{3.599039in}{1.733397in}}%
\pgfpathlineto{\pgfqpoint{3.600163in}{1.732083in}}%
\pgfpathlineto{\pgfqpoint{3.600444in}{1.733149in}}%
\pgfpathlineto{\pgfqpoint{3.601568in}{1.732889in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{3.603816in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{3.604941in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{3.605503in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{3.605784in}{1.734163in}}%
\pgfpathlineto{\pgfqpoint{3.606908in}{1.734859in}}%
\pgfpathlineto{\pgfqpoint{3.607189in}{1.735528in}}%
\pgfpathlineto{\pgfqpoint{3.608032in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{3.608594in}{1.735366in}}%
\pgfpathlineto{\pgfqpoint{3.609156in}{1.734786in}}%
\pgfpathlineto{\pgfqpoint{3.610280in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{3.610561in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{3.612810in}{1.734175in}}%
\pgfpathlineto{\pgfqpoint{3.614777in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{3.615339in}{1.734057in}}%
\pgfpathlineto{\pgfqpoint{3.616182in}{1.734179in}}%
\pgfpathlineto{\pgfqpoint{3.616463in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.733403in}}%
\pgfpathlineto{\pgfqpoint{3.618712in}{1.732722in}}%
\pgfpathlineto{\pgfqpoint{3.620398in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{3.620960in}{1.730782in}}%
\pgfpathlineto{\pgfqpoint{3.622927in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{3.623489in}{1.732290in}}%
\pgfpathlineto{\pgfqpoint{3.624332in}{1.732448in}}%
\pgfpathlineto{\pgfqpoint{3.625456in}{1.731141in}}%
\pgfpathlineto{\pgfqpoint{3.626019in}{1.732324in}}%
\pgfpathlineto{\pgfqpoint{3.626581in}{1.731719in}}%
\pgfpathlineto{\pgfqpoint{3.628267in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{3.629391in}{1.728907in}}%
\pgfpathlineto{\pgfqpoint{3.631639in}{1.728315in}}%
\pgfpathlineto{\pgfqpoint{3.631920in}{1.728696in}}%
\pgfpathlineto{\pgfqpoint{3.633888in}{1.728880in}}%
\pgfpathlineto{\pgfqpoint{3.635293in}{1.728442in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{1.727808in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{1.727088in}}%
\pgfpathlineto{\pgfqpoint{3.638384in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{3.640633in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{3.642038in}{1.724827in}}%
\pgfpathlineto{\pgfqpoint{3.644567in}{1.726167in}}%
\pgfpathlineto{\pgfqpoint{3.645972in}{1.725761in}}%
\pgfpathlineto{\pgfqpoint{3.646815in}{1.725331in}}%
\pgfpathlineto{\pgfqpoint{3.647659in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{3.647940in}{1.726367in}}%
\pgfpathlineto{\pgfqpoint{3.648783in}{1.727399in}}%
\pgfpathlineto{\pgfqpoint{3.649907in}{1.727998in}}%
\pgfpathlineto{\pgfqpoint{3.650188in}{1.727188in}}%
\pgfpathlineto{\pgfqpoint{3.650469in}{1.727356in}}%
\pgfpathlineto{\pgfqpoint{3.650750in}{1.727940in}}%
\pgfpathlineto{\pgfqpoint{3.651031in}{1.727209in}}%
\pgfpathlineto{\pgfqpoint{3.652717in}{1.728108in}}%
\pgfpathlineto{\pgfqpoint{3.654403in}{1.726251in}}%
\pgfpathlineto{\pgfqpoint{3.654684in}{1.724978in}}%
\pgfpathlineto{\pgfqpoint{3.654966in}{1.725850in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{1.725396in}}%
\pgfpathlineto{\pgfqpoint{3.657776in}{1.724513in}}%
\pgfpathlineto{\pgfqpoint{3.658338in}{1.725940in}}%
\pgfpathlineto{\pgfqpoint{3.659181in}{1.725602in}}%
\pgfpathlineto{\pgfqpoint{3.660586in}{1.725228in}}%
\pgfpathlineto{\pgfqpoint{3.661429in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{3.661992in}{1.722338in}}%
\pgfpathlineto{\pgfqpoint{3.663116in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{3.663959in}{1.723360in}}%
\pgfpathlineto{\pgfqpoint{3.664802in}{1.722699in}}%
\pgfpathlineto{\pgfqpoint{3.665645in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{3.665926in}{1.720964in}}%
\pgfpathlineto{\pgfqpoint{3.666207in}{1.721924in}}%
\pgfpathlineto{\pgfqpoint{3.667331in}{1.722394in}}%
\pgfpathlineto{\pgfqpoint{3.667893in}{1.721591in}}%
\pgfpathlineto{\pgfqpoint{3.670985in}{1.722123in}}%
\pgfpathlineto{\pgfqpoint{3.672671in}{1.721579in}}%
\pgfpathlineto{\pgfqpoint{3.674638in}{1.721031in}}%
\pgfpathlineto{\pgfqpoint{3.674919in}{1.720801in}}%
\pgfpathlineto{\pgfqpoint{3.675200in}{1.721232in}}%
\pgfpathlineto{\pgfqpoint{3.675481in}{1.721039in}}%
\pgfpathlineto{\pgfqpoint{3.676043in}{1.720018in}}%
\pgfpathlineto{\pgfqpoint{3.676324in}{1.719880in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.677730in}{1.719297in}}%
\pgfpathlineto{\pgfqpoint{3.678573in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{3.679135in}{1.719696in}}%
\pgfpathlineto{\pgfqpoint{3.679697in}{1.720062in}}%
\pgfpathlineto{\pgfqpoint{3.681664in}{1.720067in}}%
\pgfpathlineto{\pgfqpoint{3.682507in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{3.683069in}{1.721653in}}%
\pgfpathlineto{\pgfqpoint{3.685318in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{3.685599in}{1.722967in}}%
\pgfpathlineto{\pgfqpoint{3.686442in}{1.723378in}}%
\pgfpathlineto{\pgfqpoint{3.686723in}{1.722464in}}%
\pgfpathlineto{\pgfqpoint{3.687004in}{1.723220in}}%
\pgfpathlineto{\pgfqpoint{3.688128in}{1.723483in}}%
\pgfpathlineto{\pgfqpoint{3.688409in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{3.689252in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.723944in}}%
\pgfpathlineto{\pgfqpoint{3.692063in}{1.722710in}}%
\pgfpathlineto{\pgfqpoint{3.692906in}{1.722894in}}%
\pgfpathlineto{\pgfqpoint{3.693468in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.721920in}}%
\pgfpathlineto{\pgfqpoint{3.694311in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{3.695154in}{1.723043in}}%
\pgfpathlineto{\pgfqpoint{3.695435in}{1.723901in}}%
\pgfpathlineto{\pgfqpoint{3.695716in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{3.696559in}{1.721842in}}%
\pgfpathlineto{\pgfqpoint{3.696840in}{1.722894in}}%
\pgfpathlineto{\pgfqpoint{3.697121in}{1.722120in}}%
\pgfpathlineto{\pgfqpoint{3.697683in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{3.697964in}{1.723668in}}%
\pgfpathlineto{\pgfqpoint{3.699932in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{3.700213in}{1.722971in}}%
\pgfpathlineto{\pgfqpoint{3.701337in}{1.724386in}}%
\pgfpathlineto{\pgfqpoint{3.702180in}{1.723714in}}%
\pgfpathlineto{\pgfqpoint{3.703304in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{3.704709in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.705834in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{3.706115in}{1.721558in}}%
\pgfpathlineto{\pgfqpoint{3.708082in}{1.721940in}}%
\pgfpathlineto{\pgfqpoint{3.708644in}{1.721810in}}%
\pgfpathlineto{\pgfqpoint{3.709206in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{3.709768in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{3.710049in}{1.719464in}}%
\pgfpathlineto{\pgfqpoint{3.710611in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{3.711735in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{3.712016in}{1.719997in}}%
\pgfpathlineto{\pgfqpoint{3.712297in}{1.719658in}}%
\pgfpathlineto{\pgfqpoint{3.713984in}{1.720295in}}%
\pgfpathlineto{\pgfqpoint{3.714546in}{1.721436in}}%
\pgfpathlineto{\pgfqpoint{3.715389in}{1.721102in}}%
\pgfpathlineto{\pgfqpoint{3.715670in}{1.720792in}}%
\pgfpathlineto{\pgfqpoint{3.715951in}{1.721146in}}%
\pgfpathlineto{\pgfqpoint{3.717637in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{3.719042in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{3.720729in}{1.721872in}}%
\pgfpathlineto{\pgfqpoint{3.724382in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{3.725225in}{1.719664in}}%
\pgfpathlineto{\pgfqpoint{3.727474in}{1.719193in}}%
\pgfpathlineto{\pgfqpoint{3.727755in}{1.719485in}}%
\pgfpathlineto{\pgfqpoint{3.728879in}{1.718304in}}%
\pgfpathlineto{\pgfqpoint{3.730284in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{3.730565in}{1.719819in}}%
\pgfpathlineto{\pgfqpoint{3.730846in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{3.731127in}{1.719210in}}%
\pgfpathlineto{\pgfqpoint{3.732251in}{1.719433in}}%
\pgfpathlineto{\pgfqpoint{3.733656in}{1.719161in}}%
\pgfpathlineto{\pgfqpoint{3.734218in}{1.718607in}}%
\pgfpathlineto{\pgfqpoint{3.735062in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{3.736467in}{1.719724in}}%
\pgfpathlineto{\pgfqpoint{3.738434in}{1.719180in}}%
\pgfpathlineto{\pgfqpoint{3.739558in}{1.719204in}}%
\pgfpathlineto{\pgfqpoint{3.739839in}{1.718784in}}%
\pgfpathlineto{\pgfqpoint{3.742369in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{3.744055in}{1.718397in}}%
\pgfpathlineto{\pgfqpoint{3.746022in}{1.718042in}}%
\pgfpathlineto{\pgfqpoint{3.746865in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{3.747989in}{1.718111in}}%
\pgfpathlineto{\pgfqpoint{3.748551in}{1.718143in}}%
\pgfpathlineto{\pgfqpoint{3.749676in}{1.717421in}}%
\pgfpathlineto{\pgfqpoint{3.750238in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{3.751081in}{1.716246in}}%
\pgfpathlineto{\pgfqpoint{3.752486in}{1.717266in}}%
\pgfpathlineto{\pgfqpoint{3.754172in}{1.715479in}}%
\pgfpathlineto{\pgfqpoint{3.755015in}{1.715148in}}%
\pgfpathlineto{\pgfqpoint{3.755296in}{1.715313in}}%
\pgfpathlineto{\pgfqpoint{3.755577in}{1.714381in}}%
\pgfpathlineto{\pgfqpoint{3.756983in}{1.714257in}}%
\pgfpathlineto{\pgfqpoint{3.759231in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{3.759793in}{1.713747in}}%
\pgfpathlineto{\pgfqpoint{3.760074in}{1.714626in}}%
\pgfpathlineto{\pgfqpoint{3.760355in}{1.713287in}}%
\pgfpathlineto{\pgfqpoint{3.761479in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{3.762884in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{3.763447in}{1.712742in}}%
\pgfpathlineto{\pgfqpoint{3.764290in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{3.764571in}{1.712024in}}%
\pgfpathlineto{\pgfqpoint{3.767381in}{1.712716in}}%
\pgfpathlineto{\pgfqpoint{3.767662in}{1.712456in}}%
\pgfpathlineto{\pgfqpoint{3.768786in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{3.769348in}{1.711057in}}%
\pgfpathlineto{\pgfqpoint{3.770191in}{1.710926in}}%
\pgfpathlineto{\pgfqpoint{3.771316in}{1.710948in}}%
\pgfpathlineto{\pgfqpoint{3.773845in}{1.710651in}}%
\pgfpathlineto{\pgfqpoint{3.774126in}{1.710861in}}%
\pgfpathlineto{\pgfqpoint{3.775812in}{1.710851in}}%
\pgfpathlineto{\pgfqpoint{3.777217in}{1.710398in}}%
\pgfpathlineto{\pgfqpoint{3.777779in}{1.710903in}}%
\pgfpathlineto{\pgfqpoint{3.778623in}{1.710582in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{3.780871in}{1.710424in}}%
\pgfpathlineto{\pgfqpoint{3.782557in}{1.711177in}}%
\pgfpathlineto{\pgfqpoint{3.783119in}{1.711840in}}%
\pgfpathlineto{\pgfqpoint{3.784805in}{1.710570in}}%
\pgfpathlineto{\pgfqpoint{3.785368in}{1.710454in}}%
\pgfpathlineto{\pgfqpoint{3.785649in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{3.785930in}{1.710676in}}%
\pgfpathlineto{\pgfqpoint{3.787897in}{1.710293in}}%
\pgfpathlineto{\pgfqpoint{3.789864in}{1.709339in}}%
\pgfpathlineto{\pgfqpoint{3.790707in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{3.792394in}{1.709815in}}%
\pgfpathlineto{\pgfqpoint{3.793799in}{1.710424in}}%
\pgfpathlineto{\pgfqpoint{3.794361in}{1.709688in}}%
\pgfpathlineto{\pgfqpoint{3.795204in}{1.709861in}}%
\pgfpathlineto{\pgfqpoint{3.796047in}{1.708497in}}%
\pgfpathlineto{\pgfqpoint{3.796328in}{1.709126in}}%
\pgfpathlineto{\pgfqpoint{3.796890in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{3.797452in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{3.798014in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{3.798576in}{1.709008in}}%
\pgfpathlineto{\pgfqpoint{3.798857in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{3.799982in}{1.708727in}}%
\pgfpathlineto{\pgfqpoint{3.800263in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.800544in}{1.709358in}}%
\pgfpathlineto{\pgfqpoint{3.803073in}{1.709923in}}%
\pgfpathlineto{\pgfqpoint{3.803354in}{1.710542in}}%
\pgfpathlineto{\pgfqpoint{3.804478in}{1.709614in}}%
\pgfpathlineto{\pgfqpoint{3.805883in}{1.709517in}}%
\pgfpathlineto{\pgfqpoint{3.806726in}{1.710362in}}%
\pgfpathlineto{\pgfqpoint{3.807008in}{1.709543in}}%
\pgfpathlineto{\pgfqpoint{3.807851in}{1.709402in}}%
\pgfpathlineto{\pgfqpoint{3.808132in}{1.708694in}}%
\pgfpathlineto{\pgfqpoint{3.808975in}{1.708648in}}%
\pgfpathlineto{\pgfqpoint{3.809537in}{1.709733in}}%
\pgfpathlineto{\pgfqpoint{3.810942in}{1.709176in}}%
\pgfpathlineto{\pgfqpoint{3.811785in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{3.813471in}{1.709623in}}%
\pgfpathlineto{\pgfqpoint{3.814315in}{1.709552in}}%
\pgfpathlineto{\pgfqpoint{3.814877in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{3.816001in}{1.709885in}}%
\pgfpathlineto{\pgfqpoint{3.816282in}{1.709487in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{3.817125in}{1.709743in}}%
\pgfpathlineto{\pgfqpoint{3.817406in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{3.817968in}{1.709711in}}%
\pgfpathlineto{\pgfqpoint{3.819373in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{3.820778in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{3.822465in}{1.709058in}}%
\pgfpathlineto{\pgfqpoint{3.824432in}{1.709581in}}%
\pgfpathlineto{\pgfqpoint{3.826118in}{1.708617in}}%
\pgfpathlineto{\pgfqpoint{3.826680in}{1.708924in}}%
\pgfpathlineto{\pgfqpoint{3.827242in}{1.709812in}}%
\pgfpathlineto{\pgfqpoint{3.828366in}{1.708245in}}%
\pgfpathlineto{\pgfqpoint{3.829772in}{1.705960in}}%
\pgfpathlineto{\pgfqpoint{3.830053in}{1.706689in}}%
\pgfpathlineto{\pgfqpoint{3.831739in}{1.705430in}}%
\pgfpathlineto{\pgfqpoint{3.832020in}{1.704208in}}%
\pgfpathlineto{\pgfqpoint{3.832863in}{1.704056in}}%
\pgfpathlineto{\pgfqpoint{3.833144in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.833706in}{1.704756in}}%
\pgfpathlineto{\pgfqpoint{3.834268in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{3.834549in}{1.703901in}}%
\pgfpathlineto{\pgfqpoint{3.835392in}{1.703229in}}%
\pgfpathlineto{\pgfqpoint{3.836236in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{3.836517in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{3.836798in}{1.703903in}}%
\pgfpathlineto{\pgfqpoint{3.839608in}{1.703846in}}%
\pgfpathlineto{\pgfqpoint{3.840170in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{3.840451in}{1.703697in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{1.703767in}}%
\pgfpathlineto{\pgfqpoint{3.843262in}{1.703047in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{1.702886in}}%
\pgfpathlineto{\pgfqpoint{3.845510in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{3.846353in}{1.701304in}}%
\pgfpathlineto{\pgfqpoint{3.846634in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{3.846915in}{1.702435in}}%
\pgfpathlineto{\pgfqpoint{3.847477in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.847758in}{1.701805in}}%
\pgfpathlineto{\pgfqpoint{3.850850in}{1.702771in}}%
\pgfpathlineto{\pgfqpoint{3.851974in}{1.702931in}}%
\pgfpathlineto{\pgfqpoint{3.852255in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.852536in}{1.702530in}}%
\pgfpathlineto{\pgfqpoint{3.854503in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.701844in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{1.702111in}}%
\pgfpathlineto{\pgfqpoint{3.858438in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{3.860967in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{3.862091in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{1.703923in}}%
\pgfpathlineto{\pgfqpoint{3.863215in}{1.705610in}}%
\pgfpathlineto{\pgfqpoint{3.863496in}{1.705851in}}%
\pgfpathlineto{\pgfqpoint{3.864339in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{3.865183in}{1.705059in}}%
\pgfpathlineto{\pgfqpoint{3.866869in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{3.870241in}{1.704970in}}%
\pgfpathlineto{\pgfqpoint{3.870522in}{1.704343in}}%
\pgfpathlineto{\pgfqpoint{3.871646in}{1.704154in}}%
\pgfpathlineto{\pgfqpoint{3.872209in}{1.704643in}}%
\pgfpathlineto{\pgfqpoint{3.872490in}{1.705446in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{1.705107in}}%
\pgfpathlineto{\pgfqpoint{3.874176in}{1.705947in}}%
\pgfpathlineto{\pgfqpoint{3.874738in}{1.705542in}}%
\pgfpathlineto{\pgfqpoint{3.875019in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{3.875862in}{1.703967in}}%
\pgfpathlineto{\pgfqpoint{3.878110in}{1.703437in}}%
\pgfpathlineto{\pgfqpoint{3.880359in}{1.705013in}}%
\pgfpathlineto{\pgfqpoint{3.881202in}{1.704658in}}%
\pgfpathlineto{\pgfqpoint{3.881764in}{1.703608in}}%
\pgfpathlineto{\pgfqpoint{3.882045in}{1.704158in}}%
\pgfpathlineto{\pgfqpoint{3.883169in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{3.883450in}{1.703663in}}%
\pgfpathlineto{\pgfqpoint{3.884012in}{1.702669in}}%
\pgfpathlineto{\pgfqpoint{3.886542in}{1.704447in}}%
\pgfpathlineto{\pgfqpoint{3.887385in}{1.704233in}}%
\pgfpathlineto{\pgfqpoint{3.887666in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{3.887947in}{1.704352in}}%
\pgfpathlineto{\pgfqpoint{3.888509in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{3.888790in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{3.889914in}{1.704732in}}%
\pgfpathlineto{\pgfqpoint{3.890195in}{1.703642in}}%
\pgfpathlineto{\pgfqpoint{3.892162in}{1.702558in}}%
\pgfpathlineto{\pgfqpoint{3.893286in}{1.700663in}}%
\pgfpathlineto{\pgfqpoint{3.894692in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.894973in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{3.895535in}{1.699115in}}%
\pgfpathlineto{\pgfqpoint{3.896378in}{1.699845in}}%
\pgfpathlineto{\pgfqpoint{3.896659in}{1.699972in}}%
\pgfpathlineto{\pgfqpoint{3.897502in}{1.699550in}}%
\pgfpathlineto{\pgfqpoint{3.897783in}{1.699423in}}%
\pgfpathlineto{\pgfqpoint{3.899188in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{3.899469in}{1.698128in}}%
\pgfpathlineto{\pgfqpoint{3.900874in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{3.901718in}{1.698527in}}%
\pgfpathlineto{\pgfqpoint{3.901999in}{1.697374in}}%
\pgfpathlineto{\pgfqpoint{3.902561in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{3.903123in}{1.697463in}}%
\pgfpathlineto{\pgfqpoint{3.903404in}{1.697614in}}%
\pgfpathlineto{\pgfqpoint{3.904247in}{1.697218in}}%
\pgfpathlineto{\pgfqpoint{3.904528in}{1.696173in}}%
\pgfpathlineto{\pgfqpoint{3.904809in}{1.696489in}}%
\pgfpathlineto{\pgfqpoint{3.905090in}{1.696535in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.695983in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.696205in}}%
\pgfpathlineto{\pgfqpoint{3.908744in}{1.695627in}}%
\pgfpathlineto{\pgfqpoint{3.909306in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{1.695799in}}%
\pgfpathlineto{\pgfqpoint{3.912678in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{3.913240in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{3.914083in}{1.694133in}}%
\pgfpathlineto{\pgfqpoint{3.915489in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{3.916051in}{1.694867in}}%
\pgfpathlineto{\pgfqpoint{3.917175in}{1.694114in}}%
\pgfpathlineto{\pgfqpoint{3.917737in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{3.918580in}{1.695529in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.695935in}}%
\pgfpathlineto{\pgfqpoint{3.920266in}{1.697552in}}%
\pgfpathlineto{\pgfqpoint{3.921109in}{1.697130in}}%
\pgfpathlineto{\pgfqpoint{3.921952in}{1.698099in}}%
\pgfpathlineto{\pgfqpoint{3.922514in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{1.699441in}}%
\pgfpathlineto{\pgfqpoint{3.926730in}{1.699094in}}%
\pgfpathlineto{\pgfqpoint{3.927292in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{3.928135in}{1.698383in}}%
\pgfpathlineto{\pgfqpoint{3.929540in}{1.698211in}}%
\pgfpathlineto{\pgfqpoint{3.930103in}{1.697222in}}%
\pgfpathlineto{\pgfqpoint{3.930946in}{1.697608in}}%
\pgfpathlineto{\pgfqpoint{3.931227in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{3.932070in}{1.698946in}}%
\pgfpathlineto{\pgfqpoint{3.932913in}{1.696978in}}%
\pgfpathlineto{\pgfqpoint{3.933475in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{3.933756in}{1.698230in}}%
\pgfpathlineto{\pgfqpoint{3.934037in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{3.935161in}{1.698795in}}%
\pgfpathlineto{\pgfqpoint{3.935442in}{1.699491in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{1.698371in}}%
\pgfpathlineto{\pgfqpoint{3.937691in}{1.698985in}}%
\pgfpathlineto{\pgfqpoint{3.938815in}{1.698021in}}%
\pgfpathlineto{\pgfqpoint{3.939658in}{1.698019in}}%
\pgfpathlineto{\pgfqpoint{3.940220in}{1.695999in}}%
\pgfpathlineto{\pgfqpoint{3.942187in}{1.696872in}}%
\pgfpathlineto{\pgfqpoint{3.943592in}{1.696677in}}%
\pgfpathlineto{\pgfqpoint{3.943873in}{1.695717in}}%
\pgfpathlineto{\pgfqpoint{3.944436in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{3.945279in}{1.695628in}}%
\pgfpathlineto{\pgfqpoint{3.948651in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.690632in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.689989in}}%
\pgfpathlineto{\pgfqpoint{3.950618in}{1.690763in}}%
\pgfpathlineto{\pgfqpoint{3.950899in}{1.690193in}}%
\pgfpathlineto{\pgfqpoint{3.951180in}{1.691265in}}%
\pgfpathlineto{\pgfqpoint{3.953429in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{3.954834in}{1.690775in}}%
\pgfpathlineto{\pgfqpoint{3.955115in}{1.691719in}}%
\pgfpathlineto{\pgfqpoint{3.955396in}{1.691590in}}%
\pgfpathlineto{\pgfqpoint{3.955958in}{1.692270in}}%
\pgfpathlineto{\pgfqpoint{3.958206in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{3.960174in}{1.690528in}}%
\pgfpathlineto{\pgfqpoint{3.960455in}{1.690276in}}%
\pgfpathlineto{\pgfqpoint{3.961017in}{1.691088in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.690237in}}%
\pgfpathlineto{\pgfqpoint{3.963546in}{1.689960in}}%
\pgfpathlineto{\pgfqpoint{3.964670in}{1.689573in}}%
\pgfpathlineto{\pgfqpoint{3.965232in}{1.689814in}}%
\pgfpathlineto{\pgfqpoint{3.965513in}{1.690629in}}%
\pgfpathlineto{\pgfqpoint{3.966638in}{1.691427in}}%
\pgfpathlineto{\pgfqpoint{3.967762in}{1.689680in}}%
\pgfpathlineto{\pgfqpoint{3.969448in}{1.689791in}}%
\pgfpathlineto{\pgfqpoint{3.969729in}{1.689198in}}%
\pgfpathlineto{\pgfqpoint{3.970010in}{1.689475in}}%
\pgfpathlineto{\pgfqpoint{3.970572in}{1.688443in}}%
\pgfpathlineto{\pgfqpoint{3.971977in}{1.688194in}}%
\pgfpathlineto{\pgfqpoint{3.973101in}{1.688429in}}%
\pgfpathlineto{\pgfqpoint{3.973383in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{3.973945in}{1.689079in}}%
\pgfpathlineto{\pgfqpoint{3.974507in}{1.689956in}}%
\pgfpathlineto{\pgfqpoint{3.975350in}{1.690335in}}%
\pgfpathlineto{\pgfqpoint{3.976193in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{3.976474in}{1.689891in}}%
\pgfpathlineto{\pgfqpoint{3.979284in}{1.689399in}}%
\pgfpathlineto{\pgfqpoint{3.979846in}{1.689948in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{1.689075in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{3.982657in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{3.984062in}{1.688070in}}%
\pgfpathlineto{\pgfqpoint{3.985467in}{1.688868in}}%
\pgfpathlineto{\pgfqpoint{3.985748in}{1.688349in}}%
\pgfpathlineto{\pgfqpoint{3.986310in}{1.688726in}}%
\pgfpathlineto{\pgfqpoint{3.986591in}{1.688235in}}%
\pgfpathlineto{\pgfqpoint{3.989964in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{3.990245in}{1.686661in}}%
\pgfpathlineto{\pgfqpoint{3.990807in}{1.686792in}}%
\pgfpathlineto{\pgfqpoint{3.991650in}{1.685805in}}%
\pgfpathlineto{\pgfqpoint{3.991931in}{1.686853in}}%
\pgfpathlineto{\pgfqpoint{3.992774in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{3.993617in}{1.687915in}}%
\pgfpathlineto{\pgfqpoint{3.993898in}{1.687103in}}%
\pgfpathlineto{\pgfqpoint{3.994741in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{3.995866in}{1.687304in}}%
\pgfpathlineto{\pgfqpoint{3.996709in}{1.685710in}}%
\pgfpathlineto{\pgfqpoint{3.996990in}{1.686269in}}%
\pgfpathlineto{\pgfqpoint{3.998395in}{1.685791in}}%
\pgfpathlineto{\pgfqpoint{4.000924in}{1.685394in}}%
\pgfpathlineto{\pgfqpoint{4.001205in}{1.686160in}}%
\pgfpathlineto{\pgfqpoint{4.002611in}{1.686104in}}%
\pgfpathlineto{\pgfqpoint{4.002892in}{1.686478in}}%
\pgfpathlineto{\pgfqpoint{4.004016in}{1.686918in}}%
\pgfpathlineto{\pgfqpoint{4.004859in}{1.686488in}}%
\pgfpathlineto{\pgfqpoint{4.005140in}{1.686776in}}%
\pgfpathlineto{\pgfqpoint{4.006826in}{1.687043in}}%
\pgfpathlineto{\pgfqpoint{4.007388in}{1.688408in}}%
\pgfpathlineto{\pgfqpoint{4.008512in}{1.687478in}}%
\pgfpathlineto{\pgfqpoint{4.009918in}{1.686760in}}%
\pgfpathlineto{\pgfqpoint{4.011885in}{1.688463in}}%
\pgfpathlineto{\pgfqpoint{4.013009in}{1.688615in}}%
\pgfpathlineto{\pgfqpoint{4.016662in}{1.688311in}}%
\pgfpathlineto{\pgfqpoint{4.018911in}{1.688134in}}%
\pgfpathlineto{\pgfqpoint{4.019192in}{1.688954in}}%
\pgfpathlineto{\pgfqpoint{4.020035in}{1.688381in}}%
\pgfpathlineto{\pgfqpoint{4.021440in}{1.685588in}}%
\pgfpathlineto{\pgfqpoint{4.022564in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{4.024251in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{4.025656in}{1.684805in}}%
\pgfpathlineto{\pgfqpoint{4.026218in}{1.685427in}}%
\pgfpathlineto{\pgfqpoint{4.028185in}{1.685995in}}%
\pgfpathlineto{\pgfqpoint{4.029028in}{1.686355in}}%
\pgfpathlineto{\pgfqpoint{4.029871in}{1.684371in}}%
\pgfpathlineto{\pgfqpoint{4.030152in}{1.684675in}}%
\pgfpathlineto{\pgfqpoint{4.030714in}{1.684087in}}%
\pgfpathlineto{\pgfqpoint{4.031277in}{1.684257in}}%
\pgfpathlineto{\pgfqpoint{4.032682in}{1.683129in}}%
\pgfpathlineto{\pgfqpoint{4.033244in}{1.681410in}}%
\pgfpathlineto{\pgfqpoint{4.034649in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{4.035211in}{1.681626in}}%
\pgfpathlineto{\pgfqpoint{4.037178in}{1.680990in}}%
\pgfpathlineto{\pgfqpoint{4.038021in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{4.038584in}{1.679973in}}%
\pgfpathlineto{\pgfqpoint{4.039146in}{1.678850in}}%
\pgfpathlineto{\pgfqpoint{4.039708in}{1.678881in}}%
\pgfpathlineto{\pgfqpoint{4.039989in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{4.040832in}{1.676477in}}%
\pgfpathlineto{\pgfqpoint{4.041675in}{1.676925in}}%
\pgfpathlineto{\pgfqpoint{4.041956in}{1.677732in}}%
\pgfpathlineto{\pgfqpoint{4.043080in}{1.677373in}}%
\pgfpathlineto{\pgfqpoint{4.043361in}{1.678002in}}%
\pgfpathlineto{\pgfqpoint{4.045328in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{4.047858in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{4.049825in}{1.677897in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{1.679135in}}%
\pgfpathlineto{\pgfqpoint{4.052354in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{4.053198in}{1.679451in}}%
\pgfpathlineto{\pgfqpoint{4.054041in}{1.678124in}}%
\pgfpathlineto{\pgfqpoint{4.055446in}{1.677472in}}%
\pgfpathlineto{\pgfqpoint{4.057413in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{4.057975in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{4.058818in}{1.676758in}}%
\pgfpathlineto{\pgfqpoint{4.059099in}{1.677249in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.677051in}}%
\pgfpathlineto{\pgfqpoint{4.060786in}{1.677764in}}%
\pgfpathlineto{\pgfqpoint{4.062472in}{1.677273in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{1.678184in}}%
\pgfpathlineto{\pgfqpoint{4.063877in}{1.678422in}}%
\pgfpathlineto{\pgfqpoint{4.064720in}{1.677852in}}%
\pgfpathlineto{\pgfqpoint{4.065282in}{1.679339in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{1.678921in}}%
\pgfpathlineto{\pgfqpoint{4.067531in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{4.069498in}{1.676658in}}%
\pgfpathlineto{\pgfqpoint{4.070060in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{4.070341in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{4.070622in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{4.072589in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{4.073713in}{1.676973in}}%
\pgfpathlineto{\pgfqpoint{4.075400in}{1.676875in}}%
\pgfpathlineto{\pgfqpoint{4.075681in}{1.676284in}}%
\pgfpathlineto{\pgfqpoint{4.076805in}{1.676147in}}%
\pgfpathlineto{\pgfqpoint{4.081582in}{1.674504in}}%
\pgfpathlineto{\pgfqpoint{4.082145in}{1.675066in}}%
\pgfpathlineto{\pgfqpoint{4.082426in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{4.083269in}{1.675453in}}%
\pgfpathlineto{\pgfqpoint{4.084112in}{1.675012in}}%
\pgfpathlineto{\pgfqpoint{4.084393in}{1.675837in}}%
\pgfpathlineto{\pgfqpoint{4.085236in}{1.675311in}}%
\pgfpathlineto{\pgfqpoint{4.087203in}{1.675193in}}%
\pgfpathlineto{\pgfqpoint{4.087484in}{1.676090in}}%
\pgfpathlineto{\pgfqpoint{4.088046in}{1.676230in}}%
\pgfpathlineto{\pgfqpoint{4.089170in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{4.089733in}{1.676050in}}%
\pgfpathlineto{\pgfqpoint{4.090014in}{1.676709in}}%
\pgfpathlineto{\pgfqpoint{4.093667in}{1.674376in}}%
\pgfpathlineto{\pgfqpoint{4.095072in}{1.674595in}}%
\pgfpathlineto{\pgfqpoint{4.095353in}{1.675462in}}%
\pgfpathlineto{\pgfqpoint{4.095915in}{1.675773in}}%
\pgfpathlineto{\pgfqpoint{4.096196in}{1.675174in}}%
\pgfpathlineto{\pgfqpoint{4.099007in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{4.099569in}{1.675507in}}%
\pgfpathlineto{\pgfqpoint{4.099850in}{1.675820in}}%
\pgfpathlineto{\pgfqpoint{4.103222in}{1.674423in}}%
\pgfpathlineto{\pgfqpoint{4.104066in}{1.675414in}}%
\pgfpathlineto{\pgfqpoint{4.104347in}{1.674870in}}%
\pgfpathlineto{\pgfqpoint{4.104909in}{1.674818in}}%
\pgfpathlineto{\pgfqpoint{4.105190in}{1.674331in}}%
\pgfpathlineto{\pgfqpoint{4.106033in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{4.106314in}{1.674799in}}%
\pgfpathlineto{\pgfqpoint{4.108000in}{1.675476in}}%
\pgfpathlineto{\pgfqpoint{4.108562in}{1.676120in}}%
\pgfpathlineto{\pgfqpoint{4.109405in}{1.675209in}}%
\pgfpathlineto{\pgfqpoint{4.109967in}{1.675318in}}%
\pgfpathlineto{\pgfqpoint{4.111092in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{4.112778in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{1.675245in}}%
\pgfpathlineto{\pgfqpoint{4.113902in}{1.675924in}}%
\pgfpathlineto{\pgfqpoint{4.114183in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{4.115869in}{1.676300in}}%
\pgfpathlineto{\pgfqpoint{4.116712in}{1.675706in}}%
\pgfpathlineto{\pgfqpoint{4.117836in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{4.118117in}{1.675006in}}%
\pgfpathlineto{\pgfqpoint{4.118399in}{1.675149in}}%
\pgfpathlineto{\pgfqpoint{4.120366in}{1.675138in}}%
\pgfpathlineto{\pgfqpoint{4.120928in}{1.676259in}}%
\pgfpathlineto{\pgfqpoint{4.121771in}{1.676753in}}%
\pgfpathlineto{\pgfqpoint{4.122333in}{1.676556in}}%
\pgfpathlineto{\pgfqpoint{4.122614in}{1.675994in}}%
\pgfpathlineto{\pgfqpoint{4.123176in}{1.676463in}}%
\pgfpathlineto{\pgfqpoint{4.123457in}{1.676190in}}%
\pgfpathlineto{\pgfqpoint{4.124019in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{4.124300in}{1.676956in}}%
\pgfpathlineto{\pgfqpoint{4.124862in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{4.125425in}{1.677125in}}%
\pgfpathlineto{\pgfqpoint{4.126549in}{1.676877in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{1.677152in}}%
\pgfpathlineto{\pgfqpoint{4.129359in}{1.676235in}}%
\pgfpathlineto{\pgfqpoint{4.130483in}{1.678653in}}%
\pgfpathlineto{\pgfqpoint{4.131326in}{1.678203in}}%
\pgfpathlineto{\pgfqpoint{4.132169in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{4.133013in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{4.133575in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{4.135542in}{1.677126in}}%
\pgfpathlineto{\pgfqpoint{4.136104in}{1.675811in}}%
\pgfpathlineto{\pgfqpoint{4.136666in}{1.676720in}}%
\pgfpathlineto{\pgfqpoint{4.138071in}{1.675945in}}%
\pgfpathlineto{\pgfqpoint{4.138352in}{1.675246in}}%
\pgfpathlineto{\pgfqpoint{4.138633in}{1.675588in}}%
\pgfpathlineto{\pgfqpoint{4.140039in}{1.673907in}}%
\pgfpathlineto{\pgfqpoint{4.140601in}{1.673499in}}%
\pgfpathlineto{\pgfqpoint{4.141163in}{1.671959in}}%
\pgfpathlineto{\pgfqpoint{4.142287in}{1.671552in}}%
\pgfpathlineto{\pgfqpoint{4.142568in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{4.143130in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{4.143411in}{1.672124in}}%
\pgfpathlineto{\pgfqpoint{4.143692in}{1.671855in}}%
\pgfpathlineto{\pgfqpoint{4.144535in}{1.672745in}}%
\pgfpathlineto{\pgfqpoint{4.145378in}{1.671443in}}%
\pgfpathlineto{\pgfqpoint{4.145940in}{1.671181in}}%
\pgfpathlineto{\pgfqpoint{4.147064in}{1.669921in}}%
\pgfpathlineto{\pgfqpoint{4.147346in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{4.148189in}{1.669201in}}%
\pgfpathlineto{\pgfqpoint{4.148470in}{1.668268in}}%
\pgfpathlineto{\pgfqpoint{4.150999in}{1.667711in}}%
\pgfpathlineto{\pgfqpoint{4.151280in}{1.668774in}}%
\pgfpathlineto{\pgfqpoint{4.152685in}{1.667663in}}%
\pgfpathlineto{\pgfqpoint{4.154371in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{4.155215in}{1.667407in}}%
\pgfpathlineto{\pgfqpoint{4.156058in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{4.160273in}{1.668250in}}%
\pgfpathlineto{\pgfqpoint{4.161960in}{1.667360in}}%
\pgfpathlineto{\pgfqpoint{4.165051in}{1.667067in}}%
\pgfpathlineto{\pgfqpoint{4.165613in}{1.666364in}}%
\pgfpathlineto{\pgfqpoint{4.167018in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{4.169548in}{1.671207in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{1.670792in}}%
\pgfpathlineto{\pgfqpoint{4.172358in}{1.671121in}}%
\pgfpathlineto{\pgfqpoint{4.173201in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{4.174044in}{1.669582in}}%
\pgfpathlineto{\pgfqpoint{4.177136in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{4.177979in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{4.178541in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{4.179103in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{4.180227in}{1.668264in}}%
\pgfpathlineto{\pgfqpoint{4.180508in}{1.669488in}}%
\pgfpathlineto{\pgfqpoint{4.181632in}{1.670263in}}%
\pgfpathlineto{\pgfqpoint{4.182194in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{4.182475in}{1.669313in}}%
\pgfpathlineto{\pgfqpoint{4.184162in}{1.669655in}}%
\pgfpathlineto{\pgfqpoint{4.185567in}{1.668092in}}%
\pgfpathlineto{\pgfqpoint{4.186972in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.187253in}{1.667609in}}%
\pgfpathlineto{\pgfqpoint{4.187534in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{4.188096in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{4.188658in}{1.666263in}}%
\pgfpathlineto{\pgfqpoint{4.189501in}{1.665508in}}%
\pgfpathlineto{\pgfqpoint{4.190063in}{1.664316in}}%
\pgfpathlineto{\pgfqpoint{4.190344in}{1.664178in}}%
\pgfpathlineto{\pgfqpoint{4.191469in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{4.192312in}{1.666591in}}%
\pgfpathlineto{\pgfqpoint{4.192593in}{1.666510in}}%
\pgfpathlineto{\pgfqpoint{4.193717in}{1.664731in}}%
\pgfpathlineto{\pgfqpoint{4.194841in}{1.665496in}}%
\pgfpathlineto{\pgfqpoint{4.197370in}{1.664819in}}%
\pgfpathlineto{\pgfqpoint{4.198214in}{1.666078in}}%
\pgfpathlineto{\pgfqpoint{4.199900in}{1.665992in}}%
\pgfpathlineto{\pgfqpoint{4.202148in}{1.665072in}}%
\pgfpathlineto{\pgfqpoint{4.206645in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{4.206926in}{1.665095in}}%
\pgfpathlineto{\pgfqpoint{4.207488in}{1.664946in}}%
\pgfpathlineto{\pgfqpoint{4.208050in}{1.665696in}}%
\pgfpathlineto{\pgfqpoint{4.209174in}{1.662817in}}%
\pgfpathlineto{\pgfqpoint{4.209455in}{1.663165in}}%
\pgfpathlineto{\pgfqpoint{4.210860in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{4.211703in}{1.664037in}}%
\pgfpathlineto{\pgfqpoint{4.215638in}{1.663910in}}%
\pgfpathlineto{\pgfqpoint{4.221259in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{4.222383in}{1.665005in}}%
\pgfpathlineto{\pgfqpoint{4.223226in}{1.665455in}}%
\pgfpathlineto{\pgfqpoint{4.224069in}{1.663271in}}%
\pgfpathlineto{\pgfqpoint{4.224912in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{4.225474in}{1.663507in}}%
\pgfpathlineto{\pgfqpoint{4.225755in}{1.663206in}}%
\pgfpathlineto{\pgfqpoint{4.227442in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{4.228285in}{1.661869in}}%
\pgfpathlineto{\pgfqpoint{4.229128in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{4.230252in}{1.660997in}}%
\pgfpathlineto{\pgfqpoint{4.230533in}{1.661236in}}%
\pgfpathlineto{\pgfqpoint{4.232781in}{1.660802in}}%
\pgfpathlineto{\pgfqpoint{4.233343in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{4.234187in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{4.236435in}{1.662567in}}%
\pgfpathlineto{\pgfqpoint{4.236716in}{1.662102in}}%
\pgfpathlineto{\pgfqpoint{4.239245in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{4.240650in}{1.661466in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.663286in}}%
\pgfpathlineto{\pgfqpoint{4.242618in}{1.661909in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{1.661539in}}%
\pgfpathlineto{\pgfqpoint{4.243461in}{1.660331in}}%
\pgfpathlineto{\pgfqpoint{4.243742in}{1.660404in}}%
\pgfpathlineto{\pgfqpoint{4.244023in}{1.660398in}}%
\pgfpathlineto{\pgfqpoint{4.244304in}{1.660958in}}%
\pgfpathlineto{\pgfqpoint{4.244585in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{4.244866in}{1.659392in}}%
\pgfpathlineto{\pgfqpoint{4.245709in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{4.247114in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{4.248801in}{1.661395in}}%
\pgfpathlineto{\pgfqpoint{4.249925in}{1.661710in}}%
\pgfpathlineto{\pgfqpoint{4.250487in}{1.660829in}}%
\pgfpathlineto{\pgfqpoint{4.251330in}{1.660240in}}%
\pgfpathlineto{\pgfqpoint{4.252735in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{4.253297in}{1.661645in}}%
\pgfpathlineto{\pgfqpoint{4.253859in}{1.662242in}}%
\pgfpathlineto{\pgfqpoint{4.256108in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{4.257232in}{1.660041in}}%
\pgfpathlineto{\pgfqpoint{4.258637in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{4.259480in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{4.259761in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{1.658945in}}%
\pgfpathlineto{\pgfqpoint{4.261447in}{1.659781in}}%
\pgfpathlineto{\pgfqpoint{4.267630in}{1.658560in}}%
\pgfpathlineto{\pgfqpoint{4.269597in}{1.659015in}}%
\pgfpathlineto{\pgfqpoint{4.269878in}{1.658682in}}%
\pgfpathlineto{\pgfqpoint{4.270159in}{1.659259in}}%
\pgfpathlineto{\pgfqpoint{4.270441in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{4.271284in}{1.657663in}}%
\pgfpathlineto{\pgfqpoint{4.271846in}{1.656933in}}%
\pgfpathlineto{\pgfqpoint{4.273251in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{4.274375in}{1.657682in}}%
\pgfpathlineto{\pgfqpoint{4.274656in}{1.658503in}}%
\pgfpathlineto{\pgfqpoint{4.274937in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{4.275218in}{1.658143in}}%
\pgfpathlineto{\pgfqpoint{4.275499in}{1.657973in}}%
\pgfpathlineto{\pgfqpoint{4.276623in}{1.657679in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{1.658266in}}%
\pgfpathlineto{\pgfqpoint{4.277748in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{4.278029in}{1.657220in}}%
\pgfpathlineto{\pgfqpoint{4.278591in}{1.658628in}}%
\pgfpathlineto{\pgfqpoint{4.278872in}{1.657953in}}%
\pgfpathlineto{\pgfqpoint{4.279434in}{1.658675in}}%
\pgfpathlineto{\pgfqpoint{4.279715in}{1.658255in}}%
\pgfpathlineto{\pgfqpoint{4.279996in}{1.659109in}}%
\pgfpathlineto{\pgfqpoint{4.280839in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{4.281401in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{4.281682in}{1.659244in}}%
\pgfpathlineto{\pgfqpoint{4.282525in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{4.283087in}{1.657769in}}%
\pgfpathlineto{\pgfqpoint{4.283930in}{1.659445in}}%
\pgfpathlineto{\pgfqpoint{4.285336in}{1.659876in}}%
\pgfpathlineto{\pgfqpoint{4.285617in}{1.660231in}}%
\pgfpathlineto{\pgfqpoint{4.285898in}{1.659715in}}%
\pgfpathlineto{\pgfqpoint{4.287584in}{1.659233in}}%
\pgfpathlineto{\pgfqpoint{4.289551in}{1.659682in}}%
\pgfpathlineto{\pgfqpoint{4.289832in}{1.658997in}}%
\pgfpathlineto{\pgfqpoint{4.290394in}{1.658919in}}%
\pgfpathlineto{\pgfqpoint{4.291518in}{1.659907in}}%
\pgfpathlineto{\pgfqpoint{4.293205in}{1.660191in}}%
\pgfpathlineto{\pgfqpoint{4.296015in}{1.658809in}}%
\pgfpathlineto{\pgfqpoint{4.297982in}{1.658910in}}%
\pgfpathlineto{\pgfqpoint{4.298825in}{1.658966in}}%
\pgfpathlineto{\pgfqpoint{4.299950in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{4.300512in}{1.659302in}}%
\pgfpathlineto{\pgfqpoint{4.301355in}{1.659253in}}%
\pgfpathlineto{\pgfqpoint{4.301636in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{4.302198in}{1.659346in}}%
\pgfpathlineto{\pgfqpoint{4.303322in}{1.658234in}}%
\pgfpathlineto{\pgfqpoint{4.303884in}{1.657328in}}%
\pgfpathlineto{\pgfqpoint{4.305289in}{1.657023in}}%
\pgfpathlineto{\pgfqpoint{4.305570in}{1.656337in}}%
\pgfpathlineto{\pgfqpoint{4.306695in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{4.308100in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{4.308381in}{1.655281in}}%
\pgfpathlineto{\pgfqpoint{4.309224in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{4.310067in}{1.654721in}}%
\pgfpathlineto{\pgfqpoint{4.310348in}{1.654674in}}%
\pgfpathlineto{\pgfqpoint{4.310629in}{1.655101in}}%
\pgfpathlineto{\pgfqpoint{4.310910in}{1.654659in}}%
\pgfpathlineto{\pgfqpoint{4.311472in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{4.313439in}{1.654131in}}%
\pgfpathlineto{\pgfqpoint{4.314002in}{1.654694in}}%
\pgfpathlineto{\pgfqpoint{4.315126in}{1.653565in}}%
\pgfpathlineto{\pgfqpoint{4.315688in}{1.654006in}}%
\pgfpathlineto{\pgfqpoint{4.316531in}{1.653923in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{4.321028in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{4.321590in}{1.652990in}}%
\pgfpathlineto{\pgfqpoint{4.322433in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{4.324962in}{1.650701in}}%
\pgfpathlineto{\pgfqpoint{4.328335in}{1.650848in}}%
\pgfpathlineto{\pgfqpoint{4.328616in}{1.651473in}}%
\pgfpathlineto{\pgfqpoint{4.329178in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{4.332269in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{1.649609in}}%
\pgfpathlineto{\pgfqpoint{4.335079in}{1.649450in}}%
\pgfpathlineto{\pgfqpoint{4.335360in}{1.650167in}}%
\pgfpathlineto{\pgfqpoint{4.336204in}{1.650239in}}%
\pgfpathlineto{\pgfqpoint{4.336485in}{1.649343in}}%
\pgfpathlineto{\pgfqpoint{4.339576in}{1.649333in}}%
\pgfpathlineto{\pgfqpoint{4.342668in}{1.648935in}}%
\pgfpathlineto{\pgfqpoint{4.342949in}{1.649177in}}%
\pgfpathlineto{\pgfqpoint{4.343511in}{1.648523in}}%
\pgfpathlineto{\pgfqpoint{4.344073in}{1.648970in}}%
\pgfpathlineto{\pgfqpoint{4.344635in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{4.346321in}{1.650916in}}%
\pgfpathlineto{\pgfqpoint{4.347726in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{4.349412in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{4.349975in}{1.651689in}}%
\pgfpathlineto{\pgfqpoint{4.351380in}{1.651327in}}%
\pgfpathlineto{\pgfqpoint{4.351942in}{1.652835in}}%
\pgfpathlineto{\pgfqpoint{4.352223in}{1.652445in}}%
\pgfpathlineto{\pgfqpoint{4.352504in}{1.653336in}}%
\pgfpathlineto{\pgfqpoint{4.353066in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.653712in}}%
\pgfpathlineto{\pgfqpoint{4.355595in}{1.653328in}}%
\pgfpathlineto{\pgfqpoint{4.356438in}{1.651347in}}%
\pgfpathlineto{\pgfqpoint{4.357844in}{1.650411in}}%
\pgfpathlineto{\pgfqpoint{4.359530in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{4.362340in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{4.364026in}{1.654004in}}%
\pgfpathlineto{\pgfqpoint{4.364589in}{1.653628in}}%
\pgfpathlineto{\pgfqpoint{4.364870in}{1.654270in}}%
\pgfpathlineto{\pgfqpoint{4.365432in}{1.653678in}}%
\pgfpathlineto{\pgfqpoint{4.366837in}{1.654188in}}%
\pgfpathlineto{\pgfqpoint{4.367118in}{1.654593in}}%
\pgfpathlineto{\pgfqpoint{4.368523in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{4.371052in}{1.652699in}}%
\pgfpathlineto{\pgfqpoint{4.372177in}{1.653401in}}%
\pgfpathlineto{\pgfqpoint{4.373020in}{1.653980in}}%
\pgfpathlineto{\pgfqpoint{4.373301in}{1.653701in}}%
\pgfpathlineto{\pgfqpoint{4.373863in}{1.652630in}}%
\pgfpathlineto{\pgfqpoint{4.374987in}{1.650522in}}%
\pgfpathlineto{\pgfqpoint{4.378359in}{1.649363in}}%
\pgfpathlineto{\pgfqpoint{4.378640in}{1.648734in}}%
\pgfpathlineto{\pgfqpoint{4.378922in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{4.380327in}{1.649489in}}%
\pgfpathlineto{\pgfqpoint{4.381732in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{4.383137in}{1.646785in}}%
\pgfpathlineto{\pgfqpoint{4.383699in}{1.647972in}}%
\pgfpathlineto{\pgfqpoint{4.384261in}{1.648811in}}%
\pgfpathlineto{\pgfqpoint{4.386510in}{1.648376in}}%
\pgfpathlineto{\pgfqpoint{4.387634in}{1.647859in}}%
\pgfpathlineto{\pgfqpoint{4.388196in}{1.648618in}}%
\pgfpathlineto{\pgfqpoint{4.389320in}{1.648024in}}%
\pgfpathlineto{\pgfqpoint{4.390725in}{1.647054in}}%
\pgfpathlineto{\pgfqpoint{4.391006in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{4.391568in}{1.646883in}}%
\pgfpathlineto{\pgfqpoint{4.393536in}{1.645584in}}%
\pgfpathlineto{\pgfqpoint{4.393817in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{4.394098in}{1.644900in}}%
\pgfpathlineto{\pgfqpoint{4.394379in}{1.644087in}}%
\pgfpathlineto{\pgfqpoint{4.396065in}{1.644669in}}%
\pgfpathlineto{\pgfqpoint{4.396627in}{1.643590in}}%
\pgfpathlineto{\pgfqpoint{4.399999in}{1.642273in}}%
\pgfpathlineto{\pgfqpoint{4.400843in}{1.642815in}}%
\pgfpathlineto{\pgfqpoint{4.401124in}{1.642686in}}%
\pgfpathlineto{\pgfqpoint{4.403653in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{4.404496in}{1.640408in}}%
\pgfpathlineto{\pgfqpoint{4.406744in}{1.639622in}}%
\pgfpathlineto{\pgfqpoint{4.408150in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{4.408993in}{1.640799in}}%
\pgfpathlineto{\pgfqpoint{4.409274in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{4.409836in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{4.410960in}{1.640828in}}%
\pgfpathlineto{\pgfqpoint{4.411241in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{4.412646in}{1.638665in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{1.639331in}}%
\pgfpathlineto{\pgfqpoint{4.413489in}{1.639608in}}%
\pgfpathlineto{\pgfqpoint{4.414613in}{1.639543in}}%
\pgfpathlineto{\pgfqpoint{4.415176in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{4.415457in}{1.639415in}}%
\pgfpathlineto{\pgfqpoint{4.416862in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{4.417705in}{1.639375in}}%
\pgfpathlineto{\pgfqpoint{4.421358in}{1.640195in}}%
\pgfpathlineto{\pgfqpoint{4.422764in}{1.639253in}}%
\pgfpathlineto{\pgfqpoint{4.423888in}{1.639780in}}%
\pgfpathlineto{\pgfqpoint{4.424169in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{4.424731in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{4.425855in}{1.640136in}}%
\pgfpathlineto{\pgfqpoint{4.426136in}{1.639149in}}%
\pgfpathlineto{\pgfqpoint{4.427541in}{1.640979in}}%
\pgfpathlineto{\pgfqpoint{4.428665in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{4.429227in}{1.640163in}}%
\pgfpathlineto{\pgfqpoint{4.429790in}{1.641068in}}%
\pgfpathlineto{\pgfqpoint{4.431195in}{1.640985in}}%
\pgfpathlineto{\pgfqpoint{4.431757in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{1.642122in}}%
\pgfpathlineto{\pgfqpoint{4.433724in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{4.434567in}{1.642382in}}%
\pgfpathlineto{\pgfqpoint{4.435129in}{1.642846in}}%
\pgfpathlineto{\pgfqpoint{4.436253in}{1.642926in}}%
\pgfpathlineto{\pgfqpoint{4.439064in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{4.439345in}{1.642738in}}%
\pgfpathlineto{\pgfqpoint{4.441312in}{1.643981in}}%
\pgfpathlineto{\pgfqpoint{4.443841in}{1.643056in}}%
\pgfpathlineto{\pgfqpoint{4.444404in}{1.643377in}}%
\pgfpathlineto{\pgfqpoint{4.445247in}{1.643427in}}%
\pgfpathlineto{\pgfqpoint{4.446090in}{1.642689in}}%
\pgfpathlineto{\pgfqpoint{4.448338in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{4.449462in}{1.642017in}}%
\pgfpathlineto{\pgfqpoint{4.450024in}{1.642186in}}%
\pgfpathlineto{\pgfqpoint{4.450305in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{4.451430in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{4.451992in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{4.452554in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{4.453116in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{4.453397in}{1.641347in}}%
\pgfpathlineto{\pgfqpoint{4.455364in}{1.639642in}}%
\pgfpathlineto{\pgfqpoint{4.455645in}{1.639393in}}%
\pgfpathlineto{\pgfqpoint{4.456207in}{1.639626in}}%
\pgfpathlineto{\pgfqpoint{4.458174in}{1.638527in}}%
\pgfpathlineto{\pgfqpoint{4.458737in}{1.638851in}}%
\pgfpathlineto{\pgfqpoint{4.460423in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{4.461266in}{1.636486in}}%
\pgfpathlineto{\pgfqpoint{4.461828in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{1.635736in}}%
\pgfpathlineto{\pgfqpoint{4.466325in}{1.637635in}}%
\pgfpathlineto{\pgfqpoint{4.469135in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{4.469416in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{4.469697in}{1.637284in}}%
\pgfpathlineto{\pgfqpoint{4.471102in}{1.636606in}}%
\pgfpathlineto{\pgfqpoint{4.471945in}{1.635151in}}%
\pgfpathlineto{\pgfqpoint{4.472788in}{1.635290in}}%
\pgfpathlineto{\pgfqpoint{4.473070in}{1.634649in}}%
\pgfpathlineto{\pgfqpoint{4.473913in}{1.634584in}}%
\pgfpathlineto{\pgfqpoint{4.474475in}{1.635528in}}%
\pgfpathlineto{\pgfqpoint{4.475318in}{1.635387in}}%
\pgfpathlineto{\pgfqpoint{4.475880in}{1.636685in}}%
\pgfpathlineto{\pgfqpoint{4.476723in}{1.636179in}}%
\pgfpathlineto{\pgfqpoint{4.477004in}{1.637551in}}%
\pgfpathlineto{\pgfqpoint{4.477285in}{1.636988in}}%
\pgfpathlineto{\pgfqpoint{4.482906in}{1.637037in}}%
\pgfpathlineto{\pgfqpoint{4.483468in}{1.635639in}}%
\pgfpathlineto{\pgfqpoint{4.483749in}{1.635954in}}%
\pgfpathlineto{\pgfqpoint{4.484592in}{1.635707in}}%
\pgfpathlineto{\pgfqpoint{4.485154in}{1.636893in}}%
\pgfpathlineto{\pgfqpoint{4.485435in}{1.636751in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{4.489370in}{1.638345in}}%
\pgfpathlineto{\pgfqpoint{4.489932in}{1.637899in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{1.638418in}}%
\pgfpathlineto{\pgfqpoint{4.494991in}{1.636453in}}%
\pgfpathlineto{\pgfqpoint{4.495272in}{1.635778in}}%
\pgfpathlineto{\pgfqpoint{4.496115in}{1.636117in}}%
\pgfpathlineto{\pgfqpoint{4.497520in}{1.636304in}}%
\pgfpathlineto{\pgfqpoint{4.498082in}{1.638183in}}%
\pgfpathlineto{\pgfqpoint{4.498644in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{4.505108in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{4.505670in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{4.506232in}{1.640222in}}%
\pgfpathlineto{\pgfqpoint{4.508199in}{1.640502in}}%
\pgfpathlineto{\pgfqpoint{4.509605in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{4.510448in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{4.510729in}{1.640449in}}%
\pgfpathlineto{\pgfqpoint{4.511010in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{4.512977in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{4.513539in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{4.515225in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{4.515506in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{4.518879in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{4.519441in}{1.640451in}}%
\pgfpathlineto{\pgfqpoint{4.519722in}{1.641722in}}%
\pgfpathlineto{\pgfqpoint{4.520565in}{1.640020in}}%
\pgfpathlineto{\pgfqpoint{4.522251in}{1.640181in}}%
\pgfpathlineto{\pgfqpoint{4.523938in}{1.640751in}}%
\pgfpathlineto{\pgfqpoint{4.524500in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{4.524781in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{4.525624in}{1.640142in}}%
\pgfpathlineto{\pgfqpoint{4.526748in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{4.527872in}{1.640925in}}%
\pgfpathlineto{\pgfqpoint{4.528434in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{4.528715in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.530120in}{1.639054in}}%
\pgfpathlineto{\pgfqpoint{4.530964in}{1.636184in}}%
\pgfpathlineto{\pgfqpoint{4.531807in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{4.532650in}{1.636598in}}%
\pgfpathlineto{\pgfqpoint{4.532931in}{1.637494in}}%
\pgfpathlineto{\pgfqpoint{4.533493in}{1.636215in}}%
\pgfpathlineto{\pgfqpoint{4.535460in}{1.634894in}}%
\pgfpathlineto{\pgfqpoint{4.537146in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{4.537427in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{4.538271in}{1.633816in}}%
\pgfpathlineto{\pgfqpoint{4.538552in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{4.539114in}{1.634137in}}%
\pgfpathlineto{\pgfqpoint{4.539395in}{1.634576in}}%
\pgfpathlineto{\pgfqpoint{4.540238in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{4.540800in}{1.633320in}}%
\pgfpathlineto{\pgfqpoint{4.541362in}{1.633357in}}%
\pgfpathlineto{\pgfqpoint{4.542205in}{1.634446in}}%
\pgfpathlineto{\pgfqpoint{4.542767in}{1.633229in}}%
\pgfpathlineto{\pgfqpoint{4.543891in}{1.632461in}}%
\pgfpathlineto{\pgfqpoint{4.546983in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{4.547264in}{1.632509in}}%
\pgfpathlineto{\pgfqpoint{4.547545in}{1.633239in}}%
\pgfpathlineto{\pgfqpoint{4.547826in}{1.632289in}}%
\pgfpathlineto{\pgfqpoint{4.548107in}{1.632783in}}%
\pgfpathlineto{\pgfqpoint{4.550355in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{4.551198in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{4.552885in}{1.630412in}}%
\pgfpathlineto{\pgfqpoint{4.555133in}{1.632251in}}%
\pgfpathlineto{\pgfqpoint{4.555695in}{1.632195in}}%
\pgfpathlineto{\pgfqpoint{4.555976in}{1.631574in}}%
\pgfpathlineto{\pgfqpoint{4.556819in}{1.630898in}}%
\pgfpathlineto{\pgfqpoint{4.558224in}{1.632707in}}%
\pgfpathlineto{\pgfqpoint{4.558505in}{1.632283in}}%
\pgfpathlineto{\pgfqpoint{4.558786in}{1.632901in}}%
\pgfpathlineto{\pgfqpoint{4.559911in}{1.632516in}}%
\pgfpathlineto{\pgfqpoint{4.560192in}{1.632326in}}%
\pgfpathlineto{\pgfqpoint{4.561316in}{1.632712in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{1.632428in}}%
\pgfpathlineto{\pgfqpoint{4.567780in}{1.632839in}}%
\pgfpathlineto{\pgfqpoint{4.568342in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{4.569466in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{4.570028in}{1.633028in}}%
\pgfpathlineto{\pgfqpoint{4.571433in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{4.571714in}{1.633201in}}%
\pgfpathlineto{\pgfqpoint{4.571995in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{4.572557in}{1.634065in}}%
\pgfpathlineto{\pgfqpoint{4.572838in}{1.633405in}}%
\pgfpathlineto{\pgfqpoint{4.573400in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{4.574243in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{4.575930in}{1.634793in}}%
\pgfpathlineto{\pgfqpoint{4.576492in}{1.634310in}}%
\pgfpathlineto{\pgfqpoint{4.577897in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{4.578459in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{4.578740in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{4.579302in}{1.633956in}}%
\pgfpathlineto{\pgfqpoint{4.579864in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{4.584080in}{1.631308in}}%
\pgfpathlineto{\pgfqpoint{4.584361in}{1.632353in}}%
\pgfpathlineto{\pgfqpoint{4.584642in}{1.632067in}}%
\pgfpathlineto{\pgfqpoint{4.584923in}{1.631077in}}%
\pgfpathlineto{\pgfqpoint{4.586047in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{4.586890in}{1.630948in}}%
\pgfpathlineto{\pgfqpoint{4.587733in}{1.631547in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{4.589982in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{4.590544in}{1.629440in}}%
\pgfpathlineto{\pgfqpoint{4.591949in}{1.630049in}}%
\pgfpathlineto{\pgfqpoint{4.594478in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{4.596165in}{1.627399in}}%
\pgfpathlineto{\pgfqpoint{4.596446in}{1.627818in}}%
\pgfpathlineto{\pgfqpoint{4.597008in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{4.598413in}{1.627500in}}%
\pgfpathlineto{\pgfqpoint{4.598694in}{1.626932in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{1.626352in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{4.602066in}{1.626656in}}%
\pgfpathlineto{\pgfqpoint{4.602909in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{4.606282in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{4.608530in}{1.626583in}}%
\pgfpathlineto{\pgfqpoint{4.608811in}{1.627392in}}%
\pgfpathlineto{\pgfqpoint{4.609092in}{1.627119in}}%
\pgfpathlineto{\pgfqpoint{4.609935in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{4.610497in}{1.627656in}}%
\pgfpathlineto{\pgfqpoint{4.611622in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{4.612746in}{1.627669in}}%
\pgfpathlineto{\pgfqpoint{4.614432in}{1.629460in}}%
\pgfpathlineto{\pgfqpoint{4.614713in}{1.629141in}}%
\pgfpathlineto{\pgfqpoint{4.614994in}{1.630150in}}%
\pgfpathlineto{\pgfqpoint{4.616118in}{1.630312in}}%
\pgfpathlineto{\pgfqpoint{4.616961in}{1.631168in}}%
\pgfpathlineto{\pgfqpoint{4.618648in}{1.630624in}}%
\pgfpathlineto{\pgfqpoint{4.619210in}{1.629121in}}%
\pgfpathlineto{\pgfqpoint{4.619772in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{4.620334in}{1.628913in}}%
\pgfpathlineto{\pgfqpoint{4.620896in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{4.623144in}{1.627662in}}%
\pgfpathlineto{\pgfqpoint{4.623425in}{1.626812in}}%
\pgfpathlineto{\pgfqpoint{4.624549in}{1.625898in}}%
\pgfpathlineto{\pgfqpoint{4.625112in}{1.625268in}}%
\pgfpathlineto{\pgfqpoint{4.625674in}{1.625727in}}%
\pgfpathlineto{\pgfqpoint{4.626517in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{4.629046in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{4.629327in}{1.625418in}}%
\pgfpathlineto{\pgfqpoint{4.630170in}{1.626186in}}%
\pgfpathlineto{\pgfqpoint{4.630732in}{1.625893in}}%
\pgfpathlineto{\pgfqpoint{4.631294in}{1.626055in}}%
\pgfpathlineto{\pgfqpoint{4.631575in}{1.625444in}}%
\pgfpathlineto{\pgfqpoint{4.631856in}{1.625929in}}%
\pgfpathlineto{\pgfqpoint{4.632419in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{4.632981in}{1.625599in}}%
\pgfpathlineto{\pgfqpoint{4.633262in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{4.634105in}{1.626611in}}%
\pgfpathlineto{\pgfqpoint{4.634667in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{4.636072in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{4.636634in}{1.625095in}}%
\pgfpathlineto{\pgfqpoint{4.636915in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{4.638320in}{1.624093in}}%
\pgfpathlineto{\pgfqpoint{4.639726in}{1.623488in}}%
\pgfpathlineto{\pgfqpoint{4.640007in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{4.642817in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{4.644784in}{1.622668in}}%
\pgfpathlineto{\pgfqpoint{4.645346in}{1.622440in}}%
\pgfpathlineto{\pgfqpoint{4.646189in}{1.623583in}}%
\pgfpathlineto{\pgfqpoint{4.647033in}{1.623421in}}%
\pgfpathlineto{\pgfqpoint{4.648157in}{1.625208in}}%
\pgfpathlineto{\pgfqpoint{4.649562in}{1.625015in}}%
\pgfpathlineto{\pgfqpoint{4.650967in}{1.625638in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{1.625600in}}%
\pgfpathlineto{\pgfqpoint{4.652091in}{1.626423in}}%
\pgfpathlineto{\pgfqpoint{4.652934in}{1.627964in}}%
\pgfpathlineto{\pgfqpoint{4.655464in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{4.655745in}{1.626402in}}%
\pgfpathlineto{\pgfqpoint{4.656588in}{1.628089in}}%
\pgfpathlineto{\pgfqpoint{4.657431in}{1.627066in}}%
\pgfpathlineto{\pgfqpoint{4.658274in}{1.625788in}}%
\pgfpathlineto{\pgfqpoint{4.659398in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{4.661084in}{1.624770in}}%
\pgfpathlineto{\pgfqpoint{4.661366in}{1.625177in}}%
\pgfpathlineto{\pgfqpoint{4.661647in}{1.624915in}}%
\pgfpathlineto{\pgfqpoint{4.662209in}{1.625172in}}%
\pgfpathlineto{\pgfqpoint{4.662771in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{4.663333in}{1.625205in}}%
\pgfpathlineto{\pgfqpoint{4.664738in}{1.624553in}}%
\pgfpathlineto{\pgfqpoint{4.665019in}{1.624520in}}%
\pgfpathlineto{\pgfqpoint{4.665300in}{1.623938in}}%
\pgfpathlineto{\pgfqpoint{4.666986in}{1.623520in}}%
\pgfpathlineto{\pgfqpoint{4.668391in}{1.621659in}}%
\pgfpathlineto{\pgfqpoint{4.669797in}{1.622267in}}%
\pgfpathlineto{\pgfqpoint{4.670078in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{4.671483in}{1.621605in}}%
\pgfpathlineto{\pgfqpoint{4.671764in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{1.621059in}}%
\pgfpathlineto{\pgfqpoint{4.672607in}{1.621766in}}%
\pgfpathlineto{\pgfqpoint{4.672888in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{4.673450in}{1.620143in}}%
\pgfpathlineto{\pgfqpoint{4.674293in}{1.620409in}}%
\pgfpathlineto{\pgfqpoint{4.675417in}{1.619786in}}%
\pgfpathlineto{\pgfqpoint{4.676823in}{1.619186in}}%
\pgfpathlineto{\pgfqpoint{4.677104in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{4.680476in}{1.617158in}}%
\pgfpathlineto{\pgfqpoint{4.682162in}{1.616752in}}%
\pgfpathlineto{\pgfqpoint{4.682724in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{4.683287in}{1.616631in}}%
\pgfpathlineto{\pgfqpoint{4.684411in}{1.618373in}}%
\pgfpathlineto{\pgfqpoint{4.684973in}{1.617795in}}%
\pgfpathlineto{\pgfqpoint{4.685535in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{4.686097in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{4.686659in}{1.618762in}}%
\pgfpathlineto{\pgfqpoint{4.687783in}{1.619821in}}%
\pgfpathlineto{\pgfqpoint{4.688907in}{1.619318in}}%
\pgfpathlineto{\pgfqpoint{4.689750in}{1.621176in}}%
\pgfpathlineto{\pgfqpoint{4.690313in}{1.621665in}}%
\pgfpathlineto{\pgfqpoint{4.690875in}{1.621517in}}%
\pgfpathlineto{\pgfqpoint{4.692280in}{1.621680in}}%
\pgfpathlineto{\pgfqpoint{4.692561in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{4.694247in}{1.620770in}}%
\pgfpathlineto{\pgfqpoint{4.695090in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{4.695371in}{1.620884in}}%
\pgfpathlineto{\pgfqpoint{4.695933in}{1.620127in}}%
\pgfpathlineto{\pgfqpoint{4.697338in}{1.620689in}}%
\pgfpathlineto{\pgfqpoint{4.697901in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{4.699025in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{4.700149in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{4.700711in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{4.701554in}{1.618229in}}%
\pgfpathlineto{\pgfqpoint{4.701835in}{1.618905in}}%
\pgfpathlineto{\pgfqpoint{4.702959in}{1.619726in}}%
\pgfpathlineto{\pgfqpoint{4.703240in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{4.703521in}{1.619674in}}%
\pgfpathlineto{\pgfqpoint{4.704083in}{1.619355in}}%
\pgfpathlineto{\pgfqpoint{4.704927in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{4.705770in}{1.619519in}}%
\pgfpathlineto{\pgfqpoint{4.706051in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{4.706332in}{1.618955in}}%
\pgfpathlineto{\pgfqpoint{4.707175in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.708299in}{1.619081in}}%
\pgfpathlineto{\pgfqpoint{4.709423in}{1.617753in}}%
\pgfpathlineto{\pgfqpoint{4.710266in}{1.617734in}}%
\pgfpathlineto{\pgfqpoint{4.710547in}{1.618608in}}%
\pgfpathlineto{\pgfqpoint{4.712796in}{1.617852in}}%
\pgfpathlineto{\pgfqpoint{4.713639in}{1.619520in}}%
\pgfpathlineto{\pgfqpoint{4.713920in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{4.714482in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{4.715044in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{4.715887in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{4.716449in}{1.616474in}}%
\pgfpathlineto{\pgfqpoint{4.717011in}{1.616926in}}%
\pgfpathlineto{\pgfqpoint{4.717292in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{4.717854in}{1.617454in}}%
\pgfpathlineto{\pgfqpoint{4.718697in}{1.617311in}}%
\pgfpathlineto{\pgfqpoint{4.719541in}{1.617901in}}%
\pgfpathlineto{\pgfqpoint{4.721227in}{1.617288in}}%
\pgfpathlineto{\pgfqpoint{4.722070in}{1.617553in}}%
\pgfpathlineto{\pgfqpoint{4.722913in}{1.617375in}}%
\pgfpathlineto{\pgfqpoint{4.723475in}{1.616413in}}%
\pgfpathlineto{\pgfqpoint{4.723756in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{4.724880in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{4.725161in}{1.616719in}}%
\pgfpathlineto{\pgfqpoint{4.726848in}{1.616705in}}%
\pgfpathlineto{\pgfqpoint{4.727410in}{1.618205in}}%
\pgfpathlineto{\pgfqpoint{4.728534in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{4.729377in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{4.731625in}{1.617336in}}%
\pgfpathlineto{\pgfqpoint{4.731906in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{4.732187in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{4.734717in}{1.618999in}}%
\pgfpathlineto{\pgfqpoint{4.734998in}{1.618801in}}%
\pgfpathlineto{\pgfqpoint{4.735560in}{1.619026in}}%
\pgfpathlineto{\pgfqpoint{4.735841in}{1.619614in}}%
\pgfpathlineto{\pgfqpoint{4.736122in}{1.619441in}}%
\pgfpathlineto{\pgfqpoint{4.736684in}{1.619646in}}%
\pgfpathlineto{\pgfqpoint{4.737246in}{1.618450in}}%
\pgfpathlineto{\pgfqpoint{4.737808in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{4.739775in}{1.618464in}}%
\pgfpathlineto{\pgfqpoint{4.740056in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{4.741743in}{1.618696in}}%
\pgfpathlineto{\pgfqpoint{4.745677in}{1.617239in}}%
\pgfpathlineto{\pgfqpoint{4.749893in}{1.618861in}}%
\pgfpathlineto{\pgfqpoint{4.755795in}{1.617536in}}%
\pgfpathlineto{\pgfqpoint{4.756076in}{1.616922in}}%
\pgfpathlineto{\pgfqpoint{4.756919in}{1.617797in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{1.618029in}}%
\pgfpathlineto{\pgfqpoint{4.758605in}{1.618551in}}%
\pgfpathlineto{\pgfqpoint{4.759167in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{4.759448in}{1.618265in}}%
\pgfpathlineto{\pgfqpoint{4.760572in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{4.761134in}{1.618530in}}%
\pgfpathlineto{\pgfqpoint{4.761415in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{4.761977in}{1.618829in}}%
\pgfpathlineto{\pgfqpoint{4.762539in}{1.617175in}}%
\pgfpathlineto{\pgfqpoint{4.763945in}{1.617278in}}%
\pgfpathlineto{\pgfqpoint{4.764788in}{1.617540in}}%
\pgfpathlineto{\pgfqpoint{4.766193in}{1.617412in}}%
\pgfpathlineto{\pgfqpoint{4.766474in}{1.616600in}}%
\pgfpathlineto{\pgfqpoint{4.767036in}{1.617327in}}%
\pgfpathlineto{\pgfqpoint{4.767598in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{4.768160in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{4.769284in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{4.769565in}{1.616709in}}%
\pgfpathlineto{\pgfqpoint{4.770409in}{1.616653in}}%
\pgfpathlineto{\pgfqpoint{4.770690in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{4.770971in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{4.771533in}{1.615584in}}%
\pgfpathlineto{\pgfqpoint{4.773219in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{4.774062in}{1.615293in}}%
\pgfpathlineto{\pgfqpoint{4.774343in}{1.616285in}}%
\pgfpathlineto{\pgfqpoint{4.775186in}{1.617043in}}%
\pgfpathlineto{\pgfqpoint{4.776872in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{1.617850in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{1.615918in}}%
\pgfpathlineto{\pgfqpoint{4.779402in}{1.616398in}}%
\pgfpathlineto{\pgfqpoint{4.779964in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{4.780526in}{1.615349in}}%
\pgfpathlineto{\pgfqpoint{4.780807in}{1.615655in}}%
\pgfpathlineto{\pgfqpoint{4.781650in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{4.782774in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{4.783617in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{4.784742in}{1.615527in}}%
\pgfpathlineto{\pgfqpoint{4.786428in}{1.616066in}}%
\pgfpathlineto{\pgfqpoint{4.786709in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{4.791486in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{4.792611in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{4.793454in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{4.793735in}{1.618995in}}%
\pgfpathlineto{\pgfqpoint{4.794297in}{1.618353in}}%
\pgfpathlineto{\pgfqpoint{4.794859in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{4.795702in}{1.617676in}}%
\pgfpathlineto{\pgfqpoint{4.796264in}{1.618012in}}%
\pgfpathlineto{\pgfqpoint{4.796545in}{1.617208in}}%
\pgfpathlineto{\pgfqpoint{4.797107in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{4.797669in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{4.797950in}{1.616968in}}%
\pgfpathlineto{\pgfqpoint{4.799637in}{1.616190in}}%
\pgfpathlineto{\pgfqpoint{4.801323in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.801885in}{1.616340in}}%
\pgfpathlineto{\pgfqpoint{4.802166in}{1.616965in}}%
\pgfpathlineto{\pgfqpoint{4.803852in}{1.616904in}}%
\pgfpathlineto{\pgfqpoint{4.804414in}{1.617671in}}%
\pgfpathlineto{\pgfqpoint{4.807225in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{4.808630in}{1.613640in}}%
\pgfpathlineto{\pgfqpoint{4.808911in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{4.811159in}{1.612880in}}%
\pgfpathlineto{\pgfqpoint{4.813126in}{1.612419in}}%
\pgfpathlineto{\pgfqpoint{4.813689in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{4.815656in}{1.613426in}}%
\pgfpathlineto{\pgfqpoint{4.815937in}{1.614602in}}%
\pgfpathlineto{\pgfqpoint{4.816499in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{4.816780in}{1.614225in}}%
\pgfpathlineto{\pgfqpoint{4.818747in}{1.613006in}}%
\pgfpathlineto{\pgfqpoint{4.820715in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{4.820996in}{1.611086in}}%
\pgfpathlineto{\pgfqpoint{4.821839in}{1.609862in}}%
\pgfpathlineto{\pgfqpoint{4.822401in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{4.822682in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{4.824930in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{4.826054in}{1.612050in}}%
\pgfpathlineto{\pgfqpoint{4.826897in}{1.611243in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{4.827740in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{4.830270in}{1.610619in}}%
\pgfpathlineto{\pgfqpoint{4.831113in}{1.609634in}}%
\pgfpathlineto{\pgfqpoint{4.831675in}{1.610183in}}%
\pgfpathlineto{\pgfqpoint{4.834485in}{1.609828in}}%
\pgfpathlineto{\pgfqpoint{4.834766in}{1.609992in}}%
\pgfpathlineto{\pgfqpoint{4.835047in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{4.837015in}{1.611313in}}%
\pgfpathlineto{\pgfqpoint{4.838139in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{4.839825in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{4.840106in}{1.612431in}}%
\pgfpathlineto{\pgfqpoint{4.840387in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{4.840949in}{1.612429in}}%
\pgfpathlineto{\pgfqpoint{4.841230in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{4.843479in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{4.845165in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{4.845727in}{1.610510in}}%
\pgfpathlineto{\pgfqpoint{4.846008in}{1.611261in}}%
\pgfpathlineto{\pgfqpoint{4.847132in}{1.611292in}}%
\pgfpathlineto{\pgfqpoint{4.847413in}{1.611811in}}%
\pgfpathlineto{\pgfqpoint{4.848256in}{1.611373in}}%
\pgfpathlineto{\pgfqpoint{4.850224in}{1.609614in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{1.609729in}}%
\pgfpathlineto{\pgfqpoint{4.851629in}{1.608256in}}%
\pgfpathlineto{\pgfqpoint{4.851910in}{1.608736in}}%
\pgfpathlineto{\pgfqpoint{4.852753in}{1.609179in}}%
\pgfpathlineto{\pgfqpoint{4.857531in}{1.608025in}}%
\pgfpathlineto{\pgfqpoint{4.858374in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{4.859498in}{1.609574in}}%
\pgfpathlineto{\pgfqpoint{4.859779in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{4.862589in}{1.609161in}}%
\pgfpathlineto{\pgfqpoint{4.862870in}{1.609733in}}%
\pgfpathlineto{\pgfqpoint{4.863151in}{1.609141in}}%
\pgfpathlineto{\pgfqpoint{4.865400in}{1.608671in}}%
\pgfpathlineto{\pgfqpoint{4.866243in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{4.866805in}{1.609298in}}%
\pgfpathlineto{\pgfqpoint{4.867367in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{4.868491in}{1.608605in}}%
\pgfpathlineto{\pgfqpoint{4.868772in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{4.870177in}{1.608498in}}%
\pgfpathlineto{\pgfqpoint{4.871020in}{1.609479in}}%
\pgfpathlineto{\pgfqpoint{4.871864in}{1.609044in}}%
\pgfpathlineto{\pgfqpoint{4.872426in}{1.608263in}}%
\pgfpathlineto{\pgfqpoint{4.872988in}{1.608625in}}%
\pgfpathlineto{\pgfqpoint{4.873831in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{4.875236in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{4.876922in}{1.608668in}}%
\pgfpathlineto{\pgfqpoint{4.877765in}{1.608963in}}%
\pgfpathlineto{\pgfqpoint{4.878890in}{1.609493in}}%
\pgfpathlineto{\pgfqpoint{4.880295in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{4.880576in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{4.882262in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{4.883948in}{1.608584in}}%
\pgfpathlineto{\pgfqpoint{4.884229in}{1.608929in}}%
\pgfpathlineto{\pgfqpoint{4.887321in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{4.887602in}{1.608184in}}%
\pgfpathlineto{\pgfqpoint{4.887883in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{4.890131in}{1.608258in}}%
\pgfpathlineto{\pgfqpoint{4.890693in}{1.607227in}}%
\pgfpathlineto{\pgfqpoint{4.892379in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{4.892941in}{1.607666in}}%
\pgfpathlineto{\pgfqpoint{4.893504in}{1.607429in}}%
\pgfpathlineto{\pgfqpoint{4.894628in}{1.605816in}}%
\pgfpathlineto{\pgfqpoint{4.895471in}{1.605785in}}%
\pgfpathlineto{\pgfqpoint{4.897719in}{1.606172in}}%
\pgfpathlineto{\pgfqpoint{4.898281in}{1.605412in}}%
\pgfpathlineto{\pgfqpoint{4.898843in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.606888in}}%
\pgfpathlineto{\pgfqpoint{4.901654in}{1.606317in}}%
\pgfpathlineto{\pgfqpoint{4.903340in}{1.605378in}}%
\pgfpathlineto{\pgfqpoint{4.905026in}{1.605973in}}%
\pgfpathlineto{\pgfqpoint{4.905869in}{1.605163in}}%
\pgfpathlineto{\pgfqpoint{4.906150in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{4.906431in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{4.909523in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{4.912052in}{1.602586in}}%
\pgfpathlineto{\pgfqpoint{4.912614in}{1.604753in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{1.602128in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{1.601839in}}%
\pgfpathlineto{\pgfqpoint{4.917392in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{4.917954in}{1.601328in}}%
\pgfpathlineto{\pgfqpoint{4.918516in}{1.602394in}}%
\pgfpathlineto{\pgfqpoint{4.919359in}{1.601817in}}%
\pgfpathlineto{\pgfqpoint{4.920764in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{4.921326in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{4.922451in}{1.601313in}}%
\pgfpathlineto{\pgfqpoint{4.923013in}{1.601239in}}%
\pgfpathlineto{\pgfqpoint{4.924137in}{1.601753in}}%
\pgfpathlineto{\pgfqpoint{4.924980in}{1.601556in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{1.602316in}}%
\pgfpathlineto{\pgfqpoint{4.929195in}{1.602472in}}%
\pgfpathlineto{\pgfqpoint{4.931163in}{1.601201in}}%
\pgfpathlineto{\pgfqpoint{4.931444in}{1.601952in}}%
\pgfpathlineto{\pgfqpoint{4.932849in}{1.602203in}}%
\pgfpathlineto{\pgfqpoint{4.933692in}{1.601671in}}%
\pgfpathlineto{\pgfqpoint{4.933973in}{1.600897in}}%
\pgfpathlineto{\pgfqpoint{4.934254in}{1.601027in}}%
\pgfpathlineto{\pgfqpoint{4.934816in}{1.600685in}}%
\pgfpathlineto{\pgfqpoint{4.935378in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{4.937908in}{1.601253in}}%
\pgfpathlineto{\pgfqpoint{4.938470in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{4.938751in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{4.940437in}{1.601343in}}%
\pgfpathlineto{\pgfqpoint{4.940999in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{4.941561in}{1.601345in}}%
\pgfpathlineto{\pgfqpoint{4.942966in}{1.601639in}}%
\pgfpathlineto{\pgfqpoint{4.943810in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.944091in}{1.603032in}}%
\pgfpathlineto{\pgfqpoint{4.944372in}{1.602060in}}%
\pgfpathlineto{\pgfqpoint{4.944653in}{1.602377in}}%
\pgfpathlineto{\pgfqpoint{4.944934in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{4.945496in}{1.601130in}}%
\pgfpathlineto{\pgfqpoint{4.945777in}{1.601460in}}%
\pgfpathlineto{\pgfqpoint{4.947744in}{1.601829in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.601954in}}%
\pgfpathlineto{\pgfqpoint{4.950273in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{4.951679in}{1.603242in}}%
\pgfpathlineto{\pgfqpoint{4.952241in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{4.952522in}{1.603920in}}%
\pgfpathlineto{\pgfqpoint{4.953646in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{4.953927in}{1.602218in}}%
\pgfpathlineto{\pgfqpoint{4.954770in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{4.956175in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{4.956456in}{1.599958in}}%
\pgfpathlineto{\pgfqpoint{4.956737in}{1.600466in}}%
\pgfpathlineto{\pgfqpoint{4.957299in}{1.599503in}}%
\pgfpathlineto{\pgfqpoint{4.959548in}{1.599154in}}%
\pgfpathlineto{\pgfqpoint{4.960391in}{1.599955in}}%
\pgfpathlineto{\pgfqpoint{4.961796in}{1.600208in}}%
\pgfpathlineto{\pgfqpoint{4.962077in}{1.600662in}}%
\pgfpathlineto{\pgfqpoint{4.962358in}{1.600421in}}%
\pgfpathlineto{\pgfqpoint{4.963482in}{1.600439in}}%
\pgfpathlineto{\pgfqpoint{4.963763in}{1.599520in}}%
\pgfpathlineto{\pgfqpoint{4.965450in}{1.599754in}}%
\pgfpathlineto{\pgfqpoint{4.966012in}{1.600226in}}%
\pgfpathlineto{\pgfqpoint{4.967417in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{4.967979in}{1.601476in}}%
\pgfpathlineto{\pgfqpoint{4.968260in}{1.601103in}}%
\pgfpathlineto{\pgfqpoint{4.968822in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{4.969384in}{1.601594in}}%
\pgfpathlineto{\pgfqpoint{4.969665in}{1.600511in}}%
\pgfpathlineto{\pgfqpoint{4.969946in}{1.600677in}}%
\pgfpathlineto{\pgfqpoint{4.970227in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{4.970508in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{4.972194in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{4.975286in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{4.976129in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{4.976972in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{4.980064in}{1.600721in}}%
\pgfpathlineto{\pgfqpoint{4.980345in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{4.980626in}{1.600611in}}%
\pgfpathlineto{\pgfqpoint{4.981469in}{1.599900in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{1.600803in}}%
\pgfpathlineto{\pgfqpoint{4.983436in}{1.600856in}}%
\pgfpathlineto{\pgfqpoint{4.983998in}{1.602433in}}%
\pgfpathlineto{\pgfqpoint{4.985403in}{1.603269in}}%
\pgfpathlineto{\pgfqpoint{4.985965in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{4.986808in}{1.602646in}}%
\pgfpathlineto{\pgfqpoint{4.988495in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{1.601714in}}%
\pgfpathlineto{\pgfqpoint{4.989900in}{1.601617in}}%
\pgfpathlineto{\pgfqpoint{4.990181in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{4.991867in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{1.601352in}}%
\pgfpathlineto{\pgfqpoint{4.996083in}{1.601182in}}%
\pgfpathlineto{\pgfqpoint{4.996926in}{1.600250in}}%
\pgfpathlineto{\pgfqpoint{4.997207in}{1.600819in}}%
\pgfpathlineto{\pgfqpoint{4.997488in}{1.599866in}}%
\pgfpathlineto{\pgfqpoint{4.998331in}{1.599851in}}%
\pgfpathlineto{\pgfqpoint{4.999736in}{1.601929in}}%
\pgfpathlineto{\pgfqpoint{5.000298in}{1.602004in}}%
\pgfpathlineto{\pgfqpoint{5.000860in}{1.602743in}}%
\pgfpathlineto{\pgfqpoint{5.001141in}{1.602511in}}%
\pgfpathlineto{\pgfqpoint{5.002266in}{1.601908in}}%
\pgfpathlineto{\pgfqpoint{5.002547in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{5.003109in}{1.602517in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{1.602890in}}%
\pgfpathlineto{\pgfqpoint{5.004514in}{1.601001in}}%
\pgfpathlineto{\pgfqpoint{5.005076in}{1.600850in}}%
\pgfpathlineto{\pgfqpoint{5.006762in}{1.600600in}}%
\pgfpathlineto{\pgfqpoint{5.007605in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{5.007886in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{5.008167in}{1.599085in}}%
\pgfpathlineto{\pgfqpoint{5.009573in}{1.597804in}}%
\pgfpathlineto{\pgfqpoint{5.010135in}{1.597835in}}%
\pgfpathlineto{\pgfqpoint{5.010416in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{5.010978in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{5.011821in}{1.596445in}}%
\pgfpathlineto{\pgfqpoint{5.012945in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{5.015193in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{5.015474in}{1.597681in}}%
\pgfpathlineto{\pgfqpoint{5.015755in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{5.016599in}{1.597025in}}%
\pgfpathlineto{\pgfqpoint{5.020252in}{1.595385in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{1.595498in}}%
\pgfpathlineto{\pgfqpoint{5.021657in}{1.594958in}}%
\pgfpathlineto{\pgfqpoint{5.022219in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{5.023344in}{1.595032in}}%
\pgfpathlineto{\pgfqpoint{5.026716in}{1.594446in}}%
\pgfpathlineto{\pgfqpoint{5.026997in}{1.594983in}}%
\pgfpathlineto{\pgfqpoint{5.027840in}{1.593213in}}%
\pgfpathlineto{\pgfqpoint{5.028121in}{1.592747in}}%
\pgfpathlineto{\pgfqpoint{5.028964in}{1.593204in}}%
\pgfpathlineto{\pgfqpoint{5.031213in}{1.592898in}}%
\pgfpathlineto{\pgfqpoint{5.033461in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{5.034866in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{1.594062in}}%
\pgfpathlineto{\pgfqpoint{5.038239in}{1.593097in}}%
\pgfpathlineto{\pgfqpoint{5.041049in}{1.593799in}}%
\pgfpathlineto{\pgfqpoint{5.041892in}{1.593339in}}%
\pgfpathlineto{\pgfqpoint{5.042173in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{1.592016in}}%
\pgfpathlineto{\pgfqpoint{5.045265in}{1.591210in}}%
\pgfpathlineto{\pgfqpoint{5.045827in}{1.592507in}}%
\pgfpathlineto{\pgfqpoint{5.047794in}{1.592147in}}%
\pgfpathlineto{\pgfqpoint{5.052009in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{5.052853in}{1.591222in}}%
\pgfpathlineto{\pgfqpoint{5.053134in}{1.592174in}}%
\pgfpathlineto{\pgfqpoint{5.053977in}{1.590358in}}%
\pgfpathlineto{\pgfqpoint{5.054820in}{1.588858in}}%
\pgfpathlineto{\pgfqpoint{5.055382in}{1.589696in}}%
\pgfpathlineto{\pgfqpoint{5.055944in}{1.589701in}}%
\pgfpathlineto{\pgfqpoint{5.057630in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{5.058192in}{1.589343in}}%
\pgfpathlineto{\pgfqpoint{5.059035in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{5.059598in}{1.588439in}}%
\pgfpathlineto{\pgfqpoint{5.060160in}{1.588174in}}%
\pgfpathlineto{\pgfqpoint{5.061284in}{1.588090in}}%
\pgfpathlineto{\pgfqpoint{5.062689in}{1.588232in}}%
\pgfpathlineto{\pgfqpoint{5.063251in}{1.588913in}}%
\pgfpathlineto{\pgfqpoint{5.064094in}{1.588302in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{1.589243in}}%
\pgfpathlineto{\pgfqpoint{5.066061in}{1.590721in}}%
\pgfpathlineto{\pgfqpoint{5.066623in}{1.590154in}}%
\pgfpathlineto{\pgfqpoint{5.067467in}{1.590465in}}%
\pgfpathlineto{\pgfqpoint{5.068310in}{1.589543in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{1.589856in}}%
\pgfpathlineto{\pgfqpoint{5.069434in}{1.590464in}}%
\pgfpathlineto{\pgfqpoint{5.070277in}{1.590609in}}%
\pgfpathlineto{\pgfqpoint{5.070558in}{1.589978in}}%
\pgfpathlineto{\pgfqpoint{5.071120in}{1.590293in}}%
\pgfpathlineto{\pgfqpoint{5.072525in}{1.588492in}}%
\pgfpathlineto{\pgfqpoint{5.073087in}{1.589084in}}%
\pgfpathlineto{\pgfqpoint{5.073930in}{1.589169in}}%
\pgfpathlineto{\pgfqpoint{5.076741in}{1.590944in}}%
\pgfpathlineto{\pgfqpoint{5.077303in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{5.077865in}{1.591889in}}%
\pgfpathlineto{\pgfqpoint{5.078146in}{1.591077in}}%
\pgfpathlineto{\pgfqpoint{5.078989in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{5.080394in}{1.591712in}}%
\pgfpathlineto{\pgfqpoint{5.080675in}{1.592237in}}%
\pgfpathlineto{\pgfqpoint{5.082081in}{1.591391in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{1.592354in}}%
\pgfpathlineto{\pgfqpoint{5.084048in}{1.592786in}}%
\pgfpathlineto{\pgfqpoint{5.085172in}{1.593323in}}%
\pgfpathlineto{\pgfqpoint{5.086296in}{1.595582in}}%
\pgfpathlineto{\pgfqpoint{5.088545in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{5.088826in}{1.594931in}}%
\pgfpathlineto{\pgfqpoint{5.090231in}{1.595234in}}%
\pgfpathlineto{\pgfqpoint{5.090793in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{5.091636in}{1.593998in}}%
\pgfpathlineto{\pgfqpoint{5.094165in}{1.594129in}}%
\pgfpathlineto{\pgfqpoint{5.095008in}{1.593567in}}%
\pgfpathlineto{\pgfqpoint{5.095289in}{1.592840in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.592442in}}%
\pgfpathlineto{\pgfqpoint{5.096976in}{1.592856in}}%
\pgfpathlineto{\pgfqpoint{5.097538in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{1.591848in}}%
\pgfpathlineto{\pgfqpoint{5.099505in}{1.593538in}}%
\pgfpathlineto{\pgfqpoint{5.099786in}{1.593928in}}%
\pgfpathlineto{\pgfqpoint{5.100910in}{1.593829in}}%
\pgfpathlineto{\pgfqpoint{5.101753in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{5.102877in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{5.104845in}{1.591818in}}%
\pgfpathlineto{\pgfqpoint{5.105126in}{1.591468in}}%
\pgfpathlineto{\pgfqpoint{5.106250in}{1.591280in}}%
\pgfpathlineto{\pgfqpoint{5.107374in}{1.591588in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.590042in}}%
\pgfpathlineto{\pgfqpoint{5.109341in}{1.590162in}}%
\pgfpathlineto{\pgfqpoint{5.109622in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{5.110466in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{5.111028in}{1.590861in}}%
\pgfpathlineto{\pgfqpoint{5.111309in}{1.589797in}}%
\pgfpathlineto{\pgfqpoint{5.114962in}{1.590290in}}%
\pgfpathlineto{\pgfqpoint{5.115243in}{1.589225in}}%
\pgfpathlineto{\pgfqpoint{5.115805in}{1.589247in}}%
\pgfpathlineto{\pgfqpoint{5.116648in}{1.589897in}}%
\pgfpathlineto{\pgfqpoint{5.117210in}{1.590887in}}%
\pgfpathlineto{\pgfqpoint{5.117773in}{1.590198in}}%
\pgfpathlineto{\pgfqpoint{5.118616in}{1.589186in}}%
\pgfpathlineto{\pgfqpoint{5.118897in}{1.588246in}}%
\pgfpathlineto{\pgfqpoint{5.120302in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{5.120583in}{1.588561in}}%
\pgfpathlineto{\pgfqpoint{5.124236in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{5.125923in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{5.126485in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{5.130419in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{5.131262in}{1.585167in}}%
\pgfpathlineto{\pgfqpoint{5.131824in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.584831in}}%
\pgfpathlineto{\pgfqpoint{5.134354in}{1.585569in}}%
\pgfpathlineto{\pgfqpoint{5.134916in}{1.585659in}}%
\pgfpathlineto{\pgfqpoint{5.135759in}{1.587193in}}%
\pgfpathlineto{\pgfqpoint{5.136040in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{5.137445in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{5.137726in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{5.138007in}{1.587773in}}%
\pgfpathlineto{\pgfqpoint{5.138569in}{1.587327in}}%
\pgfpathlineto{\pgfqpoint{5.138850in}{1.586533in}}%
\pgfpathlineto{\pgfqpoint{5.139413in}{1.587454in}}%
\pgfpathlineto{\pgfqpoint{5.139694in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{5.140537in}{1.587951in}}%
\pgfpathlineto{\pgfqpoint{5.141661in}{1.585960in}}%
\pgfpathlineto{\pgfqpoint{5.141942in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{5.142785in}{1.587380in}}%
\pgfpathlineto{\pgfqpoint{5.148125in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{5.148406in}{1.591663in}}%
\pgfpathlineto{\pgfqpoint{5.150935in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{5.152340in}{1.591038in}}%
\pgfpathlineto{\pgfqpoint{5.153183in}{1.590549in}}%
\pgfpathlineto{\pgfqpoint{5.154027in}{1.590659in}}%
\pgfpathlineto{\pgfqpoint{5.154870in}{1.589600in}}%
\pgfpathlineto{\pgfqpoint{5.155151in}{1.589155in}}%
\pgfpathlineto{\pgfqpoint{5.155713in}{1.589652in}}%
\pgfpathlineto{\pgfqpoint{5.158242in}{1.589100in}}%
\pgfpathlineto{\pgfqpoint{5.160209in}{1.588266in}}%
\pgfpathlineto{\pgfqpoint{5.160490in}{1.588230in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{1.586808in}}%
\pgfpathlineto{\pgfqpoint{5.164987in}{1.587973in}}%
\pgfpathlineto{\pgfqpoint{5.166673in}{1.587928in}}%
\pgfpathlineto{\pgfqpoint{5.169765in}{1.585347in}}%
\pgfpathlineto{\pgfqpoint{5.172013in}{1.585938in}}%
\pgfpathlineto{\pgfqpoint{5.173137in}{1.584414in}}%
\pgfpathlineto{\pgfqpoint{5.174542in}{1.584447in}}%
\pgfpathlineto{\pgfqpoint{5.174823in}{1.584966in}}%
\pgfpathlineto{\pgfqpoint{5.175948in}{1.584085in}}%
\pgfpathlineto{\pgfqpoint{5.176791in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{5.177634in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{1.583913in}}%
\pgfpathlineto{\pgfqpoint{5.179320in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{5.180163in}{1.584582in}}%
\pgfpathlineto{\pgfqpoint{5.180444in}{1.583610in}}%
\pgfpathlineto{\pgfqpoint{5.181849in}{1.583278in}}%
\pgfpathlineto{\pgfqpoint{5.182130in}{1.583432in}}%
\pgfpathlineto{\pgfqpoint{5.183817in}{1.583250in}}%
\pgfpathlineto{\pgfqpoint{5.184660in}{1.583687in}}%
\pgfpathlineto{\pgfqpoint{5.185784in}{1.583580in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{5.187189in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{5.188313in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{1.585594in}}%
\pgfpathlineto{\pgfqpoint{5.192529in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{5.193653in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{5.195901in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{5.196744in}{1.585730in}}%
\pgfpathlineto{\pgfqpoint{5.197869in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{5.198150in}{1.586056in}}%
\pgfpathlineto{\pgfqpoint{5.198993in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{5.199836in}{1.586061in}}%
\pgfpathlineto{\pgfqpoint{5.202084in}{1.585592in}}%
\pgfpathlineto{\pgfqpoint{5.202365in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{5.204051in}{1.585573in}}%
\pgfpathlineto{\pgfqpoint{5.204895in}{1.586303in}}%
\pgfpathlineto{\pgfqpoint{5.206581in}{1.586537in}}%
\pgfpathlineto{\pgfqpoint{5.206862in}{1.585817in}}%
\pgfpathlineto{\pgfqpoint{5.207986in}{1.585166in}}%
\pgfpathlineto{\pgfqpoint{5.208267in}{1.584384in}}%
\pgfpathlineto{\pgfqpoint{5.209110in}{1.586271in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{1.585460in}}%
\pgfpathlineto{\pgfqpoint{5.211640in}{1.586598in}}%
\pgfpathlineto{\pgfqpoint{5.212764in}{1.586887in}}%
\pgfpathlineto{\pgfqpoint{5.213607in}{1.585758in}}%
\pgfpathlineto{\pgfqpoint{5.214450in}{1.586351in}}%
\pgfpathlineto{\pgfqpoint{5.214731in}{1.586449in}}%
\pgfpathlineto{\pgfqpoint{5.215012in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.584936in}}%
\pgfpathlineto{\pgfqpoint{5.216136in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{5.216417in}{1.583975in}}%
\pgfpathlineto{\pgfqpoint{5.217541in}{1.582647in}}%
\pgfpathlineto{\pgfqpoint{5.218665in}{1.582880in}}%
\pgfpathlineto{\pgfqpoint{5.219509in}{1.582572in}}%
\pgfpathlineto{\pgfqpoint{5.220071in}{1.582674in}}%
\pgfpathlineto{\pgfqpoint{5.220914in}{1.581874in}}%
\pgfpathlineto{\pgfqpoint{5.221195in}{1.582169in}}%
\pgfpathlineto{\pgfqpoint{5.221476in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{5.223162in}{1.582502in}}%
\pgfpathlineto{\pgfqpoint{5.223443in}{1.581676in}}%
\pgfpathlineto{\pgfqpoint{5.224567in}{1.583311in}}%
\pgfpathlineto{\pgfqpoint{5.224848in}{1.583170in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{1.582786in}}%
\pgfpathlineto{\pgfqpoint{5.227378in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{5.227659in}{1.583156in}}%
\pgfpathlineto{\pgfqpoint{5.227940in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{5.229626in}{1.581673in}}%
\pgfpathlineto{\pgfqpoint{5.231312in}{1.581859in}}%
\pgfpathlineto{\pgfqpoint{5.232998in}{1.582404in}}%
\pgfpathlineto{\pgfqpoint{5.233279in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{5.233561in}{1.582897in}}%
\pgfpathlineto{\pgfqpoint{5.234685in}{1.581377in}}%
\pgfpathlineto{\pgfqpoint{5.235247in}{1.581753in}}%
\pgfpathlineto{\pgfqpoint{5.236090in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{5.237214in}{1.581729in}}%
\pgfpathlineto{\pgfqpoint{5.237776in}{1.580438in}}%
\pgfpathlineto{\pgfqpoint{5.238619in}{1.580707in}}%
\pgfpathlineto{\pgfqpoint{5.240305in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{5.240587in}{1.579390in}}%
\pgfpathlineto{\pgfqpoint{5.243397in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{5.244240in}{1.580734in}}%
\pgfpathlineto{\pgfqpoint{5.244802in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{5.245645in}{1.582579in}}%
\pgfpathlineto{\pgfqpoint{5.245926in}{1.582175in}}%
\pgfpathlineto{\pgfqpoint{5.246488in}{1.582505in}}%
\pgfpathlineto{\pgfqpoint{5.246769in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{5.247331in}{1.582209in}}%
\pgfpathlineto{\pgfqpoint{5.248175in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{5.249861in}{1.581762in}}%
\pgfpathlineto{\pgfqpoint{5.250704in}{1.582456in}}%
\pgfpathlineto{\pgfqpoint{5.251828in}{1.583119in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{1.583897in}}%
\pgfpathlineto{\pgfqpoint{5.253514in}{1.582509in}}%
\pgfpathlineto{\pgfqpoint{5.254357in}{1.582350in}}%
\pgfpathlineto{\pgfqpoint{5.255201in}{1.582166in}}%
\pgfpathlineto{\pgfqpoint{5.257449in}{1.583115in}}%
\pgfpathlineto{\pgfqpoint{5.258011in}{1.582214in}}%
\pgfpathlineto{\pgfqpoint{5.259978in}{1.580698in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{1.581034in}}%
\pgfpathlineto{\pgfqpoint{5.261664in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{5.262508in}{1.578926in}}%
\pgfpathlineto{\pgfqpoint{5.263070in}{1.579295in}}%
\pgfpathlineto{\pgfqpoint{5.264194in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{5.266161in}{1.579149in}}%
\pgfpathlineto{\pgfqpoint{5.266723in}{1.578872in}}%
\pgfpathlineto{\pgfqpoint{5.270096in}{1.580395in}}%
\pgfpathlineto{\pgfqpoint{5.270377in}{1.579953in}}%
\pgfpathlineto{\pgfqpoint{5.270658in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{5.271220in}{1.580078in}}%
\pgfpathlineto{\pgfqpoint{5.273749in}{1.579940in}}%
\pgfpathlineto{\pgfqpoint{5.274311in}{1.580173in}}%
\pgfpathlineto{\pgfqpoint{5.275716in}{1.579485in}}%
\pgfpathlineto{\pgfqpoint{5.276559in}{1.580558in}}%
\pgfpathlineto{\pgfqpoint{5.277122in}{1.579249in}}%
\pgfpathlineto{\pgfqpoint{5.277684in}{1.579118in}}%
\pgfpathlineto{\pgfqpoint{5.278246in}{1.579687in}}%
\pgfpathlineto{\pgfqpoint{5.279089in}{1.578070in}}%
\pgfpathlineto{\pgfqpoint{5.280775in}{1.578205in}}%
\pgfpathlineto{\pgfqpoint{5.281056in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{5.281618in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{5.282461in}{1.578955in}}%
\pgfpathlineto{\pgfqpoint{5.282742in}{1.577894in}}%
\pgfpathlineto{\pgfqpoint{5.283866in}{1.577593in}}%
\pgfpathlineto{\pgfqpoint{5.284148in}{1.578335in}}%
\pgfpathlineto{\pgfqpoint{5.285272in}{1.578157in}}%
\pgfpathlineto{\pgfqpoint{5.286115in}{1.578667in}}%
\pgfpathlineto{\pgfqpoint{5.286396in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{5.287239in}{1.578669in}}%
\pgfpathlineto{\pgfqpoint{5.288363in}{1.579774in}}%
\pgfpathlineto{\pgfqpoint{5.289487in}{1.580093in}}%
\pgfpathlineto{\pgfqpoint{5.289768in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{5.290330in}{1.580135in}}%
\pgfpathlineto{\pgfqpoint{5.290892in}{1.580595in}}%
\pgfpathlineto{\pgfqpoint{5.293703in}{1.581427in}}%
\pgfpathlineto{\pgfqpoint{5.294265in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{5.297637in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{5.299324in}{1.583345in}}%
\pgfpathlineto{\pgfqpoint{5.299886in}{1.582345in}}%
\pgfpathlineto{\pgfqpoint{5.300729in}{1.583494in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{5.304382in}{1.582453in}}%
\pgfpathlineto{\pgfqpoint{5.304663in}{1.581754in}}%
\pgfpathlineto{\pgfqpoint{5.307755in}{1.580342in}}%
\pgfpathlineto{\pgfqpoint{5.308598in}{1.580343in}}%
\pgfpathlineto{\pgfqpoint{5.310284in}{1.579809in}}%
\pgfpathlineto{\pgfqpoint{5.311127in}{1.579660in}}%
\pgfpathlineto{\pgfqpoint{5.311408in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{5.313657in}{1.579814in}}%
\pgfpathlineto{\pgfqpoint{5.314219in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{5.314500in}{1.579679in}}%
\pgfpathlineto{\pgfqpoint{5.315624in}{1.579756in}}%
\pgfpathlineto{\pgfqpoint{5.316467in}{1.577101in}}%
\pgfpathlineto{\pgfqpoint{5.318715in}{1.576842in}}%
\pgfpathlineto{\pgfqpoint{5.319839in}{1.575810in}}%
\pgfpathlineto{\pgfqpoint{5.320683in}{1.575362in}}%
\pgfpathlineto{\pgfqpoint{5.321807in}{1.574885in}}%
\pgfpathlineto{\pgfqpoint{5.322931in}{1.574010in}}%
\pgfpathlineto{\pgfqpoint{5.323493in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{5.324336in}{1.572144in}}%
\pgfpathlineto{\pgfqpoint{5.324898in}{1.571153in}}%
\pgfpathlineto{\pgfqpoint{5.325460in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{5.326303in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{5.326865in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{5.327427in}{1.571577in}}%
\pgfpathlineto{\pgfqpoint{5.329114in}{1.571057in}}%
\pgfpathlineto{\pgfqpoint{5.330238in}{1.572342in}}%
\pgfpathlineto{\pgfqpoint{5.332767in}{1.573824in}}%
\pgfpathlineto{\pgfqpoint{5.333329in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{5.335578in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{5.336421in}{1.572894in}}%
\pgfpathlineto{\pgfqpoint{5.337545in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{5.339793in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{5.341760in}{1.572037in}}%
\pgfpathlineto{\pgfqpoint{5.342604in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{5.343166in}{1.573552in}}%
\pgfpathlineto{\pgfqpoint{5.343447in}{1.573959in}}%
\pgfpathlineto{\pgfqpoint{5.343728in}{1.573695in}}%
\pgfpathlineto{\pgfqpoint{5.346257in}{1.574223in}}%
\pgfpathlineto{\pgfqpoint{5.347100in}{1.573472in}}%
\pgfpathlineto{\pgfqpoint{5.349067in}{1.576489in}}%
\pgfpathlineto{\pgfqpoint{5.350192in}{1.576129in}}%
\pgfpathlineto{\pgfqpoint{5.350754in}{1.577364in}}%
\pgfpathlineto{\pgfqpoint{5.351316in}{1.577075in}}%
\pgfpathlineto{\pgfqpoint{5.351597in}{1.577509in}}%
\pgfpathlineto{\pgfqpoint{5.352159in}{1.576461in}}%
\pgfpathlineto{\pgfqpoint{5.353002in}{1.576102in}}%
\pgfpathlineto{\pgfqpoint{5.353564in}{1.576972in}}%
\pgfpathlineto{\pgfqpoint{5.354126in}{1.575510in}}%
\pgfpathlineto{\pgfqpoint{5.354969in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{5.357218in}{1.574497in}}%
\pgfpathlineto{\pgfqpoint{5.357780in}{1.574803in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{5.358342in}{1.574890in}}%
\pgfpathlineto{\pgfqpoint{5.359466in}{1.574899in}}%
\pgfpathlineto{\pgfqpoint{5.361714in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{5.362276in}{1.573830in}}%
\pgfpathlineto{\pgfqpoint{5.362557in}{1.574087in}}%
\pgfpathlineto{\pgfqpoint{5.363119in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{5.363963in}{1.574050in}}%
\pgfpathlineto{\pgfqpoint{5.364244in}{1.573272in}}%
\pgfpathlineto{\pgfqpoint{5.365087in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{1.572211in}}%
\pgfpathlineto{\pgfqpoint{5.367335in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{5.368178in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{5.369583in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{5.370707in}{1.571515in}}%
\pgfpathlineto{\pgfqpoint{5.372956in}{1.570687in}}%
\pgfpathlineto{\pgfqpoint{5.373799in}{1.569050in}}%
\pgfpathlineto{\pgfqpoint{5.374080in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{5.376047in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{5.377452in}{1.568063in}}%
\pgfpathlineto{\pgfqpoint{5.379701in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{5.380544in}{1.566449in}}%
\pgfpathlineto{\pgfqpoint{5.382230in}{1.565662in}}%
\pgfpathlineto{\pgfqpoint{5.382792in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{5.383073in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{5.383916in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{5.384759in}{1.566923in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{1.567526in}}%
\pgfpathlineto{\pgfqpoint{5.385321in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{5.385603in}{1.566297in}}%
\pgfpathlineto{\pgfqpoint{5.387008in}{1.565014in}}%
\pgfpathlineto{\pgfqpoint{5.387289in}{1.565796in}}%
\pgfpathlineto{\pgfqpoint{5.387851in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{5.388413in}{1.566657in}}%
\pgfpathlineto{\pgfqpoint{5.389818in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{5.390099in}{1.566692in}}%
\pgfpathlineto{\pgfqpoint{5.390380in}{1.567735in}}%
\pgfpathlineto{\pgfqpoint{5.391223in}{1.567211in}}%
\pgfpathlineto{\pgfqpoint{5.392628in}{1.567942in}}%
\pgfpathlineto{\pgfqpoint{5.393191in}{1.567547in}}%
\pgfpathlineto{\pgfqpoint{5.393472in}{1.568226in}}%
\pgfpathlineto{\pgfqpoint{5.394877in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{5.395158in}{1.568417in}}%
\pgfpathlineto{\pgfqpoint{5.395439in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{5.396282in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{5.396563in}{1.568149in}}%
\pgfpathlineto{\pgfqpoint{5.399654in}{1.570039in}}%
\pgfpathlineto{\pgfqpoint{5.402746in}{1.570166in}}%
\pgfpathlineto{\pgfqpoint{5.403589in}{1.570234in}}%
\pgfpathlineto{\pgfqpoint{5.404994in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{5.406680in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{5.408648in}{1.571681in}}%
\pgfpathlineto{\pgfqpoint{5.409491in}{1.573950in}}%
\pgfpathlineto{\pgfqpoint{5.410053in}{1.574965in}}%
\pgfpathlineto{\pgfqpoint{5.410615in}{1.574924in}}%
\pgfpathlineto{\pgfqpoint{5.410896in}{1.575832in}}%
\pgfpathlineto{\pgfqpoint{5.411458in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{5.412301in}{1.575114in}}%
\pgfpathlineto{\pgfqpoint{5.412582in}{1.573872in}}%
\pgfpathlineto{\pgfqpoint{5.414831in}{1.573185in}}%
\pgfpathlineto{\pgfqpoint{5.415393in}{1.574080in}}%
\pgfpathlineto{\pgfqpoint{5.415955in}{1.574090in}}%
\pgfpathlineto{\pgfqpoint{5.416798in}{1.575839in}}%
\pgfpathlineto{\pgfqpoint{5.417641in}{1.574952in}}%
\pgfpathlineto{\pgfqpoint{5.418203in}{1.575204in}}%
\pgfpathlineto{\pgfqpoint{5.419608in}{1.574700in}}%
\pgfpathlineto{\pgfqpoint{5.420170in}{1.575467in}}%
\pgfpathlineto{\pgfqpoint{5.421294in}{1.575020in}}%
\pgfpathlineto{\pgfqpoint{5.422138in}{1.573664in}}%
\pgfpathlineto{\pgfqpoint{5.423824in}{1.572695in}}%
\pgfpathlineto{\pgfqpoint{5.424667in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{5.424948in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{5.425229in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{5.426634in}{1.572369in}}%
\pgfpathlineto{\pgfqpoint{5.427196in}{1.572302in}}%
\pgfpathlineto{\pgfqpoint{5.428039in}{1.570744in}}%
\pgfpathlineto{\pgfqpoint{5.428883in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{5.430850in}{1.570337in}}%
\pgfpathlineto{\pgfqpoint{5.431131in}{1.570726in}}%
\pgfpathlineto{\pgfqpoint{5.432536in}{1.569776in}}%
\pgfpathlineto{\pgfqpoint{5.432817in}{1.569919in}}%
\pgfpathlineto{\pgfqpoint{5.433379in}{1.569258in}}%
\pgfpathlineto{\pgfqpoint{5.433941in}{1.569705in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{1.569659in}}%
\pgfpathlineto{\pgfqpoint{5.437876in}{1.568313in}}%
\pgfpathlineto{\pgfqpoint{5.438157in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.567290in}}%
\pgfpathlineto{\pgfqpoint{5.440686in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{5.442091in}{1.568461in}}%
\pgfpathlineto{\pgfqpoint{5.442653in}{1.568154in}}%
\pgfpathlineto{\pgfqpoint{5.442934in}{1.567191in}}%
\pgfpathlineto{\pgfqpoint{5.443778in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{5.444340in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{5.444621in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{1.565914in}}%
\pgfpathlineto{\pgfqpoint{5.445745in}{1.565510in}}%
\pgfpathlineto{\pgfqpoint{5.446026in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{5.446869in}{1.565793in}}%
\pgfpathlineto{\pgfqpoint{5.447150in}{1.564954in}}%
\pgfpathlineto{\pgfqpoint{5.447712in}{1.565578in}}%
\pgfpathlineto{\pgfqpoint{5.448836in}{1.565815in}}%
\pgfpathlineto{\pgfqpoint{5.449398in}{1.566395in}}%
\pgfpathlineto{\pgfqpoint{5.449960in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{5.450522in}{1.566060in}}%
\pgfpathlineto{\pgfqpoint{5.451366in}{1.566415in}}%
\pgfpathlineto{\pgfqpoint{5.452490in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{5.453614in}{1.567423in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{1.567002in}}%
\pgfpathlineto{\pgfqpoint{5.455862in}{1.567605in}}%
\pgfpathlineto{\pgfqpoint{5.458954in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{1.566742in}}%
\pgfpathlineto{\pgfqpoint{5.460359in}{1.567731in}}%
\pgfpathlineto{\pgfqpoint{5.462045in}{1.567865in}}%
\pgfpathlineto{\pgfqpoint{5.463169in}{1.566775in}}%
\pgfpathlineto{\pgfqpoint{5.463450in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{5.465137in}{1.567246in}}%
\pgfpathlineto{\pgfqpoint{5.466542in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{5.466823in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{5.468509in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{5.470476in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{5.470757in}{1.565777in}}%
\pgfpathlineto{\pgfqpoint{5.471038in}{1.565089in}}%
\pgfpathlineto{\pgfqpoint{5.472444in}{1.564961in}}%
\pgfpathlineto{\pgfqpoint{5.472725in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{5.473006in}{1.565048in}}%
\pgfpathlineto{\pgfqpoint{5.473287in}{1.565460in}}%
\pgfpathlineto{\pgfqpoint{5.474130in}{1.565703in}}%
\pgfpathlineto{\pgfqpoint{5.474411in}{1.566301in}}%
\pgfpathlineto{\pgfqpoint{5.475535in}{1.566832in}}%
\pgfpathlineto{\pgfqpoint{5.480032in}{1.565544in}}%
\pgfpathlineto{\pgfqpoint{5.480313in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{5.480594in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{5.482280in}{1.564981in}}%
\pgfpathlineto{\pgfqpoint{5.482561in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{5.482842in}{1.564925in}}%
\pgfpathlineto{\pgfqpoint{5.483685in}{1.562335in}}%
\pgfpathlineto{\pgfqpoint{5.485090in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{5.486214in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{5.486776in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{5.487339in}{1.561165in}}%
\pgfpathlineto{\pgfqpoint{5.491554in}{1.560368in}}%
\pgfpathlineto{\pgfqpoint{5.492116in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{5.493521in}{1.559060in}}%
\pgfpathlineto{\pgfqpoint{5.494365in}{1.559571in}}%
\pgfpathlineto{\pgfqpoint{5.494927in}{1.559263in}}%
\pgfpathlineto{\pgfqpoint{5.495489in}{1.560269in}}%
\pgfpathlineto{\pgfqpoint{5.495770in}{1.559816in}}%
\pgfpathlineto{\pgfqpoint{5.497175in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{5.498018in}{1.560723in}}%
\pgfpathlineto{\pgfqpoint{5.498299in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.560627in}}%
\pgfpathlineto{\pgfqpoint{5.501672in}{1.559311in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.559666in}}%
\pgfpathlineto{\pgfqpoint{5.503639in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{5.504482in}{1.558089in}}%
\pgfpathlineto{\pgfqpoint{5.504763in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{5.508135in}{1.558806in}}%
\pgfpathlineto{\pgfqpoint{5.508698in}{1.559547in}}%
\pgfpathlineto{\pgfqpoint{5.510384in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{5.511508in}{1.560731in}}%
\pgfpathlineto{\pgfqpoint{5.511789in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{5.512913in}{1.561977in}}%
\pgfpathlineto{\pgfqpoint{5.514037in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{5.516286in}{1.563601in}}%
\pgfpathlineto{\pgfqpoint{5.517410in}{1.564206in}}%
\pgfpathlineto{\pgfqpoint{5.519377in}{1.564375in}}%
\pgfpathlineto{\pgfqpoint{5.519939in}{1.565735in}}%
\pgfpathlineto{\pgfqpoint{5.521344in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{5.521625in}{1.565545in}}%
\pgfpathlineto{\pgfqpoint{5.522468in}{1.565214in}}%
\pgfpathlineto{\pgfqpoint{5.522749in}{1.566016in}}%
\pgfpathlineto{\pgfqpoint{5.523312in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{5.523593in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{1.566314in}}%
\pgfpathlineto{\pgfqpoint{5.526403in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{1.566322in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.565047in}}%
\pgfpathlineto{\pgfqpoint{5.530056in}{1.565796in}}%
\pgfpathlineto{\pgfqpoint{5.530619in}{1.565274in}}%
\pgfpathlineto{\pgfqpoint{5.531181in}{1.566175in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{5.532305in}{1.566499in}}%
\pgfpathlineto{\pgfqpoint{5.532867in}{1.567080in}}%
\pgfpathlineto{\pgfqpoint{5.533991in}{1.567470in}}%
\pgfpathlineto{\pgfqpoint{5.534272in}{1.566587in}}%
\pgfpathlineto{\pgfqpoint{5.535115in}{1.568233in}}%
\pgfpathlineto{\pgfqpoint{5.535396in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{5.535677in}{1.566307in}}%
\pgfpathlineto{\pgfqpoint{5.535958in}{1.566691in}}%
\pgfpathlineto{\pgfqpoint{5.537645in}{1.566041in}}%
\pgfpathlineto{\pgfqpoint{5.538207in}{1.566545in}}%
\pgfpathlineto{\pgfqpoint{5.538769in}{1.565722in}}%
\pgfpathlineto{\pgfqpoint{5.540174in}{1.566195in}}%
\pgfpathlineto{\pgfqpoint{5.540455in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{5.541860in}{1.564890in}}%
\pgfpathlineto{\pgfqpoint{5.542141in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{5.543265in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{5.543827in}{1.563509in}}%
\pgfpathlineto{\pgfqpoint{5.545795in}{1.562435in}}%
\pgfpathlineto{\pgfqpoint{5.546357in}{1.562728in}}%
\pgfpathlineto{\pgfqpoint{5.547200in}{1.562200in}}%
\pgfpathlineto{\pgfqpoint{5.548043in}{1.560514in}}%
\pgfpathlineto{\pgfqpoint{5.549448in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{5.549729in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{5.550291in}{1.559207in}}%
\pgfpathlineto{\pgfqpoint{5.550853in}{1.559109in}}%
\pgfpathlineto{\pgfqpoint{5.551415in}{1.559832in}}%
\pgfpathlineto{\pgfqpoint{5.551696in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{5.552821in}{1.558796in}}%
\pgfpathlineto{\pgfqpoint{5.553102in}{1.557954in}}%
\pgfpathlineto{\pgfqpoint{5.554507in}{1.557843in}}%
\pgfpathlineto{\pgfqpoint{5.554788in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{5.555069in}{1.558371in}}%
\pgfpathlineto{\pgfqpoint{5.556474in}{1.559557in}}%
\pgfpathlineto{\pgfqpoint{5.557879in}{1.559738in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{1.559285in}}%
\pgfpathlineto{\pgfqpoint{5.559847in}{1.559661in}}%
\pgfpathlineto{\pgfqpoint{5.560128in}{1.559280in}}%
\pgfpathlineto{\pgfqpoint{5.560409in}{1.558060in}}%
\pgfpathlineto{\pgfqpoint{5.560971in}{1.558468in}}%
\pgfpathlineto{\pgfqpoint{5.563219in}{1.558226in}}%
\pgfpathlineto{\pgfqpoint{5.563500in}{1.557709in}}%
\pgfpathlineto{\pgfqpoint{5.564343in}{1.557787in}}%
\pgfpathlineto{\pgfqpoint{5.564905in}{1.559225in}}%
\pgfpathlineto{\pgfqpoint{5.565186in}{1.559040in}}%
\pgfpathlineto{\pgfqpoint{5.566029in}{1.559998in}}%
\pgfpathlineto{\pgfqpoint{5.566310in}{1.559810in}}%
\pgfpathlineto{\pgfqpoint{5.566592in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{5.567154in}{1.559115in}}%
\pgfpathlineto{\pgfqpoint{5.567716in}{1.559615in}}%
\pgfpathlineto{\pgfqpoint{5.568840in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{5.569402in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{5.570526in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{5.574180in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{5.574461in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{5.575304in}{1.560639in}}%
\pgfpathlineto{\pgfqpoint{5.576147in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{5.577271in}{1.561980in}}%
\pgfpathlineto{\pgfqpoint{5.580924in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{5.582049in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{5.582330in}{1.560680in}}%
\pgfpathlineto{\pgfqpoint{5.584016in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{5.584297in}{1.559846in}}%
\pgfpathlineto{\pgfqpoint{5.584859in}{1.559667in}}%
\pgfpathlineto{\pgfqpoint{5.585140in}{1.559166in}}%
\pgfpathlineto{\pgfqpoint{5.585421in}{1.559335in}}%
\pgfpathlineto{\pgfqpoint{5.586264in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{5.586826in}{1.558265in}}%
\pgfpathlineto{\pgfqpoint{5.589075in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{5.589637in}{1.558398in}}%
\pgfpathlineto{\pgfqpoint{5.589918in}{1.558730in}}%
\pgfpathlineto{\pgfqpoint{5.590199in}{1.557899in}}%
\pgfpathlineto{\pgfqpoint{5.591323in}{1.556829in}}%
\pgfpathlineto{\pgfqpoint{5.592447in}{1.555639in}}%
\pgfpathlineto{\pgfqpoint{5.596944in}{1.556613in}}%
\pgfpathlineto{\pgfqpoint{5.598630in}{1.557298in}}%
\pgfpathlineto{\pgfqpoint{5.599473in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{5.602002in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{5.602846in}{1.554858in}}%
\pgfpathlineto{\pgfqpoint{5.603127in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{5.603689in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{5.604532in}{1.555673in}}%
\pgfpathlineto{\pgfqpoint{5.605656in}{1.554909in}}%
\pgfpathlineto{\pgfqpoint{5.606218in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{5.608747in}{1.555703in}}%
\pgfpathlineto{\pgfqpoint{5.609028in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{5.611558in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{5.611839in}{1.555710in}}%
\pgfpathlineto{\pgfqpoint{5.612120in}{1.556784in}}%
\pgfpathlineto{\pgfqpoint{5.612401in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{5.612963in}{1.556114in}}%
\pgfpathlineto{\pgfqpoint{5.613525in}{1.556032in}}%
\pgfpathlineto{\pgfqpoint{5.614930in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{5.616616in}{1.555983in}}%
\pgfpathlineto{\pgfqpoint{5.616897in}{1.555833in}}%
\pgfpathlineto{\pgfqpoint{5.617460in}{1.557079in}}%
\pgfpathlineto{\pgfqpoint{5.617741in}{1.556429in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{1.556099in}}%
\pgfpathlineto{\pgfqpoint{5.618303in}{1.556507in}}%
\pgfpathlineto{\pgfqpoint{5.618865in}{1.555966in}}%
\pgfpathlineto{\pgfqpoint{5.619427in}{1.556502in}}%
\pgfpathlineto{\pgfqpoint{5.621394in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{5.621675in}{1.554840in}}%
\pgfpathlineto{\pgfqpoint{5.622237in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{5.625329in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{5.627296in}{1.557317in}}%
\pgfpathlineto{\pgfqpoint{5.628139in}{1.556895in}}%
\pgfpathlineto{\pgfqpoint{5.628701in}{1.556885in}}%
\pgfpathlineto{\pgfqpoint{5.629263in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{5.629825in}{1.556834in}}%
\pgfpathlineto{\pgfqpoint{5.631230in}{1.557765in}}%
\pgfpathlineto{\pgfqpoint{5.634603in}{1.559214in}}%
\pgfpathlineto{\pgfqpoint{5.634884in}{1.558405in}}%
\pgfpathlineto{\pgfqpoint{5.635727in}{1.559249in}}%
\pgfpathlineto{\pgfqpoint{5.636289in}{1.558897in}}%
\pgfpathlineto{\pgfqpoint{5.637132in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{5.637975in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{5.638818in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{5.639943in}{1.559857in}}%
\pgfpathlineto{\pgfqpoint{5.640224in}{1.560180in}}%
\pgfpathlineto{\pgfqpoint{5.641910in}{1.559317in}}%
\pgfpathlineto{\pgfqpoint{5.644158in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{5.645001in}{1.560513in}}%
\pgfpathlineto{\pgfqpoint{5.646407in}{1.561341in}}%
\pgfpathlineto{\pgfqpoint{5.646969in}{1.562331in}}%
\pgfpathlineto{\pgfqpoint{5.647812in}{1.561384in}}%
\pgfpathlineto{\pgfqpoint{5.648936in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{5.649779in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{5.650622in}{1.560889in}}%
\pgfpathlineto{\pgfqpoint{5.651184in}{1.560871in}}%
\pgfpathlineto{\pgfqpoint{5.652027in}{1.559695in}}%
\pgfpathlineto{\pgfqpoint{5.652308in}{1.560254in}}%
\pgfpathlineto{\pgfqpoint{5.653433in}{1.559818in}}%
\pgfpathlineto{\pgfqpoint{5.653714in}{1.559207in}}%
\pgfpathlineto{\pgfqpoint{5.653995in}{1.560021in}}%
\pgfpathlineto{\pgfqpoint{5.654276in}{1.559413in}}%
\pgfpathlineto{\pgfqpoint{5.655119in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{1.557799in}}%
\pgfpathlineto{\pgfqpoint{5.655962in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{5.658491in}{1.558264in}}%
\pgfpathlineto{\pgfqpoint{5.659896in}{1.556773in}}%
\pgfpathlineto{\pgfqpoint{5.660177in}{1.557322in}}%
\pgfpathlineto{\pgfqpoint{5.660458in}{1.556727in}}%
\pgfpathlineto{\pgfqpoint{5.661021in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{5.661583in}{1.556612in}}%
\pgfpathlineto{\pgfqpoint{5.662145in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.663550in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{5.663831in}{1.556820in}}%
\pgfpathlineto{\pgfqpoint{5.664393in}{1.555346in}}%
\pgfpathlineto{\pgfqpoint{5.665517in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{5.665798in}{1.555581in}}%
\pgfpathlineto{\pgfqpoint{5.666641in}{1.555759in}}%
\pgfpathlineto{\pgfqpoint{5.667484in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{5.669452in}{1.554380in}}%
\pgfpathlineto{\pgfqpoint{5.669733in}{1.553121in}}%
\pgfpathlineto{\pgfqpoint{5.671700in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{5.675073in}{1.550977in}}%
\pgfpathlineto{\pgfqpoint{5.675635in}{1.549972in}}%
\pgfpathlineto{\pgfqpoint{5.676759in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{5.679569in}{1.550274in}}%
\pgfpathlineto{\pgfqpoint{5.680693in}{1.551072in}}%
\pgfpathlineto{\pgfqpoint{5.682661in}{1.549828in}}%
\pgfpathlineto{\pgfqpoint{5.683504in}{1.550113in}}%
\pgfpathlineto{\pgfqpoint{5.684347in}{1.550944in}}%
\pgfpathlineto{\pgfqpoint{5.685752in}{1.550519in}}%
\pgfpathlineto{\pgfqpoint{5.686314in}{1.550430in}}%
\pgfpathlineto{\pgfqpoint{5.686876in}{1.549959in}}%
\pgfpathlineto{\pgfqpoint{5.687157in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{5.688281in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{5.689405in}{1.548888in}}%
\pgfpathlineto{\pgfqpoint{5.690249in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{5.691654in}{1.550055in}}%
\pgfpathlineto{\pgfqpoint{5.692778in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{5.693902in}{1.550206in}}%
\pgfpathlineto{\pgfqpoint{5.694745in}{1.550471in}}%
\pgfpathlineto{\pgfqpoint{5.695588in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{5.695869in}{1.550653in}}%
\pgfpathlineto{\pgfqpoint{5.696994in}{1.551044in}}%
\pgfpathlineto{\pgfqpoint{5.698118in}{1.550752in}}%
\pgfpathlineto{\pgfqpoint{5.698961in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{5.702895in}{1.551447in}}%
\pgfpathlineto{\pgfqpoint{5.705706in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{5.706268in}{1.550744in}}%
\pgfpathlineto{\pgfqpoint{5.706830in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{5.708235in}{1.550696in}}%
\pgfpathlineto{\pgfqpoint{5.711889in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{5.713013in}{1.551538in}}%
\pgfpathlineto{\pgfqpoint{5.714418in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{5.716104in}{1.553207in}}%
\pgfpathlineto{\pgfqpoint{5.716947in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{5.717228in}{1.553088in}}%
\pgfpathlineto{\pgfqpoint{5.717790in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{5.719477in}{1.553287in}}%
\pgfpathlineto{\pgfqpoint{5.720320in}{1.553983in}}%
\pgfpathlineto{\pgfqpoint{5.721163in}{1.553129in}}%
\pgfpathlineto{\pgfqpoint{5.721444in}{1.553398in}}%
\pgfpathlineto{\pgfqpoint{5.723411in}{1.552514in}}%
\pgfpathlineto{\pgfqpoint{5.723692in}{1.553157in}}%
\pgfpathlineto{\pgfqpoint{5.724254in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{5.725097in}{1.554136in}}%
\pgfpathlineto{\pgfqpoint{5.726784in}{1.554717in}}%
\pgfpathlineto{\pgfqpoint{5.727065in}{1.553766in}}%
\pgfpathlineto{\pgfqpoint{5.727908in}{1.553932in}}%
\pgfpathlineto{\pgfqpoint{5.728751in}{1.553470in}}%
\pgfpathlineto{\pgfqpoint{5.729032in}{1.553458in}}%
\pgfpathlineto{\pgfqpoint{5.729313in}{1.554016in}}%
\pgfpathlineto{\pgfqpoint{5.730437in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{5.731842in}{1.555156in}}%
\pgfpathlineto{\pgfqpoint{5.732966in}{1.554901in}}%
\pgfpathlineto{\pgfqpoint{5.733529in}{1.555631in}}%
\pgfpathlineto{\pgfqpoint{5.734372in}{1.555585in}}%
\pgfpathlineto{\pgfqpoint{5.734653in}{1.556161in}}%
\pgfpathlineto{\pgfqpoint{5.735496in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{5.736339in}{1.556571in}}%
\pgfpathlineto{\pgfqpoint{5.738306in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{5.738587in}{1.556548in}}%
\pgfpathlineto{\pgfqpoint{5.740274in}{1.556555in}}%
\pgfpathlineto{\pgfqpoint{5.741117in}{1.556476in}}%
\pgfpathlineto{\pgfqpoint{5.741398in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{5.743084in}{1.557111in}}%
\pgfpathlineto{\pgfqpoint{5.746175in}{1.556674in}}%
\pgfpathlineto{\pgfqpoint{5.747018in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{5.747581in}{1.555321in}}%
\pgfpathlineto{\pgfqpoint{5.748705in}{1.554489in}}%
\pgfpathlineto{\pgfqpoint{5.750953in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{5.752920in}{1.553191in}}%
\pgfpathlineto{\pgfqpoint{5.753482in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{5.753763in}{1.553507in}}%
\pgfpathlineto{\pgfqpoint{5.755169in}{1.553080in}}%
\pgfpathlineto{\pgfqpoint{5.755450in}{1.554250in}}%
\pgfpathlineto{\pgfqpoint{5.756012in}{1.554160in}}%
\pgfpathlineto{\pgfqpoint{5.756293in}{1.554856in}}%
\pgfpathlineto{\pgfqpoint{5.756574in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{5.757136in}{1.554091in}}%
\pgfpathlineto{\pgfqpoint{5.761070in}{1.552575in}}%
\pgfpathlineto{\pgfqpoint{5.761913in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{5.763881in}{1.551480in}}%
\pgfpathlineto{\pgfqpoint{5.765286in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{5.765848in}{1.551020in}}%
\pgfpathlineto{\pgfqpoint{5.766691in}{1.551240in}}%
\pgfpathlineto{\pgfqpoint{5.767253in}{1.550311in}}%
\pgfpathlineto{\pgfqpoint{5.768377in}{1.549975in}}%
\pgfpathlineto{\pgfqpoint{5.769221in}{1.548769in}}%
\pgfpathlineto{\pgfqpoint{5.770064in}{1.547892in}}%
\pgfpathlineto{\pgfqpoint{5.770907in}{1.548550in}}%
\pgfpathlineto{\pgfqpoint{5.771750in}{1.548260in}}%
\pgfpathlineto{\pgfqpoint{5.772031in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{5.772593in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{5.773436in}{1.549250in}}%
\pgfpathlineto{\pgfqpoint{5.773717in}{1.548768in}}%
\pgfpathlineto{\pgfqpoint{5.773998in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{5.774279in}{1.549198in}}%
\pgfpathlineto{\pgfqpoint{5.775403in}{1.548662in}}%
\pgfpathlineto{\pgfqpoint{5.776246in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{5.778214in}{1.548740in}}%
\pgfpathlineto{\pgfqpoint{5.778776in}{1.549196in}}%
\pgfpathlineto{\pgfqpoint{5.779338in}{1.548141in}}%
\pgfpathlineto{\pgfqpoint{5.779900in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{5.780462in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{5.781867in}{1.547267in}}%
\pgfpathlineto{\pgfqpoint{5.782148in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{5.782429in}{1.546602in}}%
\pgfpathlineto{\pgfqpoint{5.782710in}{1.547220in}}%
\pgfpathlineto{\pgfqpoint{5.784116in}{1.547621in}}%
\pgfpathlineto{\pgfqpoint{5.784397in}{1.547095in}}%
\pgfpathlineto{\pgfqpoint{5.787207in}{1.547549in}}%
\pgfpathlineto{\pgfqpoint{5.787769in}{1.548298in}}%
\pgfpathlineto{\pgfqpoint{5.788050in}{1.547807in}}%
\pgfpathlineto{\pgfqpoint{5.789174in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{5.792266in}{1.547595in}}%
\pgfpathlineto{\pgfqpoint{5.792547in}{1.546771in}}%
\pgfpathlineto{\pgfqpoint{5.792828in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{5.793109in}{1.546720in}}%
\pgfpathlineto{\pgfqpoint{5.795638in}{1.546949in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{5.797043in}{1.545461in}}%
\pgfpathlineto{\pgfqpoint{5.799292in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{5.800135in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{5.803507in}{1.545554in}}%
\pgfpathlineto{\pgfqpoint{5.804350in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{5.804912in}{1.545345in}}%
\pgfpathlineto{\pgfqpoint{5.805475in}{1.545314in}}%
\pgfpathlineto{\pgfqpoint{5.805756in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{5.806037in}{1.545476in}}%
\pgfpathlineto{\pgfqpoint{5.806318in}{1.545721in}}%
\pgfpathlineto{\pgfqpoint{5.806880in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{5.808004in}{1.545620in}}%
\pgfpathlineto{\pgfqpoint{5.811095in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{5.811938in}{1.545959in}}%
\pgfpathlineto{\pgfqpoint{5.812219in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{5.815592in}{1.546430in}}%
\pgfpathlineto{\pgfqpoint{5.815873in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{5.816716in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{5.816997in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{5.818683in}{1.547049in}}%
\pgfpathlineto{\pgfqpoint{5.820089in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{5.820370in}{1.546699in}}%
\pgfpathlineto{\pgfqpoint{5.822056in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{5.822618in}{1.547993in}}%
\pgfpathlineto{\pgfqpoint{5.823180in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{5.825990in}{1.548240in}}%
\pgfpathlineto{\pgfqpoint{5.827958in}{1.548198in}}%
\pgfpathlineto{\pgfqpoint{5.828520in}{1.548884in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{1.548266in}}%
\pgfpathlineto{\pgfqpoint{5.832173in}{1.548902in}}%
\pgfpathlineto{\pgfqpoint{5.833297in}{1.547697in}}%
\pgfpathlineto{\pgfqpoint{5.834140in}{1.548959in}}%
\pgfpathlineto{\pgfqpoint{5.834703in}{1.548637in}}%
\pgfpathlineto{\pgfqpoint{5.835265in}{1.549521in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{5.837794in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{5.839761in}{1.549085in}}%
\pgfpathlineto{\pgfqpoint{5.840323in}{1.550129in}}%
\pgfpathlineto{\pgfqpoint{5.841166in}{1.548468in}}%
\pgfpathlineto{\pgfqpoint{5.841729in}{1.548768in}}%
\pgfpathlineto{\pgfqpoint{5.842010in}{1.549908in}}%
\pgfpathlineto{\pgfqpoint{5.842291in}{1.548580in}}%
\pgfpathlineto{\pgfqpoint{5.842853in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{5.843415in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{5.843977in}{1.548921in}}%
\pgfpathlineto{\pgfqpoint{5.846787in}{1.547268in}}%
\pgfpathlineto{\pgfqpoint{5.847911in}{1.546446in}}%
\pgfpathlineto{\pgfqpoint{5.848192in}{1.547036in}}%
\pgfpathlineto{\pgfqpoint{5.848754in}{1.546671in}}%
\pgfpathlineto{\pgfqpoint{5.849036in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{5.849317in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.546677in}}%
\pgfpathlineto{\pgfqpoint{5.851565in}{1.546326in}}%
\pgfpathlineto{\pgfqpoint{5.852408in}{1.547723in}}%
\pgfpathlineto{\pgfqpoint{5.853532in}{1.547310in}}%
\pgfpathlineto{\pgfqpoint{5.855780in}{1.545738in}}%
\pgfpathlineto{\pgfqpoint{5.858872in}{1.544787in}}%
\pgfpathlineto{\pgfqpoint{5.859153in}{1.543834in}}%
\pgfpathlineto{\pgfqpoint{5.860558in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{5.861120in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{5.861682in}{1.542072in}}%
\pgfpathlineto{\pgfqpoint{5.861963in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{5.862244in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{5.864212in}{1.542713in}}%
\pgfpathlineto{\pgfqpoint{5.866460in}{1.544903in}}%
\pgfpathlineto{\pgfqpoint{5.866741in}{1.544763in}}%
\pgfpathlineto{\pgfqpoint{5.867584in}{1.543170in}}%
\pgfpathlineto{\pgfqpoint{5.868708in}{1.543732in}}%
\pgfpathlineto{\pgfqpoint{5.869551in}{1.543931in}}%
\pgfpathlineto{\pgfqpoint{5.869832in}{1.544555in}}%
\pgfpathlineto{\pgfqpoint{5.870394in}{1.543155in}}%
\pgfpathlineto{\pgfqpoint{5.870676in}{1.544092in}}%
\pgfpathlineto{\pgfqpoint{5.870957in}{1.543683in}}%
\pgfpathlineto{\pgfqpoint{5.871238in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{5.871519in}{1.544860in}}%
\pgfpathlineto{\pgfqpoint{5.872081in}{1.544899in}}%
\pgfpathlineto{\pgfqpoint{5.872362in}{1.544410in}}%
\pgfpathlineto{\pgfqpoint{5.873486in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{5.874610in}{1.546764in}}%
\pgfpathlineto{\pgfqpoint{5.875734in}{1.547581in}}%
\pgfpathlineto{\pgfqpoint{5.876015in}{1.546871in}}%
\pgfpathlineto{\pgfqpoint{5.876296in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{5.877983in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{5.878264in}{1.547048in}}%
\pgfpathlineto{\pgfqpoint{5.879107in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{5.879669in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{5.879950in}{1.545926in}}%
\pgfpathlineto{\pgfqpoint{5.881917in}{1.546127in}}%
\pgfpathlineto{\pgfqpoint{5.882479in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{5.883041in}{1.547456in}}%
\pgfpathlineto{\pgfqpoint{5.883322in}{1.548524in}}%
\pgfpathlineto{\pgfqpoint{5.885852in}{1.548693in}}%
\pgfpathlineto{\pgfqpoint{5.886414in}{1.549228in}}%
\pgfpathlineto{\pgfqpoint{5.887257in}{1.549237in}}%
\pgfpathlineto{\pgfqpoint{5.887819in}{1.549619in}}%
\pgfpathlineto{\pgfqpoint{5.888662in}{1.549744in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{5.889786in}{1.548283in}}%
\pgfpathlineto{\pgfqpoint{5.890629in}{1.548629in}}%
\pgfpathlineto{\pgfqpoint{5.891753in}{1.547440in}}%
\pgfpathlineto{\pgfqpoint{5.892878in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{5.893721in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{5.894283in}{1.545909in}}%
\pgfpathlineto{\pgfqpoint{5.895126in}{1.544445in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{1.546194in}}%
\pgfpathlineto{\pgfqpoint{5.897093in}{1.545220in}}%
\pgfpathlineto{\pgfqpoint{5.898217in}{1.546176in}}%
\pgfpathlineto{\pgfqpoint{5.899623in}{1.544311in}}%
\pgfpathlineto{\pgfqpoint{5.899904in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{5.901028in}{1.544092in}}%
\pgfpathlineto{\pgfqpoint{5.903838in}{1.544234in}}%
\pgfpathlineto{\pgfqpoint{5.904962in}{1.541745in}}%
\pgfpathlineto{\pgfqpoint{5.905524in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{5.908054in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{5.909740in}{1.541952in}}%
\pgfpathlineto{\pgfqpoint{5.911707in}{1.543688in}}%
\pgfpathlineto{\pgfqpoint{5.913674in}{1.542234in}}%
\pgfpathlineto{\pgfqpoint{5.913955in}{1.542490in}}%
\pgfpathlineto{\pgfqpoint{5.914799in}{1.541714in}}%
\pgfpathlineto{\pgfqpoint{5.915923in}{1.540859in}}%
\pgfpathlineto{\pgfqpoint{5.916485in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{5.917047in}{1.541820in}}%
\pgfpathlineto{\pgfqpoint{5.919295in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{5.919576in}{1.543126in}}%
\pgfpathlineto{\pgfqpoint{5.921825in}{1.542547in}}%
\pgfpathlineto{\pgfqpoint{5.922106in}{1.542980in}}%
\pgfpathlineto{\pgfqpoint{5.922668in}{1.542543in}}%
\pgfpathlineto{\pgfqpoint{5.923511in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{5.926321in}{1.544205in}}%
\pgfpathlineto{\pgfqpoint{5.927445in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{5.928007in}{1.542657in}}%
\pgfpathlineto{\pgfqpoint{5.928570in}{1.543586in}}%
\pgfpathlineto{\pgfqpoint{5.929694in}{1.543567in}}%
\pgfpathlineto{\pgfqpoint{5.930818in}{1.544285in}}%
\pgfpathlineto{\pgfqpoint{5.931099in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{5.931380in}{1.543451in}}%
\pgfpathlineto{\pgfqpoint{5.932785in}{1.545721in}}%
\pgfpathlineto{\pgfqpoint{5.934471in}{1.545372in}}%
\pgfpathlineto{\pgfqpoint{5.934752in}{1.546070in}}%
\pgfpathlineto{\pgfqpoint{5.936158in}{1.545856in}}%
\pgfpathlineto{\pgfqpoint{5.937282in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{5.938968in}{1.545171in}}%
\pgfpathlineto{\pgfqpoint{5.940092in}{1.546165in}}%
\pgfpathlineto{\pgfqpoint{5.940654in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{5.941216in}{1.546341in}}%
\pgfpathlineto{\pgfqpoint{5.941497in}{1.547065in}}%
\pgfpathlineto{\pgfqpoint{5.942059in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{5.942902in}{1.546668in}}%
\pgfpathlineto{\pgfqpoint{5.943184in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{5.943465in}{1.546949in}}%
\pgfpathlineto{\pgfqpoint{5.944027in}{1.546648in}}%
\pgfpathlineto{\pgfqpoint{5.947680in}{1.546111in}}%
\pgfpathlineto{\pgfqpoint{5.947961in}{1.545933in}}%
\pgfpathlineto{\pgfqpoint{5.949928in}{1.545884in}}%
\pgfpathlineto{\pgfqpoint{5.951615in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{5.951896in}{1.545440in}}%
\pgfpathlineto{\pgfqpoint{5.952458in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{5.954425in}{1.544884in}}%
\pgfpathlineto{\pgfqpoint{5.955268in}{1.543746in}}%
\pgfpathlineto{\pgfqpoint{5.956954in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{5.958079in}{1.542894in}}%
\pgfpathlineto{\pgfqpoint{5.958360in}{1.542330in}}%
\pgfpathlineto{\pgfqpoint{5.958922in}{1.542407in}}%
\pgfpathlineto{\pgfqpoint{5.959484in}{1.541996in}}%
\pgfpathlineto{\pgfqpoint{5.961451in}{1.541689in}}%
\pgfpathlineto{\pgfqpoint{5.962575in}{1.540311in}}%
\pgfpathlineto{\pgfqpoint{5.963137in}{1.541470in}}%
\pgfpathlineto{\pgfqpoint{5.963980in}{1.541149in}}%
\pgfpathlineto{\pgfqpoint{5.964824in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{5.967353in}{1.540858in}}%
\pgfpathlineto{\pgfqpoint{5.969039in}{1.538298in}}%
\pgfpathlineto{\pgfqpoint{5.969320in}{1.538870in}}%
\pgfpathlineto{\pgfqpoint{5.970725in}{1.538716in}}%
\pgfpathlineto{\pgfqpoint{5.971287in}{1.537029in}}%
\pgfpathlineto{\pgfqpoint{5.972131in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{5.973255in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{5.975503in}{1.536692in}}%
\pgfpathlineto{\pgfqpoint{5.978032in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{5.978313in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{5.979156in}{1.534095in}}%
\pgfpathlineto{\pgfqpoint{5.980281in}{1.534875in}}%
\pgfpathlineto{\pgfqpoint{5.981124in}{1.533188in}}%
\pgfpathlineto{\pgfqpoint{5.983653in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{5.984496in}{1.531955in}}%
\pgfpathlineto{\pgfqpoint{5.984777in}{1.532228in}}%
\pgfpathlineto{\pgfqpoint{5.986745in}{1.531340in}}%
\pgfpathlineto{\pgfqpoint{5.988993in}{1.532214in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{1.530985in}}%
\pgfpathlineto{\pgfqpoint{5.993771in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{5.996300in}{1.529593in}}%
\pgfpathlineto{\pgfqpoint{5.996581in}{1.528750in}}%
\pgfpathlineto{\pgfqpoint{5.997986in}{1.529124in}}%
\pgfpathlineto{\pgfqpoint{5.998829in}{1.527775in}}%
\pgfpathlineto{\pgfqpoint{5.999672in}{1.527420in}}%
\pgfpathlineto{\pgfqpoint{6.001359in}{1.527301in}}%
\pgfpathlineto{\pgfqpoint{6.001921in}{1.526521in}}%
\pgfpathlineto{\pgfqpoint{6.003607in}{1.527067in}}%
\pgfpathlineto{\pgfqpoint{6.004169in}{1.525551in}}%
\pgfpathlineto{\pgfqpoint{6.004450in}{1.526221in}}%
\pgfpathlineto{\pgfqpoint{6.004731in}{1.525309in}}%
\pgfpathlineto{\pgfqpoint{6.005855in}{1.524637in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{1.524014in}}%
\pgfpathlineto{\pgfqpoint{6.010914in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{6.011476in}{1.525521in}}%
\pgfpathlineto{\pgfqpoint{6.013443in}{1.525061in}}%
\pgfpathlineto{\pgfqpoint{6.014005in}{1.524913in}}%
\pgfpathlineto{\pgfqpoint{6.016254in}{1.523958in}}%
\pgfpathlineto{\pgfqpoint{6.017097in}{1.523755in}}%
\pgfpathlineto{\pgfqpoint{6.017378in}{1.523212in}}%
\pgfpathlineto{\pgfqpoint{6.017940in}{1.523204in}}%
\pgfpathlineto{\pgfqpoint{6.020188in}{1.521433in}}%
\pgfpathlineto{\pgfqpoint{6.020469in}{1.522001in}}%
\pgfpathlineto{\pgfqpoint{6.022999in}{1.522376in}}%
\pgfpathlineto{\pgfqpoint{6.023561in}{1.521369in}}%
\pgfpathlineto{\pgfqpoint{6.023842in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{6.024685in}{1.521409in}}%
\pgfpathlineto{\pgfqpoint{6.024966in}{1.522000in}}%
\pgfpathlineto{\pgfqpoint{6.025247in}{1.521201in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.521999in}}%
\pgfpathlineto{\pgfqpoint{6.027214in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{6.028057in}{1.521693in}}%
\pgfpathlineto{\pgfqpoint{6.030587in}{1.522190in}}%
\pgfpathlineto{\pgfqpoint{6.031149in}{1.520726in}}%
\pgfpathlineto{\pgfqpoint{6.032835in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{6.034802in}{1.521282in}}%
\pgfpathlineto{\pgfqpoint{6.035364in}{1.520142in}}%
\pgfpathlineto{\pgfqpoint{6.036488in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{6.037050in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{6.037332in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{6.037613in}{1.519552in}}%
\pgfpathlineto{\pgfqpoint{6.037894in}{1.518400in}}%
\pgfpathlineto{\pgfqpoint{6.039018in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{6.040142in}{1.516913in}}%
\pgfpathlineto{\pgfqpoint{6.040704in}{1.516968in}}%
\pgfpathlineto{\pgfqpoint{6.041266in}{1.518296in}}%
\pgfpathlineto{\pgfqpoint{6.042109in}{1.517322in}}%
\pgfpathlineto{\pgfqpoint{6.042671in}{1.518013in}}%
\pgfpathlineto{\pgfqpoint{6.043514in}{1.517854in}}%
\pgfpathlineto{\pgfqpoint{6.044639in}{1.519133in}}%
\pgfpathlineto{\pgfqpoint{6.049416in}{1.518549in}}%
\pgfpathlineto{\pgfqpoint{6.049697in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{6.049978in}{1.518234in}}%
\pgfpathlineto{\pgfqpoint{6.050540in}{1.517372in}}%
\pgfpathlineto{\pgfqpoint{6.052227in}{1.516989in}}%
\pgfpathlineto{\pgfqpoint{6.052508in}{1.517225in}}%
\pgfpathlineto{\pgfqpoint{6.053632in}{1.515864in}}%
\pgfpathlineto{\pgfqpoint{6.053913in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{6.055318in}{1.515528in}}%
\pgfpathlineto{\pgfqpoint{6.055599in}{1.514712in}}%
\pgfpathlineto{\pgfqpoint{6.056723in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{6.058690in}{1.516753in}}%
\pgfpathlineto{\pgfqpoint{6.059534in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{6.060096in}{1.516783in}}%
\pgfpathlineto{\pgfqpoint{6.060658in}{1.517308in}}%
\pgfpathlineto{\pgfqpoint{6.061220in}{1.516757in}}%
\pgfpathlineto{\pgfqpoint{6.061501in}{1.517260in}}%
\pgfpathlineto{\pgfqpoint{6.063187in}{1.517633in}}%
\pgfpathlineto{\pgfqpoint{6.063468in}{1.518223in}}%
\pgfpathlineto{\pgfqpoint{6.063749in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{6.064311in}{1.518448in}}%
\pgfpathlineto{\pgfqpoint{6.064592in}{1.516630in}}%
\pgfpathlineto{\pgfqpoint{6.064873in}{1.516943in}}%
\pgfpathlineto{\pgfqpoint{6.065716in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{6.066560in}{1.516998in}}%
\pgfpathlineto{\pgfqpoint{6.067684in}{1.516753in}}%
\pgfpathlineto{\pgfqpoint{6.068246in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{6.069932in}{1.515734in}}%
\pgfpathlineto{\pgfqpoint{6.070775in}{1.515919in}}%
\pgfpathlineto{\pgfqpoint{6.071337in}{1.515165in}}%
\pgfpathlineto{\pgfqpoint{6.073023in}{1.515136in}}%
\pgfpathlineto{\pgfqpoint{6.073586in}{1.514602in}}%
\pgfpathlineto{\pgfqpoint{6.073867in}{1.513277in}}%
\pgfpathlineto{\pgfqpoint{6.074429in}{1.513352in}}%
\pgfpathlineto{\pgfqpoint{6.074991in}{1.512622in}}%
\pgfpathlineto{\pgfqpoint{6.075834in}{1.513405in}}%
\pgfpathlineto{\pgfqpoint{6.076958in}{1.513161in}}%
\pgfpathlineto{\pgfqpoint{6.078082in}{1.514388in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{1.513785in}}%
\pgfpathlineto{\pgfqpoint{6.078925in}{1.512600in}}%
\pgfpathlineto{\pgfqpoint{6.079206in}{1.513084in}}%
\pgfpathlineto{\pgfqpoint{6.080049in}{1.513097in}}%
\pgfpathlineto{\pgfqpoint{6.081174in}{1.512672in}}%
\pgfpathlineto{\pgfqpoint{6.082298in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{6.083141in}{1.510888in}}%
\pgfpathlineto{\pgfqpoint{6.083422in}{1.510524in}}%
\pgfpathlineto{\pgfqpoint{6.084827in}{1.510078in}}%
\pgfpathlineto{\pgfqpoint{6.085670in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{6.087919in}{1.505911in}}%
\pgfpathlineto{\pgfqpoint{6.089043in}{1.506644in}}%
\pgfpathlineto{\pgfqpoint{6.091291in}{1.505553in}}%
\pgfpathlineto{\pgfqpoint{6.091853in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{6.092415in}{1.504602in}}%
\pgfpathlineto{\pgfqpoint{6.095226in}{1.504150in}}%
\pgfpathlineto{\pgfqpoint{6.095788in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{6.096912in}{1.504293in}}%
\pgfpathlineto{\pgfqpoint{6.097755in}{1.504011in}}%
\pgfpathlineto{\pgfqpoint{6.098317in}{1.503376in}}%
\pgfpathlineto{\pgfqpoint{6.099441in}{1.503867in}}%
\pgfpathlineto{\pgfqpoint{6.101970in}{1.504107in}}%
\pgfpathlineto{\pgfqpoint{6.104219in}{1.502500in}}%
\pgfpathlineto{\pgfqpoint{6.104781in}{1.502833in}}%
\pgfpathlineto{\pgfqpoint{6.109559in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{6.111245in}{1.502077in}}%
\pgfpathlineto{\pgfqpoint{6.111526in}{1.500685in}}%
\pgfpathlineto{\pgfqpoint{6.112088in}{1.500433in}}%
\pgfpathlineto{\pgfqpoint{6.113493in}{1.500855in}}%
\pgfpathlineto{\pgfqpoint{6.116022in}{1.500112in}}%
\pgfpathlineto{\pgfqpoint{6.116303in}{1.500880in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{1.501393in}}%
\pgfpathlineto{\pgfqpoint{6.118833in}{1.500492in}}%
\pgfpathlineto{\pgfqpoint{6.119114in}{1.501040in}}%
\pgfpathlineto{\pgfqpoint{6.119676in}{1.501247in}}%
\pgfpathlineto{\pgfqpoint{6.120238in}{1.502298in}}%
\pgfpathlineto{\pgfqpoint{6.121643in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{6.123048in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{6.125297in}{1.503476in}}%
\pgfpathlineto{\pgfqpoint{6.126140in}{1.502468in}}%
\pgfpathlineto{\pgfqpoint{6.126702in}{1.502927in}}%
\pgfpathlineto{\pgfqpoint{6.126983in}{1.502017in}}%
\pgfpathlineto{\pgfqpoint{6.127264in}{1.502718in}}%
\pgfpathlineto{\pgfqpoint{6.128388in}{1.501529in}}%
\pgfpathlineto{\pgfqpoint{6.128950in}{1.501791in}}%
\pgfpathlineto{\pgfqpoint{6.129512in}{1.500731in}}%
\pgfpathlineto{\pgfqpoint{6.131198in}{1.500407in}}%
\pgfpathlineto{\pgfqpoint{6.133166in}{1.497038in}}%
\pgfpathlineto{\pgfqpoint{6.133728in}{1.497073in}}%
\pgfpathlineto{\pgfqpoint{6.134852in}{1.498768in}}%
\pgfpathlineto{\pgfqpoint{6.135414in}{1.498555in}}%
\pgfpathlineto{\pgfqpoint{6.136257in}{1.499220in}}%
\pgfpathlineto{\pgfqpoint{6.137100in}{1.498769in}}%
\pgfpathlineto{\pgfqpoint{6.137943in}{1.497408in}}%
\pgfpathlineto{\pgfqpoint{6.138787in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{6.139911in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{6.140192in}{1.498600in}}%
\pgfpathlineto{\pgfqpoint{6.140473in}{1.498137in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{1.498284in}}%
\pgfpathlineto{\pgfqpoint{6.143002in}{1.498171in}}%
\pgfpathlineto{\pgfqpoint{6.143845in}{1.497693in}}%
\pgfpathlineto{\pgfqpoint{6.144688in}{1.497605in}}%
\pgfpathlineto{\pgfqpoint{6.146656in}{1.496245in}}%
\pgfpathlineto{\pgfqpoint{6.146937in}{1.495639in}}%
\pgfpathlineto{\pgfqpoint{6.148623in}{1.496249in}}%
\pgfpathlineto{\pgfqpoint{6.149747in}{1.495026in}}%
\pgfpathlineto{\pgfqpoint{6.150590in}{1.494392in}}%
\pgfpathlineto{\pgfqpoint{6.151714in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{6.151995in}{1.493319in}}%
\pgfpathlineto{\pgfqpoint{6.152276in}{1.493428in}}%
\pgfpathlineto{\pgfqpoint{6.153963in}{1.493356in}}%
\pgfpathlineto{\pgfqpoint{6.155368in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{6.156211in}{1.491252in}}%
\pgfpathlineto{\pgfqpoint{6.157054in}{1.490855in}}%
\pgfpathlineto{\pgfqpoint{6.157335in}{1.490091in}}%
\pgfpathlineto{\pgfqpoint{6.158178in}{1.490169in}}%
\pgfpathlineto{\pgfqpoint{6.159021in}{1.489838in}}%
\pgfpathlineto{\pgfqpoint{6.159302in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{6.160427in}{1.490688in}}%
\pgfpathlineto{\pgfqpoint{6.160708in}{1.489617in}}%
\pgfpathlineto{\pgfqpoint{6.162394in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{6.162675in}{1.490316in}}%
\pgfpathlineto{\pgfqpoint{6.163518in}{1.491701in}}%
\pgfpathlineto{\pgfqpoint{6.164642in}{1.492142in}}%
\pgfpathlineto{\pgfqpoint{6.165766in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{6.167171in}{1.489452in}}%
\pgfpathlineto{\pgfqpoint{6.168015in}{1.488622in}}%
\pgfpathlineto{\pgfqpoint{6.168858in}{1.489191in}}%
\pgfpathlineto{\pgfqpoint{6.169701in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{6.170825in}{1.487965in}}%
\pgfpathlineto{\pgfqpoint{6.171106in}{1.486564in}}%
\pgfpathlineto{\pgfqpoint{6.173635in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{6.174760in}{1.486114in}}%
\pgfpathlineto{\pgfqpoint{6.175041in}{1.486850in}}%
\pgfpathlineto{\pgfqpoint{6.175322in}{1.486077in}}%
\pgfpathlineto{\pgfqpoint{6.175884in}{1.486605in}}%
\pgfpathlineto{\pgfqpoint{6.176165in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{6.177008in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{6.177851in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{6.178694in}{1.486230in}}%
\pgfpathlineto{\pgfqpoint{6.178975in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{6.179537in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{6.180099in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{6.180661in}{1.484549in}}%
\pgfpathlineto{\pgfqpoint{6.182348in}{1.484341in}}%
\pgfpathlineto{\pgfqpoint{6.182910in}{1.483891in}}%
\pgfpathlineto{\pgfqpoint{6.183753in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{6.184596in}{1.484354in}}%
\pgfpathlineto{\pgfqpoint{6.185720in}{1.482661in}}%
\pgfpathlineto{\pgfqpoint{6.186563in}{1.482860in}}%
\pgfpathlineto{\pgfqpoint{6.187406in}{1.482661in}}%
\pgfpathlineto{\pgfqpoint{6.187968in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{6.189092in}{1.480748in}}%
\pgfpathlineto{\pgfqpoint{6.190498in}{1.480071in}}%
\pgfpathlineto{\pgfqpoint{6.191060in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{6.191341in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{6.191903in}{1.478855in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{1.478789in}}%
\pgfpathlineto{\pgfqpoint{6.193027in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{6.193589in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{6.194713in}{1.476095in}}%
\pgfpathlineto{\pgfqpoint{6.195275in}{1.477129in}}%
\pgfpathlineto{\pgfqpoint{6.195556in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{6.196118in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{6.198367in}{1.474729in}}%
\pgfpathlineto{\pgfqpoint{6.198648in}{1.474127in}}%
\pgfpathlineto{\pgfqpoint{6.199210in}{1.474088in}}%
\pgfpathlineto{\pgfqpoint{6.199491in}{1.474875in}}%
\pgfpathlineto{\pgfqpoint{6.199772in}{1.474266in}}%
\pgfpathlineto{\pgfqpoint{6.201458in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{6.205112in}{1.471771in}}%
\pgfpathlineto{\pgfqpoint{6.205955in}{1.470902in}}%
\pgfpathlineto{\pgfqpoint{6.206517in}{1.470881in}}%
\pgfpathlineto{\pgfqpoint{6.206798in}{1.469814in}}%
\pgfpathlineto{\pgfqpoint{6.207079in}{1.470001in}}%
\pgfpathlineto{\pgfqpoint{6.207641in}{1.470464in}}%
\pgfpathlineto{\pgfqpoint{6.207922in}{1.469696in}}%
\pgfpathlineto{\pgfqpoint{6.208203in}{1.470601in}}%
\pgfpathlineto{\pgfqpoint{6.208765in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{6.209046in}{1.469871in}}%
\pgfpathlineto{\pgfqpoint{6.209327in}{1.470027in}}%
\pgfpathlineto{\pgfqpoint{6.212981in}{1.469593in}}%
\pgfpathlineto{\pgfqpoint{6.213543in}{1.468532in}}%
\pgfpathlineto{\pgfqpoint{6.214105in}{1.469100in}}%
\pgfpathlineto{\pgfqpoint{6.214386in}{1.468532in}}%
\pgfpathlineto{\pgfqpoint{6.215229in}{1.468797in}}%
\pgfpathlineto{\pgfqpoint{6.215510in}{1.467692in}}%
\pgfpathlineto{\pgfqpoint{6.216353in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{6.218039in}{1.468138in}}%
\pgfpathlineto{\pgfqpoint{6.218321in}{1.467490in}}%
\pgfpathlineto{\pgfqpoint{6.219726in}{1.467394in}}%
\pgfpathlineto{\pgfqpoint{6.220007in}{1.467119in}}%
\pgfpathlineto{\pgfqpoint{6.220850in}{1.467247in}}%
\pgfpathlineto{\pgfqpoint{6.221131in}{1.466818in}}%
\pgfpathlineto{\pgfqpoint{6.221693in}{1.467107in}}%
\pgfpathlineto{\pgfqpoint{6.221974in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{6.222536in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{6.229562in}{1.469248in}}%
\pgfpathlineto{\pgfqpoint{6.229843in}{1.469101in}}%
\pgfpathlineto{\pgfqpoint{6.230967in}{1.469285in}}%
\pgfpathlineto{\pgfqpoint{6.231248in}{1.469797in}}%
\pgfpathlineto{\pgfqpoint{6.236026in}{1.469573in}}%
\pgfpathlineto{\pgfqpoint{6.236588in}{1.469278in}}%
\pgfpathlineto{\pgfqpoint{6.239679in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{6.240242in}{1.469538in}}%
\pgfpathlineto{\pgfqpoint{6.242209in}{1.470264in}}%
\pgfpathlineto{\pgfqpoint{6.242771in}{1.469557in}}%
\pgfpathlineto{\pgfqpoint{6.243895in}{1.469253in}}%
\pgfpathlineto{\pgfqpoint{6.244176in}{1.470339in}}%
\pgfpathlineto{\pgfqpoint{6.245300in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{6.246143in}{1.470917in}}%
\pgfpathlineto{\pgfqpoint{6.247268in}{1.471594in}}%
\pgfpathlineto{\pgfqpoint{6.248392in}{1.471928in}}%
\pgfpathlineto{\pgfqpoint{6.248954in}{1.472407in}}%
\pgfpathlineto{\pgfqpoint{6.249516in}{1.472185in}}%
\pgfpathlineto{\pgfqpoint{6.251483in}{1.471560in}}%
\pgfpathlineto{\pgfqpoint{6.251764in}{1.471121in}}%
\pgfpathlineto{\pgfqpoint{6.252326in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{6.252607in}{1.470399in}}%
\pgfpathlineto{\pgfqpoint{6.252888in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{6.253450in}{1.469653in}}%
\pgfpathlineto{\pgfqpoint{6.254293in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{6.254575in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{6.255137in}{1.469813in}}%
\pgfpathlineto{\pgfqpoint{6.255980in}{1.468689in}}%
\pgfpathlineto{\pgfqpoint{6.256823in}{1.470112in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{1.468692in}}%
\pgfpathlineto{\pgfqpoint{6.258228in}{1.468416in}}%
\pgfpathlineto{\pgfqpoint{6.258790in}{1.467737in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{1.468866in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{1.468801in}}%
\pgfpathlineto{\pgfqpoint{6.263287in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{6.263568in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{6.264130in}{1.467564in}}%
\pgfpathlineto{\pgfqpoint{6.264411in}{1.468061in}}%
\pgfpathlineto{\pgfqpoint{6.264692in}{1.467158in}}%
\pgfpathlineto{\pgfqpoint{6.268345in}{1.465859in}}%
\pgfpathlineto{\pgfqpoint{6.269189in}{1.466341in}}%
\pgfpathlineto{\pgfqpoint{6.269470in}{1.465389in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{1.465487in}}%
\pgfpathlineto{\pgfqpoint{6.270032in}{1.465308in}}%
\pgfpathlineto{\pgfqpoint{6.270313in}{1.464687in}}%
\pgfpathlineto{\pgfqpoint{6.270594in}{1.465116in}}%
\pgfpathlineto{\pgfqpoint{6.271437in}{1.462769in}}%
\pgfpathlineto{\pgfqpoint{6.271718in}{1.463180in}}%
\pgfpathlineto{\pgfqpoint{6.271999in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{6.272280in}{1.462492in}}%
\pgfpathlineto{\pgfqpoint{6.272561in}{1.461967in}}%
\pgfpathlineto{\pgfqpoint{6.273685in}{1.461399in}}%
\pgfpathlineto{\pgfqpoint{6.274247in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{6.275652in}{1.461041in}}%
\pgfpathlineto{\pgfqpoint{6.275933in}{1.460765in}}%
\pgfpathlineto{\pgfqpoint{6.276777in}{1.461233in}}%
\pgfpathlineto{\pgfqpoint{6.277620in}{1.459629in}}%
\pgfpathlineto{\pgfqpoint{6.278182in}{1.459529in}}%
\pgfpathlineto{\pgfqpoint{6.279306in}{1.458121in}}%
\pgfpathlineto{\pgfqpoint{6.279587in}{1.458546in}}%
\pgfpathlineto{\pgfqpoint{6.279868in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{6.280149in}{1.457270in}}%
\pgfpathlineto{\pgfqpoint{6.281835in}{1.457661in}}%
\pgfpathlineto{\pgfqpoint{6.282116in}{1.457068in}}%
\pgfpathlineto{\pgfqpoint{6.282959in}{1.456971in}}%
\pgfpathlineto{\pgfqpoint{6.285489in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{6.286051in}{1.453371in}}%
\pgfpathlineto{\pgfqpoint{6.286613in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{6.288580in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{6.289142in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{6.289423in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{6.290829in}{1.449599in}}%
\pgfpathlineto{\pgfqpoint{6.291672in}{1.449618in}}%
\pgfpathlineto{\pgfqpoint{6.292515in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{6.294201in}{1.448446in}}%
\pgfpathlineto{\pgfqpoint{6.295044in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{6.295887in}{1.449494in}}%
\pgfpathlineto{\pgfqpoint{6.297855in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{6.298698in}{1.450810in}}%
\pgfpathlineto{\pgfqpoint{6.298979in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{6.299822in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{6.300384in}{1.449867in}}%
\pgfpathlineto{\pgfqpoint{6.301508in}{1.450074in}}%
\pgfpathlineto{\pgfqpoint{6.302070in}{1.449645in}}%
\pgfpathlineto{\pgfqpoint{6.302913in}{1.450722in}}%
\pgfpathlineto{\pgfqpoint{6.303475in}{1.450157in}}%
\pgfpathlineto{\pgfqpoint{6.305162in}{1.450784in}}%
\pgfpathlineto{\pgfqpoint{6.305443in}{1.450430in}}%
\pgfpathlineto{\pgfqpoint{6.306005in}{1.450873in}}%
\pgfpathlineto{\pgfqpoint{6.306286in}{1.450569in}}%
\pgfpathlineto{\pgfqpoint{6.306567in}{1.448842in}}%
\pgfpathlineto{\pgfqpoint{6.309939in}{1.449858in}}%
\pgfpathlineto{\pgfqpoint{6.311625in}{1.451136in}}%
\pgfpathlineto{\pgfqpoint{6.312469in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{6.313312in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{6.314155in}{1.451526in}}%
\pgfpathlineto{\pgfqpoint{6.314998in}{1.450119in}}%
\pgfpathlineto{\pgfqpoint{6.315841in}{1.452123in}}%
\pgfpathlineto{\pgfqpoint{6.316122in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{6.317527in}{1.451190in}}%
\pgfpathlineto{\pgfqpoint{6.317808in}{1.451791in}}%
\pgfpathlineto{\pgfqpoint{6.318089in}{1.451605in}}%
\pgfpathlineto{\pgfqpoint{6.319494in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{6.319776in}{1.451347in}}%
\pgfpathlineto{\pgfqpoint{6.320338in}{1.449525in}}%
\pgfpathlineto{\pgfqpoint{6.320619in}{1.449668in}}%
\pgfpathlineto{\pgfqpoint{6.321181in}{1.449115in}}%
\pgfpathlineto{\pgfqpoint{6.322586in}{1.448596in}}%
\pgfpathlineto{\pgfqpoint{6.322867in}{1.446968in}}%
\pgfpathlineto{\pgfqpoint{6.323710in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{6.324272in}{1.446060in}}%
\pgfpathlineto{\pgfqpoint{6.324834in}{1.447165in}}%
\pgfpathlineto{\pgfqpoint{6.325396in}{1.446902in}}%
\pgfpathlineto{\pgfqpoint{6.326520in}{1.447059in}}%
\pgfpathlineto{\pgfqpoint{6.329050in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{6.330455in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{6.331298in}{1.445268in}}%
\pgfpathlineto{\pgfqpoint{6.331860in}{1.445590in}}%
\pgfpathlineto{\pgfqpoint{6.332422in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{6.334671in}{1.445679in}}%
\pgfpathlineto{\pgfqpoint{6.336076in}{1.445274in}}%
\pgfpathlineto{\pgfqpoint{6.336638in}{1.445121in}}%
\pgfpathlineto{\pgfqpoint{6.337481in}{1.444418in}}%
\pgfpathlineto{\pgfqpoint{6.338886in}{1.445792in}}%
\pgfpathlineto{\pgfqpoint{6.339729in}{1.445123in}}%
\pgfpathlineto{\pgfqpoint{6.340010in}{1.446418in}}%
\pgfpathlineto{\pgfqpoint{6.340853in}{1.446323in}}%
\pgfpathlineto{\pgfqpoint{6.341134in}{1.445657in}}%
\pgfpathlineto{\pgfqpoint{6.343945in}{1.444229in}}%
\pgfpathlineto{\pgfqpoint{6.345350in}{1.443734in}}%
\pgfpathlineto{\pgfqpoint{6.345912in}{1.444290in}}%
\pgfpathlineto{\pgfqpoint{6.346193in}{1.443641in}}%
\pgfpathlineto{\pgfqpoint{6.347879in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{6.348441in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{6.348723in}{1.444767in}}%
\pgfpathlineto{\pgfqpoint{6.349847in}{1.444583in}}%
\pgfpathlineto{\pgfqpoint{6.350409in}{1.444018in}}%
\pgfpathlineto{\pgfqpoint{6.350971in}{1.444016in}}%
\pgfpathlineto{\pgfqpoint{6.351252in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{6.351533in}{1.444604in}}%
\pgfpathlineto{\pgfqpoint{6.351814in}{1.444620in}}%
\pgfpathlineto{\pgfqpoint{6.352376in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{6.353500in}{1.444872in}}%
\pgfpathlineto{\pgfqpoint{6.353781in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{6.354062in}{1.444683in}}%
\pgfpathlineto{\pgfqpoint{6.355748in}{1.444492in}}%
\pgfpathlineto{\pgfqpoint{6.356030in}{1.444715in}}%
\pgfpathlineto{\pgfqpoint{6.356311in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{6.357154in}{1.443851in}}%
\pgfpathlineto{\pgfqpoint{6.357435in}{1.444354in}}%
\pgfpathlineto{\pgfqpoint{6.358559in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{6.359683in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{6.360245in}{1.443455in}}%
\pgfpathlineto{\pgfqpoint{6.360807in}{1.441640in}}%
\pgfpathlineto{\pgfqpoint{6.361088in}{1.440902in}}%
\pgfpathlineto{\pgfqpoint{6.363337in}{1.440607in}}%
\pgfpathlineto{\pgfqpoint{6.363618in}{1.440075in}}%
\pgfpathlineto{\pgfqpoint{6.363899in}{1.440956in}}%
\pgfpathlineto{\pgfqpoint{6.364742in}{1.441360in}}%
\pgfpathlineto{\pgfqpoint{6.366709in}{1.440114in}}%
\pgfpathlineto{\pgfqpoint{6.366990in}{1.440652in}}%
\pgfpathlineto{\pgfqpoint{6.367833in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{6.368395in}{1.439877in}}%
\pgfpathlineto{\pgfqpoint{6.370081in}{1.440002in}}%
\pgfpathlineto{\pgfqpoint{6.371768in}{1.439554in}}%
\pgfpathlineto{\pgfqpoint{6.372049in}{1.439761in}}%
\pgfpathlineto{\pgfqpoint{6.372330in}{1.439022in}}%
\pgfpathlineto{\pgfqpoint{6.373173in}{1.438950in}}%
\pgfpathlineto{\pgfqpoint{6.374016in}{1.439554in}}%
\pgfpathlineto{\pgfqpoint{6.374578in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{6.376264in}{1.437909in}}%
\pgfpathlineto{\pgfqpoint{6.377107in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{6.377951in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{6.378232in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{6.378794in}{1.437012in}}%
\pgfpathlineto{\pgfqpoint{6.379356in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{6.379918in}{1.436530in}}%
\pgfpathlineto{\pgfqpoint{6.380480in}{1.437250in}}%
\pgfpathlineto{\pgfqpoint{6.381885in}{1.436048in}}%
\pgfpathlineto{\pgfqpoint{6.383290in}{1.435743in}}%
\pgfpathlineto{\pgfqpoint{6.383571in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{6.384695in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{6.388630in}{1.433958in}}%
\pgfpathlineto{\pgfqpoint{6.390316in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{6.392846in}{1.434068in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{1.434567in}}%
\pgfpathlineto{\pgfqpoint{6.394532in}{1.434162in}}%
\pgfpathlineto{\pgfqpoint{6.396499in}{1.434704in}}%
\pgfpathlineto{\pgfqpoint{6.396780in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{6.397342in}{1.434917in}}%
\pgfpathlineto{\pgfqpoint{6.398185in}{1.435176in}}%
\pgfpathlineto{\pgfqpoint{6.398466in}{1.434309in}}%
\pgfpathlineto{\pgfqpoint{6.398747in}{1.434803in}}%
\pgfpathlineto{\pgfqpoint{6.399028in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{6.400153in}{1.433674in}}%
\pgfpathlineto{\pgfqpoint{6.400715in}{1.433150in}}%
\pgfpathlineto{\pgfqpoint{6.404368in}{1.433346in}}%
\pgfpathlineto{\pgfqpoint{6.404649in}{1.432423in}}%
\pgfpathlineto{\pgfqpoint{6.404930in}{1.433078in}}%
\pgfpathlineto{\pgfqpoint{6.405492in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{6.407460in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{6.408865in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{6.409708in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{6.411394in}{1.431745in}}%
\pgfpathlineto{\pgfqpoint{6.413361in}{1.433631in}}%
\pgfpathlineto{\pgfqpoint{6.413642in}{1.433114in}}%
\pgfpathlineto{\pgfqpoint{6.415610in}{1.431597in}}%
\pgfpathlineto{\pgfqpoint{6.416734in}{1.431618in}}%
\pgfpathlineto{\pgfqpoint{6.417858in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{6.420668in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{6.421512in}{1.429443in}}%
\pgfpathlineto{\pgfqpoint{6.424041in}{1.427367in}}%
\pgfpathlineto{\pgfqpoint{6.424603in}{1.426696in}}%
\pgfpathlineto{\pgfqpoint{6.424884in}{1.427268in}}%
\pgfpathlineto{\pgfqpoint{6.425165in}{1.425796in}}%
\pgfpathlineto{\pgfqpoint{6.426570in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{6.427413in}{1.425935in}}%
\pgfpathlineto{\pgfqpoint{6.427975in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{6.428257in}{1.425087in}}%
\pgfpathlineto{\pgfqpoint{6.431067in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{6.431910in}{1.426060in}}%
\pgfpathlineto{\pgfqpoint{6.435001in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{6.435282in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{6.436126in}{1.423190in}}%
\pgfpathlineto{\pgfqpoint{6.436407in}{1.423694in}}%
\pgfpathlineto{\pgfqpoint{6.438655in}{1.421198in}}%
\pgfpathlineto{\pgfqpoint{6.440341in}{1.420764in}}%
\pgfpathlineto{\pgfqpoint{6.440903in}{1.419318in}}%
\pgfpathlineto{\pgfqpoint{6.441465in}{1.418999in}}%
\pgfpathlineto{\pgfqpoint{6.443714in}{1.419396in}}%
\pgfpathlineto{\pgfqpoint{6.443995in}{1.418970in}}%
\pgfpathlineto{\pgfqpoint{6.445400in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{6.445962in}{1.418768in}}%
\pgfpathlineto{\pgfqpoint{6.446524in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{6.449053in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{6.449896in}{1.416641in}}%
\pgfpathlineto{\pgfqpoint{6.450459in}{1.417004in}}%
\pgfpathlineto{\pgfqpoint{6.452988in}{1.417515in}}%
\pgfpathlineto{\pgfqpoint{6.456079in}{1.416862in}}%
\pgfpathlineto{\pgfqpoint{6.456360in}{1.416347in}}%
\pgfpathlineto{\pgfqpoint{6.456641in}{1.416588in}}%
\pgfpathlineto{\pgfqpoint{6.458047in}{1.418386in}}%
\pgfpathlineto{\pgfqpoint{6.458890in}{1.416873in}}%
\pgfpathlineto{\pgfqpoint{6.460576in}{1.416337in}}%
\pgfpathlineto{\pgfqpoint{6.460857in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{6.461700in}{1.416167in}}%
\pgfpathlineto{\pgfqpoint{6.463105in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{6.463667in}{1.415208in}}%
\pgfpathlineto{\pgfqpoint{6.463948in}{1.415431in}}%
\pgfpathlineto{\pgfqpoint{6.464792in}{1.415498in}}%
\pgfpathlineto{\pgfqpoint{6.465354in}{1.415878in}}%
\pgfpathlineto{\pgfqpoint{6.465916in}{1.415217in}}%
\pgfpathlineto{\pgfqpoint{6.466478in}{1.415585in}}%
\pgfpathlineto{\pgfqpoint{6.466759in}{1.415580in}}%
\pgfpathlineto{\pgfqpoint{6.467040in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{6.468164in}{1.416105in}}%
\pgfpathlineto{\pgfqpoint{6.468445in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{6.468726in}{1.415331in}}%
\pgfpathlineto{\pgfqpoint{6.469288in}{1.416119in}}%
\pgfpathlineto{\pgfqpoint{6.469569in}{1.415497in}}%
\pgfpathlineto{\pgfqpoint{6.469850in}{1.415701in}}%
\pgfpathlineto{\pgfqpoint{6.471536in}{1.414917in}}%
\pgfpathlineto{\pgfqpoint{6.473223in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{6.473504in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{6.474628in}{1.415786in}}%
\pgfpathlineto{\pgfqpoint{6.475190in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{6.475471in}{1.414408in}}%
\pgfpathlineto{\pgfqpoint{6.476033in}{1.416226in}}%
\pgfpathlineto{\pgfqpoint{6.478000in}{1.414981in}}%
\pgfpathlineto{\pgfqpoint{6.479125in}{1.417074in}}%
\pgfpathlineto{\pgfqpoint{6.480249in}{1.416034in}}%
\pgfpathlineto{\pgfqpoint{6.480530in}{1.414883in}}%
\pgfpathlineto{\pgfqpoint{6.481654in}{1.414598in}}%
\pgfpathlineto{\pgfqpoint{6.483059in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{6.484464in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{6.485588in}{1.414237in}}%
\pgfpathlineto{\pgfqpoint{6.486994in}{1.413987in}}%
\pgfpathlineto{\pgfqpoint{6.487275in}{1.413374in}}%
\pgfpathlineto{\pgfqpoint{6.487837in}{1.414136in}}%
\pgfpathlineto{\pgfqpoint{6.489242in}{1.412311in}}%
\pgfpathlineto{\pgfqpoint{6.490647in}{1.412832in}}%
\pgfpathlineto{\pgfqpoint{6.491209in}{1.410697in}}%
\pgfpathlineto{\pgfqpoint{6.492333in}{1.411694in}}%
\pgfpathlineto{\pgfqpoint{6.493458in}{1.411653in}}%
\pgfpathlineto{\pgfqpoint{6.493739in}{1.412057in}}%
\pgfpathlineto{\pgfqpoint{6.493739in}{1.412057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.620776in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919682in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{6.672670in}}%
\pgfpathlineto{\pgfqpoint{0.926360in}{6.611665in}}%
\pgfpathlineto{\pgfqpoint{0.929451in}{6.563381in}}%
\pgfpathlineto{\pgfqpoint{0.932543in}{6.527111in}}%
\pgfpathlineto{\pgfqpoint{0.935353in}{6.501303in}}%
\pgfpathlineto{\pgfqpoint{0.938725in}{6.476677in}}%
\pgfpathlineto{\pgfqpoint{0.943784in}{6.449235in}}%
\pgfpathlineto{\pgfqpoint{0.954745in}{6.403009in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{6.396134in}}%
\pgfpathlineto{\pgfqpoint{0.958960in}{6.386880in}}%
\pgfpathlineto{\pgfqpoint{0.962614in}{6.374438in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{6.367744in}}%
\pgfpathlineto{\pgfqpoint{0.965705in}{6.365475in}}%
\pgfpathlineto{\pgfqpoint{0.970202in}{6.352322in}}%
\pgfpathlineto{\pgfqpoint{0.971045in}{6.350164in}}%
\pgfpathlineto{\pgfqpoint{0.976385in}{6.335732in}}%
\pgfpathlineto{\pgfqpoint{0.977790in}{6.332068in}}%
\pgfpathlineto{\pgfqpoint{0.981443in}{6.321309in}}%
\pgfpathlineto{\pgfqpoint{0.989031in}{6.306734in}}%
\pgfpathlineto{\pgfqpoint{0.990718in}{6.302326in}}%
\pgfpathlineto{\pgfqpoint{0.992123in}{6.298983in}}%
\pgfpathlineto{\pgfqpoint{0.993247in}{6.296751in}}%
\pgfpathlineto{\pgfqpoint{0.994933in}{6.292887in}}%
\pgfpathlineto{\pgfqpoint{0.996057in}{6.290592in}}%
\pgfpathlineto{\pgfqpoint{0.999711in}{6.280444in}}%
\pgfpathlineto{\pgfqpoint{1.001397in}{6.275577in}}%
\pgfpathlineto{\pgfqpoint{1.015449in}{6.240911in}}%
\pgfpathlineto{\pgfqpoint{1.025847in}{6.218028in}}%
\pgfpathlineto{\pgfqpoint{1.027534in}{6.214498in}}%
\pgfpathlineto{\pgfqpoint{1.038494in}{6.191780in}}%
\pgfpathlineto{\pgfqpoint{1.041586in}{6.183591in}}%
\pgfpathlineto{\pgfqpoint{1.043834in}{6.178629in}}%
\pgfpathlineto{\pgfqpoint{1.044958in}{6.176447in}}%
\pgfpathlineto{\pgfqpoint{1.050017in}{6.165744in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{6.163269in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{6.157179in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{6.154675in}}%
\pgfpathlineto{\pgfqpoint{1.058729in}{6.148217in}}%
\pgfpathlineto{\pgfqpoint{1.059853in}{6.145144in}}%
\pgfpathlineto{\pgfqpoint{1.060977in}{6.143755in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{6.141687in}}%
\pgfpathlineto{\pgfqpoint{1.068284in}{6.129480in}}%
\pgfpathlineto{\pgfqpoint{1.070252in}{6.125977in}}%
\pgfpathlineto{\pgfqpoint{1.071376in}{6.124440in}}%
\pgfpathlineto{\pgfqpoint{1.073062in}{6.123128in}}%
\pgfpathlineto{\pgfqpoint{1.074186in}{6.120663in}}%
\pgfpathlineto{\pgfqpoint{1.075591in}{6.116863in}}%
\pgfpathlineto{\pgfqpoint{1.077559in}{6.111901in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{6.108599in}}%
\pgfpathlineto{\pgfqpoint{1.080931in}{6.106570in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{6.104966in}}%
\pgfpathlineto{\pgfqpoint{1.085428in}{6.098650in}}%
\pgfpathlineto{\pgfqpoint{1.087114in}{6.094803in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{6.088561in}}%
\pgfpathlineto{\pgfqpoint{1.091892in}{6.088244in}}%
\pgfpathlineto{\pgfqpoint{1.093297in}{6.085333in}}%
\pgfpathlineto{\pgfqpoint{1.094983in}{6.081976in}}%
\pgfpathlineto{\pgfqpoint{1.097231in}{6.076089in}}%
\pgfpathlineto{\pgfqpoint{1.101166in}{6.067800in}}%
\pgfpathlineto{\pgfqpoint{1.102852in}{6.065509in}}%
\pgfpathlineto{\pgfqpoint{1.106787in}{6.063822in}}%
\pgfpathlineto{\pgfqpoint{1.108754in}{6.059905in}}%
\pgfpathlineto{\pgfqpoint{1.110159in}{6.057050in}}%
\pgfpathlineto{\pgfqpoint{1.111564in}{6.055088in}}%
\pgfpathlineto{\pgfqpoint{1.112969in}{6.053741in}}%
\pgfpathlineto{\pgfqpoint{1.114375in}{6.051425in}}%
\pgfpathlineto{\pgfqpoint{1.115780in}{6.048525in}}%
\pgfpathlineto{\pgfqpoint{1.119433in}{6.038992in}}%
\pgfpathlineto{\pgfqpoint{1.121401in}{6.037290in}}%
\pgfpathlineto{\pgfqpoint{1.122806in}{6.036346in}}%
\pgfpathlineto{\pgfqpoint{1.123649in}{6.035278in}}%
\pgfpathlineto{\pgfqpoint{1.128989in}{6.025988in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{6.024742in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{6.022137in}}%
\pgfpathlineto{\pgfqpoint{1.138544in}{6.006812in}}%
\pgfpathlineto{\pgfqpoint{1.139668in}{6.005255in}}%
\pgfpathlineto{\pgfqpoint{1.141354in}{6.002778in}}%
\pgfpathlineto{\pgfqpoint{1.143322in}{5.998798in}}%
\pgfpathlineto{\pgfqpoint{1.147818in}{5.990618in}}%
\pgfpathlineto{\pgfqpoint{1.149224in}{5.988132in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{5.983146in}}%
\pgfpathlineto{\pgfqpoint{1.155406in}{5.977803in}}%
\pgfpathlineto{\pgfqpoint{1.157655in}{5.975088in}}%
\pgfpathlineto{\pgfqpoint{1.160465in}{5.968480in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{5.962281in}}%
\pgfpathlineto{\pgfqpoint{1.166367in}{5.956722in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{5.947776in}}%
\pgfpathlineto{\pgfqpoint{1.174236in}{5.946933in}}%
\pgfpathlineto{\pgfqpoint{1.180700in}{5.936654in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{5.936014in}}%
\pgfpathlineto{\pgfqpoint{1.182386in}{5.936088in}}%
\pgfpathlineto{\pgfqpoint{1.183229in}{5.935818in}}%
\pgfpathlineto{\pgfqpoint{1.184072in}{5.935412in}}%
\pgfpathlineto{\pgfqpoint{1.188007in}{5.929774in}}%
\pgfpathlineto{\pgfqpoint{1.188569in}{5.928955in}}%
\pgfpathlineto{\pgfqpoint{1.189131in}{5.928419in}}%
\pgfpathlineto{\pgfqpoint{1.190817in}{5.925985in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{5.923724in}}%
\pgfpathlineto{\pgfqpoint{1.195314in}{5.919365in}}%
\pgfpathlineto{\pgfqpoint{1.195876in}{5.918518in}}%
\pgfpathlineto{\pgfqpoint{1.199248in}{5.911480in}}%
\pgfpathlineto{\pgfqpoint{1.200654in}{5.909641in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{5.904810in}}%
\pgfpathlineto{\pgfqpoint{1.206555in}{5.901758in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{5.897739in}}%
\pgfpathlineto{\pgfqpoint{1.211895in}{5.891085in}}%
\pgfpathlineto{\pgfqpoint{1.218359in}{5.883896in}}%
\pgfpathlineto{\pgfqpoint{1.221450in}{5.878868in}}%
\pgfpathlineto{\pgfqpoint{1.222856in}{5.877820in}}%
\pgfpathlineto{\pgfqpoint{1.223418in}{5.877934in}}%
\pgfpathlineto{\pgfqpoint{1.224261in}{5.877811in}}%
\pgfpathlineto{\pgfqpoint{1.225104in}{5.878409in}}%
\pgfpathlineto{\pgfqpoint{1.227071in}{5.875238in}}%
\pgfpathlineto{\pgfqpoint{1.236346in}{5.861008in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{5.861024in}}%
\pgfpathlineto{\pgfqpoint{1.238594in}{5.860905in}}%
\pgfpathlineto{\pgfqpoint{1.239718in}{5.860306in}}%
\pgfpathlineto{\pgfqpoint{1.240280in}{5.860177in}}%
\pgfpathlineto{\pgfqpoint{1.241404in}{5.859159in}}%
\pgfpathlineto{\pgfqpoint{1.243372in}{5.856754in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{5.851925in}}%
\pgfpathlineto{\pgfqpoint{1.250960in}{5.844836in}}%
\pgfpathlineto{\pgfqpoint{1.252365in}{5.840262in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{5.837404in}}%
\pgfpathlineto{\pgfqpoint{1.254894in}{5.835909in}}%
\pgfpathlineto{\pgfqpoint{1.256580in}{5.835110in}}%
\pgfpathlineto{\pgfqpoint{1.257423in}{5.834410in}}%
\pgfpathlineto{\pgfqpoint{1.258829in}{5.832881in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{5.831841in}}%
\pgfpathlineto{\pgfqpoint{1.261077in}{5.830723in}}%
\pgfpathlineto{\pgfqpoint{1.261358in}{5.830626in}}%
\pgfpathlineto{\pgfqpoint{1.262201in}{5.829339in}}%
\pgfpathlineto{\pgfqpoint{1.262763in}{5.828954in}}%
\pgfpathlineto{\pgfqpoint{1.263606in}{5.828257in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{5.827795in}}%
\pgfpathlineto{\pgfqpoint{1.267260in}{5.823371in}}%
\pgfpathlineto{\pgfqpoint{1.268665in}{5.820358in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{5.817142in}}%
\pgfpathlineto{\pgfqpoint{1.271756in}{5.813519in}}%
\pgfpathlineto{\pgfqpoint{1.277658in}{5.807007in}}%
\pgfpathlineto{\pgfqpoint{1.279626in}{5.806340in}}%
\pgfpathlineto{\pgfqpoint{1.281593in}{5.804646in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{5.801891in}}%
\pgfpathlineto{\pgfqpoint{1.284684in}{5.800496in}}%
\pgfpathlineto{\pgfqpoint{1.286933in}{5.797463in}}%
\pgfpathlineto{\pgfqpoint{1.287214in}{5.797597in}}%
\pgfpathlineto{\pgfqpoint{1.288057in}{5.796318in}}%
\pgfpathlineto{\pgfqpoint{1.288338in}{5.796165in}}%
\pgfpathlineto{\pgfqpoint{1.289462in}{5.794429in}}%
\pgfpathlineto{\pgfqpoint{1.292553in}{5.791144in}}%
\pgfpathlineto{\pgfqpoint{1.293115in}{5.790889in}}%
\pgfpathlineto{\pgfqpoint{1.294802in}{5.791121in}}%
\pgfpathlineto{\pgfqpoint{1.295645in}{5.790344in}}%
\pgfpathlineto{\pgfqpoint{1.297331in}{5.788894in}}%
\pgfpathlineto{\pgfqpoint{1.297893in}{5.788135in}}%
\pgfpathlineto{\pgfqpoint{1.298455in}{5.787916in}}%
\pgfpathlineto{\pgfqpoint{1.302952in}{5.782752in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{5.776088in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{5.774616in}}%
\pgfpathlineto{\pgfqpoint{1.309416in}{5.774264in}}%
\pgfpathlineto{\pgfqpoint{1.310259in}{5.773953in}}%
\pgfpathlineto{\pgfqpoint{1.311664in}{5.773472in}}%
\pgfpathlineto{\pgfqpoint{1.311945in}{5.773515in}}%
\pgfpathlineto{\pgfqpoint{1.312788in}{5.772927in}}%
\pgfpathlineto{\pgfqpoint{1.314193in}{5.771944in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{5.770270in}}%
\pgfpathlineto{\pgfqpoint{1.316442in}{5.769854in}}%
\pgfpathlineto{\pgfqpoint{1.318690in}{5.767179in}}%
\pgfpathlineto{\pgfqpoint{1.320095in}{5.765001in}}%
\pgfpathlineto{\pgfqpoint{1.321500in}{5.762989in}}%
\pgfpathlineto{\pgfqpoint{1.325435in}{5.754259in}}%
\pgfpathlineto{\pgfqpoint{1.325997in}{5.753562in}}%
\pgfpathlineto{\pgfqpoint{1.327964in}{5.750953in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{5.749899in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{5.747886in}}%
\pgfpathlineto{\pgfqpoint{1.332461in}{5.746072in}}%
\pgfpathlineto{\pgfqpoint{1.334428in}{5.743611in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{5.739145in}}%
\pgfpathlineto{\pgfqpoint{1.340892in}{5.730170in}}%
\pgfpathlineto{\pgfqpoint{1.341735in}{5.730972in}}%
\pgfpathlineto{\pgfqpoint{1.343983in}{5.736546in}}%
\pgfpathlineto{\pgfqpoint{1.347356in}{5.741604in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{5.741127in}}%
\pgfpathlineto{\pgfqpoint{1.349885in}{5.740734in}}%
\pgfpathlineto{\pgfqpoint{1.350728in}{5.739790in}}%
\pgfpathlineto{\pgfqpoint{1.351290in}{5.739359in}}%
\pgfpathlineto{\pgfqpoint{1.352977in}{5.736994in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{5.735111in}}%
\pgfpathlineto{\pgfqpoint{1.354663in}{5.734110in}}%
\pgfpathlineto{\pgfqpoint{1.355787in}{5.729488in}}%
\pgfpathlineto{\pgfqpoint{1.358316in}{5.719311in}}%
\pgfpathlineto{\pgfqpoint{1.360284in}{5.713334in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{5.709106in}}%
\pgfpathlineto{\pgfqpoint{1.363094in}{5.708388in}}%
\pgfpathlineto{\pgfqpoint{1.363937in}{5.706480in}}%
\pgfpathlineto{\pgfqpoint{1.364499in}{5.706111in}}%
\pgfpathlineto{\pgfqpoint{1.365342in}{5.704675in}}%
\pgfpathlineto{\pgfqpoint{1.366748in}{5.702481in}}%
\pgfpathlineto{\pgfqpoint{1.367591in}{5.701545in}}%
\pgfpathlineto{\pgfqpoint{1.368996in}{5.699073in}}%
\pgfpathlineto{\pgfqpoint{1.369839in}{5.698794in}}%
\pgfpathlineto{\pgfqpoint{1.370682in}{5.697390in}}%
\pgfpathlineto{\pgfqpoint{1.372649in}{5.696410in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{5.698250in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{5.703841in}}%
\pgfpathlineto{\pgfqpoint{1.378551in}{5.704663in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{5.704733in}}%
\pgfpathlineto{\pgfqpoint{1.380237in}{5.704830in}}%
\pgfpathlineto{\pgfqpoint{1.381643in}{5.704781in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{5.704420in}}%
\pgfpathlineto{\pgfqpoint{1.383610in}{5.703132in}}%
\pgfpathlineto{\pgfqpoint{1.385296in}{5.700817in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{5.695473in}}%
\pgfpathlineto{\pgfqpoint{1.388669in}{5.689814in}}%
\pgfpathlineto{\pgfqpoint{1.392322in}{5.676170in}}%
\pgfpathlineto{\pgfqpoint{1.395414in}{5.670055in}}%
\pgfpathlineto{\pgfqpoint{1.396819in}{5.668240in}}%
\pgfpathlineto{\pgfqpoint{1.399067in}{5.667320in}}%
\pgfpathlineto{\pgfqpoint{1.400753in}{5.668629in}}%
\pgfpathlineto{\pgfqpoint{1.404969in}{5.676940in}}%
\pgfpathlineto{\pgfqpoint{1.406374in}{5.678343in}}%
\pgfpathlineto{\pgfqpoint{1.408060in}{5.679130in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{5.677987in}}%
\pgfpathlineto{\pgfqpoint{1.414524in}{5.669841in}}%
\pgfpathlineto{\pgfqpoint{1.416491in}{5.662851in}}%
\pgfpathlineto{\pgfqpoint{1.419302in}{5.651388in}}%
\pgfpathlineto{\pgfqpoint{1.422674in}{5.642595in}}%
\pgfpathlineto{\pgfqpoint{1.425204in}{5.639571in}}%
\pgfpathlineto{\pgfqpoint{1.426047in}{5.638950in}}%
\pgfpathlineto{\pgfqpoint{1.427452in}{5.638979in}}%
\pgfpathlineto{\pgfqpoint{1.430262in}{5.639221in}}%
\pgfpathlineto{\pgfqpoint{1.431105in}{5.640315in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{5.644404in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{5.653759in}}%
\pgfpathlineto{\pgfqpoint{1.436164in}{5.668885in}}%
\pgfpathlineto{\pgfqpoint{1.437288in}{5.674981in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{5.680629in}}%
\pgfpathlineto{\pgfqpoint{1.440380in}{5.682170in}}%
\pgfpathlineto{\pgfqpoint{1.441223in}{5.682986in}}%
\pgfpathlineto{\pgfqpoint{1.443752in}{5.680850in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{5.678896in}}%
\pgfpathlineto{\pgfqpoint{1.445438in}{5.676161in}}%
\pgfpathlineto{\pgfqpoint{1.447687in}{5.661796in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{5.634180in}}%
\pgfpathlineto{\pgfqpoint{1.453589in}{5.626629in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{5.614247in}}%
\pgfpathlineto{\pgfqpoint{1.460896in}{5.611776in}}%
\pgfpathlineto{\pgfqpoint{1.461458in}{5.611961in}}%
\pgfpathlineto{\pgfqpoint{1.465392in}{5.616048in}}%
\pgfpathlineto{\pgfqpoint{1.468203in}{5.621115in}}%
\pgfpathlineto{\pgfqpoint{1.468765in}{5.621796in}}%
\pgfpathlineto{\pgfqpoint{1.469608in}{5.621821in}}%
\pgfpathlineto{\pgfqpoint{1.470732in}{5.621614in}}%
\pgfpathlineto{\pgfqpoint{1.471575in}{5.621708in}}%
\pgfpathlineto{\pgfqpoint{1.473823in}{5.621084in}}%
\pgfpathlineto{\pgfqpoint{1.475791in}{5.617873in}}%
\pgfpathlineto{\pgfqpoint{1.479163in}{5.607033in}}%
\pgfpathlineto{\pgfqpoint{1.483098in}{5.593849in}}%
\pgfpathlineto{\pgfqpoint{1.485908in}{5.588831in}}%
\pgfpathlineto{\pgfqpoint{1.489280in}{5.583978in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{5.579791in}}%
\pgfpathlineto{\pgfqpoint{1.495182in}{5.578215in}}%
\pgfpathlineto{\pgfqpoint{1.496587in}{5.577104in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{5.575169in}}%
\pgfpathlineto{\pgfqpoint{1.499398in}{5.573680in}}%
\pgfpathlineto{\pgfqpoint{1.499960in}{5.573212in}}%
\pgfpathlineto{\pgfqpoint{1.500803in}{5.572230in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{5.571913in}}%
\pgfpathlineto{\pgfqpoint{1.503051in}{5.570624in}}%
\pgfpathlineto{\pgfqpoint{1.504457in}{5.568554in}}%
\pgfpathlineto{\pgfqpoint{1.505019in}{5.568238in}}%
\pgfpathlineto{\pgfqpoint{1.506143in}{5.566749in}}%
\pgfpathlineto{\pgfqpoint{1.506705in}{5.566309in}}%
\pgfpathlineto{\pgfqpoint{1.507548in}{5.565424in}}%
\pgfpathlineto{\pgfqpoint{1.509796in}{5.562759in}}%
\pgfpathlineto{\pgfqpoint{1.511764in}{5.560305in}}%
\pgfpathlineto{\pgfqpoint{1.512326in}{5.559908in}}%
\pgfpathlineto{\pgfqpoint{1.514012in}{5.557809in}}%
\pgfpathlineto{\pgfqpoint{1.516541in}{5.554239in}}%
\pgfpathlineto{\pgfqpoint{1.517384in}{5.553349in}}%
\pgfpathlineto{\pgfqpoint{1.518790in}{5.551471in}}%
\pgfpathlineto{\pgfqpoint{1.521038in}{5.548539in}}%
\pgfpathlineto{\pgfqpoint{1.521600in}{5.547995in}}%
\pgfpathlineto{\pgfqpoint{1.523848in}{5.545235in}}%
\pgfpathlineto{\pgfqpoint{1.525816in}{5.542967in}}%
\pgfpathlineto{\pgfqpoint{1.527221in}{5.541063in}}%
\pgfpathlineto{\pgfqpoint{1.529469in}{5.538704in}}%
\pgfpathlineto{\pgfqpoint{1.530031in}{5.537996in}}%
\pgfpathlineto{\pgfqpoint{1.531436in}{5.536469in}}%
\pgfpathlineto{\pgfqpoint{1.532560in}{5.535326in}}%
\pgfpathlineto{\pgfqpoint{1.533685in}{5.533588in}}%
\pgfpathlineto{\pgfqpoint{1.538743in}{5.528114in}}%
\pgfpathlineto{\pgfqpoint{1.540430in}{5.525877in}}%
\pgfpathlineto{\pgfqpoint{1.542116in}{5.524836in}}%
\pgfpathlineto{\pgfqpoint{1.543240in}{5.523982in}}%
\pgfpathlineto{\pgfqpoint{1.545207in}{5.521644in}}%
\pgfpathlineto{\pgfqpoint{1.546612in}{5.520096in}}%
\pgfpathlineto{\pgfqpoint{1.547174in}{5.520077in}}%
\pgfpathlineto{\pgfqpoint{1.549423in}{5.517941in}}%
\pgfpathlineto{\pgfqpoint{1.551952in}{5.513936in}}%
\pgfpathlineto{\pgfqpoint{1.553076in}{5.512965in}}%
\pgfpathlineto{\pgfqpoint{1.553919in}{5.511859in}}%
\pgfpathlineto{\pgfqpoint{1.554763in}{5.511196in}}%
\pgfpathlineto{\pgfqpoint{1.557011in}{5.507861in}}%
\pgfpathlineto{\pgfqpoint{1.557573in}{5.507510in}}%
\pgfpathlineto{\pgfqpoint{1.559259in}{5.506723in}}%
\pgfpathlineto{\pgfqpoint{1.562632in}{5.503291in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{5.502213in}}%
\pgfpathlineto{\pgfqpoint{1.565723in}{5.501346in}}%
\pgfpathlineto{\pgfqpoint{1.567128in}{5.500858in}}%
\pgfpathlineto{\pgfqpoint{1.567971in}{5.500530in}}%
\pgfpathlineto{\pgfqpoint{1.569095in}{5.499708in}}%
\pgfpathlineto{\pgfqpoint{1.573030in}{5.495172in}}%
\pgfpathlineto{\pgfqpoint{1.574435in}{5.493104in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{5.489861in}}%
\pgfpathlineto{\pgfqpoint{1.578932in}{5.487945in}}%
\pgfpathlineto{\pgfqpoint{1.580899in}{5.485860in}}%
\pgfpathlineto{\pgfqpoint{1.581742in}{5.484590in}}%
\pgfpathlineto{\pgfqpoint{1.583428in}{5.483120in}}%
\pgfpathlineto{\pgfqpoint{1.584272in}{5.482854in}}%
\pgfpathlineto{\pgfqpoint{1.588768in}{5.479467in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{5.477947in}}%
\pgfpathlineto{\pgfqpoint{1.590735in}{5.477761in}}%
\pgfpathlineto{\pgfqpoint{1.592422in}{5.476290in}}%
\pgfpathlineto{\pgfqpoint{1.592984in}{5.476016in}}%
\pgfpathlineto{\pgfqpoint{1.597761in}{5.470206in}}%
\pgfpathlineto{\pgfqpoint{1.599167in}{5.468837in}}%
\pgfpathlineto{\pgfqpoint{1.600291in}{5.468055in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{5.466264in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{5.465736in}}%
\pgfpathlineto{\pgfqpoint{1.605068in}{5.464549in}}%
\pgfpathlineto{\pgfqpoint{1.605631in}{5.464254in}}%
\pgfpathlineto{\pgfqpoint{1.609284in}{5.460826in}}%
\pgfpathlineto{\pgfqpoint{1.611251in}{5.459451in}}%
\pgfpathlineto{\pgfqpoint{1.613219in}{5.457099in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{5.453589in}}%
\pgfpathlineto{\pgfqpoint{1.617996in}{5.451920in}}%
\pgfpathlineto{\pgfqpoint{1.619120in}{5.451346in}}%
\pgfpathlineto{\pgfqpoint{1.620245in}{5.450737in}}%
\pgfpathlineto{\pgfqpoint{1.623898in}{5.449170in}}%
\pgfpathlineto{\pgfqpoint{1.624460in}{5.448878in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{5.448491in}}%
\pgfpathlineto{\pgfqpoint{1.626708in}{5.448546in}}%
\pgfpathlineto{\pgfqpoint{1.627833in}{5.447462in}}%
\pgfpathlineto{\pgfqpoint{1.629238in}{5.445756in}}%
\pgfpathlineto{\pgfqpoint{1.633172in}{5.443460in}}%
\pgfpathlineto{\pgfqpoint{1.634859in}{5.441442in}}%
\pgfpathlineto{\pgfqpoint{1.635421in}{5.441039in}}%
\pgfpathlineto{\pgfqpoint{1.637388in}{5.438569in}}%
\pgfpathlineto{\pgfqpoint{1.637669in}{5.438585in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{5.437141in}}%
\pgfpathlineto{\pgfqpoint{1.641885in}{5.434790in}}%
\pgfpathlineto{\pgfqpoint{1.642447in}{5.434617in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{5.433998in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{5.433687in}}%
\pgfpathlineto{\pgfqpoint{1.644976in}{5.433109in}}%
\pgfpathlineto{\pgfqpoint{1.646381in}{5.431899in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{5.430899in}}%
\pgfpathlineto{\pgfqpoint{1.648911in}{5.431103in}}%
\pgfpathlineto{\pgfqpoint{1.651159in}{5.429782in}}%
\pgfpathlineto{\pgfqpoint{1.652002in}{5.429230in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{5.428770in}}%
\pgfpathlineto{\pgfqpoint{1.653126in}{5.428496in}}%
\pgfpathlineto{\pgfqpoint{1.657623in}{5.424404in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{5.423000in}}%
\pgfpathlineto{\pgfqpoint{1.661557in}{5.422479in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{5.419153in}}%
\pgfpathlineto{\pgfqpoint{1.666054in}{5.417855in}}%
\pgfpathlineto{\pgfqpoint{1.670550in}{5.415048in}}%
\pgfpathlineto{\pgfqpoint{1.671113in}{5.415000in}}%
\pgfpathlineto{\pgfqpoint{1.673361in}{5.413485in}}%
\pgfpathlineto{\pgfqpoint{1.673923in}{5.412911in}}%
\pgfpathlineto{\pgfqpoint{1.676171in}{5.411343in}}%
\pgfpathlineto{\pgfqpoint{1.676733in}{5.410750in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{5.410715in}}%
\pgfpathlineto{\pgfqpoint{1.677858in}{5.409576in}}%
\pgfpathlineto{\pgfqpoint{1.678982in}{5.409315in}}%
\pgfpathlineto{\pgfqpoint{1.680106in}{5.409155in}}%
\pgfpathlineto{\pgfqpoint{1.680949in}{5.408583in}}%
\pgfpathlineto{\pgfqpoint{1.682354in}{5.407663in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{5.406326in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{5.406237in}}%
\pgfpathlineto{\pgfqpoint{1.686289in}{5.403783in}}%
\pgfpathlineto{\pgfqpoint{1.686851in}{5.403868in}}%
\pgfpathlineto{\pgfqpoint{1.691347in}{5.401034in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{5.400143in}}%
\pgfpathlineto{\pgfqpoint{1.694439in}{5.399626in}}%
\pgfpathlineto{\pgfqpoint{1.694720in}{5.399538in}}%
\pgfpathlineto{\pgfqpoint{1.695563in}{5.398610in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{5.397577in}}%
\pgfpathlineto{\pgfqpoint{1.697530in}{5.397504in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{5.396334in}}%
\pgfpathlineto{\pgfqpoint{1.700341in}{5.395068in}}%
\pgfpathlineto{\pgfqpoint{1.702027in}{5.393478in}}%
\pgfpathlineto{\pgfqpoint{1.703432in}{5.392585in}}%
\pgfpathlineto{\pgfqpoint{1.705118in}{5.391255in}}%
\pgfpathlineto{\pgfqpoint{1.705680in}{5.390908in}}%
\pgfpathlineto{\pgfqpoint{1.707367in}{5.389406in}}%
\pgfpathlineto{\pgfqpoint{1.709334in}{5.388067in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{5.387870in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{5.387714in}}%
\pgfpathlineto{\pgfqpoint{1.711582in}{5.387495in}}%
\pgfpathlineto{\pgfqpoint{1.712706in}{5.386959in}}%
\pgfpathlineto{\pgfqpoint{1.714112in}{5.386862in}}%
\pgfpathlineto{\pgfqpoint{1.717203in}{5.385429in}}%
\pgfpathlineto{\pgfqpoint{1.718046in}{5.384818in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{5.382142in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{5.382238in}}%
\pgfpathlineto{\pgfqpoint{1.723948in}{5.381322in}}%
\pgfpathlineto{\pgfqpoint{1.725072in}{5.380607in}}%
\pgfpathlineto{\pgfqpoint{1.725634in}{5.380256in}}%
\pgfpathlineto{\pgfqpoint{1.726477in}{5.379886in}}%
\pgfpathlineto{\pgfqpoint{1.726758in}{5.380074in}}%
\pgfpathlineto{\pgfqpoint{1.730693in}{5.376271in}}%
\pgfpathlineto{\pgfqpoint{1.731536in}{5.376537in}}%
\pgfpathlineto{\pgfqpoint{1.732098in}{5.376016in}}%
\pgfpathlineto{\pgfqpoint{1.733784in}{5.375365in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{5.374523in}}%
\pgfpathlineto{\pgfqpoint{1.735470in}{5.374323in}}%
\pgfpathlineto{\pgfqpoint{1.739967in}{5.371184in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{5.369683in}}%
\pgfpathlineto{\pgfqpoint{1.742777in}{5.369728in}}%
\pgfpathlineto{\pgfqpoint{1.743059in}{5.370297in}}%
\pgfpathlineto{\pgfqpoint{1.743621in}{5.370116in}}%
\pgfpathlineto{\pgfqpoint{1.745588in}{5.369620in}}%
\pgfpathlineto{\pgfqpoint{1.746150in}{5.369786in}}%
\pgfpathlineto{\pgfqpoint{1.749522in}{5.368766in}}%
\pgfpathlineto{\pgfqpoint{1.755143in}{5.365204in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{5.365292in}}%
\pgfpathlineto{\pgfqpoint{1.762731in}{5.359797in}}%
\pgfpathlineto{\pgfqpoint{1.764980in}{5.359275in}}%
\pgfpathlineto{\pgfqpoint{1.765823in}{5.358750in}}%
\pgfpathlineto{\pgfqpoint{1.767509in}{5.358200in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{5.357125in}}%
\pgfpathlineto{\pgfqpoint{1.771162in}{5.356417in}}%
\pgfpathlineto{\pgfqpoint{1.771724in}{5.356540in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{5.356584in}}%
\pgfpathlineto{\pgfqpoint{1.774535in}{5.354172in}}%
\pgfpathlineto{\pgfqpoint{1.779031in}{5.351784in}}%
\pgfpathlineto{\pgfqpoint{1.780156in}{5.351384in}}%
\pgfpathlineto{\pgfqpoint{1.780999in}{5.351268in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{5.350536in}}%
\pgfpathlineto{\pgfqpoint{1.784652in}{5.350056in}}%
\pgfpathlineto{\pgfqpoint{1.787182in}{5.348826in}}%
\pgfpathlineto{\pgfqpoint{1.787744in}{5.348766in}}%
\pgfpathlineto{\pgfqpoint{1.788025in}{5.348988in}}%
\pgfpathlineto{\pgfqpoint{1.789430in}{5.347992in}}%
\pgfpathlineto{\pgfqpoint{1.791959in}{5.347557in}}%
\pgfpathlineto{\pgfqpoint{1.793083in}{5.346838in}}%
\pgfpathlineto{\pgfqpoint{1.794489in}{5.346333in}}%
\pgfpathlineto{\pgfqpoint{1.796175in}{5.344997in}}%
\pgfpathlineto{\pgfqpoint{1.797018in}{5.344733in}}%
\pgfpathlineto{\pgfqpoint{1.797580in}{5.344726in}}%
\pgfpathlineto{\pgfqpoint{1.799266in}{5.344366in}}%
\pgfpathlineto{\pgfqpoint{1.802920in}{5.342170in}}%
\pgfpathlineto{\pgfqpoint{1.803763in}{5.342096in}}%
\pgfpathlineto{\pgfqpoint{1.804606in}{5.341516in}}%
\pgfpathlineto{\pgfqpoint{1.805168in}{5.341044in}}%
\pgfpathlineto{\pgfqpoint{1.805730in}{5.340711in}}%
\pgfpathlineto{\pgfqpoint{1.808260in}{5.339527in}}%
\pgfpathlineto{\pgfqpoint{1.812475in}{5.336266in}}%
\pgfpathlineto{\pgfqpoint{1.813318in}{5.335442in}}%
\pgfpathlineto{\pgfqpoint{1.815285in}{5.334543in}}%
\pgfpathlineto{\pgfqpoint{1.822030in}{5.331485in}}%
\pgfpathlineto{\pgfqpoint{1.822592in}{5.331531in}}%
\pgfpathlineto{\pgfqpoint{1.824841in}{5.330138in}}%
\pgfpathlineto{\pgfqpoint{1.825403in}{5.330220in}}%
\pgfpathlineto{\pgfqpoint{1.826246in}{5.329940in}}%
\pgfpathlineto{\pgfqpoint{1.827651in}{5.330123in}}%
\pgfpathlineto{\pgfqpoint{1.828213in}{5.329779in}}%
\pgfpathlineto{\pgfqpoint{1.829056in}{5.330368in}}%
\pgfpathlineto{\pgfqpoint{1.834115in}{5.326777in}}%
\pgfpathlineto{\pgfqpoint{1.834958in}{5.325948in}}%
\pgfpathlineto{\pgfqpoint{1.838331in}{5.324225in}}%
\pgfpathlineto{\pgfqpoint{1.838893in}{5.324378in}}%
\pgfpathlineto{\pgfqpoint{1.839455in}{5.323951in}}%
\pgfpathlineto{\pgfqpoint{1.839736in}{5.324137in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{5.323231in}}%
\pgfpathlineto{\pgfqpoint{1.842265in}{5.322402in}}%
\pgfpathlineto{\pgfqpoint{1.843389in}{5.321125in}}%
\pgfpathlineto{\pgfqpoint{1.844514in}{5.320735in}}%
\pgfpathlineto{\pgfqpoint{1.845076in}{5.320287in}}%
\pgfpathlineto{\pgfqpoint{1.845919in}{5.319914in}}%
\pgfpathlineto{\pgfqpoint{1.846762in}{5.319977in}}%
\pgfpathlineto{\pgfqpoint{1.849291in}{5.319974in}}%
\pgfpathlineto{\pgfqpoint{1.850134in}{5.319657in}}%
\pgfpathlineto{\pgfqpoint{1.850696in}{5.319543in}}%
\pgfpathlineto{\pgfqpoint{1.851821in}{5.319003in}}%
\pgfpathlineto{\pgfqpoint{1.853226in}{5.318383in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{5.318116in}}%
\pgfpathlineto{\pgfqpoint{1.854631in}{5.317794in}}%
\pgfpathlineto{\pgfqpoint{1.855193in}{5.317580in}}%
\pgfpathlineto{\pgfqpoint{1.855755in}{5.317377in}}%
\pgfpathlineto{\pgfqpoint{1.856598in}{5.317707in}}%
\pgfpathlineto{\pgfqpoint{1.857441in}{5.317434in}}%
\pgfpathlineto{\pgfqpoint{1.858284in}{5.317028in}}%
\pgfpathlineto{\pgfqpoint{1.859690in}{5.316762in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{5.316964in}}%
\pgfpathlineto{\pgfqpoint{1.860814in}{5.316298in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{5.315424in}}%
\pgfpathlineto{\pgfqpoint{1.863624in}{5.315586in}}%
\pgfpathlineto{\pgfqpoint{1.864467in}{5.315067in}}%
\pgfpathlineto{\pgfqpoint{1.865029in}{5.315143in}}%
\pgfpathlineto{\pgfqpoint{1.866154in}{5.314716in}}%
\pgfpathlineto{\pgfqpoint{1.867840in}{5.313320in}}%
\pgfpathlineto{\pgfqpoint{1.868683in}{5.313357in}}%
\pgfpathlineto{\pgfqpoint{1.869526in}{5.312825in}}%
\pgfpathlineto{\pgfqpoint{1.872055in}{5.311998in}}%
\pgfpathlineto{\pgfqpoint{1.873461in}{5.311422in}}%
\pgfpathlineto{\pgfqpoint{1.874585in}{5.310871in}}%
\pgfpathlineto{\pgfqpoint{1.875990in}{5.310191in}}%
\pgfpathlineto{\pgfqpoint{1.878238in}{5.309054in}}%
\pgfpathlineto{\pgfqpoint{1.878800in}{5.308745in}}%
\pgfpathlineto{\pgfqpoint{1.883859in}{5.306451in}}%
\pgfpathlineto{\pgfqpoint{1.886669in}{5.304323in}}%
\pgfpathlineto{\pgfqpoint{1.889199in}{5.303463in}}%
\pgfpathlineto{\pgfqpoint{1.889761in}{5.302744in}}%
\pgfpathlineto{\pgfqpoint{1.890323in}{5.302713in}}%
\pgfpathlineto{\pgfqpoint{1.891166in}{5.302202in}}%
\pgfpathlineto{\pgfqpoint{1.892290in}{5.301516in}}%
\pgfpathlineto{\pgfqpoint{1.893133in}{5.301094in}}%
\pgfpathlineto{\pgfqpoint{1.894257in}{5.300942in}}%
\pgfpathlineto{\pgfqpoint{1.895663in}{5.300693in}}%
\pgfpathlineto{\pgfqpoint{1.897349in}{5.300059in}}%
\pgfpathlineto{\pgfqpoint{1.898473in}{5.300064in}}%
\pgfpathlineto{\pgfqpoint{1.899878in}{5.299686in}}%
\pgfpathlineto{\pgfqpoint{1.900440in}{5.299554in}}%
\pgfpathlineto{\pgfqpoint{1.901283in}{5.299308in}}%
\pgfpathlineto{\pgfqpoint{1.901845in}{5.299317in}}%
\pgfpathlineto{\pgfqpoint{1.903251in}{5.298811in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{5.298933in}}%
\pgfpathlineto{\pgfqpoint{1.904656in}{5.298290in}}%
\pgfpathlineto{\pgfqpoint{1.905218in}{5.298172in}}%
\pgfpathlineto{\pgfqpoint{1.905780in}{5.297930in}}%
\pgfpathlineto{\pgfqpoint{1.906623in}{5.297974in}}%
\pgfpathlineto{\pgfqpoint{1.907747in}{5.297457in}}%
\pgfpathlineto{\pgfqpoint{1.908309in}{5.297403in}}%
\pgfpathlineto{\pgfqpoint{1.909433in}{5.297066in}}%
\pgfpathlineto{\pgfqpoint{1.909996in}{5.297182in}}%
\pgfpathlineto{\pgfqpoint{1.910277in}{5.297435in}}%
\pgfpathlineto{\pgfqpoint{1.910839in}{5.296985in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{5.296435in}}%
\pgfpathlineto{\pgfqpoint{1.912806in}{5.295475in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{5.295182in}}%
\pgfpathlineto{\pgfqpoint{1.923485in}{5.290598in}}%
\pgfpathlineto{\pgfqpoint{1.924329in}{5.289853in}}%
\pgfpathlineto{\pgfqpoint{1.924891in}{5.289620in}}%
\pgfpathlineto{\pgfqpoint{1.927982in}{5.289146in}}%
\pgfpathlineto{\pgfqpoint{1.928263in}{5.289230in}}%
\pgfpathlineto{\pgfqpoint{1.929387in}{5.287893in}}%
\pgfpathlineto{\pgfqpoint{1.929949in}{5.287863in}}%
\pgfpathlineto{\pgfqpoint{1.931073in}{5.286917in}}%
\pgfpathlineto{\pgfqpoint{1.931917in}{5.286793in}}%
\pgfpathlineto{\pgfqpoint{1.932760in}{5.286767in}}%
\pgfpathlineto{\pgfqpoint{1.933322in}{5.286533in}}%
\pgfpathlineto{\pgfqpoint{1.933884in}{5.286402in}}%
\pgfpathlineto{\pgfqpoint{1.934727in}{5.286025in}}%
\pgfpathlineto{\pgfqpoint{1.937256in}{5.285496in}}%
\pgfpathlineto{\pgfqpoint{1.941753in}{5.284320in}}%
\pgfpathlineto{\pgfqpoint{1.942315in}{5.283932in}}%
\pgfpathlineto{\pgfqpoint{1.942877in}{5.284122in}}%
\pgfpathlineto{\pgfqpoint{1.944563in}{5.283686in}}%
\pgfpathlineto{\pgfqpoint{1.944844in}{5.283907in}}%
\pgfpathlineto{\pgfqpoint{1.946250in}{5.282812in}}%
\pgfpathlineto{\pgfqpoint{1.947655in}{5.282615in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{5.281799in}}%
\pgfpathlineto{\pgfqpoint{1.950746in}{5.280915in}}%
\pgfpathlineto{\pgfqpoint{1.951308in}{5.280724in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{5.279615in}}%
\pgfpathlineto{\pgfqpoint{1.956367in}{5.279787in}}%
\pgfpathlineto{\pgfqpoint{1.958334in}{5.279527in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{5.278898in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{5.279283in}}%
\pgfpathlineto{\pgfqpoint{1.961707in}{5.278018in}}%
\pgfpathlineto{\pgfqpoint{1.962269in}{5.277805in}}%
\pgfpathlineto{\pgfqpoint{1.962550in}{5.277463in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{5.277948in}}%
\pgfpathlineto{\pgfqpoint{1.964236in}{5.277760in}}%
\pgfpathlineto{\pgfqpoint{1.965079in}{5.277098in}}%
\pgfpathlineto{\pgfqpoint{1.965641in}{5.277368in}}%
\pgfpathlineto{\pgfqpoint{1.965922in}{5.277159in}}%
\pgfpathlineto{\pgfqpoint{1.966484in}{5.277304in}}%
\pgfpathlineto{\pgfqpoint{1.967327in}{5.276596in}}%
\pgfpathlineto{\pgfqpoint{1.967890in}{5.276409in}}%
\pgfpathlineto{\pgfqpoint{1.970700in}{5.274650in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{5.274482in}}%
\pgfpathlineto{\pgfqpoint{1.973229in}{5.274638in}}%
\pgfpathlineto{\pgfqpoint{1.976040in}{5.272980in}}%
\pgfpathlineto{\pgfqpoint{1.976883in}{5.272857in}}%
\pgfpathlineto{\pgfqpoint{1.978288in}{5.272135in}}%
\pgfpathlineto{\pgfqpoint{1.980255in}{5.271249in}}%
\pgfpathlineto{\pgfqpoint{1.981379in}{5.271338in}}%
\pgfpathlineto{\pgfqpoint{1.981941in}{5.271226in}}%
\pgfpathlineto{\pgfqpoint{1.983066in}{5.271061in}}%
\pgfpathlineto{\pgfqpoint{1.983628in}{5.271076in}}%
\pgfpathlineto{\pgfqpoint{1.987000in}{5.268388in}}%
\pgfpathlineto{\pgfqpoint{1.989811in}{5.268348in}}%
\pgfpathlineto{\pgfqpoint{1.990373in}{5.268394in}}%
\pgfpathlineto{\pgfqpoint{1.992059in}{5.267356in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{5.267142in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{5.266007in}}%
\pgfpathlineto{\pgfqpoint{1.997961in}{5.265980in}}%
\pgfpathlineto{\pgfqpoint{2.002738in}{5.265094in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{5.264062in}}%
\pgfpathlineto{\pgfqpoint{2.005830in}{5.264275in}}%
\pgfpathlineto{\pgfqpoint{2.006673in}{5.264001in}}%
\pgfpathlineto{\pgfqpoint{2.010326in}{5.262347in}}%
\pgfpathlineto{\pgfqpoint{2.010607in}{5.262055in}}%
\pgfpathlineto{\pgfqpoint{2.011170in}{5.262148in}}%
\pgfpathlineto{\pgfqpoint{2.012013in}{5.261209in}}%
\pgfpathlineto{\pgfqpoint{2.012575in}{5.261165in}}%
\pgfpathlineto{\pgfqpoint{2.013418in}{5.261047in}}%
\pgfpathlineto{\pgfqpoint{2.015385in}{5.260158in}}%
\pgfpathlineto{\pgfqpoint{2.016509in}{5.260040in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{5.259082in}}%
\pgfpathlineto{\pgfqpoint{2.019320in}{5.258402in}}%
\pgfpathlineto{\pgfqpoint{2.020444in}{5.258237in}}%
\pgfpathlineto{\pgfqpoint{2.023535in}{5.257339in}}%
\pgfpathlineto{\pgfqpoint{2.026908in}{5.256635in}}%
\pgfpathlineto{\pgfqpoint{2.027751in}{5.256338in}}%
\pgfpathlineto{\pgfqpoint{2.028032in}{5.256546in}}%
\pgfpathlineto{\pgfqpoint{2.028875in}{5.255609in}}%
\pgfpathlineto{\pgfqpoint{2.031404in}{5.254953in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{5.254340in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{5.254281in}}%
\pgfpathlineto{\pgfqpoint{2.033653in}{5.254212in}}%
\pgfpathlineto{\pgfqpoint{2.034496in}{5.254132in}}%
\pgfpathlineto{\pgfqpoint{2.035620in}{5.254051in}}%
\pgfpathlineto{\pgfqpoint{2.041241in}{5.252365in}}%
\pgfpathlineto{\pgfqpoint{2.041803in}{5.252548in}}%
\pgfpathlineto{\pgfqpoint{2.042084in}{5.252437in}}%
\pgfpathlineto{\pgfqpoint{2.042646in}{5.252907in}}%
\pgfpathlineto{\pgfqpoint{2.044894in}{5.252319in}}%
\pgfpathlineto{\pgfqpoint{2.045456in}{5.252155in}}%
\pgfpathlineto{\pgfqpoint{2.046299in}{5.251928in}}%
\pgfpathlineto{\pgfqpoint{2.046861in}{5.251928in}}%
\pgfpathlineto{\pgfqpoint{2.048548in}{5.251643in}}%
\pgfpathlineto{\pgfqpoint{2.049110in}{5.251258in}}%
\pgfpathlineto{\pgfqpoint{2.051077in}{5.250905in}}%
\pgfpathlineto{\pgfqpoint{2.057260in}{5.246883in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{5.246243in}}%
\pgfpathlineto{\pgfqpoint{2.060351in}{5.246304in}}%
\pgfpathlineto{\pgfqpoint{2.060913in}{5.246128in}}%
\pgfpathlineto{\pgfqpoint{2.061194in}{5.246246in}}%
\pgfpathlineto{\pgfqpoint{2.062319in}{5.245112in}}%
\pgfpathlineto{\pgfqpoint{2.063443in}{5.244662in}}%
\pgfpathlineto{\pgfqpoint{2.065691in}{5.244112in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{5.244456in}}%
\pgfpathlineto{\pgfqpoint{2.067377in}{5.244049in}}%
\pgfpathlineto{\pgfqpoint{2.067939in}{5.244103in}}%
\pgfpathlineto{\pgfqpoint{2.068501in}{5.244116in}}%
\pgfpathlineto{\pgfqpoint{2.069626in}{5.244465in}}%
\pgfpathlineto{\pgfqpoint{2.070469in}{5.244160in}}%
\pgfpathlineto{\pgfqpoint{2.072436in}{5.243269in}}%
\pgfpathlineto{\pgfqpoint{2.072717in}{5.243498in}}%
\pgfpathlineto{\pgfqpoint{2.073560in}{5.243067in}}%
\pgfpathlineto{\pgfqpoint{2.074965in}{5.242732in}}%
\pgfpathlineto{\pgfqpoint{2.075527in}{5.242449in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{5.242847in}}%
\pgfpathlineto{\pgfqpoint{2.078900in}{5.242832in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{5.242242in}}%
\pgfpathlineto{\pgfqpoint{2.082272in}{5.241846in}}%
\pgfpathlineto{\pgfqpoint{2.083115in}{5.241357in}}%
\pgfpathlineto{\pgfqpoint{2.084240in}{5.241304in}}%
\pgfpathlineto{\pgfqpoint{2.085364in}{5.241258in}}%
\pgfpathlineto{\pgfqpoint{2.085926in}{5.240928in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{5.239741in}}%
\pgfpathlineto{\pgfqpoint{2.090985in}{5.238126in}}%
\pgfpathlineto{\pgfqpoint{2.093514in}{5.236913in}}%
\pgfpathlineto{\pgfqpoint{2.094076in}{5.236561in}}%
\pgfpathlineto{\pgfqpoint{2.094638in}{5.235979in}}%
\pgfpathlineto{\pgfqpoint{2.095762in}{5.236308in}}%
\pgfpathlineto{\pgfqpoint{2.099978in}{5.235773in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{5.235132in}}%
\pgfpathlineto{\pgfqpoint{2.101945in}{5.234975in}}%
\pgfpathlineto{\pgfqpoint{2.103069in}{5.234520in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{5.233772in}}%
\pgfpathlineto{\pgfqpoint{2.108409in}{5.233698in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{5.233748in}}%
\pgfpathlineto{\pgfqpoint{2.112062in}{5.232373in}}%
\pgfpathlineto{\pgfqpoint{2.112906in}{5.232109in}}%
\pgfpathlineto{\pgfqpoint{2.113749in}{5.231764in}}%
\pgfpathlineto{\pgfqpoint{2.117402in}{5.232437in}}%
\pgfpathlineto{\pgfqpoint{2.118245in}{5.231959in}}%
\pgfpathlineto{\pgfqpoint{2.120775in}{5.231963in}}%
\pgfpathlineto{\pgfqpoint{2.121899in}{5.231515in}}%
\pgfpathlineto{\pgfqpoint{2.129487in}{5.229516in}}%
\pgfpathlineto{\pgfqpoint{2.131173in}{5.228987in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{5.228064in}}%
\pgfpathlineto{\pgfqpoint{2.134265in}{5.227798in}}%
\pgfpathlineto{\pgfqpoint{2.134827in}{5.227840in}}%
\pgfpathlineto{\pgfqpoint{2.135670in}{5.227745in}}%
\pgfpathlineto{\pgfqpoint{2.141853in}{5.226337in}}%
\pgfpathlineto{\pgfqpoint{2.142696in}{5.226408in}}%
\pgfpathlineto{\pgfqpoint{2.143539in}{5.226116in}}%
\pgfpathlineto{\pgfqpoint{2.144101in}{5.226178in}}%
\pgfpathlineto{\pgfqpoint{2.145225in}{5.225936in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{5.225547in}}%
\pgfpathlineto{\pgfqpoint{2.147473in}{5.225579in}}%
\pgfpathlineto{\pgfqpoint{2.148316in}{5.225470in}}%
\pgfpathlineto{\pgfqpoint{2.148879in}{5.225023in}}%
\pgfpathlineto{\pgfqpoint{2.149722in}{5.224631in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{5.224914in}}%
\pgfpathlineto{\pgfqpoint{2.151127in}{5.224485in}}%
\pgfpathlineto{\pgfqpoint{2.151970in}{5.224822in}}%
\pgfpathlineto{\pgfqpoint{2.154499in}{5.224201in}}%
\pgfpathlineto{\pgfqpoint{2.155061in}{5.223848in}}%
\pgfpathlineto{\pgfqpoint{2.158434in}{5.222431in}}%
\pgfpathlineto{\pgfqpoint{2.158996in}{5.222027in}}%
\pgfpathlineto{\pgfqpoint{2.160401in}{5.221972in}}%
\pgfpathlineto{\pgfqpoint{2.162930in}{5.221399in}}%
\pgfpathlineto{\pgfqpoint{2.163774in}{5.221732in}}%
\pgfpathlineto{\pgfqpoint{2.164617in}{5.220984in}}%
\pgfpathlineto{\pgfqpoint{2.165179in}{5.220807in}}%
\pgfpathlineto{\pgfqpoint{2.166022in}{5.220152in}}%
\pgfpathlineto{\pgfqpoint{2.167708in}{5.218708in}}%
\pgfpathlineto{\pgfqpoint{2.168832in}{5.219057in}}%
\pgfpathlineto{\pgfqpoint{2.169675in}{5.219094in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{5.219053in}}%
\pgfpathlineto{\pgfqpoint{2.173048in}{5.218809in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{5.218731in}}%
\pgfpathlineto{\pgfqpoint{2.174453in}{5.218446in}}%
\pgfpathlineto{\pgfqpoint{2.175858in}{5.217983in}}%
\pgfpathlineto{\pgfqpoint{2.176701in}{5.218077in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{5.218070in}}%
\pgfpathlineto{\pgfqpoint{2.177826in}{5.217465in}}%
\pgfpathlineto{\pgfqpoint{2.178669in}{5.217358in}}%
\pgfpathlineto{\pgfqpoint{2.179793in}{5.217256in}}%
\pgfpathlineto{\pgfqpoint{2.180355in}{5.217214in}}%
\pgfpathlineto{\pgfqpoint{2.181198in}{5.217122in}}%
\pgfpathlineto{\pgfqpoint{2.182041in}{5.216989in}}%
\pgfpathlineto{\pgfqpoint{2.182884in}{5.216377in}}%
\pgfpathlineto{\pgfqpoint{2.184570in}{5.216124in}}%
\pgfpathlineto{\pgfqpoint{2.185414in}{5.215587in}}%
\pgfpathlineto{\pgfqpoint{2.190191in}{5.214248in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{5.212957in}}%
\pgfpathlineto{\pgfqpoint{2.198060in}{5.212975in}}%
\pgfpathlineto{\pgfqpoint{2.198622in}{5.212579in}}%
\pgfpathlineto{\pgfqpoint{2.199184in}{5.212887in}}%
\pgfpathlineto{\pgfqpoint{2.200309in}{5.212678in}}%
\pgfpathlineto{\pgfqpoint{2.201433in}{5.211844in}}%
\pgfpathlineto{\pgfqpoint{2.201995in}{5.212020in}}%
\pgfpathlineto{\pgfqpoint{2.204524in}{5.211070in}}%
\pgfpathlineto{\pgfqpoint{2.205648in}{5.211523in}}%
\pgfpathlineto{\pgfqpoint{2.207054in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{2.208740in}{5.210247in}}%
\pgfpathlineto{\pgfqpoint{2.209302in}{5.210029in}}%
\pgfpathlineto{\pgfqpoint{2.213236in}{5.208230in}}%
\pgfpathlineto{\pgfqpoint{2.214080in}{5.208271in}}%
\pgfpathlineto{\pgfqpoint{2.214923in}{5.207932in}}%
\pgfpathlineto{\pgfqpoint{2.215485in}{5.207933in}}%
\pgfpathlineto{\pgfqpoint{2.216609in}{5.207837in}}%
\pgfpathlineto{\pgfqpoint{2.217733in}{5.207788in}}%
\pgfpathlineto{\pgfqpoint{2.218295in}{5.207843in}}%
\pgfpathlineto{\pgfqpoint{2.219419in}{5.206961in}}%
\pgfpathlineto{\pgfqpoint{2.219981in}{5.206956in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.206883in}}%
\pgfpathlineto{\pgfqpoint{2.221668in}{5.206432in}}%
\pgfpathlineto{\pgfqpoint{2.225883in}{5.205547in}}%
\pgfpathlineto{\pgfqpoint{2.226445in}{5.205333in}}%
\pgfpathlineto{\pgfqpoint{2.230942in}{5.204596in}}%
\pgfpathlineto{\pgfqpoint{2.234314in}{5.204191in}}%
\pgfpathlineto{\pgfqpoint{2.236282in}{5.203549in}}%
\pgfpathlineto{\pgfqpoint{2.236844in}{5.203727in}}%
\pgfpathlineto{\pgfqpoint{2.238530in}{5.203120in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{5.202222in}}%
\pgfpathlineto{\pgfqpoint{2.241902in}{5.202201in}}%
\pgfpathlineto{\pgfqpoint{2.244151in}{5.201032in}}%
\pgfpathlineto{\pgfqpoint{2.246118in}{5.200392in}}%
\pgfpathlineto{\pgfqpoint{2.248085in}{5.200517in}}%
\pgfpathlineto{\pgfqpoint{2.248647in}{5.200475in}}%
\pgfpathlineto{\pgfqpoint{2.250334in}{5.200646in}}%
\pgfpathlineto{\pgfqpoint{2.251177in}{5.199874in}}%
\pgfpathlineto{\pgfqpoint{2.252020in}{5.200169in}}%
\pgfpathlineto{\pgfqpoint{2.252301in}{5.200071in}}%
\pgfpathlineto{\pgfqpoint{2.253144in}{5.200687in}}%
\pgfpathlineto{\pgfqpoint{2.253706in}{5.200621in}}%
\pgfpathlineto{\pgfqpoint{2.255111in}{5.199611in}}%
\pgfpathlineto{\pgfqpoint{2.256235in}{5.200004in}}%
\pgfpathlineto{\pgfqpoint{2.256797in}{5.200321in}}%
\pgfpathlineto{\pgfqpoint{2.257360in}{5.200349in}}%
\pgfpathlineto{\pgfqpoint{2.258765in}{5.199878in}}%
\pgfpathlineto{\pgfqpoint{2.264386in}{5.198225in}}%
\pgfpathlineto{\pgfqpoint{2.265229in}{5.198676in}}%
\pgfpathlineto{\pgfqpoint{2.266634in}{5.197945in}}%
\pgfpathlineto{\pgfqpoint{2.267477in}{5.197837in}}%
\pgfpathlineto{\pgfqpoint{2.268320in}{5.197573in}}%
\pgfpathlineto{\pgfqpoint{2.268882in}{5.197507in}}%
\pgfpathlineto{\pgfqpoint{2.270006in}{5.196893in}}%
\pgfpathlineto{\pgfqpoint{2.271974in}{5.196754in}}%
\pgfpathlineto{\pgfqpoint{2.273660in}{5.196757in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{5.195230in}}%
\pgfpathlineto{\pgfqpoint{2.277032in}{5.195819in}}%
\pgfpathlineto{\pgfqpoint{2.277594in}{5.195902in}}%
\pgfpathlineto{\pgfqpoint{2.278437in}{5.195625in}}%
\pgfpathlineto{\pgfqpoint{2.279281in}{5.195848in}}%
\pgfpathlineto{\pgfqpoint{2.280967in}{5.194809in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{5.194746in}}%
\pgfpathlineto{\pgfqpoint{2.282372in}{5.195400in}}%
\pgfpathlineto{\pgfqpoint{2.282934in}{5.195452in}}%
\pgfpathlineto{\pgfqpoint{2.284058in}{5.195477in}}%
\pgfpathlineto{\pgfqpoint{2.284620in}{5.195629in}}%
\pgfpathlineto{\pgfqpoint{2.285463in}{5.195281in}}%
\pgfpathlineto{\pgfqpoint{2.286307in}{5.194768in}}%
\pgfpathlineto{\pgfqpoint{2.287431in}{5.194117in}}%
\pgfpathlineto{\pgfqpoint{2.291927in}{5.192693in}}%
\pgfpathlineto{\pgfqpoint{2.292489in}{5.192397in}}%
\pgfpathlineto{\pgfqpoint{2.293333in}{5.192122in}}%
\pgfpathlineto{\pgfqpoint{2.293895in}{5.192201in}}%
\pgfpathlineto{\pgfqpoint{2.294457in}{5.192093in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{5.192234in}}%
\pgfpathlineto{\pgfqpoint{2.296986in}{5.190675in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{5.190421in}}%
\pgfpathlineto{\pgfqpoint{2.299234in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.300921in}{5.188877in}}%
\pgfpathlineto{\pgfqpoint{2.303450in}{5.188976in}}%
\pgfpathlineto{\pgfqpoint{2.305979in}{5.188805in}}%
\pgfpathlineto{\pgfqpoint{2.306541in}{5.188665in}}%
\pgfpathlineto{\pgfqpoint{2.307947in}{5.188251in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{5.188600in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{5.188246in}}%
\pgfpathlineto{\pgfqpoint{2.310195in}{5.188296in}}%
\pgfpathlineto{\pgfqpoint{2.311038in}{5.189092in}}%
\pgfpathlineto{\pgfqpoint{2.311600in}{5.188802in}}%
\pgfpathlineto{\pgfqpoint{2.312443in}{5.189207in}}%
\pgfpathlineto{\pgfqpoint{2.313848in}{5.189749in}}%
\pgfpathlineto{\pgfqpoint{2.315254in}{5.189834in}}%
\pgfpathlineto{\pgfqpoint{2.316097in}{5.189099in}}%
\pgfpathlineto{\pgfqpoint{2.316659in}{5.189067in}}%
\pgfpathlineto{\pgfqpoint{2.316940in}{5.189294in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{5.188237in}}%
\pgfpathlineto{\pgfqpoint{2.320031in}{5.187186in}}%
\pgfpathlineto{\pgfqpoint{2.320593in}{5.187206in}}%
\pgfpathlineto{\pgfqpoint{2.321998in}{5.186548in}}%
\pgfpathlineto{\pgfqpoint{2.323123in}{5.186683in}}%
\pgfpathlineto{\pgfqpoint{2.323685in}{5.186133in}}%
\pgfpathlineto{\pgfqpoint{2.324247in}{5.186122in}}%
\pgfpathlineto{\pgfqpoint{2.325371in}{5.185579in}}%
\pgfpathlineto{\pgfqpoint{2.325933in}{5.185232in}}%
\pgfpathlineto{\pgfqpoint{2.326776in}{5.184936in}}%
\pgfpathlineto{\pgfqpoint{2.328462in}{5.184023in}}%
\pgfpathlineto{\pgfqpoint{2.329024in}{5.184122in}}%
\pgfpathlineto{\pgfqpoint{2.329305in}{5.183798in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{5.184042in}}%
\pgfpathlineto{\pgfqpoint{2.330711in}{5.183643in}}%
\pgfpathlineto{\pgfqpoint{2.331273in}{5.183498in}}%
\pgfpathlineto{\pgfqpoint{2.332397in}{5.184075in}}%
\pgfpathlineto{\pgfqpoint{2.338861in}{5.182581in}}%
\pgfpathlineto{\pgfqpoint{2.339423in}{5.182348in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{5.181942in}}%
\pgfpathlineto{\pgfqpoint{2.345325in}{5.181724in}}%
\pgfpathlineto{\pgfqpoint{2.346730in}{5.181842in}}%
\pgfpathlineto{\pgfqpoint{2.347573in}{5.181657in}}%
\pgfpathlineto{\pgfqpoint{2.348135in}{5.181807in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{5.181661in}}%
\pgfpathlineto{\pgfqpoint{2.350102in}{5.181728in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{5.181068in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{5.180824in}}%
\pgfpathlineto{\pgfqpoint{2.351789in}{5.180487in}}%
\pgfpathlineto{\pgfqpoint{2.352632in}{5.180156in}}%
\pgfpathlineto{\pgfqpoint{2.353194in}{5.180407in}}%
\pgfpathlineto{\pgfqpoint{2.355161in}{5.180672in}}%
\pgfpathlineto{\pgfqpoint{2.355723in}{5.180341in}}%
\pgfpathlineto{\pgfqpoint{2.356566in}{5.180444in}}%
\pgfpathlineto{\pgfqpoint{2.357128in}{5.180207in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{5.180317in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{5.179285in}}%
\pgfpathlineto{\pgfqpoint{2.362468in}{5.178992in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{5.178459in}}%
\pgfpathlineto{\pgfqpoint{2.364435in}{5.178708in}}%
\pgfpathlineto{\pgfqpoint{2.365559in}{5.178924in}}%
\pgfpathlineto{\pgfqpoint{2.366122in}{5.178634in}}%
\pgfpathlineto{\pgfqpoint{2.368370in}{5.177751in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{5.177544in}}%
\pgfpathlineto{\pgfqpoint{2.369494in}{5.177506in}}%
\pgfpathlineto{\pgfqpoint{2.372023in}{5.177179in}}%
\pgfpathlineto{\pgfqpoint{2.375958in}{5.177125in}}%
\pgfpathlineto{\pgfqpoint{2.376520in}{5.176917in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{5.176910in}}%
\pgfpathlineto{\pgfqpoint{2.378206in}{5.176818in}}%
\pgfpathlineto{\pgfqpoint{2.378487in}{5.176873in}}%
\pgfpathlineto{\pgfqpoint{2.379049in}{5.176559in}}%
\pgfpathlineto{\pgfqpoint{2.380736in}{5.177137in}}%
\pgfpathlineto{\pgfqpoint{2.382422in}{5.176682in}}%
\pgfpathlineto{\pgfqpoint{2.383827in}{5.176028in}}%
\pgfpathlineto{\pgfqpoint{2.386356in}{5.174711in}}%
\pgfpathlineto{\pgfqpoint{2.388886in}{5.173377in}}%
\pgfpathlineto{\pgfqpoint{2.390010in}{5.172802in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{5.172838in}}%
\pgfpathlineto{\pgfqpoint{2.392539in}{5.172302in}}%
\pgfpathlineto{\pgfqpoint{2.393101in}{5.172272in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{5.171336in}}%
\pgfpathlineto{\pgfqpoint{2.394788in}{5.171164in}}%
\pgfpathlineto{\pgfqpoint{2.396193in}{5.170461in}}%
\pgfpathlineto{\pgfqpoint{2.397036in}{5.170380in}}%
\pgfpathlineto{\pgfqpoint{2.397317in}{5.170071in}}%
\pgfpathlineto{\pgfqpoint{2.398160in}{5.170557in}}%
\pgfpathlineto{\pgfqpoint{2.399003in}{5.170717in}}%
\pgfpathlineto{\pgfqpoint{2.399284in}{5.170937in}}%
\pgfpathlineto{\pgfqpoint{2.400127in}{5.170487in}}%
\pgfpathlineto{\pgfqpoint{2.400689in}{5.170437in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{5.170134in}}%
\pgfpathlineto{\pgfqpoint{2.401532in}{5.170675in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{5.170472in}}%
\pgfpathlineto{\pgfqpoint{2.403219in}{5.171010in}}%
\pgfpathlineto{\pgfqpoint{2.404343in}{5.170769in}}%
\pgfpathlineto{\pgfqpoint{2.404624in}{5.170910in}}%
\pgfpathlineto{\pgfqpoint{2.405186in}{5.170474in}}%
\pgfpathlineto{\pgfqpoint{2.407153in}{5.170402in}}%
\pgfpathlineto{\pgfqpoint{2.410245in}{5.170859in}}%
\pgfpathlineto{\pgfqpoint{2.410807in}{5.170553in}}%
\pgfpathlineto{\pgfqpoint{2.411088in}{5.170462in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{5.170649in}}%
\pgfpathlineto{\pgfqpoint{2.414179in}{5.170484in}}%
\pgfpathlineto{\pgfqpoint{2.414741in}{5.170190in}}%
\pgfpathlineto{\pgfqpoint{2.415022in}{5.170275in}}%
\pgfpathlineto{\pgfqpoint{2.415584in}{5.169627in}}%
\pgfpathlineto{\pgfqpoint{2.416146in}{5.169589in}}%
\pgfpathlineto{\pgfqpoint{2.417552in}{5.169395in}}%
\pgfpathlineto{\pgfqpoint{2.419519in}{5.169259in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{5.169251in}}%
\pgfpathlineto{\pgfqpoint{2.421486in}{5.168784in}}%
\pgfpathlineto{\pgfqpoint{2.422891in}{5.168199in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{5.167887in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{5.168117in}}%
\pgfpathlineto{\pgfqpoint{2.425140in}{5.167929in}}%
\pgfpathlineto{\pgfqpoint{2.427107in}{5.166535in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{5.166658in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{5.166362in}}%
\pgfpathlineto{\pgfqpoint{2.430198in}{5.166563in}}%
\pgfpathlineto{\pgfqpoint{2.430760in}{5.166626in}}%
\pgfpathlineto{\pgfqpoint{2.431604in}{5.166307in}}%
\pgfpathlineto{\pgfqpoint{2.432166in}{5.166273in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{5.165820in}}%
\pgfpathlineto{\pgfqpoint{2.433852in}{5.165703in}}%
\pgfpathlineto{\pgfqpoint{2.436381in}{5.165011in}}%
\pgfpathlineto{\pgfqpoint{2.437224in}{5.165464in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{5.165004in}}%
\pgfpathlineto{\pgfqpoint{2.439473in}{5.165296in}}%
\pgfpathlineto{\pgfqpoint{2.440035in}{5.165175in}}%
\pgfpathlineto{\pgfqpoint{2.441440in}{5.165393in}}%
\pgfpathlineto{\pgfqpoint{2.442002in}{5.165162in}}%
\pgfpathlineto{\pgfqpoint{2.442845in}{5.165370in}}%
\pgfpathlineto{\pgfqpoint{2.443688in}{5.165041in}}%
\pgfpathlineto{\pgfqpoint{2.444812in}{5.164795in}}%
\pgfpathlineto{\pgfqpoint{2.446218in}{5.164670in}}%
\pgfpathlineto{\pgfqpoint{2.447061in}{5.164878in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{5.164429in}}%
\pgfpathlineto{\pgfqpoint{2.450152in}{5.164181in}}%
\pgfpathlineto{\pgfqpoint{2.451557in}{5.163935in}}%
\pgfpathlineto{\pgfqpoint{2.452119in}{5.164070in}}%
\pgfpathlineto{\pgfqpoint{2.453525in}{5.163786in}}%
\pgfpathlineto{\pgfqpoint{2.454087in}{5.163897in}}%
\pgfpathlineto{\pgfqpoint{2.455492in}{5.163352in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{5.163543in}}%
\pgfpathlineto{\pgfqpoint{2.456616in}{5.163095in}}%
\pgfpathlineto{\pgfqpoint{2.457459in}{5.163556in}}%
\pgfpathlineto{\pgfqpoint{2.459989in}{5.163464in}}%
\pgfpathlineto{\pgfqpoint{2.460551in}{5.163284in}}%
\pgfpathlineto{\pgfqpoint{2.462799in}{5.162516in}}%
\pgfpathlineto{\pgfqpoint{2.464204in}{5.162312in}}%
\pgfpathlineto{\pgfqpoint{2.465047in}{5.162019in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{5.161560in}}%
\pgfpathlineto{\pgfqpoint{2.467858in}{5.160769in}}%
\pgfpathlineto{\pgfqpoint{2.468420in}{5.161144in}}%
\pgfpathlineto{\pgfqpoint{2.469825in}{5.161086in}}%
\pgfpathlineto{\pgfqpoint{2.470387in}{5.161062in}}%
\pgfpathlineto{\pgfqpoint{2.473197in}{5.160192in}}%
\pgfpathlineto{\pgfqpoint{2.474603in}{5.158993in}}%
\pgfpathlineto{\pgfqpoint{2.477413in}{5.159200in}}%
\pgfpathlineto{\pgfqpoint{2.478256in}{5.158868in}}%
\pgfpathlineto{\pgfqpoint{2.484439in}{5.158422in}}%
\pgfpathlineto{\pgfqpoint{2.484720in}{5.158577in}}%
\pgfpathlineto{\pgfqpoint{2.485563in}{5.158150in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{5.157948in}}%
\pgfpathlineto{\pgfqpoint{2.487811in}{5.158263in}}%
\pgfpathlineto{\pgfqpoint{2.488373in}{5.158200in}}%
\pgfpathlineto{\pgfqpoint{2.492027in}{5.157616in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{5.157343in}}%
\pgfpathlineto{\pgfqpoint{2.493713in}{5.157237in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{5.157211in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{5.156349in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{5.156730in}}%
\pgfpathlineto{\pgfqpoint{2.497648in}{5.156531in}}%
\pgfpathlineto{\pgfqpoint{2.498491in}{5.156472in}}%
\pgfpathlineto{\pgfqpoint{2.501582in}{5.155369in}}%
\pgfpathlineto{\pgfqpoint{2.502425in}{5.154929in}}%
\pgfpathlineto{\pgfqpoint{2.502987in}{5.154842in}}%
\pgfpathlineto{\pgfqpoint{2.504674in}{5.154510in}}%
\pgfpathlineto{\pgfqpoint{2.505236in}{5.154335in}}%
\pgfpathlineto{\pgfqpoint{2.505798in}{5.154064in}}%
\pgfpathlineto{\pgfqpoint{2.507203in}{5.153686in}}%
\pgfpathlineto{\pgfqpoint{2.508046in}{5.153922in}}%
\pgfpathlineto{\pgfqpoint{2.509732in}{5.153648in}}%
\pgfpathlineto{\pgfqpoint{2.510294in}{5.153906in}}%
\pgfpathlineto{\pgfqpoint{2.511419in}{5.153663in}}%
\pgfpathlineto{\pgfqpoint{2.511981in}{5.153158in}}%
\pgfpathlineto{\pgfqpoint{2.514510in}{5.152692in}}%
\pgfpathlineto{\pgfqpoint{2.515353in}{5.153047in}}%
\pgfpathlineto{\pgfqpoint{2.516758in}{5.152989in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{5.152646in}}%
\pgfpathlineto{\pgfqpoint{2.519007in}{5.153194in}}%
\pgfpathlineto{\pgfqpoint{2.519850in}{5.152905in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{5.153088in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{5.153178in}}%
\pgfpathlineto{\pgfqpoint{2.522660in}{5.152698in}}%
\pgfpathlineto{\pgfqpoint{2.525190in}{5.151967in}}%
\pgfpathlineto{\pgfqpoint{2.526033in}{5.152185in}}%
\pgfpathlineto{\pgfqpoint{2.527719in}{5.152347in}}%
\pgfpathlineto{\pgfqpoint{2.528562in}{5.152059in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{5.152253in}}%
\pgfpathlineto{\pgfqpoint{2.529405in}{5.151888in}}%
\pgfpathlineto{\pgfqpoint{2.531091in}{5.152325in}}%
\pgfpathlineto{\pgfqpoint{2.533059in}{5.151249in}}%
\pgfpathlineto{\pgfqpoint{2.533621in}{5.151218in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{5.151390in}}%
\pgfpathlineto{\pgfqpoint{2.535026in}{5.151351in}}%
\pgfpathlineto{\pgfqpoint{2.535588in}{5.151028in}}%
\pgfpathlineto{\pgfqpoint{2.536150in}{5.150787in}}%
\pgfpathlineto{\pgfqpoint{2.538117in}{5.150037in}}%
\pgfpathlineto{\pgfqpoint{2.538679in}{5.150256in}}%
\pgfpathlineto{\pgfqpoint{2.539804in}{5.150275in}}%
\pgfpathlineto{\pgfqpoint{2.540085in}{5.150273in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{5.149516in}}%
\pgfpathlineto{\pgfqpoint{2.542614in}{5.148857in}}%
\pgfpathlineto{\pgfqpoint{2.543176in}{5.148870in}}%
\pgfpathlineto{\pgfqpoint{2.543738in}{5.148855in}}%
\pgfpathlineto{\pgfqpoint{2.545424in}{5.148390in}}%
\pgfpathlineto{\pgfqpoint{2.545986in}{5.148437in}}%
\pgfpathlineto{\pgfqpoint{2.546830in}{5.148055in}}%
\pgfpathlineto{\pgfqpoint{2.547392in}{5.148593in}}%
\pgfpathlineto{\pgfqpoint{2.549078in}{5.148143in}}%
\pgfpathlineto{\pgfqpoint{2.549921in}{5.148201in}}%
\pgfpathlineto{\pgfqpoint{2.550202in}{5.148110in}}%
\pgfpathlineto{\pgfqpoint{2.551045in}{5.148560in}}%
\pgfpathlineto{\pgfqpoint{2.553574in}{5.147969in}}%
\pgfpathlineto{\pgfqpoint{2.554137in}{5.147813in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{5.148259in}}%
\pgfpathlineto{\pgfqpoint{2.556104in}{5.148219in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{5.147870in}}%
\pgfpathlineto{\pgfqpoint{2.557790in}{5.147620in}}%
\pgfpathlineto{\pgfqpoint{2.558071in}{5.147587in}}%
\pgfpathlineto{\pgfqpoint{2.558914in}{5.146818in}}%
\pgfpathlineto{\pgfqpoint{2.559757in}{5.146520in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{5.174797in}}%
\pgfpathlineto{\pgfqpoint{2.560881in}{5.170442in}}%
\pgfpathlineto{\pgfqpoint{2.562006in}{5.136435in}}%
\pgfpathlineto{\pgfqpoint{2.565378in}{4.886507in}}%
\pgfpathlineto{\pgfqpoint{2.566221in}{4.777819in}}%
\pgfpathlineto{\pgfqpoint{2.567064in}{4.738996in}}%
\pgfpathlineto{\pgfqpoint{2.571280in}{4.169363in}}%
\pgfpathlineto{\pgfqpoint{2.572123in}{4.070148in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{2.766260in}}%
\pgfpathlineto{\pgfqpoint{2.581116in}{2.627138in}}%
\pgfpathlineto{\pgfqpoint{2.582240in}{2.574303in}}%
\pgfpathlineto{\pgfqpoint{2.583084in}{2.543234in}}%
\pgfpathlineto{\pgfqpoint{2.584770in}{2.475925in}}%
\pgfpathlineto{\pgfqpoint{2.587580in}{2.403141in}}%
\pgfpathlineto{\pgfqpoint{2.589547in}{2.370496in}}%
\pgfpathlineto{\pgfqpoint{2.590391in}{2.361900in}}%
\pgfpathlineto{\pgfqpoint{2.590672in}{2.356911in}}%
\pgfpathlineto{\pgfqpoint{2.591234in}{2.353751in}}%
\pgfpathlineto{\pgfqpoint{2.592077in}{2.345515in}}%
\pgfpathlineto{\pgfqpoint{2.592920in}{2.337745in}}%
\pgfpathlineto{\pgfqpoint{2.593201in}{2.334707in}}%
\pgfpathlineto{\pgfqpoint{2.594044in}{2.331400in}}%
\pgfpathlineto{\pgfqpoint{2.596854in}{2.306809in}}%
\pgfpathlineto{\pgfqpoint{2.597979in}{2.299624in}}%
\pgfpathlineto{\pgfqpoint{2.599103in}{2.290758in}}%
\pgfpathlineto{\pgfqpoint{2.599946in}{2.288088in}}%
\pgfpathlineto{\pgfqpoint{2.600227in}{2.284669in}}%
\pgfpathlineto{\pgfqpoint{2.601632in}{2.277891in}}%
\pgfpathlineto{\pgfqpoint{2.605005in}{2.253995in}}%
\pgfpathlineto{\pgfqpoint{2.606691in}{2.247393in}}%
\pgfpathlineto{\pgfqpoint{2.608096in}{2.237714in}}%
\pgfpathlineto{\pgfqpoint{2.609782in}{2.225817in}}%
\pgfpathlineto{\pgfqpoint{2.611187in}{2.223419in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.201898in}}%
\pgfpathlineto{\pgfqpoint{2.616527in}{2.201126in}}%
\pgfpathlineto{\pgfqpoint{2.617370in}{2.198272in}}%
\pgfpathlineto{\pgfqpoint{2.619338in}{2.193303in}}%
\pgfpathlineto{\pgfqpoint{2.619900in}{2.191501in}}%
\pgfpathlineto{\pgfqpoint{2.621586in}{2.188684in}}%
\pgfpathlineto{\pgfqpoint{2.626926in}{2.163160in}}%
\pgfpathlineto{\pgfqpoint{2.629455in}{2.153760in}}%
\pgfpathlineto{\pgfqpoint{2.630017in}{2.150140in}}%
\pgfpathlineto{\pgfqpoint{2.630298in}{2.149944in}}%
\pgfpathlineto{\pgfqpoint{2.631141in}{2.147192in}}%
\pgfpathlineto{\pgfqpoint{2.632546in}{2.141245in}}%
\pgfpathlineto{\pgfqpoint{2.633108in}{2.140302in}}%
\pgfpathlineto{\pgfqpoint{2.633389in}{2.139076in}}%
\pgfpathlineto{\pgfqpoint{2.635638in}{2.136225in}}%
\pgfpathlineto{\pgfqpoint{2.638729in}{2.121712in}}%
\pgfpathlineto{\pgfqpoint{2.639572in}{2.120239in}}%
\pgfpathlineto{\pgfqpoint{2.640696in}{2.118101in}}%
\pgfpathlineto{\pgfqpoint{2.641259in}{2.118251in}}%
\pgfpathlineto{\pgfqpoint{2.643507in}{2.109855in}}%
\pgfpathlineto{\pgfqpoint{2.644350in}{2.108399in}}%
\pgfpathlineto{\pgfqpoint{2.646879in}{2.102066in}}%
\pgfpathlineto{\pgfqpoint{2.648003in}{2.101652in}}%
\pgfpathlineto{\pgfqpoint{2.649409in}{2.096243in}}%
\pgfpathlineto{\pgfqpoint{2.649690in}{2.095942in}}%
\pgfpathlineto{\pgfqpoint{2.650252in}{2.092384in}}%
\pgfpathlineto{\pgfqpoint{2.650533in}{2.092607in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{2.088377in}}%
\pgfpathlineto{\pgfqpoint{2.655029in}{2.081669in}}%
\pgfpathlineto{\pgfqpoint{2.655310in}{2.081899in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{2.081233in}}%
\pgfpathlineto{\pgfqpoint{2.658402in}{2.078453in}}%
\pgfpathlineto{\pgfqpoint{2.658964in}{2.078369in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{2.076366in}}%
\pgfpathlineto{\pgfqpoint{2.660931in}{2.075913in}}%
\pgfpathlineto{\pgfqpoint{2.661774in}{2.072687in}}%
\pgfpathlineto{\pgfqpoint{2.662899in}{2.071274in}}%
\pgfpathlineto{\pgfqpoint{2.663180in}{2.071662in}}%
\pgfpathlineto{\pgfqpoint{2.664023in}{2.071350in}}%
\pgfpathlineto{\pgfqpoint{2.664304in}{2.071106in}}%
\pgfpathlineto{\pgfqpoint{2.664585in}{2.070286in}}%
\pgfpathlineto{\pgfqpoint{2.665990in}{2.068932in}}%
\pgfpathlineto{\pgfqpoint{2.666271in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{2.667114in}{2.067813in}}%
\pgfpathlineto{\pgfqpoint{2.667395in}{2.066714in}}%
\pgfpathlineto{\pgfqpoint{2.669362in}{2.065297in}}%
\pgfpathlineto{\pgfqpoint{2.671330in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{2.672173in}{2.060561in}}%
\pgfpathlineto{\pgfqpoint{2.672454in}{2.061092in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.058045in}}%
\pgfpathlineto{\pgfqpoint{2.674702in}{2.055946in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{2.055943in}}%
\pgfpathlineto{\pgfqpoint{2.675545in}{2.055811in}}%
\pgfpathlineto{\pgfqpoint{2.676107in}{2.056257in}}%
\pgfpathlineto{\pgfqpoint{2.676388in}{2.055697in}}%
\pgfpathlineto{\pgfqpoint{2.679199in}{2.053649in}}%
\pgfpathlineto{\pgfqpoint{2.680042in}{2.051238in}}%
\pgfpathlineto{\pgfqpoint{2.680323in}{2.052035in}}%
\pgfpathlineto{\pgfqpoint{2.680604in}{2.051299in}}%
\pgfpathlineto{\pgfqpoint{2.682290in}{2.050142in}}%
\pgfpathlineto{\pgfqpoint{2.683695in}{2.048168in}}%
\pgfpathlineto{\pgfqpoint{2.683976in}{2.046563in}}%
\pgfpathlineto{\pgfqpoint{2.686506in}{2.042725in}}%
\pgfpathlineto{\pgfqpoint{2.688192in}{2.036547in}}%
\pgfpathlineto{\pgfqpoint{2.690440in}{2.031573in}}%
\pgfpathlineto{\pgfqpoint{2.691283in}{2.031392in}}%
\pgfpathlineto{\pgfqpoint{2.692689in}{2.029836in}}%
\pgfpathlineto{\pgfqpoint{2.693251in}{2.027979in}}%
\pgfpathlineto{\pgfqpoint{2.694375in}{2.025329in}}%
\pgfpathlineto{\pgfqpoint{2.695780in}{2.021772in}}%
\pgfpathlineto{\pgfqpoint{2.696904in}{2.019925in}}%
\pgfpathlineto{\pgfqpoint{2.698028in}{2.016658in}}%
\pgfpathlineto{\pgfqpoint{2.699153in}{2.015047in}}%
\pgfpathlineto{\pgfqpoint{2.701120in}{2.012414in}}%
\pgfpathlineto{\pgfqpoint{2.703649in}{2.011811in}}%
\pgfpathlineto{\pgfqpoint{2.704211in}{2.010333in}}%
\pgfpathlineto{\pgfqpoint{2.704492in}{2.010532in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{2.010545in}}%
\pgfpathlineto{\pgfqpoint{2.706179in}{2.008717in}}%
\pgfpathlineto{\pgfqpoint{2.707022in}{2.009031in}}%
\pgfpathlineto{\pgfqpoint{2.708708in}{2.007723in}}%
\pgfpathlineto{\pgfqpoint{2.712361in}{2.000703in}}%
\pgfpathlineto{\pgfqpoint{2.712923in}{2.001558in}}%
\pgfpathlineto{\pgfqpoint{2.714048in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{2.714891in}{1.999074in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{1.999507in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{2.719949in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{2.721074in}{1.993449in}}%
\pgfpathlineto{\pgfqpoint{2.722479in}{1.989923in}}%
\pgfpathlineto{\pgfqpoint{2.723041in}{1.990307in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{1.988737in}}%
\pgfpathlineto{\pgfqpoint{2.724165in}{1.988829in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{1.986656in}}%
\pgfpathlineto{\pgfqpoint{2.727537in}{1.982367in}}%
\pgfpathlineto{\pgfqpoint{2.728100in}{1.980855in}}%
\pgfpathlineto{\pgfqpoint{2.729224in}{1.980228in}}%
\pgfpathlineto{\pgfqpoint{2.730629in}{1.977827in}}%
\pgfpathlineto{\pgfqpoint{2.730910in}{1.977832in}}%
\pgfpathlineto{\pgfqpoint{2.731753in}{1.976173in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{2.732315in}{1.976494in}}%
\pgfpathlineto{\pgfqpoint{2.733158in}{1.975374in}}%
\pgfpathlineto{\pgfqpoint{2.733720in}{1.976095in}}%
\pgfpathlineto{\pgfqpoint{2.734563in}{1.976284in}}%
\pgfpathlineto{\pgfqpoint{2.735126in}{1.974080in}}%
\pgfpathlineto{\pgfqpoint{2.735688in}{1.974244in}}%
\pgfpathlineto{\pgfqpoint{2.736250in}{1.973441in}}%
\pgfpathlineto{\pgfqpoint{2.737093in}{1.971792in}}%
\pgfpathlineto{\pgfqpoint{2.737374in}{1.971904in}}%
\pgfpathlineto{\pgfqpoint{2.737936in}{1.971107in}}%
\pgfpathlineto{\pgfqpoint{2.738217in}{1.971094in}}%
\pgfpathlineto{\pgfqpoint{2.739060in}{1.969497in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.970040in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{2.741308in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{2.741589in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{2.741870in}{1.965204in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{1.965281in}}%
\pgfpathlineto{\pgfqpoint{2.742714in}{1.965026in}}%
\pgfpathlineto{\pgfqpoint{2.742995in}{1.964129in}}%
\pgfpathlineto{\pgfqpoint{2.743276in}{1.964231in}}%
\pgfpathlineto{\pgfqpoint{2.744400in}{1.963495in}}%
\pgfpathlineto{\pgfqpoint{2.745243in}{1.963875in}}%
\pgfpathlineto{\pgfqpoint{2.746086in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{2.746648in}{1.963467in}}%
\pgfpathlineto{\pgfqpoint{2.747772in}{1.962084in}}%
\pgfpathlineto{\pgfqpoint{2.748334in}{1.962637in}}%
\pgfpathlineto{\pgfqpoint{2.748615in}{1.961324in}}%
\pgfpathlineto{\pgfqpoint{2.749740in}{1.961749in}}%
\pgfpathlineto{\pgfqpoint{2.750302in}{1.960390in}}%
\pgfpathlineto{\pgfqpoint{2.751145in}{1.959934in}}%
\pgfpathlineto{\pgfqpoint{2.752269in}{1.957172in}}%
\pgfpathlineto{\pgfqpoint{2.752550in}{1.957394in}}%
\pgfpathlineto{\pgfqpoint{2.753112in}{1.957042in}}%
\pgfpathlineto{\pgfqpoint{2.753955in}{1.955879in}}%
\pgfpathlineto{\pgfqpoint{2.754236in}{1.955914in}}%
\pgfpathlineto{\pgfqpoint{2.754517in}{1.956730in}}%
\pgfpathlineto{\pgfqpoint{2.755079in}{1.957016in}}%
\pgfpathlineto{\pgfqpoint{2.756484in}{1.954819in}}%
\pgfpathlineto{\pgfqpoint{2.757609in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{2.757890in}{1.955357in}}%
\pgfpathlineto{\pgfqpoint{2.758452in}{1.954675in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{1.955272in}}%
\pgfpathlineto{\pgfqpoint{2.760419in}{1.954714in}}%
\pgfpathlineto{\pgfqpoint{2.760700in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{2.761824in}{1.953154in}}%
\pgfpathlineto{\pgfqpoint{2.762386in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{1.952877in}}%
\pgfpathlineto{\pgfqpoint{2.763229in}{1.952160in}}%
\pgfpathlineto{\pgfqpoint{2.763791in}{1.952920in}}%
\pgfpathlineto{\pgfqpoint{2.764073in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{2.764354in}{1.952095in}}%
\pgfpathlineto{\pgfqpoint{2.764916in}{1.951516in}}%
\pgfpathlineto{\pgfqpoint{2.765759in}{1.951247in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.950818in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{1.948664in}}%
\pgfpathlineto{\pgfqpoint{2.769693in}{1.947575in}}%
\pgfpathlineto{\pgfqpoint{2.770255in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{2.770817in}{1.946485in}}%
\pgfpathlineto{\pgfqpoint{2.771942in}{1.944786in}}%
\pgfpathlineto{\pgfqpoint{2.772785in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{2.773347in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{2.774471in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{2.775876in}{1.942484in}}%
\pgfpathlineto{\pgfqpoint{2.776157in}{1.941518in}}%
\pgfpathlineto{\pgfqpoint{2.777281in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{2.779530in}{1.935753in}}%
\pgfpathlineto{\pgfqpoint{2.779811in}{1.936198in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{1.936014in}}%
\pgfpathlineto{\pgfqpoint{2.781497in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{2.785150in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{2.785994in}{1.929097in}}%
\pgfpathlineto{\pgfqpoint{2.786556in}{1.928718in}}%
\pgfpathlineto{\pgfqpoint{2.787680in}{1.926755in}}%
\pgfpathlineto{\pgfqpoint{2.789085in}{1.927136in}}%
\pgfpathlineto{\pgfqpoint{2.790209in}{1.925298in}}%
\pgfpathlineto{\pgfqpoint{2.791052in}{1.924345in}}%
\pgfpathlineto{\pgfqpoint{2.792738in}{1.923607in}}%
\pgfpathlineto{\pgfqpoint{2.793301in}{1.922463in}}%
\pgfpathlineto{\pgfqpoint{2.794144in}{1.921491in}}%
\pgfpathlineto{\pgfqpoint{2.795830in}{1.921464in}}%
\pgfpathlineto{\pgfqpoint{2.796673in}{1.918634in}}%
\pgfpathlineto{\pgfqpoint{2.796954in}{1.918782in}}%
\pgfpathlineto{\pgfqpoint{2.798921in}{1.917656in}}%
\pgfpathlineto{\pgfqpoint{2.800045in}{1.916002in}}%
\pgfpathlineto{\pgfqpoint{2.800327in}{1.915816in}}%
\pgfpathlineto{\pgfqpoint{2.800889in}{1.914278in}}%
\pgfpathlineto{\pgfqpoint{2.802013in}{1.913704in}}%
\pgfpathlineto{\pgfqpoint{2.803418in}{1.912485in}}%
\pgfpathlineto{\pgfqpoint{2.804261in}{1.910238in}}%
\pgfpathlineto{\pgfqpoint{2.804823in}{1.910396in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.910339in}}%
\pgfpathlineto{\pgfqpoint{2.806228in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{2.806790in}{1.908982in}}%
\pgfpathlineto{\pgfqpoint{2.807915in}{1.909155in}}%
\pgfpathlineto{\pgfqpoint{2.809039in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{2.809601in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{2.811006in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{2.811287in}{1.908834in}}%
\pgfpathlineto{\pgfqpoint{2.811849in}{1.907804in}}%
\pgfpathlineto{\pgfqpoint{2.812411in}{1.907647in}}%
\pgfpathlineto{\pgfqpoint{2.812973in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{2.813816in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{2.814378in}{1.907076in}}%
\pgfpathlineto{\pgfqpoint{2.814941in}{1.907454in}}%
\pgfpathlineto{\pgfqpoint{2.815222in}{1.905853in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{1.906625in}}%
\pgfpathlineto{\pgfqpoint{2.815784in}{1.906295in}}%
\pgfpathlineto{\pgfqpoint{2.816065in}{1.906800in}}%
\pgfpathlineto{\pgfqpoint{2.816627in}{1.905188in}}%
\pgfpathlineto{\pgfqpoint{2.818313in}{1.905311in}}%
\pgfpathlineto{\pgfqpoint{2.818875in}{1.906281in}}%
\pgfpathlineto{\pgfqpoint{2.821685in}{1.904523in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.904006in}}%
\pgfpathlineto{\pgfqpoint{2.823372in}{1.902578in}}%
\pgfpathlineto{\pgfqpoint{2.823653in}{1.902851in}}%
\pgfpathlineto{\pgfqpoint{2.825620in}{1.901730in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{1.900268in}}%
\pgfpathlineto{\pgfqpoint{2.826463in}{1.899167in}}%
\pgfpathlineto{\pgfqpoint{2.827025in}{1.900122in}}%
\pgfpathlineto{\pgfqpoint{2.827587in}{1.900184in}}%
\pgfpathlineto{\pgfqpoint{2.827868in}{1.899591in}}%
\pgfpathlineto{\pgfqpoint{2.828149in}{1.899745in}}%
\pgfpathlineto{\pgfqpoint{2.828711in}{1.899255in}}%
\pgfpathlineto{\pgfqpoint{2.829274in}{1.899667in}}%
\pgfpathlineto{\pgfqpoint{2.831241in}{1.897993in}}%
\pgfpathlineto{\pgfqpoint{2.831522in}{1.897348in}}%
\pgfpathlineto{\pgfqpoint{2.831803in}{1.897938in}}%
\pgfpathlineto{\pgfqpoint{2.832365in}{1.897287in}}%
\pgfpathlineto{\pgfqpoint{2.833489in}{1.898163in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{1.897418in}}%
\pgfpathlineto{\pgfqpoint{2.834332in}{1.897689in}}%
\pgfpathlineto{\pgfqpoint{2.834894in}{1.895531in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{1.895724in}}%
\pgfpathlineto{\pgfqpoint{2.836299in}{1.893572in}}%
\pgfpathlineto{\pgfqpoint{2.836581in}{1.893079in}}%
\pgfpathlineto{\pgfqpoint{2.836862in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{2.837986in}{1.893226in}}%
\pgfpathlineto{\pgfqpoint{2.839110in}{1.890679in}}%
\pgfpathlineto{\pgfqpoint{2.839953in}{1.891543in}}%
\pgfpathlineto{\pgfqpoint{2.841077in}{1.889748in}}%
\pgfpathlineto{\pgfqpoint{2.842201in}{1.889383in}}%
\pgfpathlineto{\pgfqpoint{2.843888in}{1.888902in}}%
\pgfpathlineto{\pgfqpoint{2.844450in}{1.887971in}}%
\pgfpathlineto{\pgfqpoint{2.845574in}{1.888568in}}%
\pgfpathlineto{\pgfqpoint{2.847260in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{2.847822in}{1.886317in}}%
\pgfpathlineto{\pgfqpoint{2.848103in}{1.886672in}}%
\pgfpathlineto{\pgfqpoint{2.848384in}{1.885803in}}%
\pgfpathlineto{\pgfqpoint{2.848665in}{1.886595in}}%
\pgfpathlineto{\pgfqpoint{2.849508in}{1.883748in}}%
\pgfpathlineto{\pgfqpoint{2.849789in}{1.883977in}}%
\pgfpathlineto{\pgfqpoint{2.851195in}{1.883393in}}%
\pgfpathlineto{\pgfqpoint{2.852319in}{1.883119in}}%
\pgfpathlineto{\pgfqpoint{2.853443in}{1.881355in}}%
\pgfpathlineto{\pgfqpoint{2.853724in}{1.881729in}}%
\pgfpathlineto{\pgfqpoint{2.854567in}{1.881495in}}%
\pgfpathlineto{\pgfqpoint{2.855129in}{1.882324in}}%
\pgfpathlineto{\pgfqpoint{2.855410in}{1.881816in}}%
\pgfpathlineto{\pgfqpoint{2.855972in}{1.881836in}}%
\pgfpathlineto{\pgfqpoint{2.856253in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{2.856534in}{1.881766in}}%
\pgfpathlineto{\pgfqpoint{2.857096in}{1.882367in}}%
\pgfpathlineto{\pgfqpoint{2.857377in}{1.881706in}}%
\pgfpathlineto{\pgfqpoint{2.858221in}{1.881765in}}%
\pgfpathlineto{\pgfqpoint{2.859064in}{1.880127in}}%
\pgfpathlineto{\pgfqpoint{2.859345in}{1.880506in}}%
\pgfpathlineto{\pgfqpoint{2.859626in}{1.880295in}}%
\pgfpathlineto{\pgfqpoint{2.860188in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{2.861031in}{1.880954in}}%
\pgfpathlineto{\pgfqpoint{2.862717in}{1.879102in}}%
\pgfpathlineto{\pgfqpoint{2.862998in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{2.864965in}{1.877815in}}%
\pgfpathlineto{\pgfqpoint{2.866371in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{2.868057in}{1.874971in}}%
\pgfpathlineto{\pgfqpoint{2.868619in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.869181in}{1.873755in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{1.870693in}}%
\pgfpathlineto{\pgfqpoint{2.871148in}{1.870150in}}%
\pgfpathlineto{\pgfqpoint{2.872835in}{1.870351in}}%
\pgfpathlineto{\pgfqpoint{2.873397in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{2.873678in}{1.868752in}}%
\pgfpathlineto{\pgfqpoint{2.875364in}{1.866890in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{1.866671in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{1.864209in}}%
\pgfpathlineto{\pgfqpoint{2.877612in}{1.864235in}}%
\pgfpathlineto{\pgfqpoint{2.878174in}{1.862475in}}%
\pgfpathlineto{\pgfqpoint{2.879017in}{1.861981in}}%
\pgfpathlineto{\pgfqpoint{2.879579in}{1.862581in}}%
\pgfpathlineto{\pgfqpoint{2.880423in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{2.881547in}{1.860485in}}%
\pgfpathlineto{\pgfqpoint{2.881828in}{1.860944in}}%
\pgfpathlineto{\pgfqpoint{2.882952in}{1.859142in}}%
\pgfpathlineto{\pgfqpoint{2.883795in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{2.884357in}{1.858911in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{1.857610in}}%
\pgfpathlineto{\pgfqpoint{2.885481in}{1.857698in}}%
\pgfpathlineto{\pgfqpoint{2.885762in}{1.857326in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{2.887449in}{1.855400in}}%
\pgfpathlineto{\pgfqpoint{2.887730in}{1.855807in}}%
\pgfpathlineto{\pgfqpoint{2.888011in}{1.855257in}}%
\pgfpathlineto{\pgfqpoint{2.889135in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{2.889416in}{1.854804in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{1.855548in}}%
\pgfpathlineto{\pgfqpoint{2.891664in}{1.855404in}}%
\pgfpathlineto{\pgfqpoint{2.892507in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{2.893069in}{1.854004in}}%
\pgfpathlineto{\pgfqpoint{2.893350in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{2.894193in}{1.855053in}}%
\pgfpathlineto{\pgfqpoint{2.894756in}{1.854430in}}%
\pgfpathlineto{\pgfqpoint{2.895599in}{1.853510in}}%
\pgfpathlineto{\pgfqpoint{2.895880in}{1.853801in}}%
\pgfpathlineto{\pgfqpoint{2.897847in}{1.850641in}}%
\pgfpathlineto{\pgfqpoint{2.898409in}{1.850799in}}%
\pgfpathlineto{\pgfqpoint{2.899252in}{1.851521in}}%
\pgfpathlineto{\pgfqpoint{2.900657in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{2.901219in}{1.849971in}}%
\pgfpathlineto{\pgfqpoint{2.901782in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{2.902344in}{1.849597in}}%
\pgfpathlineto{\pgfqpoint{2.902625in}{1.849898in}}%
\pgfpathlineto{\pgfqpoint{2.903187in}{1.849274in}}%
\pgfpathlineto{\pgfqpoint{2.903468in}{1.848319in}}%
\pgfpathlineto{\pgfqpoint{2.904873in}{1.850273in}}%
\pgfpathlineto{\pgfqpoint{2.905716in}{1.849287in}}%
\pgfpathlineto{\pgfqpoint{2.906559in}{1.847360in}}%
\pgfpathlineto{\pgfqpoint{2.907121in}{1.847754in}}%
\pgfpathlineto{\pgfqpoint{2.907683in}{1.849165in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.848876in}}%
\pgfpathlineto{\pgfqpoint{2.909370in}{1.849506in}}%
\pgfpathlineto{\pgfqpoint{2.909651in}{1.848730in}}%
\pgfpathlineto{\pgfqpoint{2.910213in}{1.849231in}}%
\pgfpathlineto{\pgfqpoint{2.910775in}{1.848335in}}%
\pgfpathlineto{\pgfqpoint{2.912742in}{1.848477in}}%
\pgfpathlineto{\pgfqpoint{2.913304in}{1.849113in}}%
\pgfpathlineto{\pgfqpoint{2.913866in}{1.847650in}}%
\pgfpathlineto{\pgfqpoint{2.914709in}{1.848065in}}%
\pgfpathlineto{\pgfqpoint{2.915552in}{1.848599in}}%
\pgfpathlineto{\pgfqpoint{2.915833in}{1.848163in}}%
\pgfpathlineto{\pgfqpoint{2.916677in}{1.847958in}}%
\pgfpathlineto{\pgfqpoint{2.916958in}{1.849100in}}%
\pgfpathlineto{\pgfqpoint{2.917239in}{1.848425in}}%
\pgfpathlineto{\pgfqpoint{2.919206in}{1.849036in}}%
\pgfpathlineto{\pgfqpoint{2.920049in}{1.847490in}}%
\pgfpathlineto{\pgfqpoint{2.920611in}{1.846597in}}%
\pgfpathlineto{\pgfqpoint{2.921173in}{1.847251in}}%
\pgfpathlineto{\pgfqpoint{2.921454in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{2.921735in}{1.846058in}}%
\pgfpathlineto{\pgfqpoint{2.922016in}{1.846146in}}%
\pgfpathlineto{\pgfqpoint{2.922578in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{2.923140in}{1.846468in}}%
\pgfpathlineto{\pgfqpoint{2.923703in}{1.844089in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.843615in}}%
\pgfpathlineto{\pgfqpoint{2.926794in}{1.845100in}}%
\pgfpathlineto{\pgfqpoint{2.927356in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{2.928199in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{2.929042in}{1.843094in}}%
\pgfpathlineto{\pgfqpoint{2.929604in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.843108in}}%
\pgfpathlineto{\pgfqpoint{2.931572in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{2.932134in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{2.932415in}{1.842257in}}%
\pgfpathlineto{\pgfqpoint{2.933820in}{1.838888in}}%
\pgfpathlineto{\pgfqpoint{2.934101in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{2.934944in}{1.838150in}}%
\pgfpathlineto{\pgfqpoint{2.936630in}{1.837211in}}%
\pgfpathlineto{\pgfqpoint{2.937473in}{1.837763in}}%
\pgfpathlineto{\pgfqpoint{2.938317in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{2.939160in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{2.940003in}{1.835805in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{1.835175in}}%
\pgfpathlineto{\pgfqpoint{2.941127in}{1.835700in}}%
\pgfpathlineto{\pgfqpoint{2.941970in}{1.833653in}}%
\pgfpathlineto{\pgfqpoint{2.942532in}{1.833077in}}%
\pgfpathlineto{\pgfqpoint{2.942813in}{1.833455in}}%
\pgfpathlineto{\pgfqpoint{2.943375in}{1.831496in}}%
\pgfpathlineto{\pgfqpoint{2.944218in}{1.830973in}}%
\pgfpathlineto{\pgfqpoint{2.945062in}{1.831295in}}%
\pgfpathlineto{\pgfqpoint{2.945624in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{2.945905in}{1.829706in}}%
\pgfpathlineto{\pgfqpoint{2.947310in}{1.829309in}}%
\pgfpathlineto{\pgfqpoint{2.947872in}{1.828264in}}%
\pgfpathlineto{\pgfqpoint{2.949277in}{1.829704in}}%
\pgfpathlineto{\pgfqpoint{2.949558in}{1.828845in}}%
\pgfpathlineto{\pgfqpoint{2.951525in}{1.828530in}}%
\pgfpathlineto{\pgfqpoint{2.952650in}{1.826569in}}%
\pgfpathlineto{\pgfqpoint{2.952931in}{1.827129in}}%
\pgfpathlineto{\pgfqpoint{2.953774in}{1.826278in}}%
\pgfpathlineto{\pgfqpoint{2.954055in}{1.824735in}}%
\pgfpathlineto{\pgfqpoint{2.954336in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.954617in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{2.954898in}{1.825892in}}%
\pgfpathlineto{\pgfqpoint{2.956303in}{1.823829in}}%
\pgfpathlineto{\pgfqpoint{2.957146in}{1.823252in}}%
\pgfpathlineto{\pgfqpoint{2.957989in}{1.823185in}}%
\pgfpathlineto{\pgfqpoint{2.958832in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{2.959394in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{2.960238in}{1.822483in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{1.821565in}}%
\pgfpathlineto{\pgfqpoint{2.961643in}{1.822619in}}%
\pgfpathlineto{\pgfqpoint{2.961924in}{1.822462in}}%
\pgfpathlineto{\pgfqpoint{2.965296in}{1.824005in}}%
\pgfpathlineto{\pgfqpoint{2.965858in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{2.966420in}{1.823168in}}%
\pgfpathlineto{\pgfqpoint{2.966983in}{1.824215in}}%
\pgfpathlineto{\pgfqpoint{2.967264in}{1.823400in}}%
\pgfpathlineto{\pgfqpoint{2.968107in}{1.823699in}}%
\pgfpathlineto{\pgfqpoint{2.968669in}{1.822056in}}%
\pgfpathlineto{\pgfqpoint{2.969793in}{1.822286in}}%
\pgfpathlineto{\pgfqpoint{2.970636in}{1.820949in}}%
\pgfpathlineto{\pgfqpoint{2.971760in}{1.820911in}}%
\pgfpathlineto{\pgfqpoint{2.972041in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{2.972603in}{1.821434in}}%
\pgfpathlineto{\pgfqpoint{2.973165in}{1.821080in}}%
\pgfpathlineto{\pgfqpoint{2.973446in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{2.974852in}{1.823267in}}%
\pgfpathlineto{\pgfqpoint{2.975695in}{1.822137in}}%
\pgfpathlineto{\pgfqpoint{2.976257in}{1.823334in}}%
\pgfpathlineto{\pgfqpoint{2.976538in}{1.822874in}}%
\pgfpathlineto{\pgfqpoint{2.977100in}{1.823636in}}%
\pgfpathlineto{\pgfqpoint{2.978224in}{1.821233in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{1.821788in}}%
\pgfpathlineto{\pgfqpoint{2.983564in}{1.819081in}}%
\pgfpathlineto{\pgfqpoint{2.983845in}{1.817919in}}%
\pgfpathlineto{\pgfqpoint{2.984126in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.986374in}{1.816380in}}%
\pgfpathlineto{\pgfqpoint{2.987217in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.987498in}{1.814698in}}%
\pgfpathlineto{\pgfqpoint{2.987779in}{1.812915in}}%
\pgfpathlineto{\pgfqpoint{2.988623in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{2.988904in}{1.811816in}}%
\pgfpathlineto{\pgfqpoint{2.989185in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{2.989747in}{1.811705in}}%
\pgfpathlineto{\pgfqpoint{2.990590in}{1.810916in}}%
\pgfpathlineto{\pgfqpoint{2.990871in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{2.991995in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{2.993119in}{1.808358in}}%
\pgfpathlineto{\pgfqpoint{2.993681in}{1.808594in}}%
\pgfpathlineto{\pgfqpoint{2.994243in}{1.808298in}}%
\pgfpathlineto{\pgfqpoint{2.995086in}{1.806009in}}%
\pgfpathlineto{\pgfqpoint{2.995367in}{1.806262in}}%
\pgfpathlineto{\pgfqpoint{2.995648in}{1.806769in}}%
\pgfpathlineto{\pgfqpoint{2.996211in}{1.805677in}}%
\pgfpathlineto{\pgfqpoint{2.996492in}{1.805343in}}%
\pgfpathlineto{\pgfqpoint{2.997054in}{1.805270in}}%
\pgfpathlineto{\pgfqpoint{2.997616in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{2.998459in}{1.804283in}}%
\pgfpathlineto{\pgfqpoint{2.998740in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{3.000145in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{3.001269in}{1.804743in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{1.804447in}}%
\pgfpathlineto{\pgfqpoint{3.002393in}{1.804844in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{1.803512in}}%
\pgfpathlineto{\pgfqpoint{3.003518in}{1.803110in}}%
\pgfpathlineto{\pgfqpoint{3.005485in}{1.803362in}}%
\pgfpathlineto{\pgfqpoint{3.006047in}{1.803339in}}%
\pgfpathlineto{\pgfqpoint{3.006328in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{3.006609in}{1.803530in}}%
\pgfpathlineto{\pgfqpoint{3.007452in}{1.804322in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{3.010263in}{1.802505in}}%
\pgfpathlineto{\pgfqpoint{3.011668in}{1.801574in}}%
\pgfpathlineto{\pgfqpoint{3.011949in}{1.801586in}}%
\pgfpathlineto{\pgfqpoint{3.012511in}{1.801051in}}%
\pgfpathlineto{\pgfqpoint{3.014197in}{1.801393in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{1.801018in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{3.016164in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{3.017570in}{1.799061in}}%
\pgfpathlineto{\pgfqpoint{3.018413in}{1.796576in}}%
\pgfpathlineto{\pgfqpoint{3.018975in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{3.019537in}{1.795868in}}%
\pgfpathlineto{\pgfqpoint{3.019818in}{1.796118in}}%
\pgfpathlineto{\pgfqpoint{3.020099in}{1.795728in}}%
\pgfpathlineto{\pgfqpoint{3.020380in}{1.796077in}}%
\pgfpathlineto{\pgfqpoint{3.020661in}{1.795448in}}%
\pgfpathlineto{\pgfqpoint{3.021504in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{3.022628in}{1.793159in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{1.793498in}}%
\pgfpathlineto{\pgfqpoint{3.024033in}{1.791195in}}%
\pgfpathlineto{\pgfqpoint{3.024314in}{1.791379in}}%
\pgfpathlineto{\pgfqpoint{3.025158in}{1.791074in}}%
\pgfpathlineto{\pgfqpoint{3.025439in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{3.025720in}{1.790366in}}%
\pgfpathlineto{\pgfqpoint{3.026282in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{3.026844in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{3.027687in}{1.788886in}}%
\pgfpathlineto{\pgfqpoint{3.029373in}{1.790038in}}%
\pgfpathlineto{\pgfqpoint{3.030216in}{1.790845in}}%
\pgfpathlineto{\pgfqpoint{3.030778in}{1.790102in}}%
\pgfpathlineto{\pgfqpoint{3.032746in}{1.786021in}}%
\pgfpathlineto{\pgfqpoint{3.033308in}{1.786391in}}%
\pgfpathlineto{\pgfqpoint{3.033870in}{1.786318in}}%
\pgfpathlineto{\pgfqpoint{3.034432in}{1.787210in}}%
\pgfpathlineto{\pgfqpoint{3.035275in}{1.787422in}}%
\pgfpathlineto{\pgfqpoint{3.035556in}{1.787923in}}%
\pgfpathlineto{\pgfqpoint{3.036118in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{3.036399in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{3.037242in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{3.037804in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{3.038366in}{1.786041in}}%
\pgfpathlineto{\pgfqpoint{3.038647in}{1.786609in}}%
\pgfpathlineto{\pgfqpoint{3.039210in}{1.786331in}}%
\pgfpathlineto{\pgfqpoint{3.039772in}{1.786572in}}%
\pgfpathlineto{\pgfqpoint{3.040615in}{1.786182in}}%
\pgfpathlineto{\pgfqpoint{3.040896in}{1.786228in}}%
\pgfpathlineto{\pgfqpoint{3.041458in}{1.785175in}}%
\pgfpathlineto{\pgfqpoint{3.042863in}{1.787019in}}%
\pgfpathlineto{\pgfqpoint{3.043425in}{1.786511in}}%
\pgfpathlineto{\pgfqpoint{3.043987in}{1.784967in}}%
\pgfpathlineto{\pgfqpoint{3.044549in}{1.785384in}}%
\pgfpathlineto{\pgfqpoint{3.044830in}{1.784828in}}%
\pgfpathlineto{\pgfqpoint{3.046235in}{1.786612in}}%
\pgfpathlineto{\pgfqpoint{3.047360in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{3.049608in}{1.784764in}}%
\pgfpathlineto{\pgfqpoint{3.051013in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{3.051294in}{1.784326in}}%
\pgfpathlineto{\pgfqpoint{3.052137in}{1.785287in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.785049in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{3.052980in}{1.785284in}}%
\pgfpathlineto{\pgfqpoint{3.053261in}{1.784102in}}%
\pgfpathlineto{\pgfqpoint{3.053542in}{1.785075in}}%
\pgfpathlineto{\pgfqpoint{3.054667in}{1.783772in}}%
\pgfpathlineto{\pgfqpoint{3.055229in}{1.783652in}}%
\pgfpathlineto{\pgfqpoint{3.055510in}{1.783533in}}%
\pgfpathlineto{\pgfqpoint{3.056072in}{1.781523in}}%
\pgfpathlineto{\pgfqpoint{3.056915in}{1.781486in}}%
\pgfpathlineto{\pgfqpoint{3.057477in}{1.781113in}}%
\pgfpathlineto{\pgfqpoint{3.058320in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{3.059163in}{1.781350in}}%
\pgfpathlineto{\pgfqpoint{3.060006in}{1.780889in}}%
\pgfpathlineto{\pgfqpoint{3.060287in}{1.781204in}}%
\pgfpathlineto{\pgfqpoint{3.060568in}{1.780479in}}%
\pgfpathlineto{\pgfqpoint{3.061131in}{1.780694in}}%
\pgfpathlineto{\pgfqpoint{3.061693in}{1.780644in}}%
\pgfpathlineto{\pgfqpoint{3.061974in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{1.781591in}}%
\pgfpathlineto{\pgfqpoint{3.064222in}{1.782044in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.781203in}}%
\pgfpathlineto{\pgfqpoint{3.066189in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{3.066470in}{1.781971in}}%
\pgfpathlineto{\pgfqpoint{3.066751in}{1.781770in}}%
\pgfpathlineto{\pgfqpoint{3.067313in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{3.068156in}{1.780142in}}%
\pgfpathlineto{\pgfqpoint{3.068438in}{1.780365in}}%
\pgfpathlineto{\pgfqpoint{3.069000in}{1.781348in}}%
\pgfpathlineto{\pgfqpoint{3.069562in}{1.780486in}}%
\pgfpathlineto{\pgfqpoint{3.069843in}{1.781019in}}%
\pgfpathlineto{\pgfqpoint{3.070686in}{1.780317in}}%
\pgfpathlineto{\pgfqpoint{3.071248in}{1.780574in}}%
\pgfpathlineto{\pgfqpoint{3.071529in}{1.779887in}}%
\pgfpathlineto{\pgfqpoint{3.072091in}{1.780945in}}%
\pgfpathlineto{\pgfqpoint{3.072653in}{1.780412in}}%
\pgfpathlineto{\pgfqpoint{3.072934in}{1.780816in}}%
\pgfpathlineto{\pgfqpoint{3.073777in}{1.781334in}}%
\pgfpathlineto{\pgfqpoint{3.074339in}{1.782348in}}%
\pgfpathlineto{\pgfqpoint{3.075182in}{1.782541in}}%
\pgfpathlineto{\pgfqpoint{3.076588in}{1.780338in}}%
\pgfpathlineto{\pgfqpoint{3.077150in}{1.780941in}}%
\pgfpathlineto{\pgfqpoint{3.077993in}{1.780808in}}%
\pgfpathlineto{\pgfqpoint{3.078555in}{1.781246in}}%
\pgfpathlineto{\pgfqpoint{3.078836in}{1.780973in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{1.780427in}}%
\pgfpathlineto{\pgfqpoint{3.084176in}{1.777575in}}%
\pgfpathlineto{\pgfqpoint{3.084738in}{1.776501in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{1.776422in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{1.775869in}}%
\pgfpathlineto{\pgfqpoint{3.086143in}{1.776259in}}%
\pgfpathlineto{\pgfqpoint{3.086424in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{3.087548in}{1.777112in}}%
\pgfpathlineto{\pgfqpoint{3.087829in}{1.776557in}}%
\pgfpathlineto{\pgfqpoint{3.088391in}{1.776542in}}%
\pgfpathlineto{\pgfqpoint{3.089515in}{1.774987in}}%
\pgfpathlineto{\pgfqpoint{3.090921in}{1.773864in}}%
\pgfpathlineto{\pgfqpoint{3.092045in}{1.773646in}}%
\pgfpathlineto{\pgfqpoint{3.094012in}{1.772723in}}%
\pgfpathlineto{\pgfqpoint{3.094855in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{3.096822in}{1.772537in}}%
\pgfpathlineto{\pgfqpoint{3.098509in}{1.772309in}}%
\pgfpathlineto{\pgfqpoint{3.099071in}{1.771699in}}%
\pgfpathlineto{\pgfqpoint{3.099914in}{1.771346in}}%
\pgfpathlineto{\pgfqpoint{3.101038in}{1.769965in}}%
\pgfpathlineto{\pgfqpoint{3.101600in}{1.770056in}}%
\pgfpathlineto{\pgfqpoint{3.103567in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{3.104973in}{1.767316in}}%
\pgfpathlineto{\pgfqpoint{3.106940in}{1.769951in}}%
\pgfpathlineto{\pgfqpoint{3.107502in}{1.769705in}}%
\pgfpathlineto{\pgfqpoint{3.107783in}{1.770479in}}%
\pgfpathlineto{\pgfqpoint{3.108626in}{1.769073in}}%
\pgfpathlineto{\pgfqpoint{3.109469in}{1.768608in}}%
\pgfpathlineto{\pgfqpoint{3.109750in}{1.768755in}}%
\pgfpathlineto{\pgfqpoint{3.111436in}{1.767931in}}%
\pgfpathlineto{\pgfqpoint{3.112280in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{3.112842in}{1.766546in}}%
\pgfpathlineto{\pgfqpoint{3.113404in}{1.766102in}}%
\pgfpathlineto{\pgfqpoint{3.113966in}{1.764701in}}%
\pgfpathlineto{\pgfqpoint{3.114247in}{1.764940in}}%
\pgfpathlineto{\pgfqpoint{3.115090in}{1.765165in}}%
\pgfpathlineto{\pgfqpoint{3.115933in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{3.117338in}{1.762671in}}%
\pgfpathlineto{\pgfqpoint{3.118743in}{1.762073in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{1.762211in}}%
\pgfpathlineto{\pgfqpoint{3.119587in}{1.762982in}}%
\pgfpathlineto{\pgfqpoint{3.119868in}{1.762212in}}%
\pgfpathlineto{\pgfqpoint{3.121273in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{3.121554in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{1.762456in}}%
\pgfpathlineto{\pgfqpoint{3.122116in}{1.762418in}}%
\pgfpathlineto{\pgfqpoint{3.122397in}{1.763110in}}%
\pgfpathlineto{\pgfqpoint{3.124926in}{1.759444in}}%
\pgfpathlineto{\pgfqpoint{3.125488in}{1.757233in}}%
\pgfpathlineto{\pgfqpoint{3.126613in}{1.756242in}}%
\pgfpathlineto{\pgfqpoint{3.126894in}{1.755331in}}%
\pgfpathlineto{\pgfqpoint{3.128018in}{1.756739in}}%
\pgfpathlineto{\pgfqpoint{3.128861in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{3.129704in}{1.756571in}}%
\pgfpathlineto{\pgfqpoint{3.129985in}{1.756785in}}%
\pgfpathlineto{\pgfqpoint{3.130266in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{3.131109in}{1.756818in}}%
\pgfpathlineto{\pgfqpoint{3.131390in}{1.757171in}}%
\pgfpathlineto{\pgfqpoint{3.131952in}{1.755844in}}%
\pgfpathlineto{\pgfqpoint{3.132514in}{1.755658in}}%
\pgfpathlineto{\pgfqpoint{3.133076in}{1.754598in}}%
\pgfpathlineto{\pgfqpoint{3.133639in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{3.135325in}{1.755802in}}%
\pgfpathlineto{\pgfqpoint{3.136168in}{1.755467in}}%
\pgfpathlineto{\pgfqpoint{3.137292in}{1.754114in}}%
\pgfpathlineto{\pgfqpoint{3.137854in}{1.752990in}}%
\pgfpathlineto{\pgfqpoint{3.138416in}{1.753732in}}%
\pgfpathlineto{\pgfqpoint{3.139259in}{1.754232in}}%
\pgfpathlineto{\pgfqpoint{3.139540in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{3.140102in}{1.754113in}}%
\pgfpathlineto{\pgfqpoint{3.140946in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{3.141789in}{1.753908in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.754088in}}%
\pgfpathlineto{\pgfqpoint{3.142913in}{1.753298in}}%
\pgfpathlineto{\pgfqpoint{3.143756in}{1.753027in}}%
\pgfpathlineto{\pgfqpoint{3.144318in}{1.753064in}}%
\pgfpathlineto{\pgfqpoint{3.144599in}{1.752435in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{1.752591in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.753464in}}%
\pgfpathlineto{\pgfqpoint{3.148534in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{3.150220in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{3.150501in}{1.751613in}}%
\pgfpathlineto{\pgfqpoint{3.151625in}{1.753299in}}%
\pgfpathlineto{\pgfqpoint{3.152749in}{1.752115in}}%
\pgfpathlineto{\pgfqpoint{3.153030in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{3.153311in}{1.752224in}}%
\pgfpathlineto{\pgfqpoint{3.153592in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{3.154435in}{1.752460in}}%
\pgfpathlineto{\pgfqpoint{3.154997in}{1.751123in}}%
\pgfpathlineto{\pgfqpoint{3.155560in}{1.750133in}}%
\pgfpathlineto{\pgfqpoint{3.156122in}{1.751554in}}%
\pgfpathlineto{\pgfqpoint{3.156403in}{1.752540in}}%
\pgfpathlineto{\pgfqpoint{3.156965in}{1.751596in}}%
\pgfpathlineto{\pgfqpoint{3.157246in}{1.751444in}}%
\pgfpathlineto{\pgfqpoint{3.158651in}{1.749043in}}%
\pgfpathlineto{\pgfqpoint{3.158932in}{1.748418in}}%
\pgfpathlineto{\pgfqpoint{3.159775in}{1.748019in}}%
\pgfpathlineto{\pgfqpoint{3.160618in}{1.745607in}}%
\pgfpathlineto{\pgfqpoint{3.160899in}{1.746348in}}%
\pgfpathlineto{\pgfqpoint{3.161742in}{1.747005in}}%
\pgfpathlineto{\pgfqpoint{3.162305in}{1.746739in}}%
\pgfpathlineto{\pgfqpoint{3.162867in}{1.748237in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{1.747671in}}%
\pgfpathlineto{\pgfqpoint{3.163710in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{3.164553in}{1.746537in}}%
\pgfpathlineto{\pgfqpoint{3.164834in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{3.165396in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{3.166520in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{3.167363in}{1.746322in}}%
\pgfpathlineto{\pgfqpoint{3.168768in}{1.743583in}}%
\pgfpathlineto{\pgfqpoint{3.169330in}{1.741939in}}%
\pgfpathlineto{\pgfqpoint{3.170174in}{1.742559in}}%
\pgfpathlineto{\pgfqpoint{3.170736in}{1.741849in}}%
\pgfpathlineto{\pgfqpoint{3.171579in}{1.742585in}}%
\pgfpathlineto{\pgfqpoint{3.172141in}{1.740918in}}%
\pgfpathlineto{\pgfqpoint{3.172703in}{1.741356in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.174389in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{3.174670in}{1.740619in}}%
\pgfpathlineto{\pgfqpoint{3.174951in}{1.740439in}}%
\pgfpathlineto{\pgfqpoint{3.175232in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.740697in}}%
\pgfpathlineto{\pgfqpoint{3.176356in}{1.742078in}}%
\pgfpathlineto{\pgfqpoint{3.176637in}{1.741618in}}%
\pgfpathlineto{\pgfqpoint{3.176919in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{3.178605in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{3.178886in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.179167in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{3.179729in}{1.740294in}}%
\pgfpathlineto{\pgfqpoint{3.180291in}{1.738653in}}%
\pgfpathlineto{\pgfqpoint{3.180572in}{1.739167in}}%
\pgfpathlineto{\pgfqpoint{3.180853in}{1.738593in}}%
\pgfpathlineto{\pgfqpoint{3.181134in}{1.739705in}}%
\pgfpathlineto{\pgfqpoint{3.181696in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{3.183663in}{1.737138in}}%
\pgfpathlineto{\pgfqpoint{3.184788in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.185912in}{1.738706in}}%
\pgfpathlineto{\pgfqpoint{3.188160in}{1.738911in}}%
\pgfpathlineto{\pgfqpoint{3.189003in}{1.738748in}}%
\pgfpathlineto{\pgfqpoint{3.189846in}{1.739393in}}%
\pgfpathlineto{\pgfqpoint{3.190970in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{3.192938in}{1.739934in}}%
\pgfpathlineto{\pgfqpoint{3.193781in}{1.739887in}}%
\pgfpathlineto{\pgfqpoint{3.194624in}{1.738774in}}%
\pgfpathlineto{\pgfqpoint{3.195467in}{1.736800in}}%
\pgfpathlineto{\pgfqpoint{3.196872in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{3.197715in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{3.198277in}{1.737027in}}%
\pgfpathlineto{\pgfqpoint{3.198559in}{1.737273in}}%
\pgfpathlineto{\pgfqpoint{3.199121in}{1.736535in}}%
\pgfpathlineto{\pgfqpoint{3.199683in}{1.736619in}}%
\pgfpathlineto{\pgfqpoint{3.200245in}{1.736361in}}%
\pgfpathlineto{\pgfqpoint{3.200526in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{3.200807in}{1.735768in}}%
\pgfpathlineto{\pgfqpoint{3.201369in}{1.735406in}}%
\pgfpathlineto{\pgfqpoint{3.201931in}{1.736722in}}%
\pgfpathlineto{\pgfqpoint{3.202774in}{1.736247in}}%
\pgfpathlineto{\pgfqpoint{3.203055in}{1.736826in}}%
\pgfpathlineto{\pgfqpoint{3.203336in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{3.203617in}{1.736939in}}%
\pgfpathlineto{\pgfqpoint{3.204179in}{1.735158in}}%
\pgfpathlineto{\pgfqpoint{3.205022in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{3.205303in}{1.734965in}}%
\pgfpathlineto{\pgfqpoint{3.206709in}{1.734687in}}%
\pgfpathlineto{\pgfqpoint{3.207271in}{1.733940in}}%
\pgfpathlineto{\pgfqpoint{3.207833in}{1.735346in}}%
\pgfpathlineto{\pgfqpoint{3.208957in}{1.734390in}}%
\pgfpathlineto{\pgfqpoint{3.209519in}{1.734974in}}%
\pgfpathlineto{\pgfqpoint{3.210362in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{3.212048in}{1.734526in}}%
\pgfpathlineto{\pgfqpoint{3.212329in}{1.734357in}}%
\pgfpathlineto{\pgfqpoint{3.212610in}{1.734768in}}%
\pgfpathlineto{\pgfqpoint{3.213454in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{3.213735in}{1.734447in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.734668in}}%
\pgfpathlineto{\pgfqpoint{3.214297in}{1.734548in}}%
\pgfpathlineto{\pgfqpoint{3.214578in}{1.735096in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{1.734759in}}%
\pgfpathlineto{\pgfqpoint{3.215140in}{1.735176in}}%
\pgfpathlineto{\pgfqpoint{3.215983in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{3.216545in}{1.734209in}}%
\pgfpathlineto{\pgfqpoint{3.217107in}{1.733791in}}%
\pgfpathlineto{\pgfqpoint{3.217669in}{1.733722in}}%
\pgfpathlineto{\pgfqpoint{3.217950in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{3.218793in}{1.732990in}}%
\pgfpathlineto{\pgfqpoint{3.219636in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{3.220198in}{1.731334in}}%
\pgfpathlineto{\pgfqpoint{3.221042in}{1.730709in}}%
\pgfpathlineto{\pgfqpoint{3.221604in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{3.222728in}{1.729442in}}%
\pgfpathlineto{\pgfqpoint{3.223852in}{1.728375in}}%
\pgfpathlineto{\pgfqpoint{3.224133in}{1.728952in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{1.727617in}}%
\pgfpathlineto{\pgfqpoint{3.226662in}{1.727250in}}%
\pgfpathlineto{\pgfqpoint{3.227224in}{1.728025in}}%
\pgfpathlineto{\pgfqpoint{3.227787in}{1.726687in}}%
\pgfpathlineto{\pgfqpoint{3.228349in}{1.726933in}}%
\pgfpathlineto{\pgfqpoint{3.229192in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{3.229473in}{1.726339in}}%
\pgfpathlineto{\pgfqpoint{3.230316in}{1.725511in}}%
\pgfpathlineto{\pgfqpoint{3.230878in}{1.723719in}}%
\pgfpathlineto{\pgfqpoint{3.231159in}{1.724016in}}%
\pgfpathlineto{\pgfqpoint{3.231721in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{3.232845in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{3.233126in}{1.724369in}}%
\pgfpathlineto{\pgfqpoint{3.233407in}{1.724093in}}%
\pgfpathlineto{\pgfqpoint{3.233969in}{1.724372in}}%
\pgfpathlineto{\pgfqpoint{3.234250in}{1.725030in}}%
\pgfpathlineto{\pgfqpoint{3.234531in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{3.235656in}{1.724101in}}%
\pgfpathlineto{\pgfqpoint{3.235937in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{3.236218in}{1.724900in}}%
\pgfpathlineto{\pgfqpoint{3.237061in}{1.725641in}}%
\pgfpathlineto{\pgfqpoint{3.237623in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{3.238747in}{1.725222in}}%
\pgfpathlineto{\pgfqpoint{3.239309in}{1.724618in}}%
\pgfpathlineto{\pgfqpoint{3.239590in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{3.239871in}{1.723757in}}%
\pgfpathlineto{\pgfqpoint{3.240433in}{1.724577in}}%
\pgfpathlineto{\pgfqpoint{3.240714in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{3.241276in}{1.725448in}}%
\pgfpathlineto{\pgfqpoint{3.241557in}{1.725237in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{1.725978in}}%
\pgfpathlineto{\pgfqpoint{3.243244in}{1.724567in}}%
\pgfpathlineto{\pgfqpoint{3.243525in}{1.725138in}}%
\pgfpathlineto{\pgfqpoint{3.244087in}{1.725586in}}%
\pgfpathlineto{\pgfqpoint{3.246335in}{1.724024in}}%
\pgfpathlineto{\pgfqpoint{3.246616in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{3.249145in}{1.723592in}}%
\pgfpathlineto{\pgfqpoint{3.249989in}{1.721656in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{3.250551in}{1.721855in}}%
\pgfpathlineto{\pgfqpoint{3.250832in}{1.721559in}}%
\pgfpathlineto{\pgfqpoint{3.251113in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{3.252237in}{1.719646in}}%
\pgfpathlineto{\pgfqpoint{3.253080in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{3.253361in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{3.254204in}{1.720379in}}%
\pgfpathlineto{\pgfqpoint{3.254766in}{1.720522in}}%
\pgfpathlineto{\pgfqpoint{3.255609in}{1.719132in}}%
\pgfpathlineto{\pgfqpoint{3.257015in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{3.257296in}{1.719762in}}%
\pgfpathlineto{\pgfqpoint{3.258982in}{1.720667in}}%
\pgfpathlineto{\pgfqpoint{3.259263in}{1.720084in}}%
\pgfpathlineto{\pgfqpoint{3.260106in}{1.719270in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{1.719557in}}%
\pgfpathlineto{\pgfqpoint{3.260668in}{1.718526in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{1.719105in}}%
\pgfpathlineto{\pgfqpoint{3.262635in}{1.718146in}}%
\pgfpathlineto{\pgfqpoint{3.262916in}{1.718366in}}%
\pgfpathlineto{\pgfqpoint{3.263197in}{1.718161in}}%
\pgfpathlineto{\pgfqpoint{3.264041in}{1.716488in}}%
\pgfpathlineto{\pgfqpoint{3.264884in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{3.265446in}{1.717748in}}%
\pgfpathlineto{\pgfqpoint{3.265727in}{1.718383in}}%
\pgfpathlineto{\pgfqpoint{3.267413in}{1.717594in}}%
\pgfpathlineto{\pgfqpoint{3.267694in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{3.268537in}{1.719423in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{1.718987in}}%
\pgfpathlineto{\pgfqpoint{3.269661in}{1.717668in}}%
\pgfpathlineto{\pgfqpoint{3.269942in}{1.717922in}}%
\pgfpathlineto{\pgfqpoint{3.270504in}{1.718854in}}%
\pgfpathlineto{\pgfqpoint{3.271067in}{1.719938in}}%
\pgfpathlineto{\pgfqpoint{3.271348in}{1.718938in}}%
\pgfpathlineto{\pgfqpoint{3.272191in}{1.718797in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{1.718657in}}%
\pgfpathlineto{\pgfqpoint{3.275001in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{3.275844in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{3.276406in}{1.717509in}}%
\pgfpathlineto{\pgfqpoint{3.276968in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{3.277811in}{1.717759in}}%
\pgfpathlineto{\pgfqpoint{3.279779in}{1.715551in}}%
\pgfpathlineto{\pgfqpoint{3.280903in}{1.715487in}}%
\pgfpathlineto{\pgfqpoint{3.281746in}{1.714866in}}%
\pgfpathlineto{\pgfqpoint{3.282870in}{1.715452in}}%
\pgfpathlineto{\pgfqpoint{3.283151in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{3.283432in}{1.715423in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{1.714276in}}%
\pgfpathlineto{\pgfqpoint{3.285399in}{1.715186in}}%
\pgfpathlineto{\pgfqpoint{3.285681in}{1.714726in}}%
\pgfpathlineto{\pgfqpoint{3.285962in}{1.715055in}}%
\pgfpathlineto{\pgfqpoint{3.286524in}{1.713736in}}%
\pgfpathlineto{\pgfqpoint{3.287086in}{1.714421in}}%
\pgfpathlineto{\pgfqpoint{3.287648in}{1.715746in}}%
\pgfpathlineto{\pgfqpoint{3.288491in}{1.715313in}}%
\pgfpathlineto{\pgfqpoint{3.289053in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{3.290739in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{3.291582in}{1.712463in}}%
\pgfpathlineto{\pgfqpoint{3.293269in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{3.294112in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{3.296079in}{1.710742in}}%
\pgfpathlineto{\pgfqpoint{3.296922in}{1.710102in}}%
\pgfpathlineto{\pgfqpoint{3.298327in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.709859in}}%
\pgfpathlineto{\pgfqpoint{3.299732in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{3.300295in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{3.301138in}{1.709161in}}%
\pgfpathlineto{\pgfqpoint{3.302262in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{1.708955in}}%
\pgfpathlineto{\pgfqpoint{3.304510in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{3.304791in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.305634in}{1.708116in}}%
\pgfpathlineto{\pgfqpoint{3.307039in}{1.705055in}}%
\pgfpathlineto{\pgfqpoint{3.307602in}{1.704583in}}%
\pgfpathlineto{\pgfqpoint{3.307883in}{1.705281in}}%
\pgfpathlineto{\pgfqpoint{3.308164in}{1.704616in}}%
\pgfpathlineto{\pgfqpoint{3.308726in}{1.705356in}}%
\pgfpathlineto{\pgfqpoint{3.309569in}{1.705358in}}%
\pgfpathlineto{\pgfqpoint{3.310412in}{1.704637in}}%
\pgfpathlineto{\pgfqpoint{3.311255in}{1.702470in}}%
\pgfpathlineto{\pgfqpoint{3.314346in}{1.701094in}}%
\pgfpathlineto{\pgfqpoint{3.315752in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.317157in}{1.699513in}}%
\pgfpathlineto{\pgfqpoint{3.317719in}{1.700305in}}%
\pgfpathlineto{\pgfqpoint{3.318843in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{3.319686in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{3.320810in}{1.699042in}}%
\pgfpathlineto{\pgfqpoint{3.321091in}{1.699113in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{1.698793in}}%
\pgfpathlineto{\pgfqpoint{3.322216in}{1.700475in}}%
\pgfpathlineto{\pgfqpoint{3.322497in}{1.699284in}}%
\pgfpathlineto{\pgfqpoint{3.322778in}{1.699450in}}%
\pgfpathlineto{\pgfqpoint{3.323340in}{1.700031in}}%
\pgfpathlineto{\pgfqpoint{3.323621in}{1.699227in}}%
\pgfpathlineto{\pgfqpoint{3.323902in}{1.699418in}}%
\pgfpathlineto{\pgfqpoint{3.326150in}{1.699507in}}%
\pgfpathlineto{\pgfqpoint{3.326712in}{1.700133in}}%
\pgfpathlineto{\pgfqpoint{3.328961in}{1.698948in}}%
\pgfpathlineto{\pgfqpoint{3.329804in}{1.697868in}}%
\pgfpathlineto{\pgfqpoint{3.330928in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{3.332333in}{1.696381in}}%
\pgfpathlineto{\pgfqpoint{3.332895in}{1.697014in}}%
\pgfpathlineto{\pgfqpoint{3.333738in}{1.699118in}}%
\pgfpathlineto{\pgfqpoint{3.335705in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{3.335986in}{1.700929in}}%
\pgfpathlineto{\pgfqpoint{3.336268in}{1.700054in}}%
\pgfpathlineto{\pgfqpoint{3.336830in}{1.699767in}}%
\pgfpathlineto{\pgfqpoint{3.337392in}{1.699047in}}%
\pgfpathlineto{\pgfqpoint{3.338235in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{3.339359in}{1.699292in}}%
\pgfpathlineto{\pgfqpoint{3.340202in}{1.699701in}}%
\pgfpathlineto{\pgfqpoint{3.340483in}{1.700413in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{1.700881in}}%
\pgfpathlineto{\pgfqpoint{3.345261in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{3.346104in}{1.700754in}}%
\pgfpathlineto{\pgfqpoint{3.346947in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{3.348071in}{1.700536in}}%
\pgfpathlineto{\pgfqpoint{3.348633in}{1.700440in}}%
\pgfpathlineto{\pgfqpoint{3.349195in}{1.701123in}}%
\pgfpathlineto{\pgfqpoint{3.349757in}{1.700563in}}%
\pgfpathlineto{\pgfqpoint{3.350882in}{1.701256in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{3.352287in}{1.701385in}}%
\pgfpathlineto{\pgfqpoint{3.352849in}{1.701456in}}%
\pgfpathlineto{\pgfqpoint{3.353411in}{1.701119in}}%
\pgfpathlineto{\pgfqpoint{3.355378in}{1.698538in}}%
\pgfpathlineto{\pgfqpoint{3.355940in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{3.356502in}{1.698765in}}%
\pgfpathlineto{\pgfqpoint{3.357064in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{3.357626in}{1.698901in}}%
\pgfpathlineto{\pgfqpoint{3.357908in}{1.698079in}}%
\pgfpathlineto{\pgfqpoint{3.358189in}{1.698291in}}%
\pgfpathlineto{\pgfqpoint{3.358470in}{1.698043in}}%
\pgfpathlineto{\pgfqpoint{3.358751in}{1.697261in}}%
\pgfpathlineto{\pgfqpoint{3.359313in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{3.359875in}{1.696738in}}%
\pgfpathlineto{\pgfqpoint{3.360156in}{1.696898in}}%
\pgfpathlineto{\pgfqpoint{3.361280in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{3.362685in}{1.695832in}}%
\pgfpathlineto{\pgfqpoint{3.363247in}{1.694431in}}%
\pgfpathlineto{\pgfqpoint{3.363528in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{3.364933in}{1.694940in}}%
\pgfpathlineto{\pgfqpoint{3.365496in}{1.694589in}}%
\pgfpathlineto{\pgfqpoint{3.366058in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{3.366620in}{1.693655in}}%
\pgfpathlineto{\pgfqpoint{3.366901in}{1.694068in}}%
\pgfpathlineto{\pgfqpoint{3.367744in}{1.693164in}}%
\pgfpathlineto{\pgfqpoint{3.369149in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{3.370554in}{1.692844in}}%
\pgfpathlineto{\pgfqpoint{3.371116in}{1.694163in}}%
\pgfpathlineto{\pgfqpoint{3.371397in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{3.372240in}{1.693307in}}%
\pgfpathlineto{\pgfqpoint{3.373084in}{1.694534in}}%
\pgfpathlineto{\pgfqpoint{3.373365in}{1.695781in}}%
\pgfpathlineto{\pgfqpoint{3.373646in}{1.695335in}}%
\pgfpathlineto{\pgfqpoint{3.373927in}{1.695761in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{3.375051in}{1.695565in}}%
\pgfpathlineto{\pgfqpoint{3.375894in}{1.694725in}}%
\pgfpathlineto{\pgfqpoint{3.377018in}{1.696435in}}%
\pgfpathlineto{\pgfqpoint{3.377299in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{3.377580in}{1.695637in}}%
\pgfpathlineto{\pgfqpoint{3.378985in}{1.692505in}}%
\pgfpathlineto{\pgfqpoint{3.379548in}{1.693053in}}%
\pgfpathlineto{\pgfqpoint{3.379829in}{1.692428in}}%
\pgfpathlineto{\pgfqpoint{3.380110in}{1.693127in}}%
\pgfpathlineto{\pgfqpoint{3.380672in}{1.693036in}}%
\pgfpathlineto{\pgfqpoint{3.380953in}{1.692537in}}%
\pgfpathlineto{\pgfqpoint{3.381234in}{1.693483in}}%
\pgfpathlineto{\pgfqpoint{3.382358in}{1.693265in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.693366in}}%
\pgfpathlineto{\pgfqpoint{3.384325in}{1.691650in}}%
\pgfpathlineto{\pgfqpoint{3.386011in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{3.387136in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{3.387417in}{1.691791in}}%
\pgfpathlineto{\pgfqpoint{3.388541in}{1.689842in}}%
\pgfpathlineto{\pgfqpoint{3.389103in}{1.689803in}}%
\pgfpathlineto{\pgfqpoint{3.389384in}{1.689357in}}%
\pgfpathlineto{\pgfqpoint{3.389665in}{1.689711in}}%
\pgfpathlineto{\pgfqpoint{3.390227in}{1.688747in}}%
\pgfpathlineto{\pgfqpoint{3.390508in}{1.689009in}}%
\pgfpathlineto{\pgfqpoint{3.391351in}{1.688432in}}%
\pgfpathlineto{\pgfqpoint{3.394162in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.682809in}}%
\pgfpathlineto{\pgfqpoint{3.395286in}{1.681757in}}%
\pgfpathlineto{\pgfqpoint{3.395567in}{1.680373in}}%
\pgfpathlineto{\pgfqpoint{3.396972in}{1.682280in}}%
\pgfpathlineto{\pgfqpoint{3.398658in}{1.683033in}}%
\pgfpathlineto{\pgfqpoint{3.400063in}{1.680854in}}%
\pgfpathlineto{\pgfqpoint{3.400625in}{1.681517in}}%
\pgfpathlineto{\pgfqpoint{3.401187in}{1.680701in}}%
\pgfpathlineto{\pgfqpoint{3.402874in}{1.681265in}}%
\pgfpathlineto{\pgfqpoint{3.405684in}{1.681356in}}%
\pgfpathlineto{\pgfqpoint{3.406246in}{1.680704in}}%
\pgfpathlineto{\pgfqpoint{3.406527in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{3.407370in}{1.680234in}}%
\pgfpathlineto{\pgfqpoint{3.407651in}{1.680389in}}%
\pgfpathlineto{\pgfqpoint{3.407932in}{1.681049in}}%
\pgfpathlineto{\pgfqpoint{3.408494in}{1.679806in}}%
\pgfpathlineto{\pgfqpoint{3.409900in}{1.679517in}}%
\pgfpathlineto{\pgfqpoint{3.410462in}{1.678432in}}%
\pgfpathlineto{\pgfqpoint{3.411586in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{3.412148in}{1.680549in}}%
\pgfpathlineto{\pgfqpoint{3.412710in}{1.680439in}}%
\pgfpathlineto{\pgfqpoint{3.412991in}{1.681169in}}%
\pgfpathlineto{\pgfqpoint{3.414396in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{3.414958in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{3.415239in}{1.680957in}}%
\pgfpathlineto{\pgfqpoint{3.415520in}{1.680588in}}%
\pgfpathlineto{\pgfqpoint{3.415802in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{3.416364in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{3.418050in}{1.679297in}}%
\pgfpathlineto{\pgfqpoint{3.419174in}{1.680187in}}%
\pgfpathlineto{\pgfqpoint{3.419455in}{1.679294in}}%
\pgfpathlineto{\pgfqpoint{3.419736in}{1.679397in}}%
\pgfpathlineto{\pgfqpoint{3.420298in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{3.420579in}{1.679271in}}%
\pgfpathlineto{\pgfqpoint{3.420860in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{3.421141in}{1.678961in}}%
\pgfpathlineto{\pgfqpoint{3.421703in}{1.677993in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.676974in}}%
\pgfpathlineto{\pgfqpoint{3.423952in}{1.679223in}}%
\pgfpathlineto{\pgfqpoint{3.424795in}{1.679316in}}%
\pgfpathlineto{\pgfqpoint{3.425076in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{3.426481in}{1.678397in}}%
\pgfpathlineto{\pgfqpoint{3.427043in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{3.427886in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{3.430134in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{3.430978in}{1.674377in}}%
\pgfpathlineto{\pgfqpoint{3.432102in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{3.433507in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{3.434350in}{1.672922in}}%
\pgfpathlineto{\pgfqpoint{3.435193in}{1.674530in}}%
\pgfpathlineto{\pgfqpoint{3.436317in}{1.675769in}}%
\pgfpathlineto{\pgfqpoint{3.437441in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{3.438004in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{3.438847in}{1.673814in}}%
\pgfpathlineto{\pgfqpoint{3.439128in}{1.673923in}}%
\pgfpathlineto{\pgfqpoint{3.439409in}{1.674914in}}%
\pgfpathlineto{\pgfqpoint{3.439690in}{1.674435in}}%
\pgfpathlineto{\pgfqpoint{3.439971in}{1.674667in}}%
\pgfpathlineto{\pgfqpoint{3.440533in}{1.674353in}}%
\pgfpathlineto{\pgfqpoint{3.440814in}{1.674283in}}%
\pgfpathlineto{\pgfqpoint{3.441657in}{1.673217in}}%
\pgfpathlineto{\pgfqpoint{3.442781in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{3.443343in}{1.671759in}}%
\pgfpathlineto{\pgfqpoint{3.443624in}{1.672197in}}%
\pgfpathlineto{\pgfqpoint{3.443905in}{1.671453in}}%
\pgfpathlineto{\pgfqpoint{3.444186in}{1.671937in}}%
\pgfpathlineto{\pgfqpoint{3.444467in}{1.671346in}}%
\pgfpathlineto{\pgfqpoint{3.445030in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{3.445311in}{1.671306in}}%
\pgfpathlineto{\pgfqpoint{3.445873in}{1.671141in}}%
\pgfpathlineto{\pgfqpoint{3.446154in}{1.670133in}}%
\pgfpathlineto{\pgfqpoint{3.446716in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{3.446997in}{1.671216in}}%
\pgfpathlineto{\pgfqpoint{3.447559in}{1.671915in}}%
\pgfpathlineto{\pgfqpoint{3.447840in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{3.448683in}{1.672123in}}%
\pgfpathlineto{\pgfqpoint{3.448964in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{3.450088in}{1.672991in}}%
\pgfpathlineto{\pgfqpoint{3.450650in}{1.671492in}}%
\pgfpathlineto{\pgfqpoint{3.451212in}{1.671880in}}%
\pgfpathlineto{\pgfqpoint{3.452337in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{3.452618in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{3.453180in}{1.669846in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.670748in}}%
\pgfpathlineto{\pgfqpoint{3.454304in}{1.670712in}}%
\pgfpathlineto{\pgfqpoint{3.455709in}{1.669391in}}%
\pgfpathlineto{\pgfqpoint{3.455990in}{1.669896in}}%
\pgfpathlineto{\pgfqpoint{3.457114in}{1.667683in}}%
\pgfpathlineto{\pgfqpoint{3.457676in}{1.667819in}}%
\pgfpathlineto{\pgfqpoint{3.457957in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{3.459644in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{3.460206in}{1.666543in}}%
\pgfpathlineto{\pgfqpoint{3.460768in}{1.666898in}}%
\pgfpathlineto{\pgfqpoint{3.461611in}{1.665928in}}%
\pgfpathlineto{\pgfqpoint{3.462173in}{1.666318in}}%
\pgfpathlineto{\pgfqpoint{3.462735in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{3.463578in}{1.668114in}}%
\pgfpathlineto{\pgfqpoint{3.464983in}{1.666601in}}%
\pgfpathlineto{\pgfqpoint{3.465264in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{3.467513in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{3.467794in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{3.470323in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{3.470885in}{1.662393in}}%
\pgfpathlineto{\pgfqpoint{3.471166in}{1.662692in}}%
\pgfpathlineto{\pgfqpoint{3.471728in}{1.662575in}}%
\pgfpathlineto{\pgfqpoint{3.472290in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{3.473133in}{1.661140in}}%
\pgfpathlineto{\pgfqpoint{3.473414in}{1.661702in}}%
\pgfpathlineto{\pgfqpoint{3.473696in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{3.474820in}{1.661890in}}%
\pgfpathlineto{\pgfqpoint{3.475382in}{1.661231in}}%
\pgfpathlineto{\pgfqpoint{3.475663in}{1.661829in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.660516in}}%
\pgfpathlineto{\pgfqpoint{3.477068in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{3.477911in}{1.660316in}}%
\pgfpathlineto{\pgfqpoint{3.478754in}{1.660875in}}%
\pgfpathlineto{\pgfqpoint{3.479597in}{1.660962in}}%
\pgfpathlineto{\pgfqpoint{3.480159in}{1.660576in}}%
\pgfpathlineto{\pgfqpoint{3.481003in}{1.660680in}}%
\pgfpathlineto{\pgfqpoint{3.481846in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{3.482408in}{1.660955in}}%
\pgfpathlineto{\pgfqpoint{3.483813in}{1.660261in}}%
\pgfpathlineto{\pgfqpoint{3.484656in}{1.658800in}}%
\pgfpathlineto{\pgfqpoint{3.485218in}{1.659455in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{1.658570in}}%
\pgfpathlineto{\pgfqpoint{3.486623in}{1.658866in}}%
\pgfpathlineto{\pgfqpoint{3.487747in}{1.657051in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{1.656682in}}%
\pgfpathlineto{\pgfqpoint{3.489996in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{3.490558in}{1.658669in}}%
\pgfpathlineto{\pgfqpoint{3.490839in}{1.658118in}}%
\pgfpathlineto{\pgfqpoint{3.492244in}{1.658500in}}%
\pgfpathlineto{\pgfqpoint{3.492806in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{3.493368in}{1.659531in}}%
\pgfpathlineto{\pgfqpoint{3.493649in}{1.658322in}}%
\pgfpathlineto{\pgfqpoint{3.495335in}{1.657356in}}%
\pgfpathlineto{\pgfqpoint{3.496179in}{1.657086in}}%
\pgfpathlineto{\pgfqpoint{3.497303in}{1.658347in}}%
\pgfpathlineto{\pgfqpoint{3.498146in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{3.498989in}{1.657292in}}%
\pgfpathlineto{\pgfqpoint{3.499551in}{1.657325in}}%
\pgfpathlineto{\pgfqpoint{3.500394in}{1.656554in}}%
\pgfpathlineto{\pgfqpoint{3.502080in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{3.503205in}{1.656684in}}%
\pgfpathlineto{\pgfqpoint{3.503486in}{1.656659in}}%
\pgfpathlineto{\pgfqpoint{3.504048in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{3.504329in}{1.656165in}}%
\pgfpathlineto{\pgfqpoint{3.504891in}{1.656270in}}%
\pgfpathlineto{\pgfqpoint{3.505172in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{3.505734in}{1.655172in}}%
\pgfpathlineto{\pgfqpoint{3.506015in}{1.655277in}}%
\pgfpathlineto{\pgfqpoint{3.506296in}{1.656543in}}%
\pgfpathlineto{\pgfqpoint{3.506858in}{1.656382in}}%
\pgfpathlineto{\pgfqpoint{3.507420in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{3.507701in}{1.656983in}}%
\pgfpathlineto{\pgfqpoint{3.507982in}{1.657420in}}%
\pgfpathlineto{\pgfqpoint{3.508544in}{1.655562in}}%
\pgfpathlineto{\pgfqpoint{3.509106in}{1.654654in}}%
\pgfpathlineto{\pgfqpoint{3.509950in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{3.510512in}{1.655427in}}%
\pgfpathlineto{\pgfqpoint{3.511355in}{1.654722in}}%
\pgfpathlineto{\pgfqpoint{3.511917in}{1.654976in}}%
\pgfpathlineto{\pgfqpoint{3.514446in}{1.654642in}}%
\pgfpathlineto{\pgfqpoint{3.516413in}{1.656615in}}%
\pgfpathlineto{\pgfqpoint{3.517819in}{1.656444in}}%
\pgfpathlineto{\pgfqpoint{3.519505in}{1.655282in}}%
\pgfpathlineto{\pgfqpoint{3.520067in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{3.520348in}{1.655292in}}%
\pgfpathlineto{\pgfqpoint{3.521472in}{1.655527in}}%
\pgfpathlineto{\pgfqpoint{3.522034in}{1.655120in}}%
\pgfpathlineto{\pgfqpoint{3.522596in}{1.656198in}}%
\pgfpathlineto{\pgfqpoint{3.522877in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{3.523720in}{1.655414in}}%
\pgfpathlineto{\pgfqpoint{3.525126in}{1.656028in}}%
\pgfpathlineto{\pgfqpoint{3.525407in}{1.654707in}}%
\pgfpathlineto{\pgfqpoint{3.526812in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{3.527093in}{1.656371in}}%
\pgfpathlineto{\pgfqpoint{3.527374in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{3.527936in}{1.654473in}}%
\pgfpathlineto{\pgfqpoint{3.528498in}{1.653710in}}%
\pgfpathlineto{\pgfqpoint{3.529341in}{1.655059in}}%
\pgfpathlineto{\pgfqpoint{3.530184in}{1.656513in}}%
\pgfpathlineto{\pgfqpoint{3.531589in}{1.656705in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{1.655834in}}%
\pgfpathlineto{\pgfqpoint{3.532433in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{3.532714in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{3.532995in}{1.656782in}}%
\pgfpathlineto{\pgfqpoint{3.534119in}{1.654997in}}%
\pgfpathlineto{\pgfqpoint{3.535243in}{1.655171in}}%
\pgfpathlineto{\pgfqpoint{3.535805in}{1.654032in}}%
\pgfpathlineto{\pgfqpoint{3.536367in}{1.654955in}}%
\pgfpathlineto{\pgfqpoint{3.536648in}{1.654608in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{3.537772in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{3.538053in}{1.655119in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{1.654860in}}%
\pgfpathlineto{\pgfqpoint{3.538897in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.539740in}{1.653852in}}%
\pgfpathlineto{\pgfqpoint{3.540021in}{1.654354in}}%
\pgfpathlineto{\pgfqpoint{3.540302in}{1.653466in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{1.653979in}}%
\pgfpathlineto{\pgfqpoint{3.540864in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{3.541988in}{1.653663in}}%
\pgfpathlineto{\pgfqpoint{3.542831in}{1.651681in}}%
\pgfpathlineto{\pgfqpoint{3.543112in}{1.652840in}}%
\pgfpathlineto{\pgfqpoint{3.544798in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.545922in}{1.652158in}}%
\pgfpathlineto{\pgfqpoint{3.547047in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{3.547890in}{1.650992in}}%
\pgfpathlineto{\pgfqpoint{3.548452in}{1.651242in}}%
\pgfpathlineto{\pgfqpoint{3.549295in}{1.649917in}}%
\pgfpathlineto{\pgfqpoint{3.549857in}{1.650362in}}%
\pgfpathlineto{\pgfqpoint{3.550700in}{1.649570in}}%
\pgfpathlineto{\pgfqpoint{3.551543in}{1.649955in}}%
\pgfpathlineto{\pgfqpoint{3.552105in}{1.649192in}}%
\pgfpathlineto{\pgfqpoint{3.553792in}{1.649291in}}%
\pgfpathlineto{\pgfqpoint{3.554073in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{3.554354in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{3.556602in}{1.645291in}}%
\pgfpathlineto{\pgfqpoint{3.556883in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{3.558288in}{1.646824in}}%
\pgfpathlineto{\pgfqpoint{3.558569in}{1.645674in}}%
\pgfpathlineto{\pgfqpoint{3.558850in}{1.646347in}}%
\pgfpathlineto{\pgfqpoint{3.559412in}{1.645090in}}%
\pgfpathlineto{\pgfqpoint{3.559693in}{1.645041in}}%
\pgfpathlineto{\pgfqpoint{3.559974in}{1.644039in}}%
\pgfpathlineto{\pgfqpoint{3.561099in}{1.644317in}}%
\pgfpathlineto{\pgfqpoint{3.561380in}{1.645678in}}%
\pgfpathlineto{\pgfqpoint{3.561661in}{1.645422in}}%
\pgfpathlineto{\pgfqpoint{3.562504in}{1.644379in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.645051in}}%
\pgfpathlineto{\pgfqpoint{3.563628in}{1.644525in}}%
\pgfpathlineto{\pgfqpoint{3.565314in}{1.644357in}}%
\pgfpathlineto{\pgfqpoint{3.565876in}{1.644523in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{3.567844in}{1.643468in}}%
\pgfpathlineto{\pgfqpoint{3.568406in}{1.643295in}}%
\pgfpathlineto{\pgfqpoint{3.568687in}{1.643263in}}%
\pgfpathlineto{\pgfqpoint{3.569249in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{3.572059in}{1.642217in}}%
\pgfpathlineto{\pgfqpoint{3.572340in}{1.641374in}}%
\pgfpathlineto{\pgfqpoint{3.573183in}{1.643470in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{1.643836in}}%
\pgfpathlineto{\pgfqpoint{3.574026in}{1.643491in}}%
\pgfpathlineto{\pgfqpoint{3.574307in}{1.644175in}}%
\pgfpathlineto{\pgfqpoint{3.574869in}{1.642523in}}%
\pgfpathlineto{\pgfqpoint{3.575432in}{1.642856in}}%
\pgfpathlineto{\pgfqpoint{3.576275in}{1.644332in}}%
\pgfpathlineto{\pgfqpoint{3.577118in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.577680in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{3.578242in}{1.644779in}}%
\pgfpathlineto{\pgfqpoint{3.578523in}{1.643607in}}%
\pgfpathlineto{\pgfqpoint{3.579085in}{1.643640in}}%
\pgfpathlineto{\pgfqpoint{3.579928in}{1.642484in}}%
\pgfpathlineto{\pgfqpoint{3.580209in}{1.642305in}}%
\pgfpathlineto{\pgfqpoint{3.580490in}{1.642847in}}%
\pgfpathlineto{\pgfqpoint{3.581333in}{1.641973in}}%
\pgfpathlineto{\pgfqpoint{3.581614in}{1.642071in}}%
\pgfpathlineto{\pgfqpoint{3.582458in}{1.640994in}}%
\pgfpathlineto{\pgfqpoint{3.583582in}{1.641008in}}%
\pgfpathlineto{\pgfqpoint{3.584144in}{1.640103in}}%
\pgfpathlineto{\pgfqpoint{3.585268in}{1.641205in}}%
\pgfpathlineto{\pgfqpoint{3.586392in}{1.640837in}}%
\pgfpathlineto{\pgfqpoint{3.586673in}{1.641198in}}%
\pgfpathlineto{\pgfqpoint{3.587516in}{1.639761in}}%
\pgfpathlineto{\pgfqpoint{3.587797in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{3.590046in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{3.590608in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{3.590889in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{3.591451in}{1.640851in}}%
\pgfpathlineto{\pgfqpoint{3.592013in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{3.592575in}{1.638406in}}%
\pgfpathlineto{\pgfqpoint{3.593137in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{3.593418in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{3.593699in}{1.637723in}}%
\pgfpathlineto{\pgfqpoint{3.593980in}{1.638235in}}%
\pgfpathlineto{\pgfqpoint{3.594823in}{1.636857in}}%
\pgfpathlineto{\pgfqpoint{3.595947in}{1.635756in}}%
\pgfpathlineto{\pgfqpoint{3.597634in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.637914in}}%
\pgfpathlineto{\pgfqpoint{3.600163in}{1.636844in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{1.636329in}}%
\pgfpathlineto{\pgfqpoint{3.601568in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{1.637174in}}%
\pgfpathlineto{\pgfqpoint{3.602411in}{1.637517in}}%
\pgfpathlineto{\pgfqpoint{3.602692in}{1.638264in}}%
\pgfpathlineto{\pgfqpoint{3.603816in}{1.639073in}}%
\pgfpathlineto{\pgfqpoint{3.605222in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{3.606065in}{1.640732in}}%
\pgfpathlineto{\pgfqpoint{3.606627in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{3.607470in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{3.608032in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{3.608313in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{3.608875in}{1.640521in}}%
\pgfpathlineto{\pgfqpoint{3.609156in}{1.640894in}}%
\pgfpathlineto{\pgfqpoint{3.609437in}{1.639878in}}%
\pgfpathlineto{\pgfqpoint{3.610280in}{1.640858in}}%
\pgfpathlineto{\pgfqpoint{3.611123in}{1.639905in}}%
\pgfpathlineto{\pgfqpoint{3.611686in}{1.640161in}}%
\pgfpathlineto{\pgfqpoint{3.612248in}{1.639898in}}%
\pgfpathlineto{\pgfqpoint{3.612810in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{3.613372in}{1.641020in}}%
\pgfpathlineto{\pgfqpoint{3.613653in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{3.613934in}{1.640140in}}%
\pgfpathlineto{\pgfqpoint{3.614777in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{3.615620in}{1.639270in}}%
\pgfpathlineto{\pgfqpoint{3.616182in}{1.638781in}}%
\pgfpathlineto{\pgfqpoint{3.617025in}{1.639088in}}%
\pgfpathlineto{\pgfqpoint{3.618149in}{1.638674in}}%
\pgfpathlineto{\pgfqpoint{3.619555in}{1.635821in}}%
\pgfpathlineto{\pgfqpoint{3.619836in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{3.621522in}{1.635780in}}%
\pgfpathlineto{\pgfqpoint{3.622646in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{3.623208in}{1.633265in}}%
\pgfpathlineto{\pgfqpoint{3.624894in}{1.631939in}}%
\pgfpathlineto{\pgfqpoint{3.625456in}{1.630492in}}%
\pgfpathlineto{\pgfqpoint{3.627143in}{1.630982in}}%
\pgfpathlineto{\pgfqpoint{3.627705in}{1.629482in}}%
\pgfpathlineto{\pgfqpoint{3.627986in}{1.629415in}}%
\pgfpathlineto{\pgfqpoint{3.628548in}{1.627938in}}%
\pgfpathlineto{\pgfqpoint{3.628829in}{1.628060in}}%
\pgfpathlineto{\pgfqpoint{3.629672in}{1.627359in}}%
\pgfpathlineto{\pgfqpoint{3.630515in}{1.627845in}}%
\pgfpathlineto{\pgfqpoint{3.632201in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{3.632763in}{1.627000in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{1.626593in}}%
\pgfpathlineto{\pgfqpoint{3.633326in}{1.627756in}}%
\pgfpathlineto{\pgfqpoint{3.634450in}{1.627985in}}%
\pgfpathlineto{\pgfqpoint{3.634731in}{1.627683in}}%
\pgfpathlineto{\pgfqpoint{3.635293in}{1.628387in}}%
\pgfpathlineto{\pgfqpoint{3.636136in}{1.628241in}}%
\pgfpathlineto{\pgfqpoint{3.636979in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{3.637260in}{1.628084in}}%
\pgfpathlineto{\pgfqpoint{3.637541in}{1.628255in}}%
\pgfpathlineto{\pgfqpoint{3.637822in}{1.628534in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{1.627994in}}%
\pgfpathlineto{\pgfqpoint{3.638665in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{3.638946in}{1.628489in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{1.628974in}}%
\pgfpathlineto{\pgfqpoint{3.640352in}{1.629250in}}%
\pgfpathlineto{\pgfqpoint{3.641195in}{1.628785in}}%
\pgfpathlineto{\pgfqpoint{3.641757in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{3.642319in}{1.628909in}}%
\pgfpathlineto{\pgfqpoint{3.643162in}{1.630300in}}%
\pgfpathlineto{\pgfqpoint{3.644005in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{3.644848in}{1.631777in}}%
\pgfpathlineto{\pgfqpoint{3.645129in}{1.632178in}}%
\pgfpathlineto{\pgfqpoint{3.645691in}{1.631600in}}%
\pgfpathlineto{\pgfqpoint{3.645972in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{3.646815in}{1.630540in}}%
\pgfpathlineto{\pgfqpoint{3.647659in}{1.631889in}}%
\pgfpathlineto{\pgfqpoint{3.647940in}{1.631484in}}%
\pgfpathlineto{\pgfqpoint{3.648221in}{1.632247in}}%
\pgfpathlineto{\pgfqpoint{3.648502in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{3.649907in}{1.631795in}}%
\pgfpathlineto{\pgfqpoint{3.650188in}{1.631007in}}%
\pgfpathlineto{\pgfqpoint{3.652436in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{3.653841in}{1.630307in}}%
\pgfpathlineto{\pgfqpoint{3.654122in}{1.630784in}}%
\pgfpathlineto{\pgfqpoint{3.654684in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{3.655247in}{1.629924in}}%
\pgfpathlineto{\pgfqpoint{3.656371in}{1.629779in}}%
\pgfpathlineto{\pgfqpoint{3.656933in}{1.629007in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{3.658057in}{1.629700in}}%
\pgfpathlineto{\pgfqpoint{3.658619in}{1.629167in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.629520in}}%
\pgfpathlineto{\pgfqpoint{3.659181in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{3.660024in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{1.631259in}}%
\pgfpathlineto{\pgfqpoint{3.661710in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{3.662273in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{3.662554in}{1.630635in}}%
\pgfpathlineto{\pgfqpoint{3.663959in}{1.629495in}}%
\pgfpathlineto{\pgfqpoint{3.664240in}{1.628341in}}%
\pgfpathlineto{\pgfqpoint{3.664521in}{1.628872in}}%
\pgfpathlineto{\pgfqpoint{3.665645in}{1.627756in}}%
\pgfpathlineto{\pgfqpoint{3.667050in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{3.667331in}{1.629943in}}%
\pgfpathlineto{\pgfqpoint{3.667612in}{1.630450in}}%
\pgfpathlineto{\pgfqpoint{3.668455in}{1.629201in}}%
\pgfpathlineto{\pgfqpoint{3.670423in}{1.631270in}}%
\pgfpathlineto{\pgfqpoint{3.670985in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{3.671828in}{1.630190in}}%
\pgfpathlineto{\pgfqpoint{3.672390in}{1.630532in}}%
\pgfpathlineto{\pgfqpoint{3.672952in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{3.673233in}{1.631625in}}%
\pgfpathlineto{\pgfqpoint{3.674638in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{3.675200in}{1.631630in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{1.630609in}}%
\pgfpathlineto{\pgfqpoint{3.677168in}{1.629460in}}%
\pgfpathlineto{\pgfqpoint{3.677449in}{1.629695in}}%
\pgfpathlineto{\pgfqpoint{3.678011in}{1.628702in}}%
\pgfpathlineto{\pgfqpoint{3.678573in}{1.629468in}}%
\pgfpathlineto{\pgfqpoint{3.678854in}{1.628992in}}%
\pgfpathlineto{\pgfqpoint{3.679135in}{1.627654in}}%
\pgfpathlineto{\pgfqpoint{3.680821in}{1.627536in}}%
\pgfpathlineto{\pgfqpoint{3.682226in}{1.628167in}}%
\pgfpathlineto{\pgfqpoint{3.683350in}{1.627375in}}%
\pgfpathlineto{\pgfqpoint{3.684194in}{1.628730in}}%
\pgfpathlineto{\pgfqpoint{3.684756in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{3.685037in}{1.626651in}}%
\pgfpathlineto{\pgfqpoint{3.686442in}{1.629935in}}%
\pgfpathlineto{\pgfqpoint{3.686723in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.687566in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{3.688128in}{1.628480in}}%
\pgfpathlineto{\pgfqpoint{3.689252in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{3.689533in}{1.628045in}}%
\pgfpathlineto{\pgfqpoint{3.690939in}{1.627875in}}%
\pgfpathlineto{\pgfqpoint{3.692344in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{3.693187in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{3.693468in}{1.623963in}}%
\pgfpathlineto{\pgfqpoint{3.694311in}{1.624162in}}%
\pgfpathlineto{\pgfqpoint{3.694592in}{1.624965in}}%
\pgfpathlineto{\pgfqpoint{3.695435in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{3.695997in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{3.696559in}{1.622589in}}%
\pgfpathlineto{\pgfqpoint{3.696840in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{3.699651in}{1.624598in}}%
\pgfpathlineto{\pgfqpoint{3.699932in}{1.625645in}}%
\pgfpathlineto{\pgfqpoint{3.701056in}{1.625253in}}%
\pgfpathlineto{\pgfqpoint{3.702461in}{1.624485in}}%
\pgfpathlineto{\pgfqpoint{3.702742in}{1.625075in}}%
\pgfpathlineto{\pgfqpoint{3.703304in}{1.624307in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{1.624582in}}%
\pgfpathlineto{\pgfqpoint{3.704990in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{3.705271in}{1.624020in}}%
\pgfpathlineto{\pgfqpoint{3.705834in}{1.623716in}}%
\pgfpathlineto{\pgfqpoint{3.706677in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{3.707520in}{1.624542in}}%
\pgfpathlineto{\pgfqpoint{3.707801in}{1.624514in}}%
\pgfpathlineto{\pgfqpoint{3.708082in}{1.623694in}}%
\pgfpathlineto{\pgfqpoint{3.708644in}{1.623638in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{3.709768in}{1.623741in}}%
\pgfpathlineto{\pgfqpoint{3.711173in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{3.711454in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{3.712578in}{1.620788in}}%
\pgfpathlineto{\pgfqpoint{3.713141in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{1.621446in}}%
\pgfpathlineto{\pgfqpoint{3.713984in}{1.621881in}}%
\pgfpathlineto{\pgfqpoint{3.714546in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{3.714827in}{1.621377in}}%
\pgfpathlineto{\pgfqpoint{3.715108in}{1.621806in}}%
\pgfpathlineto{\pgfqpoint{3.715670in}{1.621034in}}%
\pgfpathlineto{\pgfqpoint{3.715951in}{1.621782in}}%
\pgfpathlineto{\pgfqpoint{3.716232in}{1.621628in}}%
\pgfpathlineto{\pgfqpoint{3.717075in}{1.620238in}}%
\pgfpathlineto{\pgfqpoint{3.717918in}{1.619050in}}%
\pgfpathlineto{\pgfqpoint{3.718761in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{3.720448in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{3.720729in}{1.620038in}}%
\pgfpathlineto{\pgfqpoint{3.721010in}{1.618860in}}%
\pgfpathlineto{\pgfqpoint{3.721291in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{3.721572in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{3.721853in}{1.618134in}}%
\pgfpathlineto{\pgfqpoint{3.723258in}{1.617786in}}%
\pgfpathlineto{\pgfqpoint{3.724382in}{1.616348in}}%
\pgfpathlineto{\pgfqpoint{3.724944in}{1.616449in}}%
\pgfpathlineto{\pgfqpoint{3.725506in}{1.616349in}}%
\pgfpathlineto{\pgfqpoint{3.725787in}{1.617606in}}%
\pgfpathlineto{\pgfqpoint{3.726630in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{3.727474in}{1.616993in}}%
\pgfpathlineto{\pgfqpoint{3.727755in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.617530in}}%
\pgfpathlineto{\pgfqpoint{3.728879in}{1.617612in}}%
\pgfpathlineto{\pgfqpoint{3.729160in}{1.618396in}}%
\pgfpathlineto{\pgfqpoint{3.729441in}{1.617935in}}%
\pgfpathlineto{\pgfqpoint{3.729722in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{3.730003in}{1.618236in}}%
\pgfpathlineto{\pgfqpoint{3.731689in}{1.616477in}}%
\pgfpathlineto{\pgfqpoint{3.731970in}{1.616777in}}%
\pgfpathlineto{\pgfqpoint{3.733656in}{1.616111in}}%
\pgfpathlineto{\pgfqpoint{3.733937in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{3.734781in}{1.615922in}}%
\pgfpathlineto{\pgfqpoint{3.735062in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{1.616006in}}%
\pgfpathlineto{\pgfqpoint{3.737029in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{3.737310in}{1.616848in}}%
\pgfpathlineto{\pgfqpoint{3.738996in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{3.739558in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{3.740401in}{1.614701in}}%
\pgfpathlineto{\pgfqpoint{3.740682in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{3.741244in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{3.742088in}{1.615183in}}%
\pgfpathlineto{\pgfqpoint{3.743774in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{3.744055in}{1.615386in}}%
\pgfpathlineto{\pgfqpoint{3.744617in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{1.615398in}}%
\pgfpathlineto{\pgfqpoint{3.745179in}{1.615022in}}%
\pgfpathlineto{\pgfqpoint{3.746022in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{3.746584in}{1.613981in}}%
\pgfpathlineto{\pgfqpoint{3.747146in}{1.614759in}}%
\pgfpathlineto{\pgfqpoint{3.747427in}{1.615376in}}%
\pgfpathlineto{\pgfqpoint{3.748270in}{1.614627in}}%
\pgfpathlineto{\pgfqpoint{3.748551in}{1.615141in}}%
\pgfpathlineto{\pgfqpoint{3.749114in}{1.614357in}}%
\pgfpathlineto{\pgfqpoint{3.749395in}{1.614358in}}%
\pgfpathlineto{\pgfqpoint{3.749676in}{1.614936in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{1.614301in}}%
\pgfpathlineto{\pgfqpoint{3.752205in}{1.614838in}}%
\pgfpathlineto{\pgfqpoint{3.752486in}{1.616107in}}%
\pgfpathlineto{\pgfqpoint{3.752767in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{3.753610in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{3.754453in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{3.755015in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{3.755296in}{1.614786in}}%
\pgfpathlineto{\pgfqpoint{3.756702in}{1.613076in}}%
\pgfpathlineto{\pgfqpoint{3.757826in}{1.612645in}}%
\pgfpathlineto{\pgfqpoint{3.758669in}{1.613488in}}%
\pgfpathlineto{\pgfqpoint{3.758950in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{3.760074in}{1.613270in}}%
\pgfpathlineto{\pgfqpoint{3.760355in}{1.611521in}}%
\pgfpathlineto{\pgfqpoint{3.760636in}{1.612482in}}%
\pgfpathlineto{\pgfqpoint{3.761479in}{1.612642in}}%
\pgfpathlineto{\pgfqpoint{3.762041in}{1.611842in}}%
\pgfpathlineto{\pgfqpoint{3.762603in}{1.612049in}}%
\pgfpathlineto{\pgfqpoint{3.762884in}{1.612709in}}%
\pgfpathlineto{\pgfqpoint{3.764290in}{1.610701in}}%
\pgfpathlineto{\pgfqpoint{3.764852in}{1.610544in}}%
\pgfpathlineto{\pgfqpoint{3.765414in}{1.611354in}}%
\pgfpathlineto{\pgfqpoint{3.765976in}{1.610317in}}%
\pgfpathlineto{\pgfqpoint{3.767662in}{1.609410in}}%
\pgfpathlineto{\pgfqpoint{3.767943in}{1.609968in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{3.769348in}{1.609915in}}%
\pgfpathlineto{\pgfqpoint{3.769629in}{1.609453in}}%
\pgfpathlineto{\pgfqpoint{3.772159in}{1.607960in}}%
\pgfpathlineto{\pgfqpoint{3.772440in}{1.607410in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{1.608246in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.608876in}}%
\pgfpathlineto{\pgfqpoint{3.774969in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{3.776093in}{1.609408in}}%
\pgfpathlineto{\pgfqpoint{3.776655in}{1.608658in}}%
\pgfpathlineto{\pgfqpoint{3.778342in}{1.609268in}}%
\pgfpathlineto{\pgfqpoint{3.779185in}{1.609378in}}%
\pgfpathlineto{\pgfqpoint{3.780309in}{1.609542in}}%
\pgfpathlineto{\pgfqpoint{3.780871in}{1.610367in}}%
\pgfpathlineto{\pgfqpoint{3.781433in}{1.609062in}}%
\pgfpathlineto{\pgfqpoint{3.782838in}{1.610355in}}%
\pgfpathlineto{\pgfqpoint{3.783119in}{1.610582in}}%
\pgfpathlineto{\pgfqpoint{3.783681in}{1.609435in}}%
\pgfpathlineto{\pgfqpoint{3.784805in}{1.609543in}}%
\pgfpathlineto{\pgfqpoint{3.785087in}{1.610399in}}%
\pgfpathlineto{\pgfqpoint{3.786211in}{1.610742in}}%
\pgfpathlineto{\pgfqpoint{3.787054in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{3.788178in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{3.788459in}{1.608656in}}%
\pgfpathlineto{\pgfqpoint{3.790145in}{1.607364in}}%
\pgfpathlineto{\pgfqpoint{3.790707in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{3.791550in}{1.607243in}}%
\pgfpathlineto{\pgfqpoint{3.793799in}{1.606811in}}%
\pgfpathlineto{\pgfqpoint{3.794080in}{1.607284in}}%
\pgfpathlineto{\pgfqpoint{3.794642in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.795766in}{1.604700in}}%
\pgfpathlineto{\pgfqpoint{3.796328in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{3.796609in}{1.604673in}}%
\pgfpathlineto{\pgfqpoint{3.797452in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{3.798014in}{1.604227in}}%
\pgfpathlineto{\pgfqpoint{3.799138in}{1.605257in}}%
\pgfpathlineto{\pgfqpoint{3.799982in}{1.602781in}}%
\pgfpathlineto{\pgfqpoint{3.800263in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{3.801387in}{1.605066in}}%
\pgfpathlineto{\pgfqpoint{3.801949in}{1.604255in}}%
\pgfpathlineto{\pgfqpoint{3.802230in}{1.604621in}}%
\pgfpathlineto{\pgfqpoint{3.802511in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{3.804197in}{1.604617in}}%
\pgfpathlineto{\pgfqpoint{3.804759in}{1.602621in}}%
\pgfpathlineto{\pgfqpoint{3.805040in}{1.602827in}}%
\pgfpathlineto{\pgfqpoint{3.806726in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{3.807008in}{1.602188in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{1.602922in}}%
\pgfpathlineto{\pgfqpoint{3.808694in}{1.602436in}}%
\pgfpathlineto{\pgfqpoint{3.809818in}{1.603562in}}%
\pgfpathlineto{\pgfqpoint{3.810099in}{1.602310in}}%
\pgfpathlineto{\pgfqpoint{3.812066in}{1.602732in}}%
\pgfpathlineto{\pgfqpoint{3.812909in}{1.602955in}}%
\pgfpathlineto{\pgfqpoint{3.814877in}{1.601110in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.603525in}}%
\pgfpathlineto{\pgfqpoint{3.816844in}{1.602571in}}%
\pgfpathlineto{\pgfqpoint{3.817125in}{1.602746in}}%
\pgfpathlineto{\pgfqpoint{3.817968in}{1.601519in}}%
\pgfpathlineto{\pgfqpoint{3.818530in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{3.818811in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{1.601086in}}%
\pgfpathlineto{\pgfqpoint{3.819373in}{1.601274in}}%
\pgfpathlineto{\pgfqpoint{3.819935in}{1.600498in}}%
\pgfpathlineto{\pgfqpoint{3.821622in}{1.602671in}}%
\pgfpathlineto{\pgfqpoint{3.821903in}{1.602515in}}%
\pgfpathlineto{\pgfqpoint{3.822465in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{3.823308in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{3.823589in}{1.601018in}}%
\pgfpathlineto{\pgfqpoint{3.824713in}{1.600677in}}%
\pgfpathlineto{\pgfqpoint{3.824994in}{1.601099in}}%
\pgfpathlineto{\pgfqpoint{3.825556in}{1.600375in}}%
\pgfpathlineto{\pgfqpoint{3.826399in}{1.601489in}}%
\pgfpathlineto{\pgfqpoint{3.826680in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{3.828929in}{1.599426in}}%
\pgfpathlineto{\pgfqpoint{3.829772in}{1.600075in}}%
\pgfpathlineto{\pgfqpoint{3.830053in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{3.830615in}{1.599728in}}%
\pgfpathlineto{\pgfqpoint{3.830896in}{1.599262in}}%
\pgfpathlineto{\pgfqpoint{3.831177in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{3.832863in}{1.597503in}}%
\pgfpathlineto{\pgfqpoint{3.833144in}{1.598686in}}%
\pgfpathlineto{\pgfqpoint{3.834268in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{3.834549in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{3.836236in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{3.836798in}{1.598405in}}%
\pgfpathlineto{\pgfqpoint{3.837079in}{1.598293in}}%
\pgfpathlineto{\pgfqpoint{3.837360in}{1.599431in}}%
\pgfpathlineto{\pgfqpoint{3.839046in}{1.597884in}}%
\pgfpathlineto{\pgfqpoint{3.839608in}{1.596335in}}%
\pgfpathlineto{\pgfqpoint{3.841013in}{1.595706in}}%
\pgfpathlineto{\pgfqpoint{3.841575in}{1.594283in}}%
\pgfpathlineto{\pgfqpoint{3.842418in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{1.595872in}}%
\pgfpathlineto{\pgfqpoint{3.844386in}{1.596177in}}%
\pgfpathlineto{\pgfqpoint{3.844948in}{1.596326in}}%
\pgfpathlineto{\pgfqpoint{3.845229in}{1.596807in}}%
\pgfpathlineto{\pgfqpoint{3.845510in}{1.596563in}}%
\pgfpathlineto{\pgfqpoint{3.846072in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{3.846353in}{1.596466in}}%
\pgfpathlineto{\pgfqpoint{3.846915in}{1.596952in}}%
\pgfpathlineto{\pgfqpoint{3.848039in}{1.596650in}}%
\pgfpathlineto{\pgfqpoint{3.849163in}{1.597684in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{1.597516in}}%
\pgfpathlineto{\pgfqpoint{3.850569in}{1.598265in}}%
\pgfpathlineto{\pgfqpoint{3.851693in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{3.854222in}{1.598864in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.855346in}{1.599303in}}%
\pgfpathlineto{\pgfqpoint{3.855627in}{1.598691in}}%
\pgfpathlineto{\pgfqpoint{3.856470in}{1.599553in}}%
\pgfpathlineto{\pgfqpoint{3.857876in}{1.600867in}}%
\pgfpathlineto{\pgfqpoint{3.858157in}{1.601968in}}%
\pgfpathlineto{\pgfqpoint{3.858438in}{1.601784in}}%
\pgfpathlineto{\pgfqpoint{3.859000in}{1.602591in}}%
\pgfpathlineto{\pgfqpoint{3.859843in}{1.601514in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.599944in}}%
\pgfpathlineto{\pgfqpoint{3.860967in}{1.600398in}}%
\pgfpathlineto{\pgfqpoint{3.861529in}{1.600412in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{3.863215in}{1.601859in}}%
\pgfpathlineto{\pgfqpoint{3.863496in}{1.602030in}}%
\pgfpathlineto{\pgfqpoint{3.864339in}{1.600708in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{1.600725in}}%
\pgfpathlineto{\pgfqpoint{3.866307in}{1.598741in}}%
\pgfpathlineto{\pgfqpoint{3.866869in}{1.599374in}}%
\pgfpathlineto{\pgfqpoint{3.867150in}{1.598853in}}%
\pgfpathlineto{\pgfqpoint{3.867431in}{1.599452in}}%
\pgfpathlineto{\pgfqpoint{3.867712in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{1.599126in}}%
\pgfpathlineto{\pgfqpoint{3.868274in}{1.599250in}}%
\pgfpathlineto{\pgfqpoint{3.868555in}{1.598796in}}%
\pgfpathlineto{\pgfqpoint{3.869117in}{1.598636in}}%
\pgfpathlineto{\pgfqpoint{3.869679in}{1.599534in}}%
\pgfpathlineto{\pgfqpoint{3.869960in}{1.599108in}}%
\pgfpathlineto{\pgfqpoint{3.870803in}{1.598896in}}%
\pgfpathlineto{\pgfqpoint{3.871365in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{3.872490in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{1.596038in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{1.595700in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{1.595992in}}%
\pgfpathlineto{\pgfqpoint{3.875300in}{1.594842in}}%
\pgfpathlineto{\pgfqpoint{3.875581in}{1.593379in}}%
\pgfpathlineto{\pgfqpoint{3.876143in}{1.593173in}}%
\pgfpathlineto{\pgfqpoint{3.877267in}{1.594304in}}%
\pgfpathlineto{\pgfqpoint{3.877548in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.878110in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{3.879235in}{1.593399in}}%
\pgfpathlineto{\pgfqpoint{3.879797in}{1.593182in}}%
\pgfpathlineto{\pgfqpoint{3.880078in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{3.880359in}{1.593198in}}%
\pgfpathlineto{\pgfqpoint{3.881764in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{3.882326in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{3.882888in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{3.883450in}{1.593883in}}%
\pgfpathlineto{\pgfqpoint{3.883731in}{1.593070in}}%
\pgfpathlineto{\pgfqpoint{3.884293in}{1.592923in}}%
\pgfpathlineto{\pgfqpoint{3.885136in}{1.595065in}}%
\pgfpathlineto{\pgfqpoint{3.885698in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{3.886260in}{1.595062in}}%
\pgfpathlineto{\pgfqpoint{3.886542in}{1.594482in}}%
\pgfpathlineto{\pgfqpoint{3.887947in}{1.594344in}}%
\pgfpathlineto{\pgfqpoint{3.888509in}{1.593767in}}%
\pgfpathlineto{\pgfqpoint{3.889352in}{1.593181in}}%
\pgfpathlineto{\pgfqpoint{3.889633in}{1.592924in}}%
\pgfpathlineto{\pgfqpoint{3.889914in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{3.890195in}{1.592646in}}%
\pgfpathlineto{\pgfqpoint{3.890757in}{1.593152in}}%
\pgfpathlineto{\pgfqpoint{3.891038in}{1.593081in}}%
\pgfpathlineto{\pgfqpoint{3.891600in}{1.592263in}}%
\pgfpathlineto{\pgfqpoint{3.892724in}{1.592915in}}%
\pgfpathlineto{\pgfqpoint{3.893286in}{1.592773in}}%
\pgfpathlineto{\pgfqpoint{3.895254in}{1.592710in}}%
\pgfpathlineto{\pgfqpoint{3.895535in}{1.591694in}}%
\pgfpathlineto{\pgfqpoint{3.895816in}{1.592394in}}%
\pgfpathlineto{\pgfqpoint{3.897502in}{1.592599in}}%
\pgfpathlineto{\pgfqpoint{3.898064in}{1.592035in}}%
\pgfpathlineto{\pgfqpoint{3.898345in}{1.590944in}}%
\pgfpathlineto{\pgfqpoint{3.898626in}{1.591235in}}%
\pgfpathlineto{\pgfqpoint{3.900312in}{1.591805in}}%
\pgfpathlineto{\pgfqpoint{3.901437in}{1.590466in}}%
\pgfpathlineto{\pgfqpoint{3.901718in}{1.591086in}}%
\pgfpathlineto{\pgfqpoint{3.901999in}{1.589544in}}%
\pgfpathlineto{\pgfqpoint{3.902842in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.903404in}{1.589833in}}%
\pgfpathlineto{\pgfqpoint{3.904528in}{1.589074in}}%
\pgfpathlineto{\pgfqpoint{3.905090in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{3.905371in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{3.905933in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{3.906214in}{1.588281in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{3.907338in}{1.589090in}}%
\pgfpathlineto{\pgfqpoint{3.907619in}{1.588310in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{1.588235in}}%
\pgfpathlineto{\pgfqpoint{3.909025in}{1.587269in}}%
\pgfpathlineto{\pgfqpoint{3.909868in}{1.587177in}}%
\pgfpathlineto{\pgfqpoint{3.910992in}{1.585921in}}%
\pgfpathlineto{\pgfqpoint{3.911835in}{1.587070in}}%
\pgfpathlineto{\pgfqpoint{3.912678in}{1.586849in}}%
\pgfpathlineto{\pgfqpoint{3.913521in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{3.914083in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{3.914364in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{3.915489in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{3.915770in}{1.587621in}}%
\pgfpathlineto{\pgfqpoint{3.916613in}{1.588323in}}%
\pgfpathlineto{\pgfqpoint{3.917175in}{1.588346in}}%
\pgfpathlineto{\pgfqpoint{3.917737in}{1.589659in}}%
\pgfpathlineto{\pgfqpoint{3.918861in}{1.590628in}}%
\pgfpathlineto{\pgfqpoint{3.919985in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{3.920266in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{3.920547in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{3.921109in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{3.921671in}{1.590659in}}%
\pgfpathlineto{\pgfqpoint{3.922233in}{1.590529in}}%
\pgfpathlineto{\pgfqpoint{3.923358in}{1.590889in}}%
\pgfpathlineto{\pgfqpoint{3.923920in}{1.592438in}}%
\pgfpathlineto{\pgfqpoint{3.924482in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{3.926449in}{1.591368in}}%
\pgfpathlineto{\pgfqpoint{3.928697in}{1.590882in}}%
\pgfpathlineto{\pgfqpoint{3.928978in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{3.929821in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.930103in}{1.589737in}}%
\pgfpathlineto{\pgfqpoint{3.931227in}{1.589193in}}%
\pgfpathlineto{\pgfqpoint{3.932632in}{1.589040in}}%
\pgfpathlineto{\pgfqpoint{3.934037in}{1.590571in}}%
\pgfpathlineto{\pgfqpoint{3.934318in}{1.590211in}}%
\pgfpathlineto{\pgfqpoint{3.936004in}{1.590524in}}%
\pgfpathlineto{\pgfqpoint{3.936847in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{3.937410in}{1.589702in}}%
\pgfpathlineto{\pgfqpoint{3.937972in}{1.590373in}}%
\pgfpathlineto{\pgfqpoint{3.940220in}{1.587966in}}%
\pgfpathlineto{\pgfqpoint{3.940782in}{1.588244in}}%
\pgfpathlineto{\pgfqpoint{3.941063in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{3.941906in}{1.588729in}}%
\pgfpathlineto{\pgfqpoint{3.942187in}{1.588030in}}%
\pgfpathlineto{\pgfqpoint{3.942468in}{1.588361in}}%
\pgfpathlineto{\pgfqpoint{3.943311in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{3.944717in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{3.945560in}{1.586746in}}%
\pgfpathlineto{\pgfqpoint{3.947246in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{3.947527in}{1.585488in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.584927in}}%
\pgfpathlineto{\pgfqpoint{3.950056in}{1.583273in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.583955in}}%
\pgfpathlineto{\pgfqpoint{3.951180in}{1.584296in}}%
\pgfpathlineto{\pgfqpoint{3.951461in}{1.583829in}}%
\pgfpathlineto{\pgfqpoint{3.953710in}{1.584330in}}%
\pgfpathlineto{\pgfqpoint{3.954553in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{3.954834in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{3.955115in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.955396in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{3.956239in}{1.585349in}}%
\pgfpathlineto{\pgfqpoint{3.957363in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{3.957644in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{3.957925in}{1.584299in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.581858in}}%
\pgfpathlineto{\pgfqpoint{3.961860in}{1.582301in}}%
\pgfpathlineto{\pgfqpoint{3.962141in}{1.583033in}}%
\pgfpathlineto{\pgfqpoint{3.962422in}{1.582910in}}%
\pgfpathlineto{\pgfqpoint{3.963265in}{1.581937in}}%
\pgfpathlineto{\pgfqpoint{3.964670in}{1.580889in}}%
\pgfpathlineto{\pgfqpoint{3.965232in}{1.580425in}}%
\pgfpathlineto{\pgfqpoint{3.966357in}{1.580350in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.578564in}}%
\pgfpathlineto{\pgfqpoint{3.967762in}{1.578304in}}%
\pgfpathlineto{\pgfqpoint{3.968043in}{1.576506in}}%
\pgfpathlineto{\pgfqpoint{3.968324in}{1.576574in}}%
\pgfpathlineto{\pgfqpoint{3.969448in}{1.577318in}}%
\pgfpathlineto{\pgfqpoint{3.970010in}{1.576647in}}%
\pgfpathlineto{\pgfqpoint{3.970853in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{3.971134in}{1.576814in}}%
\pgfpathlineto{\pgfqpoint{3.971696in}{1.576742in}}%
\pgfpathlineto{\pgfqpoint{3.972258in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{3.973664in}{1.575401in}}%
\pgfpathlineto{\pgfqpoint{3.974788in}{1.574559in}}%
\pgfpathlineto{\pgfqpoint{3.975069in}{1.574961in}}%
\pgfpathlineto{\pgfqpoint{3.976474in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{3.976755in}{1.573916in}}%
\pgfpathlineto{\pgfqpoint{3.977879in}{1.572538in}}%
\pgfpathlineto{\pgfqpoint{3.978441in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{3.979284in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{3.980690in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{3.980971in}{1.571944in}}%
\pgfpathlineto{\pgfqpoint{3.981533in}{1.571916in}}%
\pgfpathlineto{\pgfqpoint{3.982095in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{3.982657in}{1.571749in}}%
\pgfpathlineto{\pgfqpoint{3.983500in}{1.570855in}}%
\pgfpathlineto{\pgfqpoint{3.983781in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{3.984624in}{1.570404in}}%
\pgfpathlineto{\pgfqpoint{3.985186in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{3.986310in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{3.986591in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{3.987715in}{1.570924in}}%
\pgfpathlineto{\pgfqpoint{3.991650in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{3.991931in}{1.572146in}}%
\pgfpathlineto{\pgfqpoint{3.993617in}{1.572933in}}%
\pgfpathlineto{\pgfqpoint{3.993898in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{3.994741in}{1.571907in}}%
\pgfpathlineto{\pgfqpoint{3.995585in}{1.572437in}}%
\pgfpathlineto{\pgfqpoint{3.996709in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{3.996990in}{1.571582in}}%
\pgfpathlineto{\pgfqpoint{3.997833in}{1.571505in}}%
\pgfpathlineto{\pgfqpoint{3.998114in}{1.572253in}}%
\pgfpathlineto{\pgfqpoint{3.998676in}{1.572641in}}%
\pgfpathlineto{\pgfqpoint{3.999238in}{1.571781in}}%
\pgfpathlineto{\pgfqpoint{4.001486in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{4.002048in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{4.002611in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{4.003454in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{4.005702in}{1.574794in}}%
\pgfpathlineto{\pgfqpoint{4.005983in}{1.575944in}}%
\pgfpathlineto{\pgfqpoint{4.006545in}{1.575455in}}%
\pgfpathlineto{\pgfqpoint{4.007107in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{4.007388in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{4.007669in}{1.576795in}}%
\pgfpathlineto{\pgfqpoint{4.007950in}{1.576851in}}%
\pgfpathlineto{\pgfqpoint{4.008512in}{1.576238in}}%
\pgfpathlineto{\pgfqpoint{4.009074in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{4.009918in}{1.576853in}}%
\pgfpathlineto{\pgfqpoint{4.010480in}{1.577513in}}%
\pgfpathlineto{\pgfqpoint{4.011323in}{1.576950in}}%
\pgfpathlineto{\pgfqpoint{4.011604in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{4.012166in}{1.577615in}}%
\pgfpathlineto{\pgfqpoint{4.013009in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{4.013852in}{1.576884in}}%
\pgfpathlineto{\pgfqpoint{4.014695in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{4.014976in}{1.576203in}}%
\pgfpathlineto{\pgfqpoint{4.015819in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{4.016100in}{1.576211in}}%
\pgfpathlineto{\pgfqpoint{4.016381in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{4.017225in}{1.575892in}}%
\pgfpathlineto{\pgfqpoint{4.018630in}{1.576637in}}%
\pgfpathlineto{\pgfqpoint{4.019192in}{1.575572in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{1.575821in}}%
\pgfpathlineto{\pgfqpoint{4.020316in}{1.574208in}}%
\pgfpathlineto{\pgfqpoint{4.020597in}{1.574123in}}%
\pgfpathlineto{\pgfqpoint{4.021440in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{4.021721in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{4.022283in}{1.573424in}}%
\pgfpathlineto{\pgfqpoint{4.022564in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{4.022845in}{1.573679in}}%
\pgfpathlineto{\pgfqpoint{4.023126in}{1.573522in}}%
\pgfpathlineto{\pgfqpoint{4.023688in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{4.024813in}{1.572262in}}%
\pgfpathlineto{\pgfqpoint{4.025937in}{1.572707in}}%
\pgfpathlineto{\pgfqpoint{4.026218in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{4.027061in}{1.571752in}}%
\pgfpathlineto{\pgfqpoint{4.027623in}{1.570797in}}%
\pgfpathlineto{\pgfqpoint{4.028185in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{4.029028in}{1.570068in}}%
\pgfpathlineto{\pgfqpoint{4.029309in}{1.569415in}}%
\pgfpathlineto{\pgfqpoint{4.029590in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{4.030152in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{4.030995in}{1.568743in}}%
\pgfpathlineto{\pgfqpoint{4.031839in}{1.569273in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{1.568220in}}%
\pgfpathlineto{\pgfqpoint{4.032682in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{4.033244in}{1.568032in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{4.036616in}{1.565806in}}%
\pgfpathlineto{\pgfqpoint{4.036897in}{1.566428in}}%
\pgfpathlineto{\pgfqpoint{4.037178in}{1.566120in}}%
\pgfpathlineto{\pgfqpoint{4.037459in}{1.566753in}}%
\pgfpathlineto{\pgfqpoint{4.037740in}{1.566324in}}%
\pgfpathlineto{\pgfqpoint{4.038584in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{4.038865in}{1.566736in}}%
\pgfpathlineto{\pgfqpoint{4.039989in}{1.565550in}}%
\pgfpathlineto{\pgfqpoint{4.040551in}{1.564050in}}%
\pgfpathlineto{\pgfqpoint{4.041675in}{1.564707in}}%
\pgfpathlineto{\pgfqpoint{4.041956in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{4.042237in}{1.565175in}}%
\pgfpathlineto{\pgfqpoint{4.043080in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{4.043361in}{1.564465in}}%
\pgfpathlineto{\pgfqpoint{4.044204in}{1.564130in}}%
\pgfpathlineto{\pgfqpoint{4.044766in}{1.563579in}}%
\pgfpathlineto{\pgfqpoint{4.045047in}{1.564864in}}%
\pgfpathlineto{\pgfqpoint{4.045328in}{1.564142in}}%
\pgfpathlineto{\pgfqpoint{4.045891in}{1.565075in}}%
\pgfpathlineto{\pgfqpoint{4.046172in}{1.564505in}}%
\pgfpathlineto{\pgfqpoint{4.047015in}{1.565149in}}%
\pgfpathlineto{\pgfqpoint{4.047296in}{1.565101in}}%
\pgfpathlineto{\pgfqpoint{4.047858in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{4.048701in}{1.565662in}}%
\pgfpathlineto{\pgfqpoint{4.048982in}{1.565874in}}%
\pgfpathlineto{\pgfqpoint{4.049544in}{1.563941in}}%
\pgfpathlineto{\pgfqpoint{4.050387in}{1.566316in}}%
\pgfpathlineto{\pgfqpoint{4.051230in}{1.567357in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{1.566860in}}%
\pgfpathlineto{\pgfqpoint{4.053479in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{4.054041in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{4.054603in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{4.055165in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{4.055727in}{1.567779in}}%
\pgfpathlineto{\pgfqpoint{4.056008in}{1.567275in}}%
\pgfpathlineto{\pgfqpoint{4.057132in}{1.566824in}}%
\pgfpathlineto{\pgfqpoint{4.057413in}{1.567976in}}%
\pgfpathlineto{\pgfqpoint{4.057975in}{1.567098in}}%
\pgfpathlineto{\pgfqpoint{4.058818in}{1.568859in}}%
\pgfpathlineto{\pgfqpoint{4.059099in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{4.060786in}{1.566721in}}%
\pgfpathlineto{\pgfqpoint{4.061629in}{1.567026in}}%
\pgfpathlineto{\pgfqpoint{4.063034in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{4.063315in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{4.064158in}{1.566997in}}%
\pgfpathlineto{\pgfqpoint{4.064720in}{1.565261in}}%
\pgfpathlineto{\pgfqpoint{4.065282in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{4.066406in}{1.565181in}}%
\pgfpathlineto{\pgfqpoint{4.066687in}{1.564629in}}%
\pgfpathlineto{\pgfqpoint{4.068093in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{4.068374in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{4.068936in}{1.564747in}}%
\pgfpathlineto{\pgfqpoint{4.069217in}{1.565318in}}%
\pgfpathlineto{\pgfqpoint{4.070060in}{1.563008in}}%
\pgfpathlineto{\pgfqpoint{4.071184in}{1.561722in}}%
\pgfpathlineto{\pgfqpoint{4.071746in}{1.561996in}}%
\pgfpathlineto{\pgfqpoint{4.072308in}{1.562686in}}%
\pgfpathlineto{\pgfqpoint{4.072589in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{4.073151in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.563645in}}%
\pgfpathlineto{\pgfqpoint{4.074556in}{1.562933in}}%
\pgfpathlineto{\pgfqpoint{4.075119in}{1.562473in}}%
\pgfpathlineto{\pgfqpoint{4.075400in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{4.075962in}{1.562975in}}%
\pgfpathlineto{\pgfqpoint{4.077367in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{4.077648in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{4.077929in}{1.560047in}}%
\pgfpathlineto{\pgfqpoint{4.078210in}{1.560775in}}%
\pgfpathlineto{\pgfqpoint{4.078491in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{4.079334in}{1.558716in}}%
\pgfpathlineto{\pgfqpoint{4.080458in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{4.081020in}{1.560098in}}%
\pgfpathlineto{\pgfqpoint{4.081301in}{1.559765in}}%
\pgfpathlineto{\pgfqpoint{4.082145in}{1.559514in}}%
\pgfpathlineto{\pgfqpoint{4.083550in}{1.560562in}}%
\pgfpathlineto{\pgfqpoint{4.084112in}{1.559320in}}%
\pgfpathlineto{\pgfqpoint{4.084955in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{4.085236in}{1.561079in}}%
\pgfpathlineto{\pgfqpoint{4.085798in}{1.561895in}}%
\pgfpathlineto{\pgfqpoint{4.086079in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{4.086360in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.087484in}{1.561467in}}%
\pgfpathlineto{\pgfqpoint{4.088046in}{1.561498in}}%
\pgfpathlineto{\pgfqpoint{4.088608in}{1.562467in}}%
\pgfpathlineto{\pgfqpoint{4.089452in}{1.562134in}}%
\pgfpathlineto{\pgfqpoint{4.089733in}{1.562683in}}%
\pgfpathlineto{\pgfqpoint{4.090576in}{1.561233in}}%
\pgfpathlineto{\pgfqpoint{4.091419in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{4.091700in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{4.092543in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{4.093386in}{1.560256in}}%
\pgfpathlineto{\pgfqpoint{4.094229in}{1.560675in}}%
\pgfpathlineto{\pgfqpoint{4.095072in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{1.563186in}}%
\pgfpathlineto{\pgfqpoint{4.095915in}{1.562482in}}%
\pgfpathlineto{\pgfqpoint{4.096196in}{1.562910in}}%
\pgfpathlineto{\pgfqpoint{4.096478in}{1.562415in}}%
\pgfpathlineto{\pgfqpoint{4.097040in}{1.563359in}}%
\pgfpathlineto{\pgfqpoint{4.100131in}{1.561279in}}%
\pgfpathlineto{\pgfqpoint{4.100974in}{1.559908in}}%
\pgfpathlineto{\pgfqpoint{4.101255in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{4.101817in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{4.102941in}{1.561038in}}%
\pgfpathlineto{\pgfqpoint{4.103785in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{4.104066in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{4.104347in}{1.559500in}}%
\pgfpathlineto{\pgfqpoint{4.105752in}{1.560930in}}%
\pgfpathlineto{\pgfqpoint{4.106033in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{4.106595in}{1.560582in}}%
\pgfpathlineto{\pgfqpoint{4.108000in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{4.108562in}{1.560096in}}%
\pgfpathlineto{\pgfqpoint{4.110248in}{1.559173in}}%
\pgfpathlineto{\pgfqpoint{4.110810in}{1.558251in}}%
\pgfpathlineto{\pgfqpoint{4.111373in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{4.112778in}{1.557789in}}%
\pgfpathlineto{\pgfqpoint{4.113059in}{1.557029in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{1.557616in}}%
\pgfpathlineto{\pgfqpoint{4.114183in}{1.559050in}}%
\pgfpathlineto{\pgfqpoint{4.115588in}{1.558143in}}%
\pgfpathlineto{\pgfqpoint{4.115869in}{1.558179in}}%
\pgfpathlineto{\pgfqpoint{4.116431in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{4.117555in}{1.558052in}}%
\pgfpathlineto{\pgfqpoint{4.118117in}{1.557655in}}%
\pgfpathlineto{\pgfqpoint{4.118399in}{1.558149in}}%
\pgfpathlineto{\pgfqpoint{4.119242in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{4.123176in}{1.560262in}}%
\pgfpathlineto{\pgfqpoint{4.123738in}{1.559894in}}%
\pgfpathlineto{\pgfqpoint{4.124581in}{1.561558in}}%
\pgfpathlineto{\pgfqpoint{4.124862in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{4.125425in}{1.561128in}}%
\pgfpathlineto{\pgfqpoint{4.125706in}{1.560180in}}%
\pgfpathlineto{\pgfqpoint{4.126549in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{4.128516in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{4.128797in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{4.129078in}{1.560514in}}%
\pgfpathlineto{\pgfqpoint{4.129359in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{4.130483in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{4.131607in}{1.561182in}}%
\pgfpathlineto{\pgfqpoint{4.133294in}{1.562618in}}%
\pgfpathlineto{\pgfqpoint{4.133575in}{1.561492in}}%
\pgfpathlineto{\pgfqpoint{4.133856in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{4.134137in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{4.134418in}{1.560887in}}%
\pgfpathlineto{\pgfqpoint{4.134980in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{4.135542in}{1.561040in}}%
\pgfpathlineto{\pgfqpoint{4.135823in}{1.560114in}}%
\pgfpathlineto{\pgfqpoint{4.136104in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{4.136666in}{1.560509in}}%
\pgfpathlineto{\pgfqpoint{4.137509in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{4.138352in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{4.138633in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{4.138914in}{1.560804in}}%
\pgfpathlineto{\pgfqpoint{4.139476in}{1.561367in}}%
\pgfpathlineto{\pgfqpoint{4.139757in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{4.142006in}{1.556566in}}%
\pgfpathlineto{\pgfqpoint{4.142849in}{1.556570in}}%
\pgfpathlineto{\pgfqpoint{4.143411in}{1.555929in}}%
\pgfpathlineto{\pgfqpoint{4.143692in}{1.556173in}}%
\pgfpathlineto{\pgfqpoint{4.145097in}{1.555427in}}%
\pgfpathlineto{\pgfqpoint{4.145378in}{1.556162in}}%
\pgfpathlineto{\pgfqpoint{4.146221in}{1.553703in}}%
\pgfpathlineto{\pgfqpoint{4.146502in}{1.553807in}}%
\pgfpathlineto{\pgfqpoint{4.147064in}{1.553309in}}%
\pgfpathlineto{\pgfqpoint{4.147908in}{1.552037in}}%
\pgfpathlineto{\pgfqpoint{4.148751in}{1.551007in}}%
\pgfpathlineto{\pgfqpoint{4.149313in}{1.551563in}}%
\pgfpathlineto{\pgfqpoint{4.150999in}{1.550027in}}%
\pgfpathlineto{\pgfqpoint{4.151280in}{1.551708in}}%
\pgfpathlineto{\pgfqpoint{4.151561in}{1.551633in}}%
\pgfpathlineto{\pgfqpoint{4.151842in}{1.551607in}}%
\pgfpathlineto{\pgfqpoint{4.152404in}{1.552389in}}%
\pgfpathlineto{\pgfqpoint{4.153247in}{1.552015in}}%
\pgfpathlineto{\pgfqpoint{4.153528in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{4.157182in}{1.550393in}}%
\pgfpathlineto{\pgfqpoint{4.157463in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{4.157744in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{4.158025in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{4.158306in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{4.158587in}{1.549468in}}%
\pgfpathlineto{\pgfqpoint{4.159430in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{4.160273in}{1.552660in}}%
\pgfpathlineto{\pgfqpoint{4.160554in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{4.161116in}{1.552005in}}%
\pgfpathlineto{\pgfqpoint{4.161397in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{4.162803in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{4.163927in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{4.165051in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{4.165332in}{1.552080in}}%
\pgfpathlineto{\pgfqpoint{4.165613in}{1.551336in}}%
\pgfpathlineto{\pgfqpoint{4.166175in}{1.551995in}}%
\pgfpathlineto{\pgfqpoint{4.166737in}{1.551242in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{4.167861in}{1.551200in}}%
\pgfpathlineto{\pgfqpoint{4.168142in}{1.552019in}}%
\pgfpathlineto{\pgfqpoint{4.168423in}{1.551249in}}%
\pgfpathlineto{\pgfqpoint{4.168986in}{1.552161in}}%
\pgfpathlineto{\pgfqpoint{4.169548in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{4.171515in}{1.552878in}}%
\pgfpathlineto{\pgfqpoint{4.172920in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{4.175168in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{4.175730in}{1.552740in}}%
\pgfpathlineto{\pgfqpoint{4.176293in}{1.553253in}}%
\pgfpathlineto{\pgfqpoint{4.176574in}{1.552960in}}%
\pgfpathlineto{\pgfqpoint{4.176855in}{1.553534in}}%
\pgfpathlineto{\pgfqpoint{4.177417in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{4.177979in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{4.178822in}{1.552784in}}%
\pgfpathlineto{\pgfqpoint{4.179665in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{4.180227in}{1.551959in}}%
\pgfpathlineto{\pgfqpoint{4.180508in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{4.181632in}{1.555170in}}%
\pgfpathlineto{\pgfqpoint{4.183318in}{1.554051in}}%
\pgfpathlineto{\pgfqpoint{4.183881in}{1.554730in}}%
\pgfpathlineto{\pgfqpoint{4.185005in}{1.554535in}}%
\pgfpathlineto{\pgfqpoint{4.185286in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{4.185567in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{4.188939in}{1.550909in}}%
\pgfpathlineto{\pgfqpoint{4.190626in}{1.550577in}}%
\pgfpathlineto{\pgfqpoint{4.190907in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{4.191188in}{1.550873in}}%
\pgfpathlineto{\pgfqpoint{4.191469in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{4.192312in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{4.193155in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{4.195403in}{1.552380in}}%
\pgfpathlineto{\pgfqpoint{4.196808in}{1.552091in}}%
\pgfpathlineto{\pgfqpoint{4.197089in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{4.199057in}{1.551336in}}%
\pgfpathlineto{\pgfqpoint{4.199900in}{1.552961in}}%
\pgfpathlineto{\pgfqpoint{4.200181in}{1.553176in}}%
\pgfpathlineto{\pgfqpoint{4.201305in}{1.552491in}}%
\pgfpathlineto{\pgfqpoint{4.201867in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{4.202429in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{4.202991in}{1.549838in}}%
\pgfpathlineto{\pgfqpoint{4.203553in}{1.549306in}}%
\pgfpathlineto{\pgfqpoint{4.204115in}{1.549266in}}%
\pgfpathlineto{\pgfqpoint{4.204677in}{1.549734in}}%
\pgfpathlineto{\pgfqpoint{4.205240in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{4.205521in}{1.549181in}}%
\pgfpathlineto{\pgfqpoint{4.206083in}{1.547739in}}%
\pgfpathlineto{\pgfqpoint{4.206364in}{1.547854in}}%
\pgfpathlineto{\pgfqpoint{4.207207in}{1.546957in}}%
\pgfpathlineto{\pgfqpoint{4.207488in}{1.546636in}}%
\pgfpathlineto{\pgfqpoint{4.208050in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{4.208612in}{1.547118in}}%
\pgfpathlineto{\pgfqpoint{4.208893in}{1.547533in}}%
\pgfpathlineto{\pgfqpoint{4.209174in}{1.546613in}}%
\pgfpathlineto{\pgfqpoint{4.209455in}{1.546834in}}%
\pgfpathlineto{\pgfqpoint{4.209736in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{4.210017in}{1.546902in}}%
\pgfpathlineto{\pgfqpoint{4.215076in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{4.215357in}{1.544945in}}%
\pgfpathlineto{\pgfqpoint{4.216762in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{4.217043in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{4.218448in}{1.544553in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{4.220135in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{4.220697in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{4.220978in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{4.221259in}{1.542990in}}%
\pgfpathlineto{\pgfqpoint{4.221821in}{1.543109in}}%
\pgfpathlineto{\pgfqpoint{4.223507in}{1.544847in}}%
\pgfpathlineto{\pgfqpoint{4.224069in}{1.542809in}}%
\pgfpathlineto{\pgfqpoint{4.224350in}{1.543868in}}%
\pgfpathlineto{\pgfqpoint{4.225755in}{1.544367in}}%
\pgfpathlineto{\pgfqpoint{4.226036in}{1.543483in}}%
\pgfpathlineto{\pgfqpoint{4.226598in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{4.227161in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{4.227442in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{4.228566in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{4.229128in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{1.545330in}}%
\pgfpathlineto{\pgfqpoint{4.230533in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{4.231376in}{1.544730in}}%
\pgfpathlineto{\pgfqpoint{4.232781in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{4.233062in}{1.544066in}}%
\pgfpathlineto{\pgfqpoint{4.233905in}{1.542507in}}%
\pgfpathlineto{\pgfqpoint{4.234187in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{4.235030in}{1.542694in}}%
\pgfpathlineto{\pgfqpoint{4.235311in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{4.236435in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{4.236716in}{1.542105in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.238683in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{4.239245in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{4.242056in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{4.242618in}{1.541776in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{1.543599in}}%
\pgfpathlineto{\pgfqpoint{4.243461in}{1.542427in}}%
\pgfpathlineto{\pgfqpoint{4.244585in}{1.541845in}}%
\pgfpathlineto{\pgfqpoint{4.244866in}{1.541581in}}%
\pgfpathlineto{\pgfqpoint{4.245428in}{1.542950in}}%
\pgfpathlineto{\pgfqpoint{4.245990in}{1.542535in}}%
\pgfpathlineto{\pgfqpoint{4.246271in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{4.246833in}{1.541835in}}%
\pgfpathlineto{\pgfqpoint{4.248520in}{1.541351in}}%
\pgfpathlineto{\pgfqpoint{4.249363in}{1.541489in}}%
\pgfpathlineto{\pgfqpoint{4.250487in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{4.251611in}{1.540610in}}%
\pgfpathlineto{\pgfqpoint{4.252454in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{4.253016in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{4.253578in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{4.253859in}{1.543108in}}%
\pgfpathlineto{\pgfqpoint{4.254140in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.542915in}}%
\pgfpathlineto{\pgfqpoint{4.255545in}{1.541192in}}%
\pgfpathlineto{\pgfqpoint{4.256389in}{1.540889in}}%
\pgfpathlineto{\pgfqpoint{4.256951in}{1.541516in}}%
\pgfpathlineto{\pgfqpoint{4.258356in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{4.258918in}{1.540804in}}%
\pgfpathlineto{\pgfqpoint{4.259480in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{4.260885in}{1.541176in}}%
\pgfpathlineto{\pgfqpoint{4.261728in}{1.542648in}}%
\pgfpathlineto{\pgfqpoint{4.262571in}{1.539986in}}%
\pgfpathlineto{\pgfqpoint{4.263134in}{1.539533in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{1.540337in}}%
\pgfpathlineto{\pgfqpoint{4.264820in}{1.539372in}}%
\pgfpathlineto{\pgfqpoint{4.265382in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{4.265944in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{4.266225in}{1.540736in}}%
\pgfpathlineto{\pgfqpoint{4.267349in}{1.542002in}}%
\pgfpathlineto{\pgfqpoint{4.267911in}{1.541149in}}%
\pgfpathlineto{\pgfqpoint{4.268192in}{1.541428in}}%
\pgfpathlineto{\pgfqpoint{4.268473in}{1.540968in}}%
\pgfpathlineto{\pgfqpoint{4.269035in}{1.542485in}}%
\pgfpathlineto{\pgfqpoint{4.269316in}{1.542215in}}%
\pgfpathlineto{\pgfqpoint{4.269878in}{1.541809in}}%
\pgfpathlineto{\pgfqpoint{4.270441in}{1.542615in}}%
\pgfpathlineto{\pgfqpoint{4.271284in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{4.271565in}{1.543117in}}%
\pgfpathlineto{\pgfqpoint{4.271846in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{4.273251in}{1.542729in}}%
\pgfpathlineto{\pgfqpoint{4.273813in}{1.542017in}}%
\pgfpathlineto{\pgfqpoint{4.274656in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{4.276623in}{1.543260in}}%
\pgfpathlineto{\pgfqpoint{4.278029in}{1.543287in}}%
\pgfpathlineto{\pgfqpoint{4.278310in}{1.542373in}}%
\pgfpathlineto{\pgfqpoint{4.278591in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{4.278872in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{4.279153in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{4.279715in}{1.543195in}}%
\pgfpathlineto{\pgfqpoint{4.279996in}{1.543792in}}%
\pgfpathlineto{\pgfqpoint{4.281120in}{1.543183in}}%
\pgfpathlineto{\pgfqpoint{4.281401in}{1.542196in}}%
\pgfpathlineto{\pgfqpoint{4.282806in}{1.542204in}}%
\pgfpathlineto{\pgfqpoint{4.284492in}{1.541031in}}%
\pgfpathlineto{\pgfqpoint{4.284774in}{1.542149in}}%
\pgfpathlineto{\pgfqpoint{4.285336in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{4.288989in}{1.539286in}}%
\pgfpathlineto{\pgfqpoint{4.289551in}{1.538258in}}%
\pgfpathlineto{\pgfqpoint{4.290675in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{4.290956in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{4.291799in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{4.293205in}{1.536624in}}%
\pgfpathlineto{\pgfqpoint{4.294048in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{4.294891in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{4.295453in}{1.535664in}}%
\pgfpathlineto{\pgfqpoint{4.296015in}{1.535128in}}%
\pgfpathlineto{\pgfqpoint{4.296296in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{4.296577in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{4.296858in}{1.535057in}}%
\pgfpathlineto{\pgfqpoint{4.297982in}{1.534753in}}%
\pgfpathlineto{\pgfqpoint{4.298263in}{1.534689in}}%
\pgfpathlineto{\pgfqpoint{4.299388in}{1.536861in}}%
\pgfpathlineto{\pgfqpoint{4.299950in}{1.536329in}}%
\pgfpathlineto{\pgfqpoint{4.300231in}{1.536962in}}%
\pgfpathlineto{\pgfqpoint{4.300512in}{1.536033in}}%
\pgfpathlineto{\pgfqpoint{4.301074in}{1.535845in}}%
\pgfpathlineto{\pgfqpoint{4.301917in}{1.533891in}}%
\pgfpathlineto{\pgfqpoint{4.302479in}{1.535176in}}%
\pgfpathlineto{\pgfqpoint{4.302760in}{1.534925in}}%
\pgfpathlineto{\pgfqpoint{4.303322in}{1.534750in}}%
\pgfpathlineto{\pgfqpoint{4.303884in}{1.534717in}}%
\pgfpathlineto{\pgfqpoint{4.304165in}{1.535074in}}%
\pgfpathlineto{\pgfqpoint{4.304727in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{4.305289in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{4.306132in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{4.306413in}{1.534219in}}%
\pgfpathlineto{\pgfqpoint{4.306976in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{4.307257in}{1.533056in}}%
\pgfpathlineto{\pgfqpoint{4.307819in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{4.308100in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{4.308381in}{1.533313in}}%
\pgfpathlineto{\pgfqpoint{4.308662in}{1.534495in}}%
\pgfpathlineto{\pgfqpoint{4.308943in}{1.534172in}}%
\pgfpathlineto{\pgfqpoint{4.309505in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{4.310348in}{1.533700in}}%
\pgfpathlineto{\pgfqpoint{4.310629in}{1.534571in}}%
\pgfpathlineto{\pgfqpoint{4.311191in}{1.534113in}}%
\pgfpathlineto{\pgfqpoint{4.311472in}{1.534458in}}%
\pgfpathlineto{\pgfqpoint{4.312596in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{4.315126in}{1.532114in}}%
\pgfpathlineto{\pgfqpoint{4.315969in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{4.316250in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{4.316812in}{1.532310in}}%
\pgfpathlineto{\pgfqpoint{4.317936in}{1.531869in}}%
\pgfpathlineto{\pgfqpoint{4.318498in}{1.530730in}}%
\pgfpathlineto{\pgfqpoint{4.319060in}{1.530554in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{1.530330in}}%
\pgfpathlineto{\pgfqpoint{4.320746in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{4.321871in}{1.530561in}}%
\pgfpathlineto{\pgfqpoint{4.322152in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{4.323276in}{1.530574in}}%
\pgfpathlineto{\pgfqpoint{4.323557in}{1.530615in}}%
\pgfpathlineto{\pgfqpoint{4.323838in}{1.529994in}}%
\pgfpathlineto{\pgfqpoint{4.324962in}{1.530103in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.530557in}}%
\pgfpathlineto{\pgfqpoint{4.326086in}{1.530252in}}%
\pgfpathlineto{\pgfqpoint{4.326367in}{1.530848in}}%
\pgfpathlineto{\pgfqpoint{4.327210in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.327491in}{1.530890in}}%
\pgfpathlineto{\pgfqpoint{4.328335in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{4.328616in}{1.532847in}}%
\pgfpathlineto{\pgfqpoint{4.328897in}{1.532436in}}%
\pgfpathlineto{\pgfqpoint{4.329740in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{1.531686in}}%
\pgfpathlineto{\pgfqpoint{4.330864in}{1.531958in}}%
\pgfpathlineto{\pgfqpoint{4.331145in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{4.332269in}{1.530047in}}%
\pgfpathlineto{\pgfqpoint{4.332831in}{1.528768in}}%
\pgfpathlineto{\pgfqpoint{4.333112in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{4.333674in}{1.528436in}}%
\pgfpathlineto{\pgfqpoint{4.333955in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{4.334517in}{1.529240in}}%
\pgfpathlineto{\pgfqpoint{4.335079in}{1.528367in}}%
\pgfpathlineto{\pgfqpoint{4.335360in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{4.335642in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.336766in}{1.528355in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{1.529620in}}%
\pgfpathlineto{\pgfqpoint{4.338171in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{4.338733in}{1.528828in}}%
\pgfpathlineto{\pgfqpoint{4.340138in}{1.529247in}}%
\pgfpathlineto{\pgfqpoint{4.340700in}{1.529571in}}%
\pgfpathlineto{\pgfqpoint{4.340981in}{1.529581in}}%
\pgfpathlineto{\pgfqpoint{4.341824in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{4.342386in}{1.529342in}}%
\pgfpathlineto{\pgfqpoint{4.342668in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{4.342949in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{4.344073in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{4.344354in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{4.344916in}{1.531032in}}%
\pgfpathlineto{\pgfqpoint{4.347164in}{1.533227in}}%
\pgfpathlineto{\pgfqpoint{4.348007in}{1.533271in}}%
\pgfpathlineto{\pgfqpoint{4.348288in}{1.532775in}}%
\pgfpathlineto{\pgfqpoint{4.348569in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{4.349693in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{4.350256in}{1.529194in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{4.351099in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{4.351661in}{1.529842in}}%
\pgfpathlineto{\pgfqpoint{4.352504in}{1.531817in}}%
\pgfpathlineto{\pgfqpoint{4.353066in}{1.532130in}}%
\pgfpathlineto{\pgfqpoint{4.353628in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{4.354190in}{1.532926in}}%
\pgfpathlineto{\pgfqpoint{4.355033in}{1.534640in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{4.355595in}{1.533144in}}%
\pgfpathlineto{\pgfqpoint{4.357282in}{1.532115in}}%
\pgfpathlineto{\pgfqpoint{4.357563in}{1.532853in}}%
\pgfpathlineto{\pgfqpoint{4.357844in}{1.532050in}}%
\pgfpathlineto{\pgfqpoint{4.359249in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{4.359530in}{1.531793in}}%
\pgfpathlineto{\pgfqpoint{4.360092in}{1.531210in}}%
\pgfpathlineto{\pgfqpoint{4.360935in}{1.531349in}}%
\pgfpathlineto{\pgfqpoint{4.362059in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{4.362902in}{1.530509in}}%
\pgfpathlineto{\pgfqpoint{4.363183in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{4.363464in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.364870in}{1.530117in}}%
\pgfpathlineto{\pgfqpoint{4.365151in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{4.365432in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{4.365994in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{4.367118in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{4.367399in}{1.530091in}}%
\pgfpathlineto{\pgfqpoint{4.367680in}{1.529269in}}%
\pgfpathlineto{\pgfqpoint{4.368242in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{4.369928in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{4.370771in}{1.530631in}}%
\pgfpathlineto{\pgfqpoint{4.371333in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{4.371614in}{1.530962in}}%
\pgfpathlineto{\pgfqpoint{4.371896in}{1.530537in}}%
\pgfpathlineto{\pgfqpoint{4.372177in}{1.531413in}}%
\pgfpathlineto{\pgfqpoint{4.372739in}{1.531132in}}%
\pgfpathlineto{\pgfqpoint{4.373301in}{1.531341in}}%
\pgfpathlineto{\pgfqpoint{4.373863in}{1.530323in}}%
\pgfpathlineto{\pgfqpoint{4.374144in}{1.530922in}}%
\pgfpathlineto{\pgfqpoint{4.374706in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{4.375268in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{4.376111in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{4.376392in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{4.377516in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{4.380327in}{1.530538in}}%
\pgfpathlineto{\pgfqpoint{4.381170in}{1.531219in}}%
\pgfpathlineto{\pgfqpoint{4.382856in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{4.383980in}{1.529076in}}%
\pgfpathlineto{\pgfqpoint{4.386510in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{4.387915in}{1.529147in}}%
\pgfpathlineto{\pgfqpoint{4.388196in}{1.529065in}}%
\pgfpathlineto{\pgfqpoint{4.389039in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{4.389320in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{4.389601in}{1.531058in}}%
\pgfpathlineto{\pgfqpoint{4.389882in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{4.390725in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{4.391849in}{1.529643in}}%
\pgfpathlineto{\pgfqpoint{4.392130in}{1.529871in}}%
\pgfpathlineto{\pgfqpoint{4.393254in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{4.394379in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{4.395784in}{1.525347in}}%
\pgfpathlineto{\pgfqpoint{4.396065in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{4.396908in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{4.399156in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{4.399437in}{1.521091in}}%
\pgfpathlineto{\pgfqpoint{4.401124in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{4.401405in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{4.403653in}{1.521140in}}%
\pgfpathlineto{\pgfqpoint{4.404215in}{1.519659in}}%
\pgfpathlineto{\pgfqpoint{4.405058in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{4.407306in}{1.516848in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{4.408150in}{1.515781in}}%
\pgfpathlineto{\pgfqpoint{4.408712in}{1.516822in}}%
\pgfpathlineto{\pgfqpoint{4.408993in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{4.409274in}{1.517418in}}%
\pgfpathlineto{\pgfqpoint{4.410117in}{1.516221in}}%
\pgfpathlineto{\pgfqpoint{4.410398in}{1.516525in}}%
\pgfpathlineto{\pgfqpoint{4.410960in}{1.515919in}}%
\pgfpathlineto{\pgfqpoint{4.411803in}{1.518031in}}%
\pgfpathlineto{\pgfqpoint{4.412084in}{1.518903in}}%
\pgfpathlineto{\pgfqpoint{4.414051in}{1.520905in}}%
\pgfpathlineto{\pgfqpoint{4.417986in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{4.419953in}{1.524366in}}%
\pgfpathlineto{\pgfqpoint{4.420234in}{1.523983in}}%
\pgfpathlineto{\pgfqpoint{4.422201in}{1.524359in}}%
\pgfpathlineto{\pgfqpoint{4.422483in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{4.423326in}{1.524476in}}%
\pgfpathlineto{\pgfqpoint{4.425012in}{1.525173in}}%
\pgfpathlineto{\pgfqpoint{4.425574in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{4.426136in}{1.525805in}}%
\pgfpathlineto{\pgfqpoint{4.426698in}{1.526284in}}%
\pgfpathlineto{\pgfqpoint{4.426979in}{1.526391in}}%
\pgfpathlineto{\pgfqpoint{4.427822in}{1.528018in}}%
\pgfpathlineto{\pgfqpoint{4.428665in}{1.526524in}}%
\pgfpathlineto{\pgfqpoint{4.429227in}{1.525432in}}%
\pgfpathlineto{\pgfqpoint{4.430352in}{1.526534in}}%
\pgfpathlineto{\pgfqpoint{4.431476in}{1.525456in}}%
\pgfpathlineto{\pgfqpoint{4.432319in}{1.526090in}}%
\pgfpathlineto{\pgfqpoint{4.434286in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{4.435129in}{1.524501in}}%
\pgfpathlineto{\pgfqpoint{4.435410in}{1.523876in}}%
\pgfpathlineto{\pgfqpoint{4.436253in}{1.523836in}}%
\pgfpathlineto{\pgfqpoint{4.436534in}{1.523367in}}%
\pgfpathlineto{\pgfqpoint{4.437378in}{1.523736in}}%
\pgfpathlineto{\pgfqpoint{4.438221in}{1.523178in}}%
\pgfpathlineto{\pgfqpoint{4.438783in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{4.440188in}{1.522116in}}%
\pgfpathlineto{\pgfqpoint{4.441312in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{4.441874in}{1.520735in}}%
\pgfpathlineto{\pgfqpoint{4.442998in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{4.443560in}{1.518167in}}%
\pgfpathlineto{\pgfqpoint{4.445528in}{1.517832in}}%
\pgfpathlineto{\pgfqpoint{4.445809in}{1.518675in}}%
\pgfpathlineto{\pgfqpoint{4.446090in}{1.517441in}}%
\pgfpathlineto{\pgfqpoint{4.447214in}{1.517227in}}%
\pgfpathlineto{\pgfqpoint{4.447495in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{4.447776in}{1.517127in}}%
\pgfpathlineto{\pgfqpoint{4.448057in}{1.516674in}}%
\pgfpathlineto{\pgfqpoint{4.448338in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{4.449462in}{1.515873in}}%
\pgfpathlineto{\pgfqpoint{4.450586in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{4.451430in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{4.451992in}{1.512770in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{1.513215in}}%
\pgfpathlineto{\pgfqpoint{4.452554in}{1.512744in}}%
\pgfpathlineto{\pgfqpoint{4.452835in}{1.513241in}}%
\pgfpathlineto{\pgfqpoint{4.453397in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{4.453678in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{4.454521in}{1.512736in}}%
\pgfpathlineto{\pgfqpoint{4.455083in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{4.455926in}{1.512212in}}%
\pgfpathlineto{\pgfqpoint{4.457331in}{1.513033in}}%
\pgfpathlineto{\pgfqpoint{4.457893in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{4.458174in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{4.459299in}{1.512585in}}%
\pgfpathlineto{\pgfqpoint{4.459580in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{4.460423in}{1.512312in}}%
\pgfpathlineto{\pgfqpoint{4.460704in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{4.461828in}{1.512406in}}%
\pgfpathlineto{\pgfqpoint{4.462671in}{1.513481in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{1.512880in}}%
\pgfpathlineto{\pgfqpoint{4.463795in}{1.513743in}}%
\pgfpathlineto{\pgfqpoint{4.464357in}{1.513215in}}%
\pgfpathlineto{\pgfqpoint{4.464919in}{1.513654in}}%
\pgfpathlineto{\pgfqpoint{4.465200in}{1.513305in}}%
\pgfpathlineto{\pgfqpoint{4.465763in}{1.514661in}}%
\pgfpathlineto{\pgfqpoint{4.466044in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{4.466606in}{1.513926in}}%
\pgfpathlineto{\pgfqpoint{4.467168in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{4.467730in}{1.514036in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{1.514845in}}%
\pgfpathlineto{\pgfqpoint{4.468573in}{1.514850in}}%
\pgfpathlineto{\pgfqpoint{4.468854in}{1.515518in}}%
\pgfpathlineto{\pgfqpoint{4.469416in}{1.514900in}}%
\pgfpathlineto{\pgfqpoint{4.470259in}{1.516084in}}%
\pgfpathlineto{\pgfqpoint{4.471102in}{1.516299in}}%
\pgfpathlineto{\pgfqpoint{4.471383in}{1.516974in}}%
\pgfpathlineto{\pgfqpoint{4.471945in}{1.516124in}}%
\pgfpathlineto{\pgfqpoint{4.472226in}{1.516522in}}%
\pgfpathlineto{\pgfqpoint{4.473632in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{4.474475in}{1.515974in}}%
\pgfpathlineto{\pgfqpoint{4.474756in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{4.475318in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{4.475880in}{1.516133in}}%
\pgfpathlineto{\pgfqpoint{4.476442in}{1.515251in}}%
\pgfpathlineto{\pgfqpoint{4.476723in}{1.515564in}}%
\pgfpathlineto{\pgfqpoint{4.477004in}{1.516502in}}%
\pgfpathlineto{\pgfqpoint{4.477566in}{1.515709in}}%
\pgfpathlineto{\pgfqpoint{4.479252in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{4.480095in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{4.481220in}{1.515266in}}%
\pgfpathlineto{\pgfqpoint{4.482344in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{4.482625in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{4.483187in}{1.514464in}}%
\pgfpathlineto{\pgfqpoint{4.483749in}{1.512729in}}%
\pgfpathlineto{\pgfqpoint{4.484873in}{1.512569in}}%
\pgfpathlineto{\pgfqpoint{4.485154in}{1.513331in}}%
\pgfpathlineto{\pgfqpoint{4.486559in}{1.512169in}}%
\pgfpathlineto{\pgfqpoint{4.487965in}{1.513112in}}%
\pgfpathlineto{\pgfqpoint{4.488246in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{4.489370in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{4.490494in}{1.512639in}}%
\pgfpathlineto{\pgfqpoint{4.491337in}{1.512459in}}%
\pgfpathlineto{\pgfqpoint{4.492461in}{1.511254in}}%
\pgfpathlineto{\pgfqpoint{4.493304in}{1.511115in}}%
\pgfpathlineto{\pgfqpoint{4.494147in}{1.511921in}}%
\pgfpathlineto{\pgfqpoint{4.494428in}{1.511645in}}%
\pgfpathlineto{\pgfqpoint{4.494991in}{1.511763in}}%
\pgfpathlineto{\pgfqpoint{4.495834in}{1.510970in}}%
\pgfpathlineto{\pgfqpoint{4.496958in}{1.510732in}}%
\pgfpathlineto{\pgfqpoint{4.497239in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{4.497801in}{1.512606in}}%
\pgfpathlineto{\pgfqpoint{4.498363in}{1.511457in}}%
\pgfpathlineto{\pgfqpoint{4.499206in}{1.512739in}}%
\pgfpathlineto{\pgfqpoint{4.499768in}{1.511759in}}%
\pgfpathlineto{\pgfqpoint{4.500892in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{4.501173in}{1.513948in}}%
\pgfpathlineto{\pgfqpoint{4.503422in}{1.512261in}}%
\pgfpathlineto{\pgfqpoint{4.505108in}{1.513761in}}%
\pgfpathlineto{\pgfqpoint{4.505670in}{1.512870in}}%
\pgfpathlineto{\pgfqpoint{4.506232in}{1.513404in}}%
\pgfpathlineto{\pgfqpoint{4.508199in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{4.509324in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{4.510448in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{4.511853in}{1.513438in}}%
\pgfpathlineto{\pgfqpoint{4.512134in}{1.514199in}}%
\pgfpathlineto{\pgfqpoint{4.512415in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{4.515225in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{4.516631in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{4.517193in}{1.512696in}}%
\pgfpathlineto{\pgfqpoint{4.517755in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{4.518317in}{1.511203in}}%
\pgfpathlineto{\pgfqpoint{4.519160in}{1.510689in}}%
\pgfpathlineto{\pgfqpoint{4.520284in}{1.512423in}}%
\pgfpathlineto{\pgfqpoint{4.521127in}{1.513213in}}%
\pgfpathlineto{\pgfqpoint{4.522532in}{1.510195in}}%
\pgfpathlineto{\pgfqpoint{4.522813in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{1.509858in}}%
\pgfpathlineto{\pgfqpoint{4.523656in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{4.523938in}{1.509310in}}%
\pgfpathlineto{\pgfqpoint{4.524219in}{1.509980in}}%
\pgfpathlineto{\pgfqpoint{4.524500in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{4.525062in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{4.525624in}{1.509339in}}%
\pgfpathlineto{\pgfqpoint{4.525905in}{1.508523in}}%
\pgfpathlineto{\pgfqpoint{4.528715in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{4.528996in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{4.529277in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{4.529558in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{4.529839in}{1.510436in}}%
\pgfpathlineto{\pgfqpoint{4.530120in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{4.530401in}{1.509168in}}%
\pgfpathlineto{\pgfqpoint{4.530964in}{1.508646in}}%
\pgfpathlineto{\pgfqpoint{4.531245in}{1.508909in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{1.507013in}}%
\pgfpathlineto{\pgfqpoint{4.534617in}{1.506465in}}%
\pgfpathlineto{\pgfqpoint{4.537989in}{1.510408in}}%
\pgfpathlineto{\pgfqpoint{4.538271in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{4.538552in}{1.510283in}}%
\pgfpathlineto{\pgfqpoint{4.540238in}{1.508553in}}%
\pgfpathlineto{\pgfqpoint{4.540800in}{1.507617in}}%
\pgfpathlineto{\pgfqpoint{4.541081in}{1.507417in}}%
\pgfpathlineto{\pgfqpoint{4.541924in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{4.542486in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{4.543048in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{4.544734in}{1.508094in}}%
\pgfpathlineto{\pgfqpoint{4.545015in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{4.545296in}{1.508591in}}%
\pgfpathlineto{\pgfqpoint{4.546983in}{1.507922in}}%
\pgfpathlineto{\pgfqpoint{4.547545in}{1.508192in}}%
\pgfpathlineto{\pgfqpoint{4.547826in}{1.507434in}}%
\pgfpathlineto{\pgfqpoint{4.548388in}{1.507836in}}%
\pgfpathlineto{\pgfqpoint{4.549231in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{4.550355in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{4.550636in}{1.508218in}}%
\pgfpathlineto{\pgfqpoint{4.551760in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{4.552322in}{1.505806in}}%
\pgfpathlineto{\pgfqpoint{4.552603in}{1.505865in}}%
\pgfpathlineto{\pgfqpoint{4.552885in}{1.506417in}}%
\pgfpathlineto{\pgfqpoint{4.554009in}{1.506109in}}%
\pgfpathlineto{\pgfqpoint{4.554290in}{1.505613in}}%
\pgfpathlineto{\pgfqpoint{4.554571in}{1.505814in}}%
\pgfpathlineto{\pgfqpoint{4.554852in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{4.557100in}{1.504707in}}%
\pgfpathlineto{\pgfqpoint{4.559067in}{1.504733in}}%
\pgfpathlineto{\pgfqpoint{4.559348in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{4.559629in}{1.504992in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{1.504627in}}%
\pgfpathlineto{\pgfqpoint{4.561878in}{1.506563in}}%
\pgfpathlineto{\pgfqpoint{4.562440in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{4.563283in}{1.506691in}}%
\pgfpathlineto{\pgfqpoint{4.564126in}{1.506003in}}%
\pgfpathlineto{\pgfqpoint{4.565812in}{1.505848in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{1.506596in}}%
\pgfpathlineto{\pgfqpoint{4.566655in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{4.568061in}{1.506072in}}%
\pgfpathlineto{\pgfqpoint{4.568623in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{4.568904in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{4.569185in}{1.506668in}}%
\pgfpathlineto{\pgfqpoint{4.570309in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{4.570871in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{4.571714in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{4.572557in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{1.509213in}}%
\pgfpathlineto{\pgfqpoint{4.575649in}{1.508660in}}%
\pgfpathlineto{\pgfqpoint{4.576773in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{4.577897in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{4.578740in}{1.506482in}}%
\pgfpathlineto{\pgfqpoint{4.579021in}{1.505837in}}%
\pgfpathlineto{\pgfqpoint{4.579583in}{1.507100in}}%
\pgfpathlineto{\pgfqpoint{4.580707in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{4.581550in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{4.581832in}{1.505906in}}%
\pgfpathlineto{\pgfqpoint{4.582394in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{4.583518in}{1.506591in}}%
\pgfpathlineto{\pgfqpoint{4.584080in}{1.506386in}}%
\pgfpathlineto{\pgfqpoint{4.584642in}{1.506711in}}%
\pgfpathlineto{\pgfqpoint{4.585204in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{4.585766in}{1.506387in}}%
\pgfpathlineto{\pgfqpoint{4.586047in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{1.503623in}}%
\pgfpathlineto{\pgfqpoint{4.589139in}{1.503373in}}%
\pgfpathlineto{\pgfqpoint{4.589701in}{1.503828in}}%
\pgfpathlineto{\pgfqpoint{4.590263in}{1.503145in}}%
\pgfpathlineto{\pgfqpoint{4.590544in}{1.503479in}}%
\pgfpathlineto{\pgfqpoint{4.590825in}{1.502748in}}%
\pgfpathlineto{\pgfqpoint{4.591106in}{1.503225in}}%
\pgfpathlineto{\pgfqpoint{4.591668in}{1.502730in}}%
\pgfpathlineto{\pgfqpoint{4.593073in}{1.503182in}}%
\pgfpathlineto{\pgfqpoint{4.593635in}{1.501158in}}%
\pgfpathlineto{\pgfqpoint{4.594478in}{1.502019in}}%
\pgfpathlineto{\pgfqpoint{4.595321in}{1.499860in}}%
\pgfpathlineto{\pgfqpoint{4.595602in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{4.596165in}{1.499266in}}%
\pgfpathlineto{\pgfqpoint{4.597289in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{4.597851in}{1.501441in}}%
\pgfpathlineto{\pgfqpoint{4.599256in}{1.501074in}}%
\pgfpathlineto{\pgfqpoint{4.599537in}{1.501532in}}%
\pgfpathlineto{\pgfqpoint{4.600380in}{1.501280in}}%
\pgfpathlineto{\pgfqpoint{4.600661in}{1.500557in}}%
\pgfpathlineto{\pgfqpoint{4.601785in}{1.503562in}}%
\pgfpathlineto{\pgfqpoint{4.602628in}{1.503301in}}%
\pgfpathlineto{\pgfqpoint{4.602909in}{1.503941in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{1.503684in}}%
\pgfpathlineto{\pgfqpoint{4.605158in}{1.503883in}}%
\pgfpathlineto{\pgfqpoint{4.605439in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{4.606001in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{4.606563in}{1.503983in}}%
\pgfpathlineto{\pgfqpoint{4.607406in}{1.504816in}}%
\pgfpathlineto{\pgfqpoint{4.607968in}{1.503818in}}%
\pgfpathlineto{\pgfqpoint{4.608530in}{1.503861in}}%
\pgfpathlineto{\pgfqpoint{4.608811in}{1.504522in}}%
\pgfpathlineto{\pgfqpoint{4.609092in}{1.504400in}}%
\pgfpathlineto{\pgfqpoint{4.609373in}{1.504388in}}%
\pgfpathlineto{\pgfqpoint{4.609654in}{1.504936in}}%
\pgfpathlineto{\pgfqpoint{4.611060in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{4.611341in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{4.611903in}{1.504779in}}%
\pgfpathlineto{\pgfqpoint{4.612746in}{1.506358in}}%
\pgfpathlineto{\pgfqpoint{4.614151in}{1.507310in}}%
\pgfpathlineto{\pgfqpoint{4.614713in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{4.615275in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.616118in}{1.507198in}}%
\pgfpathlineto{\pgfqpoint{4.617523in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{4.618648in}{1.505395in}}%
\pgfpathlineto{\pgfqpoint{4.618929in}{1.505953in}}%
\pgfpathlineto{\pgfqpoint{4.619491in}{1.506219in}}%
\pgfpathlineto{\pgfqpoint{4.620053in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{4.620615in}{1.505825in}}%
\pgfpathlineto{\pgfqpoint{4.622301in}{1.503800in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{1.503498in}}%
\pgfpathlineto{\pgfqpoint{4.623987in}{1.502064in}}%
\pgfpathlineto{\pgfqpoint{4.624549in}{1.502082in}}%
\pgfpathlineto{\pgfqpoint{4.625674in}{1.503375in}}%
\pgfpathlineto{\pgfqpoint{4.626236in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{4.627079in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{4.627922in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{4.628765in}{1.504173in}}%
\pgfpathlineto{\pgfqpoint{4.629889in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{4.631294in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{4.633262in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{4.633824in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{4.634386in}{1.504076in}}%
\pgfpathlineto{\pgfqpoint{4.634948in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{4.636915in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{4.637196in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{4.640007in}{1.503936in}}%
\pgfpathlineto{\pgfqpoint{4.640850in}{1.504412in}}%
\pgfpathlineto{\pgfqpoint{4.641412in}{1.502742in}}%
\pgfpathlineto{\pgfqpoint{4.641693in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{4.642536in}{1.502894in}}%
\pgfpathlineto{\pgfqpoint{4.643379in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{4.644503in}{1.503685in}}%
\pgfpathlineto{\pgfqpoint{4.645065in}{1.503411in}}%
\pgfpathlineto{\pgfqpoint{4.646189in}{1.503237in}}%
\pgfpathlineto{\pgfqpoint{4.647595in}{1.500829in}}%
\pgfpathlineto{\pgfqpoint{4.647876in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{4.648157in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{4.648438in}{1.501896in}}%
\pgfpathlineto{\pgfqpoint{4.649281in}{1.501887in}}%
\pgfpathlineto{\pgfqpoint{4.649843in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{4.650124in}{1.500857in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{1.500486in}}%
\pgfpathlineto{\pgfqpoint{4.653496in}{1.500466in}}%
\pgfpathlineto{\pgfqpoint{4.653777in}{1.500243in}}%
\pgfpathlineto{\pgfqpoint{4.654059in}{1.500590in}}%
\pgfpathlineto{\pgfqpoint{4.654902in}{1.500240in}}%
\pgfpathlineto{\pgfqpoint{4.656026in}{1.499907in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.500898in}}%
\pgfpathlineto{\pgfqpoint{4.657431in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{4.657712in}{1.501165in}}%
\pgfpathlineto{\pgfqpoint{4.659117in}{1.498896in}}%
\pgfpathlineto{\pgfqpoint{4.659679in}{1.500748in}}%
\pgfpathlineto{\pgfqpoint{4.659960in}{1.500496in}}%
\pgfpathlineto{\pgfqpoint{4.660522in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{4.661928in}{1.499885in}}%
\pgfpathlineto{\pgfqpoint{4.662771in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{4.663333in}{1.500052in}}%
\pgfpathlineto{\pgfqpoint{4.663614in}{1.499201in}}%
\pgfpathlineto{\pgfqpoint{4.665019in}{1.498200in}}%
\pgfpathlineto{\pgfqpoint{4.665581in}{1.497155in}}%
\pgfpathlineto{\pgfqpoint{4.665862in}{1.497508in}}%
\pgfpathlineto{\pgfqpoint{4.667829in}{1.497754in}}%
\pgfpathlineto{\pgfqpoint{4.668391in}{1.496728in}}%
\pgfpathlineto{\pgfqpoint{4.669516in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{4.670078in}{1.497188in}}%
\pgfpathlineto{\pgfqpoint{4.670640in}{1.496913in}}%
\pgfpathlineto{\pgfqpoint{4.671202in}{1.497412in}}%
\pgfpathlineto{\pgfqpoint{4.671764in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{4.674012in}{1.493305in}}%
\pgfpathlineto{\pgfqpoint{4.674293in}{1.494142in}}%
\pgfpathlineto{\pgfqpoint{4.675136in}{1.494087in}}%
\pgfpathlineto{\pgfqpoint{4.675698in}{1.493486in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.676261in}{1.492817in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.493472in}}%
\pgfpathlineto{\pgfqpoint{4.678509in}{1.493770in}}%
\pgfpathlineto{\pgfqpoint{4.678790in}{1.493108in}}%
\pgfpathlineto{\pgfqpoint{4.680476in}{1.492105in}}%
\pgfpathlineto{\pgfqpoint{4.680757in}{1.492385in}}%
\pgfpathlineto{\pgfqpoint{4.681038in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{4.681881in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{4.682443in}{1.492675in}}%
\pgfpathlineto{\pgfqpoint{4.682724in}{1.493556in}}%
\pgfpathlineto{\pgfqpoint{4.683568in}{1.491528in}}%
\pgfpathlineto{\pgfqpoint{4.683849in}{1.492519in}}%
\pgfpathlineto{\pgfqpoint{4.684130in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{4.684973in}{1.493009in}}%
\pgfpathlineto{\pgfqpoint{4.685254in}{1.493198in}}%
\pgfpathlineto{\pgfqpoint{4.685816in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{4.688345in}{1.493883in}}%
\pgfpathlineto{\pgfqpoint{4.688907in}{1.492015in}}%
\pgfpathlineto{\pgfqpoint{4.689469in}{1.491823in}}%
\pgfpathlineto{\pgfqpoint{4.690031in}{1.493325in}}%
\pgfpathlineto{\pgfqpoint{4.690313in}{1.493002in}}%
\pgfpathlineto{\pgfqpoint{4.691999in}{1.492206in}}%
\pgfpathlineto{\pgfqpoint{4.692280in}{1.491653in}}%
\pgfpathlineto{\pgfqpoint{4.693123in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{1.491159in}}%
\pgfpathlineto{\pgfqpoint{4.694528in}{1.490817in}}%
\pgfpathlineto{\pgfqpoint{4.695371in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{4.696495in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{4.696776in}{1.490388in}}%
\pgfpathlineto{\pgfqpoint{4.697057in}{1.489534in}}%
\pgfpathlineto{\pgfqpoint{4.697338in}{1.489713in}}%
\pgfpathlineto{\pgfqpoint{4.697620in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{4.697901in}{1.489971in}}%
\pgfpathlineto{\pgfqpoint{4.698182in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{4.698744in}{1.488339in}}%
\pgfpathlineto{\pgfqpoint{4.699025in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{4.699587in}{1.489270in}}%
\pgfpathlineto{\pgfqpoint{4.700149in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{4.700711in}{1.487949in}}%
\pgfpathlineto{\pgfqpoint{4.700992in}{1.488691in}}%
\pgfpathlineto{\pgfqpoint{4.701554in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.701835in}{1.487534in}}%
\pgfpathlineto{\pgfqpoint{4.702397in}{1.487949in}}%
\pgfpathlineto{\pgfqpoint{4.703521in}{1.487097in}}%
\pgfpathlineto{\pgfqpoint{4.704364in}{1.486933in}}%
\pgfpathlineto{\pgfqpoint{4.705208in}{1.486115in}}%
\pgfpathlineto{\pgfqpoint{4.705489in}{1.486318in}}%
\pgfpathlineto{\pgfqpoint{4.706894in}{1.485562in}}%
\pgfpathlineto{\pgfqpoint{4.708299in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{4.709704in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{4.710547in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{4.711390in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{4.711671in}{1.487422in}}%
\pgfpathlineto{\pgfqpoint{4.712234in}{1.488245in}}%
\pgfpathlineto{\pgfqpoint{4.712515in}{1.487987in}}%
\pgfpathlineto{\pgfqpoint{4.714201in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{4.714763in}{1.488327in}}%
\pgfpathlineto{\pgfqpoint{4.715044in}{1.487833in}}%
\pgfpathlineto{\pgfqpoint{4.715887in}{1.489216in}}%
\pgfpathlineto{\pgfqpoint{4.716168in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{4.716730in}{1.488792in}}%
\pgfpathlineto{\pgfqpoint{4.717011in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{4.717292in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{4.718135in}{1.489895in}}%
\pgfpathlineto{\pgfqpoint{4.718697in}{1.489303in}}%
\pgfpathlineto{\pgfqpoint{4.720103in}{1.489434in}}%
\pgfpathlineto{\pgfqpoint{4.720946in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{4.721227in}{1.488721in}}%
\pgfpathlineto{\pgfqpoint{4.721508in}{1.488977in}}%
\pgfpathlineto{\pgfqpoint{4.722070in}{1.489549in}}%
\pgfpathlineto{\pgfqpoint{4.722913in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{4.723475in}{1.489691in}}%
\pgfpathlineto{\pgfqpoint{4.724880in}{1.489433in}}%
\pgfpathlineto{\pgfqpoint{4.725442in}{1.488460in}}%
\pgfpathlineto{\pgfqpoint{4.725723in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{4.726004in}{1.488844in}}%
\pgfpathlineto{\pgfqpoint{4.726848in}{1.489863in}}%
\pgfpathlineto{\pgfqpoint{4.727691in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{4.729658in}{1.488555in}}%
\pgfpathlineto{\pgfqpoint{4.730220in}{1.490421in}}%
\pgfpathlineto{\pgfqpoint{4.730782in}{1.489296in}}%
\pgfpathlineto{\pgfqpoint{4.731625in}{1.489656in}}%
\pgfpathlineto{\pgfqpoint{4.731906in}{1.489300in}}%
\pgfpathlineto{\pgfqpoint{4.733874in}{1.490148in}}%
\pgfpathlineto{\pgfqpoint{4.735279in}{1.492035in}}%
\pgfpathlineto{\pgfqpoint{4.735841in}{1.491359in}}%
\pgfpathlineto{\pgfqpoint{4.738651in}{1.492782in}}%
\pgfpathlineto{\pgfqpoint{4.740899in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{4.741462in}{1.493325in}}%
\pgfpathlineto{\pgfqpoint{4.741743in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{4.742305in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{4.743429in}{1.492941in}}%
\pgfpathlineto{\pgfqpoint{4.744272in}{1.493463in}}%
\pgfpathlineto{\pgfqpoint{4.744834in}{1.492926in}}%
\pgfpathlineto{\pgfqpoint{4.745115in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{4.745677in}{1.492361in}}%
\pgfpathlineto{\pgfqpoint{4.745958in}{1.492700in}}%
\pgfpathlineto{\pgfqpoint{4.746801in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{4.747644in}{1.492206in}}%
\pgfpathlineto{\pgfqpoint{4.747925in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{4.748207in}{1.491753in}}%
\pgfpathlineto{\pgfqpoint{4.748488in}{1.491629in}}%
\pgfpathlineto{\pgfqpoint{4.748769in}{1.492172in}}%
\pgfpathlineto{\pgfqpoint{4.749050in}{1.491712in}}%
\pgfpathlineto{\pgfqpoint{4.750174in}{1.490742in}}%
\pgfpathlineto{\pgfqpoint{4.750455in}{1.491213in}}%
\pgfpathlineto{\pgfqpoint{4.750736in}{1.491596in}}%
\pgfpathlineto{\pgfqpoint{4.751298in}{1.491491in}}%
\pgfpathlineto{\pgfqpoint{4.752141in}{1.492002in}}%
\pgfpathlineto{\pgfqpoint{4.752703in}{1.491445in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{1.491262in}}%
\pgfpathlineto{\pgfqpoint{4.754670in}{1.489048in}}%
\pgfpathlineto{\pgfqpoint{4.755514in}{1.490434in}}%
\pgfpathlineto{\pgfqpoint{4.756638in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{4.756919in}{1.489869in}}%
\pgfpathlineto{\pgfqpoint{4.757200in}{1.489208in}}%
\pgfpathlineto{\pgfqpoint{4.757762in}{1.489378in}}%
\pgfpathlineto{\pgfqpoint{4.758605in}{1.490860in}}%
\pgfpathlineto{\pgfqpoint{4.758886in}{1.490571in}}%
\pgfpathlineto{\pgfqpoint{4.760010in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{4.760572in}{1.490246in}}%
\pgfpathlineto{\pgfqpoint{4.761134in}{1.489101in}}%
\pgfpathlineto{\pgfqpoint{4.761696in}{1.488828in}}%
\pgfpathlineto{\pgfqpoint{4.761977in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{4.762821in}{1.488973in}}%
\pgfpathlineto{\pgfqpoint{4.763664in}{1.487760in}}%
\pgfpathlineto{\pgfqpoint{4.764226in}{1.488818in}}%
\pgfpathlineto{\pgfqpoint{4.764507in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{4.765350in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{4.765631in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{4.766193in}{1.489221in}}%
\pgfpathlineto{\pgfqpoint{4.766755in}{1.488220in}}%
\pgfpathlineto{\pgfqpoint{4.767036in}{1.488847in}}%
\pgfpathlineto{\pgfqpoint{4.767317in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{4.767598in}{1.489009in}}%
\pgfpathlineto{\pgfqpoint{4.768160in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{4.768441in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{4.768722in}{1.488645in}}%
\pgfpathlineto{\pgfqpoint{4.769003in}{1.489040in}}%
\pgfpathlineto{\pgfqpoint{4.769284in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{4.770409in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{4.771252in}{1.486873in}}%
\pgfpathlineto{\pgfqpoint{4.771533in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{4.772095in}{1.486999in}}%
\pgfpathlineto{\pgfqpoint{4.772938in}{1.484987in}}%
\pgfpathlineto{\pgfqpoint{4.773219in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{4.774062in}{1.487101in}}%
\pgfpathlineto{\pgfqpoint{4.774343in}{1.486724in}}%
\pgfpathlineto{\pgfqpoint{4.775186in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{4.775467in}{1.487230in}}%
\pgfpathlineto{\pgfqpoint{4.775748in}{1.487033in}}%
\pgfpathlineto{\pgfqpoint{4.776029in}{1.486418in}}%
\pgfpathlineto{\pgfqpoint{4.776310in}{1.487565in}}%
\pgfpathlineto{\pgfqpoint{4.776591in}{1.486845in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{1.486892in}}%
\pgfpathlineto{\pgfqpoint{4.777997in}{1.485370in}}%
\pgfpathlineto{\pgfqpoint{4.778559in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{4.779402in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{4.780526in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{4.780807in}{1.484372in}}%
\pgfpathlineto{\pgfqpoint{4.781650in}{1.485426in}}%
\pgfpathlineto{\pgfqpoint{4.782493in}{1.485172in}}%
\pgfpathlineto{\pgfqpoint{4.782774in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{4.783055in}{1.486241in}}%
\pgfpathlineto{\pgfqpoint{4.783336in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{4.784179in}{1.484169in}}%
\pgfpathlineto{\pgfqpoint{4.784461in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{4.786147in}{1.483540in}}%
\pgfpathlineto{\pgfqpoint{4.786709in}{1.484288in}}%
\pgfpathlineto{\pgfqpoint{4.786990in}{1.484061in}}%
\pgfpathlineto{\pgfqpoint{4.787552in}{1.485815in}}%
\pgfpathlineto{\pgfqpoint{4.788114in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{4.788957in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{4.789519in}{1.487461in}}%
\pgfpathlineto{\pgfqpoint{4.790643in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{4.791768in}{1.488006in}}%
\pgfpathlineto{\pgfqpoint{4.792330in}{1.486778in}}%
\pgfpathlineto{\pgfqpoint{4.792611in}{1.487056in}}%
\pgfpathlineto{\pgfqpoint{4.792892in}{1.487373in}}%
\pgfpathlineto{\pgfqpoint{4.793454in}{1.486701in}}%
\pgfpathlineto{\pgfqpoint{4.795421in}{1.486169in}}%
\pgfpathlineto{\pgfqpoint{4.795702in}{1.485659in}}%
\pgfpathlineto{\pgfqpoint{4.796264in}{1.486942in}}%
\pgfpathlineto{\pgfqpoint{4.796545in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{4.797388in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{4.797669in}{1.486936in}}%
\pgfpathlineto{\pgfqpoint{4.797950in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.487647in}}%
\pgfpathlineto{\pgfqpoint{4.800480in}{1.486468in}}%
\pgfpathlineto{\pgfqpoint{4.801604in}{1.488570in}}%
\pgfpathlineto{\pgfqpoint{4.803571in}{1.488690in}}%
\pgfpathlineto{\pgfqpoint{4.804414in}{1.487559in}}%
\pgfpathlineto{\pgfqpoint{4.804976in}{1.487945in}}%
\pgfpathlineto{\pgfqpoint{4.806101in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{4.806663in}{1.484645in}}%
\pgfpathlineto{\pgfqpoint{4.807225in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{4.807506in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{4.808911in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{4.810878in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.812002in}{1.482912in}}%
\pgfpathlineto{\pgfqpoint{4.812283in}{1.483167in}}%
\pgfpathlineto{\pgfqpoint{4.812845in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{4.815375in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{4.815937in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{4.816499in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{4.816780in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{4.817623in}{1.483419in}}%
\pgfpathlineto{\pgfqpoint{4.819309in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{4.819871in}{1.482730in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{4.820433in}{1.482497in}}%
\pgfpathlineto{\pgfqpoint{4.820715in}{1.482238in}}%
\pgfpathlineto{\pgfqpoint{4.821277in}{1.480961in}}%
\pgfpathlineto{\pgfqpoint{4.821558in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{4.822963in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.823806in}{1.479031in}}%
\pgfpathlineto{\pgfqpoint{4.824649in}{1.478462in}}%
\pgfpathlineto{\pgfqpoint{4.825211in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{4.826335in}{1.479895in}}%
\pgfpathlineto{\pgfqpoint{4.826616in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{4.826897in}{1.479893in}}%
\pgfpathlineto{\pgfqpoint{4.827178in}{1.479573in}}%
\pgfpathlineto{\pgfqpoint{4.827740in}{1.479826in}}%
\pgfpathlineto{\pgfqpoint{4.828303in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{4.828584in}{1.479400in}}%
\pgfpathlineto{\pgfqpoint{4.829146in}{1.480457in}}%
\pgfpathlineto{\pgfqpoint{4.829427in}{1.480564in}}%
\pgfpathlineto{\pgfqpoint{4.830832in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{4.832237in}{1.481426in}}%
\pgfpathlineto{\pgfqpoint{4.832799in}{1.481155in}}%
\pgfpathlineto{\pgfqpoint{4.833080in}{1.482117in}}%
\pgfpathlineto{\pgfqpoint{4.833923in}{1.481625in}}%
\pgfpathlineto{\pgfqpoint{4.834204in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{4.835329in}{1.480750in}}%
\pgfpathlineto{\pgfqpoint{4.835610in}{1.480559in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{1.482024in}}%
\pgfpathlineto{\pgfqpoint{4.838139in}{1.482988in}}%
\pgfpathlineto{\pgfqpoint{4.838420in}{1.482793in}}%
\pgfpathlineto{\pgfqpoint{4.838982in}{1.482687in}}%
\pgfpathlineto{\pgfqpoint{4.839263in}{1.483272in}}%
\pgfpathlineto{\pgfqpoint{4.839544in}{1.482642in}}%
\pgfpathlineto{\pgfqpoint{4.840387in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{4.840668in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{4.842636in}{1.485230in}}%
\pgfpathlineto{\pgfqpoint{4.842917in}{1.484857in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{4.845165in}{1.484327in}}%
\pgfpathlineto{\pgfqpoint{4.845727in}{1.484362in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{1.485151in}}%
\pgfpathlineto{\pgfqpoint{4.847413in}{1.483756in}}%
\pgfpathlineto{\pgfqpoint{4.847694in}{1.484378in}}%
\pgfpathlineto{\pgfqpoint{4.848256in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.486617in}}%
\pgfpathlineto{\pgfqpoint{4.850224in}{1.485801in}}%
\pgfpathlineto{\pgfqpoint{4.850505in}{1.486152in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{4.851067in}{1.486344in}}%
\pgfpathlineto{\pgfqpoint{4.851629in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{4.852472in}{1.485023in}}%
\pgfpathlineto{\pgfqpoint{4.852753in}{1.485439in}}%
\pgfpathlineto{\pgfqpoint{4.855282in}{1.483509in}}%
\pgfpathlineto{\pgfqpoint{4.855563in}{1.482629in}}%
\pgfpathlineto{\pgfqpoint{4.856406in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{4.856969in}{1.480606in}}%
\pgfpathlineto{\pgfqpoint{4.857250in}{1.481297in}}%
\pgfpathlineto{\pgfqpoint{4.857531in}{1.480723in}}%
\pgfpathlineto{\pgfqpoint{4.858374in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{1.480801in}}%
\pgfpathlineto{\pgfqpoint{4.858936in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{4.859498in}{1.480993in}}%
\pgfpathlineto{\pgfqpoint{4.859779in}{1.481220in}}%
\pgfpathlineto{\pgfqpoint{4.860622in}{1.480774in}}%
\pgfpathlineto{\pgfqpoint{4.861465in}{1.480694in}}%
\pgfpathlineto{\pgfqpoint{4.862027in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{4.862870in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{4.863432in}{1.479843in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{1.479469in}}%
\pgfpathlineto{\pgfqpoint{4.864557in}{1.478861in}}%
\pgfpathlineto{\pgfqpoint{4.865119in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{4.865400in}{1.478773in}}%
\pgfpathlineto{\pgfqpoint{4.865681in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{4.866524in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{4.869896in}{1.476256in}}%
\pgfpathlineto{\pgfqpoint{4.870458in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{4.871020in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{4.872145in}{1.476894in}}%
\pgfpathlineto{\pgfqpoint{4.872426in}{1.476858in}}%
\pgfpathlineto{\pgfqpoint{4.873269in}{1.478447in}}%
\pgfpathlineto{\pgfqpoint{4.873831in}{1.478629in}}%
\pgfpathlineto{\pgfqpoint{4.874393in}{1.478255in}}%
\pgfpathlineto{\pgfqpoint{4.875798in}{1.478829in}}%
\pgfpathlineto{\pgfqpoint{4.876079in}{1.477420in}}%
\pgfpathlineto{\pgfqpoint{4.877484in}{1.477860in}}%
\pgfpathlineto{\pgfqpoint{4.878327in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{4.878890in}{1.477413in}}%
\pgfpathlineto{\pgfqpoint{4.880014in}{1.476653in}}%
\pgfpathlineto{\pgfqpoint{4.880295in}{1.476705in}}%
\pgfpathlineto{\pgfqpoint{4.881981in}{1.477648in}}%
\pgfpathlineto{\pgfqpoint{4.882262in}{1.477174in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{1.477594in}}%
\pgfpathlineto{\pgfqpoint{4.883105in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{4.883667in}{1.477484in}}%
\pgfpathlineto{\pgfqpoint{4.883948in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{4.884510in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{4.886478in}{1.475393in}}%
\pgfpathlineto{\pgfqpoint{4.886759in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{4.888164in}{1.474669in}}%
\pgfpathlineto{\pgfqpoint{4.888726in}{1.475461in}}%
\pgfpathlineto{\pgfqpoint{4.889007in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{4.889850in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{4.891255in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{4.892660in}{1.473640in}}%
\pgfpathlineto{\pgfqpoint{4.892941in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{4.893785in}{1.473666in}}%
\pgfpathlineto{\pgfqpoint{4.894066in}{1.473624in}}%
\pgfpathlineto{\pgfqpoint{4.894347in}{1.474039in}}%
\pgfpathlineto{\pgfqpoint{4.894628in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{4.895471in}{1.473912in}}%
\pgfpathlineto{\pgfqpoint{4.895752in}{1.473365in}}%
\pgfpathlineto{\pgfqpoint{4.896595in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{4.897438in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{4.897719in}{1.472651in}}%
\pgfpathlineto{\pgfqpoint{4.898562in}{1.473216in}}%
\pgfpathlineto{\pgfqpoint{4.899124in}{1.474057in}}%
\pgfpathlineto{\pgfqpoint{4.899405in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{4.899686in}{1.474544in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{4.901092in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.473831in}}%
\pgfpathlineto{\pgfqpoint{4.901654in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{4.903902in}{1.476410in}}%
\pgfpathlineto{\pgfqpoint{4.905869in}{1.474969in}}%
\pgfpathlineto{\pgfqpoint{4.906150in}{1.475553in}}%
\pgfpathlineto{\pgfqpoint{4.906712in}{1.473540in}}%
\pgfpathlineto{\pgfqpoint{4.906993in}{1.474080in}}%
\pgfpathlineto{\pgfqpoint{4.907556in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{4.908399in}{1.475357in}}%
\pgfpathlineto{\pgfqpoint{4.908680in}{1.475607in}}%
\pgfpathlineto{\pgfqpoint{4.909242in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{4.909523in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{4.909804in}{1.475965in}}%
\pgfpathlineto{\pgfqpoint{4.910085in}{1.476221in}}%
\pgfpathlineto{\pgfqpoint{4.912052in}{1.475634in}}%
\pgfpathlineto{\pgfqpoint{4.912614in}{1.476120in}}%
\pgfpathlineto{\pgfqpoint{4.914581in}{1.474071in}}%
\pgfpathlineto{\pgfqpoint{4.916268in}{1.475306in}}%
\pgfpathlineto{\pgfqpoint{4.917392in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{4.917673in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{4.918235in}{1.474749in}}%
\pgfpathlineto{\pgfqpoint{4.918797in}{1.474614in}}%
\pgfpathlineto{\pgfqpoint{4.919640in}{1.474893in}}%
\pgfpathlineto{\pgfqpoint{4.920202in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{4.921045in}{1.475188in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{1.475080in}}%
\pgfpathlineto{\pgfqpoint{4.922451in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{4.922732in}{1.473874in}}%
\pgfpathlineto{\pgfqpoint{4.925261in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{4.926104in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{4.927509in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.928914in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{4.929195in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{4.929758in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{4.930039in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{4.930320in}{1.471346in}}%
\pgfpathlineto{\pgfqpoint{4.932006in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{4.933130in}{1.475191in}}%
\pgfpathlineto{\pgfqpoint{4.933973in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{4.936503in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{4.936784in}{1.476455in}}%
\pgfpathlineto{\pgfqpoint{4.937627in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{4.938470in}{1.475094in}}%
\pgfpathlineto{\pgfqpoint{4.939313in}{1.475013in}}%
\pgfpathlineto{\pgfqpoint{4.939594in}{1.474185in}}%
\pgfpathlineto{\pgfqpoint{4.940437in}{1.474224in}}%
\pgfpathlineto{\pgfqpoint{4.941561in}{1.474655in}}%
\pgfpathlineto{\pgfqpoint{4.941842in}{1.475288in}}%
\pgfpathlineto{\pgfqpoint{4.942966in}{1.476042in}}%
\pgfpathlineto{\pgfqpoint{4.943810in}{1.474811in}}%
\pgfpathlineto{\pgfqpoint{4.944091in}{1.475323in}}%
\pgfpathlineto{\pgfqpoint{4.944372in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{4.944653in}{1.474444in}}%
\pgfpathlineto{\pgfqpoint{4.944934in}{1.474312in}}%
\pgfpathlineto{\pgfqpoint{4.946339in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{4.946620in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{4.947182in}{1.474569in}}%
\pgfpathlineto{\pgfqpoint{4.947463in}{1.474155in}}%
\pgfpathlineto{\pgfqpoint{4.949149in}{1.474090in}}%
\pgfpathlineto{\pgfqpoint{4.949430in}{1.474327in}}%
\pgfpathlineto{\pgfqpoint{4.949711in}{1.473868in}}%
\pgfpathlineto{\pgfqpoint{4.950273in}{1.474294in}}%
\pgfpathlineto{\pgfqpoint{4.950554in}{1.475111in}}%
\pgfpathlineto{\pgfqpoint{4.951398in}{1.474791in}}%
\pgfpathlineto{\pgfqpoint{4.951679in}{1.475651in}}%
\pgfpathlineto{\pgfqpoint{4.951960in}{1.474730in}}%
\pgfpathlineto{\pgfqpoint{4.952241in}{1.474992in}}%
\pgfpathlineto{\pgfqpoint{4.952803in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{4.953646in}{1.474201in}}%
\pgfpathlineto{\pgfqpoint{4.954208in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{4.955051in}{1.473502in}}%
\pgfpathlineto{\pgfqpoint{4.956175in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{4.956737in}{1.473668in}}%
\pgfpathlineto{\pgfqpoint{4.957299in}{1.473119in}}%
\pgfpathlineto{\pgfqpoint{4.957580in}{1.473719in}}%
\pgfpathlineto{\pgfqpoint{4.957861in}{1.472941in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{1.473165in}}%
\pgfpathlineto{\pgfqpoint{4.958424in}{1.473074in}}%
\pgfpathlineto{\pgfqpoint{4.959267in}{1.471443in}}%
\pgfpathlineto{\pgfqpoint{4.960672in}{1.472623in}}%
\pgfpathlineto{\pgfqpoint{4.960953in}{1.472530in}}%
\pgfpathlineto{\pgfqpoint{4.961515in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{4.962077in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{4.962358in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{4.963763in}{1.473072in}}%
\pgfpathlineto{\pgfqpoint{4.964325in}{1.472215in}}%
\pgfpathlineto{\pgfqpoint{4.965450in}{1.471500in}}%
\pgfpathlineto{\pgfqpoint{4.965731in}{1.472126in}}%
\pgfpathlineto{\pgfqpoint{4.966012in}{1.471409in}}%
\pgfpathlineto{\pgfqpoint{4.966855in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{4.967979in}{1.471558in}}%
\pgfpathlineto{\pgfqpoint{4.968260in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{4.968541in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{4.970227in}{1.470246in}}%
\pgfpathlineto{\pgfqpoint{4.972194in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{4.973038in}{1.469828in}}%
\pgfpathlineto{\pgfqpoint{4.973881in}{1.469015in}}%
\pgfpathlineto{\pgfqpoint{4.974724in}{1.467669in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{1.467658in}}%
\pgfpathlineto{\pgfqpoint{4.976129in}{1.468900in}}%
\pgfpathlineto{\pgfqpoint{4.976972in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{4.979782in}{1.465938in}}%
\pgfpathlineto{\pgfqpoint{4.980064in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{4.980626in}{1.467250in}}%
\pgfpathlineto{\pgfqpoint{4.980907in}{1.466798in}}%
\pgfpathlineto{\pgfqpoint{4.981188in}{1.467717in}}%
\pgfpathlineto{\pgfqpoint{4.981469in}{1.467551in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{1.468406in}}%
\pgfpathlineto{\pgfqpoint{4.983155in}{1.467394in}}%
\pgfpathlineto{\pgfqpoint{4.983998in}{1.467559in}}%
\pgfpathlineto{\pgfqpoint{4.984560in}{1.466901in}}%
\pgfpathlineto{\pgfqpoint{4.987371in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{4.987652in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{4.988214in}{1.467909in}}%
\pgfpathlineto{\pgfqpoint{4.988495in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{4.988776in}{1.467174in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{1.468688in}}%
\pgfpathlineto{\pgfqpoint{4.989900in}{1.467991in}}%
\pgfpathlineto{\pgfqpoint{4.990743in}{1.468731in}}%
\pgfpathlineto{\pgfqpoint{4.991024in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{4.991867in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{4.994115in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{4.994397in}{1.467793in}}%
\pgfpathlineto{\pgfqpoint{4.994678in}{1.467589in}}%
\pgfpathlineto{\pgfqpoint{4.995521in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{4.996083in}{1.469668in}}%
\pgfpathlineto{\pgfqpoint{4.996645in}{1.470481in}}%
\pgfpathlineto{\pgfqpoint{4.997207in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{4.998331in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{4.998612in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{4.998893in}{1.470569in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{1.469604in}}%
\pgfpathlineto{\pgfqpoint{5.000579in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{5.001422in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{5.002266in}{1.467907in}}%
\pgfpathlineto{\pgfqpoint{5.002547in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{5.003109in}{1.467658in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{1.468036in}}%
\pgfpathlineto{\pgfqpoint{5.003671in}{1.467803in}}%
\pgfpathlineto{\pgfqpoint{5.004795in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{5.005076in}{1.468168in}}%
\pgfpathlineto{\pgfqpoint{5.007605in}{1.467894in}}%
\pgfpathlineto{\pgfqpoint{5.007886in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{5.008729in}{1.468129in}}%
\pgfpathlineto{\pgfqpoint{5.009573in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{5.010135in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{5.010697in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{5.010978in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{5.012664in}{1.464244in}}%
\pgfpathlineto{\pgfqpoint{5.012945in}{1.465199in}}%
\pgfpathlineto{\pgfqpoint{5.013226in}{1.464388in}}%
\pgfpathlineto{\pgfqpoint{5.015474in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{5.017161in}{1.463423in}}%
\pgfpathlineto{\pgfqpoint{5.018566in}{1.463123in}}%
\pgfpathlineto{\pgfqpoint{5.019409in}{1.462109in}}%
\pgfpathlineto{\pgfqpoint{5.019690in}{1.462615in}}%
\pgfpathlineto{\pgfqpoint{5.020533in}{1.461341in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{1.460993in}}%
\pgfpathlineto{\pgfqpoint{5.023062in}{1.461957in}}%
\pgfpathlineto{\pgfqpoint{5.024187in}{1.460861in}}%
\pgfpathlineto{\pgfqpoint{5.025030in}{1.461191in}}%
\pgfpathlineto{\pgfqpoint{5.025311in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{5.025592in}{1.461560in}}%
\pgfpathlineto{\pgfqpoint{5.026716in}{1.461219in}}%
\pgfpathlineto{\pgfqpoint{5.026997in}{1.461107in}}%
\pgfpathlineto{\pgfqpoint{5.028402in}{1.459967in}}%
\pgfpathlineto{\pgfqpoint{5.029526in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{5.030932in}{1.459494in}}%
\pgfpathlineto{\pgfqpoint{5.031213in}{1.458558in}}%
\pgfpathlineto{\pgfqpoint{5.033180in}{1.459188in}}%
\pgfpathlineto{\pgfqpoint{5.034023in}{1.460233in}}%
\pgfpathlineto{\pgfqpoint{5.034866in}{1.460566in}}%
\pgfpathlineto{\pgfqpoint{5.035428in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{1.460192in}}%
\pgfpathlineto{\pgfqpoint{5.038239in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{1.458500in}}%
\pgfpathlineto{\pgfqpoint{5.038801in}{1.458805in}}%
\pgfpathlineto{\pgfqpoint{5.039082in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{5.039363in}{1.458387in}}%
\pgfpathlineto{\pgfqpoint{5.040768in}{1.457966in}}%
\pgfpathlineto{\pgfqpoint{5.041892in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{5.043297in}{1.458116in}}%
\pgfpathlineto{\pgfqpoint{5.043578in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{5.044140in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{5.044421in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{1.457648in}}%
\pgfpathlineto{\pgfqpoint{5.045265in}{1.457556in}}%
\pgfpathlineto{\pgfqpoint{5.045827in}{1.459435in}}%
\pgfpathlineto{\pgfqpoint{5.046108in}{1.458947in}}%
\pgfpathlineto{\pgfqpoint{5.046951in}{1.460469in}}%
\pgfpathlineto{\pgfqpoint{5.047794in}{1.459856in}}%
\pgfpathlineto{\pgfqpoint{5.048075in}{1.460745in}}%
\pgfpathlineto{\pgfqpoint{5.048637in}{1.461040in}}%
\pgfpathlineto{\pgfqpoint{5.048918in}{1.460295in}}%
\pgfpathlineto{\pgfqpoint{5.050042in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{5.050885in}{1.462233in}}%
\pgfpathlineto{\pgfqpoint{5.052572in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{5.052853in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{5.053134in}{1.462264in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{1.462022in}}%
\pgfpathlineto{\pgfqpoint{5.053696in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{5.055944in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{5.056506in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{5.056787in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{5.057349in}{1.460154in}}%
\pgfpathlineto{\pgfqpoint{5.058754in}{1.461257in}}%
\pgfpathlineto{\pgfqpoint{5.060160in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{5.061284in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{5.062689in}{1.461196in}}%
\pgfpathlineto{\pgfqpoint{5.063251in}{1.462333in}}%
\pgfpathlineto{\pgfqpoint{5.063813in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{5.064656in}{1.461755in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{1.461204in}}%
\pgfpathlineto{\pgfqpoint{5.065780in}{1.462964in}}%
\pgfpathlineto{\pgfqpoint{5.066623in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{5.066905in}{1.460713in}}%
\pgfpathlineto{\pgfqpoint{5.067748in}{1.460703in}}%
\pgfpathlineto{\pgfqpoint{5.068591in}{1.461746in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{5.069434in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{5.070277in}{1.461232in}}%
\pgfpathlineto{\pgfqpoint{5.070839in}{1.460028in}}%
\pgfpathlineto{\pgfqpoint{5.071120in}{1.460239in}}%
\pgfpathlineto{\pgfqpoint{5.071401in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{5.071682in}{1.460631in}}%
\pgfpathlineto{\pgfqpoint{5.071963in}{1.460253in}}%
\pgfpathlineto{\pgfqpoint{5.072244in}{1.460751in}}%
\pgfpathlineto{\pgfqpoint{5.073649in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{5.073930in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{5.074493in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{5.075617in}{1.458780in}}%
\pgfpathlineto{\pgfqpoint{5.076741in}{1.459328in}}%
\pgfpathlineto{\pgfqpoint{5.077022in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{5.078146in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{5.078989in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{5.079832in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{5.080394in}{1.459812in}}%
\pgfpathlineto{\pgfqpoint{5.080675in}{1.460686in}}%
\pgfpathlineto{\pgfqpoint{5.081800in}{1.459809in}}%
\pgfpathlineto{\pgfqpoint{5.082081in}{1.458336in}}%
\pgfpathlineto{\pgfqpoint{5.082362in}{1.458625in}}%
\pgfpathlineto{\pgfqpoint{5.083486in}{1.460355in}}%
\pgfpathlineto{\pgfqpoint{5.084048in}{1.460218in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{1.458551in}}%
\pgfpathlineto{\pgfqpoint{5.085172in}{1.458023in}}%
\pgfpathlineto{\pgfqpoint{5.086577in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{5.087420in}{1.458844in}}%
\pgfpathlineto{\pgfqpoint{5.088263in}{1.458796in}}%
\pgfpathlineto{\pgfqpoint{5.088545in}{1.459434in}}%
\pgfpathlineto{\pgfqpoint{5.089107in}{1.459156in}}%
\pgfpathlineto{\pgfqpoint{5.089950in}{1.459746in}}%
\pgfpathlineto{\pgfqpoint{5.091074in}{1.460912in}}%
\pgfpathlineto{\pgfqpoint{5.091355in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{5.091917in}{1.458837in}}%
\pgfpathlineto{\pgfqpoint{5.092479in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{5.092760in}{1.457743in}}%
\pgfpathlineto{\pgfqpoint{5.093884in}{1.459216in}}%
\pgfpathlineto{\pgfqpoint{5.094165in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{5.095008in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{5.095289in}{1.459198in}}%
\pgfpathlineto{\pgfqpoint{5.095852in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{1.459508in}}%
\pgfpathlineto{\pgfqpoint{5.096976in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{1.458302in}}%
\pgfpathlineto{\pgfqpoint{5.098943in}{1.458869in}}%
\pgfpathlineto{\pgfqpoint{5.099224in}{1.458467in}}%
\pgfpathlineto{\pgfqpoint{5.100629in}{1.460554in}}%
\pgfpathlineto{\pgfqpoint{5.100910in}{1.459977in}}%
\pgfpathlineto{\pgfqpoint{5.101472in}{1.459116in}}%
\pgfpathlineto{\pgfqpoint{5.102034in}{1.459309in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{5.104002in}{1.457271in}}%
\pgfpathlineto{\pgfqpoint{5.104845in}{1.457759in}}%
\pgfpathlineto{\pgfqpoint{5.105407in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{5.106531in}{1.458070in}}%
\pgfpathlineto{\pgfqpoint{5.107374in}{1.458123in}}%
\pgfpathlineto{\pgfqpoint{5.107655in}{1.457105in}}%
\pgfpathlineto{\pgfqpoint{5.108217in}{1.457008in}}%
\pgfpathlineto{\pgfqpoint{5.109341in}{1.455573in}}%
\pgfpathlineto{\pgfqpoint{5.109622in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{5.110184in}{1.457767in}}%
\pgfpathlineto{\pgfqpoint{5.110466in}{1.458249in}}%
\pgfpathlineto{\pgfqpoint{5.111309in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{5.113838in}{1.458176in}}%
\pgfpathlineto{\pgfqpoint{5.114119in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{5.114681in}{1.457868in}}%
\pgfpathlineto{\pgfqpoint{5.114962in}{1.458483in}}%
\pgfpathlineto{\pgfqpoint{5.116367in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{5.117210in}{1.457632in}}%
\pgfpathlineto{\pgfqpoint{5.117492in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{5.119178in}{1.455681in}}%
\pgfpathlineto{\pgfqpoint{5.119459in}{1.456422in}}%
\pgfpathlineto{\pgfqpoint{5.119740in}{1.456162in}}%
\pgfpathlineto{\pgfqpoint{5.120583in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{5.121145in}{1.455915in}}%
\pgfpathlineto{\pgfqpoint{5.121426in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{5.122831in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{5.123112in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{5.124517in}{1.455700in}}%
\pgfpathlineto{\pgfqpoint{5.125923in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{5.126766in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{5.127328in}{1.454430in}}%
\pgfpathlineto{\pgfqpoint{5.128733in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{5.129576in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{5.130138in}{1.453056in}}%
\pgfpathlineto{\pgfqpoint{5.130700in}{1.453427in}}%
\pgfpathlineto{\pgfqpoint{5.133511in}{1.451990in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{5.134354in}{1.451434in}}%
\pgfpathlineto{\pgfqpoint{5.134916in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{5.135197in}{1.451198in}}%
\pgfpathlineto{\pgfqpoint{5.136040in}{1.451601in}}%
\pgfpathlineto{\pgfqpoint{5.136602in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{5.137445in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{5.138288in}{1.454310in}}%
\pgfpathlineto{\pgfqpoint{5.139413in}{1.453651in}}%
\pgfpathlineto{\pgfqpoint{5.139694in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{5.140537in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{5.141380in}{1.453632in}}%
\pgfpathlineto{\pgfqpoint{5.142504in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{5.142785in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{5.143347in}{1.455753in}}%
\pgfpathlineto{\pgfqpoint{5.143628in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{5.144190in}{1.455202in}}%
\pgfpathlineto{\pgfqpoint{5.144471in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{5.145033in}{1.455816in}}%
\pgfpathlineto{\pgfqpoint{5.146157in}{1.455838in}}%
\pgfpathlineto{\pgfqpoint{5.148406in}{1.456686in}}%
\pgfpathlineto{\pgfqpoint{5.148687in}{1.457670in}}%
\pgfpathlineto{\pgfqpoint{5.149249in}{1.456798in}}%
\pgfpathlineto{\pgfqpoint{5.149530in}{1.457781in}}%
\pgfpathlineto{\pgfqpoint{5.149811in}{1.457557in}}%
\pgfpathlineto{\pgfqpoint{5.150092in}{1.456867in}}%
\pgfpathlineto{\pgfqpoint{5.151216in}{1.458060in}}%
\pgfpathlineto{\pgfqpoint{5.151778in}{1.456966in}}%
\pgfpathlineto{\pgfqpoint{5.153464in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{5.153746in}{1.456255in}}%
\pgfpathlineto{\pgfqpoint{5.155432in}{1.456277in}}%
\pgfpathlineto{\pgfqpoint{5.156275in}{1.456754in}}%
\pgfpathlineto{\pgfqpoint{5.157399in}{1.456173in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{1.456318in}}%
\pgfpathlineto{\pgfqpoint{5.158804in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{5.159085in}{1.455759in}}%
\pgfpathlineto{\pgfqpoint{5.159366in}{1.454340in}}%
\pgfpathlineto{\pgfqpoint{5.161615in}{1.451891in}}%
\pgfpathlineto{\pgfqpoint{5.162739in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{5.163020in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{5.163301in}{1.451743in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{5.165268in}{1.451305in}}%
\pgfpathlineto{\pgfqpoint{5.166954in}{1.450559in}}%
\pgfpathlineto{\pgfqpoint{5.167797in}{1.451149in}}%
\pgfpathlineto{\pgfqpoint{5.168641in}{1.451276in}}%
\pgfpathlineto{\pgfqpoint{5.168922in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{5.169484in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{5.170327in}{1.449920in}}%
\pgfpathlineto{\pgfqpoint{5.170889in}{1.449709in}}%
\pgfpathlineto{\pgfqpoint{5.171170in}{1.449244in}}%
\pgfpathlineto{\pgfqpoint{5.172013in}{1.448928in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{5.173137in}{1.448219in}}%
\pgfpathlineto{\pgfqpoint{5.173418in}{1.447791in}}%
\pgfpathlineto{\pgfqpoint{5.174542in}{1.448000in}}%
\pgfpathlineto{\pgfqpoint{5.174823in}{1.448671in}}%
\pgfpathlineto{\pgfqpoint{5.175385in}{1.448909in}}%
\pgfpathlineto{\pgfqpoint{5.175948in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{5.176229in}{1.448593in}}%
\pgfpathlineto{\pgfqpoint{5.176791in}{1.449615in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{1.450103in}}%
\pgfpathlineto{\pgfqpoint{5.179039in}{1.449886in}}%
\pgfpathlineto{\pgfqpoint{5.180163in}{1.451592in}}%
\pgfpathlineto{\pgfqpoint{5.180444in}{1.450667in}}%
\pgfpathlineto{\pgfqpoint{5.181287in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{5.181568in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{5.182411in}{1.451760in}}%
\pgfpathlineto{\pgfqpoint{5.182693in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{5.182974in}{1.451857in}}%
\pgfpathlineto{\pgfqpoint{5.183817in}{1.451812in}}%
\pgfpathlineto{\pgfqpoint{5.184379in}{1.453141in}}%
\pgfpathlineto{\pgfqpoint{5.185222in}{1.455193in}}%
\pgfpathlineto{\pgfqpoint{5.185503in}{1.453890in}}%
\pgfpathlineto{\pgfqpoint{5.185784in}{1.454142in}}%
\pgfpathlineto{\pgfqpoint{5.186065in}{1.453388in}}%
\pgfpathlineto{\pgfqpoint{5.186627in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{5.187189in}{1.454986in}}%
\pgfpathlineto{\pgfqpoint{5.187470in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{5.188313in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{5.189437in}{1.456856in}}%
\pgfpathlineto{\pgfqpoint{5.190843in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{5.191124in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{5.191405in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{5.191967in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{5.192248in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{5.193091in}{1.456744in}}%
\pgfpathlineto{\pgfqpoint{5.193372in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{5.193653in}{1.457457in}}%
\pgfpathlineto{\pgfqpoint{5.194496in}{1.457949in}}%
\pgfpathlineto{\pgfqpoint{5.195058in}{1.456186in}}%
\pgfpathlineto{\pgfqpoint{5.195901in}{1.455812in}}%
\pgfpathlineto{\pgfqpoint{5.196463in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{5.197025in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{5.197869in}{1.454750in}}%
\pgfpathlineto{\pgfqpoint{5.201241in}{1.456236in}}%
\pgfpathlineto{\pgfqpoint{5.201522in}{1.456086in}}%
\pgfpathlineto{\pgfqpoint{5.201803in}{1.456741in}}%
\pgfpathlineto{\pgfqpoint{5.202365in}{1.457079in}}%
\pgfpathlineto{\pgfqpoint{5.202927in}{1.455805in}}%
\pgfpathlineto{\pgfqpoint{5.203770in}{1.455662in}}%
\pgfpathlineto{\pgfqpoint{5.205176in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{5.206019in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{5.206300in}{1.456561in}}%
\pgfpathlineto{\pgfqpoint{5.208267in}{1.454506in}}%
\pgfpathlineto{\pgfqpoint{5.208829in}{1.453681in}}%
\pgfpathlineto{\pgfqpoint{5.209110in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{5.209391in}{1.454735in}}%
\pgfpathlineto{\pgfqpoint{5.210234in}{1.453738in}}%
\pgfpathlineto{\pgfqpoint{5.210796in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{1.452458in}}%
\pgfpathlineto{\pgfqpoint{5.211640in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{5.211921in}{1.452838in}}%
\pgfpathlineto{\pgfqpoint{5.212483in}{1.453591in}}%
\pgfpathlineto{\pgfqpoint{5.212764in}{1.453090in}}%
\pgfpathlineto{\pgfqpoint{5.213326in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{5.213607in}{1.452313in}}%
\pgfpathlineto{\pgfqpoint{5.214169in}{1.453011in}}%
\pgfpathlineto{\pgfqpoint{5.214450in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{5.215012in}{1.452998in}}%
\pgfpathlineto{\pgfqpoint{5.215293in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{5.216136in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{5.217260in}{1.451549in}}%
\pgfpathlineto{\pgfqpoint{5.217541in}{1.451798in}}%
\pgfpathlineto{\pgfqpoint{5.217822in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{1.451798in}}%
\pgfpathlineto{\pgfqpoint{5.218665in}{1.451867in}}%
\pgfpathlineto{\pgfqpoint{5.219228in}{1.450896in}}%
\pgfpathlineto{\pgfqpoint{5.220914in}{1.449444in}}%
\pgfpathlineto{\pgfqpoint{5.221757in}{1.450321in}}%
\pgfpathlineto{\pgfqpoint{5.223162in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{5.223443in}{1.446982in}}%
\pgfpathlineto{\pgfqpoint{5.224005in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{5.224848in}{1.448310in}}%
\pgfpathlineto{\pgfqpoint{5.225410in}{1.447917in}}%
\pgfpathlineto{\pgfqpoint{5.226254in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{5.226816in}{1.447996in}}%
\pgfpathlineto{\pgfqpoint{5.227097in}{1.448081in}}%
\pgfpathlineto{\pgfqpoint{5.227940in}{1.448534in}}%
\pgfpathlineto{\pgfqpoint{5.229626in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{5.230188in}{1.447864in}}%
\pgfpathlineto{\pgfqpoint{5.230469in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{5.231874in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{5.232717in}{1.448918in}}%
\pgfpathlineto{\pgfqpoint{5.233279in}{1.448032in}}%
\pgfpathlineto{\pgfqpoint{5.233561in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{5.234966in}{1.449352in}}%
\pgfpathlineto{\pgfqpoint{5.236371in}{1.451699in}}%
\pgfpathlineto{\pgfqpoint{5.236652in}{1.450944in}}%
\pgfpathlineto{\pgfqpoint{5.236933in}{1.451108in}}%
\pgfpathlineto{\pgfqpoint{5.237776in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{5.238338in}{1.450219in}}%
\pgfpathlineto{\pgfqpoint{5.238900in}{1.451170in}}%
\pgfpathlineto{\pgfqpoint{5.239462in}{1.450391in}}%
\pgfpathlineto{\pgfqpoint{5.239743in}{1.450605in}}%
\pgfpathlineto{\pgfqpoint{5.241430in}{1.449768in}}%
\pgfpathlineto{\pgfqpoint{5.243116in}{1.452562in}}%
\pgfpathlineto{\pgfqpoint{5.243397in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{5.243678in}{1.452059in}}%
\pgfpathlineto{\pgfqpoint{5.243959in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{5.244240in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{5.244802in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{5.245083in}{1.452949in}}%
\pgfpathlineto{\pgfqpoint{5.245926in}{1.451547in}}%
\pgfpathlineto{\pgfqpoint{5.246488in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{5.247331in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{5.249299in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{5.251266in}{1.454314in}}%
\pgfpathlineto{\pgfqpoint{5.253233in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{5.254076in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{5.256044in}{1.452636in}}%
\pgfpathlineto{\pgfqpoint{5.256325in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{5.256887in}{1.452347in}}%
\pgfpathlineto{\pgfqpoint{5.259416in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{5.260259in}{1.450844in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{5.261664in}{1.451463in}}%
\pgfpathlineto{\pgfqpoint{5.262508in}{1.449915in}}%
\pgfpathlineto{\pgfqpoint{5.263913in}{1.448707in}}%
\pgfpathlineto{\pgfqpoint{5.264194in}{1.448657in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{5.265318in}{1.448330in}}%
\pgfpathlineto{\pgfqpoint{5.266161in}{1.448236in}}%
\pgfpathlineto{\pgfqpoint{5.266442in}{1.448314in}}%
\pgfpathlineto{\pgfqpoint{5.267285in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{5.267847in}{1.448217in}}%
\pgfpathlineto{\pgfqpoint{5.268128in}{1.447480in}}%
\pgfpathlineto{\pgfqpoint{5.268690in}{1.448359in}}%
\pgfpathlineto{\pgfqpoint{5.268971in}{1.448181in}}%
\pgfpathlineto{\pgfqpoint{5.269815in}{1.446898in}}%
\pgfpathlineto{\pgfqpoint{5.270096in}{1.446246in}}%
\pgfpathlineto{\pgfqpoint{5.271501in}{1.445981in}}%
\pgfpathlineto{\pgfqpoint{5.271782in}{1.445757in}}%
\pgfpathlineto{\pgfqpoint{5.272063in}{1.446129in}}%
\pgfpathlineto{\pgfqpoint{5.272625in}{1.445052in}}%
\pgfpathlineto{\pgfqpoint{5.272906in}{1.444567in}}%
\pgfpathlineto{\pgfqpoint{5.273468in}{1.445139in}}%
\pgfpathlineto{\pgfqpoint{5.274030in}{1.445027in}}%
\pgfpathlineto{\pgfqpoint{5.274311in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{5.274592in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{5.274873in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{5.275435in}{1.442371in}}%
\pgfpathlineto{\pgfqpoint{5.275716in}{1.442606in}}%
\pgfpathlineto{\pgfqpoint{5.277122in}{1.442708in}}%
\pgfpathlineto{\pgfqpoint{5.278246in}{1.443677in}}%
\pgfpathlineto{\pgfqpoint{5.278527in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{5.279370in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{5.280213in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{5.280494in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{5.280775in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{5.281337in}{1.446098in}}%
\pgfpathlineto{\pgfqpoint{5.281618in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{5.281899in}{1.445744in}}%
\pgfpathlineto{\pgfqpoint{5.282461in}{1.447234in}}%
\pgfpathlineto{\pgfqpoint{5.282742in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{5.284148in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{5.284429in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{5.285553in}{1.446520in}}%
\pgfpathlineto{\pgfqpoint{5.286115in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{5.286396in}{1.445408in}}%
\pgfpathlineto{\pgfqpoint{5.287520in}{1.444760in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.445079in}}%
\pgfpathlineto{\pgfqpoint{5.288644in}{1.445073in}}%
\pgfpathlineto{\pgfqpoint{5.289206in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{5.289768in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{5.291173in}{1.447597in}}%
\pgfpathlineto{\pgfqpoint{5.291455in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{5.291736in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{5.293141in}{1.447673in}}%
\pgfpathlineto{\pgfqpoint{5.293422in}{1.448515in}}%
\pgfpathlineto{\pgfqpoint{5.293984in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{5.294827in}{1.449307in}}%
\pgfpathlineto{\pgfqpoint{5.295951in}{1.448311in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{1.448758in}}%
\pgfpathlineto{\pgfqpoint{5.296513in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{5.296794in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{5.297356in}{1.447773in}}%
\pgfpathlineto{\pgfqpoint{5.297637in}{1.448350in}}%
\pgfpathlineto{\pgfqpoint{5.298199in}{1.447385in}}%
\pgfpathlineto{\pgfqpoint{5.298762in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{5.299324in}{1.449056in}}%
\pgfpathlineto{\pgfqpoint{5.299605in}{1.449063in}}%
\pgfpathlineto{\pgfqpoint{5.299886in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{5.300448in}{1.449013in}}%
\pgfpathlineto{\pgfqpoint{5.300729in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{5.301291in}{1.449020in}}%
\pgfpathlineto{\pgfqpoint{5.302415in}{1.448208in}}%
\pgfpathlineto{\pgfqpoint{5.302977in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{5.303539in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{5.304382in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{5.305225in}{1.446219in}}%
\pgfpathlineto{\pgfqpoint{5.305506in}{1.446276in}}%
\pgfpathlineto{\pgfqpoint{5.305788in}{1.447265in}}%
\pgfpathlineto{\pgfqpoint{5.306069in}{1.447150in}}%
\pgfpathlineto{\pgfqpoint{5.306350in}{1.447822in}}%
\pgfpathlineto{\pgfqpoint{5.306912in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{5.308317in}{1.447946in}}%
\pgfpathlineto{\pgfqpoint{5.309441in}{1.446724in}}%
\pgfpathlineto{\pgfqpoint{5.309722in}{1.445496in}}%
\pgfpathlineto{\pgfqpoint{5.310846in}{1.445775in}}%
\pgfpathlineto{\pgfqpoint{5.311408in}{1.445268in}}%
\pgfpathlineto{\pgfqpoint{5.311970in}{1.445275in}}%
\pgfpathlineto{\pgfqpoint{5.312251in}{1.444278in}}%
\pgfpathlineto{\pgfqpoint{5.312532in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{5.313095in}{1.444326in}}%
\pgfpathlineto{\pgfqpoint{5.313376in}{1.445134in}}%
\pgfpathlineto{\pgfqpoint{5.313657in}{1.444842in}}%
\pgfpathlineto{\pgfqpoint{5.313938in}{1.445281in}}%
\pgfpathlineto{\pgfqpoint{5.314219in}{1.444997in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{1.446227in}}%
\pgfpathlineto{\pgfqpoint{5.315343in}{1.446075in}}%
\pgfpathlineto{\pgfqpoint{5.315905in}{1.445308in}}%
\pgfpathlineto{\pgfqpoint{5.317310in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{5.318153in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{5.318996in}{1.443879in}}%
\pgfpathlineto{\pgfqpoint{5.321245in}{1.441569in}}%
\pgfpathlineto{\pgfqpoint{5.321526in}{1.442349in}}%
\pgfpathlineto{\pgfqpoint{5.321807in}{1.442172in}}%
\pgfpathlineto{\pgfqpoint{5.322088in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{5.324055in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{5.325460in}{1.439497in}}%
\pgfpathlineto{\pgfqpoint{5.326022in}{1.439149in}}%
\pgfpathlineto{\pgfqpoint{5.326584in}{1.439054in}}%
\pgfpathlineto{\pgfqpoint{5.327146in}{1.439996in}}%
\pgfpathlineto{\pgfqpoint{5.327427in}{1.439402in}}%
\pgfpathlineto{\pgfqpoint{5.327709in}{1.439687in}}%
\pgfpathlineto{\pgfqpoint{5.327990in}{1.439062in}}%
\pgfpathlineto{\pgfqpoint{5.329676in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{5.331924in}{1.438494in}}%
\pgfpathlineto{\pgfqpoint{5.332767in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{5.333610in}{1.438765in}}%
\pgfpathlineto{\pgfqpoint{5.334735in}{1.438846in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{1.437801in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{1.437033in}}%
\pgfpathlineto{\pgfqpoint{5.336421in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{5.336702in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{5.336983in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{1.436384in}}%
\pgfpathlineto{\pgfqpoint{5.338669in}{1.438084in}}%
\pgfpathlineto{\pgfqpoint{5.339231in}{1.436803in}}%
\pgfpathlineto{\pgfqpoint{5.340917in}{1.436041in}}%
\pgfpathlineto{\pgfqpoint{5.342604in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{5.342885in}{1.436756in}}%
\pgfpathlineto{\pgfqpoint{5.344290in}{1.439352in}}%
\pgfpathlineto{\pgfqpoint{5.344852in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{5.345976in}{1.442255in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{5.347100in}{1.440027in}}%
\pgfpathlineto{\pgfqpoint{5.347381in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{5.347662in}{1.441365in}}%
\pgfpathlineto{\pgfqpoint{5.347943in}{1.441102in}}%
\pgfpathlineto{\pgfqpoint{5.348786in}{1.441451in}}%
\pgfpathlineto{\pgfqpoint{5.349349in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{5.350192in}{1.441056in}}%
\pgfpathlineto{\pgfqpoint{5.350754in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{5.351316in}{1.439823in}}%
\pgfpathlineto{\pgfqpoint{5.352440in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{5.353283in}{1.440402in}}%
\pgfpathlineto{\pgfqpoint{5.353564in}{1.441594in}}%
\pgfpathlineto{\pgfqpoint{5.353845in}{1.440488in}}%
\pgfpathlineto{\pgfqpoint{5.354969in}{1.440720in}}%
\pgfpathlineto{\pgfqpoint{5.355531in}{1.440035in}}%
\pgfpathlineto{\pgfqpoint{5.356937in}{1.439658in}}%
\pgfpathlineto{\pgfqpoint{5.357499in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{5.357780in}{1.439432in}}%
\pgfpathlineto{\pgfqpoint{5.360590in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{5.361433in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{5.361714in}{1.438012in}}%
\pgfpathlineto{\pgfqpoint{5.363400in}{1.435956in}}%
\pgfpathlineto{\pgfqpoint{5.363963in}{1.436658in}}%
\pgfpathlineto{\pgfqpoint{5.364525in}{1.436021in}}%
\pgfpathlineto{\pgfqpoint{5.365087in}{1.435706in}}%
\pgfpathlineto{\pgfqpoint{5.365649in}{1.436133in}}%
\pgfpathlineto{\pgfqpoint{5.365930in}{1.437104in}}%
\pgfpathlineto{\pgfqpoint{5.367335in}{1.437127in}}%
\pgfpathlineto{\pgfqpoint{5.368459in}{1.435370in}}%
\pgfpathlineto{\pgfqpoint{5.369021in}{1.434593in}}%
\pgfpathlineto{\pgfqpoint{5.369302in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{5.369583in}{1.433698in}}%
\pgfpathlineto{\pgfqpoint{5.370145in}{1.434525in}}%
\pgfpathlineto{\pgfqpoint{5.370989in}{1.434269in}}%
\pgfpathlineto{\pgfqpoint{5.372394in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{5.373799in}{1.434967in}}%
\pgfpathlineto{\pgfqpoint{5.374080in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{1.433585in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{5.376047in}{1.434324in}}%
\pgfpathlineto{\pgfqpoint{5.376328in}{1.433758in}}%
\pgfpathlineto{\pgfqpoint{5.376609in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{5.377171in}{1.434731in}}%
\pgfpathlineto{\pgfqpoint{5.377452in}{1.434250in}}%
\pgfpathlineto{\pgfqpoint{5.378014in}{1.436315in}}%
\pgfpathlineto{\pgfqpoint{5.378577in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{5.378858in}{1.434063in}}%
\pgfpathlineto{\pgfqpoint{5.379139in}{1.434165in}}%
\pgfpathlineto{\pgfqpoint{5.379420in}{1.434455in}}%
\pgfpathlineto{\pgfqpoint{5.379701in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{5.379982in}{1.434370in}}%
\pgfpathlineto{\pgfqpoint{5.380263in}{1.433963in}}%
\pgfpathlineto{\pgfqpoint{5.380825in}{1.434269in}}%
\pgfpathlineto{\pgfqpoint{5.381106in}{1.433783in}}%
\pgfpathlineto{\pgfqpoint{5.381387in}{1.434080in}}%
\pgfpathlineto{\pgfqpoint{5.381668in}{1.434991in}}%
\pgfpathlineto{\pgfqpoint{5.382230in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{5.382511in}{1.434124in}}%
\pgfpathlineto{\pgfqpoint{5.382792in}{1.433636in}}%
\pgfpathlineto{\pgfqpoint{5.383073in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{5.384197in}{1.434209in}}%
\pgfpathlineto{\pgfqpoint{5.384478in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{1.434752in}}%
\pgfpathlineto{\pgfqpoint{5.385321in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{5.385603in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{5.385884in}{1.434180in}}%
\pgfpathlineto{\pgfqpoint{5.386165in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{5.386446in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{5.387008in}{1.434626in}}%
\pgfpathlineto{\pgfqpoint{5.387570in}{1.434712in}}%
\pgfpathlineto{\pgfqpoint{5.388132in}{1.434889in}}%
\pgfpathlineto{\pgfqpoint{5.388694in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{5.388975in}{1.435632in}}%
\pgfpathlineto{\pgfqpoint{5.389256in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{5.389818in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{5.390380in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{5.391223in}{1.436424in}}%
\pgfpathlineto{\pgfqpoint{5.391504in}{1.436027in}}%
\pgfpathlineto{\pgfqpoint{5.391785in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{5.392066in}{1.436340in}}%
\pgfpathlineto{\pgfqpoint{5.394315in}{1.436727in}}%
\pgfpathlineto{\pgfqpoint{5.394596in}{1.436511in}}%
\pgfpathlineto{\pgfqpoint{5.395439in}{1.434608in}}%
\pgfpathlineto{\pgfqpoint{5.396001in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{5.397968in}{1.438366in}}%
\pgfpathlineto{\pgfqpoint{5.398530in}{1.439656in}}%
\pgfpathlineto{\pgfqpoint{5.399654in}{1.440049in}}%
\pgfpathlineto{\pgfqpoint{5.399936in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{5.400498in}{1.440207in}}%
\pgfpathlineto{\pgfqpoint{5.401060in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{5.401341in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{5.401903in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{5.402746in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{5.403308in}{1.439677in}}%
\pgfpathlineto{\pgfqpoint{5.403589in}{1.438863in}}%
\pgfpathlineto{\pgfqpoint{5.404994in}{1.440662in}}%
\pgfpathlineto{\pgfqpoint{5.406680in}{1.441130in}}%
\pgfpathlineto{\pgfqpoint{5.406961in}{1.441807in}}%
\pgfpathlineto{\pgfqpoint{5.407524in}{1.441112in}}%
\pgfpathlineto{\pgfqpoint{5.408086in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{5.408648in}{1.441949in}}%
\pgfpathlineto{\pgfqpoint{5.409491in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{5.409772in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{5.411177in}{1.441199in}}%
\pgfpathlineto{\pgfqpoint{5.411739in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{5.412863in}{1.440781in}}%
\pgfpathlineto{\pgfqpoint{5.413144in}{1.440942in}}%
\pgfpathlineto{\pgfqpoint{5.413425in}{1.440057in}}%
\pgfpathlineto{\pgfqpoint{5.413706in}{1.440459in}}%
\pgfpathlineto{\pgfqpoint{5.413987in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{5.414268in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{5.414831in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{1.438915in}}%
\pgfpathlineto{\pgfqpoint{5.417360in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{5.417641in}{1.438852in}}%
\pgfpathlineto{\pgfqpoint{5.418203in}{1.439095in}}%
\pgfpathlineto{\pgfqpoint{5.419608in}{1.439179in}}%
\pgfpathlineto{\pgfqpoint{5.420732in}{1.438228in}}%
\pgfpathlineto{\pgfqpoint{5.421013in}{1.437698in}}%
\pgfpathlineto{\pgfqpoint{5.421857in}{1.437588in}}%
\pgfpathlineto{\pgfqpoint{5.422419in}{1.436869in}}%
\pgfpathlineto{\pgfqpoint{5.423262in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{5.423824in}{1.436580in}}%
\pgfpathlineto{\pgfqpoint{5.424386in}{1.435312in}}%
\pgfpathlineto{\pgfqpoint{5.424948in}{1.435632in}}%
\pgfpathlineto{\pgfqpoint{5.425510in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{5.426072in}{1.434649in}}%
\pgfpathlineto{\pgfqpoint{5.426634in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{5.427758in}{1.433366in}}%
\pgfpathlineto{\pgfqpoint{5.428039in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{5.428320in}{1.433730in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{5.430007in}{1.432720in}}%
\pgfpathlineto{\pgfqpoint{5.430288in}{1.433912in}}%
\pgfpathlineto{\pgfqpoint{5.430569in}{1.433461in}}%
\pgfpathlineto{\pgfqpoint{5.431131in}{1.433777in}}%
\pgfpathlineto{\pgfqpoint{5.431974in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{5.433660in}{1.432394in}}%
\pgfpathlineto{\pgfqpoint{5.433941in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{5.435065in}{1.432288in}}%
\pgfpathlineto{\pgfqpoint{5.435627in}{1.433532in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{5.437033in}{1.432262in}}%
\pgfpathlineto{\pgfqpoint{5.437876in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{5.438438in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{5.439843in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{1.431466in}}%
\pgfpathlineto{\pgfqpoint{5.441248in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{5.441529in}{1.430897in}}%
\pgfpathlineto{\pgfqpoint{5.442372in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{5.443215in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{5.443497in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{5.443778in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{5.444621in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{5.444902in}{1.432292in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{1.433199in}}%
\pgfpathlineto{\pgfqpoint{5.446026in}{1.433481in}}%
\pgfpathlineto{\pgfqpoint{5.446307in}{1.433764in}}%
\pgfpathlineto{\pgfqpoint{5.446869in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{5.447431in}{1.433901in}}%
\pgfpathlineto{\pgfqpoint{5.447993in}{1.433855in}}%
\pgfpathlineto{\pgfqpoint{5.448274in}{1.434713in}}%
\pgfpathlineto{\pgfqpoint{5.448836in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{5.449398in}{1.435271in}}%
\pgfpathlineto{\pgfqpoint{5.449679in}{1.434135in}}%
\pgfpathlineto{\pgfqpoint{5.450241in}{1.434527in}}%
\pgfpathlineto{\pgfqpoint{5.450522in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{1.435804in}}%
\pgfpathlineto{\pgfqpoint{5.452490in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{5.454176in}{1.435816in}}%
\pgfpathlineto{\pgfqpoint{5.456143in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{5.456986in}{1.435208in}}%
\pgfpathlineto{\pgfqpoint{5.457267in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{5.458392in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{5.458954in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{5.460078in}{1.436370in}}%
\pgfpathlineto{\pgfqpoint{5.461764in}{1.435923in}}%
\pgfpathlineto{\pgfqpoint{5.462326in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{5.462888in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{5.463169in}{1.436232in}}%
\pgfpathlineto{\pgfqpoint{5.463731in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{5.464855in}{1.434536in}}%
\pgfpathlineto{\pgfqpoint{5.465418in}{1.435399in}}%
\pgfpathlineto{\pgfqpoint{5.466261in}{1.435067in}}%
\pgfpathlineto{\pgfqpoint{5.466542in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{5.466823in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{5.467104in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{5.468509in}{1.433342in}}%
\pgfpathlineto{\pgfqpoint{5.468790in}{1.433818in}}%
\pgfpathlineto{\pgfqpoint{5.469633in}{1.432910in}}%
\pgfpathlineto{\pgfqpoint{5.469914in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{5.470195in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{5.471038in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{5.471600in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{5.472725in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{5.473287in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.473849in}{1.431049in}}%
\pgfpathlineto{\pgfqpoint{5.474130in}{1.430942in}}%
\pgfpathlineto{\pgfqpoint{5.475535in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{5.476097in}{1.433765in}}%
\pgfpathlineto{\pgfqpoint{5.477221in}{1.431859in}}%
\pgfpathlineto{\pgfqpoint{5.477783in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{5.478907in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{5.479469in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{5.479751in}{1.432299in}}%
\pgfpathlineto{\pgfqpoint{5.480313in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{5.480875in}{1.431755in}}%
\pgfpathlineto{\pgfqpoint{5.481718in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{5.481999in}{1.432699in}}%
\pgfpathlineto{\pgfqpoint{5.482280in}{1.431696in}}%
\pgfpathlineto{\pgfqpoint{5.483123in}{1.430498in}}%
\pgfpathlineto{\pgfqpoint{5.483685in}{1.429603in}}%
\pgfpathlineto{\pgfqpoint{5.483966in}{1.429355in}}%
\pgfpathlineto{\pgfqpoint{5.484528in}{1.429515in}}%
\pgfpathlineto{\pgfqpoint{5.484809in}{1.428821in}}%
\pgfpathlineto{\pgfqpoint{5.485090in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{5.485371in}{1.429423in}}%
\pgfpathlineto{\pgfqpoint{5.485933in}{1.428472in}}%
\pgfpathlineto{\pgfqpoint{5.486495in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{5.487339in}{1.427964in}}%
\pgfpathlineto{\pgfqpoint{5.488182in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{5.488463in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{5.491835in}{1.428416in}}%
\pgfpathlineto{\pgfqpoint{5.492116in}{1.427707in}}%
\pgfpathlineto{\pgfqpoint{5.492397in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{5.493240in}{1.425829in}}%
\pgfpathlineto{\pgfqpoint{5.493802in}{1.426206in}}%
\pgfpathlineto{\pgfqpoint{5.494084in}{1.425309in}}%
\pgfpathlineto{\pgfqpoint{5.494927in}{1.424794in}}%
\pgfpathlineto{\pgfqpoint{5.496051in}{1.425780in}}%
\pgfpathlineto{\pgfqpoint{5.496894in}{1.425742in}}%
\pgfpathlineto{\pgfqpoint{5.497737in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{5.499704in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{5.500266in}{1.424303in}}%
\pgfpathlineto{\pgfqpoint{5.500547in}{1.424882in}}%
\pgfpathlineto{\pgfqpoint{5.500828in}{1.424734in}}%
\pgfpathlineto{\pgfqpoint{5.501391in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{5.501672in}{1.424278in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{5.503920in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{5.505044in}{1.427573in}}%
\pgfpathlineto{\pgfqpoint{5.505606in}{1.428173in}}%
\pgfpathlineto{\pgfqpoint{5.506449in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{5.506730in}{1.429016in}}%
\pgfpathlineto{\pgfqpoint{5.507292in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{5.507573in}{1.429700in}}%
\pgfpathlineto{\pgfqpoint{5.510946in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{5.511227in}{1.431315in}}%
\pgfpathlineto{\pgfqpoint{5.511508in}{1.430754in}}%
\pgfpathlineto{\pgfqpoint{5.511789in}{1.431013in}}%
\pgfpathlineto{\pgfqpoint{5.512070in}{1.431043in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{1.430430in}}%
\pgfpathlineto{\pgfqpoint{5.513194in}{1.431083in}}%
\pgfpathlineto{\pgfqpoint{5.513475in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{5.513756in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{5.514880in}{1.431532in}}%
\pgfpathlineto{\pgfqpoint{5.515442in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{5.516005in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{5.516567in}{1.431963in}}%
\pgfpathlineto{\pgfqpoint{5.517129in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{5.518534in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{5.519096in}{1.433412in}}%
\pgfpathlineto{\pgfqpoint{5.519377in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{5.519658in}{1.433081in}}%
\pgfpathlineto{\pgfqpoint{5.520220in}{1.434724in}}%
\pgfpathlineto{\pgfqpoint{5.520501in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{5.522187in}{1.433848in}}%
\pgfpathlineto{\pgfqpoint{5.522468in}{1.432728in}}%
\pgfpathlineto{\pgfqpoint{5.522749in}{1.433825in}}%
\pgfpathlineto{\pgfqpoint{5.524717in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{5.524998in}{1.432145in}}%
\pgfpathlineto{\pgfqpoint{5.525560in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{5.525841in}{1.432190in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{5.526403in}{1.431744in}}%
\pgfpathlineto{\pgfqpoint{5.528651in}{1.431547in}}%
\pgfpathlineto{\pgfqpoint{5.529213in}{1.429953in}}%
\pgfpathlineto{\pgfqpoint{5.530056in}{1.429740in}}%
\pgfpathlineto{\pgfqpoint{5.530619in}{1.428584in}}%
\pgfpathlineto{\pgfqpoint{5.531462in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{5.531743in}{1.428230in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{5.533148in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{5.533429in}{1.427590in}}%
\pgfpathlineto{\pgfqpoint{5.533710in}{1.427287in}}%
\pgfpathlineto{\pgfqpoint{5.533991in}{1.427778in}}%
\pgfpathlineto{\pgfqpoint{5.534272in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{5.535115in}{1.427534in}}%
\pgfpathlineto{\pgfqpoint{5.535958in}{1.426443in}}%
\pgfpathlineto{\pgfqpoint{5.536239in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.428105in}}%
\pgfpathlineto{\pgfqpoint{5.537363in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{5.538488in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{5.540174in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{5.540736in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{5.541860in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{5.542422in}{1.426713in}}%
\pgfpathlineto{\pgfqpoint{5.543546in}{1.425763in}}%
\pgfpathlineto{\pgfqpoint{5.543827in}{1.426329in}}%
\pgfpathlineto{\pgfqpoint{5.544108in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{5.544389in}{1.426530in}}%
\pgfpathlineto{\pgfqpoint{5.546357in}{1.427066in}}%
\pgfpathlineto{\pgfqpoint{5.546638in}{1.425995in}}%
\pgfpathlineto{\pgfqpoint{5.546919in}{1.426294in}}%
\pgfpathlineto{\pgfqpoint{5.548886in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{5.549167in}{1.425659in}}%
\pgfpathlineto{\pgfqpoint{5.549448in}{1.425302in}}%
\pgfpathlineto{\pgfqpoint{5.550010in}{1.426339in}}%
\pgfpathlineto{\pgfqpoint{5.550853in}{1.425524in}}%
\pgfpathlineto{\pgfqpoint{5.551134in}{1.425270in}}%
\pgfpathlineto{\pgfqpoint{5.552259in}{1.425533in}}%
\pgfpathlineto{\pgfqpoint{5.552821in}{1.425241in}}%
\pgfpathlineto{\pgfqpoint{5.553383in}{1.424384in}}%
\pgfpathlineto{\pgfqpoint{5.554507in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{5.555631in}{1.425843in}}%
\pgfpathlineto{\pgfqpoint{5.556755in}{1.427649in}}%
\pgfpathlineto{\pgfqpoint{5.557598in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{5.558160in}{1.426499in}}%
\pgfpathlineto{\pgfqpoint{5.558441in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{5.558722in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{5.560128in}{1.425324in}}%
\pgfpathlineto{\pgfqpoint{5.560971in}{1.426516in}}%
\pgfpathlineto{\pgfqpoint{5.561252in}{1.425927in}}%
\pgfpathlineto{\pgfqpoint{5.562095in}{1.426695in}}%
\pgfpathlineto{\pgfqpoint{5.562938in}{1.426236in}}%
\pgfpathlineto{\pgfqpoint{5.563781in}{1.425604in}}%
\pgfpathlineto{\pgfqpoint{5.564062in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{5.565186in}{1.426199in}}%
\pgfpathlineto{\pgfqpoint{5.566592in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{5.567997in}{1.427165in}}%
\pgfpathlineto{\pgfqpoint{5.569683in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{5.569964in}{1.427477in}}%
\pgfpathlineto{\pgfqpoint{5.570807in}{1.427601in}}%
\pgfpathlineto{\pgfqpoint{5.572493in}{1.427698in}}%
\pgfpathlineto{\pgfqpoint{5.573617in}{1.428960in}}%
\pgfpathlineto{\pgfqpoint{5.573899in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{5.574180in}{1.428643in}}%
\pgfpathlineto{\pgfqpoint{5.574461in}{1.429124in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{1.428605in}}%
\pgfpathlineto{\pgfqpoint{5.575304in}{1.429111in}}%
\pgfpathlineto{\pgfqpoint{5.576147in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{5.578114in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{5.579238in}{1.428355in}}%
\pgfpathlineto{\pgfqpoint{5.579519in}{1.428471in}}%
\pgfpathlineto{\pgfqpoint{5.580362in}{1.428319in}}%
\pgfpathlineto{\pgfqpoint{5.580643in}{1.427859in}}%
\pgfpathlineto{\pgfqpoint{5.581487in}{1.428232in}}%
\pgfpathlineto{\pgfqpoint{5.582611in}{1.427823in}}%
\pgfpathlineto{\pgfqpoint{5.583454in}{1.427689in}}%
\pgfpathlineto{\pgfqpoint{5.583735in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{5.584297in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{5.584578in}{1.428533in}}%
\pgfpathlineto{\pgfqpoint{5.585140in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{5.585421in}{1.427058in}}%
\pgfpathlineto{\pgfqpoint{5.585983in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{5.587669in}{1.425204in}}%
\pgfpathlineto{\pgfqpoint{5.587950in}{1.425136in}}%
\pgfpathlineto{\pgfqpoint{5.589356in}{1.423631in}}%
\pgfpathlineto{\pgfqpoint{5.590480in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{5.591042in}{1.423714in}}%
\pgfpathlineto{\pgfqpoint{5.591604in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{5.592447in}{1.421940in}}%
\pgfpathlineto{\pgfqpoint{5.592728in}{1.422445in}}%
\pgfpathlineto{\pgfqpoint{5.593571in}{1.422593in}}%
\pgfpathlineto{\pgfqpoint{5.593852in}{1.423551in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{1.422372in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{5.595257in}{1.422421in}}%
\pgfpathlineto{\pgfqpoint{5.596944in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{5.597225in}{1.423083in}}%
\pgfpathlineto{\pgfqpoint{5.597506in}{1.422754in}}%
\pgfpathlineto{\pgfqpoint{5.597787in}{1.423287in}}%
\pgfpathlineto{\pgfqpoint{5.598349in}{1.423455in}}%
\pgfpathlineto{\pgfqpoint{5.599192in}{1.424471in}}%
\pgfpathlineto{\pgfqpoint{5.600035in}{1.424163in}}%
\pgfpathlineto{\pgfqpoint{5.600597in}{1.424438in}}%
\pgfpathlineto{\pgfqpoint{5.601159in}{1.423242in}}%
\pgfpathlineto{\pgfqpoint{5.601721in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{5.602564in}{1.422634in}}%
\pgfpathlineto{\pgfqpoint{5.603127in}{1.422796in}}%
\pgfpathlineto{\pgfqpoint{5.603689in}{1.424007in}}%
\pgfpathlineto{\pgfqpoint{5.604532in}{1.424789in}}%
\pgfpathlineto{\pgfqpoint{5.605094in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{5.605937in}{1.424530in}}%
\pgfpathlineto{\pgfqpoint{5.607342in}{1.426012in}}%
\pgfpathlineto{\pgfqpoint{5.607904in}{1.425915in}}%
\pgfpathlineto{\pgfqpoint{5.608747in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{5.609590in}{1.424995in}}%
\pgfpathlineto{\pgfqpoint{5.610434in}{1.426509in}}%
\pgfpathlineto{\pgfqpoint{5.611558in}{1.426739in}}%
\pgfpathlineto{\pgfqpoint{5.612120in}{1.426449in}}%
\pgfpathlineto{\pgfqpoint{5.613244in}{1.425408in}}%
\pgfpathlineto{\pgfqpoint{5.614087in}{1.425876in}}%
\pgfpathlineto{\pgfqpoint{5.614930in}{1.424011in}}%
\pgfpathlineto{\pgfqpoint{5.615492in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{5.616897in}{1.423416in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{1.422476in}}%
\pgfpathlineto{\pgfqpoint{5.618584in}{1.422870in}}%
\pgfpathlineto{\pgfqpoint{5.619708in}{1.424446in}}%
\pgfpathlineto{\pgfqpoint{5.619989in}{1.423968in}}%
\pgfpathlineto{\pgfqpoint{5.621394in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{5.622237in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{5.623642in}{1.423220in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{1.423520in}}%
\pgfpathlineto{\pgfqpoint{5.624767in}{1.424593in}}%
\pgfpathlineto{\pgfqpoint{5.625048in}{1.424251in}}%
\pgfpathlineto{\pgfqpoint{5.625891in}{1.424371in}}%
\pgfpathlineto{\pgfqpoint{5.626172in}{1.423743in}}%
\pgfpathlineto{\pgfqpoint{5.626734in}{1.423502in}}%
\pgfpathlineto{\pgfqpoint{5.627858in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{5.628139in}{1.421827in}}%
\pgfpathlineto{\pgfqpoint{5.629544in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{5.629825in}{1.421045in}}%
\pgfpathlineto{\pgfqpoint{5.630387in}{1.420299in}}%
\pgfpathlineto{\pgfqpoint{5.630949in}{1.421291in}}%
\pgfpathlineto{\pgfqpoint{5.631793in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{5.632074in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{5.632636in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{5.633479in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{5.634884in}{1.421637in}}%
\pgfpathlineto{\pgfqpoint{5.635727in}{1.422862in}}%
\pgfpathlineto{\pgfqpoint{5.636289in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{5.636851in}{1.422554in}}%
\pgfpathlineto{\pgfqpoint{5.637132in}{1.422406in}}%
\pgfpathlineto{\pgfqpoint{5.638256in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{5.638537in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{5.639381in}{1.420598in}}%
\pgfpathlineto{\pgfqpoint{5.639662in}{1.421725in}}%
\pgfpathlineto{\pgfqpoint{5.640786in}{1.419535in}}%
\pgfpathlineto{\pgfqpoint{5.641348in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{5.643315in}{1.419051in}}%
\pgfpathlineto{\pgfqpoint{5.644439in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{5.645563in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{5.647250in}{1.424125in}}%
\pgfpathlineto{\pgfqpoint{5.648093in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{1.423463in}}%
\pgfpathlineto{\pgfqpoint{5.648936in}{1.423069in}}%
\pgfpathlineto{\pgfqpoint{5.649779in}{1.422589in}}%
\pgfpathlineto{\pgfqpoint{5.650060in}{1.423300in}}%
\pgfpathlineto{\pgfqpoint{5.650341in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{5.651184in}{1.422098in}}%
\pgfpathlineto{\pgfqpoint{5.652308in}{1.421236in}}%
\pgfpathlineto{\pgfqpoint{5.652589in}{1.421801in}}%
\pgfpathlineto{\pgfqpoint{5.652870in}{1.421458in}}%
\pgfpathlineto{\pgfqpoint{5.653433in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{5.653995in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{5.655119in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{1.420778in}}%
\pgfpathlineto{\pgfqpoint{5.655962in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{5.656243in}{1.420919in}}%
\pgfpathlineto{\pgfqpoint{5.656805in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{5.657648in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{5.657929in}{1.421584in}}%
\pgfpathlineto{\pgfqpoint{5.659053in}{1.421991in}}%
\pgfpathlineto{\pgfqpoint{5.659334in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{5.660177in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{5.660458in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{5.661021in}{1.421452in}}%
\pgfpathlineto{\pgfqpoint{5.661302in}{1.422316in}}%
\pgfpathlineto{\pgfqpoint{5.662426in}{1.422819in}}%
\pgfpathlineto{\pgfqpoint{5.663550in}{1.422748in}}%
\pgfpathlineto{\pgfqpoint{5.664112in}{1.422188in}}%
\pgfpathlineto{\pgfqpoint{5.664393in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{5.665517in}{1.420160in}}%
\pgfpathlineto{\pgfqpoint{5.666079in}{1.418502in}}%
\pgfpathlineto{\pgfqpoint{5.666922in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{5.668890in}{1.418840in}}%
\pgfpathlineto{\pgfqpoint{5.669452in}{1.418809in}}%
\pgfpathlineto{\pgfqpoint{5.670014in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{5.670295in}{1.418832in}}%
\pgfpathlineto{\pgfqpoint{5.670576in}{1.419036in}}%
\pgfpathlineto{\pgfqpoint{5.671700in}{1.418384in}}%
\pgfpathlineto{\pgfqpoint{5.673386in}{1.416626in}}%
\pgfpathlineto{\pgfqpoint{5.673948in}{1.416414in}}%
\pgfpathlineto{\pgfqpoint{5.675354in}{1.416345in}}%
\pgfpathlineto{\pgfqpoint{5.675916in}{1.416004in}}%
\pgfpathlineto{\pgfqpoint{5.676197in}{1.415354in}}%
\pgfpathlineto{\pgfqpoint{5.677602in}{1.416750in}}%
\pgfpathlineto{\pgfqpoint{5.678164in}{1.414780in}}%
\pgfpathlineto{\pgfqpoint{5.678445in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{5.678726in}{1.415786in}}%
\pgfpathlineto{\pgfqpoint{5.679569in}{1.415838in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{1.416253in}}%
\pgfpathlineto{\pgfqpoint{5.680693in}{1.415953in}}%
\pgfpathlineto{\pgfqpoint{5.681255in}{1.416186in}}%
\pgfpathlineto{\pgfqpoint{5.682942in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{5.683223in}{1.413472in}}%
\pgfpathlineto{\pgfqpoint{5.683504in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{5.684347in}{1.413612in}}%
\pgfpathlineto{\pgfqpoint{5.684909in}{1.413140in}}%
\pgfpathlineto{\pgfqpoint{5.685752in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{5.687157in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{5.688562in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{5.688843in}{1.415300in}}%
\pgfpathlineto{\pgfqpoint{5.689968in}{1.415318in}}%
\pgfpathlineto{\pgfqpoint{5.690249in}{1.416339in}}%
\pgfpathlineto{\pgfqpoint{5.690530in}{1.416261in}}%
\pgfpathlineto{\pgfqpoint{5.691935in}{1.415116in}}%
\pgfpathlineto{\pgfqpoint{5.692778in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{5.693340in}{1.416947in}}%
\pgfpathlineto{\pgfqpoint{5.694183in}{1.418031in}}%
\pgfpathlineto{\pgfqpoint{5.695026in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{5.696150in}{1.417310in}}%
\pgfpathlineto{\pgfqpoint{5.696431in}{1.417618in}}%
\pgfpathlineto{\pgfqpoint{5.696712in}{1.417113in}}%
\pgfpathlineto{\pgfqpoint{5.696994in}{1.417456in}}%
\pgfpathlineto{\pgfqpoint{5.697556in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{5.698118in}{1.417546in}}%
\pgfpathlineto{\pgfqpoint{5.698399in}{1.416180in}}%
\pgfpathlineto{\pgfqpoint{5.698680in}{1.416462in}}%
\pgfpathlineto{\pgfqpoint{5.699242in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{5.701209in}{1.417279in}}%
\pgfpathlineto{\pgfqpoint{5.701771in}{1.417934in}}%
\pgfpathlineto{\pgfqpoint{5.702895in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{5.703457in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{5.704019in}{1.417483in}}%
\pgfpathlineto{\pgfqpoint{5.704301in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{5.705144in}{1.417121in}}%
\pgfpathlineto{\pgfqpoint{5.706549in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{5.706830in}{1.418039in}}%
\pgfpathlineto{\pgfqpoint{5.707673in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{5.708516in}{1.415747in}}%
\pgfpathlineto{\pgfqpoint{5.709640in}{1.415785in}}%
\pgfpathlineto{\pgfqpoint{5.710483in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{5.711327in}{1.415510in}}%
\pgfpathlineto{\pgfqpoint{5.711608in}{1.414772in}}%
\pgfpathlineto{\pgfqpoint{5.711889in}{1.415220in}}%
\pgfpathlineto{\pgfqpoint{5.712170in}{1.414590in}}%
\pgfpathlineto{\pgfqpoint{5.712732in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{1.415363in}}%
\pgfpathlineto{\pgfqpoint{5.715261in}{1.416016in}}%
\pgfpathlineto{\pgfqpoint{5.715542in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{5.715823in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{5.716104in}{1.415830in}}%
\pgfpathlineto{\pgfqpoint{5.717228in}{1.416239in}}%
\pgfpathlineto{\pgfqpoint{5.717509in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{5.718352in}{1.416369in}}%
\pgfpathlineto{\pgfqpoint{5.719196in}{1.418123in}}%
\pgfpathlineto{\pgfqpoint{5.720039in}{1.418879in}}%
\pgfpathlineto{\pgfqpoint{5.720601in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{5.721163in}{1.419864in}}%
\pgfpathlineto{\pgfqpoint{5.723130in}{1.419377in}}%
\pgfpathlineto{\pgfqpoint{5.723973in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{5.724535in}{1.418776in}}%
\pgfpathlineto{\pgfqpoint{5.725097in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{5.725941in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{5.726503in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{5.726784in}{1.419172in}}%
\pgfpathlineto{\pgfqpoint{5.727065in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{5.728470in}{1.419251in}}%
\pgfpathlineto{\pgfqpoint{5.729313in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{5.729875in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{5.730156in}{1.420078in}}%
\pgfpathlineto{\pgfqpoint{5.731842in}{1.420766in}}%
\pgfpathlineto{\pgfqpoint{5.732685in}{1.420812in}}%
\pgfpathlineto{\pgfqpoint{5.732966in}{1.420185in}}%
\pgfpathlineto{\pgfqpoint{5.733810in}{1.421355in}}%
\pgfpathlineto{\pgfqpoint{5.734934in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{5.735496in}{1.421763in}}%
\pgfpathlineto{\pgfqpoint{5.735777in}{1.420944in}}%
\pgfpathlineto{\pgfqpoint{5.737182in}{1.419705in}}%
\pgfpathlineto{\pgfqpoint{5.737463in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{5.738306in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{5.738868in}{1.420273in}}%
\pgfpathlineto{\pgfqpoint{5.739149in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{5.739711in}{1.419377in}}%
\pgfpathlineto{\pgfqpoint{5.739992in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{5.740836in}{1.419070in}}%
\pgfpathlineto{\pgfqpoint{5.741117in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{5.741398in}{1.419861in}}%
\pgfpathlineto{\pgfqpoint{5.741679in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{5.741960in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{5.743084in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{5.743365in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{5.743927in}{1.418366in}}%
\pgfpathlineto{\pgfqpoint{5.745051in}{1.417806in}}%
\pgfpathlineto{\pgfqpoint{5.745332in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{5.746175in}{1.417260in}}%
\pgfpathlineto{\pgfqpoint{5.746737in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{5.747299in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{5.747581in}{1.417519in}}%
\pgfpathlineto{\pgfqpoint{5.748705in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{5.748986in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{5.749548in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{5.750110in}{1.415057in}}%
\pgfpathlineto{\pgfqpoint{5.752639in}{1.415479in}}%
\pgfpathlineto{\pgfqpoint{5.754044in}{1.415312in}}%
\pgfpathlineto{\pgfqpoint{5.754325in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{5.754606in}{1.415102in}}%
\pgfpathlineto{\pgfqpoint{5.754888in}{1.415309in}}%
\pgfpathlineto{\pgfqpoint{5.755450in}{1.416531in}}%
\pgfpathlineto{\pgfqpoint{5.755731in}{1.415783in}}%
\pgfpathlineto{\pgfqpoint{5.756012in}{1.416151in}}%
\pgfpathlineto{\pgfqpoint{5.756293in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{5.756574in}{1.416929in}}%
\pgfpathlineto{\pgfqpoint{5.756855in}{1.416122in}}%
\pgfpathlineto{\pgfqpoint{5.758260in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{5.760227in}{1.413824in}}%
\pgfpathlineto{\pgfqpoint{5.760789in}{1.414025in}}%
\pgfpathlineto{\pgfqpoint{5.761351in}{1.413224in}}%
\pgfpathlineto{\pgfqpoint{5.761913in}{1.413668in}}%
\pgfpathlineto{\pgfqpoint{5.762757in}{1.412975in}}%
\pgfpathlineto{\pgfqpoint{5.765286in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{5.765848in}{1.412776in}}%
\pgfpathlineto{\pgfqpoint{5.766410in}{1.413677in}}%
\pgfpathlineto{\pgfqpoint{5.766972in}{1.413910in}}%
\pgfpathlineto{\pgfqpoint{5.767534in}{1.415096in}}%
\pgfpathlineto{\pgfqpoint{5.768096in}{1.414227in}}%
\pgfpathlineto{\pgfqpoint{5.768377in}{1.414651in}}%
\pgfpathlineto{\pgfqpoint{5.768939in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{5.769221in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{5.770064in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{5.772312in}{1.416174in}}%
\pgfpathlineto{\pgfqpoint{5.773155in}{1.414647in}}%
\pgfpathlineto{\pgfqpoint{5.773436in}{1.413992in}}%
\pgfpathlineto{\pgfqpoint{5.773998in}{1.413857in}}%
\pgfpathlineto{\pgfqpoint{5.775965in}{1.411617in}}%
\pgfpathlineto{\pgfqpoint{5.776809in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{1.411852in}}%
\pgfpathlineto{\pgfqpoint{5.777371in}{1.410673in}}%
\pgfpathlineto{\pgfqpoint{5.778495in}{1.411976in}}%
\pgfpathlineto{\pgfqpoint{5.778776in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{5.780743in}{1.409515in}}%
\pgfpathlineto{\pgfqpoint{5.781024in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{5.781305in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{5.781867in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{5.782148in}{1.409831in}}%
\pgfpathlineto{\pgfqpoint{5.782991in}{1.409327in}}%
\pgfpathlineto{\pgfqpoint{5.783553in}{1.409896in}}%
\pgfpathlineto{\pgfqpoint{5.784678in}{1.408853in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{1.409189in}}%
\pgfpathlineto{\pgfqpoint{5.785802in}{1.409239in}}%
\pgfpathlineto{\pgfqpoint{5.786364in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{5.787769in}{1.410752in}}%
\pgfpathlineto{\pgfqpoint{5.788050in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{5.789174in}{1.409162in}}%
\pgfpathlineto{\pgfqpoint{5.789455in}{1.409455in}}%
\pgfpathlineto{\pgfqpoint{5.790017in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{5.790298in}{1.408997in}}%
\pgfpathlineto{\pgfqpoint{5.790860in}{1.408624in}}%
\pgfpathlineto{\pgfqpoint{5.791142in}{1.409209in}}%
\pgfpathlineto{\pgfqpoint{5.791423in}{1.408743in}}%
\pgfpathlineto{\pgfqpoint{5.792266in}{1.408799in}}%
\pgfpathlineto{\pgfqpoint{5.793390in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{5.794233in}{1.407660in}}%
\pgfpathlineto{\pgfqpoint{5.794514in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.409457in}}%
\pgfpathlineto{\pgfqpoint{5.797043in}{1.409465in}}%
\pgfpathlineto{\pgfqpoint{5.797886in}{1.409026in}}%
\pgfpathlineto{\pgfqpoint{5.798167in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{5.798730in}{1.409059in}}%
\pgfpathlineto{\pgfqpoint{5.799854in}{1.410238in}}%
\pgfpathlineto{\pgfqpoint{5.800416in}{1.408840in}}%
\pgfpathlineto{\pgfqpoint{5.800697in}{1.409600in}}%
\pgfpathlineto{\pgfqpoint{5.802383in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{5.802664in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{5.803226in}{1.411348in}}%
\pgfpathlineto{\pgfqpoint{5.804912in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{5.805475in}{1.413289in}}%
\pgfpathlineto{\pgfqpoint{5.806318in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{5.806880in}{1.414860in}}%
\pgfpathlineto{\pgfqpoint{5.808004in}{1.413197in}}%
\pgfpathlineto{\pgfqpoint{5.808285in}{1.413713in}}%
\pgfpathlineto{\pgfqpoint{5.809128in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{5.809409in}{1.414362in}}%
\pgfpathlineto{\pgfqpoint{5.809971in}{1.413546in}}%
\pgfpathlineto{\pgfqpoint{5.810252in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{5.810814in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{5.811095in}{1.415433in}}%
\pgfpathlineto{\pgfqpoint{5.811376in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{5.811657in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{5.812500in}{1.415279in}}%
\pgfpathlineto{\pgfqpoint{5.813063in}{1.415775in}}%
\pgfpathlineto{\pgfqpoint{5.814187in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{5.814749in}{1.415107in}}%
\pgfpathlineto{\pgfqpoint{5.815030in}{1.414832in}}%
\pgfpathlineto{\pgfqpoint{5.816154in}{1.417216in}}%
\pgfpathlineto{\pgfqpoint{5.816435in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{5.817278in}{1.417496in}}%
\pgfpathlineto{\pgfqpoint{5.818402in}{1.416745in}}%
\pgfpathlineto{\pgfqpoint{5.818964in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{5.819807in}{1.415341in}}%
\pgfpathlineto{\pgfqpoint{5.822337in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{5.822618in}{1.414962in}}%
\pgfpathlineto{\pgfqpoint{5.824023in}{1.415202in}}%
\pgfpathlineto{\pgfqpoint{5.824585in}{1.415348in}}%
\pgfpathlineto{\pgfqpoint{5.825428in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{5.825709in}{1.414550in}}%
\pgfpathlineto{\pgfqpoint{5.826833in}{1.412174in}}%
\pgfpathlineto{\pgfqpoint{5.827677in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{5.827958in}{1.412140in}}%
\pgfpathlineto{\pgfqpoint{5.828520in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{5.829082in}{1.411652in}}%
\pgfpathlineto{\pgfqpoint{5.829644in}{1.412918in}}%
\pgfpathlineto{\pgfqpoint{5.830487in}{1.412741in}}%
\pgfpathlineto{\pgfqpoint{5.831049in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{5.831330in}{1.413963in}}%
\pgfpathlineto{\pgfqpoint{5.831611in}{1.414570in}}%
\pgfpathlineto{\pgfqpoint{5.831892in}{1.413881in}}%
\pgfpathlineto{\pgfqpoint{5.832173in}{1.414004in}}%
\pgfpathlineto{\pgfqpoint{5.833016in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{5.833859in}{1.412946in}}%
\pgfpathlineto{\pgfqpoint{5.834140in}{1.413787in}}%
\pgfpathlineto{\pgfqpoint{5.834422in}{1.413559in}}%
\pgfpathlineto{\pgfqpoint{5.835265in}{1.412559in}}%
\pgfpathlineto{\pgfqpoint{5.835546in}{1.413335in}}%
\pgfpathlineto{\pgfqpoint{5.836108in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{5.836951in}{1.412821in}}%
\pgfpathlineto{\pgfqpoint{5.837232in}{1.413133in}}%
\pgfpathlineto{\pgfqpoint{5.837794in}{1.412825in}}%
\pgfpathlineto{\pgfqpoint{5.838356in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{5.839199in}{1.413541in}}%
\pgfpathlineto{\pgfqpoint{5.839761in}{1.413929in}}%
\pgfpathlineto{\pgfqpoint{5.840323in}{1.414094in}}%
\pgfpathlineto{\pgfqpoint{5.841166in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{5.842010in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{5.842572in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{5.843977in}{1.414732in}}%
\pgfpathlineto{\pgfqpoint{5.844258in}{1.415386in}}%
\pgfpathlineto{\pgfqpoint{5.844820in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{5.845663in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{5.846225in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{5.847630in}{1.415990in}}%
\pgfpathlineto{\pgfqpoint{5.847911in}{1.415081in}}%
\pgfpathlineto{\pgfqpoint{5.848192in}{1.415331in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{1.413476in}}%
\pgfpathlineto{\pgfqpoint{5.850441in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{5.851003in}{1.413156in}}%
\pgfpathlineto{\pgfqpoint{5.851565in}{1.411760in}}%
\pgfpathlineto{\pgfqpoint{5.851846in}{1.411575in}}%
\pgfpathlineto{\pgfqpoint{5.852127in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{5.852689in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{5.853251in}{1.411444in}}%
\pgfpathlineto{\pgfqpoint{5.853813in}{1.412474in}}%
\pgfpathlineto{\pgfqpoint{5.854375in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{5.854937in}{1.410980in}}%
\pgfpathlineto{\pgfqpoint{5.855780in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{5.858029in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{5.858591in}{1.409722in}}%
\pgfpathlineto{\pgfqpoint{5.858872in}{1.410392in}}%
\pgfpathlineto{\pgfqpoint{5.859434in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{5.860277in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{5.861682in}{1.407370in}}%
\pgfpathlineto{\pgfqpoint{5.862525in}{1.405991in}}%
\pgfpathlineto{\pgfqpoint{5.863087in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{5.863650in}{1.405676in}}%
\pgfpathlineto{\pgfqpoint{5.864493in}{1.403735in}}%
\pgfpathlineto{\pgfqpoint{5.864774in}{1.403604in}}%
\pgfpathlineto{\pgfqpoint{5.865617in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{5.866179in}{1.405106in}}%
\pgfpathlineto{\pgfqpoint{5.867303in}{1.407396in}}%
\pgfpathlineto{\pgfqpoint{5.867584in}{1.406675in}}%
\pgfpathlineto{\pgfqpoint{5.868146in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{5.868427in}{1.406815in}}%
\pgfpathlineto{\pgfqpoint{5.868989in}{1.406742in}}%
\pgfpathlineto{\pgfqpoint{5.870113in}{1.409171in}}%
\pgfpathlineto{\pgfqpoint{5.870957in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{5.871800in}{1.409178in}}%
\pgfpathlineto{\pgfqpoint{5.872081in}{1.409188in}}%
\pgfpathlineto{\pgfqpoint{5.872643in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{5.873486in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{5.874610in}{1.412362in}}%
\pgfpathlineto{\pgfqpoint{5.875453in}{1.410864in}}%
\pgfpathlineto{\pgfqpoint{5.876577in}{1.412639in}}%
\pgfpathlineto{\pgfqpoint{5.877983in}{1.410748in}}%
\pgfpathlineto{\pgfqpoint{5.878545in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{5.879388in}{1.410868in}}%
\pgfpathlineto{\pgfqpoint{5.879669in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{5.879950in}{1.410449in}}%
\pgfpathlineto{\pgfqpoint{5.880512in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{5.881355in}{1.408794in}}%
\pgfpathlineto{\pgfqpoint{5.882760in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{5.883603in}{1.408457in}}%
\pgfpathlineto{\pgfqpoint{5.885571in}{1.407660in}}%
\pgfpathlineto{\pgfqpoint{5.885852in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{5.886414in}{1.408452in}}%
\pgfpathlineto{\pgfqpoint{5.886976in}{1.407959in}}%
\pgfpathlineto{\pgfqpoint{5.887538in}{1.406626in}}%
\pgfpathlineto{\pgfqpoint{5.888100in}{1.406580in}}%
\pgfpathlineto{\pgfqpoint{5.888381in}{1.407900in}}%
\pgfpathlineto{\pgfqpoint{5.890067in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{5.890910in}{1.408856in}}%
\pgfpathlineto{\pgfqpoint{5.892316in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{5.892878in}{1.409058in}}%
\pgfpathlineto{\pgfqpoint{5.893721in}{1.408192in}}%
\pgfpathlineto{\pgfqpoint{5.894564in}{1.407124in}}%
\pgfpathlineto{\pgfqpoint{5.894845in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{5.895407in}{1.407181in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{1.407314in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{1.408498in}}%
\pgfpathlineto{\pgfqpoint{5.896812in}{1.407907in}}%
\pgfpathlineto{\pgfqpoint{5.897093in}{1.409185in}}%
\pgfpathlineto{\pgfqpoint{5.897655in}{1.409282in}}%
\pgfpathlineto{\pgfqpoint{5.898498in}{1.410856in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{1.409371in}}%
\pgfpathlineto{\pgfqpoint{5.900747in}{1.410694in}}%
\pgfpathlineto{\pgfqpoint{5.901309in}{1.410608in}}%
\pgfpathlineto{\pgfqpoint{5.902152in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{5.902995in}{1.410242in}}%
\pgfpathlineto{\pgfqpoint{5.904119in}{1.408488in}}%
\pgfpathlineto{\pgfqpoint{5.905524in}{1.407474in}}%
\pgfpathlineto{\pgfqpoint{5.906367in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{1.407863in}}%
\pgfpathlineto{\pgfqpoint{5.907492in}{1.408217in}}%
\pgfpathlineto{\pgfqpoint{5.909178in}{1.407352in}}%
\pgfpathlineto{\pgfqpoint{5.909740in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{5.911426in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{5.912550in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{5.912831in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{5.913955in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{5.914237in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{5.914518in}{1.404894in}}%
\pgfpathlineto{\pgfqpoint{5.915080in}{1.404450in}}%
\pgfpathlineto{\pgfqpoint{5.916204in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{5.916766in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{5.917609in}{1.403122in}}%
\pgfpathlineto{\pgfqpoint{5.918171in}{1.401696in}}%
\pgfpathlineto{\pgfqpoint{5.918452in}{1.401834in}}%
\pgfpathlineto{\pgfqpoint{5.918733in}{1.402098in}}%
\pgfpathlineto{\pgfqpoint{5.919014in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{5.920138in}{1.401405in}}%
\pgfpathlineto{\pgfqpoint{5.920700in}{1.401654in}}%
\pgfpathlineto{\pgfqpoint{5.921262in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{5.921825in}{1.402887in}}%
\pgfpathlineto{\pgfqpoint{5.922387in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{5.922949in}{1.403143in}}%
\pgfpathlineto{\pgfqpoint{5.923230in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{5.923511in}{1.403625in}}%
\pgfpathlineto{\pgfqpoint{5.923792in}{1.403169in}}%
\pgfpathlineto{\pgfqpoint{5.924073in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{5.925197in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{5.926321in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{5.926602in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{5.927164in}{1.403639in}}%
\pgfpathlineto{\pgfqpoint{5.927445in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{5.927726in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{5.928007in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{5.928570in}{1.404696in}}%
\pgfpathlineto{\pgfqpoint{5.929132in}{1.404471in}}%
\pgfpathlineto{\pgfqpoint{5.929413in}{1.403810in}}%
\pgfpathlineto{\pgfqpoint{5.930537in}{1.404654in}}%
\pgfpathlineto{\pgfqpoint{5.931661in}{1.403539in}}%
\pgfpathlineto{\pgfqpoint{5.931942in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{5.933066in}{1.403397in}}%
\pgfpathlineto{\pgfqpoint{5.933628in}{1.404071in}}%
\pgfpathlineto{\pgfqpoint{5.934752in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{5.935033in}{1.404176in}}%
\pgfpathlineto{\pgfqpoint{5.935595in}{1.404251in}}%
\pgfpathlineto{\pgfqpoint{5.935877in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{5.937282in}{1.404289in}}%
\pgfpathlineto{\pgfqpoint{5.937844in}{1.402299in}}%
\pgfpathlineto{\pgfqpoint{5.938687in}{1.402923in}}%
\pgfpathlineto{\pgfqpoint{5.939249in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{5.939530in}{1.403033in}}%
\pgfpathlineto{\pgfqpoint{5.939811in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{5.940092in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{5.943184in}{1.404305in}}%
\pgfpathlineto{\pgfqpoint{5.943746in}{1.404436in}}%
\pgfpathlineto{\pgfqpoint{5.944589in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{5.945432in}{1.403880in}}%
\pgfpathlineto{\pgfqpoint{5.945713in}{1.403731in}}%
\pgfpathlineto{\pgfqpoint{5.945994in}{1.403069in}}%
\pgfpathlineto{\pgfqpoint{5.946837in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{5.947399in}{1.403821in}}%
\pgfpathlineto{\pgfqpoint{5.949928in}{1.402507in}}%
\pgfpathlineto{\pgfqpoint{5.950491in}{1.401017in}}%
\pgfpathlineto{\pgfqpoint{5.951896in}{1.400897in}}%
\pgfpathlineto{\pgfqpoint{5.952458in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{5.954706in}{1.400514in}}%
\pgfpathlineto{\pgfqpoint{5.955549in}{1.400565in}}%
\pgfpathlineto{\pgfqpoint{5.956111in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{5.956673in}{1.400064in}}%
\pgfpathlineto{\pgfqpoint{5.957235in}{1.400181in}}%
\pgfpathlineto{\pgfqpoint{5.957798in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{5.958641in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{5.959203in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{5.960046in}{1.399327in}}%
\pgfpathlineto{\pgfqpoint{5.960327in}{1.400033in}}%
\pgfpathlineto{\pgfqpoint{5.961451in}{1.398272in}}%
\pgfpathlineto{\pgfqpoint{5.961732in}{1.398719in}}%
\pgfpathlineto{\pgfqpoint{5.962575in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{5.963699in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{5.963980in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.964542in}{1.397522in}}%
\pgfpathlineto{\pgfqpoint{5.965386in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{5.965667in}{1.397898in}}%
\pgfpathlineto{\pgfqpoint{5.966229in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{5.969039in}{1.395695in}}%
\pgfpathlineto{\pgfqpoint{5.969320in}{1.396690in}}%
\pgfpathlineto{\pgfqpoint{5.969601in}{1.395997in}}%
\pgfpathlineto{\pgfqpoint{5.969882in}{1.396140in}}%
\pgfpathlineto{\pgfqpoint{5.970444in}{1.395486in}}%
\pgfpathlineto{\pgfqpoint{5.970725in}{1.395639in}}%
\pgfpathlineto{\pgfqpoint{5.971287in}{1.395188in}}%
\pgfpathlineto{\pgfqpoint{5.971849in}{1.396169in}}%
\pgfpathlineto{\pgfqpoint{5.972693in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{5.973255in}{1.395666in}}%
\pgfpathlineto{\pgfqpoint{5.974379in}{1.396995in}}%
\pgfpathlineto{\pgfqpoint{5.975503in}{1.395842in}}%
\pgfpathlineto{\pgfqpoint{5.976627in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{5.977470in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{5.977751in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{5.978594in}{1.397208in}}%
\pgfpathlineto{\pgfqpoint{5.980000in}{1.395991in}}%
\pgfpathlineto{\pgfqpoint{5.980281in}{1.396503in}}%
\pgfpathlineto{\pgfqpoint{5.980843in}{1.395575in}}%
\pgfpathlineto{\pgfqpoint{5.982810in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{5.984215in}{1.395563in}}%
\pgfpathlineto{\pgfqpoint{5.986464in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{1.394680in}}%
\pgfpathlineto{\pgfqpoint{5.988150in}{1.393973in}}%
\pgfpathlineto{\pgfqpoint{5.988993in}{1.394081in}}%
\pgfpathlineto{\pgfqpoint{5.989555in}{1.393698in}}%
\pgfpathlineto{\pgfqpoint{5.990117in}{1.394000in}}%
\pgfpathlineto{\pgfqpoint{5.991241in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{5.991803in}{1.393710in}}%
\pgfpathlineto{\pgfqpoint{5.992646in}{1.393357in}}%
\pgfpathlineto{\pgfqpoint{5.994333in}{1.394014in}}%
\pgfpathlineto{\pgfqpoint{5.996300in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{5.996862in}{1.392060in}}%
\pgfpathlineto{\pgfqpoint{5.997424in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{5.998267in}{1.393431in}}%
\pgfpathlineto{\pgfqpoint{5.998829in}{1.392491in}}%
\pgfpathlineto{\pgfqpoint{5.999672in}{1.394781in}}%
\pgfpathlineto{\pgfqpoint{5.999953in}{1.394249in}}%
\pgfpathlineto{\pgfqpoint{6.000234in}{1.394527in}}%
\pgfpathlineto{\pgfqpoint{6.002202in}{1.391985in}}%
\pgfpathlineto{\pgfqpoint{6.002483in}{1.392364in}}%
\pgfpathlineto{\pgfqpoint{6.003607in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{6.004169in}{1.392254in}}%
\pgfpathlineto{\pgfqpoint{6.004450in}{1.392993in}}%
\pgfpathlineto{\pgfqpoint{6.006698in}{1.393255in}}%
\pgfpathlineto{\pgfqpoint{6.006979in}{1.392890in}}%
\pgfpathlineto{\pgfqpoint{6.008385in}{1.393338in}}%
\pgfpathlineto{\pgfqpoint{6.009509in}{1.391285in}}%
\pgfpathlineto{\pgfqpoint{6.010071in}{1.390990in}}%
\pgfpathlineto{\pgfqpoint{6.010914in}{1.389645in}}%
\pgfpathlineto{\pgfqpoint{6.011476in}{1.390096in}}%
\pgfpathlineto{\pgfqpoint{6.011757in}{1.389434in}}%
\pgfpathlineto{\pgfqpoint{6.013443in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{6.014286in}{1.388352in}}%
\pgfpathlineto{\pgfqpoint{6.014567in}{1.388626in}}%
\pgfpathlineto{\pgfqpoint{6.015129in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{6.015410in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{6.015692in}{1.387409in}}%
\pgfpathlineto{\pgfqpoint{6.015973in}{1.387441in}}%
\pgfpathlineto{\pgfqpoint{6.016254in}{1.386247in}}%
\pgfpathlineto{\pgfqpoint{6.017097in}{1.385391in}}%
\pgfpathlineto{\pgfqpoint{6.018221in}{1.385226in}}%
\pgfpathlineto{\pgfqpoint{6.020188in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{6.020750in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{6.021031in}{1.382516in}}%
\pgfpathlineto{\pgfqpoint{6.021312in}{1.382787in}}%
\pgfpathlineto{\pgfqpoint{6.022155in}{1.382786in}}%
\pgfpathlineto{\pgfqpoint{6.022436in}{1.382000in}}%
\pgfpathlineto{\pgfqpoint{6.024685in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{6.024966in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{6.025528in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{6.027495in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{6.027776in}{1.379697in}}%
\pgfpathlineto{\pgfqpoint{6.028057in}{1.380239in}}%
\pgfpathlineto{\pgfqpoint{6.028619in}{1.378907in}}%
\pgfpathlineto{\pgfqpoint{6.030587in}{1.379282in}}%
\pgfpathlineto{\pgfqpoint{6.031430in}{1.378112in}}%
\pgfpathlineto{\pgfqpoint{6.031992in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{6.032273in}{1.378184in}}%
\pgfpathlineto{\pgfqpoint{6.032554in}{1.377385in}}%
\pgfpathlineto{\pgfqpoint{6.033116in}{1.378261in}}%
\pgfpathlineto{\pgfqpoint{6.033959in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{6.034240in}{1.377888in}}%
\pgfpathlineto{\pgfqpoint{6.035645in}{1.378302in}}%
\pgfpathlineto{\pgfqpoint{6.035926in}{1.377747in}}%
\pgfpathlineto{\pgfqpoint{6.036488in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{6.037894in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{6.039018in}{1.378250in}}%
\pgfpathlineto{\pgfqpoint{6.039861in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{6.041547in}{1.377759in}}%
\pgfpathlineto{\pgfqpoint{6.042109in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{6.042952in}{1.377859in}}%
\pgfpathlineto{\pgfqpoint{6.043233in}{1.377413in}}%
\pgfpathlineto{\pgfqpoint{6.043795in}{1.377954in}}%
\pgfpathlineto{\pgfqpoint{6.044076in}{1.379186in}}%
\pgfpathlineto{\pgfqpoint{6.044639in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{6.045201in}{1.378130in}}%
\pgfpathlineto{\pgfqpoint{6.045763in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{6.047730in}{1.377307in}}%
\pgfpathlineto{\pgfqpoint{6.048854in}{1.378983in}}%
\pgfpathlineto{\pgfqpoint{6.049135in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{6.049416in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{6.049697in}{1.378866in}}%
\pgfpathlineto{\pgfqpoint{6.050540in}{1.377881in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{1.377981in}}%
\pgfpathlineto{\pgfqpoint{6.052227in}{1.376572in}}%
\pgfpathlineto{\pgfqpoint{6.052789in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{6.053070in}{1.378022in}}%
\pgfpathlineto{\pgfqpoint{6.053913in}{1.377563in}}%
\pgfpathlineto{\pgfqpoint{6.054756in}{1.377897in}}%
\pgfpathlineto{\pgfqpoint{6.055318in}{1.377538in}}%
\pgfpathlineto{\pgfqpoint{6.057004in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{6.057847in}{1.377666in}}%
\pgfpathlineto{\pgfqpoint{6.058409in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{6.058690in}{1.378344in}}%
\pgfpathlineto{\pgfqpoint{6.058972in}{1.379376in}}%
\pgfpathlineto{\pgfqpoint{6.059253in}{1.378625in}}%
\pgfpathlineto{\pgfqpoint{6.059534in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{6.060096in}{1.377830in}}%
\pgfpathlineto{\pgfqpoint{6.060939in}{1.377548in}}%
\pgfpathlineto{\pgfqpoint{6.062063in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{6.063749in}{1.378635in}}%
\pgfpathlineto{\pgfqpoint{6.064311in}{1.378575in}}%
\pgfpathlineto{\pgfqpoint{6.064592in}{1.376681in}}%
\pgfpathlineto{\pgfqpoint{6.064873in}{1.377056in}}%
\pgfpathlineto{\pgfqpoint{6.066279in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{6.066841in}{1.376920in}}%
\pgfpathlineto{\pgfqpoint{6.067122in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{6.067684in}{1.375757in}}%
\pgfpathlineto{\pgfqpoint{6.069089in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{6.069370in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{6.069651in}{1.374033in}}%
\pgfpathlineto{\pgfqpoint{6.069932in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{6.070494in}{1.373488in}}%
\pgfpathlineto{\pgfqpoint{6.071899in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{6.072461in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{6.073586in}{1.371898in}}%
\pgfpathlineto{\pgfqpoint{6.073867in}{1.371261in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{1.371408in}}%
\pgfpathlineto{\pgfqpoint{6.074429in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{6.075272in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{6.075553in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{6.076115in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{6.076396in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{6.077239in}{1.370227in}}%
\pgfpathlineto{\pgfqpoint{6.077520in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{6.078082in}{1.369549in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{1.368300in}}%
\pgfpathlineto{\pgfqpoint{6.079768in}{1.369955in}}%
\pgfpathlineto{\pgfqpoint{6.080330in}{1.369294in}}%
\pgfpathlineto{\pgfqpoint{6.082017in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{6.082579in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{6.083141in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{6.083422in}{1.368643in}}%
\pgfpathlineto{\pgfqpoint{6.084827in}{1.367248in}}%
\pgfpathlineto{\pgfqpoint{6.085108in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{6.085670in}{1.366902in}}%
\pgfpathlineto{\pgfqpoint{6.085951in}{1.366828in}}%
\pgfpathlineto{\pgfqpoint{6.086794in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{6.087075in}{1.366780in}}%
\pgfpathlineto{\pgfqpoint{6.087637in}{1.366924in}}%
\pgfpathlineto{\pgfqpoint{6.090167in}{1.366806in}}%
\pgfpathlineto{\pgfqpoint{6.090448in}{1.365895in}}%
\pgfpathlineto{\pgfqpoint{6.091572in}{1.367145in}}%
\pgfpathlineto{\pgfqpoint{6.093258in}{1.367333in}}%
\pgfpathlineto{\pgfqpoint{6.093820in}{1.366640in}}%
\pgfpathlineto{\pgfqpoint{6.095226in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{6.095788in}{1.367405in}}%
\pgfpathlineto{\pgfqpoint{6.096350in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{6.096631in}{1.366442in}}%
\pgfpathlineto{\pgfqpoint{6.096912in}{1.366163in}}%
\pgfpathlineto{\pgfqpoint{6.097193in}{1.366435in}}%
\pgfpathlineto{\pgfqpoint{6.098598in}{1.366679in}}%
\pgfpathlineto{\pgfqpoint{6.099441in}{1.368701in}}%
\pgfpathlineto{\pgfqpoint{6.100565in}{1.368256in}}%
\pgfpathlineto{\pgfqpoint{6.101408in}{1.367708in}}%
\pgfpathlineto{\pgfqpoint{6.101689in}{1.366921in}}%
\pgfpathlineto{\pgfqpoint{6.102814in}{1.367412in}}%
\pgfpathlineto{\pgfqpoint{6.103376in}{1.367778in}}%
\pgfpathlineto{\pgfqpoint{6.104219in}{1.365884in}}%
\pgfpathlineto{\pgfqpoint{6.105343in}{1.365054in}}%
\pgfpathlineto{\pgfqpoint{6.105905in}{1.366449in}}%
\pgfpathlineto{\pgfqpoint{6.107029in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{6.107310in}{1.366260in}}%
\pgfpathlineto{\pgfqpoint{6.107872in}{1.366994in}}%
\pgfpathlineto{\pgfqpoint{6.108153in}{1.367188in}}%
\pgfpathlineto{\pgfqpoint{6.108715in}{1.367047in}}%
\pgfpathlineto{\pgfqpoint{6.109559in}{1.367296in}}%
\pgfpathlineto{\pgfqpoint{6.109840in}{1.368229in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{6.110964in}{1.366855in}}%
\pgfpathlineto{\pgfqpoint{6.112369in}{1.366193in}}%
\pgfpathlineto{\pgfqpoint{6.112931in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{6.113493in}{1.365687in}}%
\pgfpathlineto{\pgfqpoint{6.114055in}{1.365977in}}%
\pgfpathlineto{\pgfqpoint{6.115460in}{1.364916in}}%
\pgfpathlineto{\pgfqpoint{6.115741in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{6.116303in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{6.117147in}{1.365143in}}%
\pgfpathlineto{\pgfqpoint{6.117428in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{6.118552in}{1.362126in}}%
\pgfpathlineto{\pgfqpoint{6.120238in}{1.362048in}}%
\pgfpathlineto{\pgfqpoint{6.120519in}{1.363158in}}%
\pgfpathlineto{\pgfqpoint{6.121362in}{1.363393in}}%
\pgfpathlineto{\pgfqpoint{6.121643in}{1.363907in}}%
\pgfpathlineto{\pgfqpoint{6.122205in}{1.363906in}}%
\pgfpathlineto{\pgfqpoint{6.123048in}{1.364530in}}%
\pgfpathlineto{\pgfqpoint{6.123891in}{1.364172in}}%
\pgfpathlineto{\pgfqpoint{6.125297in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{6.125578in}{1.363737in}}%
\pgfpathlineto{\pgfqpoint{6.126421in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{6.126702in}{1.363483in}}%
\pgfpathlineto{\pgfqpoint{6.126983in}{1.362549in}}%
\pgfpathlineto{\pgfqpoint{6.127264in}{1.362811in}}%
\pgfpathlineto{\pgfqpoint{6.128669in}{1.360961in}}%
\pgfpathlineto{\pgfqpoint{6.128950in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{6.129231in}{1.361437in}}%
\pgfpathlineto{\pgfqpoint{6.129793in}{1.360890in}}%
\pgfpathlineto{\pgfqpoint{6.130636in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{6.131198in}{1.362399in}}%
\pgfpathlineto{\pgfqpoint{6.133447in}{1.358597in}}%
\pgfpathlineto{\pgfqpoint{6.133728in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{6.134009in}{1.359412in}}%
\pgfpathlineto{\pgfqpoint{6.134571in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{6.135133in}{1.359078in}}%
\pgfpathlineto{\pgfqpoint{6.135414in}{1.359109in}}%
\pgfpathlineto{\pgfqpoint{6.135976in}{1.358718in}}%
\pgfpathlineto{\pgfqpoint{6.136257in}{1.358794in}}%
\pgfpathlineto{\pgfqpoint{6.136819in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{6.138224in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{6.138505in}{1.358295in}}%
\pgfpathlineto{\pgfqpoint{6.138787in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{6.139349in}{1.357474in}}%
\pgfpathlineto{\pgfqpoint{6.139911in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{6.140754in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{1.355036in}}%
\pgfpathlineto{\pgfqpoint{6.141597in}{1.355627in}}%
\pgfpathlineto{\pgfqpoint{6.143002in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{6.143564in}{1.355007in}}%
\pgfpathlineto{\pgfqpoint{6.144126in}{1.353787in}}%
\pgfpathlineto{\pgfqpoint{6.144969in}{1.353038in}}%
\pgfpathlineto{\pgfqpoint{6.145531in}{1.353289in}}%
\pgfpathlineto{\pgfqpoint{6.146375in}{1.351590in}}%
\pgfpathlineto{\pgfqpoint{6.147218in}{1.351360in}}%
\pgfpathlineto{\pgfqpoint{6.148061in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{6.148623in}{1.350108in}}%
\pgfpathlineto{\pgfqpoint{6.149185in}{1.351191in}}%
\pgfpathlineto{\pgfqpoint{6.150590in}{1.351981in}}%
\pgfpathlineto{\pgfqpoint{6.150871in}{1.352408in}}%
\pgfpathlineto{\pgfqpoint{6.151995in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{6.152276in}{1.352059in}}%
\pgfpathlineto{\pgfqpoint{6.153120in}{1.352344in}}%
\pgfpathlineto{\pgfqpoint{6.155649in}{1.350220in}}%
\pgfpathlineto{\pgfqpoint{6.155930in}{1.348941in}}%
\pgfpathlineto{\pgfqpoint{6.156773in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{6.157054in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{6.157616in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{6.157897in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{6.158740in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{6.159583in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{6.160427in}{1.349887in}}%
\pgfpathlineto{\pgfqpoint{6.162675in}{1.348946in}}%
\pgfpathlineto{\pgfqpoint{6.162956in}{1.349756in}}%
\pgfpathlineto{\pgfqpoint{6.163237in}{1.349466in}}%
\pgfpathlineto{\pgfqpoint{6.164361in}{1.349973in}}%
\pgfpathlineto{\pgfqpoint{6.165766in}{1.349115in}}%
\pgfpathlineto{\pgfqpoint{6.166609in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{6.166890in}{1.349541in}}%
\pgfpathlineto{\pgfqpoint{6.168296in}{1.349698in}}%
\pgfpathlineto{\pgfqpoint{6.168577in}{1.350960in}}%
\pgfpathlineto{\pgfqpoint{6.169701in}{1.348522in}}%
\pgfpathlineto{\pgfqpoint{6.170544in}{1.348870in}}%
\pgfpathlineto{\pgfqpoint{6.171668in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{6.173073in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{6.173354in}{1.345907in}}%
\pgfpathlineto{\pgfqpoint{6.175041in}{1.346112in}}%
\pgfpathlineto{\pgfqpoint{6.175884in}{1.345352in}}%
\pgfpathlineto{\pgfqpoint{6.179537in}{1.345584in}}%
\pgfpathlineto{\pgfqpoint{6.180099in}{1.345692in}}%
\pgfpathlineto{\pgfqpoint{6.180942in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{6.181223in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{6.181785in}{1.342867in}}%
\pgfpathlineto{\pgfqpoint{6.183191in}{1.343084in}}%
\pgfpathlineto{\pgfqpoint{6.183472in}{1.343409in}}%
\pgfpathlineto{\pgfqpoint{6.183753in}{1.342557in}}%
\pgfpathlineto{\pgfqpoint{6.184034in}{1.343588in}}%
\pgfpathlineto{\pgfqpoint{6.184596in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{6.185158in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{6.185720in}{1.342129in}}%
\pgfpathlineto{\pgfqpoint{6.186282in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{6.187687in}{1.341032in}}%
\pgfpathlineto{\pgfqpoint{6.187968in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{6.189374in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{6.190498in}{1.339835in}}%
\pgfpathlineto{\pgfqpoint{6.191060in}{1.340207in}}%
\pgfpathlineto{\pgfqpoint{6.191622in}{1.341314in}}%
\pgfpathlineto{\pgfqpoint{6.192465in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{6.193589in}{1.342717in}}%
\pgfpathlineto{\pgfqpoint{6.194151in}{1.342216in}}%
\pgfpathlineto{\pgfqpoint{6.194994in}{1.340947in}}%
\pgfpathlineto{\pgfqpoint{6.196399in}{1.340091in}}%
\pgfpathlineto{\pgfqpoint{6.196962in}{1.341300in}}%
\pgfpathlineto{\pgfqpoint{6.197805in}{1.341486in}}%
\pgfpathlineto{\pgfqpoint{6.198648in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{6.199210in}{1.339781in}}%
\pgfpathlineto{\pgfqpoint{6.199491in}{1.339777in}}%
\pgfpathlineto{\pgfqpoint{6.199772in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{6.200053in}{1.339380in}}%
\pgfpathlineto{\pgfqpoint{6.200334in}{1.339698in}}%
\pgfpathlineto{\pgfqpoint{6.201177in}{1.338532in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.339900in}}%
\pgfpathlineto{\pgfqpoint{6.205393in}{1.336402in}}%
\pgfpathlineto{\pgfqpoint{6.205674in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{6.207641in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{6.208203in}{1.336732in}}%
\pgfpathlineto{\pgfqpoint{6.209608in}{1.336385in}}%
\pgfpathlineto{\pgfqpoint{6.209889in}{1.336843in}}%
\pgfpathlineto{\pgfqpoint{6.210451in}{1.336655in}}%
\pgfpathlineto{\pgfqpoint{6.210732in}{1.336140in}}%
\pgfpathlineto{\pgfqpoint{6.211014in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{6.211295in}{1.336552in}}%
\pgfpathlineto{\pgfqpoint{6.211576in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{6.211857in}{1.336640in}}%
\pgfpathlineto{\pgfqpoint{6.212138in}{1.335266in}}%
\pgfpathlineto{\pgfqpoint{6.212419in}{1.335410in}}%
\pgfpathlineto{\pgfqpoint{6.212981in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{6.214105in}{1.334703in}}%
\pgfpathlineto{\pgfqpoint{6.214386in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{6.214667in}{1.333553in}}%
\pgfpathlineto{\pgfqpoint{6.214948in}{1.334146in}}%
\pgfpathlineto{\pgfqpoint{6.216072in}{1.334290in}}%
\pgfpathlineto{\pgfqpoint{6.216634in}{1.332744in}}%
\pgfpathlineto{\pgfqpoint{6.216915in}{1.332229in}}%
\pgfpathlineto{\pgfqpoint{6.217758in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{6.218039in}{1.333104in}}%
\pgfpathlineto{\pgfqpoint{6.218602in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{6.218883in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{6.219164in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{6.219726in}{1.333520in}}%
\pgfpathlineto{\pgfqpoint{6.220007in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{6.220288in}{1.333499in}}%
\pgfpathlineto{\pgfqpoint{6.221131in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{6.221412in}{1.331939in}}%
\pgfpathlineto{\pgfqpoint{6.223098in}{1.332050in}}%
\pgfpathlineto{\pgfqpoint{6.223379in}{1.331981in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{1.332879in}}%
\pgfpathlineto{\pgfqpoint{6.225065in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{6.225346in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{6.225909in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{6.227314in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{6.228157in}{1.331705in}}%
\pgfpathlineto{\pgfqpoint{6.228719in}{1.332333in}}%
\pgfpathlineto{\pgfqpoint{6.229843in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{6.231248in}{1.331953in}}%
\pgfpathlineto{\pgfqpoint{6.232372in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{6.232935in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{6.233216in}{1.333394in}}%
\pgfpathlineto{\pgfqpoint{6.233778in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{6.234059in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{6.236307in}{1.329857in}}%
\pgfpathlineto{\pgfqpoint{6.236869in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{6.237431in}{1.328314in}}%
\pgfpathlineto{\pgfqpoint{6.237712in}{1.328551in}}%
\pgfpathlineto{\pgfqpoint{6.238274in}{1.328517in}}%
\pgfpathlineto{\pgfqpoint{6.238555in}{1.329041in}}%
\pgfpathlineto{\pgfqpoint{6.238836in}{1.328656in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{1.331002in}}%
\pgfpathlineto{\pgfqpoint{6.240804in}{1.331413in}}%
\pgfpathlineto{\pgfqpoint{6.241085in}{1.331756in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{1.331299in}}%
\pgfpathlineto{\pgfqpoint{6.242209in}{1.330362in}}%
\pgfpathlineto{\pgfqpoint{6.243333in}{1.330211in}}%
\pgfpathlineto{\pgfqpoint{6.243895in}{1.330571in}}%
\pgfpathlineto{\pgfqpoint{6.244738in}{1.332039in}}%
\pgfpathlineto{\pgfqpoint{6.245300in}{1.331091in}}%
\pgfpathlineto{\pgfqpoint{6.245581in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{6.246986in}{1.330374in}}%
\pgfpathlineto{\pgfqpoint{6.247268in}{1.330584in}}%
\pgfpathlineto{\pgfqpoint{6.247549in}{1.330039in}}%
\pgfpathlineto{\pgfqpoint{6.248954in}{1.329320in}}%
\pgfpathlineto{\pgfqpoint{6.249235in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{6.249516in}{1.329687in}}%
\pgfpathlineto{\pgfqpoint{6.250359in}{1.328644in}}%
\pgfpathlineto{\pgfqpoint{6.251764in}{1.329829in}}%
\pgfpathlineto{\pgfqpoint{6.252326in}{1.329310in}}%
\pgfpathlineto{\pgfqpoint{6.253169in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{6.253731in}{1.328842in}}%
\pgfpathlineto{\pgfqpoint{6.254012in}{1.328729in}}%
\pgfpathlineto{\pgfqpoint{6.254293in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{6.255137in}{1.328752in}}%
\pgfpathlineto{\pgfqpoint{6.255418in}{1.328229in}}%
\pgfpathlineto{\pgfqpoint{6.255699in}{1.328510in}}%
\pgfpathlineto{\pgfqpoint{6.255980in}{1.327810in}}%
\pgfpathlineto{\pgfqpoint{6.256261in}{1.328073in}}%
\pgfpathlineto{\pgfqpoint{6.257104in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{6.257666in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{6.257947in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{6.261882in}{1.323364in}}%
\pgfpathlineto{\pgfqpoint{6.262163in}{1.323921in}}%
\pgfpathlineto{\pgfqpoint{6.262444in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{6.263006in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{6.264411in}{1.323142in}}%
\pgfpathlineto{\pgfqpoint{6.264692in}{1.322241in}}%
\pgfpathlineto{\pgfqpoint{6.264973in}{1.322436in}}%
\pgfpathlineto{\pgfqpoint{6.265254in}{1.322352in}}%
\pgfpathlineto{\pgfqpoint{6.265535in}{1.321434in}}%
\pgfpathlineto{\pgfqpoint{6.265816in}{1.322195in}}%
\pgfpathlineto{\pgfqpoint{6.266378in}{1.321006in}}%
\pgfpathlineto{\pgfqpoint{6.266940in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{6.267502in}{1.320042in}}%
\pgfpathlineto{\pgfqpoint{6.268345in}{1.319152in}}%
\pgfpathlineto{\pgfqpoint{6.271156in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{6.271999in}{1.317553in}}%
\pgfpathlineto{\pgfqpoint{6.272280in}{1.317948in}}%
\pgfpathlineto{\pgfqpoint{6.272842in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{6.273966in}{1.317483in}}%
\pgfpathlineto{\pgfqpoint{6.274528in}{1.317685in}}%
\pgfpathlineto{\pgfqpoint{6.274809in}{1.318239in}}%
\pgfpathlineto{\pgfqpoint{6.275933in}{1.317637in}}%
\pgfpathlineto{\pgfqpoint{6.277901in}{1.319928in}}%
\pgfpathlineto{\pgfqpoint{6.278744in}{1.319139in}}%
\pgfpathlineto{\pgfqpoint{6.279025in}{1.318049in}}%
\pgfpathlineto{\pgfqpoint{6.279587in}{1.318120in}}%
\pgfpathlineto{\pgfqpoint{6.280430in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{1.315005in}}%
\pgfpathlineto{\pgfqpoint{6.282116in}{1.313979in}}%
\pgfpathlineto{\pgfqpoint{6.282678in}{1.313020in}}%
\pgfpathlineto{\pgfqpoint{6.283240in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{6.284365in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{6.284646in}{1.311317in}}%
\pgfpathlineto{\pgfqpoint{6.284927in}{1.310254in}}%
\pgfpathlineto{\pgfqpoint{6.287456in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{6.288018in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{6.288299in}{1.309517in}}%
\pgfpathlineto{\pgfqpoint{6.288580in}{1.309915in}}%
\pgfpathlineto{\pgfqpoint{6.289423in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{6.290266in}{1.308401in}}%
\pgfpathlineto{\pgfqpoint{6.290547in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{6.292234in}{1.309157in}}%
\pgfpathlineto{\pgfqpoint{6.292515in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{6.293077in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{6.293639in}{1.308769in}}%
\pgfpathlineto{\pgfqpoint{6.294482in}{1.309382in}}%
\pgfpathlineto{\pgfqpoint{6.294763in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{6.295325in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{6.295606in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{6.295887in}{1.309570in}}%
\pgfpathlineto{\pgfqpoint{6.296449in}{1.308752in}}%
\pgfpathlineto{\pgfqpoint{6.297292in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{6.297855in}{1.309534in}}%
\pgfpathlineto{\pgfqpoint{6.298698in}{1.309703in}}%
\pgfpathlineto{\pgfqpoint{6.298979in}{1.309296in}}%
\pgfpathlineto{\pgfqpoint{6.299822in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{6.300384in}{1.310447in}}%
\pgfpathlineto{\pgfqpoint{6.300946in}{1.311835in}}%
\pgfpathlineto{\pgfqpoint{6.302070in}{1.311732in}}%
\pgfpathlineto{\pgfqpoint{6.303194in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{6.305724in}{1.312043in}}%
\pgfpathlineto{\pgfqpoint{6.306567in}{1.311154in}}%
\pgfpathlineto{\pgfqpoint{6.306848in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{6.307691in}{1.311751in}}%
\pgfpathlineto{\pgfqpoint{6.307972in}{1.311410in}}%
\pgfpathlineto{\pgfqpoint{6.308253in}{1.311803in}}%
\pgfpathlineto{\pgfqpoint{6.308534in}{1.311534in}}%
\pgfpathlineto{\pgfqpoint{6.309096in}{1.311967in}}%
\pgfpathlineto{\pgfqpoint{6.309377in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{6.310220in}{1.312646in}}%
\pgfpathlineto{\pgfqpoint{6.310782in}{1.311806in}}%
\pgfpathlineto{\pgfqpoint{6.311906in}{1.312289in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{1.312398in}}%
\pgfpathlineto{\pgfqpoint{6.313031in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{6.313312in}{1.310851in}}%
\pgfpathlineto{\pgfqpoint{6.313874in}{1.309318in}}%
\pgfpathlineto{\pgfqpoint{6.314155in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{6.314717in}{1.308983in}}%
\pgfpathlineto{\pgfqpoint{6.314998in}{1.307519in}}%
\pgfpathlineto{\pgfqpoint{6.315279in}{1.308264in}}%
\pgfpathlineto{\pgfqpoint{6.316122in}{1.308469in}}%
\pgfpathlineto{\pgfqpoint{6.316403in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{6.317246in}{1.309690in}}%
\pgfpathlineto{\pgfqpoint{6.317527in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{6.318370in}{1.310817in}}%
\pgfpathlineto{\pgfqpoint{6.318651in}{1.310509in}}%
\pgfpathlineto{\pgfqpoint{6.319213in}{1.309213in}}%
\pgfpathlineto{\pgfqpoint{6.320057in}{1.308312in}}%
\pgfpathlineto{\pgfqpoint{6.320619in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{6.321181in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{6.321462in}{1.309009in}}%
\pgfpathlineto{\pgfqpoint{6.322024in}{1.309559in}}%
\pgfpathlineto{\pgfqpoint{6.322586in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{6.322867in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{6.323148in}{1.308544in}}%
\pgfpathlineto{\pgfqpoint{6.324272in}{1.309271in}}%
\pgfpathlineto{\pgfqpoint{6.325396in}{1.310063in}}%
\pgfpathlineto{\pgfqpoint{6.325677in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{6.326520in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{6.327364in}{1.309619in}}%
\pgfpathlineto{\pgfqpoint{6.327926in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{6.328769in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{6.331017in}{1.308497in}}%
\pgfpathlineto{\pgfqpoint{6.331860in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{1.307781in}}%
\pgfpathlineto{\pgfqpoint{6.332984in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{6.333546in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{6.334109in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{6.336357in}{1.307666in}}%
\pgfpathlineto{\pgfqpoint{6.337200in}{1.306833in}}%
\pgfpathlineto{\pgfqpoint{6.337762in}{1.307690in}}%
\pgfpathlineto{\pgfqpoint{6.338043in}{1.306325in}}%
\pgfpathlineto{\pgfqpoint{6.338324in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{6.338886in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{6.339167in}{1.307641in}}%
\pgfpathlineto{\pgfqpoint{6.339448in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{6.340853in}{1.306066in}}%
\pgfpathlineto{\pgfqpoint{6.341416in}{1.305670in}}%
\pgfpathlineto{\pgfqpoint{6.341697in}{1.304939in}}%
\pgfpathlineto{\pgfqpoint{6.343102in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{6.343383in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{6.344788in}{1.303871in}}%
\pgfpathlineto{\pgfqpoint{6.345350in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{6.345631in}{1.304015in}}%
\pgfpathlineto{\pgfqpoint{6.347036in}{1.302251in}}%
\pgfpathlineto{\pgfqpoint{6.347317in}{1.301866in}}%
\pgfpathlineto{\pgfqpoint{6.347598in}{1.300199in}}%
\pgfpathlineto{\pgfqpoint{6.348160in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{6.348441in}{1.301416in}}%
\pgfpathlineto{\pgfqpoint{6.348723in}{1.300806in}}%
\pgfpathlineto{\pgfqpoint{6.349004in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{6.350128in}{1.299768in}}%
\pgfpathlineto{\pgfqpoint{6.350971in}{1.300556in}}%
\pgfpathlineto{\pgfqpoint{6.351252in}{1.300109in}}%
\pgfpathlineto{\pgfqpoint{6.351814in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{6.352376in}{1.301210in}}%
\pgfpathlineto{\pgfqpoint{6.352938in}{1.300567in}}%
\pgfpathlineto{\pgfqpoint{6.354343in}{1.300888in}}%
\pgfpathlineto{\pgfqpoint{6.355748in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{6.356030in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{6.356873in}{1.300568in}}%
\pgfpathlineto{\pgfqpoint{6.357154in}{1.299055in}}%
\pgfpathlineto{\pgfqpoint{6.357435in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{6.357716in}{1.298716in}}%
\pgfpathlineto{\pgfqpoint{6.357997in}{1.298961in}}%
\pgfpathlineto{\pgfqpoint{6.358559in}{1.298454in}}%
\pgfpathlineto{\pgfqpoint{6.359121in}{1.297075in}}%
\pgfpathlineto{\pgfqpoint{6.359683in}{1.297627in}}%
\pgfpathlineto{\pgfqpoint{6.360245in}{1.297721in}}%
\pgfpathlineto{\pgfqpoint{6.361369in}{1.296238in}}%
\pgfpathlineto{\pgfqpoint{6.361650in}{1.296147in}}%
\pgfpathlineto{\pgfqpoint{6.361931in}{1.296951in}}%
\pgfpathlineto{\pgfqpoint{6.362774in}{1.297788in}}%
\pgfpathlineto{\pgfqpoint{6.363056in}{1.298620in}}%
\pgfpathlineto{\pgfqpoint{6.363618in}{1.298570in}}%
\pgfpathlineto{\pgfqpoint{6.364742in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{6.365023in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{6.365866in}{1.299474in}}%
\pgfpathlineto{\pgfqpoint{6.366709in}{1.298969in}}%
\pgfpathlineto{\pgfqpoint{6.366990in}{1.299859in}}%
\pgfpathlineto{\pgfqpoint{6.367833in}{1.299196in}}%
\pgfpathlineto{\pgfqpoint{6.368114in}{1.299608in}}%
\pgfpathlineto{\pgfqpoint{6.368957in}{1.297552in}}%
\pgfpathlineto{\pgfqpoint{6.369519in}{1.297862in}}%
\pgfpathlineto{\pgfqpoint{6.370081in}{1.297591in}}%
\pgfpathlineto{\pgfqpoint{6.370363in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{6.371768in}{1.296935in}}%
\pgfpathlineto{\pgfqpoint{6.372049in}{1.297266in}}%
\pgfpathlineto{\pgfqpoint{6.372330in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{6.373454in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{6.374578in}{1.296775in}}%
\pgfpathlineto{\pgfqpoint{6.375421in}{1.297203in}}%
\pgfpathlineto{\pgfqpoint{6.375702in}{1.295952in}}%
\pgfpathlineto{\pgfqpoint{6.376545in}{1.295609in}}%
\pgfpathlineto{\pgfqpoint{6.376826in}{1.295768in}}%
\pgfpathlineto{\pgfqpoint{6.377107in}{1.296494in}}%
\pgfpathlineto{\pgfqpoint{6.377388in}{1.296166in}}%
\pgfpathlineto{\pgfqpoint{6.378232in}{1.295796in}}%
\pgfpathlineto{\pgfqpoint{6.378794in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{6.379637in}{1.292978in}}%
\pgfpathlineto{\pgfqpoint{6.381042in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{6.381885in}{1.294214in}}%
\pgfpathlineto{\pgfqpoint{6.382166in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{6.382447in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{6.383009in}{1.293260in}}%
\pgfpathlineto{\pgfqpoint{6.383290in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{6.384414in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{6.384977in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{6.386382in}{1.294218in}}%
\pgfpathlineto{\pgfqpoint{6.387506in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{6.388630in}{1.292308in}}%
\pgfpathlineto{\pgfqpoint{6.389754in}{1.293507in}}%
\pgfpathlineto{\pgfqpoint{6.390597in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{6.390878in}{1.293233in}}%
\pgfpathlineto{\pgfqpoint{6.391159in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{6.394251in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{6.396218in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{6.397061in}{1.295481in}}%
\pgfpathlineto{\pgfqpoint{6.398185in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{6.399310in}{1.293633in}}%
\pgfpathlineto{\pgfqpoint{6.399591in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{6.399872in}{1.292719in}}%
\pgfpathlineto{\pgfqpoint{6.400153in}{1.292859in}}%
\pgfpathlineto{\pgfqpoint{6.400434in}{1.293105in}}%
\pgfpathlineto{\pgfqpoint{6.400715in}{1.293881in}}%
\pgfpathlineto{\pgfqpoint{6.400996in}{1.293311in}}%
\pgfpathlineto{\pgfqpoint{6.401558in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{6.401839in}{1.292892in}}%
\pgfpathlineto{\pgfqpoint{6.403244in}{1.292324in}}%
\pgfpathlineto{\pgfqpoint{6.404649in}{1.291141in}}%
\pgfpathlineto{\pgfqpoint{6.404930in}{1.291622in}}%
\pgfpathlineto{\pgfqpoint{6.405773in}{1.290728in}}%
\pgfpathlineto{\pgfqpoint{6.406054in}{1.290312in}}%
\pgfpathlineto{\pgfqpoint{6.407179in}{1.289645in}}%
\pgfpathlineto{\pgfqpoint{6.410832in}{1.286656in}}%
\pgfpathlineto{\pgfqpoint{6.411113in}{1.285721in}}%
\pgfpathlineto{\pgfqpoint{6.412237in}{1.286274in}}%
\pgfpathlineto{\pgfqpoint{6.412799in}{1.287673in}}%
\pgfpathlineto{\pgfqpoint{6.414205in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{6.414486in}{1.285871in}}%
\pgfpathlineto{\pgfqpoint{6.415329in}{1.285431in}}%
\pgfpathlineto{\pgfqpoint{6.418139in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{6.418982in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{6.419263in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{6.419825in}{1.282757in}}%
\pgfpathlineto{\pgfqpoint{6.420106in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{6.420387in}{1.282737in}}%
\pgfpathlineto{\pgfqpoint{6.420668in}{1.281969in}}%
\pgfpathlineto{\pgfqpoint{6.420950in}{1.283262in}}%
\pgfpathlineto{\pgfqpoint{6.422355in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{6.422636in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{6.422917in}{1.280909in}}%
\pgfpathlineto{\pgfqpoint{6.423198in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{6.423479in}{1.280682in}}%
\pgfpathlineto{\pgfqpoint{6.423760in}{1.281124in}}%
\pgfpathlineto{\pgfqpoint{6.424603in}{1.279487in}}%
\pgfpathlineto{\pgfqpoint{6.425165in}{1.279031in}}%
\pgfpathlineto{\pgfqpoint{6.425446in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{6.425727in}{1.279639in}}%
\pgfpathlineto{\pgfqpoint{6.426008in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{6.427694in}{1.281291in}}%
\pgfpathlineto{\pgfqpoint{6.428538in}{1.280880in}}%
\pgfpathlineto{\pgfqpoint{6.429381in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{6.431067in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{6.431348in}{1.281955in}}%
\pgfpathlineto{\pgfqpoint{6.431629in}{1.281046in}}%
\pgfpathlineto{\pgfqpoint{6.433034in}{1.282677in}}%
\pgfpathlineto{\pgfqpoint{6.433877in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{6.434158in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{6.434439in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{6.435845in}{1.279605in}}%
\pgfpathlineto{\pgfqpoint{6.436969in}{1.280401in}}%
\pgfpathlineto{\pgfqpoint{6.437250in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{6.438374in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{6.438655in}{1.279267in}}%
\pgfpathlineto{\pgfqpoint{6.438936in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{6.439498in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{6.439779in}{1.280571in}}%
\pgfpathlineto{\pgfqpoint{6.441746in}{1.280694in}}%
\pgfpathlineto{\pgfqpoint{6.442027in}{1.279893in}}%
\pgfpathlineto{\pgfqpoint{6.442589in}{1.279579in}}%
\pgfpathlineto{\pgfqpoint{6.443152in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{6.443433in}{1.278963in}}%
\pgfpathlineto{\pgfqpoint{6.444276in}{1.278306in}}%
\pgfpathlineto{\pgfqpoint{6.444838in}{1.279932in}}%
\pgfpathlineto{\pgfqpoint{6.445119in}{1.279128in}}%
\pgfpathlineto{\pgfqpoint{6.445400in}{1.279613in}}%
\pgfpathlineto{\pgfqpoint{6.447086in}{1.279653in}}%
\pgfpathlineto{\pgfqpoint{6.448210in}{1.281225in}}%
\pgfpathlineto{\pgfqpoint{6.449615in}{1.280080in}}%
\pgfpathlineto{\pgfqpoint{6.450178in}{1.279948in}}%
\pgfpathlineto{\pgfqpoint{6.451021in}{1.278918in}}%
\pgfpathlineto{\pgfqpoint{6.451302in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{6.451583in}{1.279060in}}%
\pgfpathlineto{\pgfqpoint{6.451864in}{1.279277in}}%
\pgfpathlineto{\pgfqpoint{6.452145in}{1.279459in}}%
\pgfpathlineto{\pgfqpoint{6.452988in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{6.453269in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{6.453550in}{1.279673in}}%
\pgfpathlineto{\pgfqpoint{6.454112in}{1.278765in}}%
\pgfpathlineto{\pgfqpoint{6.454674in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{6.455517in}{1.278454in}}%
\pgfpathlineto{\pgfqpoint{6.456922in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{6.457485in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{6.457766in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{6.459171in}{1.277958in}}%
\pgfpathlineto{\pgfqpoint{6.460014in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{6.460295in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{6.461138in}{1.277984in}}%
\pgfpathlineto{\pgfqpoint{6.461419in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{6.462262in}{1.276402in}}%
\pgfpathlineto{\pgfqpoint{6.464792in}{1.280132in}}%
\pgfpathlineto{\pgfqpoint{6.465073in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{6.465354in}{1.280216in}}%
\pgfpathlineto{\pgfqpoint{6.465916in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{6.466478in}{1.279178in}}%
\pgfpathlineto{\pgfqpoint{6.466759in}{1.277914in}}%
\pgfpathlineto{\pgfqpoint{6.467321in}{1.278475in}}%
\pgfpathlineto{\pgfqpoint{6.467602in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{6.467883in}{1.278134in}}%
\pgfpathlineto{\pgfqpoint{6.468726in}{1.279173in}}%
\pgfpathlineto{\pgfqpoint{6.470131in}{1.277996in}}%
\pgfpathlineto{\pgfqpoint{6.470693in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{6.471255in}{1.277873in}}%
\pgfpathlineto{\pgfqpoint{6.472380in}{1.277771in}}%
\pgfpathlineto{\pgfqpoint{6.472661in}{1.276089in}}%
\pgfpathlineto{\pgfqpoint{6.472942in}{1.276443in}}%
\pgfpathlineto{\pgfqpoint{6.473785in}{1.277858in}}%
\pgfpathlineto{\pgfqpoint{6.474066in}{1.276197in}}%
\pgfpathlineto{\pgfqpoint{6.476033in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{6.477157in}{1.276363in}}%
\pgfpathlineto{\pgfqpoint{6.477719in}{1.275840in}}%
\pgfpathlineto{\pgfqpoint{6.478000in}{1.275139in}}%
\pgfpathlineto{\pgfqpoint{6.478562in}{1.275974in}}%
\pgfpathlineto{\pgfqpoint{6.478843in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{6.479968in}{1.276043in}}%
\pgfpathlineto{\pgfqpoint{6.480249in}{1.275282in}}%
\pgfpathlineto{\pgfqpoint{6.480811in}{1.276723in}}%
\pgfpathlineto{\pgfqpoint{6.481654in}{1.276345in}}%
\pgfpathlineto{\pgfqpoint{6.482216in}{1.277624in}}%
\pgfpathlineto{\pgfqpoint{6.483059in}{1.277364in}}%
\pgfpathlineto{\pgfqpoint{6.483340in}{1.277069in}}%
\pgfpathlineto{\pgfqpoint{6.483621in}{1.275843in}}%
\pgfpathlineto{\pgfqpoint{6.483902in}{1.276225in}}%
\pgfpathlineto{\pgfqpoint{6.484464in}{1.275690in}}%
\pgfpathlineto{\pgfqpoint{6.484745in}{1.275975in}}%
\pgfpathlineto{\pgfqpoint{6.485869in}{1.274918in}}%
\pgfpathlineto{\pgfqpoint{6.486432in}{1.274525in}}%
\pgfpathlineto{\pgfqpoint{6.486713in}{1.275109in}}%
\pgfpathlineto{\pgfqpoint{6.487275in}{1.275153in}}%
\pgfpathlineto{\pgfqpoint{6.487556in}{1.276447in}}%
\pgfpathlineto{\pgfqpoint{6.487837in}{1.276160in}}%
\pgfpathlineto{\pgfqpoint{6.488118in}{1.276209in}}%
\pgfpathlineto{\pgfqpoint{6.488680in}{1.275174in}}%
\pgfpathlineto{\pgfqpoint{6.489523in}{1.274985in}}%
\pgfpathlineto{\pgfqpoint{6.489804in}{1.275685in}}%
\pgfpathlineto{\pgfqpoint{6.490085in}{1.275262in}}%
\pgfpathlineto{\pgfqpoint{6.490366in}{1.275960in}}%
\pgfpathlineto{\pgfqpoint{6.490647in}{1.275758in}}%
\pgfpathlineto{\pgfqpoint{6.491771in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{6.492614in}{1.276616in}}%
\pgfpathlineto{\pgfqpoint{6.493176in}{1.277256in}}%
\pgfpathlineto{\pgfqpoint{6.493458in}{1.278200in}}%
\pgfpathlineto{\pgfqpoint{6.493739in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{6.494020in}{1.277643in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.277104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{1.122208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{6.494301in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836785in}{5.933303in}}%
\pgfpathlineto{\pgfqpoint{6.338745in}{5.933303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.383190in}{5.933303in}}{\pgfqpoint{6.383190in}{5.977747in}}%
\pgfpathlineto{\pgfqpoint{6.383190in}{6.604444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.383190in}{6.648889in}}{\pgfqpoint{6.338745in}{6.648889in}}%
\pgfpathlineto{\pgfqpoint{4.836785in}{6.648889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.792341in}{6.648889in}}{\pgfqpoint{4.792341in}{6.604444in}}%
\pgfpathlineto{\pgfqpoint{4.792341in}{5.977747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.792341in}{5.933303in}}{\pgfqpoint{4.836785in}{5.933303in}}%
\pgfpathlineto{\pgfqpoint{4.836785in}{5.933303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881230in}{6.471111in}}%
\pgfpathlineto{\pgfqpoint{5.103452in}{6.471111in}}%
\pgfpathlineto{\pgfqpoint{5.325674in}{6.471111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.503452in,y=6.393333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881230in}{6.146651in}}%
\pgfpathlineto{\pgfqpoint{5.103452in}{6.146651in}}%
\pgfpathlineto{\pgfqpoint{5.325674in}{6.146651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.503452in,y=6.068874in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TST}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/isoloss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.829304in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.508657in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.508657in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508657in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356503in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.143789in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.143789in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143789in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991635in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.778921in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.778921in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778921in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.626767in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037038in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.037038in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037038in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.200551in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200551in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.364064in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364064in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527577in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.527577in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527577in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.691090in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691090in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.854604in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.854604in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854604in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.018117in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.018117in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018117in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.181630in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.181630in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181630in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.345143in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.345143in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345143in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672170in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.672170in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672170in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.835683in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.835683in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835683in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999196in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.999196in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999196in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.162709in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.162709in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162709in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.326223in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.326223in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326223in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.489736in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.489736in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489736in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.653249in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.653249in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653249in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.816762in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816762in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980275in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.980275in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980275in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.307302in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.307302in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307302in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.470815in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.470815in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470815in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.634328in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.634328in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634328in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.797841in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797841in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.961355in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.961355in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961355in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.124868in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.124868in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124868in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.288381in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.288381in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288381in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.451894in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.451894in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451894in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.615408in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.615408in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615408in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.942434in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.942434in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942434in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.105947in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.105947in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105947in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.269460in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.269460in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269460in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.432974in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.432974in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432974in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.596487in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.596487in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596487in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.760000in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760000in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816762in,y=0.429420in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{1.122208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.038874in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.311519in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{1.311519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.311519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.228185in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{1.493944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.493944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.410611in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.669967in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{1.669967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.669967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.586634in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.840022in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{1.840022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.840022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.756689in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.613263in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{2.613263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.613263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=2.529930in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.283076in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.283076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.283076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.199742in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.873892in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.873892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.873892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.790559in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.402395in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.402395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.402395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.319062in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.880485in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.880485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.880485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.797151in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.316946in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.316946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.316946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.233613in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.718452in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.718452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.718452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.635118in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.090188in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.090188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.090188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.006854in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.436266in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.436266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.352932in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{2.004500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.004500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.163756in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{2.163756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.163756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.318111in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{2.318111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.318111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.467858in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{2.467858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.467858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.754573in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{2.754573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.754573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.892010in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{2.892010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.892010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.025781in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.025781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.025781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.156078in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.156078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.156078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.406937in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.406937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.406937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.527814in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.527814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.527814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.645846in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.645846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.645846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.761165in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.761165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.761165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.984141in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.984141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.984141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.092020in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.092020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.092020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.197626in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.197626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.197626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.301056in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.301056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.301056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.501728in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.501728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.501728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.599132in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.599132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.599132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.694680in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.694680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.694680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.788443in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.788443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.788443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.970868in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{4.970868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.970868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.059652in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.059652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.059652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.146891in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.146891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.146891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.232639in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.232639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.232639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.399859in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.399859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.399859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.481424in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.481424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.481424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.561684in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.561684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.561684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.640680in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.640680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.640680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.795035in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.795035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.795035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.870468in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.870468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.870468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.944782in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{5.944782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.944782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.018012in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.018012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.018012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.161340in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.161340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.161340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.231497in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.231497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.231497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.300686in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.300686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.300686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.368934in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.368934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.368934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.502706in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.502706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.502706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.568277in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.568277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.568277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.633002in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.633002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.633002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.696903in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.696903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.696903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.941104in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898353in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{0.899523in}{6.631779in}}%
\pgfpathlineto{\pgfqpoint{0.901812in}{6.440413in}}%
\pgfpathlineto{\pgfqpoint{0.902793in}{6.327997in}}%
\pgfpathlineto{\pgfqpoint{0.903938in}{6.305521in}}%
\pgfpathlineto{\pgfqpoint{0.904755in}{6.241868in}}%
\pgfpathlineto{\pgfqpoint{0.905410in}{6.200663in}}%
\pgfpathlineto{\pgfqpoint{0.906064in}{6.121597in}}%
\pgfpathlineto{\pgfqpoint{0.908353in}{6.063190in}}%
\pgfpathlineto{\pgfqpoint{0.908680in}{6.043981in}}%
\pgfpathlineto{\pgfqpoint{0.909988in}{6.024526in}}%
\pgfpathlineto{\pgfqpoint{0.911459in}{5.898296in}}%
\pgfpathlineto{\pgfqpoint{0.912114in}{5.871442in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{5.820950in}}%
\pgfpathlineto{\pgfqpoint{0.913749in}{5.796679in}}%
\pgfpathlineto{\pgfqpoint{0.916038in}{5.702957in}}%
\pgfpathlineto{\pgfqpoint{0.917182in}{5.691264in}}%
\pgfpathlineto{\pgfqpoint{0.921434in}{5.552934in}}%
\pgfpathlineto{\pgfqpoint{0.921924in}{5.542550in}}%
\pgfpathlineto{\pgfqpoint{0.922905in}{5.532633in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{5.501943in}}%
\pgfpathlineto{\pgfqpoint{0.924377in}{5.472552in}}%
\pgfpathlineto{\pgfqpoint{0.925031in}{5.463967in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{5.416049in}}%
\pgfpathlineto{\pgfqpoint{0.926830in}{5.407819in}}%
\pgfpathlineto{\pgfqpoint{0.926993in}{5.399706in}}%
\pgfpathlineto{\pgfqpoint{0.927811in}{5.390999in}}%
\pgfpathlineto{\pgfqpoint{0.928955in}{5.349464in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{5.333993in}}%
\pgfpathlineto{\pgfqpoint{0.931081in}{5.310682in}}%
\pgfpathlineto{\pgfqpoint{0.931899in}{5.294846in}}%
\pgfpathlineto{\pgfqpoint{0.932716in}{5.287332in}}%
\pgfpathlineto{\pgfqpoint{0.933370in}{5.271793in}}%
\pgfpathlineto{\pgfqpoint{0.935496in}{5.225045in}}%
\pgfpathlineto{\pgfqpoint{0.936150in}{5.217804in}}%
\pgfpathlineto{\pgfqpoint{0.937295in}{5.209429in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{5.179210in}}%
\pgfpathlineto{\pgfqpoint{0.939257in}{5.163661in}}%
\pgfpathlineto{\pgfqpoint{0.939911in}{5.155654in}}%
\pgfpathlineto{\pgfqpoint{0.940728in}{5.133632in}}%
\pgfpathlineto{\pgfqpoint{0.941382in}{5.120862in}}%
\pgfpathlineto{\pgfqpoint{0.943018in}{5.113748in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{5.075789in}}%
\pgfpathlineto{\pgfqpoint{0.945797in}{5.061876in}}%
\pgfpathlineto{\pgfqpoint{0.945961in}{5.053816in}}%
\pgfpathlineto{\pgfqpoint{0.946615in}{5.046283in}}%
\pgfpathlineto{\pgfqpoint{0.946778in}{5.038774in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{5.024404in}}%
\pgfpathlineto{\pgfqpoint{0.949395in}{4.972311in}}%
\pgfpathlineto{\pgfqpoint{0.951684in}{4.932461in}}%
\pgfpathlineto{\pgfqpoint{0.952501in}{4.925643in}}%
\pgfpathlineto{\pgfqpoint{0.952665in}{4.919330in}}%
\pgfpathlineto{\pgfqpoint{0.953482in}{4.912788in}}%
\pgfpathlineto{\pgfqpoint{0.955281in}{4.860399in}}%
\pgfpathlineto{\pgfqpoint{0.956426in}{4.839216in}}%
\pgfpathlineto{\pgfqpoint{0.957243in}{4.833695in}}%
\pgfpathlineto{\pgfqpoint{0.958715in}{4.795706in}}%
\pgfpathlineto{\pgfqpoint{0.959696in}{4.790742in}}%
\pgfpathlineto{\pgfqpoint{0.960677in}{4.768449in}}%
\pgfpathlineto{\pgfqpoint{0.962803in}{4.735884in}}%
\pgfpathlineto{\pgfqpoint{0.963457in}{4.731577in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{4.717355in}}%
\pgfpathlineto{\pgfqpoint{0.965255in}{4.712646in}}%
\pgfpathlineto{\pgfqpoint{0.965909in}{4.706347in}}%
\pgfpathlineto{\pgfqpoint{0.966563in}{4.695507in}}%
\pgfpathlineto{\pgfqpoint{0.968853in}{4.657363in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{4.592534in}}%
\pgfpathlineto{\pgfqpoint{0.972286in}{4.584546in}}%
\pgfpathlineto{\pgfqpoint{0.972777in}{4.575964in}}%
\pgfpathlineto{\pgfqpoint{0.973267in}{4.567480in}}%
\pgfpathlineto{\pgfqpoint{0.974085in}{4.555761in}}%
\pgfpathlineto{\pgfqpoint{0.975230in}{4.541397in}}%
\pgfpathlineto{\pgfqpoint{0.976047in}{4.527572in}}%
\pgfpathlineto{\pgfqpoint{0.977028in}{4.512744in}}%
\pgfpathlineto{\pgfqpoint{0.977682in}{4.499442in}}%
\pgfpathlineto{\pgfqpoint{0.978827in}{4.496195in}}%
\pgfpathlineto{\pgfqpoint{0.980462in}{4.470691in}}%
\pgfpathlineto{\pgfqpoint{0.981934in}{4.467199in}}%
\pgfpathlineto{\pgfqpoint{0.982097in}{4.464365in}}%
\pgfpathlineto{\pgfqpoint{0.982751in}{4.460306in}}%
\pgfpathlineto{\pgfqpoint{0.983405in}{4.453013in}}%
\pgfpathlineto{\pgfqpoint{0.984059in}{4.449762in}}%
\pgfpathlineto{\pgfqpoint{0.984223in}{4.446459in}}%
\pgfpathlineto{\pgfqpoint{0.985040in}{4.443597in}}%
\pgfpathlineto{\pgfqpoint{0.989128in}{4.396021in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{4.391556in}}%
\pgfpathlineto{\pgfqpoint{0.992072in}{4.370619in}}%
\pgfpathlineto{\pgfqpoint{0.992889in}{4.358702in}}%
\pgfpathlineto{\pgfqpoint{0.993707in}{4.340832in}}%
\pgfpathlineto{\pgfqpoint{0.995342in}{4.331646in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{4.323482in}}%
\pgfpathlineto{\pgfqpoint{0.996486in}{4.318998in}}%
\pgfpathlineto{\pgfqpoint{0.998612in}{4.276394in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{4.272122in}}%
\pgfpathlineto{\pgfqpoint{1.000247in}{4.258319in}}%
\pgfpathlineto{\pgfqpoint{1.000574in}{4.254597in}}%
\pgfpathlineto{\pgfqpoint{1.001555in}{4.250433in}}%
\pgfpathlineto{\pgfqpoint{1.002046in}{4.237763in}}%
\pgfpathlineto{\pgfqpoint{1.002700in}{4.233365in}}%
\pgfpathlineto{\pgfqpoint{1.003027in}{4.225671in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{4.221715in}}%
\pgfpathlineto{\pgfqpoint{1.004826in}{4.217260in}}%
\pgfpathlineto{\pgfqpoint{1.005807in}{4.200876in}}%
\pgfpathlineto{\pgfqpoint{1.010876in}{4.162612in}}%
\pgfpathlineto{\pgfqpoint{1.011693in}{4.150373in}}%
\pgfpathlineto{\pgfqpoint{1.012511in}{4.146014in}}%
\pgfpathlineto{\pgfqpoint{1.013982in}{4.129222in}}%
\pgfpathlineto{\pgfqpoint{1.015617in}{4.116689in}}%
\pgfpathlineto{\pgfqpoint{1.016435in}{4.107707in}}%
\pgfpathlineto{\pgfqpoint{1.017416in}{4.086282in}}%
\pgfpathlineto{\pgfqpoint{1.018070in}{4.078091in}}%
\pgfpathlineto{\pgfqpoint{1.019542in}{4.062294in}}%
\pgfpathlineto{\pgfqpoint{1.021013in}{4.048946in}}%
\pgfpathlineto{\pgfqpoint{1.021831in}{4.040649in}}%
\pgfpathlineto{\pgfqpoint{1.022485in}{4.028442in}}%
\pgfpathlineto{\pgfqpoint{1.024284in}{4.008639in}}%
\pgfpathlineto{\pgfqpoint{1.025428in}{3.994266in}}%
\pgfpathlineto{\pgfqpoint{1.026082in}{3.985836in}}%
\pgfpathlineto{\pgfqpoint{1.027063in}{3.980791in}}%
\pgfpathlineto{\pgfqpoint{1.027390in}{3.974311in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{3.967371in}}%
\pgfpathlineto{\pgfqpoint{1.030170in}{3.936535in}}%
\pgfpathlineto{\pgfqpoint{1.035730in}{3.887837in}}%
\pgfpathlineto{\pgfqpoint{1.036220in}{3.880397in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{3.853614in}}%
\pgfpathlineto{\pgfqpoint{1.038509in}{3.850394in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{3.827456in}}%
\pgfpathlineto{\pgfqpoint{1.040308in}{3.823522in}}%
\pgfpathlineto{\pgfqpoint{1.041943in}{3.794721in}}%
\pgfpathlineto{\pgfqpoint{1.044069in}{3.774488in}}%
\pgfpathlineto{\pgfqpoint{1.044723in}{3.766091in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{3.762957in}}%
\pgfpathlineto{\pgfqpoint{1.045377in}{3.758976in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{3.755727in}}%
\pgfpathlineto{\pgfqpoint{1.047502in}{3.729058in}}%
\pgfpathlineto{\pgfqpoint{1.048157in}{3.721333in}}%
\pgfpathlineto{\pgfqpoint{1.050119in}{3.705204in}}%
\pgfpathlineto{\pgfqpoint{1.051263in}{3.695802in}}%
\pgfpathlineto{\pgfqpoint{1.053225in}{3.673464in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{3.664248in}}%
\pgfpathlineto{\pgfqpoint{1.054861in}{3.661316in}}%
\pgfpathlineto{\pgfqpoint{1.055678in}{3.657453in}}%
\pgfpathlineto{\pgfqpoint{1.056332in}{3.643785in}}%
\pgfpathlineto{\pgfqpoint{1.057640in}{3.633468in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{3.625704in}}%
\pgfpathlineto{\pgfqpoint{1.060584in}{3.588454in}}%
\pgfpathlineto{\pgfqpoint{1.064508in}{3.542199in}}%
\pgfpathlineto{\pgfqpoint{1.064671in}{3.538613in}}%
\pgfpathlineto{\pgfqpoint{1.065489in}{3.535172in}}%
\pgfpathlineto{\pgfqpoint{1.065652in}{3.531976in}}%
\pgfpathlineto{\pgfqpoint{1.066797in}{3.525743in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{3.513060in}}%
\pgfpathlineto{\pgfqpoint{1.068596in}{3.511073in}}%
\pgfpathlineto{\pgfqpoint{1.070721in}{3.496697in}}%
\pgfpathlineto{\pgfqpoint{1.071539in}{3.492581in}}%
\pgfpathlineto{\pgfqpoint{1.073992in}{3.467719in}}%
\pgfpathlineto{\pgfqpoint{1.074646in}{3.461613in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{3.433009in}}%
\pgfpathlineto{\pgfqpoint{1.077589in}{3.428096in}}%
\pgfpathlineto{\pgfqpoint{1.077752in}{3.425208in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{3.422331in}}%
\pgfpathlineto{\pgfqpoint{1.079061in}{3.416163in}}%
\pgfpathlineto{\pgfqpoint{1.079551in}{3.412927in}}%
\pgfpathlineto{\pgfqpoint{1.080205in}{3.403960in}}%
\pgfpathlineto{\pgfqpoint{1.083966in}{3.374238in}}%
\pgfpathlineto{\pgfqpoint{1.084947in}{3.357888in}}%
\pgfpathlineto{\pgfqpoint{1.087236in}{3.338343in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{3.336388in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{3.328138in}}%
\pgfpathlineto{\pgfqpoint{1.089689in}{3.325800in}}%
\pgfpathlineto{\pgfqpoint{1.090179in}{3.320994in}}%
\pgfpathlineto{\pgfqpoint{1.090833in}{3.311875in}}%
\pgfpathlineto{\pgfqpoint{1.091488in}{3.307495in}}%
\pgfpathlineto{\pgfqpoint{1.091815in}{3.303668in}}%
\pgfpathlineto{\pgfqpoint{1.092959in}{3.301549in}}%
\pgfpathlineto{\pgfqpoint{1.094267in}{3.292491in}}%
\pgfpathlineto{\pgfqpoint{1.095085in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.276856in}}%
\pgfpathlineto{\pgfqpoint{1.097211in}{3.268609in}}%
\pgfpathlineto{\pgfqpoint{1.098355in}{3.255849in}}%
\pgfpathlineto{\pgfqpoint{1.099009in}{3.253443in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{3.250823in}}%
\pgfpathlineto{\pgfqpoint{1.100154in}{3.247929in}}%
\pgfpathlineto{\pgfqpoint{1.100481in}{3.243144in}}%
\pgfpathlineto{\pgfqpoint{1.101298in}{3.241686in}}%
\pgfpathlineto{\pgfqpoint{1.102443in}{3.231335in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{3.229230in}}%
\pgfpathlineto{\pgfqpoint{1.104078in}{3.220577in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{3.216009in}}%
\pgfpathlineto{\pgfqpoint{1.105550in}{3.214151in}}%
\pgfpathlineto{\pgfqpoint{1.106040in}{3.210422in}}%
\pgfpathlineto{\pgfqpoint{1.106694in}{3.208725in}}%
\pgfpathlineto{\pgfqpoint{1.107348in}{3.203870in}}%
\pgfpathlineto{\pgfqpoint{1.107512in}{3.202021in}}%
\pgfpathlineto{\pgfqpoint{1.108493in}{3.196771in}}%
\pgfpathlineto{\pgfqpoint{1.108656in}{3.195027in}}%
\pgfpathlineto{\pgfqpoint{1.109310in}{3.192681in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{3.188443in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{3.178739in}}%
\pgfpathlineto{\pgfqpoint{1.112090in}{3.177209in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{3.158563in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{3.154606in}}%
\pgfpathlineto{\pgfqpoint{1.117486in}{3.137790in}}%
\pgfpathlineto{\pgfqpoint{1.119121in}{3.130849in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{3.128367in}}%
\pgfpathlineto{\pgfqpoint{1.120266in}{3.124266in}}%
\pgfpathlineto{\pgfqpoint{1.121083in}{3.115465in}}%
\pgfpathlineto{\pgfqpoint{1.123373in}{3.107717in}}%
\pgfpathlineto{\pgfqpoint{1.124190in}{3.103486in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{3.098474in}}%
\pgfpathlineto{\pgfqpoint{1.125825in}{3.091708in}}%
\pgfpathlineto{\pgfqpoint{1.126643in}{3.084787in}}%
\pgfpathlineto{\pgfqpoint{1.127787in}{3.068962in}}%
\pgfpathlineto{\pgfqpoint{1.130404in}{3.053057in}}%
\pgfpathlineto{\pgfqpoint{1.131221in}{3.050874in}}%
\pgfpathlineto{\pgfqpoint{1.131875in}{3.046305in}}%
\pgfpathlineto{\pgfqpoint{1.133020in}{3.042972in}}%
\pgfpathlineto{\pgfqpoint{1.133510in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.134164in}{3.038128in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{1.136781in}{3.026759in}}%
\pgfpathlineto{\pgfqpoint{1.138252in}{3.019754in}}%
\pgfpathlineto{\pgfqpoint{1.139233in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.139887in}{3.011599in}}%
\pgfpathlineto{\pgfqpoint{1.140869in}{3.003772in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{2.993610in}}%
\pgfpathlineto{\pgfqpoint{1.143321in}{2.984572in}}%
\pgfpathlineto{\pgfqpoint{1.143812in}{2.982236in}}%
\pgfpathlineto{\pgfqpoint{1.143975in}{2.980531in}}%
\pgfpathlineto{\pgfqpoint{1.144793in}{2.978426in}}%
\pgfpathlineto{\pgfqpoint{1.144956in}{2.976541in}}%
\pgfpathlineto{\pgfqpoint{1.145774in}{2.975318in}}%
\pgfpathlineto{\pgfqpoint{1.148063in}{2.964855in}}%
\pgfpathlineto{\pgfqpoint{1.149535in}{2.961802in}}%
\pgfpathlineto{\pgfqpoint{1.152641in}{2.947809in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{2.945388in}}%
\pgfpathlineto{\pgfqpoint{1.154604in}{2.939309in}}%
\pgfpathlineto{\pgfqpoint{1.156729in}{2.926900in}}%
\pgfpathlineto{\pgfqpoint{1.158528in}{2.920975in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{2.919317in}}%
\pgfpathlineto{\pgfqpoint{1.160490in}{2.916488in}}%
\pgfpathlineto{\pgfqpoint{1.160654in}{2.914771in}}%
\pgfpathlineto{\pgfqpoint{1.161798in}{2.912335in}}%
\pgfpathlineto{\pgfqpoint{1.162125in}{2.909796in}}%
\pgfpathlineto{\pgfqpoint{1.162779in}{2.907821in}}%
\pgfpathlineto{\pgfqpoint{1.163270in}{2.903755in}}%
\pgfpathlineto{\pgfqpoint{1.163760in}{2.901644in}}%
\pgfpathlineto{\pgfqpoint{1.164741in}{2.900225in}}%
\pgfpathlineto{\pgfqpoint{1.165723in}{2.892138in}}%
\pgfpathlineto{\pgfqpoint{1.166704in}{2.887049in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{1.168175in}{2.879009in}}%
\pgfpathlineto{\pgfqpoint{1.169810in}{2.867626in}}%
\pgfpathlineto{\pgfqpoint{1.170301in}{2.866135in}}%
\pgfpathlineto{\pgfqpoint{1.170464in}{2.865180in}}%
\pgfpathlineto{\pgfqpoint{1.171446in}{2.863494in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{2.858705in}}%
\pgfpathlineto{\pgfqpoint{1.173408in}{2.857100in}}%
\pgfpathlineto{\pgfqpoint{1.173735in}{2.854715in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{2.853536in}}%
\pgfpathlineto{\pgfqpoint{1.174716in}{2.851695in}}%
\pgfpathlineto{\pgfqpoint{1.175206in}{2.851750in}}%
\pgfpathlineto{\pgfqpoint{1.177332in}{2.855653in}}%
\pgfpathlineto{\pgfqpoint{1.177823in}{2.856843in}}%
\pgfpathlineto{\pgfqpoint{1.178313in}{2.866646in}}%
\pgfpathlineto{\pgfqpoint{1.179131in}{2.893595in}}%
\pgfpathlineto{\pgfqpoint{1.180275in}{2.911233in}}%
\pgfpathlineto{\pgfqpoint{1.181747in}{2.942596in}}%
\pgfpathlineto{\pgfqpoint{1.182564in}{2.946094in}}%
\pgfpathlineto{\pgfqpoint{1.183218in}{2.952106in}}%
\pgfpathlineto{\pgfqpoint{1.183382in}{2.954112in}}%
\pgfpathlineto{\pgfqpoint{1.185671in}{2.960836in}}%
\pgfpathlineto{\pgfqpoint{1.185835in}{2.960631in}}%
\pgfpathlineto{\pgfqpoint{1.186162in}{2.960842in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{2.960087in}}%
\pgfpathlineto{\pgfqpoint{1.188451in}{2.959627in}}%
\pgfpathlineto{\pgfqpoint{1.189922in}{2.953663in}}%
\pgfpathlineto{\pgfqpoint{1.191721in}{2.951851in}}%
\pgfpathlineto{\pgfqpoint{1.193683in}{2.938637in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{2.936548in}}%
\pgfpathlineto{\pgfqpoint{1.194337in}{2.933726in}}%
\pgfpathlineto{\pgfqpoint{1.195318in}{2.930903in}}%
\pgfpathlineto{\pgfqpoint{1.195972in}{2.927597in}}%
\pgfpathlineto{\pgfqpoint{1.197117in}{2.912679in}}%
\pgfpathlineto{\pgfqpoint{1.197444in}{2.888645in}}%
\pgfpathlineto{\pgfqpoint{1.198098in}{2.876570in}}%
\pgfpathlineto{\pgfqpoint{1.198425in}{2.870629in}}%
\pgfpathlineto{\pgfqpoint{1.199243in}{2.864843in}}%
\pgfpathlineto{\pgfqpoint{1.199897in}{2.853218in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{2.840555in}}%
\pgfpathlineto{\pgfqpoint{1.202186in}{2.799819in}}%
\pgfpathlineto{\pgfqpoint{1.203494in}{2.781612in}}%
\pgfpathlineto{\pgfqpoint{1.204312in}{2.777402in}}%
\pgfpathlineto{\pgfqpoint{1.205783in}{2.771679in}}%
\pgfpathlineto{\pgfqpoint{1.206274in}{2.770633in}}%
\pgfpathlineto{\pgfqpoint{1.206928in}{2.767481in}}%
\pgfpathlineto{\pgfqpoint{1.208890in}{2.759515in}}%
\pgfpathlineto{\pgfqpoint{1.211179in}{2.755342in}}%
\pgfpathlineto{\pgfqpoint{1.211997in}{2.750257in}}%
\pgfpathlineto{\pgfqpoint{1.213305in}{2.745476in}}%
\pgfpathlineto{\pgfqpoint{1.213468in}{2.743363in}}%
\pgfpathlineto{\pgfqpoint{1.213959in}{2.743118in}}%
\pgfpathlineto{\pgfqpoint{1.218210in}{2.723504in}}%
\pgfpathlineto{\pgfqpoint{1.218864in}{2.722336in}}%
\pgfpathlineto{\pgfqpoint{1.219191in}{2.719049in}}%
\pgfpathlineto{\pgfqpoint{1.219682in}{2.718352in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{2.712191in}}%
\pgfpathlineto{\pgfqpoint{1.222625in}{2.706227in}}%
\pgfpathlineto{\pgfqpoint{1.223443in}{2.701383in}}%
\pgfpathlineto{\pgfqpoint{1.224424in}{2.696970in}}%
\pgfpathlineto{\pgfqpoint{1.224751in}{2.695390in}}%
\pgfpathlineto{\pgfqpoint{1.225732in}{2.692827in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{2.690335in}}%
\pgfpathlineto{\pgfqpoint{1.229166in}{2.680120in}}%
\pgfpathlineto{\pgfqpoint{1.229983in}{2.679649in}}%
\pgfpathlineto{\pgfqpoint{1.231455in}{2.674281in}}%
\pgfpathlineto{\pgfqpoint{1.231782in}{2.672527in}}%
\pgfpathlineto{\pgfqpoint{1.232272in}{2.672086in}}%
\pgfpathlineto{\pgfqpoint{1.234071in}{2.662663in}}%
\pgfpathlineto{\pgfqpoint{1.234725in}{2.661695in}}%
\pgfpathlineto{\pgfqpoint{1.235706in}{2.656605in}}%
\pgfpathlineto{\pgfqpoint{1.236360in}{2.656457in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{2.655574in}}%
\pgfpathlineto{\pgfqpoint{1.237341in}{2.651790in}}%
\pgfpathlineto{\pgfqpoint{1.238813in}{2.650372in}}%
\pgfpathlineto{\pgfqpoint{1.238976in}{2.649056in}}%
\pgfpathlineto{\pgfqpoint{1.239794in}{2.648011in}}%
\pgfpathlineto{\pgfqpoint{1.241429in}{2.643889in}}%
\pgfpathlineto{\pgfqpoint{1.241593in}{2.642054in}}%
\pgfpathlineto{\pgfqpoint{1.243228in}{2.638049in}}%
\pgfpathlineto{\pgfqpoint{1.244209in}{2.631399in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{2.626879in}}%
\pgfpathlineto{\pgfqpoint{1.246662in}{2.619587in}}%
\pgfpathlineto{\pgfqpoint{1.248297in}{2.612812in}}%
\pgfpathlineto{\pgfqpoint{1.249278in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{1.252875in}{2.605490in}}%
\pgfpathlineto{\pgfqpoint{1.254510in}{2.597653in}}%
\pgfpathlineto{\pgfqpoint{1.255491in}{2.596864in}}%
\pgfpathlineto{\pgfqpoint{1.256963in}{2.590309in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{2.589732in}}%
\pgfpathlineto{\pgfqpoint{1.258762in}{2.585182in}}%
\pgfpathlineto{\pgfqpoint{1.259252in}{2.583407in}}%
\pgfpathlineto{\pgfqpoint{1.259579in}{2.582385in}}%
\pgfpathlineto{\pgfqpoint{1.260233in}{2.582271in}}%
\pgfpathlineto{\pgfqpoint{1.261051in}{2.580906in}}%
\pgfpathlineto{\pgfqpoint{1.263994in}{2.570751in}}%
\pgfpathlineto{\pgfqpoint{1.265956in}{2.563911in}}%
\pgfpathlineto{\pgfqpoint{1.266283in}{2.561912in}}%
\pgfpathlineto{\pgfqpoint{1.266937in}{2.561417in}}%
\pgfpathlineto{\pgfqpoint{1.267264in}{2.558943in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{2.553688in}}%
\pgfpathlineto{\pgfqpoint{1.269880in}{2.553827in}}%
\pgfpathlineto{\pgfqpoint{1.272170in}{2.546886in}}%
\pgfpathlineto{\pgfqpoint{1.272824in}{2.546237in}}%
\pgfpathlineto{\pgfqpoint{1.273151in}{2.545366in}}%
\pgfpathlineto{\pgfqpoint{1.274132in}{2.544969in}}%
\pgfpathlineto{\pgfqpoint{1.274786in}{2.543121in}}%
\pgfpathlineto{\pgfqpoint{1.275113in}{2.540271in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{2.540257in}}%
\pgfpathlineto{\pgfqpoint{1.278220in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{2.529128in}}%
\pgfpathlineto{\pgfqpoint{1.280182in}{2.524750in}}%
\pgfpathlineto{\pgfqpoint{1.281490in}{2.521782in}}%
\pgfpathlineto{\pgfqpoint{1.282471in}{2.521256in}}%
\pgfpathlineto{\pgfqpoint{1.282798in}{2.518910in}}%
\pgfpathlineto{\pgfqpoint{1.283289in}{2.517995in}}%
\pgfpathlineto{\pgfqpoint{1.283943in}{2.514985in}}%
\pgfpathlineto{\pgfqpoint{1.284270in}{2.514362in}}%
\pgfpathlineto{\pgfqpoint{1.284433in}{2.513110in}}%
\pgfpathlineto{\pgfqpoint{1.285578in}{2.511593in}}%
\pgfpathlineto{\pgfqpoint{1.290974in}{2.495043in}}%
\pgfpathlineto{\pgfqpoint{1.291628in}{2.493661in}}%
\pgfpathlineto{\pgfqpoint{1.291955in}{2.491340in}}%
\pgfpathlineto{\pgfqpoint{1.292609in}{2.488191in}}%
\pgfpathlineto{\pgfqpoint{1.293263in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{1.293590in}{2.485860in}}%
\pgfpathlineto{\pgfqpoint{1.294407in}{2.483809in}}%
\pgfpathlineto{\pgfqpoint{1.294734in}{2.483138in}}%
\pgfpathlineto{\pgfqpoint{1.295389in}{2.481240in}}%
\pgfpathlineto{\pgfqpoint{1.295716in}{2.481493in}}%
\pgfpathlineto{\pgfqpoint{1.296206in}{2.479080in}}%
\pgfpathlineto{\pgfqpoint{1.296860in}{2.477314in}}%
\pgfpathlineto{\pgfqpoint{1.297351in}{2.477538in}}%
\pgfpathlineto{\pgfqpoint{1.298005in}{2.475810in}}%
\pgfpathlineto{\pgfqpoint{1.298822in}{2.475969in}}%
\pgfpathlineto{\pgfqpoint{1.298986in}{2.475322in}}%
\pgfpathlineto{\pgfqpoint{1.299476in}{2.474895in}}%
\pgfpathlineto{\pgfqpoint{1.299967in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{1.301439in}{2.472426in}}%
\pgfpathlineto{\pgfqpoint{1.301602in}{2.471783in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{2.471067in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{2.469522in}}%
\pgfpathlineto{\pgfqpoint{1.304055in}{2.466987in}}%
\pgfpathlineto{\pgfqpoint{1.304218in}{2.465890in}}%
\pgfpathlineto{\pgfqpoint{1.305690in}{2.465744in}}%
\pgfpathlineto{\pgfqpoint{1.306507in}{2.465267in}}%
\pgfpathlineto{\pgfqpoint{1.307161in}{2.461772in}}%
\pgfpathlineto{\pgfqpoint{1.308143in}{2.461625in}}%
\pgfpathlineto{\pgfqpoint{1.308470in}{2.461247in}}%
\pgfpathlineto{\pgfqpoint{1.308797in}{2.460283in}}%
\pgfpathlineto{\pgfqpoint{1.309124in}{2.460461in}}%
\pgfpathlineto{\pgfqpoint{1.309287in}{2.460363in}}%
\pgfpathlineto{\pgfqpoint{1.309451in}{2.459714in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{2.460007in}}%
\pgfpathlineto{\pgfqpoint{1.310595in}{2.459510in}}%
\pgfpathlineto{\pgfqpoint{1.312067in}{2.456155in}}%
\pgfpathlineto{\pgfqpoint{1.312557in}{2.455346in}}%
\pgfpathlineto{\pgfqpoint{1.312721in}{2.454482in}}%
\pgfpathlineto{\pgfqpoint{1.314683in}{2.452489in}}%
\pgfpathlineto{\pgfqpoint{1.317626in}{2.441169in}}%
\pgfpathlineto{\pgfqpoint{1.317953in}{2.440471in}}%
\pgfpathlineto{\pgfqpoint{1.318607in}{2.436519in}}%
\pgfpathlineto{\pgfqpoint{1.319098in}{2.436624in}}%
\pgfpathlineto{\pgfqpoint{1.320733in}{2.433602in}}%
\pgfpathlineto{\pgfqpoint{1.322041in}{2.429371in}}%
\pgfpathlineto{\pgfqpoint{1.322205in}{2.429410in}}%
\pgfpathlineto{\pgfqpoint{1.322368in}{2.428172in}}%
\pgfpathlineto{\pgfqpoint{1.323840in}{2.425516in}}%
\pgfpathlineto{\pgfqpoint{1.326293in}{2.424181in}}%
\pgfpathlineto{\pgfqpoint{1.326783in}{2.420861in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{1.328255in}{2.417966in}}%
\pgfpathlineto{\pgfqpoint{1.328582in}{2.416692in}}%
\pgfpathlineto{\pgfqpoint{1.330217in}{2.414533in}}%
\pgfpathlineto{\pgfqpoint{1.330544in}{2.413316in}}%
\pgfpathlineto{\pgfqpoint{1.330707in}{2.413456in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{2.412711in}}%
\pgfpathlineto{\pgfqpoint{1.332015in}{2.409502in}}%
\pgfpathlineto{\pgfqpoint{1.333324in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{1.334141in}{2.406761in}}%
\pgfpathlineto{\pgfqpoint{1.334795in}{2.405335in}}%
\pgfpathlineto{\pgfqpoint{1.336267in}{2.404201in}}%
\pgfpathlineto{\pgfqpoint{1.337084in}{2.401212in}}%
\pgfpathlineto{\pgfqpoint{1.337575in}{2.400091in}}%
\pgfpathlineto{\pgfqpoint{1.338392in}{2.396272in}}%
\pgfpathlineto{\pgfqpoint{1.338883in}{2.395040in}}%
\pgfpathlineto{\pgfqpoint{1.339864in}{2.395687in}}%
\pgfpathlineto{\pgfqpoint{1.340845in}{2.393532in}}%
\pgfpathlineto{\pgfqpoint{1.341009in}{2.394011in}}%
\pgfpathlineto{\pgfqpoint{1.342317in}{2.391595in}}%
\pgfpathlineto{\pgfqpoint{1.342807in}{2.391170in}}%
\pgfpathlineto{\pgfqpoint{1.343298in}{2.389415in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.388405in}}%
\pgfpathlineto{\pgfqpoint{1.344606in}{2.387416in}}%
\pgfpathlineto{\pgfqpoint{1.345097in}{2.388278in}}%
\pgfpathlineto{\pgfqpoint{1.345914in}{2.384400in}}%
\pgfpathlineto{\pgfqpoint{1.346732in}{2.383148in}}%
\pgfpathlineto{\pgfqpoint{1.347386in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{2.378599in}}%
\pgfpathlineto{\pgfqpoint{1.349021in}{2.377729in}}%
\pgfpathlineto{\pgfqpoint{1.349511in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{1.349838in}{2.376545in}}%
\pgfpathlineto{\pgfqpoint{1.350656in}{2.376383in}}%
\pgfpathlineto{\pgfqpoint{1.350983in}{2.374461in}}%
\pgfpathlineto{\pgfqpoint{1.351964in}{2.373456in}}%
\pgfpathlineto{\pgfqpoint{1.352945in}{2.371870in}}%
\pgfpathlineto{\pgfqpoint{1.353109in}{2.371865in}}%
\pgfpathlineto{\pgfqpoint{1.354253in}{2.371006in}}%
\pgfpathlineto{\pgfqpoint{1.354744in}{2.370136in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{2.369314in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{2.366801in}}%
\pgfpathlineto{\pgfqpoint{1.357033in}{2.365622in}}%
\pgfpathlineto{\pgfqpoint{1.360303in}{2.358571in}}%
\pgfpathlineto{\pgfqpoint{1.360630in}{2.357012in}}%
\pgfpathlineto{\pgfqpoint{1.361611in}{2.355099in}}%
\pgfpathlineto{\pgfqpoint{1.361938in}{2.353940in}}%
\pgfpathlineto{\pgfqpoint{1.362592in}{2.353741in}}%
\pgfpathlineto{\pgfqpoint{1.363246in}{2.350783in}}%
\pgfpathlineto{\pgfqpoint{1.365863in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{1.366026in}{2.347493in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{2.345565in}}%
\pgfpathlineto{\pgfqpoint{1.367498in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{2.344873in}}%
\pgfpathlineto{\pgfqpoint{1.369133in}{2.343625in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{2.341274in}}%
\pgfpathlineto{\pgfqpoint{1.370605in}{2.341488in}}%
\pgfpathlineto{\pgfqpoint{1.373711in}{2.337576in}}%
\pgfpathlineto{\pgfqpoint{1.374856in}{2.332778in}}%
\pgfpathlineto{\pgfqpoint{1.375510in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{1.375837in}{2.332809in}}%
\pgfpathlineto{\pgfqpoint{1.376982in}{2.330811in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{2.330690in}}%
\pgfpathlineto{\pgfqpoint{1.377963in}{2.331224in}}%
\pgfpathlineto{\pgfqpoint{1.378290in}{2.329651in}}%
\pgfpathlineto{\pgfqpoint{1.379598in}{2.329089in}}%
\pgfpathlineto{\pgfqpoint{1.380088in}{2.329424in}}%
\pgfpathlineto{\pgfqpoint{1.380742in}{2.326479in}}%
\pgfpathlineto{\pgfqpoint{1.381233in}{2.326365in}}%
\pgfpathlineto{\pgfqpoint{1.382541in}{2.324823in}}%
\pgfpathlineto{\pgfqpoint{1.384830in}{2.320878in}}%
\pgfpathlineto{\pgfqpoint{1.385811in}{2.320578in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{1.388101in}{2.314912in}}%
\pgfpathlineto{\pgfqpoint{1.388755in}{2.313977in}}%
\pgfpathlineto{\pgfqpoint{1.389245in}{2.312153in}}%
\pgfpathlineto{\pgfqpoint{1.389736in}{2.312575in}}%
\pgfpathlineto{\pgfqpoint{1.389899in}{2.312781in}}%
\pgfpathlineto{\pgfqpoint{1.390063in}{2.312553in}}%
\pgfpathlineto{\pgfqpoint{1.390226in}{2.312474in}}%
\pgfpathlineto{\pgfqpoint{1.391698in}{2.307787in}}%
\pgfpathlineto{\pgfqpoint{1.392352in}{2.307635in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.306738in}}%
\pgfpathlineto{\pgfqpoint{1.394641in}{2.304644in}}%
\pgfpathlineto{\pgfqpoint{1.395132in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{2.303400in}}%
\pgfpathlineto{\pgfqpoint{1.396767in}{2.303627in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{2.301525in}}%
\pgfpathlineto{\pgfqpoint{1.398075in}{2.301729in}}%
\pgfpathlineto{\pgfqpoint{1.399056in}{2.297620in}}%
\pgfpathlineto{\pgfqpoint{1.399219in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{1.400037in}{2.294761in}}%
\pgfpathlineto{\pgfqpoint{1.400855in}{2.293226in}}%
\pgfpathlineto{\pgfqpoint{1.401182in}{2.290890in}}%
\pgfpathlineto{\pgfqpoint{1.401999in}{2.290250in}}%
\pgfpathlineto{\pgfqpoint{1.402163in}{2.289148in}}%
\pgfpathlineto{\pgfqpoint{1.403798in}{2.288189in}}%
\pgfpathlineto{\pgfqpoint{1.404779in}{2.286710in}}%
\pgfpathlineto{\pgfqpoint{1.404942in}{2.286748in}}%
\pgfpathlineto{\pgfqpoint{1.406087in}{2.285162in}}%
\pgfpathlineto{\pgfqpoint{1.406577in}{2.284363in}}%
\pgfpathlineto{\pgfqpoint{1.407232in}{2.284238in}}%
\pgfpathlineto{\pgfqpoint{1.407395in}{2.283390in}}%
\pgfpathlineto{\pgfqpoint{1.407722in}{2.283664in}}%
\pgfpathlineto{\pgfqpoint{1.409030in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{1.409684in}{2.281474in}}%
\pgfpathlineto{\pgfqpoint{1.410175in}{2.281342in}}%
\pgfpathlineto{\pgfqpoint{1.410502in}{2.280096in}}%
\pgfpathlineto{\pgfqpoint{1.411646in}{2.280220in}}%
\pgfpathlineto{\pgfqpoint{1.412955in}{2.276466in}}%
\pgfpathlineto{\pgfqpoint{1.413609in}{2.274866in}}%
\pgfpathlineto{\pgfqpoint{1.414426in}{2.274630in}}%
\pgfpathlineto{\pgfqpoint{1.414590in}{2.275385in}}%
\pgfpathlineto{\pgfqpoint{1.414917in}{2.275017in}}%
\pgfpathlineto{\pgfqpoint{1.415080in}{2.274168in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{2.274611in}}%
\pgfpathlineto{\pgfqpoint{1.416061in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{1.416879in}{2.274519in}}%
\pgfpathlineto{\pgfqpoint{1.417042in}{2.274258in}}%
\pgfpathlineto{\pgfqpoint{1.418023in}{2.274219in}}%
\pgfpathlineto{\pgfqpoint{1.419495in}{2.272504in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{2.271514in}}%
\pgfpathlineto{\pgfqpoint{1.420149in}{2.272011in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{2.269089in}}%
\pgfpathlineto{\pgfqpoint{1.423256in}{2.266781in}}%
\pgfpathlineto{\pgfqpoint{1.424727in}{2.264366in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{2.262651in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{2.262582in}}%
\pgfpathlineto{\pgfqpoint{1.425709in}{2.261556in}}%
\pgfpathlineto{\pgfqpoint{1.425872in}{2.261704in}}%
\pgfpathlineto{\pgfqpoint{1.427017in}{2.259607in}}%
\pgfpathlineto{\pgfqpoint{1.427671in}{2.258024in}}%
\pgfpathlineto{\pgfqpoint{1.428325in}{2.258369in}}%
\pgfpathlineto{\pgfqpoint{1.428652in}{2.257261in}}%
\pgfpathlineto{\pgfqpoint{1.429306in}{2.257263in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{2.257662in}}%
\pgfpathlineto{\pgfqpoint{1.429633in}{2.257433in}}%
\pgfpathlineto{\pgfqpoint{1.430287in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{1.432413in}{2.255273in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{2.253749in}}%
\pgfpathlineto{\pgfqpoint{1.433884in}{2.249981in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{2.247798in}}%
\pgfpathlineto{\pgfqpoint{1.434702in}{2.248007in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{2.248302in}}%
\pgfpathlineto{\pgfqpoint{1.436337in}{2.247446in}}%
\pgfpathlineto{\pgfqpoint{1.436991in}{2.245985in}}%
\pgfpathlineto{\pgfqpoint{1.437645in}{2.244320in}}%
\pgfpathlineto{\pgfqpoint{1.437809in}{2.244402in}}%
\pgfpathlineto{\pgfqpoint{1.438299in}{2.244513in}}%
\pgfpathlineto{\pgfqpoint{1.439117in}{2.244140in}}%
\pgfpathlineto{\pgfqpoint{1.439280in}{2.243113in}}%
\pgfpathlineto{\pgfqpoint{1.440261in}{2.242575in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{2.242027in}}%
\pgfpathlineto{\pgfqpoint{1.441406in}{2.241927in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{2.240841in}}%
\pgfpathlineto{\pgfqpoint{1.442060in}{2.240876in}}%
\pgfpathlineto{\pgfqpoint{1.442223in}{2.240086in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{2.240528in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{2.240075in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{2.239028in}}%
\pgfpathlineto{\pgfqpoint{1.445003in}{2.238816in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{2.239297in}}%
\pgfpathlineto{\pgfqpoint{1.445330in}{2.238875in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.238326in}}%
\pgfpathlineto{\pgfqpoint{1.449908in}{2.234703in}}%
\pgfpathlineto{\pgfqpoint{1.450236in}{2.234534in}}%
\pgfpathlineto{\pgfqpoint{1.450726in}{2.236026in}}%
\pgfpathlineto{\pgfqpoint{1.450890in}{2.235497in}}%
\pgfpathlineto{\pgfqpoint{1.451053in}{2.234364in}}%
\pgfpathlineto{\pgfqpoint{1.451871in}{2.233088in}}%
\pgfpathlineto{\pgfqpoint{1.452361in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.453179in}{2.230479in}}%
\pgfpathlineto{\pgfqpoint{1.453833in}{2.230792in}}%
\pgfpathlineto{\pgfqpoint{1.454650in}{2.229397in}}%
\pgfpathlineto{\pgfqpoint{1.456449in}{2.227759in}}%
\pgfpathlineto{\pgfqpoint{1.456940in}{2.226260in}}%
\pgfpathlineto{\pgfqpoint{1.459556in}{2.222580in}}%
\pgfpathlineto{\pgfqpoint{1.460210in}{2.222840in}}%
\pgfpathlineto{\pgfqpoint{1.460537in}{2.221348in}}%
\pgfpathlineto{\pgfqpoint{1.460700in}{2.220205in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{1.461518in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{1.462008in}{2.219689in}}%
\pgfpathlineto{\pgfqpoint{1.463153in}{2.216430in}}%
\pgfpathlineto{\pgfqpoint{1.463317in}{2.216570in}}%
\pgfpathlineto{\pgfqpoint{1.465442in}{2.214872in}}%
\pgfpathlineto{\pgfqpoint{1.465606in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{1.467241in}{2.211613in}}%
\pgfpathlineto{\pgfqpoint{1.467895in}{2.211141in}}%
\pgfpathlineto{\pgfqpoint{1.468385in}{2.209453in}}%
\pgfpathlineto{\pgfqpoint{1.469367in}{2.209200in}}%
\pgfpathlineto{\pgfqpoint{1.470021in}{2.208105in}}%
\pgfpathlineto{\pgfqpoint{1.470838in}{2.207530in}}%
\pgfpathlineto{\pgfqpoint{1.471656in}{2.204984in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{2.202593in}}%
\pgfpathlineto{\pgfqpoint{1.473454in}{2.202592in}}%
\pgfpathlineto{\pgfqpoint{1.474926in}{2.200700in}}%
\pgfpathlineto{\pgfqpoint{1.475580in}{2.199474in}}%
\pgfpathlineto{\pgfqpoint{1.476071in}{2.199123in}}%
\pgfpathlineto{\pgfqpoint{1.476561in}{2.199547in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{2.198727in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{2.198758in}}%
\pgfpathlineto{\pgfqpoint{1.478687in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{2.195788in}}%
\pgfpathlineto{\pgfqpoint{1.483102in}{2.194715in}}%
\pgfpathlineto{\pgfqpoint{1.483756in}{2.192669in}}%
\pgfpathlineto{\pgfqpoint{1.484083in}{2.192905in}}%
\pgfpathlineto{\pgfqpoint{1.485718in}{2.189044in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{2.188802in}}%
\pgfpathlineto{\pgfqpoint{1.487026in}{2.187454in}}%
\pgfpathlineto{\pgfqpoint{1.487517in}{2.188431in}}%
\pgfpathlineto{\pgfqpoint{1.487680in}{2.187966in}}%
\pgfpathlineto{\pgfqpoint{1.489642in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{1.490460in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.491277in}{2.180053in}}%
\pgfpathlineto{\pgfqpoint{1.493076in}{2.179124in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{1.494221in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{1.495202in}{2.175030in}}%
\pgfpathlineto{\pgfqpoint{1.495692in}{2.175454in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{1.497491in}{2.174149in}}%
\pgfpathlineto{\pgfqpoint{1.497981in}{2.173939in}}%
\pgfpathlineto{\pgfqpoint{1.498145in}{2.174253in}}%
\pgfpathlineto{\pgfqpoint{1.498635in}{2.173950in}}%
\pgfpathlineto{\pgfqpoint{1.498962in}{2.174357in}}%
\pgfpathlineto{\pgfqpoint{1.499453in}{2.172697in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{2.172840in}}%
\pgfpathlineto{\pgfqpoint{1.500434in}{2.172525in}}%
\pgfpathlineto{\pgfqpoint{1.501088in}{2.171621in}}%
\pgfpathlineto{\pgfqpoint{1.501415in}{2.171267in}}%
\pgfpathlineto{\pgfqpoint{1.501742in}{2.170349in}}%
\pgfpathlineto{\pgfqpoint{1.504195in}{2.169490in}}%
\pgfpathlineto{\pgfqpoint{1.504522in}{2.168597in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{2.168575in}}%
\pgfpathlineto{\pgfqpoint{1.505503in}{2.167217in}}%
\pgfpathlineto{\pgfqpoint{1.507629in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{1.507792in}{2.166683in}}%
\pgfpathlineto{\pgfqpoint{1.507956in}{2.166045in}}%
\pgfpathlineto{\pgfqpoint{1.510245in}{2.164591in}}%
\pgfpathlineto{\pgfqpoint{1.510735in}{2.163071in}}%
\pgfpathlineto{\pgfqpoint{1.511389in}{2.164436in}}%
\pgfpathlineto{\pgfqpoint{1.511716in}{2.163612in}}%
\pgfpathlineto{\pgfqpoint{1.512207in}{2.163479in}}%
\pgfpathlineto{\pgfqpoint{1.513188in}{2.161193in}}%
\pgfpathlineto{\pgfqpoint{1.513842in}{2.161890in}}%
\pgfpathlineto{\pgfqpoint{1.514333in}{2.161644in}}%
\pgfpathlineto{\pgfqpoint{1.515641in}{2.159035in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{2.158602in}}%
\pgfpathlineto{\pgfqpoint{1.517112in}{2.158995in}}%
\pgfpathlineto{\pgfqpoint{1.518257in}{2.158563in}}%
\pgfpathlineto{\pgfqpoint{1.518421in}{2.158579in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{2.157540in}}%
\pgfpathlineto{\pgfqpoint{1.521691in}{2.153974in}}%
\pgfpathlineto{\pgfqpoint{1.522345in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{1.522999in}{2.153461in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{2.153516in}}%
\pgfpathlineto{\pgfqpoint{1.524471in}{2.152535in}}%
\pgfpathlineto{\pgfqpoint{1.526106in}{2.151523in}}%
\pgfpathlineto{\pgfqpoint{1.526269in}{2.150844in}}%
\pgfpathlineto{\pgfqpoint{1.526433in}{2.150884in}}%
\pgfpathlineto{\pgfqpoint{1.527414in}{2.151388in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.149245in}}%
\pgfpathlineto{\pgfqpoint{1.529212in}{2.149635in}}%
\pgfpathlineto{\pgfqpoint{1.529866in}{2.148513in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{2.148181in}}%
\pgfpathlineto{\pgfqpoint{1.531992in}{2.148038in}}%
\pgfpathlineto{\pgfqpoint{1.532319in}{2.147623in}}%
\pgfpathlineto{\pgfqpoint{1.533137in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{1.534445in}{2.145114in}}%
\pgfpathlineto{\pgfqpoint{1.536571in}{2.144109in}}%
\pgfpathlineto{\pgfqpoint{1.536734in}{2.144142in}}%
\pgfpathlineto{\pgfqpoint{1.536898in}{2.143569in}}%
\pgfpathlineto{\pgfqpoint{1.539677in}{2.143127in}}%
\pgfpathlineto{\pgfqpoint{1.540004in}{2.143555in}}%
\pgfpathlineto{\pgfqpoint{1.541149in}{2.143071in}}%
\pgfpathlineto{\pgfqpoint{1.542130in}{2.141981in}}%
\pgfpathlineto{\pgfqpoint{1.543602in}{2.137472in}}%
\pgfpathlineto{\pgfqpoint{1.543765in}{2.137784in}}%
\pgfpathlineto{\pgfqpoint{1.544256in}{2.136634in}}%
\pgfpathlineto{\pgfqpoint{1.544419in}{2.136827in}}%
\pgfpathlineto{\pgfqpoint{1.544583in}{2.137616in}}%
\pgfpathlineto{\pgfqpoint{1.544746in}{2.137167in}}%
\pgfpathlineto{\pgfqpoint{1.546218in}{2.135727in}}%
\pgfpathlineto{\pgfqpoint{1.546545in}{2.136457in}}%
\pgfpathlineto{\pgfqpoint{1.547035in}{2.134584in}}%
\pgfpathlineto{\pgfqpoint{1.548507in}{2.134125in}}%
\pgfpathlineto{\pgfqpoint{1.549161in}{2.134484in}}%
\pgfpathlineto{\pgfqpoint{1.549325in}{2.133907in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{1.551123in}{2.133077in}}%
\pgfpathlineto{\pgfqpoint{1.551614in}{2.130748in}}%
\pgfpathlineto{\pgfqpoint{1.551941in}{2.131036in}}%
\pgfpathlineto{\pgfqpoint{1.552431in}{2.129691in}}%
\pgfpathlineto{\pgfqpoint{1.552595in}{2.130156in}}%
\pgfpathlineto{\pgfqpoint{1.552758in}{2.129750in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{2.128804in}}%
\pgfpathlineto{\pgfqpoint{1.554230in}{2.128229in}}%
\pgfpathlineto{\pgfqpoint{1.554393in}{2.128641in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.127007in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{2.125784in}}%
\pgfpathlineto{\pgfqpoint{1.556846in}{2.126040in}}%
\pgfpathlineto{\pgfqpoint{1.557337in}{2.126129in}}%
\pgfpathlineto{\pgfqpoint{1.557500in}{2.126553in}}%
\pgfpathlineto{\pgfqpoint{1.557991in}{2.126766in}}%
\pgfpathlineto{\pgfqpoint{1.558645in}{2.126239in}}%
\pgfpathlineto{\pgfqpoint{1.559789in}{2.125955in}}%
\pgfpathlineto{\pgfqpoint{1.560443in}{2.124149in}}%
\pgfpathlineto{\pgfqpoint{1.560934in}{2.123405in}}%
\pgfpathlineto{\pgfqpoint{1.561097in}{2.121376in}}%
\pgfpathlineto{\pgfqpoint{1.561588in}{2.121265in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.120680in}}%
\pgfpathlineto{\pgfqpoint{1.562569in}{2.120902in}}%
\pgfpathlineto{\pgfqpoint{1.563060in}{2.120037in}}%
\pgfpathlineto{\pgfqpoint{1.564204in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{1.566003in}{2.113441in}}%
\pgfpathlineto{\pgfqpoint{1.567474in}{2.112266in}}%
\pgfpathlineto{\pgfqpoint{1.567802in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{1.568129in}{2.111786in}}%
\pgfpathlineto{\pgfqpoint{1.568292in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{2.111854in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{2.111142in}}%
\pgfpathlineto{\pgfqpoint{1.569764in}{2.111130in}}%
\pgfpathlineto{\pgfqpoint{1.569927in}{2.110499in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.109471in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{2.108390in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{2.108317in}}%
\pgfpathlineto{\pgfqpoint{1.572380in}{2.106733in}}%
\pgfpathlineto{\pgfqpoint{1.574506in}{2.104873in}}%
\pgfpathlineto{\pgfqpoint{1.574996in}{2.104769in}}%
\pgfpathlineto{\pgfqpoint{1.575323in}{2.104178in}}%
\pgfpathlineto{\pgfqpoint{1.576141in}{2.104706in}}%
\pgfpathlineto{\pgfqpoint{1.576631in}{2.103791in}}%
\pgfpathlineto{\pgfqpoint{1.579084in}{2.103666in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{2.104560in}}%
\pgfpathlineto{\pgfqpoint{1.579902in}{2.104313in}}%
\pgfpathlineto{\pgfqpoint{1.580556in}{2.102723in}}%
\pgfpathlineto{\pgfqpoint{1.582518in}{2.102129in}}%
\pgfpathlineto{\pgfqpoint{1.583008in}{2.101742in}}%
\pgfpathlineto{\pgfqpoint{1.583662in}{2.101566in}}%
\pgfpathlineto{\pgfqpoint{1.583826in}{2.101456in}}%
\pgfpathlineto{\pgfqpoint{1.584316in}{2.102164in}}%
\pgfpathlineto{\pgfqpoint{1.584480in}{2.101086in}}%
\pgfpathlineto{\pgfqpoint{1.584807in}{2.101451in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{2.100016in}}%
\pgfpathlineto{\pgfqpoint{1.586442in}{2.100385in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{2.101019in}}%
\pgfpathlineto{\pgfqpoint{1.587260in}{2.100877in}}%
\pgfpathlineto{\pgfqpoint{1.588241in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{1.589222in}{2.100974in}}%
\pgfpathlineto{\pgfqpoint{1.589876in}{2.099977in}}%
\pgfpathlineto{\pgfqpoint{1.590203in}{2.100026in}}%
\pgfpathlineto{\pgfqpoint{1.591184in}{2.097968in}}%
\pgfpathlineto{\pgfqpoint{1.592001in}{2.097360in}}%
\pgfpathlineto{\pgfqpoint{1.593637in}{2.096287in}}%
\pgfpathlineto{\pgfqpoint{1.593964in}{2.096406in}}%
\pgfpathlineto{\pgfqpoint{1.594291in}{2.095017in}}%
\pgfpathlineto{\pgfqpoint{1.595272in}{2.094278in}}%
\pgfpathlineto{\pgfqpoint{1.595762in}{2.092755in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{2.091898in}}%
\pgfpathlineto{\pgfqpoint{1.596743in}{2.092259in}}%
\pgfpathlineto{\pgfqpoint{1.597234in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{1.597397in}{2.091485in}}%
\pgfpathlineto{\pgfqpoint{1.598051in}{2.091747in}}%
\pgfpathlineto{\pgfqpoint{1.598542in}{2.091662in}}%
\pgfpathlineto{\pgfqpoint{1.599687in}{2.089703in}}%
\pgfpathlineto{\pgfqpoint{1.599850in}{2.090448in}}%
\pgfpathlineto{\pgfqpoint{1.600341in}{2.089866in}}%
\pgfpathlineto{\pgfqpoint{1.600995in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{1.601485in}{2.089059in}}%
\pgfpathlineto{\pgfqpoint{1.603938in}{2.089099in}}%
\pgfpathlineto{\pgfqpoint{1.604428in}{2.088484in}}%
\pgfpathlineto{\pgfqpoint{1.605246in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{1.606391in}{2.085199in}}%
\pgfpathlineto{\pgfqpoint{1.606554in}{2.085795in}}%
\pgfpathlineto{\pgfqpoint{1.607372in}{2.085222in}}%
\pgfpathlineto{\pgfqpoint{1.607535in}{2.085764in}}%
\pgfpathlineto{\pgfqpoint{1.608189in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{1.608353in}{2.083942in}}%
\pgfpathlineto{\pgfqpoint{1.608516in}{2.084126in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{2.083620in}}%
\pgfpathlineto{\pgfqpoint{1.609988in}{2.082871in}}%
\pgfpathlineto{\pgfqpoint{1.610805in}{2.080891in}}%
\pgfpathlineto{\pgfqpoint{1.611623in}{2.081143in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{2.080318in}}%
\pgfpathlineto{\pgfqpoint{1.613258in}{2.079978in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{2.080692in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{2.078654in}}%
\pgfpathlineto{\pgfqpoint{1.615057in}{2.078891in}}%
\pgfpathlineto{\pgfqpoint{1.615220in}{2.078177in}}%
\pgfpathlineto{\pgfqpoint{1.615874in}{2.078478in}}%
\pgfpathlineto{\pgfqpoint{1.616528in}{2.076696in}}%
\pgfpathlineto{\pgfqpoint{1.617346in}{2.075561in}}%
\pgfpathlineto{\pgfqpoint{1.618654in}{2.073801in}}%
\pgfpathlineto{\pgfqpoint{1.619145in}{2.073784in}}%
\pgfpathlineto{\pgfqpoint{1.619472in}{2.072589in}}%
\pgfpathlineto{\pgfqpoint{1.619962in}{2.072407in}}%
\pgfpathlineto{\pgfqpoint{1.620453in}{2.073253in}}%
\pgfpathlineto{\pgfqpoint{1.620943in}{2.072158in}}%
\pgfpathlineto{\pgfqpoint{1.621107in}{2.072563in}}%
\pgfpathlineto{\pgfqpoint{1.622088in}{2.071272in}}%
\pgfpathlineto{\pgfqpoint{1.622251in}{2.072210in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{2.071414in}}%
\pgfpathlineto{\pgfqpoint{1.623069in}{2.070470in}}%
\pgfpathlineto{\pgfqpoint{1.623233in}{2.070655in}}%
\pgfpathlineto{\pgfqpoint{1.623723in}{2.070808in}}%
\pgfpathlineto{\pgfqpoint{1.623887in}{2.071445in}}%
\pgfpathlineto{\pgfqpoint{1.624541in}{2.071172in}}%
\pgfpathlineto{\pgfqpoint{1.625195in}{2.071252in}}%
\pgfpathlineto{\pgfqpoint{1.625358in}{2.070636in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{1.626666in}{2.070013in}}%
\pgfpathlineto{\pgfqpoint{1.626830in}{2.070454in}}%
\pgfpathlineto{\pgfqpoint{1.626993in}{2.069952in}}%
\pgfpathlineto{\pgfqpoint{1.627811in}{2.067133in}}%
\pgfpathlineto{\pgfqpoint{1.628955in}{2.066546in}}%
\pgfpathlineto{\pgfqpoint{1.629446in}{2.066052in}}%
\pgfpathlineto{\pgfqpoint{1.630100in}{2.065341in}}%
\pgfpathlineto{\pgfqpoint{1.630264in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{1.630427in}{2.065262in}}%
\pgfpathlineto{\pgfqpoint{1.630591in}{2.065324in}}%
\pgfpathlineto{\pgfqpoint{1.630918in}{2.065881in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.065308in}}%
\pgfpathlineto{\pgfqpoint{1.631408in}{2.065442in}}%
\pgfpathlineto{\pgfqpoint{1.632062in}{2.064834in}}%
\pgfpathlineto{\pgfqpoint{1.632389in}{2.063679in}}%
\pgfpathlineto{\pgfqpoint{1.632553in}{2.064146in}}%
\pgfpathlineto{\pgfqpoint{1.635005in}{2.060522in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{2.060962in}}%
\pgfpathlineto{\pgfqpoint{1.635660in}{2.060624in}}%
\pgfpathlineto{\pgfqpoint{1.635987in}{2.059605in}}%
\pgfpathlineto{\pgfqpoint{1.636641in}{2.059336in}}%
\pgfpathlineto{\pgfqpoint{1.636804in}{2.058428in}}%
\pgfpathlineto{\pgfqpoint{1.637458in}{2.058866in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{1.638603in}{2.057506in}}%
\pgfpathlineto{\pgfqpoint{1.639257in}{2.057189in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{2.056412in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{2.055678in}}%
\pgfpathlineto{\pgfqpoint{1.642037in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{2.054061in}}%
\pgfpathlineto{\pgfqpoint{1.643672in}{2.054593in}}%
\pgfpathlineto{\pgfqpoint{1.643999in}{2.054144in}}%
\pgfpathlineto{\pgfqpoint{1.645307in}{2.054760in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{2.053787in}}%
\pgfpathlineto{\pgfqpoint{1.647432in}{2.054521in}}%
\pgfpathlineto{\pgfqpoint{1.648250in}{2.052559in}}%
\pgfpathlineto{\pgfqpoint{1.649231in}{2.052089in}}%
\pgfpathlineto{\pgfqpoint{1.650539in}{2.052309in}}%
\pgfpathlineto{\pgfqpoint{1.651030in}{2.051739in}}%
\pgfpathlineto{\pgfqpoint{1.651520in}{2.051497in}}%
\pgfpathlineto{\pgfqpoint{1.652501in}{2.052360in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{1.653973in}{2.051681in}}%
\pgfpathlineto{\pgfqpoint{1.654464in}{2.050743in}}%
\pgfpathlineto{\pgfqpoint{1.655445in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{1.655935in}{2.051170in}}%
\pgfpathlineto{\pgfqpoint{1.656262in}{2.050546in}}%
\pgfpathlineto{\pgfqpoint{1.657407in}{2.049678in}}%
\pgfpathlineto{\pgfqpoint{1.657897in}{2.049040in}}%
\pgfpathlineto{\pgfqpoint{1.658224in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{2.049176in}}%
\pgfpathlineto{\pgfqpoint{1.658715in}{2.049392in}}%
\pgfpathlineto{\pgfqpoint{1.661822in}{2.044455in}}%
\pgfpathlineto{\pgfqpoint{1.662312in}{2.042650in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.042752in}}%
\pgfpathlineto{\pgfqpoint{1.662639in}{2.043011in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{2.041236in}}%
\pgfpathlineto{\pgfqpoint{1.664928in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{1.665419in}{2.040651in}}%
\pgfpathlineto{\pgfqpoint{1.666073in}{2.039940in}}%
\pgfpathlineto{\pgfqpoint{1.667218in}{2.039827in}}%
\pgfpathlineto{\pgfqpoint{1.668526in}{2.039793in}}%
\pgfpathlineto{\pgfqpoint{1.668853in}{2.039236in}}%
\pgfpathlineto{\pgfqpoint{1.670161in}{2.038870in}}%
\pgfpathlineto{\pgfqpoint{1.671469in}{2.037516in}}%
\pgfpathlineto{\pgfqpoint{1.671632in}{2.037807in}}%
\pgfpathlineto{\pgfqpoint{1.673922in}{2.036669in}}%
\pgfpathlineto{\pgfqpoint{1.674412in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{1.675557in}{2.034588in}}%
\pgfpathlineto{\pgfqpoint{1.676047in}{2.034591in}}%
\pgfpathlineto{\pgfqpoint{1.677192in}{2.032132in}}%
\pgfpathlineto{\pgfqpoint{1.678009in}{2.028836in}}%
\pgfpathlineto{\pgfqpoint{1.678173in}{2.028945in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.028680in}}%
\pgfpathlineto{\pgfqpoint{1.679481in}{2.029213in}}%
\pgfpathlineto{\pgfqpoint{1.679972in}{2.028564in}}%
\pgfpathlineto{\pgfqpoint{1.681934in}{2.027549in}}%
\pgfpathlineto{\pgfqpoint{1.682097in}{2.028311in}}%
\pgfpathlineto{\pgfqpoint{1.682261in}{2.027895in}}%
\pgfpathlineto{\pgfqpoint{1.683405in}{2.027336in}}%
\pgfpathlineto{\pgfqpoint{1.683896in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{1.684713in}{2.027396in}}%
\pgfpathlineto{\pgfqpoint{1.685368in}{2.027231in}}%
\pgfpathlineto{\pgfqpoint{1.686022in}{2.026509in}}%
\pgfpathlineto{\pgfqpoint{1.687984in}{2.023565in}}%
\pgfpathlineto{\pgfqpoint{1.688638in}{2.023044in}}%
\pgfpathlineto{\pgfqpoint{1.689782in}{2.023062in}}%
\pgfpathlineto{\pgfqpoint{1.690109in}{2.021854in}}%
\pgfpathlineto{\pgfqpoint{1.690436in}{2.021893in}}%
\pgfpathlineto{\pgfqpoint{1.691254in}{2.022786in}}%
\pgfpathlineto{\pgfqpoint{1.691418in}{2.022500in}}%
\pgfpathlineto{\pgfqpoint{1.692072in}{2.022526in}}%
\pgfpathlineto{\pgfqpoint{1.692562in}{2.021255in}}%
\pgfpathlineto{\pgfqpoint{1.693216in}{2.020572in}}%
\pgfpathlineto{\pgfqpoint{1.693870in}{2.020152in}}%
\pgfpathlineto{\pgfqpoint{1.694361in}{2.021364in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{2.022248in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.021809in}}%
\pgfpathlineto{\pgfqpoint{1.696977in}{2.022253in}}%
\pgfpathlineto{\pgfqpoint{1.697140in}{2.021503in}}%
\pgfpathlineto{\pgfqpoint{1.697467in}{2.021673in}}%
\pgfpathlineto{\pgfqpoint{1.697958in}{2.021942in}}%
\pgfpathlineto{\pgfqpoint{1.698122in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{1.698939in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{1.699757in}{2.021242in}}%
\pgfpathlineto{\pgfqpoint{1.700084in}{2.020269in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{2.020762in}}%
\pgfpathlineto{\pgfqpoint{1.700411in}{2.020736in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{2.021289in}}%
\pgfpathlineto{\pgfqpoint{1.702373in}{2.018929in}}%
\pgfpathlineto{\pgfqpoint{1.702700in}{2.019003in}}%
\pgfpathlineto{\pgfqpoint{1.703027in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{1.703845in}{2.019308in}}%
\pgfpathlineto{\pgfqpoint{1.704172in}{2.018696in}}%
\pgfpathlineto{\pgfqpoint{1.704499in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{1.705480in}{2.019156in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.017937in}}%
\pgfpathlineto{\pgfqpoint{1.707769in}{2.017047in}}%
\pgfpathlineto{\pgfqpoint{1.708096in}{2.015246in}}%
\pgfpathlineto{\pgfqpoint{1.708423in}{2.015870in}}%
\pgfpathlineto{\pgfqpoint{1.708586in}{2.015264in}}%
\pgfpathlineto{\pgfqpoint{1.709895in}{2.015203in}}%
\pgfpathlineto{\pgfqpoint{1.712347in}{2.012755in}}%
\pgfpathlineto{\pgfqpoint{1.712674in}{2.013496in}}%
\pgfpathlineto{\pgfqpoint{1.712838in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{1.713165in}{2.012627in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{2.012817in}}%
\pgfpathlineto{\pgfqpoint{1.713655in}{2.013169in}}%
\pgfpathlineto{\pgfqpoint{1.714636in}{2.011690in}}%
\pgfpathlineto{\pgfqpoint{1.715127in}{2.013289in}}%
\pgfpathlineto{\pgfqpoint{1.715617in}{2.012135in}}%
\pgfpathlineto{\pgfqpoint{1.718234in}{2.008532in}}%
\pgfpathlineto{\pgfqpoint{1.718397in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{2.008636in}}%
\pgfpathlineto{\pgfqpoint{1.719542in}{2.008445in}}%
\pgfpathlineto{\pgfqpoint{1.719705in}{2.007775in}}%
\pgfpathlineto{\pgfqpoint{1.721013in}{2.007009in}}%
\pgfpathlineto{\pgfqpoint{1.721177in}{2.006175in}}%
\pgfpathlineto{\pgfqpoint{1.721340in}{2.006265in}}%
\pgfpathlineto{\pgfqpoint{1.722485in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{1.722976in}{2.005960in}}%
\pgfpathlineto{\pgfqpoint{1.723303in}{2.005519in}}%
\pgfpathlineto{\pgfqpoint{1.723466in}{2.004913in}}%
\pgfpathlineto{\pgfqpoint{1.724120in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{1.724611in}{2.004293in}}%
\pgfpathlineto{\pgfqpoint{1.724774in}{2.004467in}}%
\pgfpathlineto{\pgfqpoint{1.724938in}{2.004124in}}%
\pgfpathlineto{\pgfqpoint{1.725265in}{2.004285in}}%
\pgfpathlineto{\pgfqpoint{1.725428in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{1.725755in}{2.005193in}}%
\pgfpathlineto{\pgfqpoint{1.726082in}{2.003839in}}%
\pgfpathlineto{\pgfqpoint{1.726246in}{2.004062in}}%
\pgfpathlineto{\pgfqpoint{1.726573in}{2.004034in}}%
\pgfpathlineto{\pgfqpoint{1.727063in}{2.002462in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{2.001807in}}%
\pgfpathlineto{\pgfqpoint{1.728371in}{2.000448in}}%
\pgfpathlineto{\pgfqpoint{1.728535in}{2.001025in}}%
\pgfpathlineto{\pgfqpoint{1.729189in}{2.000337in}}%
\pgfpathlineto{\pgfqpoint{1.729516in}{2.000065in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.000292in}}%
\pgfpathlineto{\pgfqpoint{1.730170in}{2.000548in}}%
\pgfpathlineto{\pgfqpoint{1.730661in}{1.999432in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{1.998177in}}%
\pgfpathlineto{\pgfqpoint{1.732132in}{1.997442in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{1.993742in}}%
\pgfpathlineto{\pgfqpoint{1.733604in}{1.993956in}}%
\pgfpathlineto{\pgfqpoint{1.734258in}{1.992882in}}%
\pgfpathlineto{\pgfqpoint{1.734585in}{1.993435in}}%
\pgfpathlineto{\pgfqpoint{1.734749in}{1.993067in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{1.993641in}}%
\pgfpathlineto{\pgfqpoint{1.737692in}{1.991866in}}%
\pgfpathlineto{\pgfqpoint{1.737855in}{1.992446in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{1.993089in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{1.992654in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{1.741943in}{1.988918in}}%
\pgfpathlineto{\pgfqpoint{1.742924in}{1.989586in}}%
\pgfpathlineto{\pgfqpoint{1.743578in}{1.990619in}}%
\pgfpathlineto{\pgfqpoint{1.744886in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{1.989979in}}%
\pgfpathlineto{\pgfqpoint{1.745867in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{1.989237in}}%
\pgfpathlineto{\pgfqpoint{1.746521in}{1.988983in}}%
\pgfpathlineto{\pgfqpoint{1.747012in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{1.747993in}{1.988649in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.990060in}}%
\pgfpathlineto{\pgfqpoint{1.749628in}{1.990625in}}%
\pgfpathlineto{\pgfqpoint{1.750282in}{1.988901in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.988748in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.987546in}}%
\pgfpathlineto{\pgfqpoint{1.754207in}{1.986769in}}%
\pgfpathlineto{\pgfqpoint{1.755024in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{1.755188in}{1.987209in}}%
\pgfpathlineto{\pgfqpoint{1.756005in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{1.756332in}{1.985992in}}%
\pgfpathlineto{\pgfqpoint{1.756496in}{1.985800in}}%
\pgfpathlineto{\pgfqpoint{1.756823in}{1.985606in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{1.986034in}}%
\pgfpathlineto{\pgfqpoint{1.757313in}{1.985665in}}%
\pgfpathlineto{\pgfqpoint{1.757640in}{1.985922in}}%
\pgfpathlineto{\pgfqpoint{1.757804in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{1.758785in}{1.984914in}}%
\pgfpathlineto{\pgfqpoint{1.759439in}{1.984321in}}%
\pgfpathlineto{\pgfqpoint{1.759930in}{1.984584in}}%
\pgfpathlineto{\pgfqpoint{1.760257in}{1.984309in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.984619in}}%
\pgfpathlineto{\pgfqpoint{1.761238in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.983640in}}%
\pgfpathlineto{\pgfqpoint{1.762382in}{1.983293in}}%
\pgfpathlineto{\pgfqpoint{1.762546in}{1.983427in}}%
\pgfpathlineto{\pgfqpoint{1.764017in}{1.982013in}}%
\pgfpathlineto{\pgfqpoint{1.764344in}{1.980640in}}%
\pgfpathlineto{\pgfqpoint{1.764671in}{1.980865in}}%
\pgfpathlineto{\pgfqpoint{1.764835in}{1.981962in}}%
\pgfpathlineto{\pgfqpoint{1.765980in}{1.981403in}}%
\pgfpathlineto{\pgfqpoint{1.766307in}{1.981479in}}%
\pgfpathlineto{\pgfqpoint{1.767288in}{1.978793in}}%
\pgfpathlineto{\pgfqpoint{1.768105in}{1.977238in}}%
\pgfpathlineto{\pgfqpoint{1.769577in}{1.976954in}}%
\pgfpathlineto{\pgfqpoint{1.770394in}{1.976191in}}%
\pgfpathlineto{\pgfqpoint{1.770721in}{1.976322in}}%
\pgfpathlineto{\pgfqpoint{1.770885in}{1.976871in}}%
\pgfpathlineto{\pgfqpoint{1.772193in}{1.977290in}}%
\pgfpathlineto{\pgfqpoint{1.773174in}{1.975119in}}%
\pgfpathlineto{\pgfqpoint{1.775463in}{1.972453in}}%
\pgfpathlineto{\pgfqpoint{1.775954in}{1.973604in}}%
\pgfpathlineto{\pgfqpoint{1.776444in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{1.777098in}{1.972005in}}%
\pgfpathlineto{\pgfqpoint{1.777262in}{1.972143in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{1.972831in}}%
\pgfpathlineto{\pgfqpoint{1.778080in}{1.972348in}}%
\pgfpathlineto{\pgfqpoint{1.778243in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{1.778897in}{1.971493in}}%
\pgfpathlineto{\pgfqpoint{1.780532in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{1.781023in}{1.971134in}}%
\pgfpathlineto{\pgfqpoint{1.781513in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{1.782821in}{1.970318in}}%
\pgfpathlineto{\pgfqpoint{1.783312in}{1.970987in}}%
\pgfpathlineto{\pgfqpoint{1.783802in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{1.972269in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{1.786419in}{1.971915in}}%
\pgfpathlineto{\pgfqpoint{1.786746in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{1.787400in}{1.973177in}}%
\pgfpathlineto{\pgfqpoint{1.787563in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{1.972669in}}%
\pgfpathlineto{\pgfqpoint{1.788217in}{1.972578in}}%
\pgfpathlineto{\pgfqpoint{1.788381in}{1.971982in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{1.972684in}}%
\pgfpathlineto{\pgfqpoint{1.789852in}{1.971874in}}%
\pgfpathlineto{\pgfqpoint{1.790179in}{1.971565in}}%
\pgfpathlineto{\pgfqpoint{1.791161in}{1.968835in}}%
\pgfpathlineto{\pgfqpoint{1.791651in}{1.969007in}}%
\pgfpathlineto{\pgfqpoint{1.791815in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.969266in}}%
\pgfpathlineto{\pgfqpoint{1.792469in}{1.968944in}}%
\pgfpathlineto{\pgfqpoint{1.792796in}{1.968284in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{1.968651in}}%
\pgfpathlineto{\pgfqpoint{1.794104in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{1.794267in}{1.967074in}}%
\pgfpathlineto{\pgfqpoint{1.794921in}{1.967252in}}%
\pgfpathlineto{\pgfqpoint{1.795085in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{1.797701in}{1.965261in}}%
\pgfpathlineto{\pgfqpoint{1.798192in}{1.964212in}}%
\pgfpathlineto{\pgfqpoint{1.798846in}{1.964870in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{1.799990in}{1.960185in}}%
\pgfpathlineto{\pgfqpoint{1.800317in}{1.959795in}}%
\pgfpathlineto{\pgfqpoint{1.800971in}{1.959861in}}%
\pgfpathlineto{\pgfqpoint{1.801625in}{1.958869in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.958442in}}%
\pgfpathlineto{\pgfqpoint{1.803424in}{1.957794in}}%
\pgfpathlineto{\pgfqpoint{1.804078in}{1.958306in}}%
\pgfpathlineto{\pgfqpoint{1.804405in}{1.958358in}}%
\pgfpathlineto{\pgfqpoint{1.804896in}{1.957847in}}%
\pgfpathlineto{\pgfqpoint{1.805386in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{1.806040in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{1.807021in}{1.957784in}}%
\pgfpathlineto{\pgfqpoint{1.807512in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.807675in}{1.956595in}}%
\pgfpathlineto{\pgfqpoint{1.807839in}{1.956403in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{1.956360in}}%
\pgfpathlineto{\pgfqpoint{1.810292in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{1.811273in}{1.954208in}}%
\pgfpathlineto{\pgfqpoint{1.812581in}{1.952729in}}%
\pgfpathlineto{\pgfqpoint{1.814379in}{1.951454in}}%
\pgfpathlineto{\pgfqpoint{1.814543in}{1.952478in}}%
\pgfpathlineto{\pgfqpoint{1.814706in}{1.951840in}}%
\pgfpathlineto{\pgfqpoint{1.814870in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{1.815033in}{1.952350in}}%
\pgfpathlineto{\pgfqpoint{1.815197in}{1.952098in}}%
\pgfpathlineto{\pgfqpoint{1.815851in}{1.951741in}}%
\pgfpathlineto{\pgfqpoint{1.816342in}{1.951636in}}%
\pgfpathlineto{\pgfqpoint{1.818140in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{1.818631in}{1.948946in}}%
\pgfpathlineto{\pgfqpoint{1.819775in}{1.948766in}}%
\pgfpathlineto{\pgfqpoint{1.821411in}{1.949098in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.948484in}}%
\pgfpathlineto{\pgfqpoint{1.821738in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{1.822392in}{1.947847in}}%
\pgfpathlineto{\pgfqpoint{1.822555in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{1.947382in}}%
\pgfpathlineto{\pgfqpoint{1.823046in}{1.947019in}}%
\pgfpathlineto{\pgfqpoint{1.823373in}{1.948085in}}%
\pgfpathlineto{\pgfqpoint{1.823536in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{1.825008in}{1.947188in}}%
\pgfpathlineto{\pgfqpoint{1.825335in}{1.947787in}}%
\pgfpathlineto{\pgfqpoint{1.825825in}{1.946628in}}%
\pgfpathlineto{\pgfqpoint{1.826152in}{1.946533in}}%
\pgfpathlineto{\pgfqpoint{1.827297in}{1.947716in}}%
\pgfpathlineto{\pgfqpoint{1.827624in}{1.948290in}}%
\pgfpathlineto{\pgfqpoint{1.828115in}{1.947403in}}%
\pgfpathlineto{\pgfqpoint{1.828769in}{1.946284in}}%
\pgfpathlineto{\pgfqpoint{1.828932in}{1.946786in}}%
\pgfpathlineto{\pgfqpoint{1.830077in}{1.946110in}}%
\pgfpathlineto{\pgfqpoint{1.830404in}{1.945767in}}%
\pgfpathlineto{\pgfqpoint{1.830731in}{1.946234in}}%
\pgfpathlineto{\pgfqpoint{1.831058in}{1.945859in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{1.832693in}{1.942596in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{1.833510in}{1.944766in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{1.837762in}{1.939605in}}%
\pgfpathlineto{\pgfqpoint{1.838743in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{1.839233in}{1.940480in}}%
\pgfpathlineto{\pgfqpoint{1.839888in}{1.940408in}}%
\pgfpathlineto{\pgfqpoint{1.840705in}{1.938643in}}%
\pgfpathlineto{\pgfqpoint{1.841196in}{1.939209in}}%
\pgfpathlineto{\pgfqpoint{1.841850in}{1.937856in}}%
\pgfpathlineto{\pgfqpoint{1.842177in}{1.938965in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.938975in}}%
\pgfpathlineto{\pgfqpoint{1.843485in}{1.938551in}}%
\pgfpathlineto{\pgfqpoint{1.845283in}{1.939891in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{1.939512in}}%
\pgfpathlineto{\pgfqpoint{1.845937in}{1.939479in}}%
\pgfpathlineto{\pgfqpoint{1.846265in}{1.938901in}}%
\pgfpathlineto{\pgfqpoint{1.847082in}{1.939391in}}%
\pgfpathlineto{\pgfqpoint{1.847409in}{1.940293in}}%
\pgfpathlineto{\pgfqpoint{1.847573in}{1.939800in}}%
\pgfpathlineto{\pgfqpoint{1.847736in}{1.939321in}}%
\pgfpathlineto{\pgfqpoint{1.848227in}{1.939567in}}%
\pgfpathlineto{\pgfqpoint{1.849698in}{1.936964in}}%
\pgfpathlineto{\pgfqpoint{1.850189in}{1.937088in}}%
\pgfpathlineto{\pgfqpoint{1.851333in}{1.938435in}}%
\pgfpathlineto{\pgfqpoint{1.851660in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.938841in}}%
\pgfpathlineto{\pgfqpoint{1.852315in}{1.939476in}}%
\pgfpathlineto{\pgfqpoint{1.853132in}{1.939416in}}%
\pgfpathlineto{\pgfqpoint{1.853623in}{1.938576in}}%
\pgfpathlineto{\pgfqpoint{1.854113in}{1.938989in}}%
\pgfpathlineto{\pgfqpoint{1.854277in}{1.938565in}}%
\pgfpathlineto{\pgfqpoint{1.854604in}{1.938117in}}%
\pgfpathlineto{\pgfqpoint{1.854767in}{1.938274in}}%
\pgfpathlineto{\pgfqpoint{1.856075in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{1.856729in}{1.937136in}}%
\pgfpathlineto{\pgfqpoint{1.857874in}{1.936054in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{1.933812in}}%
\pgfpathlineto{\pgfqpoint{1.859509in}{1.933999in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{1.934018in}}%
\pgfpathlineto{\pgfqpoint{1.861962in}{1.933329in}}%
\pgfpathlineto{\pgfqpoint{1.863760in}{1.932010in}}%
\pgfpathlineto{\pgfqpoint{1.864742in}{1.931336in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{1.930520in}}%
\pgfpathlineto{\pgfqpoint{1.866704in}{1.931203in}}%
\pgfpathlineto{\pgfqpoint{1.867521in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.868993in}{1.929026in}}%
\pgfpathlineto{\pgfqpoint{1.869483in}{1.928755in}}%
\pgfpathlineto{\pgfqpoint{1.869810in}{1.929218in}}%
\pgfpathlineto{\pgfqpoint{1.870955in}{1.927125in}}%
\pgfpathlineto{\pgfqpoint{1.871936in}{1.927265in}}%
\pgfpathlineto{\pgfqpoint{1.872263in}{1.927711in}}%
\pgfpathlineto{\pgfqpoint{1.873408in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{1.873735in}{1.926507in}}%
\pgfpathlineto{\pgfqpoint{1.875206in}{1.926595in}}%
\pgfpathlineto{\pgfqpoint{1.875370in}{1.926255in}}%
\pgfpathlineto{\pgfqpoint{1.877169in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{1.878313in}{1.924468in}}%
\pgfpathlineto{\pgfqpoint{1.879458in}{1.922594in}}%
\pgfpathlineto{\pgfqpoint{1.880275in}{1.921416in}}%
\pgfpathlineto{\pgfqpoint{1.882237in}{1.920533in}}%
\pgfpathlineto{\pgfqpoint{1.882728in}{1.920841in}}%
\pgfpathlineto{\pgfqpoint{1.885344in}{1.919613in}}%
\pgfpathlineto{\pgfqpoint{1.886979in}{1.917711in}}%
\pgfpathlineto{\pgfqpoint{1.888451in}{1.918715in}}%
\pgfpathlineto{\pgfqpoint{1.888614in}{1.918635in}}%
\pgfpathlineto{\pgfqpoint{1.888941in}{1.917790in}}%
\pgfpathlineto{\pgfqpoint{1.889432in}{1.918321in}}%
\pgfpathlineto{\pgfqpoint{1.889923in}{1.916905in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.916930in}}%
\pgfpathlineto{\pgfqpoint{1.891067in}{1.915019in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{1.915372in}}%
\pgfpathlineto{\pgfqpoint{1.893847in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{1.894174in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{1.894337in}{1.914273in}}%
\pgfpathlineto{\pgfqpoint{1.894991in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{1.895482in}{1.914334in}}%
\pgfpathlineto{\pgfqpoint{1.895646in}{1.915093in}}%
\pgfpathlineto{\pgfqpoint{1.896954in}{1.914444in}}%
\pgfpathlineto{\pgfqpoint{1.897117in}{1.915236in}}%
\pgfpathlineto{\pgfqpoint{1.897281in}{1.914540in}}%
\pgfpathlineto{\pgfqpoint{1.898752in}{1.914146in}}%
\pgfpathlineto{\pgfqpoint{1.899079in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{1.901205in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{1.902840in}{1.912167in}}%
\pgfpathlineto{\pgfqpoint{1.903167in}{1.912054in}}%
\pgfpathlineto{\pgfqpoint{1.903494in}{1.911615in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{1.911363in}}%
\pgfpathlineto{\pgfqpoint{1.905456in}{1.910027in}}%
\pgfpathlineto{\pgfqpoint{1.905620in}{1.910394in}}%
\pgfpathlineto{\pgfqpoint{1.906437in}{1.909781in}}%
\pgfpathlineto{\pgfqpoint{1.906601in}{1.909556in}}%
\pgfpathlineto{\pgfqpoint{1.906928in}{1.910536in}}%
\pgfpathlineto{\pgfqpoint{1.907582in}{1.910967in}}%
\pgfpathlineto{\pgfqpoint{1.908400in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{1.908563in}{1.910770in}}%
\pgfpathlineto{\pgfqpoint{1.908727in}{1.909707in}}%
\pgfpathlineto{\pgfqpoint{1.909544in}{1.909850in}}%
\pgfpathlineto{\pgfqpoint{1.909708in}{1.909452in}}%
\pgfpathlineto{\pgfqpoint{1.910035in}{1.909944in}}%
\pgfpathlineto{\pgfqpoint{1.910525in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{1.911016in}{1.908097in}}%
\pgfpathlineto{\pgfqpoint{1.911179in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{1.911833in}{1.908699in}}%
\pgfpathlineto{\pgfqpoint{1.912324in}{1.907672in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{1.907366in}}%
\pgfpathlineto{\pgfqpoint{1.914450in}{1.906418in}}%
\pgfpathlineto{\pgfqpoint{1.915594in}{1.907535in}}%
\pgfpathlineto{\pgfqpoint{1.916248in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{1.916575in}{1.906966in}}%
\pgfpathlineto{\pgfqpoint{1.916739in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{1.917066in}{1.906906in}}%
\pgfpathlineto{\pgfqpoint{1.917883in}{1.905587in}}%
\pgfpathlineto{\pgfqpoint{1.918047in}{1.905781in}}%
\pgfpathlineto{\pgfqpoint{1.918210in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{1.918374in}{1.906400in}}%
\pgfpathlineto{\pgfqpoint{1.920172in}{1.906332in}}%
\pgfpathlineto{\pgfqpoint{1.921644in}{1.907943in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.907697in}}%
\pgfpathlineto{\pgfqpoint{1.922625in}{1.908939in}}%
\pgfpathlineto{\pgfqpoint{1.923116in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{1.923933in}{1.907343in}}%
\pgfpathlineto{\pgfqpoint{1.924097in}{1.906303in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.906422in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{1.905927in}}%
\pgfpathlineto{\pgfqpoint{1.925241in}{1.905802in}}%
\pgfpathlineto{\pgfqpoint{1.925568in}{1.903602in}}%
\pgfpathlineto{\pgfqpoint{1.926877in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{1.927204in}{1.902813in}}%
\pgfpathlineto{\pgfqpoint{1.928185in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{1.929166in}{1.901423in}}%
\pgfpathlineto{\pgfqpoint{1.929329in}{1.900391in}}%
\pgfpathlineto{\pgfqpoint{1.929983in}{1.899829in}}%
\pgfpathlineto{\pgfqpoint{1.930637in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{1.930964in}{1.898909in}}%
\pgfpathlineto{\pgfqpoint{1.932436in}{1.898959in}}%
\pgfpathlineto{\pgfqpoint{1.932763in}{1.899088in}}%
\pgfpathlineto{\pgfqpoint{1.933090in}{1.898147in}}%
\pgfpathlineto{\pgfqpoint{1.933417in}{1.898599in}}%
\pgfpathlineto{\pgfqpoint{1.935052in}{1.897838in}}%
\pgfpathlineto{\pgfqpoint{1.935870in}{1.896183in}}%
\pgfpathlineto{\pgfqpoint{1.936033in}{1.896233in}}%
\pgfpathlineto{\pgfqpoint{1.937505in}{1.895599in}}%
\pgfpathlineto{\pgfqpoint{1.937832in}{1.895821in}}%
\pgfpathlineto{\pgfqpoint{1.938486in}{1.895256in}}%
\pgfpathlineto{\pgfqpoint{1.938813in}{1.895900in}}%
\pgfpathlineto{\pgfqpoint{1.939140in}{1.894344in}}%
\pgfpathlineto{\pgfqpoint{1.939958in}{1.895784in}}%
\pgfpathlineto{\pgfqpoint{1.940285in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{1.940775in}{1.896440in}}%
\pgfpathlineto{\pgfqpoint{1.940939in}{1.897022in}}%
\pgfpathlineto{\pgfqpoint{1.941920in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.897323in}}%
\pgfpathlineto{\pgfqpoint{1.942410in}{1.896365in}}%
\pgfpathlineto{\pgfqpoint{1.942574in}{1.897190in}}%
\pgfpathlineto{\pgfqpoint{1.943064in}{1.897189in}}%
\pgfpathlineto{\pgfqpoint{1.944045in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.897818in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.898212in}}%
\pgfpathlineto{\pgfqpoint{1.946335in}{1.896558in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.895910in}}%
\pgfpathlineto{\pgfqpoint{1.948133in}{1.894049in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.893994in}}%
\pgfpathlineto{\pgfqpoint{1.949114in}{1.892855in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{1.894162in}}%
\pgfpathlineto{\pgfqpoint{1.949768in}{1.893808in}}%
\pgfpathlineto{\pgfqpoint{1.950095in}{1.893767in}}%
\pgfpathlineto{\pgfqpoint{1.950259in}{1.894292in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{1.893758in}}%
\pgfpathlineto{\pgfqpoint{1.950586in}{1.893800in}}%
\pgfpathlineto{\pgfqpoint{1.951076in}{1.893278in}}%
\pgfpathlineto{\pgfqpoint{1.951240in}{1.892924in}}%
\pgfpathlineto{\pgfqpoint{1.951404in}{1.893102in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.892822in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.891740in}}%
\pgfpathlineto{\pgfqpoint{1.954510in}{1.891346in}}%
\pgfpathlineto{\pgfqpoint{1.954837in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{1.956472in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{1.957290in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{1.887920in}}%
\pgfpathlineto{\pgfqpoint{1.959089in}{1.887316in}}%
\pgfpathlineto{\pgfqpoint{1.959252in}{1.887995in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{1.960397in}{1.885442in}}%
\pgfpathlineto{\pgfqpoint{1.961051in}{1.885888in}}%
\pgfpathlineto{\pgfqpoint{1.961214in}{1.884807in}}%
\pgfpathlineto{\pgfqpoint{1.961378in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{1.961541in}{1.885764in}}%
\pgfpathlineto{\pgfqpoint{1.963013in}{1.886144in}}%
\pgfpathlineto{\pgfqpoint{1.963503in}{1.886139in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{1.886434in}}%
\pgfpathlineto{\pgfqpoint{1.964975in}{1.887237in}}%
\pgfpathlineto{\pgfqpoint{1.965466in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{1.965629in}{1.886227in}}%
\pgfpathlineto{\pgfqpoint{1.965793in}{1.886611in}}%
\pgfpathlineto{\pgfqpoint{1.966774in}{1.886056in}}%
\pgfpathlineto{\pgfqpoint{1.967264in}{1.886839in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{1.886723in}}%
\pgfpathlineto{\pgfqpoint{1.967918in}{1.887144in}}%
\pgfpathlineto{\pgfqpoint{1.968082in}{1.886527in}}%
\pgfpathlineto{\pgfqpoint{1.968245in}{1.886571in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{1.969226in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{1.969390in}{1.886703in}}%
\pgfpathlineto{\pgfqpoint{1.969553in}{1.886308in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.886347in}}%
\pgfpathlineto{\pgfqpoint{1.970371in}{1.887131in}}%
\pgfpathlineto{\pgfqpoint{1.970535in}{1.886842in}}%
\pgfpathlineto{\pgfqpoint{1.971189in}{1.886068in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{1.886261in}}%
\pgfpathlineto{\pgfqpoint{1.972170in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.972333in}{1.885668in}}%
\pgfpathlineto{\pgfqpoint{1.972497in}{1.884742in}}%
\pgfpathlineto{\pgfqpoint{1.973805in}{1.884672in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{1.884202in}}%
\pgfpathlineto{\pgfqpoint{1.975276in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{1.975440in}{1.883424in}}%
\pgfpathlineto{\pgfqpoint{1.976094in}{1.883848in}}%
\pgfpathlineto{\pgfqpoint{1.976258in}{1.883237in}}%
\pgfpathlineto{\pgfqpoint{1.976421in}{1.883647in}}%
\pgfpathlineto{\pgfqpoint{1.976912in}{1.882959in}}%
\pgfpathlineto{\pgfqpoint{1.977402in}{1.883334in}}%
\pgfpathlineto{\pgfqpoint{1.977729in}{1.883130in}}%
\pgfpathlineto{\pgfqpoint{1.978547in}{1.883187in}}%
\pgfpathlineto{\pgfqpoint{1.978710in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{1.979528in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{1.980182in}{1.883162in}}%
\pgfpathlineto{\pgfqpoint{1.981163in}{1.881790in}}%
\pgfpathlineto{\pgfqpoint{1.981326in}{1.881855in}}%
\pgfpathlineto{\pgfqpoint{1.981653in}{1.882736in}}%
\pgfpathlineto{\pgfqpoint{1.981817in}{1.881961in}}%
\pgfpathlineto{\pgfqpoint{1.982144in}{1.882045in}}%
\pgfpathlineto{\pgfqpoint{1.982798in}{1.881342in}}%
\pgfpathlineto{\pgfqpoint{1.984433in}{1.878422in}}%
\pgfpathlineto{\pgfqpoint{1.984760in}{1.879073in}}%
\pgfpathlineto{\pgfqpoint{1.985251in}{1.878715in}}%
\pgfpathlineto{\pgfqpoint{1.985741in}{1.879715in}}%
\pgfpathlineto{\pgfqpoint{1.986232in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{1.987376in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{1.987867in}{1.877510in}}%
\pgfpathlineto{\pgfqpoint{1.988194in}{1.877185in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{1.877850in}}%
\pgfpathlineto{\pgfqpoint{1.989502in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.990320in}{1.877405in}}%
\pgfpathlineto{\pgfqpoint{1.990974in}{1.875039in}}%
\pgfpathlineto{\pgfqpoint{1.991628in}{1.874574in}}%
\pgfpathlineto{\pgfqpoint{1.991791in}{1.875474in}}%
\pgfpathlineto{\pgfqpoint{1.993099in}{1.876010in}}%
\pgfpathlineto{\pgfqpoint{1.994735in}{1.874762in}}%
\pgfpathlineto{\pgfqpoint{1.995552in}{1.874611in}}%
\pgfpathlineto{\pgfqpoint{1.996697in}{1.873774in}}%
\pgfpathlineto{\pgfqpoint{1.996860in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{1.997024in}{1.872765in}}%
\pgfpathlineto{\pgfqpoint{1.998005in}{1.872416in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{1.872178in}}%
\pgfpathlineto{\pgfqpoint{1.998986in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{1.999149in}{1.872265in}}%
\pgfpathlineto{\pgfqpoint{1.999640in}{1.871190in}}%
\pgfpathlineto{\pgfqpoint{1.999803in}{1.871381in}}%
\pgfpathlineto{\pgfqpoint{2.001112in}{1.870747in}}%
\pgfpathlineto{\pgfqpoint{2.001275in}{1.871714in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{1.871026in}}%
\pgfpathlineto{\pgfqpoint{2.001929in}{1.870007in}}%
\pgfpathlineto{\pgfqpoint{2.002256in}{1.870302in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{2.003237in}{1.868776in}}%
\pgfpathlineto{\pgfqpoint{2.004382in}{1.868348in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{2.004872in}{1.868755in}}%
\pgfpathlineto{\pgfqpoint{2.005036in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{1.868830in}}%
\pgfpathlineto{\pgfqpoint{2.005853in}{1.867764in}}%
\pgfpathlineto{\pgfqpoint{2.006017in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{2.006180in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{2.006507in}{1.867959in}}%
\pgfpathlineto{\pgfqpoint{2.006671in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{2.007162in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{1.868488in}}%
\pgfpathlineto{\pgfqpoint{2.007816in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{2.007979in}{1.867716in}}%
\pgfpathlineto{\pgfqpoint{2.009124in}{1.866925in}}%
\pgfpathlineto{\pgfqpoint{2.010268in}{1.864885in}}%
\pgfpathlineto{\pgfqpoint{2.011086in}{1.864901in}}%
\pgfpathlineto{\pgfqpoint{2.011576in}{1.865157in}}%
\pgfpathlineto{\pgfqpoint{2.012884in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{2.014356in}{1.865454in}}%
\pgfpathlineto{\pgfqpoint{2.015501in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.015828in}{1.864553in}}%
\pgfpathlineto{\pgfqpoint{2.016318in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{2.016482in}{1.864491in}}%
\pgfpathlineto{\pgfqpoint{2.016645in}{1.864277in}}%
\pgfpathlineto{\pgfqpoint{2.016809in}{1.863882in}}%
\pgfpathlineto{\pgfqpoint{2.018771in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{2.019098in}{1.863271in}}%
\pgfpathlineto{\pgfqpoint{2.019261in}{1.863976in}}%
\pgfpathlineto{\pgfqpoint{2.019589in}{1.863691in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{1.863981in}}%
\pgfpathlineto{\pgfqpoint{2.020243in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.020570in}{1.862786in}}%
\pgfpathlineto{\pgfqpoint{2.021387in}{1.863453in}}%
\pgfpathlineto{\pgfqpoint{2.022532in}{1.861946in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{1.862741in}}%
\pgfpathlineto{\pgfqpoint{2.023186in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{2.025311in}{1.861207in}}%
\pgfpathlineto{\pgfqpoint{2.026947in}{1.862276in}}%
\pgfpathlineto{\pgfqpoint{2.028909in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{2.029236in}{1.863538in}}%
\pgfpathlineto{\pgfqpoint{2.029399in}{1.862395in}}%
\pgfpathlineto{\pgfqpoint{2.029890in}{1.862353in}}%
\pgfpathlineto{\pgfqpoint{2.030380in}{1.861676in}}%
\pgfpathlineto{\pgfqpoint{2.031689in}{1.862008in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{1.862939in}}%
\pgfpathlineto{\pgfqpoint{2.032016in}{1.862760in}}%
\pgfpathlineto{\pgfqpoint{2.032670in}{1.863345in}}%
\pgfpathlineto{\pgfqpoint{2.033324in}{1.862095in}}%
\pgfpathlineto{\pgfqpoint{2.034305in}{1.861388in}}%
\pgfpathlineto{\pgfqpoint{2.034468in}{1.860734in}}%
\pgfpathlineto{\pgfqpoint{2.036757in}{1.859767in}}%
\pgfpathlineto{\pgfqpoint{2.037084in}{1.858061in}}%
\pgfpathlineto{\pgfqpoint{2.038883in}{1.857461in}}%
\pgfpathlineto{\pgfqpoint{2.039374in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{2.040028in}{1.856585in}}%
\pgfpathlineto{\pgfqpoint{2.041336in}{1.857017in}}%
\pgfpathlineto{\pgfqpoint{2.041826in}{1.856381in}}%
\pgfpathlineto{\pgfqpoint{2.041990in}{1.857471in}}%
\pgfpathlineto{\pgfqpoint{2.042807in}{1.857219in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{1.855897in}}%
\pgfpathlineto{\pgfqpoint{2.043298in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{2.043788in}{1.856977in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{1.856462in}}%
\pgfpathlineto{\pgfqpoint{2.044606in}{1.856350in}}%
\pgfpathlineto{\pgfqpoint{2.045260in}{1.854717in}}%
\pgfpathlineto{\pgfqpoint{2.045914in}{1.852916in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{1.852338in}}%
\pgfpathlineto{\pgfqpoint{2.047222in}{1.851633in}}%
\pgfpathlineto{\pgfqpoint{2.048857in}{1.852131in}}%
\pgfpathlineto{\pgfqpoint{2.049511in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{2.050165in}{1.850545in}}%
\pgfpathlineto{\pgfqpoint{2.050820in}{1.848703in}}%
\pgfpathlineto{\pgfqpoint{2.051147in}{1.848385in}}%
\pgfpathlineto{\pgfqpoint{2.051474in}{1.848967in}}%
\pgfpathlineto{\pgfqpoint{2.051964in}{1.848824in}}%
\pgfpathlineto{\pgfqpoint{2.052128in}{1.849647in}}%
\pgfpathlineto{\pgfqpoint{2.052455in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{2.054580in}{1.849614in}}%
\pgfpathlineto{\pgfqpoint{2.055398in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{2.055561in}{1.850836in}}%
\pgfpathlineto{\pgfqpoint{2.055888in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{2.057360in}{1.850715in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{1.849272in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.849874in}}%
\pgfpathlineto{\pgfqpoint{2.058995in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{2.059159in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{2.059486in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{2.060957in}{1.849534in}}%
\pgfpathlineto{\pgfqpoint{2.061448in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{2.061611in}{1.850066in}}%
\pgfpathlineto{\pgfqpoint{2.061775in}{1.849787in}}%
\pgfpathlineto{\pgfqpoint{2.062102in}{1.850040in}}%
\pgfpathlineto{\pgfqpoint{2.062429in}{1.850678in}}%
\pgfpathlineto{\pgfqpoint{2.063410in}{1.850072in}}%
\pgfpathlineto{\pgfqpoint{2.063737in}{1.850985in}}%
\pgfpathlineto{\pgfqpoint{2.064064in}{1.850813in}}%
\pgfpathlineto{\pgfqpoint{2.065045in}{1.850853in}}%
\pgfpathlineto{\pgfqpoint{2.065209in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{2.066026in}{1.850772in}}%
\pgfpathlineto{\pgfqpoint{2.066353in}{1.849629in}}%
\pgfpathlineto{\pgfqpoint{2.066680in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{2.067334in}{1.849105in}}%
\pgfpathlineto{\pgfqpoint{2.068152in}{1.849256in}}%
\pgfpathlineto{\pgfqpoint{2.068806in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{2.068970in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{2.069133in}{1.849786in}}%
\pgfpathlineto{\pgfqpoint{2.069624in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.850371in}}%
\pgfpathlineto{\pgfqpoint{2.071422in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{2.072076in}{1.848372in}}%
\pgfpathlineto{\pgfqpoint{2.072730in}{1.848482in}}%
\pgfpathlineto{\pgfqpoint{2.072894in}{1.847580in}}%
\pgfpathlineto{\pgfqpoint{2.074038in}{1.846606in}}%
\pgfpathlineto{\pgfqpoint{2.074365in}{1.846884in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{1.846736in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{1.846754in}}%
\pgfpathlineto{\pgfqpoint{2.075510in}{1.845742in}}%
\pgfpathlineto{\pgfqpoint{2.076491in}{1.844812in}}%
\pgfpathlineto{\pgfqpoint{2.076982in}{1.844147in}}%
\pgfpathlineto{\pgfqpoint{2.077145in}{1.843437in}}%
\pgfpathlineto{\pgfqpoint{2.077309in}{1.844232in}}%
\pgfpathlineto{\pgfqpoint{2.077963in}{1.843887in}}%
\pgfpathlineto{\pgfqpoint{2.078453in}{1.842672in}}%
\pgfpathlineto{\pgfqpoint{2.078944in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{2.079434in}{1.842499in}}%
\pgfpathlineto{\pgfqpoint{2.080252in}{1.842244in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{1.841734in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{1.842823in}}%
\pgfpathlineto{\pgfqpoint{2.082051in}{1.841872in}}%
\pgfpathlineto{\pgfqpoint{2.082214in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{2.082378in}{1.842940in}}%
\pgfpathlineto{\pgfqpoint{2.083359in}{1.843167in}}%
\pgfpathlineto{\pgfqpoint{2.083686in}{1.843835in}}%
\pgfpathlineto{\pgfqpoint{2.083849in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{2.084340in}{1.842433in}}%
\pgfpathlineto{\pgfqpoint{2.084503in}{1.843059in}}%
\pgfpathlineto{\pgfqpoint{2.084830in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{2.084994in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{2.085484in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{1.840517in}}%
\pgfpathlineto{\pgfqpoint{2.086956in}{1.841833in}}%
\pgfpathlineto{\pgfqpoint{2.087937in}{1.841346in}}%
\pgfpathlineto{\pgfqpoint{2.088428in}{1.841616in}}%
\pgfpathlineto{\pgfqpoint{2.088591in}{1.841023in}}%
\pgfpathlineto{\pgfqpoint{2.088918in}{1.842202in}}%
\pgfpathlineto{\pgfqpoint{2.089572in}{1.842507in}}%
\pgfpathlineto{\pgfqpoint{2.089736in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{2.089899in}{1.842351in}}%
\pgfpathlineto{\pgfqpoint{2.090553in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{2.091044in}{1.842377in}}%
\pgfpathlineto{\pgfqpoint{2.091207in}{1.842722in}}%
\pgfpathlineto{\pgfqpoint{2.092188in}{1.843233in}}%
\pgfpathlineto{\pgfqpoint{2.093169in}{1.842268in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.842980in}}%
\pgfpathlineto{\pgfqpoint{2.093496in}{1.842672in}}%
\pgfpathlineto{\pgfqpoint{2.095295in}{1.842027in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.842305in}}%
\pgfpathlineto{\pgfqpoint{2.096767in}{1.841753in}}%
\pgfpathlineto{\pgfqpoint{2.097094in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{2.097421in}{1.842201in}}%
\pgfpathlineto{\pgfqpoint{2.098238in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{2.098892in}{1.840734in}}%
\pgfpathlineto{\pgfqpoint{2.099874in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{2.100037in}{1.840117in}}%
\pgfpathlineto{\pgfqpoint{2.100364in}{1.841301in}}%
\pgfpathlineto{\pgfqpoint{2.101182in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{2.101672in}{1.840658in}}%
\pgfpathlineto{\pgfqpoint{2.101836in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{2.102817in}{1.839961in}}%
\pgfpathlineto{\pgfqpoint{2.103144in}{1.838350in}}%
\pgfpathlineto{\pgfqpoint{2.103471in}{1.838436in}}%
\pgfpathlineto{\pgfqpoint{2.104452in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{2.104779in}{1.838096in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{1.839077in}}%
\pgfpathlineto{\pgfqpoint{2.106578in}{1.837828in}}%
\pgfpathlineto{\pgfqpoint{2.107232in}{1.837944in}}%
\pgfpathlineto{\pgfqpoint{2.108703in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{2.108867in}{1.836377in}}%
\pgfpathlineto{\pgfqpoint{2.109684in}{1.835001in}}%
\pgfpathlineto{\pgfqpoint{2.109848in}{1.834213in}}%
\pgfpathlineto{\pgfqpoint{2.110011in}{1.834650in}}%
\pgfpathlineto{\pgfqpoint{2.110992in}{1.834667in}}%
\pgfpathlineto{\pgfqpoint{2.111156in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{2.112464in}{1.834116in}}%
\pgfpathlineto{\pgfqpoint{2.114263in}{1.832455in}}%
\pgfpathlineto{\pgfqpoint{2.114426in}{1.832558in}}%
\pgfpathlineto{\pgfqpoint{2.115080in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{2.115734in}{1.830507in}}%
\pgfpathlineto{\pgfqpoint{2.116388in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{2.116879in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{2.117369in}{1.828433in}}%
\pgfpathlineto{\pgfqpoint{2.117860in}{1.827349in}}%
\pgfpathlineto{\pgfqpoint{2.118841in}{1.827138in}}%
\pgfpathlineto{\pgfqpoint{2.119332in}{1.828300in}}%
\pgfpathlineto{\pgfqpoint{2.119495in}{1.828108in}}%
\pgfpathlineto{\pgfqpoint{2.119986in}{1.826617in}}%
\pgfpathlineto{\pgfqpoint{2.121294in}{1.825579in}}%
\pgfpathlineto{\pgfqpoint{2.121621in}{1.826561in}}%
\pgfpathlineto{\pgfqpoint{2.122765in}{1.825496in}}%
\pgfpathlineto{\pgfqpoint{2.122929in}{1.825323in}}%
\pgfpathlineto{\pgfqpoint{2.123256in}{1.825569in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{1.824794in}}%
\pgfpathlineto{\pgfqpoint{2.124073in}{1.825247in}}%
\pgfpathlineto{\pgfqpoint{2.124237in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{2.125055in}{1.823970in}}%
\pgfpathlineto{\pgfqpoint{2.126199in}{1.822042in}}%
\pgfpathlineto{\pgfqpoint{2.126690in}{1.821163in}}%
\pgfpathlineto{\pgfqpoint{2.127507in}{1.821831in}}%
\pgfpathlineto{\pgfqpoint{2.127834in}{1.821365in}}%
\pgfpathlineto{\pgfqpoint{2.128325in}{1.823131in}}%
\pgfpathlineto{\pgfqpoint{2.128979in}{1.821077in}}%
\pgfpathlineto{\pgfqpoint{2.130287in}{1.821006in}}%
\pgfpathlineto{\pgfqpoint{2.130614in}{1.821457in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{1.821511in}}%
\pgfpathlineto{\pgfqpoint{2.132249in}{1.822309in}}%
\pgfpathlineto{\pgfqpoint{2.133230in}{1.822208in}}%
\pgfpathlineto{\pgfqpoint{2.133721in}{1.822554in}}%
\pgfpathlineto{\pgfqpoint{2.134048in}{1.822329in}}%
\pgfpathlineto{\pgfqpoint{2.134211in}{1.821675in}}%
\pgfpathlineto{\pgfqpoint{2.134375in}{1.821975in}}%
\pgfpathlineto{\pgfqpoint{2.134538in}{1.822028in}}%
\pgfpathlineto{\pgfqpoint{2.135029in}{1.821489in}}%
\pgfpathlineto{\pgfqpoint{2.135683in}{1.821561in}}%
\pgfpathlineto{\pgfqpoint{2.136010in}{1.821101in}}%
\pgfpathlineto{\pgfqpoint{2.136500in}{1.819820in}}%
\pgfpathlineto{\pgfqpoint{2.136827in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{2.137155in}{1.820122in}}%
\pgfpathlineto{\pgfqpoint{2.137318in}{1.819769in}}%
\pgfpathlineto{\pgfqpoint{2.137972in}{1.818688in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{1.819009in}}%
\pgfpathlineto{\pgfqpoint{2.138953in}{1.818496in}}%
\pgfpathlineto{\pgfqpoint{2.139444in}{1.819403in}}%
\pgfpathlineto{\pgfqpoint{2.139771in}{1.818426in}}%
\pgfpathlineto{\pgfqpoint{2.141242in}{1.817695in}}%
\pgfpathlineto{\pgfqpoint{2.142714in}{1.818796in}}%
\pgfpathlineto{\pgfqpoint{2.143368in}{1.817502in}}%
\pgfpathlineto{\pgfqpoint{2.143532in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{2.144513in}{1.816982in}}%
\pgfpathlineto{\pgfqpoint{2.145494in}{1.817692in}}%
\pgfpathlineto{\pgfqpoint{2.145657in}{1.816848in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.817189in}}%
\pgfpathlineto{\pgfqpoint{2.146638in}{1.816654in}}%
\pgfpathlineto{\pgfqpoint{2.146802in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{2.147456in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{2.148437in}{1.816350in}}%
\pgfpathlineto{\pgfqpoint{2.149091in}{1.815596in}}%
\pgfpathlineto{\pgfqpoint{2.149582in}{1.816299in}}%
\pgfpathlineto{\pgfqpoint{2.149745in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{2.150236in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{2.150726in}{1.814840in}}%
\pgfpathlineto{\pgfqpoint{2.150890in}{1.815419in}}%
\pgfpathlineto{\pgfqpoint{2.151544in}{1.815370in}}%
\pgfpathlineto{\pgfqpoint{2.152198in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{2.153179in}{1.814927in}}%
\pgfpathlineto{\pgfqpoint{2.154650in}{1.816418in}}%
\pgfpathlineto{\pgfqpoint{2.155304in}{1.815249in}}%
\pgfpathlineto{\pgfqpoint{2.155468in}{1.815982in}}%
\pgfpathlineto{\pgfqpoint{2.155959in}{1.815669in}}%
\pgfpathlineto{\pgfqpoint{2.156122in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{1.816283in}}%
\pgfpathlineto{\pgfqpoint{2.157430in}{1.815645in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{1.816137in}}%
\pgfpathlineto{\pgfqpoint{2.157921in}{1.815446in}}%
\pgfpathlineto{\pgfqpoint{2.158084in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{2.158248in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{2.158575in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{2.158738in}{1.815585in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{2.160210in}{1.815205in}}%
\pgfpathlineto{\pgfqpoint{2.160864in}{1.816423in}}%
\pgfpathlineto{\pgfqpoint{2.161518in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{2.161845in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{2.162826in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{2.163971in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{2.164625in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{2.165115in}{1.814894in}}%
\pgfpathlineto{\pgfqpoint{2.165769in}{1.813662in}}%
\pgfpathlineto{\pgfqpoint{2.166260in}{1.813339in}}%
\pgfpathlineto{\pgfqpoint{2.166750in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{2.167568in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{2.167731in}{1.814860in}}%
\pgfpathlineto{\pgfqpoint{2.168386in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{2.169040in}{1.812930in}}%
\pgfpathlineto{\pgfqpoint{2.171002in}{1.813954in}}%
\pgfpathlineto{\pgfqpoint{2.172637in}{1.813590in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{1.815448in}}%
\pgfpathlineto{\pgfqpoint{2.173781in}{1.816138in}}%
\pgfpathlineto{\pgfqpoint{2.174272in}{1.814844in}}%
\pgfpathlineto{\pgfqpoint{2.174436in}{1.814651in}}%
\pgfpathlineto{\pgfqpoint{2.174599in}{1.815499in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{1.815312in}}%
\pgfpathlineto{\pgfqpoint{2.175744in}{1.815121in}}%
\pgfpathlineto{\pgfqpoint{2.176561in}{1.812242in}}%
\pgfpathlineto{\pgfqpoint{2.177869in}{1.812464in}}%
\pgfpathlineto{\pgfqpoint{2.181303in}{1.813159in}}%
\pgfpathlineto{\pgfqpoint{2.182284in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{2.183265in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{2.183429in}{1.811557in}}%
\pgfpathlineto{\pgfqpoint{2.184083in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{2.184246in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{2.187190in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.187353in}{1.809847in}}%
\pgfpathlineto{\pgfqpoint{2.187680in}{1.810017in}}%
\pgfpathlineto{\pgfqpoint{2.187844in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{2.188825in}{1.809664in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{2.189315in}{1.810262in}}%
\pgfpathlineto{\pgfqpoint{2.190460in}{1.809590in}}%
\pgfpathlineto{\pgfqpoint{2.191604in}{1.809387in}}%
\pgfpathlineto{\pgfqpoint{2.192422in}{1.807828in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.807381in}}%
\pgfpathlineto{\pgfqpoint{2.192913in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.805155in}}%
\pgfpathlineto{\pgfqpoint{2.194221in}{1.805671in}}%
\pgfpathlineto{\pgfqpoint{2.195202in}{1.805086in}}%
\pgfpathlineto{\pgfqpoint{2.195856in}{1.806984in}}%
\pgfpathlineto{\pgfqpoint{2.196019in}{1.807790in}}%
\pgfpathlineto{\pgfqpoint{2.196346in}{1.807371in}}%
\pgfpathlineto{\pgfqpoint{2.196673in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{2.197164in}{1.806782in}}%
\pgfpathlineto{\pgfqpoint{2.199290in}{1.806675in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{2.199780in}{1.806606in}}%
\pgfpathlineto{\pgfqpoint{2.200107in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{2.200598in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{1.805541in}}%
\pgfpathlineto{\pgfqpoint{2.201415in}{1.805987in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.805830in}}%
\pgfpathlineto{\pgfqpoint{2.202560in}{1.805217in}}%
\pgfpathlineto{\pgfqpoint{2.203050in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{2.204031in}{1.803361in}}%
\pgfpathlineto{\pgfqpoint{2.204685in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{2.205503in}{1.804250in}}%
\pgfpathlineto{\pgfqpoint{2.205667in}{1.803822in}}%
\pgfpathlineto{\pgfqpoint{2.206157in}{1.803935in}}%
\pgfpathlineto{\pgfqpoint{2.206484in}{1.802065in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{2.206811in}{1.802286in}}%
\pgfpathlineto{\pgfqpoint{2.206975in}{1.801746in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{1.800988in}}%
\pgfpathlineto{\pgfqpoint{2.208119in}{1.800022in}}%
\pgfpathlineto{\pgfqpoint{2.208283in}{1.800421in}}%
\pgfpathlineto{\pgfqpoint{2.208610in}{1.800125in}}%
\pgfpathlineto{\pgfqpoint{2.209264in}{1.800588in}}%
\pgfpathlineto{\pgfqpoint{2.210572in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{2.211062in}{1.801271in}}%
\pgfpathlineto{\pgfqpoint{2.211880in}{1.799612in}}%
\pgfpathlineto{\pgfqpoint{2.212698in}{1.799427in}}%
\pgfpathlineto{\pgfqpoint{2.214006in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{1.797598in}}%
\pgfpathlineto{\pgfqpoint{2.215314in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{2.215477in}{1.797653in}}%
\pgfpathlineto{\pgfqpoint{2.216131in}{1.798849in}}%
\pgfpathlineto{\pgfqpoint{2.216785in}{1.799802in}}%
\pgfpathlineto{\pgfqpoint{2.217767in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{2.217930in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{1.799534in}}%
\pgfpathlineto{\pgfqpoint{2.219565in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{2.219729in}{1.799931in}}%
\pgfpathlineto{\pgfqpoint{2.220873in}{1.799080in}}%
\pgfpathlineto{\pgfqpoint{2.222181in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{2.222835in}{1.799929in}}%
\pgfpathlineto{\pgfqpoint{2.222999in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{2.224307in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.224471in}{1.797500in}}%
\pgfpathlineto{\pgfqpoint{2.225779in}{1.798189in}}%
\pgfpathlineto{\pgfqpoint{2.225942in}{1.798082in}}%
\pgfpathlineto{\pgfqpoint{2.226269in}{1.796438in}}%
\pgfpathlineto{\pgfqpoint{2.226760in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{2.226923in}{1.796686in}}%
\pgfpathlineto{\pgfqpoint{2.227087in}{1.796677in}}%
\pgfpathlineto{\pgfqpoint{2.227414in}{1.795671in}}%
\pgfpathlineto{\pgfqpoint{2.227577in}{1.796641in}}%
\pgfpathlineto{\pgfqpoint{2.228395in}{1.796954in}}%
\pgfpathlineto{\pgfqpoint{2.228722in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.798565in}}%
\pgfpathlineto{\pgfqpoint{2.231829in}{1.797814in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.795944in}}%
\pgfpathlineto{\pgfqpoint{2.233464in}{1.795834in}}%
\pgfpathlineto{\pgfqpoint{2.233791in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{2.234445in}{1.796790in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{2.237388in}{1.793410in}}%
\pgfpathlineto{\pgfqpoint{2.239023in}{1.792325in}}%
\pgfpathlineto{\pgfqpoint{2.239514in}{1.792919in}}%
\pgfpathlineto{\pgfqpoint{2.240168in}{1.794874in}}%
\pgfpathlineto{\pgfqpoint{2.240658in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{2.241149in}{1.793718in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{1.792845in}}%
\pgfpathlineto{\pgfqpoint{2.242621in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{2.242948in}{1.793419in}}%
\pgfpathlineto{\pgfqpoint{2.243765in}{1.792452in}}%
\pgfpathlineto{\pgfqpoint{2.244256in}{1.793302in}}%
\pgfpathlineto{\pgfqpoint{2.245400in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{2.245727in}{1.790753in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{2.246218in}{1.791065in}}%
\pgfpathlineto{\pgfqpoint{2.246872in}{1.790039in}}%
\pgfpathlineto{\pgfqpoint{2.247035in}{1.790780in}}%
\pgfpathlineto{\pgfqpoint{2.247853in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{2.248344in}{1.791231in}}%
\pgfpathlineto{\pgfqpoint{2.249488in}{1.791362in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{1.790473in}}%
\pgfpathlineto{\pgfqpoint{2.250306in}{1.791009in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{1.789798in}}%
\pgfpathlineto{\pgfqpoint{2.251287in}{1.790265in}}%
\pgfpathlineto{\pgfqpoint{2.251777in}{1.791128in}}%
\pgfpathlineto{\pgfqpoint{2.252268in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{2.252922in}{1.792089in}}%
\pgfpathlineto{\pgfqpoint{2.253085in}{1.791552in}}%
\pgfpathlineto{\pgfqpoint{2.253739in}{1.791165in}}%
\pgfpathlineto{\pgfqpoint{2.253903in}{1.790481in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{1.790548in}}%
\pgfpathlineto{\pgfqpoint{2.255211in}{1.791193in}}%
\pgfpathlineto{\pgfqpoint{2.255865in}{1.789554in}}%
\pgfpathlineto{\pgfqpoint{2.257337in}{1.787449in}}%
\pgfpathlineto{\pgfqpoint{2.257664in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{2.258645in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{2.258808in}{1.788665in}}%
\pgfpathlineto{\pgfqpoint{2.259626in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{2.261425in}{1.788950in}}%
\pgfpathlineto{\pgfqpoint{2.262406in}{1.788330in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{2.263550in}{1.787915in}}%
\pgfpathlineto{\pgfqpoint{2.264041in}{1.787882in}}%
\pgfpathlineto{\pgfqpoint{2.264531in}{1.787185in}}%
\pgfpathlineto{\pgfqpoint{2.265349in}{1.788194in}}%
\pgfpathlineto{\pgfqpoint{2.265512in}{1.787717in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.787552in}}%
\pgfpathlineto{\pgfqpoint{2.267311in}{1.787716in}}%
\pgfpathlineto{\pgfqpoint{2.267638in}{1.786787in}}%
\pgfpathlineto{\pgfqpoint{2.268619in}{1.787336in}}%
\pgfpathlineto{\pgfqpoint{2.268946in}{1.785711in}}%
\pgfpathlineto{\pgfqpoint{2.269110in}{1.785990in}}%
\pgfpathlineto{\pgfqpoint{2.269600in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{2.270418in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{2.271072in}{1.784776in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{1.786287in}}%
\pgfpathlineto{\pgfqpoint{2.272053in}{1.786208in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{1.785437in}}%
\pgfpathlineto{\pgfqpoint{2.274833in}{1.785475in}}%
\pgfpathlineto{\pgfqpoint{2.274996in}{1.785245in}}%
\pgfpathlineto{\pgfqpoint{2.276631in}{1.786453in}}%
\pgfpathlineto{\pgfqpoint{2.277285in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{2.278266in}{1.785104in}}%
\pgfpathlineto{\pgfqpoint{2.278593in}{1.785616in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.784321in}}%
\pgfpathlineto{\pgfqpoint{2.280065in}{1.783972in}}%
\pgfpathlineto{\pgfqpoint{2.281210in}{1.783118in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{1.782486in}}%
\pgfpathlineto{\pgfqpoint{2.281700in}{1.782620in}}%
\pgfpathlineto{\pgfqpoint{2.282027in}{1.782685in}}%
\pgfpathlineto{\pgfqpoint{2.282354in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{2.283172in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{2.285134in}{1.781564in}}%
\pgfpathlineto{\pgfqpoint{2.285625in}{1.781780in}}%
\pgfpathlineto{\pgfqpoint{2.286115in}{1.781635in}}%
\pgfpathlineto{\pgfqpoint{2.287750in}{1.779853in}}%
\pgfpathlineto{\pgfqpoint{2.288077in}{1.780418in}}%
\pgfpathlineto{\pgfqpoint{2.288731in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{2.289385in}{1.779080in}}%
\pgfpathlineto{\pgfqpoint{2.289876in}{1.778998in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{1.778531in}}%
\pgfpathlineto{\pgfqpoint{2.290203in}{1.778860in}}%
\pgfpathlineto{\pgfqpoint{2.291838in}{1.779716in}}%
\pgfpathlineto{\pgfqpoint{2.293146in}{1.777357in}}%
\pgfpathlineto{\pgfqpoint{2.293473in}{1.777252in}}%
\pgfpathlineto{\pgfqpoint{2.293637in}{1.776005in}}%
\pgfpathlineto{\pgfqpoint{2.293800in}{1.776261in}}%
\pgfpathlineto{\pgfqpoint{2.294291in}{1.776273in}}%
\pgfpathlineto{\pgfqpoint{2.295108in}{1.775415in}}%
\pgfpathlineto{\pgfqpoint{2.295762in}{1.775666in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{1.775195in}}%
\pgfpathlineto{\pgfqpoint{2.296416in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{2.297888in}{1.775669in}}%
\pgfpathlineto{\pgfqpoint{2.299033in}{1.773127in}}%
\pgfpathlineto{\pgfqpoint{2.299687in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{2.300341in}{1.773544in}}%
\pgfpathlineto{\pgfqpoint{2.300831in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{2.300995in}{1.772801in}}%
\pgfpathlineto{\pgfqpoint{2.301812in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.301976in}{1.772982in}}%
\pgfpathlineto{\pgfqpoint{2.302303in}{1.772800in}}%
\pgfpathlineto{\pgfqpoint{2.302793in}{1.772321in}}%
\pgfpathlineto{\pgfqpoint{2.306718in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{2.306881in}{1.773203in}}%
\pgfpathlineto{\pgfqpoint{2.308026in}{1.773698in}}%
\pgfpathlineto{\pgfqpoint{2.308516in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{2.311296in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{2.312114in}{1.774520in}}%
\pgfpathlineto{\pgfqpoint{2.313095in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{2.313258in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{2.313585in}{1.776313in}}%
\pgfpathlineto{\pgfqpoint{2.313749in}{1.775356in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{1.775661in}}%
\pgfpathlineto{\pgfqpoint{2.314730in}{1.775219in}}%
\pgfpathlineto{\pgfqpoint{2.314893in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{2.315547in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{2.315874in}{1.774433in}}%
\pgfpathlineto{\pgfqpoint{2.317673in}{1.774342in}}%
\pgfpathlineto{\pgfqpoint{2.318654in}{1.774005in}}%
\pgfpathlineto{\pgfqpoint{2.319145in}{1.773414in}}%
\pgfpathlineto{\pgfqpoint{2.319308in}{1.772878in}}%
\pgfpathlineto{\pgfqpoint{2.319799in}{1.773699in}}%
\pgfpathlineto{\pgfqpoint{2.320453in}{1.772990in}}%
\pgfpathlineto{\pgfqpoint{2.321107in}{1.771568in}}%
\pgfpathlineto{\pgfqpoint{2.321761in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{2.321924in}{1.771099in}}%
\pgfpathlineto{\pgfqpoint{2.324214in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{2.324541in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{2.324704in}{1.769825in}}%
\pgfpathlineto{\pgfqpoint{2.325031in}{1.769299in}}%
\pgfpathlineto{\pgfqpoint{2.325195in}{1.769431in}}%
\pgfpathlineto{\pgfqpoint{2.325522in}{1.769913in}}%
\pgfpathlineto{\pgfqpoint{2.326012in}{1.769849in}}%
\pgfpathlineto{\pgfqpoint{2.326503in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{2.326830in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{2.329119in}{1.769884in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{1.769060in}}%
\pgfpathlineto{\pgfqpoint{2.329937in}{1.770426in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.770297in}}%
\pgfpathlineto{\pgfqpoint{2.332226in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{2.332389in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{2.333207in}{1.770452in}}%
\pgfpathlineto{\pgfqpoint{2.333534in}{1.771286in}}%
\pgfpathlineto{\pgfqpoint{2.333697in}{1.770892in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{1.770073in}}%
\pgfpathlineto{\pgfqpoint{2.336150in}{1.771681in}}%
\pgfpathlineto{\pgfqpoint{2.336804in}{1.769838in}}%
\pgfpathlineto{\pgfqpoint{2.337295in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{2.337785in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{2.338112in}{1.770063in}}%
\pgfpathlineto{\pgfqpoint{2.338276in}{1.769023in}}%
\pgfpathlineto{\pgfqpoint{2.339093in}{1.768918in}}%
\pgfpathlineto{\pgfqpoint{2.339257in}{1.768948in}}%
\pgfpathlineto{\pgfqpoint{2.339911in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{2.340728in}{1.766414in}}%
\pgfpathlineto{\pgfqpoint{2.341546in}{1.767317in}}%
\pgfpathlineto{\pgfqpoint{2.341873in}{1.767021in}}%
\pgfpathlineto{\pgfqpoint{2.342364in}{1.765253in}}%
\pgfpathlineto{\pgfqpoint{2.342527in}{1.765996in}}%
\pgfpathlineto{\pgfqpoint{2.342691in}{1.766310in}}%
\pgfpathlineto{\pgfqpoint{2.343835in}{1.765548in}}%
\pgfpathlineto{\pgfqpoint{2.345307in}{1.765617in}}%
\pgfpathlineto{\pgfqpoint{2.345797in}{1.764957in}}%
\pgfpathlineto{\pgfqpoint{2.346778in}{1.765347in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{1.765320in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{2.348087in}{1.765676in}}%
\pgfpathlineto{\pgfqpoint{2.348250in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{2.349068in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{2.349722in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{2.349885in}{1.764459in}}%
\pgfpathlineto{\pgfqpoint{2.350703in}{1.763587in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{2.351030in}{1.765180in}}%
\pgfpathlineto{\pgfqpoint{2.351193in}{1.764747in}}%
\pgfpathlineto{\pgfqpoint{2.352501in}{1.764125in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{2.355118in}{1.764532in}}%
\pgfpathlineto{\pgfqpoint{2.356426in}{1.763242in}}%
\pgfpathlineto{\pgfqpoint{2.356589in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{2.356916in}{1.763542in}}%
\pgfpathlineto{\pgfqpoint{2.357243in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{2.357407in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{2.357570in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{2.359042in}{1.763886in}}%
\pgfpathlineto{\pgfqpoint{2.361168in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{2.362476in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{2.363130in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{2.363293in}{1.756714in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{1.758230in}}%
\pgfpathlineto{\pgfqpoint{2.365419in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{2.366727in}{1.756773in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{1.756107in}}%
\pgfpathlineto{\pgfqpoint{2.368689in}{1.755974in}}%
\pgfpathlineto{\pgfqpoint{2.368853in}{1.755413in}}%
\pgfpathlineto{\pgfqpoint{2.369180in}{1.755733in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{1.754812in}}%
\pgfpathlineto{\pgfqpoint{2.370488in}{1.755897in}}%
\pgfpathlineto{\pgfqpoint{2.370815in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{2.371305in}{1.755744in}}%
\pgfpathlineto{\pgfqpoint{2.371959in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{1.755568in}}%
\pgfpathlineto{\pgfqpoint{2.372614in}{1.756338in}}%
\pgfpathlineto{\pgfqpoint{2.372941in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{2.373268in}{1.755723in}}%
\pgfpathlineto{\pgfqpoint{2.374249in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{2.374412in}{1.753901in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{1.752374in}}%
\pgfpathlineto{\pgfqpoint{2.375230in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{2.375393in}{1.752088in}}%
\pgfpathlineto{\pgfqpoint{2.376374in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{2.376538in}{1.752532in}}%
\pgfpathlineto{\pgfqpoint{2.376701in}{1.751518in}}%
\pgfpathlineto{\pgfqpoint{2.377028in}{1.753038in}}%
\pgfpathlineto{\pgfqpoint{2.377519in}{1.752617in}}%
\pgfpathlineto{\pgfqpoint{2.377682in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{2.377846in}{1.753105in}}%
\pgfpathlineto{\pgfqpoint{2.380299in}{1.753265in}}%
\pgfpathlineto{\pgfqpoint{2.380462in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{2.380626in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{2.381443in}{1.753516in}}%
\pgfpathlineto{\pgfqpoint{2.381607in}{1.753739in}}%
\pgfpathlineto{\pgfqpoint{2.381770in}{1.753471in}}%
\pgfpathlineto{\pgfqpoint{2.382751in}{1.752928in}}%
\pgfpathlineto{\pgfqpoint{2.384386in}{1.752699in}}%
\pgfpathlineto{\pgfqpoint{2.385204in}{1.751306in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.751528in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.751016in}}%
\pgfpathlineto{\pgfqpoint{2.386022in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{2.387166in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{2.387493in}{1.749474in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{2.388965in}{1.749941in}}%
\pgfpathlineto{\pgfqpoint{2.389619in}{1.748866in}}%
\pgfpathlineto{\pgfqpoint{2.391091in}{1.749602in}}%
\pgfpathlineto{\pgfqpoint{2.391908in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{2.392072in}{1.750046in}}%
\pgfpathlineto{\pgfqpoint{2.392889in}{1.748882in}}%
\pgfpathlineto{\pgfqpoint{2.394034in}{1.749107in}}%
\pgfpathlineto{\pgfqpoint{2.394197in}{1.748459in}}%
\pgfpathlineto{\pgfqpoint{2.394361in}{1.748908in}}%
\pgfpathlineto{\pgfqpoint{2.395178in}{1.748892in}}%
\pgfpathlineto{\pgfqpoint{2.395505in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{2.395996in}{1.747306in}}%
\pgfpathlineto{\pgfqpoint{2.397141in}{1.747693in}}%
\pgfpathlineto{\pgfqpoint{2.399593in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{2.400574in}{1.744996in}}%
\pgfpathlineto{\pgfqpoint{2.400901in}{1.744286in}}%
\pgfpathlineto{\pgfqpoint{2.401555in}{1.745290in}}%
\pgfpathlineto{\pgfqpoint{2.401719in}{1.744412in}}%
\pgfpathlineto{\pgfqpoint{2.403027in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{2.404826in}{1.746726in}}%
\pgfpathlineto{\pgfqpoint{2.405316in}{1.747969in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{1.748113in}}%
\pgfpathlineto{\pgfqpoint{2.406134in}{1.746596in}}%
\pgfpathlineto{\pgfqpoint{2.406788in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.406951in}{1.745767in}}%
\pgfpathlineto{\pgfqpoint{2.407442in}{1.745766in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{2.408423in}{1.744097in}}%
\pgfpathlineto{\pgfqpoint{2.408586in}{1.744578in}}%
\pgfpathlineto{\pgfqpoint{2.409241in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{2.409895in}{1.745942in}}%
\pgfpathlineto{\pgfqpoint{2.410385in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{2.410876in}{1.745825in}}%
\pgfpathlineto{\pgfqpoint{2.412020in}{1.747077in}}%
\pgfpathlineto{\pgfqpoint{2.412838in}{1.746814in}}%
\pgfpathlineto{\pgfqpoint{2.413982in}{1.745927in}}%
\pgfpathlineto{\pgfqpoint{2.415127in}{1.747482in}}%
\pgfpathlineto{\pgfqpoint{2.415290in}{1.746781in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.747802in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{1.747223in}}%
\pgfpathlineto{\pgfqpoint{2.417416in}{1.747744in}}%
\pgfpathlineto{\pgfqpoint{2.418397in}{1.745419in}}%
\pgfpathlineto{\pgfqpoint{2.418561in}{1.745617in}}%
\pgfpathlineto{\pgfqpoint{2.418724in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{2.418888in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{2.419869in}{1.746313in}}%
\pgfpathlineto{\pgfqpoint{2.420032in}{1.745984in}}%
\pgfpathlineto{\pgfqpoint{2.420196in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{2.420359in}{1.745373in}}%
\pgfpathlineto{\pgfqpoint{2.422322in}{1.745161in}}%
\pgfpathlineto{\pgfqpoint{2.423139in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{2.423793in}{1.747045in}}%
\pgfpathlineto{\pgfqpoint{2.424611in}{1.747919in}}%
\pgfpathlineto{\pgfqpoint{2.424938in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{2.425428in}{1.746375in}}%
\pgfpathlineto{\pgfqpoint{2.425592in}{1.746364in}}%
\pgfpathlineto{\pgfqpoint{2.426082in}{1.745651in}}%
\pgfpathlineto{\pgfqpoint{2.426409in}{1.744520in}}%
\pgfpathlineto{\pgfqpoint{2.427063in}{1.744952in}}%
\pgfpathlineto{\pgfqpoint{2.427390in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{2.427554in}{1.744429in}}%
\pgfpathlineto{\pgfqpoint{2.427717in}{1.744542in}}%
\pgfpathlineto{\pgfqpoint{2.428862in}{1.744286in}}%
\pgfpathlineto{\pgfqpoint{2.429353in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.742654in}}%
\pgfpathlineto{\pgfqpoint{2.432623in}{1.743753in}}%
\pgfpathlineto{\pgfqpoint{2.432950in}{1.743050in}}%
\pgfpathlineto{\pgfqpoint{2.433931in}{1.742929in}}%
\pgfpathlineto{\pgfqpoint{2.434422in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{2.436057in}{1.741201in}}%
\pgfpathlineto{\pgfqpoint{2.436384in}{1.741627in}}%
\pgfpathlineto{\pgfqpoint{2.436874in}{1.739606in}}%
\pgfpathlineto{\pgfqpoint{2.438836in}{1.739683in}}%
\pgfpathlineto{\pgfqpoint{2.439000in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{2.441943in}{1.738247in}}%
\pgfpathlineto{\pgfqpoint{2.442107in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{2.444559in}{1.738002in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{2.445540in}{1.738922in}}%
\pgfpathlineto{\pgfqpoint{2.446194in}{1.737924in}}%
\pgfpathlineto{\pgfqpoint{2.446522in}{1.738355in}}%
\pgfpathlineto{\pgfqpoint{2.447176in}{1.736812in}}%
\pgfpathlineto{\pgfqpoint{2.448157in}{1.735880in}}%
\pgfpathlineto{\pgfqpoint{2.449301in}{1.736101in}}%
\pgfpathlineto{\pgfqpoint{2.449628in}{1.735552in}}%
\pgfpathlineto{\pgfqpoint{2.449792in}{1.736713in}}%
\pgfpathlineto{\pgfqpoint{2.450282in}{1.736710in}}%
\pgfpathlineto{\pgfqpoint{2.451263in}{1.735484in}}%
\pgfpathlineto{\pgfqpoint{2.452081in}{1.735716in}}%
\pgfpathlineto{\pgfqpoint{2.452408in}{1.735795in}}%
\pgfpathlineto{\pgfqpoint{2.452735in}{1.736350in}}%
\pgfpathlineto{\pgfqpoint{2.452899in}{1.736216in}}%
\pgfpathlineto{\pgfqpoint{2.453553in}{1.734820in}}%
\pgfpathlineto{\pgfqpoint{2.453716in}{1.736082in}}%
\pgfpathlineto{\pgfqpoint{2.455188in}{1.735689in}}%
\pgfpathlineto{\pgfqpoint{2.455351in}{1.735272in}}%
\pgfpathlineto{\pgfqpoint{2.455678in}{1.735543in}}%
\pgfpathlineto{\pgfqpoint{2.455842in}{1.735200in}}%
\pgfpathlineto{\pgfqpoint{2.456005in}{1.734923in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.735615in}}%
\pgfpathlineto{\pgfqpoint{2.457313in}{1.734453in}}%
\pgfpathlineto{\pgfqpoint{2.457477in}{1.734643in}}%
\pgfpathlineto{\pgfqpoint{2.458294in}{1.734200in}}%
\pgfpathlineto{\pgfqpoint{2.458785in}{1.733118in}}%
\pgfpathlineto{\pgfqpoint{2.458949in}{1.733313in}}%
\pgfpathlineto{\pgfqpoint{2.459276in}{1.733397in}}%
\pgfpathlineto{\pgfqpoint{2.459930in}{1.732083in}}%
\pgfpathlineto{\pgfqpoint{2.460093in}{1.733149in}}%
\pgfpathlineto{\pgfqpoint{2.460747in}{1.732889in}}%
\pgfpathlineto{\pgfqpoint{2.460911in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{2.462055in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{2.462709in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{2.463200in}{1.734163in}}%
\pgfpathlineto{\pgfqpoint{2.464017in}{1.735528in}}%
\pgfpathlineto{\pgfqpoint{2.464181in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{2.464508in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{2.464835in}{1.735366in}}%
\pgfpathlineto{\pgfqpoint{2.465162in}{1.734786in}}%
\pgfpathlineto{\pgfqpoint{2.465816in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{2.466470in}{1.734880in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.734171in}}%
\pgfpathlineto{\pgfqpoint{2.468432in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{2.469086in}{1.734055in}}%
\pgfpathlineto{\pgfqpoint{2.469250in}{1.734179in}}%
\pgfpathlineto{\pgfqpoint{2.469740in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{2.470067in}{1.733403in}}%
\pgfpathlineto{\pgfqpoint{2.471212in}{1.732233in}}%
\pgfpathlineto{\pgfqpoint{2.471376in}{1.732410in}}%
\pgfpathlineto{\pgfqpoint{2.471539in}{1.732078in}}%
\pgfpathlineto{\pgfqpoint{2.472030in}{1.730782in}}%
\pgfpathlineto{\pgfqpoint{2.473174in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{2.473501in}{1.732290in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{1.732448in}}%
\pgfpathlineto{\pgfqpoint{2.474646in}{1.731141in}}%
\pgfpathlineto{\pgfqpoint{2.474973in}{1.732324in}}%
\pgfpathlineto{\pgfqpoint{2.475300in}{1.731719in}}%
\pgfpathlineto{\pgfqpoint{2.476281in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{2.476935in}{1.728907in}}%
\pgfpathlineto{\pgfqpoint{2.478243in}{1.728315in}}%
\pgfpathlineto{\pgfqpoint{2.478407in}{1.728696in}}%
\pgfpathlineto{\pgfqpoint{2.479715in}{1.728858in}}%
\pgfpathlineto{\pgfqpoint{2.480369in}{1.728442in}}%
\pgfpathlineto{\pgfqpoint{2.480532in}{1.727808in}}%
\pgfpathlineto{\pgfqpoint{2.482004in}{1.727088in}}%
\pgfpathlineto{\pgfqpoint{2.482167in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{2.483476in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{2.484293in}{1.724827in}}%
\pgfpathlineto{\pgfqpoint{2.485765in}{1.726167in}}%
\pgfpathlineto{\pgfqpoint{2.486582in}{1.725761in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{1.725331in}}%
\pgfpathlineto{\pgfqpoint{2.487890in}{1.726739in}}%
\pgfpathlineto{\pgfqpoint{2.488871in}{1.727998in}}%
\pgfpathlineto{\pgfqpoint{2.489035in}{1.727188in}}%
\pgfpathlineto{\pgfqpoint{2.489198in}{1.727356in}}%
\pgfpathlineto{\pgfqpoint{2.489362in}{1.727940in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{1.727209in}}%
\pgfpathlineto{\pgfqpoint{2.490507in}{1.728108in}}%
\pgfpathlineto{\pgfqpoint{2.491488in}{1.726251in}}%
\pgfpathlineto{\pgfqpoint{2.491651in}{1.724978in}}%
\pgfpathlineto{\pgfqpoint{2.491815in}{1.725850in}}%
\pgfpathlineto{\pgfqpoint{2.493286in}{1.725396in}}%
\pgfpathlineto{\pgfqpoint{2.493450in}{1.724513in}}%
\pgfpathlineto{\pgfqpoint{2.493777in}{1.725940in}}%
\pgfpathlineto{\pgfqpoint{2.494267in}{1.725602in}}%
\pgfpathlineto{\pgfqpoint{2.495085in}{1.725228in}}%
\pgfpathlineto{\pgfqpoint{2.495903in}{1.722338in}}%
\pgfpathlineto{\pgfqpoint{2.496557in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{2.497047in}{1.723360in}}%
\pgfpathlineto{\pgfqpoint{2.497538in}{1.722699in}}%
\pgfpathlineto{\pgfqpoint{2.498192in}{1.720964in}}%
\pgfpathlineto{\pgfqpoint{2.498355in}{1.721924in}}%
\pgfpathlineto{\pgfqpoint{2.499009in}{1.722394in}}%
\pgfpathlineto{\pgfqpoint{2.499336in}{1.721591in}}%
\pgfpathlineto{\pgfqpoint{2.501462in}{1.721836in}}%
\pgfpathlineto{\pgfqpoint{2.501625in}{1.721291in}}%
\pgfpathlineto{\pgfqpoint{2.502280in}{1.721554in}}%
\pgfpathlineto{\pgfqpoint{2.503097in}{1.721539in}}%
\pgfpathlineto{\pgfqpoint{2.503424in}{1.720801in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{1.721232in}}%
\pgfpathlineto{\pgfqpoint{2.503751in}{1.721039in}}%
\pgfpathlineto{\pgfqpoint{2.504242in}{1.719880in}}%
\pgfpathlineto{\pgfqpoint{2.504569in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.505059in}{1.719297in}}%
\pgfpathlineto{\pgfqpoint{2.505386in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{2.505877in}{1.719696in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.720062in}}%
\pgfpathlineto{\pgfqpoint{2.507348in}{1.720067in}}%
\pgfpathlineto{\pgfqpoint{2.507839in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{2.508166in}{1.721653in}}%
\pgfpathlineto{\pgfqpoint{2.509474in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{2.509638in}{1.722967in}}%
\pgfpathlineto{\pgfqpoint{2.510128in}{1.723378in}}%
\pgfpathlineto{\pgfqpoint{2.510292in}{1.722464in}}%
\pgfpathlineto{\pgfqpoint{2.510455in}{1.723220in}}%
\pgfpathlineto{\pgfqpoint{2.511436in}{1.723599in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{2.512744in}{1.724203in}}%
\pgfpathlineto{\pgfqpoint{2.512908in}{1.723944in}}%
\pgfpathlineto{\pgfqpoint{2.513398in}{1.722710in}}%
\pgfpathlineto{\pgfqpoint{2.513725in}{1.722962in}}%
\pgfpathlineto{\pgfqpoint{2.514216in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{2.514379in}{1.721920in}}%
\pgfpathlineto{\pgfqpoint{2.514543in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{2.514707in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{2.515197in}{1.723043in}}%
\pgfpathlineto{\pgfqpoint{2.515361in}{1.723901in}}%
\pgfpathlineto{\pgfqpoint{2.515524in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{2.516015in}{1.721842in}}%
\pgfpathlineto{\pgfqpoint{2.516178in}{1.722894in}}%
\pgfpathlineto{\pgfqpoint{2.516342in}{1.722120in}}%
\pgfpathlineto{\pgfqpoint{2.516669in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{2.516832in}{1.723668in}}%
\pgfpathlineto{\pgfqpoint{2.517977in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{2.518140in}{1.722971in}}%
\pgfpathlineto{\pgfqpoint{2.518304in}{1.723336in}}%
\pgfpathlineto{\pgfqpoint{2.518794in}{1.724386in}}%
\pgfpathlineto{\pgfqpoint{2.519285in}{1.723714in}}%
\pgfpathlineto{\pgfqpoint{2.519939in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{2.520593in}{1.722379in}}%
\pgfpathlineto{\pgfqpoint{2.520757in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{2.521411in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.721558in}}%
\pgfpathlineto{\pgfqpoint{2.522719in}{1.721940in}}%
\pgfpathlineto{\pgfqpoint{2.523209in}{1.720570in}}%
\pgfpathlineto{\pgfqpoint{2.523373in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{2.523536in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{2.523700in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{2.524190in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{2.524844in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{2.525008in}{1.719997in}}%
\pgfpathlineto{\pgfqpoint{2.525171in}{1.719658in}}%
\pgfpathlineto{\pgfqpoint{2.526152in}{1.720295in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.721436in}}%
\pgfpathlineto{\pgfqpoint{2.526970in}{1.721102in}}%
\pgfpathlineto{\pgfqpoint{2.527134in}{1.720792in}}%
\pgfpathlineto{\pgfqpoint{2.527297in}{1.721146in}}%
\pgfpathlineto{\pgfqpoint{2.528278in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{2.529096in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{2.530077in}{1.721872in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{1.718304in}}%
\pgfpathlineto{\pgfqpoint{2.534982in}{1.718678in}}%
\pgfpathlineto{\pgfqpoint{2.535146in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{2.535636in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{2.535800in}{1.719819in}}%
\pgfpathlineto{\pgfqpoint{2.535963in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{2.536127in}{1.719210in}}%
\pgfpathlineto{\pgfqpoint{2.536781in}{1.719433in}}%
\pgfpathlineto{\pgfqpoint{2.537598in}{1.719161in}}%
\pgfpathlineto{\pgfqpoint{2.538252in}{1.718583in}}%
\pgfpathlineto{\pgfqpoint{2.539234in}{1.719724in}}%
\pgfpathlineto{\pgfqpoint{2.540215in}{1.718921in}}%
\pgfpathlineto{\pgfqpoint{2.540378in}{1.719180in}}%
\pgfpathlineto{\pgfqpoint{2.541032in}{1.719204in}}%
\pgfpathlineto{\pgfqpoint{2.541196in}{1.718784in}}%
\pgfpathlineto{\pgfqpoint{2.542667in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{2.543648in}{1.718397in}}%
\pgfpathlineto{\pgfqpoint{2.544793in}{1.718042in}}%
\pgfpathlineto{\pgfqpoint{2.545283in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{2.545938in}{1.718111in}}%
\pgfpathlineto{\pgfqpoint{2.546265in}{1.718143in}}%
\pgfpathlineto{\pgfqpoint{2.546919in}{1.717421in}}%
\pgfpathlineto{\pgfqpoint{2.547246in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{2.547736in}{1.716246in}}%
\pgfpathlineto{\pgfqpoint{2.548554in}{1.717266in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{1.716898in}}%
\pgfpathlineto{\pgfqpoint{2.550352in}{1.714381in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.714257in}}%
\pgfpathlineto{\pgfqpoint{2.552478in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{2.552805in}{1.713747in}}%
\pgfpathlineto{\pgfqpoint{2.552969in}{1.714626in}}%
\pgfpathlineto{\pgfqpoint{2.553459in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.553786in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{2.554604in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{2.554931in}{1.712742in}}%
\pgfpathlineto{\pgfqpoint{2.555421in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{2.555585in}{1.712024in}}%
\pgfpathlineto{\pgfqpoint{2.557220in}{1.712716in}}%
\pgfpathlineto{\pgfqpoint{2.558528in}{1.710923in}}%
\pgfpathlineto{\pgfqpoint{2.559509in}{1.710948in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{1.710651in}}%
\pgfpathlineto{\pgfqpoint{2.561635in}{1.711001in}}%
\pgfpathlineto{\pgfqpoint{2.562943in}{1.710398in}}%
\pgfpathlineto{\pgfqpoint{2.563270in}{1.710903in}}%
\pgfpathlineto{\pgfqpoint{2.563760in}{1.710582in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{1.710586in}}%
\pgfpathlineto{\pgfqpoint{2.564905in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.565069in}{1.710424in}}%
\pgfpathlineto{\pgfqpoint{2.566050in}{1.711177in}}%
\pgfpathlineto{\pgfqpoint{2.566377in}{1.711840in}}%
\pgfpathlineto{\pgfqpoint{2.566540in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.711547in}}%
\pgfpathlineto{\pgfqpoint{2.567358in}{1.710570in}}%
\pgfpathlineto{\pgfqpoint{2.567685in}{1.710454in}}%
\pgfpathlineto{\pgfqpoint{2.567848in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.710676in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{1.710293in}}%
\pgfpathlineto{\pgfqpoint{2.570301in}{1.709339in}}%
\pgfpathlineto{\pgfqpoint{2.570792in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{2.571773in}{1.709815in}}%
\pgfpathlineto{\pgfqpoint{2.572590in}{1.710424in}}%
\pgfpathlineto{\pgfqpoint{2.572917in}{1.709688in}}%
\pgfpathlineto{\pgfqpoint{2.573408in}{1.709861in}}%
\pgfpathlineto{\pgfqpoint{2.573898in}{1.708497in}}%
\pgfpathlineto{\pgfqpoint{2.574062in}{1.709126in}}%
\pgfpathlineto{\pgfqpoint{2.574389in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{2.574879in}{1.709470in}}%
\pgfpathlineto{\pgfqpoint{2.575533in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{2.576187in}{1.708727in}}%
\pgfpathlineto{\pgfqpoint{2.576351in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.576515in}{1.709358in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{1.709923in}}%
\pgfpathlineto{\pgfqpoint{2.578150in}{1.710542in}}%
\pgfpathlineto{\pgfqpoint{2.579294in}{1.709500in}}%
\pgfpathlineto{\pgfqpoint{2.580112in}{1.710362in}}%
\pgfpathlineto{\pgfqpoint{2.580275in}{1.709543in}}%
\pgfpathlineto{\pgfqpoint{2.580766in}{1.709402in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{1.708449in}}%
\pgfpathlineto{\pgfqpoint{2.581583in}{1.709205in}}%
\pgfpathlineto{\pgfqpoint{2.581747in}{1.709733in}}%
\pgfpathlineto{\pgfqpoint{2.582565in}{1.709176in}}%
\pgfpathlineto{\pgfqpoint{2.583055in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{2.584200in}{1.709613in}}%
\pgfpathlineto{\pgfqpoint{2.584527in}{1.709552in}}%
\pgfpathlineto{\pgfqpoint{2.584854in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{2.585344in}{1.710038in}}%
\pgfpathlineto{\pgfqpoint{2.585508in}{1.709885in}}%
\pgfpathlineto{\pgfqpoint{2.585671in}{1.709487in}}%
\pgfpathlineto{\pgfqpoint{2.585835in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{1.709743in}}%
\pgfpathlineto{\pgfqpoint{2.586325in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{2.586489in}{1.709857in}}%
\pgfpathlineto{\pgfqpoint{2.587470in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{2.588287in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{2.589269in}{1.709058in}}%
\pgfpathlineto{\pgfqpoint{2.590413in}{1.709581in}}%
\pgfpathlineto{\pgfqpoint{2.591394in}{1.708617in}}%
\pgfpathlineto{\pgfqpoint{2.591721in}{1.708924in}}%
\pgfpathlineto{\pgfqpoint{2.592048in}{1.709812in}}%
\pgfpathlineto{\pgfqpoint{2.592212in}{1.709297in}}%
\pgfpathlineto{\pgfqpoint{2.592702in}{1.708245in}}%
\pgfpathlineto{\pgfqpoint{2.593520in}{1.705960in}}%
\pgfpathlineto{\pgfqpoint{2.593683in}{1.706689in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{1.705430in}}%
\pgfpathlineto{\pgfqpoint{2.595155in}{1.703847in}}%
\pgfpathlineto{\pgfqpoint{2.596136in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{2.596790in}{1.703229in}}%
\pgfpathlineto{\pgfqpoint{2.597281in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{2.597444in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{2.597608in}{1.703903in}}%
\pgfpathlineto{\pgfqpoint{2.599243in}{1.703846in}}%
\pgfpathlineto{\pgfqpoint{2.599570in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.703697in}}%
\pgfpathlineto{\pgfqpoint{2.601205in}{1.703767in}}%
\pgfpathlineto{\pgfqpoint{2.601369in}{1.703047in}}%
\pgfpathlineto{\pgfqpoint{2.601859in}{1.702886in}}%
\pgfpathlineto{\pgfqpoint{2.602677in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{2.603167in}{1.701304in}}%
\pgfpathlineto{\pgfqpoint{2.603331in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{2.603494in}{1.702435in}}%
\pgfpathlineto{\pgfqpoint{2.603821in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.603985in}{1.701805in}}%
\pgfpathlineto{\pgfqpoint{2.605783in}{1.702771in}}%
\pgfpathlineto{\pgfqpoint{2.606437in}{1.702931in}}%
\pgfpathlineto{\pgfqpoint{2.606601in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.606764in}{1.702530in}}%
\pgfpathlineto{\pgfqpoint{2.607909in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{2.608073in}{1.701844in}}%
\pgfpathlineto{\pgfqpoint{2.609708in}{1.702111in}}%
\pgfpathlineto{\pgfqpoint{2.610198in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{2.611670in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{2.612324in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{2.612651in}{1.703923in}}%
\pgfpathlineto{\pgfqpoint{2.613141in}{1.705851in}}%
\pgfpathlineto{\pgfqpoint{2.613796in}{1.705340in}}%
\pgfpathlineto{\pgfqpoint{2.614123in}{1.705059in}}%
\pgfpathlineto{\pgfqpoint{2.615104in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{2.617066in}{1.704970in}}%
\pgfpathlineto{\pgfqpoint{2.617229in}{1.704343in}}%
\pgfpathlineto{\pgfqpoint{2.617883in}{1.704154in}}%
\pgfpathlineto{\pgfqpoint{2.618374in}{1.705446in}}%
\pgfpathlineto{\pgfqpoint{2.619028in}{1.705107in}}%
\pgfpathlineto{\pgfqpoint{2.619355in}{1.705947in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{1.705542in}}%
\pgfpathlineto{\pgfqpoint{2.620173in}{1.703756in}}%
\pgfpathlineto{\pgfqpoint{2.620336in}{1.703967in}}%
\pgfpathlineto{\pgfqpoint{2.621644in}{1.703437in}}%
\pgfpathlineto{\pgfqpoint{2.623443in}{1.704658in}}%
\pgfpathlineto{\pgfqpoint{2.623770in}{1.703608in}}%
\pgfpathlineto{\pgfqpoint{2.623933in}{1.704158in}}%
\pgfpathlineto{\pgfqpoint{2.624587in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.624751in}{1.703663in}}%
\pgfpathlineto{\pgfqpoint{2.625078in}{1.702669in}}%
\pgfpathlineto{\pgfqpoint{2.626550in}{1.704447in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{1.704233in}}%
\pgfpathlineto{\pgfqpoint{2.627204in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{2.627531in}{1.704696in}}%
\pgfpathlineto{\pgfqpoint{2.627694in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{2.627858in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.628512in}{1.704732in}}%
\pgfpathlineto{\pgfqpoint{2.629002in}{1.703314in}}%
\pgfpathlineto{\pgfqpoint{2.629820in}{1.702558in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{1.700663in}}%
\pgfpathlineto{\pgfqpoint{2.631291in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.631782in}{1.699115in}}%
\pgfpathlineto{\pgfqpoint{2.632436in}{1.699972in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{2.634071in}{1.698128in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{2.635379in}{1.698527in}}%
\pgfpathlineto{\pgfqpoint{2.635870in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{2.636360in}{1.697614in}}%
\pgfpathlineto{\pgfqpoint{2.636851in}{1.697218in}}%
\pgfpathlineto{\pgfqpoint{2.637014in}{1.696173in}}%
\pgfpathlineto{\pgfqpoint{2.637178in}{1.696489in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{1.696535in}}%
\pgfpathlineto{\pgfqpoint{2.637668in}{1.695983in}}%
\pgfpathlineto{\pgfqpoint{2.638323in}{1.696205in}}%
\pgfpathlineto{\pgfqpoint{2.639467in}{1.695627in}}%
\pgfpathlineto{\pgfqpoint{2.639794in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{2.640939in}{1.695799in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{2.641756in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{2.642083in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.642574in}{1.694133in}}%
\pgfpathlineto{\pgfqpoint{2.643391in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{2.644372in}{1.694114in}}%
\pgfpathlineto{\pgfqpoint{2.644700in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{2.645517in}{1.695935in}}%
\pgfpathlineto{\pgfqpoint{2.646171in}{1.697552in}}%
\pgfpathlineto{\pgfqpoint{2.646662in}{1.697130in}}%
\pgfpathlineto{\pgfqpoint{2.647152in}{1.698099in}}%
\pgfpathlineto{\pgfqpoint{2.647479in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.649278in}{1.699441in}}%
\pgfpathlineto{\pgfqpoint{2.649932in}{1.699094in}}%
\pgfpathlineto{\pgfqpoint{2.650259in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{1.698383in}}%
\pgfpathlineto{\pgfqpoint{2.651567in}{1.698211in}}%
\pgfpathlineto{\pgfqpoint{2.651894in}{1.697222in}}%
\pgfpathlineto{\pgfqpoint{2.652385in}{1.697608in}}%
\pgfpathlineto{\pgfqpoint{2.652875in}{1.698584in}}%
\pgfpathlineto{\pgfqpoint{2.653039in}{1.698946in}}%
\pgfpathlineto{\pgfqpoint{2.653529in}{1.696978in}}%
\pgfpathlineto{\pgfqpoint{2.654183in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{2.654837in}{1.698795in}}%
\pgfpathlineto{\pgfqpoint{2.655001in}{1.699491in}}%
\pgfpathlineto{\pgfqpoint{2.655164in}{1.699138in}}%
\pgfpathlineto{\pgfqpoint{2.655491in}{1.698371in}}%
\pgfpathlineto{\pgfqpoint{2.656309in}{1.698985in}}%
\pgfpathlineto{\pgfqpoint{2.656963in}{1.698021in}}%
\pgfpathlineto{\pgfqpoint{2.657454in}{1.698019in}}%
\pgfpathlineto{\pgfqpoint{2.657781in}{1.695999in}}%
\pgfpathlineto{\pgfqpoint{2.659416in}{1.696874in}}%
\pgfpathlineto{\pgfqpoint{2.659743in}{1.696677in}}%
\pgfpathlineto{\pgfqpoint{2.659906in}{1.695717in}}%
\pgfpathlineto{\pgfqpoint{2.660070in}{1.696083in}}%
\pgfpathlineto{\pgfqpoint{2.660724in}{1.695628in}}%
\pgfpathlineto{\pgfqpoint{2.663013in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{2.663667in}{1.689989in}}%
\pgfpathlineto{\pgfqpoint{2.664158in}{1.691265in}}%
\pgfpathlineto{\pgfqpoint{2.665466in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{1.692297in}}%
\pgfpathlineto{\pgfqpoint{2.666283in}{1.690775in}}%
\pgfpathlineto{\pgfqpoint{2.666447in}{1.691719in}}%
\pgfpathlineto{\pgfqpoint{2.666610in}{1.691590in}}%
\pgfpathlineto{\pgfqpoint{2.666937in}{1.692270in}}%
\pgfpathlineto{\pgfqpoint{2.668245in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{2.669390in}{1.690528in}}%
\pgfpathlineto{\pgfqpoint{2.669554in}{1.690276in}}%
\pgfpathlineto{\pgfqpoint{2.669717in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{2.669881in}{1.691088in}}%
\pgfpathlineto{\pgfqpoint{2.670044in}{1.690237in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{1.689960in}}%
\pgfpathlineto{\pgfqpoint{2.672006in}{1.689573in}}%
\pgfpathlineto{\pgfqpoint{2.672333in}{1.689814in}}%
\pgfpathlineto{\pgfqpoint{2.672987in}{1.691657in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{1.691427in}}%
\pgfpathlineto{\pgfqpoint{2.673805in}{1.689680in}}%
\pgfpathlineto{\pgfqpoint{2.674786in}{1.689791in}}%
\pgfpathlineto{\pgfqpoint{2.675440in}{1.688443in}}%
\pgfpathlineto{\pgfqpoint{2.676258in}{1.688194in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.688429in}}%
\pgfpathlineto{\pgfqpoint{2.677075in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{2.677402in}{1.689079in}}%
\pgfpathlineto{\pgfqpoint{2.678056in}{1.690296in}}%
\pgfpathlineto{\pgfqpoint{2.678710in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{2.678874in}{1.689891in}}%
\pgfpathlineto{\pgfqpoint{2.680509in}{1.689399in}}%
\pgfpathlineto{\pgfqpoint{2.680836in}{1.689948in}}%
\pgfpathlineto{\pgfqpoint{2.680999in}{1.689075in}}%
\pgfpathlineto{\pgfqpoint{2.681981in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{2.682471in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{2.683289in}{1.688070in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{1.688868in}}%
\pgfpathlineto{\pgfqpoint{2.684270in}{1.688349in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{1.688726in}}%
\pgfpathlineto{\pgfqpoint{2.684760in}{1.688235in}}%
\pgfpathlineto{\pgfqpoint{2.686722in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{2.686886in}{1.686661in}}%
\pgfpathlineto{\pgfqpoint{2.687213in}{1.686792in}}%
\pgfpathlineto{\pgfqpoint{2.687704in}{1.685805in}}%
\pgfpathlineto{\pgfqpoint{2.688358in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.688848in}{1.687915in}}%
\pgfpathlineto{\pgfqpoint{2.689012in}{1.687103in}}%
\pgfpathlineto{\pgfqpoint{2.689502in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{2.689993in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.690156in}{1.687304in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{1.685710in}}%
\pgfpathlineto{\pgfqpoint{2.690974in}{1.686220in}}%
\pgfpathlineto{\pgfqpoint{2.691137in}{1.686474in}}%
\pgfpathlineto{\pgfqpoint{2.691628in}{1.685791in}}%
\pgfpathlineto{\pgfqpoint{2.693099in}{1.685394in}}%
\pgfpathlineto{\pgfqpoint{2.693263in}{1.686160in}}%
\pgfpathlineto{\pgfqpoint{2.694081in}{1.686104in}}%
\pgfpathlineto{\pgfqpoint{2.694571in}{1.686598in}}%
\pgfpathlineto{\pgfqpoint{2.694735in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{2.694898in}{1.686918in}}%
\pgfpathlineto{\pgfqpoint{2.695389in}{1.686488in}}%
\pgfpathlineto{\pgfqpoint{2.695552in}{1.686776in}}%
\pgfpathlineto{\pgfqpoint{2.696533in}{1.687043in}}%
\pgfpathlineto{\pgfqpoint{2.696860in}{1.688408in}}%
\pgfpathlineto{\pgfqpoint{2.697024in}{1.688062in}}%
\pgfpathlineto{\pgfqpoint{2.698332in}{1.686760in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{1.687071in}}%
\pgfpathlineto{\pgfqpoint{2.699476in}{1.688463in}}%
\pgfpathlineto{\pgfqpoint{2.700131in}{1.688615in}}%
\pgfpathlineto{\pgfqpoint{2.702256in}{1.688311in}}%
\pgfpathlineto{\pgfqpoint{2.703564in}{1.688134in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{1.688954in}}%
\pgfpathlineto{\pgfqpoint{2.704545in}{1.687368in}}%
\pgfpathlineto{\pgfqpoint{2.705036in}{1.685588in}}%
\pgfpathlineto{\pgfqpoint{2.705690in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{2.706671in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{2.707489in}{1.684805in}}%
\pgfpathlineto{\pgfqpoint{2.707816in}{1.685427in}}%
\pgfpathlineto{\pgfqpoint{2.709451in}{1.686355in}}%
\pgfpathlineto{\pgfqpoint{2.709614in}{1.685789in}}%
\pgfpathlineto{\pgfqpoint{2.710268in}{1.684392in}}%
\pgfpathlineto{\pgfqpoint{2.710759in}{1.684257in}}%
\pgfpathlineto{\pgfqpoint{2.711740in}{1.682075in}}%
\pgfpathlineto{\pgfqpoint{2.711903in}{1.681410in}}%
\pgfpathlineto{\pgfqpoint{2.712721in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{2.713048in}{1.681626in}}%
\pgfpathlineto{\pgfqpoint{2.714193in}{1.680990in}}%
\pgfpathlineto{\pgfqpoint{2.714520in}{1.679571in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{2.715010in}{1.679973in}}%
\pgfpathlineto{\pgfqpoint{2.716318in}{1.676477in}}%
\pgfpathlineto{\pgfqpoint{2.716809in}{1.676925in}}%
\pgfpathlineto{\pgfqpoint{2.716972in}{1.677732in}}%
\pgfpathlineto{\pgfqpoint{2.717626in}{1.677373in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{1.678002in}}%
\pgfpathlineto{\pgfqpoint{2.718935in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{2.720406in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.721551in}{1.677897in}}%
\pgfpathlineto{\pgfqpoint{2.722859in}{1.679135in}}%
\pgfpathlineto{\pgfqpoint{2.723022in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{2.723513in}{1.679451in}}%
\pgfpathlineto{\pgfqpoint{2.724330in}{1.677781in}}%
\pgfpathlineto{\pgfqpoint{2.724657in}{1.677063in}}%
\pgfpathlineto{\pgfqpoint{2.724821in}{1.677472in}}%
\pgfpathlineto{\pgfqpoint{2.725966in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{2.726293in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{2.726783in}{1.676758in}}%
\pgfpathlineto{\pgfqpoint{2.726947in}{1.677249in}}%
\pgfpathlineto{\pgfqpoint{2.727110in}{1.677051in}}%
\pgfpathlineto{\pgfqpoint{2.727928in}{1.677764in}}%
\pgfpathlineto{\pgfqpoint{2.728909in}{1.677273in}}%
\pgfpathlineto{\pgfqpoint{2.729563in}{1.678469in}}%
\pgfpathlineto{\pgfqpoint{2.729726in}{1.678422in}}%
\pgfpathlineto{\pgfqpoint{2.730217in}{1.677852in}}%
\pgfpathlineto{\pgfqpoint{2.730544in}{1.679339in}}%
\pgfpathlineto{\pgfqpoint{2.731035in}{1.678921in}}%
\pgfpathlineto{\pgfqpoint{2.731852in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{2.732997in}{1.676658in}}%
\pgfpathlineto{\pgfqpoint{2.733324in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{2.733487in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{2.733651in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{2.735286in}{1.677074in}}%
\pgfpathlineto{\pgfqpoint{2.735449in}{1.676973in}}%
\pgfpathlineto{\pgfqpoint{2.736430in}{1.676875in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{1.676284in}}%
\pgfpathlineto{\pgfqpoint{2.737248in}{1.676147in}}%
\pgfpathlineto{\pgfqpoint{2.740028in}{1.674504in}}%
\pgfpathlineto{\pgfqpoint{2.740355in}{1.675066in}}%
\pgfpathlineto{\pgfqpoint{2.740518in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{2.741009in}{1.675453in}}%
\pgfpathlineto{\pgfqpoint{2.741499in}{1.675012in}}%
\pgfpathlineto{\pgfqpoint{2.741663in}{1.675837in}}%
\pgfpathlineto{\pgfqpoint{2.742153in}{1.675311in}}%
\pgfpathlineto{\pgfqpoint{2.743298in}{1.675193in}}%
\pgfpathlineto{\pgfqpoint{2.743789in}{1.676230in}}%
\pgfpathlineto{\pgfqpoint{2.744443in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{2.744770in}{1.676050in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{1.676709in}}%
\pgfpathlineto{\pgfqpoint{2.747059in}{1.674376in}}%
\pgfpathlineto{\pgfqpoint{2.747876in}{1.674595in}}%
\pgfpathlineto{\pgfqpoint{2.748367in}{1.675773in}}%
\pgfpathlineto{\pgfqpoint{2.748530in}{1.675174in}}%
\pgfpathlineto{\pgfqpoint{2.750166in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.750493in}{1.675507in}}%
\pgfpathlineto{\pgfqpoint{2.750656in}{1.675820in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{1.674423in}}%
\pgfpathlineto{\pgfqpoint{2.753109in}{1.675414in}}%
\pgfpathlineto{\pgfqpoint{2.753763in}{1.674331in}}%
\pgfpathlineto{\pgfqpoint{2.754253in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{2.754417in}{1.674799in}}%
\pgfpathlineto{\pgfqpoint{2.755398in}{1.675476in}}%
\pgfpathlineto{\pgfqpoint{2.755725in}{1.676120in}}%
\pgfpathlineto{\pgfqpoint{2.756543in}{1.675318in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{2.758178in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{2.758668in}{1.675245in}}%
\pgfpathlineto{\pgfqpoint{2.758832in}{1.675924in}}%
\pgfpathlineto{\pgfqpoint{2.758995in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{2.759976in}{1.676300in}}%
\pgfpathlineto{\pgfqpoint{2.760630in}{1.675711in}}%
\pgfpathlineto{\pgfqpoint{2.761121in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{2.761284in}{1.675006in}}%
\pgfpathlineto{\pgfqpoint{2.761448in}{1.675149in}}%
\pgfpathlineto{\pgfqpoint{2.762429in}{1.674617in}}%
\pgfpathlineto{\pgfqpoint{2.762593in}{1.675138in}}%
\pgfpathlineto{\pgfqpoint{2.763410in}{1.676753in}}%
\pgfpathlineto{\pgfqpoint{2.763737in}{1.676556in}}%
\pgfpathlineto{\pgfqpoint{2.763901in}{1.675994in}}%
\pgfpathlineto{\pgfqpoint{2.764228in}{1.676463in}}%
\pgfpathlineto{\pgfqpoint{2.764391in}{1.676190in}}%
\pgfpathlineto{\pgfqpoint{2.764718in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{2.764882in}{1.676956in}}%
\pgfpathlineto{\pgfqpoint{2.765209in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{1.677125in}}%
\pgfpathlineto{\pgfqpoint{2.766190in}{1.676877in}}%
\pgfpathlineto{\pgfqpoint{2.766517in}{1.677152in}}%
\pgfpathlineto{\pgfqpoint{2.767825in}{1.676235in}}%
\pgfpathlineto{\pgfqpoint{2.768479in}{1.678653in}}%
\pgfpathlineto{\pgfqpoint{2.769460in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{2.769951in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{2.770278in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.677126in}}%
\pgfpathlineto{\pgfqpoint{2.771749in}{1.675811in}}%
\pgfpathlineto{\pgfqpoint{2.771913in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{2.772076in}{1.676720in}}%
\pgfpathlineto{\pgfqpoint{2.772894in}{1.675945in}}%
\pgfpathlineto{\pgfqpoint{2.773384in}{1.675160in}}%
\pgfpathlineto{\pgfqpoint{2.773548in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{2.774693in}{1.671959in}}%
\pgfpathlineto{\pgfqpoint{2.775347in}{1.671552in}}%
\pgfpathlineto{\pgfqpoint{2.775510in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{2.775837in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{2.776001in}{1.672124in}}%
\pgfpathlineto{\pgfqpoint{2.776164in}{1.671855in}}%
\pgfpathlineto{\pgfqpoint{2.776655in}{1.672745in}}%
\pgfpathlineto{\pgfqpoint{2.777309in}{1.671469in}}%
\pgfpathlineto{\pgfqpoint{2.778126in}{1.669921in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{2.778780in}{1.669201in}}%
\pgfpathlineto{\pgfqpoint{2.778944in}{1.668268in}}%
\pgfpathlineto{\pgfqpoint{2.780415in}{1.667711in}}%
\pgfpathlineto{\pgfqpoint{2.780579in}{1.668774in}}%
\pgfpathlineto{\pgfqpoint{2.781560in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{2.781724in}{1.667462in}}%
\pgfpathlineto{\pgfqpoint{2.782378in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.782868in}{1.667407in}}%
\pgfpathlineto{\pgfqpoint{2.783359in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.785811in}{1.668250in}}%
\pgfpathlineto{\pgfqpoint{2.786793in}{1.667360in}}%
\pgfpathlineto{\pgfqpoint{2.788591in}{1.667067in}}%
\pgfpathlineto{\pgfqpoint{2.788918in}{1.666364in}}%
\pgfpathlineto{\pgfqpoint{2.789736in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{2.791207in}{1.671207in}}%
\pgfpathlineto{\pgfqpoint{2.791371in}{1.670792in}}%
\pgfpathlineto{\pgfqpoint{2.792842in}{1.671121in}}%
\pgfpathlineto{\pgfqpoint{2.793333in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{1.669582in}}%
\pgfpathlineto{\pgfqpoint{2.795622in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{2.796113in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{2.796440in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{2.796603in}{1.667807in}}%
\pgfpathlineto{\pgfqpoint{2.796767in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{2.797421in}{1.668264in}}%
\pgfpathlineto{\pgfqpoint{2.797911in}{1.669909in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{1.670263in}}%
\pgfpathlineto{\pgfqpoint{2.798565in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{2.798729in}{1.669313in}}%
\pgfpathlineto{\pgfqpoint{2.799547in}{1.669922in}}%
\pgfpathlineto{\pgfqpoint{2.799710in}{1.669655in}}%
\pgfpathlineto{\pgfqpoint{2.800364in}{1.667977in}}%
\pgfpathlineto{\pgfqpoint{2.800528in}{1.668092in}}%
\pgfpathlineto{\pgfqpoint{2.801345in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{2.801509in}{1.667609in}}%
\pgfpathlineto{\pgfqpoint{2.801672in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.801999in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{2.802817in}{1.665508in}}%
\pgfpathlineto{\pgfqpoint{2.803307in}{1.664178in}}%
\pgfpathlineto{\pgfqpoint{2.803961in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{2.804452in}{1.666591in}}%
\pgfpathlineto{\pgfqpoint{2.804615in}{1.666510in}}%
\pgfpathlineto{\pgfqpoint{2.805269in}{1.664731in}}%
\pgfpathlineto{\pgfqpoint{2.805433in}{1.664885in}}%
\pgfpathlineto{\pgfqpoint{2.805597in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{2.805924in}{1.665496in}}%
\pgfpathlineto{\pgfqpoint{2.807395in}{1.664819in}}%
\pgfpathlineto{\pgfqpoint{2.807886in}{1.666078in}}%
\pgfpathlineto{\pgfqpoint{2.808867in}{1.665992in}}%
\pgfpathlineto{\pgfqpoint{2.810175in}{1.665072in}}%
\pgfpathlineto{\pgfqpoint{2.812791in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{2.813445in}{1.665647in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{1.665696in}}%
\pgfpathlineto{\pgfqpoint{2.814263in}{1.662817in}}%
\pgfpathlineto{\pgfqpoint{2.814426in}{1.663165in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{1.664037in}}%
\pgfpathlineto{\pgfqpoint{2.818024in}{1.663910in}}%
\pgfpathlineto{\pgfqpoint{2.821294in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{2.821948in}{1.665005in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{1.665455in}}%
\pgfpathlineto{\pgfqpoint{2.823419in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{2.823746in}{1.663507in}}%
\pgfpathlineto{\pgfqpoint{2.823910in}{1.663206in}}%
\pgfpathlineto{\pgfqpoint{2.824891in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{1.661869in}}%
\pgfpathlineto{\pgfqpoint{2.825872in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{2.826526in}{1.660997in}}%
\pgfpathlineto{\pgfqpoint{2.826690in}{1.661236in}}%
\pgfpathlineto{\pgfqpoint{2.827998in}{1.660802in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{2.828652in}{1.661341in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{2.830124in}{1.662567in}}%
\pgfpathlineto{\pgfqpoint{2.830778in}{1.661788in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{2.832576in}{1.661466in}}%
\pgfpathlineto{\pgfqpoint{2.833230in}{1.663286in}}%
\pgfpathlineto{\pgfqpoint{2.834538in}{1.660398in}}%
\pgfpathlineto{\pgfqpoint{2.834702in}{1.660958in}}%
\pgfpathlineto{\pgfqpoint{2.834865in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{1.659392in}}%
\pgfpathlineto{\pgfqpoint{2.835192in}{1.659913in}}%
\pgfpathlineto{\pgfqpoint{2.835519in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{2.836337in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{2.837972in}{1.661710in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.660240in}}%
\pgfpathlineto{\pgfqpoint{2.839607in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{2.839934in}{1.661645in}}%
\pgfpathlineto{\pgfqpoint{2.840261in}{1.662242in}}%
\pgfpathlineto{\pgfqpoint{2.841569in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.842223in}{1.660041in}}%
\pgfpathlineto{\pgfqpoint{2.843041in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{2.843532in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{2.843695in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{2.843859in}{1.658945in}}%
\pgfpathlineto{\pgfqpoint{2.844676in}{1.659781in}}%
\pgfpathlineto{\pgfqpoint{2.848273in}{1.658560in}}%
\pgfpathlineto{\pgfqpoint{2.849418in}{1.659015in}}%
\pgfpathlineto{\pgfqpoint{2.849582in}{1.658682in}}%
\pgfpathlineto{\pgfqpoint{2.849745in}{1.659259in}}%
\pgfpathlineto{\pgfqpoint{2.849909in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.850726in}{1.656933in}}%
\pgfpathlineto{\pgfqpoint{2.852034in}{1.657923in}}%
\pgfpathlineto{\pgfqpoint{2.852198in}{1.657682in}}%
\pgfpathlineto{\pgfqpoint{2.852361in}{1.658503in}}%
\pgfpathlineto{\pgfqpoint{2.852525in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{2.852688in}{1.658143in}}%
\pgfpathlineto{\pgfqpoint{2.852852in}{1.657973in}}%
\pgfpathlineto{\pgfqpoint{2.853506in}{1.657679in}}%
\pgfpathlineto{\pgfqpoint{2.853669in}{1.658266in}}%
\pgfpathlineto{\pgfqpoint{2.854160in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{2.854323in}{1.657220in}}%
\pgfpathlineto{\pgfqpoint{2.854650in}{1.658628in}}%
\pgfpathlineto{\pgfqpoint{2.854814in}{1.657953in}}%
\pgfpathlineto{\pgfqpoint{2.855468in}{1.659109in}}%
\pgfpathlineto{\pgfqpoint{2.855959in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.856449in}{1.659244in}}%
\pgfpathlineto{\pgfqpoint{2.856940in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{2.857267in}{1.657769in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.659445in}}%
\pgfpathlineto{\pgfqpoint{2.858575in}{1.659876in}}%
\pgfpathlineto{\pgfqpoint{2.858738in}{1.660231in}}%
\pgfpathlineto{\pgfqpoint{2.858902in}{1.659715in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.659233in}}%
\pgfpathlineto{\pgfqpoint{2.861028in}{1.659682in}}%
\pgfpathlineto{\pgfqpoint{2.861518in}{1.658919in}}%
\pgfpathlineto{\pgfqpoint{2.862172in}{1.659907in}}%
\pgfpathlineto{\pgfqpoint{2.863153in}{1.660191in}}%
\pgfpathlineto{\pgfqpoint{2.864788in}{1.658809in}}%
\pgfpathlineto{\pgfqpoint{2.866914in}{1.659864in}}%
\pgfpathlineto{\pgfqpoint{2.867077in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{2.867732in}{1.659344in}}%
\pgfpathlineto{\pgfqpoint{2.867895in}{1.659253in}}%
\pgfpathlineto{\pgfqpoint{2.868059in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{2.868386in}{1.659346in}}%
\pgfpathlineto{\pgfqpoint{2.869040in}{1.658234in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{1.657328in}}%
\pgfpathlineto{\pgfqpoint{2.870184in}{1.657023in}}%
\pgfpathlineto{\pgfqpoint{2.870348in}{1.656337in}}%
\pgfpathlineto{\pgfqpoint{2.871002in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{2.871819in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{1.655281in}}%
\pgfpathlineto{\pgfqpoint{2.872473in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{2.873127in}{1.654674in}}%
\pgfpathlineto{\pgfqpoint{2.873782in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{2.874926in}{1.654131in}}%
\pgfpathlineto{\pgfqpoint{2.875253in}{1.654694in}}%
\pgfpathlineto{\pgfqpoint{2.875907in}{1.653565in}}%
\pgfpathlineto{\pgfqpoint{2.876234in}{1.654006in}}%
\pgfpathlineto{\pgfqpoint{2.876725in}{1.653923in}}%
\pgfpathlineto{\pgfqpoint{2.878523in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{2.879341in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{1.652990in}}%
\pgfpathlineto{\pgfqpoint{2.880159in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{2.881630in}{1.650701in}}%
\pgfpathlineto{\pgfqpoint{2.883592in}{1.650848in}}%
\pgfpathlineto{\pgfqpoint{2.884083in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.885718in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{2.887026in}{1.649609in}}%
\pgfpathlineto{\pgfqpoint{2.887517in}{1.649450in}}%
\pgfpathlineto{\pgfqpoint{2.888007in}{1.650153in}}%
\pgfpathlineto{\pgfqpoint{2.888171in}{1.650239in}}%
\pgfpathlineto{\pgfqpoint{2.888334in}{1.649343in}}%
\pgfpathlineto{\pgfqpoint{2.890133in}{1.649333in}}%
\pgfpathlineto{\pgfqpoint{2.891768in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.891931in}{1.648935in}}%
\pgfpathlineto{\pgfqpoint{2.892095in}{1.649177in}}%
\pgfpathlineto{\pgfqpoint{2.892422in}{1.648523in}}%
\pgfpathlineto{\pgfqpoint{2.892749in}{1.648970in}}%
\pgfpathlineto{\pgfqpoint{2.893076in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{2.894057in}{1.650916in}}%
\pgfpathlineto{\pgfqpoint{2.894875in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{2.895856in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{2.896183in}{1.651689in}}%
\pgfpathlineto{\pgfqpoint{2.897000in}{1.651327in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{1.653336in}}%
\pgfpathlineto{\pgfqpoint{2.897981in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.898963in}{1.653712in}}%
\pgfpathlineto{\pgfqpoint{2.899453in}{1.653328in}}%
\pgfpathlineto{\pgfqpoint{2.899944in}{1.651347in}}%
\pgfpathlineto{\pgfqpoint{2.900761in}{1.650411in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{2.903377in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{2.904359in}{1.654004in}}%
\pgfpathlineto{\pgfqpoint{2.904686in}{1.653628in}}%
\pgfpathlineto{\pgfqpoint{2.904849in}{1.654270in}}%
\pgfpathlineto{\pgfqpoint{2.905176in}{1.653678in}}%
\pgfpathlineto{\pgfqpoint{2.905994in}{1.654188in}}%
\pgfpathlineto{\pgfqpoint{2.906157in}{1.654593in}}%
\pgfpathlineto{\pgfqpoint{2.906975in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{2.908446in}{1.652699in}}%
\pgfpathlineto{\pgfqpoint{2.909100in}{1.653401in}}%
\pgfpathlineto{\pgfqpoint{2.909591in}{1.653980in}}%
\pgfpathlineto{\pgfqpoint{2.910081in}{1.652630in}}%
\pgfpathlineto{\pgfqpoint{2.911063in}{1.650383in}}%
\pgfpathlineto{\pgfqpoint{2.912861in}{1.648734in}}%
\pgfpathlineto{\pgfqpoint{2.913025in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{2.913842in}{1.649489in}}%
\pgfpathlineto{\pgfqpoint{2.915150in}{1.646990in}}%
\pgfpathlineto{\pgfqpoint{2.915477in}{1.646785in}}%
\pgfpathlineto{\pgfqpoint{2.916131in}{1.648811in}}%
\pgfpathlineto{\pgfqpoint{2.917440in}{1.648376in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{1.647859in}}%
\pgfpathlineto{\pgfqpoint{2.918421in}{1.648618in}}%
\pgfpathlineto{\pgfqpoint{2.921527in}{1.645584in}}%
\pgfpathlineto{\pgfqpoint{2.922018in}{1.644087in}}%
\pgfpathlineto{\pgfqpoint{2.922999in}{1.644669in}}%
\pgfpathlineto{\pgfqpoint{2.923326in}{1.643590in}}%
\pgfpathlineto{\pgfqpoint{2.925288in}{1.642273in}}%
\pgfpathlineto{\pgfqpoint{2.925779in}{1.642815in}}%
\pgfpathlineto{\pgfqpoint{2.925942in}{1.642686in}}%
\pgfpathlineto{\pgfqpoint{2.927414in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{2.927904in}{1.640408in}}%
\pgfpathlineto{\pgfqpoint{2.929213in}{1.639622in}}%
\pgfpathlineto{\pgfqpoint{2.929867in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{2.930030in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{2.930521in}{1.640799in}}%
\pgfpathlineto{\pgfqpoint{2.930684in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{2.931011in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{2.931665in}{1.640828in}}%
\pgfpathlineto{\pgfqpoint{2.931829in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{2.932646in}{1.638665in}}%
\pgfpathlineto{\pgfqpoint{2.933137in}{1.639608in}}%
\pgfpathlineto{\pgfqpoint{2.933791in}{1.639543in}}%
\pgfpathlineto{\pgfqpoint{2.935099in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{2.935590in}{1.639375in}}%
\pgfpathlineto{\pgfqpoint{2.937715in}{1.640195in}}%
\pgfpathlineto{\pgfqpoint{2.938533in}{1.639253in}}%
\pgfpathlineto{\pgfqpoint{2.939187in}{1.639780in}}%
\pgfpathlineto{\pgfqpoint{2.939350in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{2.939677in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{1.640136in}}%
\pgfpathlineto{\pgfqpoint{2.940495in}{1.639149in}}%
\pgfpathlineto{\pgfqpoint{2.941312in}{1.640979in}}%
\pgfpathlineto{\pgfqpoint{2.941967in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{2.942294in}{1.640163in}}%
\pgfpathlineto{\pgfqpoint{2.942621in}{1.641068in}}%
\pgfpathlineto{\pgfqpoint{2.943438in}{1.640985in}}%
\pgfpathlineto{\pgfqpoint{2.943765in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{1.642122in}}%
\pgfpathlineto{\pgfqpoint{2.944910in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{2.945400in}{1.642382in}}%
\pgfpathlineto{\pgfqpoint{2.946054in}{1.642706in}}%
\pgfpathlineto{\pgfqpoint{2.946381in}{1.642926in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{2.948180in}{1.642738in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{1.643981in}}%
\pgfpathlineto{\pgfqpoint{2.950796in}{1.643056in}}%
\pgfpathlineto{\pgfqpoint{2.951614in}{1.643427in}}%
\pgfpathlineto{\pgfqpoint{2.952104in}{1.642689in}}%
\pgfpathlineto{\pgfqpoint{2.953412in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{2.954067in}{1.642017in}}%
\pgfpathlineto{\pgfqpoint{2.954394in}{1.642186in}}%
\pgfpathlineto{\pgfqpoint{2.954884in}{1.641111in}}%
\pgfpathlineto{\pgfqpoint{2.955865in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{2.956029in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.956192in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{2.956356in}{1.641347in}}%
\pgfpathlineto{\pgfqpoint{2.959135in}{1.638527in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{1.638851in}}%
\pgfpathlineto{\pgfqpoint{2.960444in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{1.636486in}}%
\pgfpathlineto{\pgfqpoint{2.961261in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{2.961425in}{1.635736in}}%
\pgfpathlineto{\pgfqpoint{2.963877in}{1.637635in}}%
\pgfpathlineto{\pgfqpoint{2.965512in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{2.965676in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{2.965839in}{1.637284in}}%
\pgfpathlineto{\pgfqpoint{2.966984in}{1.635852in}}%
\pgfpathlineto{\pgfqpoint{2.967148in}{1.635151in}}%
\pgfpathlineto{\pgfqpoint{2.967638in}{1.635290in}}%
\pgfpathlineto{\pgfqpoint{2.968129in}{1.634530in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{1.634584in}}%
\pgfpathlineto{\pgfqpoint{2.968619in}{1.635528in}}%
\pgfpathlineto{\pgfqpoint{2.969110in}{1.635387in}}%
\pgfpathlineto{\pgfqpoint{2.969437in}{1.636685in}}%
\pgfpathlineto{\pgfqpoint{2.969927in}{1.636179in}}%
\pgfpathlineto{\pgfqpoint{2.970091in}{1.637551in}}%
\pgfpathlineto{\pgfqpoint{2.970254in}{1.636988in}}%
\pgfpathlineto{\pgfqpoint{2.973525in}{1.637037in}}%
\pgfpathlineto{\pgfqpoint{2.973852in}{1.635639in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{1.635954in}}%
\pgfpathlineto{\pgfqpoint{2.974506in}{1.635707in}}%
\pgfpathlineto{\pgfqpoint{2.974833in}{1.636893in}}%
\pgfpathlineto{\pgfqpoint{2.974996in}{1.636751in}}%
\pgfpathlineto{\pgfqpoint{2.976141in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{1.638345in}}%
\pgfpathlineto{\pgfqpoint{2.977612in}{1.637899in}}%
\pgfpathlineto{\pgfqpoint{2.978103in}{1.638648in}}%
\pgfpathlineto{\pgfqpoint{2.978266in}{1.638418in}}%
\pgfpathlineto{\pgfqpoint{2.980556in}{1.636453in}}%
\pgfpathlineto{\pgfqpoint{2.980719in}{1.635778in}}%
\pgfpathlineto{\pgfqpoint{2.981210in}{1.636117in}}%
\pgfpathlineto{\pgfqpoint{2.982027in}{1.636304in}}%
\pgfpathlineto{\pgfqpoint{2.982681in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{2.986442in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.986933in}{1.640307in}}%
\pgfpathlineto{\pgfqpoint{2.987096in}{1.640222in}}%
\pgfpathlineto{\pgfqpoint{2.988077in}{1.640930in}}%
\pgfpathlineto{\pgfqpoint{2.988241in}{1.640502in}}%
\pgfpathlineto{\pgfqpoint{2.989058in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.989549in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{1.640449in}}%
\pgfpathlineto{\pgfqpoint{2.989876in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{2.991021in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{2.991348in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{2.992165in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{2.992329in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{2.992492in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{2.994454in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.994781in}{1.640451in}}%
\pgfpathlineto{\pgfqpoint{2.994945in}{1.641722in}}%
\pgfpathlineto{\pgfqpoint{2.995435in}{1.640020in}}%
\pgfpathlineto{\pgfqpoint{2.996416in}{1.640181in}}%
\pgfpathlineto{\pgfqpoint{2.997398in}{1.640751in}}%
\pgfpathlineto{\pgfqpoint{2.997725in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{2.997888in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{2.998215in}{1.640415in}}%
\pgfpathlineto{\pgfqpoint{2.998379in}{1.640142in}}%
\pgfpathlineto{\pgfqpoint{2.999033in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{1.640925in}}%
\pgfpathlineto{\pgfqpoint{3.000014in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{3.000177in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{3.000995in}{1.639054in}}%
\pgfpathlineto{\pgfqpoint{3.001485in}{1.636184in}}%
\pgfpathlineto{\pgfqpoint{3.001976in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{3.002466in}{1.636598in}}%
\pgfpathlineto{\pgfqpoint{3.002630in}{1.637494in}}%
\pgfpathlineto{\pgfqpoint{3.002793in}{1.636663in}}%
\pgfpathlineto{\pgfqpoint{3.003611in}{1.635200in}}%
\pgfpathlineto{\pgfqpoint{3.004592in}{1.634578in}}%
\pgfpathlineto{\pgfqpoint{3.005737in}{1.633816in}}%
\pgfpathlineto{\pgfqpoint{3.005900in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{3.006227in}{1.634137in}}%
\pgfpathlineto{\pgfqpoint{3.006391in}{1.634576in}}%
\pgfpathlineto{\pgfqpoint{3.006881in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{3.007208in}{1.633320in}}%
\pgfpathlineto{\pgfqpoint{3.007535in}{1.633357in}}%
\pgfpathlineto{\pgfqpoint{3.008026in}{1.634446in}}%
\pgfpathlineto{\pgfqpoint{3.008680in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{3.009497in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{3.010152in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{3.010642in}{1.633037in}}%
\pgfpathlineto{\pgfqpoint{3.010806in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{3.011133in}{1.633239in}}%
\pgfpathlineto{\pgfqpoint{3.011296in}{1.632289in}}%
\pgfpathlineto{\pgfqpoint{3.011460in}{1.632783in}}%
\pgfpathlineto{\pgfqpoint{3.012768in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{3.014076in}{1.630537in}}%
\pgfpathlineto{\pgfqpoint{3.014239in}{1.630412in}}%
\pgfpathlineto{\pgfqpoint{3.014403in}{1.630686in}}%
\pgfpathlineto{\pgfqpoint{3.014566in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{3.015220in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{3.015384in}{1.632472in}}%
\pgfpathlineto{\pgfqpoint{3.015547in}{1.632251in}}%
\pgfpathlineto{\pgfqpoint{3.015875in}{1.632195in}}%
\pgfpathlineto{\pgfqpoint{3.016529in}{1.630898in}}%
\pgfpathlineto{\pgfqpoint{3.017346in}{1.632707in}}%
\pgfpathlineto{\pgfqpoint{3.017510in}{1.632283in}}%
\pgfpathlineto{\pgfqpoint{3.018000in}{1.632888in}}%
\pgfpathlineto{\pgfqpoint{3.018491in}{1.632326in}}%
\pgfpathlineto{\pgfqpoint{3.019145in}{1.632712in}}%
\pgfpathlineto{\pgfqpoint{3.022088in}{1.632428in}}%
\pgfpathlineto{\pgfqpoint{3.022906in}{1.632839in}}%
\pgfpathlineto{\pgfqpoint{3.023069in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{3.023233in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{3.023887in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{3.024377in}{1.633140in}}%
\pgfpathlineto{\pgfqpoint{3.025031in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{3.025195in}{1.633201in}}%
\pgfpathlineto{\pgfqpoint{3.025358in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{3.025685in}{1.634065in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.633405in}}%
\pgfpathlineto{\pgfqpoint{3.026012in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{3.026176in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{3.026666in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{3.027647in}{1.634793in}}%
\pgfpathlineto{\pgfqpoint{3.027811in}{1.634237in}}%
\pgfpathlineto{\pgfqpoint{3.027974in}{1.634310in}}%
\pgfpathlineto{\pgfqpoint{3.028792in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{3.029119in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{3.029283in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{3.029937in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{3.032389in}{1.631308in}}%
\pgfpathlineto{\pgfqpoint{3.032553in}{1.632353in}}%
\pgfpathlineto{\pgfqpoint{3.032716in}{1.632067in}}%
\pgfpathlineto{\pgfqpoint{3.032880in}{1.631077in}}%
\pgfpathlineto{\pgfqpoint{3.033534in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{3.034024in}{1.630948in}}%
\pgfpathlineto{\pgfqpoint{3.034515in}{1.631547in}}%
\pgfpathlineto{\pgfqpoint{3.034679in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{3.035823in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{3.036150in}{1.629440in}}%
\pgfpathlineto{\pgfqpoint{3.036968in}{1.630049in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{3.039420in}{1.627399in}}%
\pgfpathlineto{\pgfqpoint{3.039584in}{1.627818in}}%
\pgfpathlineto{\pgfqpoint{3.039911in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{3.040729in}{1.627500in}}%
\pgfpathlineto{\pgfqpoint{3.040892in}{1.626932in}}%
\pgfpathlineto{\pgfqpoint{3.042200in}{1.626352in}}%
\pgfpathlineto{\pgfqpoint{3.042527in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{3.042691in}{1.626934in}}%
\pgfpathlineto{\pgfqpoint{3.042854in}{1.626656in}}%
\pgfpathlineto{\pgfqpoint{3.043345in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.043508in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{3.045307in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{3.046615in}{1.626583in}}%
\pgfpathlineto{\pgfqpoint{3.047106in}{1.627517in}}%
\pgfpathlineto{\pgfqpoint{3.047433in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{3.047760in}{1.627656in}}%
\pgfpathlineto{\pgfqpoint{3.048250in}{1.628302in}}%
\pgfpathlineto{\pgfqpoint{3.048414in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{3.048904in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{3.049068in}{1.627669in}}%
\pgfpathlineto{\pgfqpoint{3.050049in}{1.629460in}}%
\pgfpathlineto{\pgfqpoint{3.050212in}{1.629141in}}%
\pgfpathlineto{\pgfqpoint{3.050376in}{1.630150in}}%
\pgfpathlineto{\pgfqpoint{3.051030in}{1.630312in}}%
\pgfpathlineto{\pgfqpoint{3.051357in}{1.631311in}}%
\pgfpathlineto{\pgfqpoint{3.051520in}{1.631168in}}%
\pgfpathlineto{\pgfqpoint{3.052501in}{1.630624in}}%
\pgfpathlineto{\pgfqpoint{3.052828in}{1.629121in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{3.053483in}{1.628913in}}%
\pgfpathlineto{\pgfqpoint{3.053810in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{3.055118in}{1.627662in}}%
\pgfpathlineto{\pgfqpoint{3.055608in}{1.626529in}}%
\pgfpathlineto{\pgfqpoint{3.057080in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{3.058551in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{3.058715in}{1.625418in}}%
\pgfpathlineto{\pgfqpoint{3.059206in}{1.626186in}}%
\pgfpathlineto{\pgfqpoint{3.060023in}{1.625444in}}%
\pgfpathlineto{\pgfqpoint{3.060514in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{3.060841in}{1.625599in}}%
\pgfpathlineto{\pgfqpoint{3.061004in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{3.061495in}{1.626611in}}%
\pgfpathlineto{\pgfqpoint{3.062312in}{1.625246in}}%
\pgfpathlineto{\pgfqpoint{3.062966in}{1.625095in}}%
\pgfpathlineto{\pgfqpoint{3.063130in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{3.063947in}{1.624093in}}%
\pgfpathlineto{\pgfqpoint{3.064765in}{1.623488in}}%
\pgfpathlineto{\pgfqpoint{3.064928in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{3.066564in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{3.068362in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{3.068526in}{1.623583in}}%
\pgfpathlineto{\pgfqpoint{3.069016in}{1.623421in}}%
\pgfpathlineto{\pgfqpoint{3.069670in}{1.625208in}}%
\pgfpathlineto{\pgfqpoint{3.070488in}{1.625015in}}%
\pgfpathlineto{\pgfqpoint{3.071960in}{1.626423in}}%
\pgfpathlineto{\pgfqpoint{3.072450in}{1.627964in}}%
\pgfpathlineto{\pgfqpoint{3.073922in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{3.074085in}{1.626402in}}%
\pgfpathlineto{\pgfqpoint{3.074576in}{1.628089in}}%
\pgfpathlineto{\pgfqpoint{3.075230in}{1.626575in}}%
\pgfpathlineto{\pgfqpoint{3.075557in}{1.625788in}}%
\pgfpathlineto{\pgfqpoint{3.076211in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{3.077519in}{1.624915in}}%
\pgfpathlineto{\pgfqpoint{3.077846in}{1.625172in}}%
\pgfpathlineto{\pgfqpoint{3.078173in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.625205in}}%
\pgfpathlineto{\pgfqpoint{3.079318in}{1.624553in}}%
\pgfpathlineto{\pgfqpoint{3.079481in}{1.624520in}}%
\pgfpathlineto{\pgfqpoint{3.079645in}{1.623938in}}%
\pgfpathlineto{\pgfqpoint{3.080626in}{1.623520in}}%
\pgfpathlineto{\pgfqpoint{3.081443in}{1.621659in}}%
\pgfpathlineto{\pgfqpoint{3.082261in}{1.622267in}}%
\pgfpathlineto{\pgfqpoint{3.082915in}{1.621737in}}%
\pgfpathlineto{\pgfqpoint{3.083242in}{1.621605in}}%
\pgfpathlineto{\pgfqpoint{3.083405in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{3.083569in}{1.621059in}}%
\pgfpathlineto{\pgfqpoint{3.083896in}{1.621766in}}%
\pgfpathlineto{\pgfqpoint{3.084060in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{3.084387in}{1.620143in}}%
\pgfpathlineto{\pgfqpoint{3.084877in}{1.620409in}}%
\pgfpathlineto{\pgfqpoint{3.086349in}{1.619186in}}%
\pgfpathlineto{\pgfqpoint{3.086512in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{3.087166in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{3.088801in}{1.617033in}}%
\pgfpathlineto{\pgfqpoint{3.088965in}{1.617170in}}%
\pgfpathlineto{\pgfqpoint{3.089455in}{1.616752in}}%
\pgfpathlineto{\pgfqpoint{3.089782in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{3.089946in}{1.617303in}}%
\pgfpathlineto{\pgfqpoint{3.090110in}{1.616631in}}%
\pgfpathlineto{\pgfqpoint{3.090764in}{1.618373in}}%
\pgfpathlineto{\pgfqpoint{3.090927in}{1.617984in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{1.617795in}}%
\pgfpathlineto{\pgfqpoint{3.091418in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{3.091745in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{3.092072in}{1.618762in}}%
\pgfpathlineto{\pgfqpoint{3.092726in}{1.619821in}}%
\pgfpathlineto{\pgfqpoint{3.093380in}{1.619318in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{1.621665in}}%
\pgfpathlineto{\pgfqpoint{3.094524in}{1.621517in}}%
\pgfpathlineto{\pgfqpoint{3.095342in}{1.621680in}}%
\pgfpathlineto{\pgfqpoint{3.095505in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{3.095669in}{1.621797in}}%
\pgfpathlineto{\pgfqpoint{3.095832in}{1.621626in}}%
\pgfpathlineto{\pgfqpoint{3.095996in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{1.620770in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{3.097141in}{1.620884in}}%
\pgfpathlineto{\pgfqpoint{3.097468in}{1.620127in}}%
\pgfpathlineto{\pgfqpoint{3.098285in}{1.620689in}}%
\pgfpathlineto{\pgfqpoint{3.098612in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{3.099266in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{3.099920in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{3.100247in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{3.100411in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{3.100574in}{1.618132in}}%
\pgfpathlineto{\pgfqpoint{3.100738in}{1.618229in}}%
\pgfpathlineto{\pgfqpoint{3.101392in}{1.619931in}}%
\pgfpathlineto{\pgfqpoint{3.102373in}{1.619232in}}%
\pgfpathlineto{\pgfqpoint{3.102700in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{3.103191in}{1.619519in}}%
\pgfpathlineto{\pgfqpoint{3.103681in}{1.618862in}}%
\pgfpathlineto{\pgfqpoint{3.104008in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{3.104662in}{1.619081in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.617753in}}%
\pgfpathlineto{\pgfqpoint{3.105807in}{1.617734in}}%
\pgfpathlineto{\pgfqpoint{3.105970in}{1.618608in}}%
\pgfpathlineto{\pgfqpoint{3.107278in}{1.617852in}}%
\pgfpathlineto{\pgfqpoint{3.107769in}{1.619520in}}%
\pgfpathlineto{\pgfqpoint{3.107932in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{3.108259in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{3.108587in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{3.109077in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{3.109404in}{1.616474in}}%
\pgfpathlineto{\pgfqpoint{3.110222in}{1.617454in}}%
\pgfpathlineto{\pgfqpoint{3.110712in}{1.617311in}}%
\pgfpathlineto{\pgfqpoint{3.111203in}{1.617901in}}%
\pgfpathlineto{\pgfqpoint{3.112184in}{1.617288in}}%
\pgfpathlineto{\pgfqpoint{3.112674in}{1.617553in}}%
\pgfpathlineto{\pgfqpoint{3.113165in}{1.617375in}}%
\pgfpathlineto{\pgfqpoint{3.113492in}{1.616413in}}%
\pgfpathlineto{\pgfqpoint{3.113655in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{3.114309in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{3.114473in}{1.616719in}}%
\pgfpathlineto{\pgfqpoint{3.115454in}{1.616705in}}%
\pgfpathlineto{\pgfqpoint{3.115781in}{1.618205in}}%
\pgfpathlineto{\pgfqpoint{3.116435in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{3.118234in}{1.617336in}}%
\pgfpathlineto{\pgfqpoint{3.118397in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{3.118561in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{3.120032in}{1.618999in}}%
\pgfpathlineto{\pgfqpoint{3.120196in}{1.618801in}}%
\pgfpathlineto{\pgfqpoint{3.120523in}{1.619026in}}%
\pgfpathlineto{\pgfqpoint{3.120686in}{1.619614in}}%
\pgfpathlineto{\pgfqpoint{3.120850in}{1.619441in}}%
\pgfpathlineto{\pgfqpoint{3.121177in}{1.619646in}}%
\pgfpathlineto{\pgfqpoint{3.121504in}{1.618450in}}%
\pgfpathlineto{\pgfqpoint{3.121831in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{1.618464in}}%
\pgfpathlineto{\pgfqpoint{3.123139in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{3.124120in}{1.618696in}}%
\pgfpathlineto{\pgfqpoint{3.126409in}{1.617239in}}%
\pgfpathlineto{\pgfqpoint{3.128862in}{1.618861in}}%
\pgfpathlineto{\pgfqpoint{3.132296in}{1.617536in}}%
\pgfpathlineto{\pgfqpoint{3.132459in}{1.616922in}}%
\pgfpathlineto{\pgfqpoint{3.132950in}{1.617797in}}%
\pgfpathlineto{\pgfqpoint{3.133768in}{1.618029in}}%
\pgfpathlineto{\pgfqpoint{3.134258in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{3.134422in}{1.618265in}}%
\pgfpathlineto{\pgfqpoint{3.135076in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{3.135566in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{3.135893in}{1.618829in}}%
\pgfpathlineto{\pgfqpoint{3.136220in}{1.617175in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{1.617278in}}%
\pgfpathlineto{\pgfqpoint{3.137528in}{1.617540in}}%
\pgfpathlineto{\pgfqpoint{3.138346in}{1.617412in}}%
\pgfpathlineto{\pgfqpoint{3.138509in}{1.616600in}}%
\pgfpathlineto{\pgfqpoint{3.138836in}{1.617327in}}%
\pgfpathlineto{\pgfqpoint{3.139163in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{3.139327in}{1.616529in}}%
\pgfpathlineto{\pgfqpoint{3.140145in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{3.140308in}{1.616709in}}%
\pgfpathlineto{\pgfqpoint{3.140799in}{1.616653in}}%
\pgfpathlineto{\pgfqpoint{3.140962in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{3.141453in}{1.615584in}}%
\pgfpathlineto{\pgfqpoint{3.142434in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{3.142924in}{1.615293in}}%
\pgfpathlineto{\pgfqpoint{3.143578in}{1.617043in}}%
\pgfpathlineto{\pgfqpoint{3.144559in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{3.144723in}{1.617850in}}%
\pgfpathlineto{\pgfqpoint{3.145704in}{1.615918in}}%
\pgfpathlineto{\pgfqpoint{3.146358in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{1.615349in}}%
\pgfpathlineto{\pgfqpoint{3.146849in}{1.615655in}}%
\pgfpathlineto{\pgfqpoint{3.147339in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{3.147993in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{3.148484in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{3.149138in}{1.615527in}}%
\pgfpathlineto{\pgfqpoint{3.150119in}{1.616066in}}%
\pgfpathlineto{\pgfqpoint{3.150282in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{3.153062in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{3.153716in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{1.618995in}}%
\pgfpathlineto{\pgfqpoint{3.154697in}{1.618353in}}%
\pgfpathlineto{\pgfqpoint{3.155024in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{3.155515in}{1.617676in}}%
\pgfpathlineto{\pgfqpoint{3.155842in}{1.618012in}}%
\pgfpathlineto{\pgfqpoint{3.156332in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{3.156659in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{3.156823in}{1.616968in}}%
\pgfpathlineto{\pgfqpoint{3.157804in}{1.616190in}}%
\pgfpathlineto{\pgfqpoint{3.158785in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.159112in}{1.616340in}}%
\pgfpathlineto{\pgfqpoint{3.159276in}{1.616965in}}%
\pgfpathlineto{\pgfqpoint{3.159603in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{3.160257in}{1.616904in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.617671in}}%
\pgfpathlineto{\pgfqpoint{3.162219in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{1.613640in}}%
\pgfpathlineto{\pgfqpoint{3.163200in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{3.164508in}{1.612880in}}%
\pgfpathlineto{\pgfqpoint{3.165653in}{1.612419in}}%
\pgfpathlineto{\pgfqpoint{3.165980in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{3.167124in}{1.613426in}}%
\pgfpathlineto{\pgfqpoint{3.167615in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{3.168596in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{1.613006in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{3.170722in}{1.609862in}}%
\pgfpathlineto{\pgfqpoint{3.171049in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{3.171703in}{1.610890in}}%
\pgfpathlineto{\pgfqpoint{3.171866in}{1.610753in}}%
\pgfpathlineto{\pgfqpoint{3.173174in}{1.612050in}}%
\pgfpathlineto{\pgfqpoint{3.173501in}{1.611122in}}%
\pgfpathlineto{\pgfqpoint{3.173665in}{1.611243in}}%
\pgfpathlineto{\pgfqpoint{3.173992in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{3.174155in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{3.175627in}{1.610619in}}%
\pgfpathlineto{\pgfqpoint{3.176117in}{1.609634in}}%
\pgfpathlineto{\pgfqpoint{3.176444in}{1.610183in}}%
\pgfpathlineto{\pgfqpoint{3.178080in}{1.609828in}}%
\pgfpathlineto{\pgfqpoint{3.178243in}{1.609992in}}%
\pgfpathlineto{\pgfqpoint{3.178734in}{1.610999in}}%
\pgfpathlineto{\pgfqpoint{3.179551in}{1.611313in}}%
\pgfpathlineto{\pgfqpoint{3.180205in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{3.181186in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{3.181350in}{1.612431in}}%
\pgfpathlineto{\pgfqpoint{3.181513in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{3.181677in}{1.612843in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.612429in}}%
\pgfpathlineto{\pgfqpoint{3.182004in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{3.183312in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{3.184130in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{3.184293in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{3.184620in}{1.610510in}}%
\pgfpathlineto{\pgfqpoint{3.184784in}{1.611261in}}%
\pgfpathlineto{\pgfqpoint{3.185438in}{1.611292in}}%
\pgfpathlineto{\pgfqpoint{3.185601in}{1.611811in}}%
\pgfpathlineto{\pgfqpoint{3.186092in}{1.611373in}}%
\pgfpathlineto{\pgfqpoint{3.187236in}{1.609614in}}%
\pgfpathlineto{\pgfqpoint{3.187563in}{1.609729in}}%
\pgfpathlineto{\pgfqpoint{3.188054in}{1.608256in}}%
\pgfpathlineto{\pgfqpoint{3.188708in}{1.609179in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{1.608025in}}%
\pgfpathlineto{\pgfqpoint{3.191978in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{3.192632in}{1.609574in}}%
\pgfpathlineto{\pgfqpoint{3.192796in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{3.194431in}{1.609161in}}%
\pgfpathlineto{\pgfqpoint{3.194594in}{1.609733in}}%
\pgfpathlineto{\pgfqpoint{3.194758in}{1.609141in}}%
\pgfpathlineto{\pgfqpoint{3.196557in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{3.197865in}{1.608605in}}%
\pgfpathlineto{\pgfqpoint{3.198028in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{3.198846in}{1.608498in}}%
\pgfpathlineto{\pgfqpoint{3.199336in}{1.609479in}}%
\pgfpathlineto{\pgfqpoint{3.200481in}{1.608625in}}%
\pgfpathlineto{\pgfqpoint{3.200971in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{3.201789in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{3.202770in}{1.608668in}}%
\pgfpathlineto{\pgfqpoint{3.203261in}{1.608963in}}%
\pgfpathlineto{\pgfqpoint{3.204405in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{3.204732in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{3.204896in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{3.205877in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{3.206858in}{1.608584in}}%
\pgfpathlineto{\pgfqpoint{3.207021in}{1.608929in}}%
\pgfpathlineto{\pgfqpoint{3.208820in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{3.208984in}{1.608184in}}%
\pgfpathlineto{\pgfqpoint{3.209147in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{3.210455in}{1.608258in}}%
\pgfpathlineto{\pgfqpoint{3.210782in}{1.607227in}}%
\pgfpathlineto{\pgfqpoint{3.211763in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{3.212090in}{1.607666in}}%
\pgfpathlineto{\pgfqpoint{3.212417in}{1.607429in}}%
\pgfpathlineto{\pgfqpoint{3.213398in}{1.605761in}}%
\pgfpathlineto{\pgfqpoint{3.215034in}{1.605697in}}%
\pgfpathlineto{\pgfqpoint{3.215197in}{1.605412in}}%
\pgfpathlineto{\pgfqpoint{3.215524in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{3.216342in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{3.216996in}{1.606888in}}%
\pgfpathlineto{\pgfqpoint{3.217159in}{1.606317in}}%
\pgfpathlineto{\pgfqpoint{3.218140in}{1.605378in}}%
\pgfpathlineto{\pgfqpoint{3.219121in}{1.605973in}}%
\pgfpathlineto{\pgfqpoint{3.219775in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.219939in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{3.221738in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{3.223209in}{1.602586in}}%
\pgfpathlineto{\pgfqpoint{3.223536in}{1.604753in}}%
\pgfpathlineto{\pgfqpoint{3.225662in}{1.601570in}}%
\pgfpathlineto{\pgfqpoint{3.225825in}{1.601839in}}%
\pgfpathlineto{\pgfqpoint{3.226316in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{3.226643in}{1.601328in}}%
\pgfpathlineto{\pgfqpoint{3.226970in}{1.602394in}}%
\pgfpathlineto{\pgfqpoint{3.227461in}{1.601817in}}%
\pgfpathlineto{\pgfqpoint{3.228769in}{1.602175in}}%
\pgfpathlineto{\pgfqpoint{3.229586in}{1.601239in}}%
\pgfpathlineto{\pgfqpoint{3.230240in}{1.601753in}}%
\pgfpathlineto{\pgfqpoint{3.230731in}{1.601556in}}%
\pgfpathlineto{\pgfqpoint{3.232366in}{1.602316in}}%
\pgfpathlineto{\pgfqpoint{3.233184in}{1.602472in}}%
\pgfpathlineto{\pgfqpoint{3.234328in}{1.601201in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{1.602168in}}%
\pgfpathlineto{\pgfqpoint{3.235146in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{3.235309in}{1.602203in}}%
\pgfpathlineto{\pgfqpoint{3.235800in}{1.601671in}}%
\pgfpathlineto{\pgfqpoint{3.235963in}{1.600897in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{1.601034in}}%
\pgfpathlineto{\pgfqpoint{3.236781in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{3.238252in}{1.601253in}}%
\pgfpathlineto{\pgfqpoint{3.238580in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{3.238743in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{3.239724in}{1.601343in}}%
\pgfpathlineto{\pgfqpoint{3.240051in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{3.240378in}{1.601345in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{1.601639in}}%
\pgfpathlineto{\pgfqpoint{3.241850in}{1.603032in}}%
\pgfpathlineto{\pgfqpoint{3.242013in}{1.602060in}}%
\pgfpathlineto{\pgfqpoint{3.242177in}{1.602377in}}%
\pgfpathlineto{\pgfqpoint{3.242340in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.242667in}{1.601130in}}%
\pgfpathlineto{\pgfqpoint{3.242831in}{1.601460in}}%
\pgfpathlineto{\pgfqpoint{3.243975in}{1.601829in}}%
\pgfpathlineto{\pgfqpoint{3.244302in}{1.601954in}}%
\pgfpathlineto{\pgfqpoint{3.245447in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{3.246755in}{1.603920in}}%
\pgfpathlineto{\pgfqpoint{3.247409in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{3.247900in}{1.601853in}}%
\pgfpathlineto{\pgfqpoint{3.248881in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{3.249044in}{1.599958in}}%
\pgfpathlineto{\pgfqpoint{3.249208in}{1.600466in}}%
\pgfpathlineto{\pgfqpoint{3.249535in}{1.599503in}}%
\pgfpathlineto{\pgfqpoint{3.250843in}{1.599154in}}%
\pgfpathlineto{\pgfqpoint{3.251661in}{1.600034in}}%
\pgfpathlineto{\pgfqpoint{3.252151in}{1.600208in}}%
\pgfpathlineto{\pgfqpoint{3.252315in}{1.600662in}}%
\pgfpathlineto{\pgfqpoint{3.252478in}{1.600421in}}%
\pgfpathlineto{\pgfqpoint{3.253132in}{1.600439in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{1.599520in}}%
\pgfpathlineto{\pgfqpoint{3.254277in}{1.599754in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{1.600226in}}%
\pgfpathlineto{\pgfqpoint{3.255421in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{3.255748in}{1.601476in}}%
\pgfpathlineto{\pgfqpoint{3.255912in}{1.601103in}}%
\pgfpathlineto{\pgfqpoint{3.256239in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{3.256566in}{1.601594in}}%
\pgfpathlineto{\pgfqpoint{3.257056in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{3.257220in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{3.258201in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{3.260490in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{3.260981in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{3.262779in}{1.600721in}}%
\pgfpathlineto{\pgfqpoint{3.262943in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{3.263106in}{1.600611in}}%
\pgfpathlineto{\pgfqpoint{3.263597in}{1.599900in}}%
\pgfpathlineto{\pgfqpoint{3.264088in}{1.600803in}}%
\pgfpathlineto{\pgfqpoint{3.264742in}{1.600856in}}%
\pgfpathlineto{\pgfqpoint{3.265396in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{3.265886in}{1.603269in}}%
\pgfpathlineto{\pgfqpoint{3.266213in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{1.602646in}}%
\pgfpathlineto{\pgfqpoint{3.267685in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{3.268012in}{1.601714in}}%
\pgfpathlineto{\pgfqpoint{3.268502in}{1.601617in}}%
\pgfpathlineto{\pgfqpoint{3.268666in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{3.269647in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{3.269811in}{1.601263in}}%
\pgfpathlineto{\pgfqpoint{3.270138in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{3.271773in}{1.601727in}}%
\pgfpathlineto{\pgfqpoint{3.272590in}{1.600250in}}%
\pgfpathlineto{\pgfqpoint{3.272754in}{1.600819in}}%
\pgfpathlineto{\pgfqpoint{3.272917in}{1.599866in}}%
\pgfpathlineto{\pgfqpoint{3.273408in}{1.599851in}}%
\pgfpathlineto{\pgfqpoint{3.274879in}{1.602743in}}%
\pgfpathlineto{\pgfqpoint{3.275697in}{1.601908in}}%
\pgfpathlineto{\pgfqpoint{3.275861in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{3.276678in}{1.601661in}}%
\pgfpathlineto{\pgfqpoint{3.277169in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{3.278313in}{1.600600in}}%
\pgfpathlineto{\pgfqpoint{3.278804in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{3.278967in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{3.279131in}{1.599085in}}%
\pgfpathlineto{\pgfqpoint{3.280439in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{3.280766in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{3.281420in}{1.596281in}}%
\pgfpathlineto{\pgfqpoint{3.281911in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{3.283219in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{3.283382in}{1.597681in}}%
\pgfpathlineto{\pgfqpoint{3.283546in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{3.284036in}{1.597025in}}%
\pgfpathlineto{\pgfqpoint{3.286162in}{1.595385in}}%
\pgfpathlineto{\pgfqpoint{3.286816in}{1.595498in}}%
\pgfpathlineto{\pgfqpoint{3.286979in}{1.594958in}}%
\pgfpathlineto{\pgfqpoint{3.287306in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{3.287797in}{1.594697in}}%
\pgfpathlineto{\pgfqpoint{3.287960in}{1.595032in}}%
\pgfpathlineto{\pgfqpoint{3.289923in}{1.594446in}}%
\pgfpathlineto{\pgfqpoint{3.290086in}{1.594983in}}%
\pgfpathlineto{\pgfqpoint{3.290740in}{1.592747in}}%
\pgfpathlineto{\pgfqpoint{3.291231in}{1.593204in}}%
\pgfpathlineto{\pgfqpoint{3.292539in}{1.592898in}}%
\pgfpathlineto{\pgfqpoint{3.293847in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{3.295319in}{1.594062in}}%
\pgfpathlineto{\pgfqpoint{3.296627in}{1.593097in}}%
\pgfpathlineto{\pgfqpoint{3.298262in}{1.593799in}}%
\pgfpathlineto{\pgfqpoint{3.298752in}{1.593339in}}%
\pgfpathlineto{\pgfqpoint{3.298916in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{3.300387in}{1.592016in}}%
\pgfpathlineto{\pgfqpoint{3.300715in}{1.591210in}}%
\pgfpathlineto{\pgfqpoint{3.301042in}{1.592507in}}%
\pgfpathlineto{\pgfqpoint{3.302186in}{1.592147in}}%
\pgfpathlineto{\pgfqpoint{3.304639in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{3.305129in}{1.591222in}}%
\pgfpathlineto{\pgfqpoint{3.305293in}{1.592174in}}%
\pgfpathlineto{\pgfqpoint{3.305456in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{3.306274in}{1.588858in}}%
\pgfpathlineto{\pgfqpoint{3.306928in}{1.589701in}}%
\pgfpathlineto{\pgfqpoint{3.307909in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{3.308236in}{1.589343in}}%
\pgfpathlineto{\pgfqpoint{3.308727in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{3.309054in}{1.588439in}}%
\pgfpathlineto{\pgfqpoint{3.309217in}{1.588149in}}%
\pgfpathlineto{\pgfqpoint{3.309708in}{1.587954in}}%
\pgfpathlineto{\pgfqpoint{3.309871in}{1.587796in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{1.588090in}}%
\pgfpathlineto{\pgfqpoint{3.311506in}{1.588464in}}%
\pgfpathlineto{\pgfqpoint{3.311670in}{1.588302in}}%
\pgfpathlineto{\pgfqpoint{3.312324in}{1.589243in}}%
\pgfpathlineto{\pgfqpoint{3.312815in}{1.590721in}}%
\pgfpathlineto{\pgfqpoint{3.313142in}{1.590154in}}%
\pgfpathlineto{\pgfqpoint{3.313632in}{1.590465in}}%
\pgfpathlineto{\pgfqpoint{3.314123in}{1.589543in}}%
\pgfpathlineto{\pgfqpoint{3.314613in}{1.589856in}}%
\pgfpathlineto{\pgfqpoint{3.314777in}{1.590464in}}%
\pgfpathlineto{\pgfqpoint{3.315267in}{1.590609in}}%
\pgfpathlineto{\pgfqpoint{3.315431in}{1.589978in}}%
\pgfpathlineto{\pgfqpoint{3.315758in}{1.590293in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{1.588492in}}%
\pgfpathlineto{\pgfqpoint{3.316902in}{1.589084in}}%
\pgfpathlineto{\pgfqpoint{3.317393in}{1.589169in}}%
\pgfpathlineto{\pgfqpoint{3.319028in}{1.590944in}}%
\pgfpathlineto{\pgfqpoint{3.319355in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{3.319682in}{1.591889in}}%
\pgfpathlineto{\pgfqpoint{3.319846in}{1.591077in}}%
\pgfpathlineto{\pgfqpoint{3.320336in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{3.321154in}{1.591712in}}%
\pgfpathlineto{\pgfqpoint{3.321317in}{1.592237in}}%
\pgfpathlineto{\pgfqpoint{3.322135in}{1.591391in}}%
\pgfpathlineto{\pgfqpoint{3.322789in}{1.592379in}}%
\pgfpathlineto{\pgfqpoint{3.324260in}{1.594011in}}%
\pgfpathlineto{\pgfqpoint{3.324914in}{1.595575in}}%
\pgfpathlineto{\pgfqpoint{3.325078in}{1.595625in}}%
\pgfpathlineto{\pgfqpoint{3.325242in}{1.595285in}}%
\pgfpathlineto{\pgfqpoint{3.325896in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{1.594931in}}%
\pgfpathlineto{\pgfqpoint{3.326877in}{1.595234in}}%
\pgfpathlineto{\pgfqpoint{3.327204in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{3.327694in}{1.593998in}}%
\pgfpathlineto{\pgfqpoint{3.329166in}{1.594129in}}%
\pgfpathlineto{\pgfqpoint{3.330637in}{1.592442in}}%
\pgfpathlineto{\pgfqpoint{3.330801in}{1.592856in}}%
\pgfpathlineto{\pgfqpoint{3.330964in}{1.592297in}}%
\pgfpathlineto{\pgfqpoint{3.331782in}{1.591848in}}%
\pgfpathlineto{\pgfqpoint{3.332436in}{1.593928in}}%
\pgfpathlineto{\pgfqpoint{3.333090in}{1.593829in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{3.334725in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{3.336197in}{1.591280in}}%
\pgfpathlineto{\pgfqpoint{3.336851in}{1.591588in}}%
\pgfpathlineto{\pgfqpoint{3.337178in}{1.590042in}}%
\pgfpathlineto{\pgfqpoint{3.337996in}{1.590162in}}%
\pgfpathlineto{\pgfqpoint{3.338159in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{3.338650in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{3.338977in}{1.590861in}}%
\pgfpathlineto{\pgfqpoint{3.339140in}{1.589797in}}%
\pgfpathlineto{\pgfqpoint{3.341266in}{1.590290in}}%
\pgfpathlineto{\pgfqpoint{3.341756in}{1.589247in}}%
\pgfpathlineto{\pgfqpoint{3.342574in}{1.590887in}}%
\pgfpathlineto{\pgfqpoint{3.342901in}{1.590198in}}%
\pgfpathlineto{\pgfqpoint{3.344373in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{3.344536in}{1.588561in}}%
\pgfpathlineto{\pgfqpoint{3.347316in}{1.585886in}}%
\pgfpathlineto{\pgfqpoint{3.348787in}{1.586450in}}%
\pgfpathlineto{\pgfqpoint{3.348951in}{1.586127in}}%
\pgfpathlineto{\pgfqpoint{3.349605in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{3.350259in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{3.350750in}{1.585167in}}%
\pgfpathlineto{\pgfqpoint{3.350913in}{1.585770in}}%
\pgfpathlineto{\pgfqpoint{3.351077in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{3.352221in}{1.584831in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{1.585569in}}%
\pgfpathlineto{\pgfqpoint{3.352875in}{1.585659in}}%
\pgfpathlineto{\pgfqpoint{3.353366in}{1.587193in}}%
\pgfpathlineto{\pgfqpoint{3.353529in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{3.354347in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{3.354510in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{3.354674in}{1.587773in}}%
\pgfpathlineto{\pgfqpoint{3.355164in}{1.586533in}}%
\pgfpathlineto{\pgfqpoint{3.355328in}{1.587459in}}%
\pgfpathlineto{\pgfqpoint{3.355491in}{1.587454in}}%
\pgfpathlineto{\pgfqpoint{3.355655in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.356146in}{1.587951in}}%
\pgfpathlineto{\pgfqpoint{3.356963in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{3.357454in}{1.587380in}}%
\pgfpathlineto{\pgfqpoint{3.360560in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{3.360724in}{1.591663in}}%
\pgfpathlineto{\pgfqpoint{3.362195in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{3.364485in}{1.589600in}}%
\pgfpathlineto{\pgfqpoint{3.364648in}{1.589155in}}%
\pgfpathlineto{\pgfqpoint{3.364812in}{1.589570in}}%
\pgfpathlineto{\pgfqpoint{3.365466in}{1.589535in}}%
\pgfpathlineto{\pgfqpoint{3.366447in}{1.589100in}}%
\pgfpathlineto{\pgfqpoint{3.367755in}{1.588230in}}%
\pgfpathlineto{\pgfqpoint{3.370208in}{1.586808in}}%
\pgfpathlineto{\pgfqpoint{3.370371in}{1.587973in}}%
\pgfpathlineto{\pgfqpoint{3.371352in}{1.587928in}}%
\pgfpathlineto{\pgfqpoint{3.373151in}{1.585347in}}%
\pgfpathlineto{\pgfqpoint{3.374459in}{1.585938in}}%
\pgfpathlineto{\pgfqpoint{3.375113in}{1.584414in}}%
\pgfpathlineto{\pgfqpoint{3.375931in}{1.584447in}}%
\pgfpathlineto{\pgfqpoint{3.376094in}{1.584966in}}%
\pgfpathlineto{\pgfqpoint{3.376585in}{1.583956in}}%
\pgfpathlineto{\pgfqpoint{3.376748in}{1.584085in}}%
\pgfpathlineto{\pgfqpoint{3.377239in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{3.377729in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{3.378056in}{1.583688in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{1.583913in}}%
\pgfpathlineto{\pgfqpoint{3.378710in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{3.379201in}{1.584582in}}%
\pgfpathlineto{\pgfqpoint{3.379691in}{1.583347in}}%
\pgfpathlineto{\pgfqpoint{3.380345in}{1.583432in}}%
\pgfpathlineto{\pgfqpoint{3.381327in}{1.583250in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{1.583687in}}%
\pgfpathlineto{\pgfqpoint{3.382471in}{1.583580in}}%
\pgfpathlineto{\pgfqpoint{3.383125in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{3.383289in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{3.383616in}{1.584771in}}%
\pgfpathlineto{\pgfqpoint{3.383779in}{1.584278in}}%
\pgfpathlineto{\pgfqpoint{3.383943in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{3.384924in}{1.585594in}}%
\pgfpathlineto{\pgfqpoint{3.386395in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{3.387050in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{3.388358in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{3.389175in}{1.585672in}}%
\pgfpathlineto{\pgfqpoint{3.389339in}{1.585545in}}%
\pgfpathlineto{\pgfqpoint{3.389502in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{3.389666in}{1.586056in}}%
\pgfpathlineto{\pgfqpoint{3.390156in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{3.390647in}{1.586061in}}%
\pgfpathlineto{\pgfqpoint{3.391955in}{1.585592in}}%
\pgfpathlineto{\pgfqpoint{3.392118in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{3.392445in}{1.586274in}}%
\pgfpathlineto{\pgfqpoint{3.393099in}{1.585573in}}%
\pgfpathlineto{\pgfqpoint{3.393590in}{1.586303in}}%
\pgfpathlineto{\pgfqpoint{3.394571in}{1.586537in}}%
\pgfpathlineto{\pgfqpoint{3.394735in}{1.585817in}}%
\pgfpathlineto{\pgfqpoint{3.395389in}{1.585166in}}%
\pgfpathlineto{\pgfqpoint{3.395552in}{1.584384in}}%
\pgfpathlineto{\pgfqpoint{3.395716in}{1.584855in}}%
\pgfpathlineto{\pgfqpoint{3.396043in}{1.586271in}}%
\pgfpathlineto{\pgfqpoint{3.397187in}{1.585460in}}%
\pgfpathlineto{\pgfqpoint{3.397514in}{1.586598in}}%
\pgfpathlineto{\pgfqpoint{3.398168in}{1.586887in}}%
\pgfpathlineto{\pgfqpoint{3.398659in}{1.585758in}}%
\pgfpathlineto{\pgfqpoint{3.399313in}{1.586449in}}%
\pgfpathlineto{\pgfqpoint{3.399804in}{1.584936in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{3.400785in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{3.402420in}{1.582674in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.581874in}}%
\pgfpathlineto{\pgfqpoint{3.403074in}{1.582169in}}%
\pgfpathlineto{\pgfqpoint{3.403237in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{3.403564in}{1.582880in}}%
\pgfpathlineto{\pgfqpoint{3.403728in}{1.582379in}}%
\pgfpathlineto{\pgfqpoint{3.404218in}{1.582502in}}%
\pgfpathlineto{\pgfqpoint{3.404382in}{1.581676in}}%
\pgfpathlineto{\pgfqpoint{3.405036in}{1.583311in}}%
\pgfpathlineto{\pgfqpoint{3.405199in}{1.583170in}}%
\pgfpathlineto{\pgfqpoint{3.406181in}{1.582786in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{3.406835in}{1.583156in}}%
\pgfpathlineto{\pgfqpoint{3.406998in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{3.407979in}{1.581673in}}%
\pgfpathlineto{\pgfqpoint{3.408960in}{1.581859in}}%
\pgfpathlineto{\pgfqpoint{3.410268in}{1.582897in}}%
\pgfpathlineto{\pgfqpoint{3.410922in}{1.581377in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{1.581753in}}%
\pgfpathlineto{\pgfqpoint{3.411576in}{1.581421in}}%
\pgfpathlineto{\pgfqpoint{3.411740in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{3.412394in}{1.581729in}}%
\pgfpathlineto{\pgfqpoint{3.412721in}{1.580438in}}%
\pgfpathlineto{\pgfqpoint{3.413212in}{1.580707in}}%
\pgfpathlineto{\pgfqpoint{3.414193in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{3.414356in}{1.579390in}}%
\pgfpathlineto{\pgfqpoint{3.415991in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{3.416482in}{1.580734in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{3.417299in}{1.582579in}}%
\pgfpathlineto{\pgfqpoint{3.417463in}{1.582175in}}%
\pgfpathlineto{\pgfqpoint{3.417790in}{1.582505in}}%
\pgfpathlineto{\pgfqpoint{3.417953in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{3.418281in}{1.582209in}}%
\pgfpathlineto{\pgfqpoint{3.418771in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{3.419752in}{1.581762in}}%
\pgfpathlineto{\pgfqpoint{3.420243in}{1.582456in}}%
\pgfpathlineto{\pgfqpoint{3.420897in}{1.583119in}}%
\pgfpathlineto{\pgfqpoint{3.421551in}{1.583897in}}%
\pgfpathlineto{\pgfqpoint{3.421878in}{1.582509in}}%
\pgfpathlineto{\pgfqpoint{3.422205in}{1.582590in}}%
\pgfpathlineto{\pgfqpoint{3.422859in}{1.582166in}}%
\pgfpathlineto{\pgfqpoint{3.424167in}{1.583115in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.580549in}}%
\pgfpathlineto{\pgfqpoint{3.425966in}{1.581034in}}%
\pgfpathlineto{\pgfqpoint{3.426620in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{3.427110in}{1.578926in}}%
\pgfpathlineto{\pgfqpoint{3.427437in}{1.579295in}}%
\pgfpathlineto{\pgfqpoint{3.428091in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.579149in}}%
\pgfpathlineto{\pgfqpoint{3.429563in}{1.578872in}}%
\pgfpathlineto{\pgfqpoint{3.431525in}{1.580395in}}%
\pgfpathlineto{\pgfqpoint{3.431689in}{1.579953in}}%
\pgfpathlineto{\pgfqpoint{3.431852in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{3.432016in}{1.580120in}}%
\pgfpathlineto{\pgfqpoint{3.433651in}{1.579940in}}%
\pgfpathlineto{\pgfqpoint{3.433814in}{1.580266in}}%
\pgfpathlineto{\pgfqpoint{3.433978in}{1.580173in}}%
\pgfpathlineto{\pgfqpoint{3.434795in}{1.579485in}}%
\pgfpathlineto{\pgfqpoint{3.435286in}{1.580558in}}%
\pgfpathlineto{\pgfqpoint{3.435940in}{1.579118in}}%
\pgfpathlineto{\pgfqpoint{3.436267in}{1.579687in}}%
\pgfpathlineto{\pgfqpoint{3.436758in}{1.578070in}}%
\pgfpathlineto{\pgfqpoint{3.437739in}{1.578205in}}%
\pgfpathlineto{\pgfqpoint{3.438229in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{3.438720in}{1.578955in}}%
\pgfpathlineto{\pgfqpoint{3.439210in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{3.439537in}{1.577593in}}%
\pgfpathlineto{\pgfqpoint{3.439701in}{1.578335in}}%
\pgfpathlineto{\pgfqpoint{3.440191in}{1.577900in}}%
\pgfpathlineto{\pgfqpoint{3.440355in}{1.578157in}}%
\pgfpathlineto{\pgfqpoint{3.440845in}{1.578667in}}%
\pgfpathlineto{\pgfqpoint{3.441009in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{3.441172in}{1.578098in}}%
\pgfpathlineto{\pgfqpoint{3.442153in}{1.579774in}}%
\pgfpathlineto{\pgfqpoint{3.442808in}{1.580093in}}%
\pgfpathlineto{\pgfqpoint{3.442971in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{3.443135in}{1.580290in}}%
\pgfpathlineto{\pgfqpoint{3.443298in}{1.580135in}}%
\pgfpathlineto{\pgfqpoint{3.443625in}{1.580595in}}%
\pgfpathlineto{\pgfqpoint{3.445260in}{1.581427in}}%
\pgfpathlineto{\pgfqpoint{3.445587in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{3.447549in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{3.448530in}{1.583345in}}%
\pgfpathlineto{\pgfqpoint{3.448857in}{1.582345in}}%
\pgfpathlineto{\pgfqpoint{3.449021in}{1.582899in}}%
\pgfpathlineto{\pgfqpoint{3.449348in}{1.583494in}}%
\pgfpathlineto{\pgfqpoint{3.450983in}{1.581349in}}%
\pgfpathlineto{\pgfqpoint{3.451147in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{3.451474in}{1.582453in}}%
\pgfpathlineto{\pgfqpoint{3.451637in}{1.581754in}}%
\pgfpathlineto{\pgfqpoint{3.453436in}{1.580342in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.580343in}}%
\pgfpathlineto{\pgfqpoint{3.454907in}{1.579809in}}%
\pgfpathlineto{\pgfqpoint{3.455398in}{1.579660in}}%
\pgfpathlineto{\pgfqpoint{3.455562in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{1.579814in}}%
\pgfpathlineto{\pgfqpoint{3.457197in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{3.457687in}{1.579745in}}%
\pgfpathlineto{\pgfqpoint{3.458014in}{1.579756in}}%
\pgfpathlineto{\pgfqpoint{3.458995in}{1.577050in}}%
\pgfpathlineto{\pgfqpoint{3.459813in}{1.576842in}}%
\pgfpathlineto{\pgfqpoint{3.460794in}{1.575321in}}%
\pgfpathlineto{\pgfqpoint{3.461448in}{1.575137in}}%
\pgfpathlineto{\pgfqpoint{3.462429in}{1.573171in}}%
\pgfpathlineto{\pgfqpoint{3.462920in}{1.572345in}}%
\pgfpathlineto{\pgfqpoint{3.463247in}{1.571781in}}%
\pgfpathlineto{\pgfqpoint{3.463737in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{3.464228in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{3.464555in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{3.464882in}{1.571577in}}%
\pgfpathlineto{\pgfqpoint{3.465863in}{1.571057in}}%
\pgfpathlineto{\pgfqpoint{3.466517in}{1.572342in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{1.573824in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{3.469624in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{3.470278in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.572763in}}%
\pgfpathlineto{\pgfqpoint{3.470768in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{3.472076in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{3.473221in}{1.572037in}}%
\pgfpathlineto{\pgfqpoint{3.473712in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{3.474039in}{1.573552in}}%
\pgfpathlineto{\pgfqpoint{3.474202in}{1.573959in}}%
\pgfpathlineto{\pgfqpoint{3.474366in}{1.573695in}}%
\pgfpathlineto{\pgfqpoint{3.475837in}{1.574223in}}%
\pgfpathlineto{\pgfqpoint{3.476328in}{1.573472in}}%
\pgfpathlineto{\pgfqpoint{3.477472in}{1.576489in}}%
\pgfpathlineto{\pgfqpoint{3.478126in}{1.576129in}}%
\pgfpathlineto{\pgfqpoint{3.478453in}{1.577364in}}%
\pgfpathlineto{\pgfqpoint{3.478780in}{1.577075in}}%
\pgfpathlineto{\pgfqpoint{3.478944in}{1.577509in}}%
\pgfpathlineto{\pgfqpoint{3.479271in}{1.576461in}}%
\pgfpathlineto{\pgfqpoint{3.479761in}{1.576102in}}%
\pgfpathlineto{\pgfqpoint{3.480089in}{1.576972in}}%
\pgfpathlineto{\pgfqpoint{3.480416in}{1.575510in}}%
\pgfpathlineto{\pgfqpoint{3.480906in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{3.482214in}{1.574497in}}%
\pgfpathlineto{\pgfqpoint{3.482541in}{1.574803in}}%
\pgfpathlineto{\pgfqpoint{3.482705in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{3.482868in}{1.574890in}}%
\pgfpathlineto{\pgfqpoint{3.483522in}{1.574899in}}%
\pgfpathlineto{\pgfqpoint{3.484830in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{3.485157in}{1.573830in}}%
\pgfpathlineto{\pgfqpoint{3.485321in}{1.574087in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{3.486139in}{1.574050in}}%
\pgfpathlineto{\pgfqpoint{3.486793in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{3.487774in}{1.572211in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{3.489409in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{3.490063in}{1.571515in}}%
\pgfpathlineto{\pgfqpoint{3.491371in}{1.570687in}}%
\pgfpathlineto{\pgfqpoint{3.491861in}{1.569050in}}%
\pgfpathlineto{\pgfqpoint{3.492025in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{3.493006in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{3.493170in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{3.493987in}{1.568063in}}%
\pgfpathlineto{\pgfqpoint{3.495295in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{3.495786in}{1.566449in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{1.565662in}}%
\pgfpathlineto{\pgfqpoint{3.497094in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{3.497257in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{3.497748in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{3.498238in}{1.566923in}}%
\pgfpathlineto{\pgfqpoint{3.498402in}{1.567526in}}%
\pgfpathlineto{\pgfqpoint{3.498893in}{1.565931in}}%
\pgfpathlineto{\pgfqpoint{3.499383in}{1.565343in}}%
\pgfpathlineto{\pgfqpoint{3.499547in}{1.565014in}}%
\pgfpathlineto{\pgfqpoint{3.499710in}{1.565796in}}%
\pgfpathlineto{\pgfqpoint{3.500037in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{3.500364in}{1.566657in}}%
\pgfpathlineto{\pgfqpoint{3.501182in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{3.501509in}{1.567735in}}%
\pgfpathlineto{\pgfqpoint{3.501999in}{1.567211in}}%
\pgfpathlineto{\pgfqpoint{3.502817in}{1.567942in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{1.567547in}}%
\pgfpathlineto{\pgfqpoint{3.503307in}{1.568226in}}%
\pgfpathlineto{\pgfqpoint{3.503634in}{1.568007in}}%
\pgfpathlineto{\pgfqpoint{3.504125in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{3.504288in}{1.568417in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{3.504943in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{3.505597in}{1.568680in}}%
\pgfpathlineto{\pgfqpoint{3.506905in}{1.570039in}}%
\pgfpathlineto{\pgfqpoint{3.508703in}{1.570166in}}%
\pgfpathlineto{\pgfqpoint{3.509194in}{1.570234in}}%
\pgfpathlineto{\pgfqpoint{3.510011in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{3.510993in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{3.512137in}{1.571681in}}%
\pgfpathlineto{\pgfqpoint{3.512628in}{1.573950in}}%
\pgfpathlineto{\pgfqpoint{3.513445in}{1.575832in}}%
\pgfpathlineto{\pgfqpoint{3.514099in}{1.575113in}}%
\pgfpathlineto{\pgfqpoint{3.514263in}{1.575114in}}%
\pgfpathlineto{\pgfqpoint{3.514426in}{1.573872in}}%
\pgfpathlineto{\pgfqpoint{3.515734in}{1.573185in}}%
\pgfpathlineto{\pgfqpoint{3.516061in}{1.574080in}}%
\pgfpathlineto{\pgfqpoint{3.516388in}{1.574090in}}%
\pgfpathlineto{\pgfqpoint{3.516879in}{1.575839in}}%
\pgfpathlineto{\pgfqpoint{3.517370in}{1.574952in}}%
\pgfpathlineto{\pgfqpoint{3.517697in}{1.575204in}}%
\pgfpathlineto{\pgfqpoint{3.518514in}{1.574700in}}%
\pgfpathlineto{\pgfqpoint{3.518841in}{1.575467in}}%
\pgfpathlineto{\pgfqpoint{3.519495in}{1.575020in}}%
\pgfpathlineto{\pgfqpoint{3.519986in}{1.573664in}}%
\pgfpathlineto{\pgfqpoint{3.520967in}{1.572695in}}%
\pgfpathlineto{\pgfqpoint{3.521457in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{3.521621in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{3.521784in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{3.522602in}{1.572369in}}%
\pgfpathlineto{\pgfqpoint{3.522929in}{1.572302in}}%
\pgfpathlineto{\pgfqpoint{3.523583in}{1.570518in}}%
\pgfpathlineto{\pgfqpoint{3.525055in}{1.570337in}}%
\pgfpathlineto{\pgfqpoint{3.525218in}{1.570726in}}%
\pgfpathlineto{\pgfqpoint{3.526036in}{1.569776in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{1.569919in}}%
\pgfpathlineto{\pgfqpoint{3.526526in}{1.569258in}}%
\pgfpathlineto{\pgfqpoint{3.526853in}{1.569705in}}%
\pgfpathlineto{\pgfqpoint{3.528161in}{1.569659in}}%
\pgfpathlineto{\pgfqpoint{3.529142in}{1.568313in}}%
\pgfpathlineto{\pgfqpoint{3.529633in}{1.567286in}}%
\pgfpathlineto{\pgfqpoint{3.530778in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{3.531595in}{1.568461in}}%
\pgfpathlineto{\pgfqpoint{3.531922in}{1.568154in}}%
\pgfpathlineto{\pgfqpoint{3.532086in}{1.567191in}}%
\pgfpathlineto{\pgfqpoint{3.532576in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{3.532903in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{3.533067in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{3.533394in}{1.565914in}}%
\pgfpathlineto{\pgfqpoint{3.533721in}{1.565510in}}%
\pgfpathlineto{\pgfqpoint{3.533884in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{3.534375in}{1.565793in}}%
\pgfpathlineto{\pgfqpoint{3.534538in}{1.564954in}}%
\pgfpathlineto{\pgfqpoint{3.534702in}{1.565455in}}%
\pgfpathlineto{\pgfqpoint{3.536174in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{1.566060in}}%
\pgfpathlineto{\pgfqpoint{3.536991in}{1.566415in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{3.538299in}{1.567423in}}%
\pgfpathlineto{\pgfqpoint{3.538953in}{1.567002in}}%
\pgfpathlineto{\pgfqpoint{3.540098in}{1.567564in}}%
\pgfpathlineto{\pgfqpoint{3.540425in}{1.567236in}}%
\pgfpathlineto{\pgfqpoint{3.541406in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{3.541733in}{1.566742in}}%
\pgfpathlineto{\pgfqpoint{3.542878in}{1.568078in}}%
\pgfpathlineto{\pgfqpoint{3.543205in}{1.567865in}}%
\pgfpathlineto{\pgfqpoint{3.543695in}{1.566669in}}%
\pgfpathlineto{\pgfqpoint{3.543859in}{1.566775in}}%
\pgfpathlineto{\pgfqpoint{3.544022in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{3.545003in}{1.567246in}}%
\pgfpathlineto{\pgfqpoint{3.545821in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{3.545984in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{3.546965in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{3.548110in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{3.548274in}{1.565777in}}%
\pgfpathlineto{\pgfqpoint{3.548764in}{1.565047in}}%
\pgfpathlineto{\pgfqpoint{3.549255in}{1.564961in}}%
\pgfpathlineto{\pgfqpoint{3.549418in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{3.549745in}{1.565460in}}%
\pgfpathlineto{\pgfqpoint{3.550236in}{1.565703in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{1.566301in}}%
\pgfpathlineto{\pgfqpoint{3.551380in}{1.566644in}}%
\pgfpathlineto{\pgfqpoint{3.551707in}{1.566219in}}%
\pgfpathlineto{\pgfqpoint{3.554978in}{1.564981in}}%
\pgfpathlineto{\pgfqpoint{3.555468in}{1.563637in}}%
\pgfpathlineto{\pgfqpoint{3.555795in}{1.562335in}}%
\pgfpathlineto{\pgfqpoint{3.556613in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{3.557267in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{3.557594in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{3.557921in}{1.561165in}}%
\pgfpathlineto{\pgfqpoint{3.560374in}{1.560368in}}%
\pgfpathlineto{\pgfqpoint{3.560701in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{3.561518in}{1.559060in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.559571in}}%
\pgfpathlineto{\pgfqpoint{3.562336in}{1.559263in}}%
\pgfpathlineto{\pgfqpoint{3.562663in}{1.560269in}}%
\pgfpathlineto{\pgfqpoint{3.562990in}{1.559858in}}%
\pgfpathlineto{\pgfqpoint{3.563644in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{1.560844in}}%
\pgfpathlineto{\pgfqpoint{3.564134in}{1.560723in}}%
\pgfpathlineto{\pgfqpoint{3.564298in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{3.564461in}{1.560627in}}%
\pgfpathlineto{\pgfqpoint{3.566260in}{1.559311in}}%
\pgfpathlineto{\pgfqpoint{3.567241in}{1.559666in}}%
\pgfpathlineto{\pgfqpoint{3.567405in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{3.567895in}{1.558089in}}%
\pgfpathlineto{\pgfqpoint{3.568059in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{3.570021in}{1.558806in}}%
\pgfpathlineto{\pgfqpoint{3.570348in}{1.559547in}}%
\pgfpathlineto{\pgfqpoint{3.571329in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{3.571983in}{1.560731in}}%
\pgfpathlineto{\pgfqpoint{3.572146in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{3.572637in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{3.572801in}{1.561977in}}%
\pgfpathlineto{\pgfqpoint{3.574436in}{1.563435in}}%
\pgfpathlineto{\pgfqpoint{3.576561in}{1.564375in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.565735in}}%
\pgfpathlineto{\pgfqpoint{3.577706in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{3.578360in}{1.565214in}}%
\pgfpathlineto{\pgfqpoint{3.578850in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{3.579014in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{3.580486in}{1.566314in}}%
\pgfpathlineto{\pgfqpoint{3.580649in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{3.581140in}{1.566322in}}%
\pgfpathlineto{\pgfqpoint{3.582121in}{1.565047in}}%
\pgfpathlineto{\pgfqpoint{3.582775in}{1.565796in}}%
\pgfpathlineto{\pgfqpoint{3.583102in}{1.565274in}}%
\pgfpathlineto{\pgfqpoint{3.583919in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{3.584083in}{1.566499in}}%
\pgfpathlineto{\pgfqpoint{3.584410in}{1.567080in}}%
\pgfpathlineto{\pgfqpoint{3.585064in}{1.567470in}}%
\pgfpathlineto{\pgfqpoint{3.585228in}{1.566587in}}%
\pgfpathlineto{\pgfqpoint{3.585718in}{1.568233in}}%
\pgfpathlineto{\pgfqpoint{3.585882in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{3.586045in}{1.566307in}}%
\pgfpathlineto{\pgfqpoint{3.586209in}{1.566691in}}%
\pgfpathlineto{\pgfqpoint{3.587190in}{1.566041in}}%
\pgfpathlineto{\pgfqpoint{3.587517in}{1.566545in}}%
\pgfpathlineto{\pgfqpoint{3.587844in}{1.565722in}}%
\pgfpathlineto{\pgfqpoint{3.588661in}{1.566195in}}%
\pgfpathlineto{\pgfqpoint{3.588825in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{3.590133in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{3.590296in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{1.563353in}}%
\pgfpathlineto{\pgfqpoint{3.593076in}{1.561404in}}%
\pgfpathlineto{\pgfqpoint{3.593240in}{1.560514in}}%
\pgfpathlineto{\pgfqpoint{3.594057in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{3.594875in}{1.559109in}}%
\pgfpathlineto{\pgfqpoint{3.595202in}{1.559832in}}%
\pgfpathlineto{\pgfqpoint{3.595692in}{1.559009in}}%
\pgfpathlineto{\pgfqpoint{3.596183in}{1.557954in}}%
\pgfpathlineto{\pgfqpoint{3.597000in}{1.557843in}}%
\pgfpathlineto{\pgfqpoint{3.597164in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{3.597327in}{1.558371in}}%
\pgfpathlineto{\pgfqpoint{3.598145in}{1.559557in}}%
\pgfpathlineto{\pgfqpoint{3.598963in}{1.559738in}}%
\pgfpathlineto{\pgfqpoint{3.599944in}{1.559285in}}%
\pgfpathlineto{\pgfqpoint{3.600107in}{1.559661in}}%
\pgfpathlineto{\pgfqpoint{3.600271in}{1.559280in}}%
\pgfpathlineto{\pgfqpoint{3.600434in}{1.558060in}}%
\pgfpathlineto{\pgfqpoint{3.600761in}{1.558468in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.558226in}}%
\pgfpathlineto{\pgfqpoint{3.602233in}{1.557709in}}%
\pgfpathlineto{\pgfqpoint{3.602723in}{1.557787in}}%
\pgfpathlineto{\pgfqpoint{3.603377in}{1.559406in}}%
\pgfpathlineto{\pgfqpoint{3.604032in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{3.604359in}{1.559115in}}%
\pgfpathlineto{\pgfqpoint{3.605667in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{3.606321in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{3.608446in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{3.609100in}{1.560639in}}%
\pgfpathlineto{\pgfqpoint{3.609591in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{3.610245in}{1.561980in}}%
\pgfpathlineto{\pgfqpoint{3.612371in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{3.613025in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{3.613188in}{1.560680in}}%
\pgfpathlineto{\pgfqpoint{3.614169in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{3.614823in}{1.559166in}}%
\pgfpathlineto{\pgfqpoint{3.614987in}{1.559335in}}%
\pgfpathlineto{\pgfqpoint{3.615477in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{3.615804in}{1.558265in}}%
\pgfpathlineto{\pgfqpoint{3.617113in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{3.617440in}{1.558398in}}%
\pgfpathlineto{\pgfqpoint{3.617603in}{1.558730in}}%
\pgfpathlineto{\pgfqpoint{3.618257in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{3.619075in}{1.555639in}}%
\pgfpathlineto{\pgfqpoint{3.621691in}{1.556613in}}%
\pgfpathlineto{\pgfqpoint{3.622672in}{1.557298in}}%
\pgfpathlineto{\pgfqpoint{3.623163in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{3.624634in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{3.625125in}{1.554858in}}%
\pgfpathlineto{\pgfqpoint{3.625615in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{3.625942in}{1.555859in}}%
\pgfpathlineto{\pgfqpoint{3.626106in}{1.555673in}}%
\pgfpathlineto{\pgfqpoint{3.626760in}{1.554909in}}%
\pgfpathlineto{\pgfqpoint{3.627087in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{3.628559in}{1.555703in}}%
\pgfpathlineto{\pgfqpoint{3.628722in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{3.630194in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{3.630357in}{1.555710in}}%
\pgfpathlineto{\pgfqpoint{3.630521in}{1.556784in}}%
\pgfpathlineto{\pgfqpoint{3.630684in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{3.631665in}{1.555455in}}%
\pgfpathlineto{\pgfqpoint{3.632156in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{3.633137in}{1.555983in}}%
\pgfpathlineto{\pgfqpoint{3.633300in}{1.555833in}}%
\pgfpathlineto{\pgfqpoint{3.633627in}{1.557079in}}%
\pgfpathlineto{\pgfqpoint{3.633791in}{1.556429in}}%
\pgfpathlineto{\pgfqpoint{3.634281in}{1.555871in}}%
\pgfpathlineto{\pgfqpoint{3.634772in}{1.556502in}}%
\pgfpathlineto{\pgfqpoint{3.635917in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{3.636080in}{1.554840in}}%
\pgfpathlineto{\pgfqpoint{3.636407in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{3.638206in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{3.639350in}{1.557317in}}%
\pgfpathlineto{\pgfqpoint{3.639841in}{1.556895in}}%
\pgfpathlineto{\pgfqpoint{3.640168in}{1.556885in}}%
\pgfpathlineto{\pgfqpoint{3.640495in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{3.640822in}{1.556834in}}%
\pgfpathlineto{\pgfqpoint{3.640986in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{3.641149in}{1.557639in}}%
\pgfpathlineto{\pgfqpoint{3.641640in}{1.557765in}}%
\pgfpathlineto{\pgfqpoint{3.643602in}{1.559214in}}%
\pgfpathlineto{\pgfqpoint{3.643765in}{1.558405in}}%
\pgfpathlineto{\pgfqpoint{3.644256in}{1.559249in}}%
\pgfpathlineto{\pgfqpoint{3.644419in}{1.558943in}}%
\pgfpathlineto{\pgfqpoint{3.644583in}{1.558897in}}%
\pgfpathlineto{\pgfqpoint{3.645073in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{3.645564in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{3.646054in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{1.559317in}}%
\pgfpathlineto{\pgfqpoint{3.649161in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{3.650796in}{1.562331in}}%
\pgfpathlineto{\pgfqpoint{3.651450in}{1.561203in}}%
\pgfpathlineto{\pgfqpoint{3.651941in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{3.652431in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{3.653740in}{1.559695in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.560254in}}%
\pgfpathlineto{\pgfqpoint{3.654557in}{1.559818in}}%
\pgfpathlineto{\pgfqpoint{3.654721in}{1.559207in}}%
\pgfpathlineto{\pgfqpoint{3.654884in}{1.560021in}}%
\pgfpathlineto{\pgfqpoint{3.655048in}{1.559413in}}%
\pgfpathlineto{\pgfqpoint{3.655538in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{3.655702in}{1.557799in}}%
\pgfpathlineto{\pgfqpoint{3.656029in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{3.657500in}{1.558264in}}%
\pgfpathlineto{\pgfqpoint{3.658318in}{1.556773in}}%
\pgfpathlineto{\pgfqpoint{3.658481in}{1.557322in}}%
\pgfpathlineto{\pgfqpoint{3.658645in}{1.556727in}}%
\pgfpathlineto{\pgfqpoint{3.658972in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{3.659299in}{1.556612in}}%
\pgfpathlineto{\pgfqpoint{3.659626in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.660444in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{1.556820in}}%
\pgfpathlineto{\pgfqpoint{3.660934in}{1.555346in}}%
\pgfpathlineto{\pgfqpoint{3.661588in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{3.661752in}{1.555581in}}%
\pgfpathlineto{\pgfqpoint{3.662242in}{1.555759in}}%
\pgfpathlineto{\pgfqpoint{3.663877in}{1.554380in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{1.553121in}}%
\pgfpathlineto{\pgfqpoint{3.665185in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{3.667148in}{1.550977in}}%
\pgfpathlineto{\pgfqpoint{3.667475in}{1.549972in}}%
\pgfpathlineto{\pgfqpoint{3.668129in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{3.669764in}{1.550274in}}%
\pgfpathlineto{\pgfqpoint{3.670418in}{1.551072in}}%
\pgfpathlineto{\pgfqpoint{3.671562in}{1.549828in}}%
\pgfpathlineto{\pgfqpoint{3.672544in}{1.550944in}}%
\pgfpathlineto{\pgfqpoint{3.674015in}{1.549959in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{3.674833in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{3.675487in}{1.548888in}}%
\pgfpathlineto{\pgfqpoint{3.675977in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{3.676304in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{3.677285in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{3.678594in}{1.550471in}}%
\pgfpathlineto{\pgfqpoint{3.679084in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{3.679248in}{1.550653in}}%
\pgfpathlineto{\pgfqpoint{3.680065in}{1.550904in}}%
\pgfpathlineto{\pgfqpoint{3.680556in}{1.550752in}}%
\pgfpathlineto{\pgfqpoint{3.681046in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{3.683335in}{1.551447in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{3.685134in}{1.550581in}}%
\pgfpathlineto{\pgfqpoint{3.685298in}{1.550744in}}%
\pgfpathlineto{\pgfqpoint{3.685625in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{3.686442in}{1.550696in}}%
\pgfpathlineto{\pgfqpoint{3.688568in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{3.689222in}{1.551538in}}%
\pgfpathlineto{\pgfqpoint{3.690039in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{3.691021in}{1.553207in}}%
\pgfpathlineto{\pgfqpoint{3.691511in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{3.691675in}{1.553088in}}%
\pgfpathlineto{\pgfqpoint{3.691838in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{3.692002in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{3.692983in}{1.553287in}}%
\pgfpathlineto{\pgfqpoint{3.693473in}{1.553983in}}%
\pgfpathlineto{\pgfqpoint{3.693637in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{3.693964in}{1.553129in}}%
\pgfpathlineto{\pgfqpoint{3.694127in}{1.553398in}}%
\pgfpathlineto{\pgfqpoint{3.695272in}{1.552514in}}%
\pgfpathlineto{\pgfqpoint{3.695435in}{1.553157in}}%
\pgfpathlineto{\pgfqpoint{3.695599in}{1.552767in}}%
\pgfpathlineto{\pgfqpoint{3.695762in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{3.695926in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{3.696253in}{1.554136in}}%
\pgfpathlineto{\pgfqpoint{3.697234in}{1.554717in}}%
\pgfpathlineto{\pgfqpoint{3.697398in}{1.553766in}}%
\pgfpathlineto{\pgfqpoint{3.697725in}{1.553926in}}%
\pgfpathlineto{\pgfqpoint{3.697888in}{1.553932in}}%
\pgfpathlineto{\pgfqpoint{3.698542in}{1.553458in}}%
\pgfpathlineto{\pgfqpoint{3.699033in}{1.554009in}}%
\pgfpathlineto{\pgfqpoint{3.699360in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{3.700177in}{1.555156in}}%
\pgfpathlineto{\pgfqpoint{3.700831in}{1.554901in}}%
\pgfpathlineto{\pgfqpoint{3.701158in}{1.555631in}}%
\pgfpathlineto{\pgfqpoint{3.701649in}{1.555585in}}%
\pgfpathlineto{\pgfqpoint{3.701812in}{1.556161in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{1.556571in}}%
\pgfpathlineto{\pgfqpoint{3.703938in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{3.704102in}{1.556548in}}%
\pgfpathlineto{\pgfqpoint{3.705246in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{3.705573in}{1.556476in}}%
\pgfpathlineto{\pgfqpoint{3.705737in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{3.706718in}{1.557111in}}%
\pgfpathlineto{\pgfqpoint{3.708516in}{1.556674in}}%
\pgfpathlineto{\pgfqpoint{3.709007in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{3.709334in}{1.555321in}}%
\pgfpathlineto{\pgfqpoint{3.710315in}{1.554088in}}%
\pgfpathlineto{\pgfqpoint{3.710479in}{1.554325in}}%
\pgfpathlineto{\pgfqpoint{3.710642in}{1.553395in}}%
\pgfpathlineto{\pgfqpoint{3.712441in}{1.553191in}}%
\pgfpathlineto{\pgfqpoint{3.712768in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{3.712931in}{1.553507in}}%
\pgfpathlineto{\pgfqpoint{3.713258in}{1.553430in}}%
\pgfpathlineto{\pgfqpoint{3.713749in}{1.553080in}}%
\pgfpathlineto{\pgfqpoint{3.713912in}{1.554250in}}%
\pgfpathlineto{\pgfqpoint{3.714239in}{1.554160in}}%
\pgfpathlineto{\pgfqpoint{3.714403in}{1.554856in}}%
\pgfpathlineto{\pgfqpoint{3.714566in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{3.715057in}{1.553996in}}%
\pgfpathlineto{\pgfqpoint{3.715384in}{1.554022in}}%
\pgfpathlineto{\pgfqpoint{3.715875in}{1.553329in}}%
\pgfpathlineto{\pgfqpoint{3.716202in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{3.717183in}{1.552575in}}%
\pgfpathlineto{\pgfqpoint{3.717673in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{3.718818in}{1.551480in}}%
\pgfpathlineto{\pgfqpoint{3.719635in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{3.719962in}{1.551020in}}%
\pgfpathlineto{\pgfqpoint{3.720289in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{3.720453in}{1.551240in}}%
\pgfpathlineto{\pgfqpoint{3.720780in}{1.550311in}}%
\pgfpathlineto{\pgfqpoint{3.721434in}{1.549975in}}%
\pgfpathlineto{\pgfqpoint{3.722415in}{1.547892in}}%
\pgfpathlineto{\pgfqpoint{3.722906in}{1.548550in}}%
\pgfpathlineto{\pgfqpoint{3.723396in}{1.548260in}}%
\pgfpathlineto{\pgfqpoint{3.723560in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{3.723887in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{3.724377in}{1.549250in}}%
\pgfpathlineto{\pgfqpoint{3.724541in}{1.548768in}}%
\pgfpathlineto{\pgfqpoint{3.724704in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{3.725522in}{1.548662in}}%
\pgfpathlineto{\pgfqpoint{3.726012in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{3.726176in}{1.549888in}}%
\pgfpathlineto{\pgfqpoint{3.727157in}{1.548740in}}%
\pgfpathlineto{\pgfqpoint{3.727320in}{1.549222in}}%
\pgfpathlineto{\pgfqpoint{3.727484in}{1.549196in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{3.728465in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{3.729283in}{1.547267in}}%
\pgfpathlineto{\pgfqpoint{3.729446in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{3.729610in}{1.546602in}}%
\pgfpathlineto{\pgfqpoint{3.730100in}{1.547335in}}%
\pgfpathlineto{\pgfqpoint{3.730591in}{1.547621in}}%
\pgfpathlineto{\pgfqpoint{3.730754in}{1.547095in}}%
\pgfpathlineto{\pgfqpoint{3.731081in}{1.547227in}}%
\pgfpathlineto{\pgfqpoint{3.731899in}{1.547218in}}%
\pgfpathlineto{\pgfqpoint{3.732716in}{1.548298in}}%
\pgfpathlineto{\pgfqpoint{3.733370in}{1.547134in}}%
\pgfpathlineto{\pgfqpoint{3.734025in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{3.735333in}{1.547595in}}%
\pgfpathlineto{\pgfqpoint{3.735823in}{1.546720in}}%
\pgfpathlineto{\pgfqpoint{3.737295in}{1.546949in}}%
\pgfpathlineto{\pgfqpoint{3.738930in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{3.739420in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{3.739911in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{3.741873in}{1.545554in}}%
\pgfpathlineto{\pgfqpoint{3.742364in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{3.742691in}{1.545345in}}%
\pgfpathlineto{\pgfqpoint{3.743018in}{1.545314in}}%
\pgfpathlineto{\pgfqpoint{3.743181in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{3.743345in}{1.545476in}}%
\pgfpathlineto{\pgfqpoint{3.743835in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{3.744489in}{1.545620in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{3.746779in}{1.545959in}}%
\pgfpathlineto{\pgfqpoint{3.746942in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{3.749068in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{3.749558in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.749722in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{3.750703in}{1.547049in}}%
\pgfpathlineto{\pgfqpoint{3.751520in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{3.751684in}{1.546699in}}%
\pgfpathlineto{\pgfqpoint{3.752665in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{3.752992in}{1.547993in}}%
\pgfpathlineto{\pgfqpoint{3.753319in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{3.754954in}{1.548240in}}%
\pgfpathlineto{\pgfqpoint{3.756099in}{1.548198in}}%
\pgfpathlineto{\pgfqpoint{3.756426in}{1.548884in}}%
\pgfpathlineto{\pgfqpoint{3.756589in}{1.548266in}}%
\pgfpathlineto{\pgfqpoint{3.758552in}{1.548902in}}%
\pgfpathlineto{\pgfqpoint{3.759206in}{1.547697in}}%
\pgfpathlineto{\pgfqpoint{3.759696in}{1.548959in}}%
\pgfpathlineto{\pgfqpoint{3.760023in}{1.548637in}}%
\pgfpathlineto{\pgfqpoint{3.760350in}{1.549521in}}%
\pgfpathlineto{\pgfqpoint{3.761168in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{3.761822in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{3.762149in}{1.548170in}}%
\pgfpathlineto{\pgfqpoint{3.762312in}{1.548236in}}%
\pgfpathlineto{\pgfqpoint{3.763293in}{1.550129in}}%
\pgfpathlineto{\pgfqpoint{3.763457in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{3.763784in}{1.548468in}}%
\pgfpathlineto{\pgfqpoint{3.764111in}{1.548768in}}%
\pgfpathlineto{\pgfqpoint{3.764274in}{1.549908in}}%
\pgfpathlineto{\pgfqpoint{3.764438in}{1.548580in}}%
\pgfpathlineto{\pgfqpoint{3.764765in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{3.765092in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{3.765419in}{1.548921in}}%
\pgfpathlineto{\pgfqpoint{3.768199in}{1.546671in}}%
\pgfpathlineto{\pgfqpoint{3.768362in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{3.768526in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{3.769016in}{1.546677in}}%
\pgfpathlineto{\pgfqpoint{3.769834in}{1.546326in}}%
\pgfpathlineto{\pgfqpoint{3.770324in}{1.547723in}}%
\pgfpathlineto{\pgfqpoint{3.770979in}{1.547310in}}%
\pgfpathlineto{\pgfqpoint{3.773595in}{1.545013in}}%
\pgfpathlineto{\pgfqpoint{3.774085in}{1.544787in}}%
\pgfpathlineto{\pgfqpoint{3.774249in}{1.543834in}}%
\pgfpathlineto{\pgfqpoint{3.775066in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{3.775393in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{3.775884in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{3.776047in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{3.777192in}{1.542713in}}%
\pgfpathlineto{\pgfqpoint{3.778500in}{1.544903in}}%
\pgfpathlineto{\pgfqpoint{3.778664in}{1.544763in}}%
\pgfpathlineto{\pgfqpoint{3.779154in}{1.543170in}}%
\pgfpathlineto{\pgfqpoint{3.779318in}{1.543427in}}%
\pgfpathlineto{\pgfqpoint{3.780462in}{1.544555in}}%
\pgfpathlineto{\pgfqpoint{3.780789in}{1.543155in}}%
\pgfpathlineto{\pgfqpoint{3.781280in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{3.781443in}{1.544860in}}%
\pgfpathlineto{\pgfqpoint{3.781770in}{1.544899in}}%
\pgfpathlineto{\pgfqpoint{3.781934in}{1.544410in}}%
\pgfpathlineto{\pgfqpoint{3.782588in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.783569in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{1.547581in}}%
\pgfpathlineto{\pgfqpoint{3.784060in}{1.546871in}}%
\pgfpathlineto{\pgfqpoint{3.784223in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{3.785204in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{3.785695in}{1.547378in}}%
\pgfpathlineto{\pgfqpoint{3.786185in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{3.786349in}{1.545926in}}%
\pgfpathlineto{\pgfqpoint{3.787493in}{1.546127in}}%
\pgfpathlineto{\pgfqpoint{3.788311in}{1.548524in}}%
\pgfpathlineto{\pgfqpoint{3.789783in}{1.548693in}}%
\pgfpathlineto{\pgfqpoint{3.790437in}{1.549128in}}%
\pgfpathlineto{\pgfqpoint{3.791418in}{1.549744in}}%
\pgfpathlineto{\pgfqpoint{3.792072in}{1.548283in}}%
\pgfpathlineto{\pgfqpoint{3.792562in}{1.548629in}}%
\pgfpathlineto{\pgfqpoint{3.793216in}{1.547440in}}%
\pgfpathlineto{\pgfqpoint{3.793707in}{1.548014in}}%
\pgfpathlineto{\pgfqpoint{3.793870in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{3.794688in}{1.545909in}}%
\pgfpathlineto{\pgfqpoint{3.795178in}{1.544445in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{3.795996in}{1.546194in}}%
\pgfpathlineto{\pgfqpoint{3.796160in}{1.545529in}}%
\pgfpathlineto{\pgfqpoint{3.796323in}{1.545220in}}%
\pgfpathlineto{\pgfqpoint{3.796977in}{1.546176in}}%
\pgfpathlineto{\pgfqpoint{3.797795in}{1.544311in}}%
\pgfpathlineto{\pgfqpoint{3.797958in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{3.798612in}{1.544092in}}%
\pgfpathlineto{\pgfqpoint{3.800247in}{1.544234in}}%
\pgfpathlineto{\pgfqpoint{3.800901in}{1.541745in}}%
\pgfpathlineto{\pgfqpoint{3.801228in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{3.802700in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{3.803681in}{1.541952in}}%
\pgfpathlineto{\pgfqpoint{3.804826in}{1.543688in}}%
\pgfpathlineto{\pgfqpoint{3.805970in}{1.542234in}}%
\pgfpathlineto{\pgfqpoint{3.806134in}{1.542490in}}%
\pgfpathlineto{\pgfqpoint{3.806624in}{1.541714in}}%
\pgfpathlineto{\pgfqpoint{3.807605in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{3.807933in}{1.541820in}}%
\pgfpathlineto{\pgfqpoint{3.809241in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{3.809404in}{1.543126in}}%
\pgfpathlineto{\pgfqpoint{3.810712in}{1.542547in}}%
\pgfpathlineto{\pgfqpoint{3.810876in}{1.542980in}}%
\pgfpathlineto{\pgfqpoint{3.811039in}{1.542513in}}%
\pgfpathlineto{\pgfqpoint{3.811203in}{1.542543in}}%
\pgfpathlineto{\pgfqpoint{3.811693in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{3.813328in}{1.544205in}}%
\pgfpathlineto{\pgfqpoint{3.813982in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{3.814310in}{1.542657in}}%
\pgfpathlineto{\pgfqpoint{3.814964in}{1.543506in}}%
\pgfpathlineto{\pgfqpoint{3.815454in}{1.543820in}}%
\pgfpathlineto{\pgfqpoint{3.816108in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{3.816272in}{1.543451in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{3.816926in}{1.545002in}}%
\pgfpathlineto{\pgfqpoint{3.819542in}{1.544392in}}%
\pgfpathlineto{\pgfqpoint{3.820032in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{3.820360in}{1.542868in}}%
\pgfpathlineto{\pgfqpoint{3.821177in}{1.544047in}}%
\pgfpathlineto{\pgfqpoint{3.822649in}{1.543619in}}%
\pgfpathlineto{\pgfqpoint{3.823303in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{3.824120in}{1.543249in}}%
\pgfpathlineto{\pgfqpoint{3.824774in}{1.543344in}}%
\pgfpathlineto{\pgfqpoint{3.825428in}{1.544041in}}%
\pgfpathlineto{\pgfqpoint{3.826082in}{1.543550in}}%
\pgfpathlineto{\pgfqpoint{3.826409in}{1.543906in}}%
\pgfpathlineto{\pgfqpoint{3.826573in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{3.827227in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{3.827718in}{1.541777in}}%
\pgfpathlineto{\pgfqpoint{3.829353in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{3.829516in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{3.829843in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{3.831151in}{1.539906in}}%
\pgfpathlineto{\pgfqpoint{3.831315in}{1.539456in}}%
\pgfpathlineto{\pgfqpoint{3.831805in}{1.539539in}}%
\pgfpathlineto{\pgfqpoint{3.832623in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{3.833604in}{1.539815in}}%
\pgfpathlineto{\pgfqpoint{3.834095in}{1.538878in}}%
\pgfpathlineto{\pgfqpoint{3.836220in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{3.836711in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{3.837365in}{1.539640in}}%
\pgfpathlineto{\pgfqpoint{3.837692in}{1.538098in}}%
\pgfpathlineto{\pgfqpoint{3.839654in}{1.537924in}}%
\pgfpathlineto{\pgfqpoint{3.840145in}{1.537048in}}%
\pgfpathlineto{\pgfqpoint{3.840635in}{1.537662in}}%
\pgfpathlineto{\pgfqpoint{3.841126in}{1.537478in}}%
\pgfpathlineto{\pgfqpoint{3.841289in}{1.536752in}}%
\pgfpathlineto{\pgfqpoint{3.841453in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{3.841780in}{1.536478in}}%
\pgfpathlineto{\pgfqpoint{3.841943in}{1.536798in}}%
\pgfpathlineto{\pgfqpoint{3.842597in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{3.842924in}{1.538805in}}%
\pgfpathlineto{\pgfqpoint{3.844232in}{1.535879in}}%
\pgfpathlineto{\pgfqpoint{3.844886in}{1.535715in}}%
\pgfpathlineto{\pgfqpoint{3.845214in}{1.535126in}}%
\pgfpathlineto{\pgfqpoint{3.845377in}{1.534436in}}%
\pgfpathlineto{\pgfqpoint{3.845541in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{3.845868in}{1.534228in}}%
\pgfpathlineto{\pgfqpoint{3.847012in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{3.847503in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{3.847830in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{3.848320in}{1.535198in}}%
\pgfpathlineto{\pgfqpoint{3.848647in}{1.534371in}}%
\pgfpathlineto{\pgfqpoint{3.854370in}{1.535550in}}%
\pgfpathlineto{\pgfqpoint{3.855024in}{1.536173in}}%
\pgfpathlineto{\pgfqpoint{3.855351in}{1.536432in}}%
\pgfpathlineto{\pgfqpoint{3.856823in}{1.535819in}}%
\pgfpathlineto{\pgfqpoint{3.857641in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{3.858295in}{1.534845in}}%
\pgfpathlineto{\pgfqpoint{3.860257in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{3.860911in}{1.535118in}}%
\pgfpathlineto{\pgfqpoint{3.862219in}{1.534381in}}%
\pgfpathlineto{\pgfqpoint{3.863200in}{1.536294in}}%
\pgfpathlineto{\pgfqpoint{3.864508in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{3.864999in}{1.535406in}}%
\pgfpathlineto{\pgfqpoint{3.866307in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{3.866634in}{1.536057in}}%
\pgfpathlineto{\pgfqpoint{3.867288in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{1.536356in}}%
\pgfpathlineto{\pgfqpoint{3.869086in}{1.537406in}}%
\pgfpathlineto{\pgfqpoint{3.870885in}{1.537501in}}%
\pgfpathlineto{\pgfqpoint{3.871049in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{3.871866in}{1.537497in}}%
\pgfpathlineto{\pgfqpoint{3.873501in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{1.537803in}}%
\pgfpathlineto{\pgfqpoint{3.874482in}{1.537882in}}%
\pgfpathlineto{\pgfqpoint{3.874973in}{1.537018in}}%
\pgfpathlineto{\pgfqpoint{3.876772in}{1.536424in}}%
\pgfpathlineto{\pgfqpoint{3.876935in}{1.536621in}}%
\pgfpathlineto{\pgfqpoint{3.877589in}{1.536789in}}%
\pgfpathlineto{\pgfqpoint{3.878407in}{1.537632in}}%
\pgfpathlineto{\pgfqpoint{3.878570in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{3.879224in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{3.880369in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{1.537152in}}%
\pgfpathlineto{\pgfqpoint{3.881677in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{3.882985in}{1.536090in}}%
\pgfpathlineto{\pgfqpoint{3.883312in}{1.535439in}}%
\pgfpathlineto{\pgfqpoint{3.884457in}{1.535265in}}%
\pgfpathlineto{\pgfqpoint{3.886419in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{3.886746in}{1.537157in}}%
\pgfpathlineto{\pgfqpoint{3.887073in}{1.536315in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.536508in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.536513in}}%
\pgfpathlineto{\pgfqpoint{3.889853in}{1.535670in}}%
\pgfpathlineto{\pgfqpoint{3.890507in}{1.536348in}}%
\pgfpathlineto{\pgfqpoint{3.891651in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{3.891978in}{1.535075in}}%
\pgfpathlineto{\pgfqpoint{3.892469in}{1.534432in}}%
\pgfpathlineto{\pgfqpoint{3.893286in}{1.534227in}}%
\pgfpathlineto{\pgfqpoint{3.893940in}{1.534946in}}%
\pgfpathlineto{\pgfqpoint{3.894758in}{1.535261in}}%
\pgfpathlineto{\pgfqpoint{3.895739in}{1.534536in}}%
\pgfpathlineto{\pgfqpoint{3.896884in}{1.534019in}}%
\pgfpathlineto{\pgfqpoint{3.897865in}{1.534263in}}%
\pgfpathlineto{\pgfqpoint{3.898028in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{3.898192in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{3.899009in}{1.533235in}}%
\pgfpathlineto{\pgfqpoint{3.900481in}{1.534919in}}%
\pgfpathlineto{\pgfqpoint{3.901626in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{3.902770in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{3.902934in}{1.533600in}}%
\pgfpathlineto{\pgfqpoint{3.904078in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{3.904569in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{3.905386in}{1.532191in}}%
\pgfpathlineto{\pgfqpoint{3.905550in}{1.531632in}}%
\pgfpathlineto{\pgfqpoint{3.906694in}{1.532832in}}%
\pgfpathlineto{\pgfqpoint{3.907022in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{3.908984in}{1.532406in}}%
\pgfpathlineto{\pgfqpoint{3.909638in}{1.532873in}}%
\pgfpathlineto{\pgfqpoint{3.910619in}{1.531585in}}%
\pgfpathlineto{\pgfqpoint{3.910782in}{1.531804in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{1.532315in}}%
\pgfpathlineto{\pgfqpoint{3.911927in}{1.532273in}}%
\pgfpathlineto{\pgfqpoint{3.912090in}{1.531307in}}%
\pgfpathlineto{\pgfqpoint{3.912417in}{1.532143in}}%
\pgfpathlineto{\pgfqpoint{3.912581in}{1.531625in}}%
\pgfpathlineto{\pgfqpoint{3.913071in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{3.913726in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{3.914053in}{1.532292in}}%
\pgfpathlineto{\pgfqpoint{3.914543in}{1.531672in}}%
\pgfpathlineto{\pgfqpoint{3.915851in}{1.532253in}}%
\pgfpathlineto{\pgfqpoint{3.916996in}{1.532164in}}%
\pgfpathlineto{\pgfqpoint{3.917486in}{1.531008in}}%
\pgfpathlineto{\pgfqpoint{3.917650in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{3.918958in}{1.531867in}}%
\pgfpathlineto{\pgfqpoint{3.920593in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{3.922065in}{1.531150in}}%
\pgfpathlineto{\pgfqpoint{3.922882in}{1.530412in}}%
\pgfpathlineto{\pgfqpoint{3.923209in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{3.923536in}{1.531014in}}%
\pgfpathlineto{\pgfqpoint{3.925171in}{1.530077in}}%
\pgfpathlineto{\pgfqpoint{3.925989in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{3.927134in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{3.927297in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{3.928932in}{1.530888in}}%
\pgfpathlineto{\pgfqpoint{3.931548in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{3.931712in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{3.933674in}{1.530713in}}%
\pgfpathlineto{\pgfqpoint{3.934819in}{1.530425in}}%
\pgfpathlineto{\pgfqpoint{3.935473in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{1.531187in}}%
\pgfpathlineto{\pgfqpoint{3.938743in}{1.530875in}}%
\pgfpathlineto{\pgfqpoint{3.939724in}{1.531787in}}%
\pgfpathlineto{\pgfqpoint{3.940215in}{1.531624in}}%
\pgfpathlineto{\pgfqpoint{3.940705in}{1.532008in}}%
\pgfpathlineto{\pgfqpoint{3.941196in}{1.531656in}}%
\pgfpathlineto{\pgfqpoint{3.941686in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{3.942504in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{3.942667in}{1.530929in}}%
\pgfpathlineto{\pgfqpoint{3.943648in}{1.530268in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{1.530237in}}%
\pgfpathlineto{\pgfqpoint{3.945938in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{3.947900in}{1.529705in}}%
\pgfpathlineto{\pgfqpoint{3.948717in}{1.530630in}}%
\pgfpathlineto{\pgfqpoint{3.949698in}{1.530190in}}%
\pgfpathlineto{\pgfqpoint{3.952151in}{1.530618in}}%
\pgfpathlineto{\pgfqpoint{3.952969in}{1.530008in}}%
\pgfpathlineto{\pgfqpoint{3.953786in}{1.529916in}}%
\pgfpathlineto{\pgfqpoint{3.954113in}{1.528905in}}%
\pgfpathlineto{\pgfqpoint{3.957711in}{1.528939in}}%
\pgfpathlineto{\pgfqpoint{3.958038in}{1.529627in}}%
\pgfpathlineto{\pgfqpoint{3.960490in}{1.530253in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{1.530248in}}%
\pgfpathlineto{\pgfqpoint{3.961471in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{3.961635in}{1.529884in}}%
\pgfpathlineto{\pgfqpoint{3.963270in}{1.530260in}}%
\pgfpathlineto{\pgfqpoint{3.964088in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{3.964905in}{1.530854in}}%
\pgfpathlineto{\pgfqpoint{3.965069in}{1.530537in}}%
\pgfpathlineto{\pgfqpoint{3.966050in}{1.530944in}}%
\pgfpathlineto{\pgfqpoint{3.966213in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{3.967358in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{3.967521in}{1.530105in}}%
\pgfpathlineto{\pgfqpoint{3.968012in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{3.968175in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{3.972100in}{1.528029in}}%
\pgfpathlineto{\pgfqpoint{3.972754in}{1.528180in}}%
\pgfpathlineto{\pgfqpoint{3.972917in}{1.527826in}}%
\pgfpathlineto{\pgfqpoint{3.974552in}{1.527629in}}%
\pgfpathlineto{\pgfqpoint{3.976351in}{1.526456in}}%
\pgfpathlineto{\pgfqpoint{3.977169in}{1.525976in}}%
\pgfpathlineto{\pgfqpoint{3.978804in}{1.526392in}}%
\pgfpathlineto{\pgfqpoint{3.979948in}{1.525147in}}%
\pgfpathlineto{\pgfqpoint{3.980439in}{1.524916in}}%
\pgfpathlineto{\pgfqpoint{3.980766in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{1.523419in}}%
\pgfpathlineto{\pgfqpoint{3.982728in}{1.523038in}}%
\pgfpathlineto{\pgfqpoint{3.983382in}{1.522520in}}%
\pgfpathlineto{\pgfqpoint{3.983546in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{3.983709in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{3.984690in}{1.522268in}}%
\pgfpathlineto{\pgfqpoint{3.987306in}{1.522867in}}%
\pgfpathlineto{\pgfqpoint{3.988288in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{3.988451in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{3.989269in}{1.523728in}}%
\pgfpathlineto{\pgfqpoint{3.989432in}{1.522795in}}%
\pgfpathlineto{\pgfqpoint{3.989596in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{3.989923in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{3.990577in}{1.522671in}}%
\pgfpathlineto{\pgfqpoint{3.992375in}{1.522400in}}%
\pgfpathlineto{\pgfqpoint{3.992539in}{1.521833in}}%
\pgfpathlineto{\pgfqpoint{3.993684in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{3.994174in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{3.994665in}{1.521948in}}%
\pgfpathlineto{\pgfqpoint{3.997281in}{1.522214in}}%
\pgfpathlineto{\pgfqpoint{3.997935in}{1.522671in}}%
\pgfpathlineto{\pgfqpoint{3.998752in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{3.998916in}{1.521980in}}%
\pgfpathlineto{\pgfqpoint{3.999079in}{1.522334in}}%
\pgfpathlineto{\pgfqpoint{4.000061in}{1.523119in}}%
\pgfpathlineto{\pgfqpoint{4.001859in}{1.523137in}}%
\pgfpathlineto{\pgfqpoint{4.002513in}{1.522164in}}%
\pgfpathlineto{\pgfqpoint{4.003985in}{1.522403in}}%
\pgfpathlineto{\pgfqpoint{4.007255in}{1.524056in}}%
\pgfpathlineto{\pgfqpoint{4.007746in}{1.525361in}}%
\pgfpathlineto{\pgfqpoint{4.008727in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{4.010198in}{1.524701in}}%
\pgfpathlineto{\pgfqpoint{4.010852in}{1.525453in}}%
\pgfpathlineto{\pgfqpoint{4.011670in}{1.524124in}}%
\pgfpathlineto{\pgfqpoint{4.011997in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{4.013142in}{1.525562in}}%
\pgfpathlineto{\pgfqpoint{4.013796in}{1.524591in}}%
\pgfpathlineto{\pgfqpoint{4.014940in}{1.524111in}}%
\pgfpathlineto{\pgfqpoint{4.015104in}{1.523607in}}%
\pgfpathlineto{\pgfqpoint{4.015758in}{1.523801in}}%
\pgfpathlineto{\pgfqpoint{4.016739in}{1.523020in}}%
\pgfpathlineto{\pgfqpoint{4.017229in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{4.017883in}{1.521588in}}%
\pgfpathlineto{\pgfqpoint{4.018210in}{1.521886in}}%
\pgfpathlineto{\pgfqpoint{4.018701in}{1.521160in}}%
\pgfpathlineto{\pgfqpoint{4.019355in}{1.520154in}}%
\pgfpathlineto{\pgfqpoint{4.020827in}{1.521179in}}%
\pgfpathlineto{\pgfqpoint{4.021481in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.021644in}{1.521970in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{4.025078in}{1.519008in}}%
\pgfpathlineto{\pgfqpoint{4.026059in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{4.026223in}{1.519470in}}%
\pgfpathlineto{\pgfqpoint{4.027204in}{1.519307in}}%
\pgfpathlineto{\pgfqpoint{4.027531in}{1.520608in}}%
\pgfpathlineto{\pgfqpoint{4.031128in}{1.519466in}}%
\pgfpathlineto{\pgfqpoint{4.031292in}{1.519877in}}%
\pgfpathlineto{\pgfqpoint{4.031455in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{4.031946in}{1.519851in}}%
\pgfpathlineto{\pgfqpoint{4.033090in}{1.518389in}}%
\pgfpathlineto{\pgfqpoint{4.033417in}{1.519112in}}%
\pgfpathlineto{\pgfqpoint{4.033908in}{1.518385in}}%
\pgfpathlineto{\pgfqpoint{4.034398in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{4.034725in}{1.517472in}}%
\pgfpathlineto{\pgfqpoint{4.034889in}{1.517538in}}%
\pgfpathlineto{\pgfqpoint{4.037015in}{1.517728in}}%
\pgfpathlineto{\pgfqpoint{4.037342in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{4.037832in}{1.517526in}}%
\pgfpathlineto{\pgfqpoint{4.037996in}{1.517915in}}%
\pgfpathlineto{\pgfqpoint{4.039140in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{4.040285in}{1.519408in}}%
\pgfpathlineto{\pgfqpoint{4.040775in}{1.521415in}}%
\pgfpathlineto{\pgfqpoint{4.040939in}{1.520983in}}%
\pgfpathlineto{\pgfqpoint{4.042083in}{1.520516in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{1.520679in}}%
\pgfpathlineto{\pgfqpoint{4.045517in}{1.521907in}}%
\pgfpathlineto{\pgfqpoint{4.046335in}{1.522467in}}%
\pgfpathlineto{\pgfqpoint{4.046498in}{1.522139in}}%
\pgfpathlineto{\pgfqpoint{4.047152in}{1.521946in}}%
\pgfpathlineto{\pgfqpoint{4.047970in}{1.522437in}}%
\pgfpathlineto{\pgfqpoint{4.048787in}{1.522596in}}%
\pgfpathlineto{\pgfqpoint{4.049769in}{1.521061in}}%
\pgfpathlineto{\pgfqpoint{4.051567in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{4.051731in}{1.521964in}}%
\pgfpathlineto{\pgfqpoint{4.053366in}{1.520287in}}%
\pgfpathlineto{\pgfqpoint{4.053856in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{4.055164in}{1.521614in}}%
\pgfpathlineto{\pgfqpoint{4.055492in}{1.520962in}}%
\pgfpathlineto{\pgfqpoint{4.056309in}{1.521218in}}%
\pgfpathlineto{\pgfqpoint{4.056473in}{1.521566in}}%
\pgfpathlineto{\pgfqpoint{4.057944in}{1.521686in}}%
\pgfpathlineto{\pgfqpoint{4.058925in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{4.059906in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{4.061214in}{1.523599in}}%
\pgfpathlineto{\pgfqpoint{4.063013in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{4.063340in}{1.523209in}}%
\pgfpathlineto{\pgfqpoint{4.063994in}{1.521528in}}%
\pgfpathlineto{\pgfqpoint{4.064158in}{1.521847in}}%
\pgfpathlineto{\pgfqpoint{4.067264in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{4.067919in}{1.522897in}}%
\pgfpathlineto{\pgfqpoint{4.068246in}{1.523189in}}%
\pgfpathlineto{\pgfqpoint{4.068900in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{4.069717in}{1.522179in}}%
\pgfpathlineto{\pgfqpoint{4.069881in}{1.521358in}}%
\pgfpathlineto{\pgfqpoint{4.070208in}{1.521617in}}%
\pgfpathlineto{\pgfqpoint{4.070371in}{1.522586in}}%
\pgfpathlineto{\pgfqpoint{4.070535in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{4.071679in}{1.521895in}}%
\pgfpathlineto{\pgfqpoint{4.072006in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{4.072170in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{4.073314in}{1.523467in}}%
\pgfpathlineto{\pgfqpoint{4.074623in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{4.074786in}{1.521337in}}%
\pgfpathlineto{\pgfqpoint{4.076585in}{1.521758in}}%
\pgfpathlineto{\pgfqpoint{4.077239in}{1.520872in}}%
\pgfpathlineto{\pgfqpoint{4.077893in}{1.521423in}}%
\pgfpathlineto{\pgfqpoint{4.078547in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{1.520382in}}%
\pgfpathlineto{\pgfqpoint{4.080182in}{1.521390in}}%
\pgfpathlineto{\pgfqpoint{4.081000in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{4.081163in}{1.520959in}}%
\pgfpathlineto{\pgfqpoint{4.081490in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{4.082962in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{4.084433in}{1.520408in}}%
\pgfpathlineto{\pgfqpoint{4.086068in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{4.086723in}{1.521374in}}%
\pgfpathlineto{\pgfqpoint{4.088031in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{4.090320in}{1.520491in}}%
\pgfpathlineto{\pgfqpoint{4.090810in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{4.091137in}{1.518375in}}%
\pgfpathlineto{\pgfqpoint{4.092609in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{4.093590in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{4.094898in}{1.519498in}}%
\pgfpathlineto{\pgfqpoint{4.095716in}{1.518099in}}%
\pgfpathlineto{\pgfqpoint{4.096697in}{1.519180in}}%
\pgfpathlineto{\pgfqpoint{4.097024in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{4.097187in}{1.517396in}}%
\pgfpathlineto{\pgfqpoint{4.097514in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{4.097841in}{1.517386in}}%
\pgfpathlineto{\pgfqpoint{4.098823in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{4.098986in}{1.517835in}}%
\pgfpathlineto{\pgfqpoint{4.099313in}{1.517962in}}%
\pgfpathlineto{\pgfqpoint{4.100131in}{1.518160in}}%
\pgfpathlineto{\pgfqpoint{4.100458in}{1.517546in}}%
\pgfpathlineto{\pgfqpoint{4.100948in}{1.517698in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{1.518654in}}%
\pgfpathlineto{\pgfqpoint{4.101602in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{4.103401in}{1.517965in}}%
\pgfpathlineto{\pgfqpoint{4.103564in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{4.103728in}{1.517341in}}%
\pgfpathlineto{\pgfqpoint{4.104709in}{1.517654in}}%
\pgfpathlineto{\pgfqpoint{4.105036in}{1.518207in}}%
\pgfpathlineto{\pgfqpoint{4.105200in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{4.106835in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{4.108306in}{1.516345in}}%
\pgfpathlineto{\pgfqpoint{4.109287in}{1.514039in}}%
\pgfpathlineto{\pgfqpoint{4.110105in}{1.514157in}}%
\pgfpathlineto{\pgfqpoint{4.110268in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{4.110595in}{1.514444in}}%
\pgfpathlineto{\pgfqpoint{4.111250in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{4.111740in}{1.514286in}}%
\pgfpathlineto{\pgfqpoint{4.114520in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{4.114847in}{1.510912in}}%
\pgfpathlineto{\pgfqpoint{4.115010in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{4.115828in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{4.116155in}{1.511306in}}%
\pgfpathlineto{\pgfqpoint{4.116645in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{4.117136in}{1.511201in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{1.510581in}}%
\pgfpathlineto{\pgfqpoint{4.121387in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{4.122532in}{1.511202in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.510351in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{1.508513in}}%
\pgfpathlineto{\pgfqpoint{4.124658in}{1.507327in}}%
\pgfpathlineto{\pgfqpoint{4.124821in}{1.507535in}}%
\pgfpathlineto{\pgfqpoint{4.125639in}{1.508086in}}%
\pgfpathlineto{\pgfqpoint{4.125802in}{1.507480in}}%
\pgfpathlineto{\pgfqpoint{4.126456in}{1.507549in}}%
\pgfpathlineto{\pgfqpoint{4.127110in}{1.508147in}}%
\pgfpathlineto{\pgfqpoint{4.129236in}{1.507593in}}%
\pgfpathlineto{\pgfqpoint{4.132343in}{1.507859in}}%
\pgfpathlineto{\pgfqpoint{4.132997in}{1.508634in}}%
\pgfpathlineto{\pgfqpoint{4.133978in}{1.508786in}}%
\pgfpathlineto{\pgfqpoint{4.134795in}{1.508260in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{1.509239in}}%
\pgfpathlineto{\pgfqpoint{4.135449in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{4.136758in}{1.509784in}}%
\pgfpathlineto{\pgfqpoint{4.137412in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{4.140191in}{1.509963in}}%
\pgfpathlineto{\pgfqpoint{4.141009in}{1.509137in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{4.142971in}{1.511065in}}%
\pgfpathlineto{\pgfqpoint{4.143952in}{1.511654in}}%
\pgfpathlineto{\pgfqpoint{4.144279in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{4.144770in}{1.511007in}}%
\pgfpathlineto{\pgfqpoint{4.144933in}{1.510561in}}%
\pgfpathlineto{\pgfqpoint{4.145587in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{4.145914in}{1.511140in}}%
\pgfpathlineto{\pgfqpoint{4.146241in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{4.147876in}{1.513504in}}%
\pgfpathlineto{\pgfqpoint{4.148040in}{1.512931in}}%
\pgfpathlineto{\pgfqpoint{4.148203in}{1.513925in}}%
\pgfpathlineto{\pgfqpoint{4.148531in}{1.513706in}}%
\pgfpathlineto{\pgfqpoint{4.150329in}{1.514773in}}%
\pgfpathlineto{\pgfqpoint{4.150820in}{1.514109in}}%
\pgfpathlineto{\pgfqpoint{4.151474in}{1.514071in}}%
\pgfpathlineto{\pgfqpoint{4.151637in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{4.151801in}{1.513418in}}%
\pgfpathlineto{\pgfqpoint{4.151964in}{1.514663in}}%
\pgfpathlineto{\pgfqpoint{4.154908in}{1.513840in}}%
\pgfpathlineto{\pgfqpoint{4.155398in}{1.515496in}}%
\pgfpathlineto{\pgfqpoint{4.155889in}{1.516220in}}%
\pgfpathlineto{\pgfqpoint{4.156379in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{4.157851in}{1.514873in}}%
\pgfpathlineto{\pgfqpoint{4.158995in}{1.513274in}}%
\pgfpathlineto{\pgfqpoint{4.159159in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{4.159976in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{4.161121in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{4.161939in}{1.508871in}}%
\pgfpathlineto{\pgfqpoint{4.162102in}{1.509208in}}%
\pgfpathlineto{\pgfqpoint{4.163083in}{1.509075in}}%
\pgfpathlineto{\pgfqpoint{4.163737in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{4.165372in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{4.166026in}{1.508690in}}%
\pgfpathlineto{\pgfqpoint{4.166190in}{1.508748in}}%
\pgfpathlineto{\pgfqpoint{4.166353in}{1.508490in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.509909in}}%
\pgfpathlineto{\pgfqpoint{4.167335in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{4.169460in}{1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.169951in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{4.171095in}{1.509280in}}%
\pgfpathlineto{\pgfqpoint{4.171913in}{1.509524in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{4.174039in}{1.510017in}}%
\pgfpathlineto{\pgfqpoint{4.174856in}{1.508041in}}%
\pgfpathlineto{\pgfqpoint{4.175347in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{4.175510in}{1.509495in}}%
\pgfpathlineto{\pgfqpoint{4.176491in}{1.509509in}}%
\pgfpathlineto{\pgfqpoint{4.176655in}{1.509959in}}%
\pgfpathlineto{\pgfqpoint{4.177145in}{1.508191in}}%
\pgfpathlineto{\pgfqpoint{4.179762in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{4.184340in}{1.512752in}}%
\pgfpathlineto{\pgfqpoint{4.185157in}{1.514911in}}%
\pgfpathlineto{\pgfqpoint{4.186466in}{1.515900in}}%
\pgfpathlineto{\pgfqpoint{4.186956in}{1.515508in}}%
\pgfpathlineto{\pgfqpoint{4.187283in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{4.187937in}{1.516184in}}%
\pgfpathlineto{\pgfqpoint{4.188918in}{1.514840in}}%
\pgfpathlineto{\pgfqpoint{4.189736in}{1.515133in}}%
\pgfpathlineto{\pgfqpoint{4.190226in}{1.514026in}}%
\pgfpathlineto{\pgfqpoint{4.190390in}{1.514755in}}%
\pgfpathlineto{\pgfqpoint{4.192189in}{1.513235in}}%
\pgfpathlineto{\pgfqpoint{4.196276in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{4.198893in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{4.199547in}{1.511392in}}%
\pgfpathlineto{\pgfqpoint{4.200037in}{1.511551in}}%
\pgfpathlineto{\pgfqpoint{4.200855in}{1.510349in}}%
\pgfpathlineto{\pgfqpoint{4.201509in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{4.202163in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.511023in}}%
\pgfpathlineto{\pgfqpoint{4.202653in}{1.510236in}}%
\pgfpathlineto{\pgfqpoint{4.205270in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{4.206087in}{1.510953in}}%
\pgfpathlineto{\pgfqpoint{4.207722in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{4.208703in}{1.509643in}}%
\pgfpathlineto{\pgfqpoint{4.209357in}{1.509078in}}%
\pgfpathlineto{\pgfqpoint{4.210175in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{4.210339in}{1.507177in}}%
\pgfpathlineto{\pgfqpoint{4.210993in}{1.505658in}}%
\pgfpathlineto{\pgfqpoint{4.211810in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{4.212464in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{4.212955in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{4.213282in}{1.505497in}}%
\pgfpathlineto{\pgfqpoint{4.213445in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{4.214099in}{1.505318in}}%
\pgfpathlineto{\pgfqpoint{4.214426in}{1.506574in}}%
\pgfpathlineto{\pgfqpoint{4.217860in}{1.506793in}}%
\pgfpathlineto{\pgfqpoint{4.218187in}{1.508780in}}%
\pgfpathlineto{\pgfqpoint{4.219005in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{4.220640in}{1.508553in}}%
\pgfpathlineto{\pgfqpoint{4.223583in}{1.506949in}}%
\pgfpathlineto{\pgfqpoint{4.223747in}{1.505690in}}%
\pgfpathlineto{\pgfqpoint{4.224237in}{1.505717in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{1.505072in}}%
\pgfpathlineto{\pgfqpoint{4.226526in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{4.227507in}{1.506296in}}%
\pgfpathlineto{\pgfqpoint{4.228979in}{1.505936in}}%
\pgfpathlineto{\pgfqpoint{4.229306in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{1.505899in}}%
\pgfpathlineto{\pgfqpoint{4.231105in}{1.505576in}}%
\pgfpathlineto{\pgfqpoint{4.231268in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{4.232576in}{1.505455in}}%
\pgfpathlineto{\pgfqpoint{4.232903in}{1.506194in}}%
\pgfpathlineto{\pgfqpoint{4.233721in}{1.505231in}}%
\pgfpathlineto{\pgfqpoint{4.234865in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{4.235029in}{1.505121in}}%
\pgfpathlineto{\pgfqpoint{4.236010in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{4.236828in}{1.506133in}}%
\pgfpathlineto{\pgfqpoint{4.237482in}{1.506468in}}%
\pgfpathlineto{\pgfqpoint{4.237645in}{1.507540in}}%
\pgfpathlineto{\pgfqpoint{4.238463in}{1.507752in}}%
\pgfpathlineto{\pgfqpoint{4.238790in}{1.507023in}}%
\pgfpathlineto{\pgfqpoint{4.238953in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{4.239280in}{1.507530in}}%
\pgfpathlineto{\pgfqpoint{4.239771in}{1.506415in}}%
\pgfpathlineto{\pgfqpoint{4.240425in}{1.506699in}}%
\pgfpathlineto{\pgfqpoint{4.241897in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{4.243041in}{1.504176in}}%
\pgfpathlineto{\pgfqpoint{4.244022in}{1.504499in}}%
\pgfpathlineto{\pgfqpoint{4.244513in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{4.245494in}{1.503171in}}%
\pgfpathlineto{\pgfqpoint{4.247129in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{4.249582in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{4.250072in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{4.252361in}{1.503331in}}%
\pgfpathlineto{\pgfqpoint{4.253506in}{1.502672in}}%
\pgfpathlineto{\pgfqpoint{4.253997in}{1.502866in}}%
\pgfpathlineto{\pgfqpoint{4.254487in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{4.255795in}{1.504302in}}%
\pgfpathlineto{\pgfqpoint{4.256449in}{1.503392in}}%
\pgfpathlineto{\pgfqpoint{4.259065in}{1.503183in}}%
\pgfpathlineto{\pgfqpoint{4.259229in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{4.260374in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{4.260701in}{1.501685in}}%
\pgfpathlineto{\pgfqpoint{4.262499in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{4.263644in}{1.501324in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.499390in}}%
\pgfpathlineto{\pgfqpoint{4.266914in}{1.499889in}}%
\pgfpathlineto{\pgfqpoint{4.270348in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{4.273291in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{4.273618in}{1.499084in}}%
\pgfpathlineto{\pgfqpoint{4.273782in}{1.499680in}}%
\pgfpathlineto{\pgfqpoint{4.274272in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{4.274763in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{4.275744in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{4.276398in}{1.499605in}}%
\pgfpathlineto{\pgfqpoint{4.277215in}{1.499732in}}%
\pgfpathlineto{\pgfqpoint{4.277379in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{4.278196in}{1.500508in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{1.500188in}}%
\pgfpathlineto{\pgfqpoint{4.280159in}{1.500212in}}%
\pgfpathlineto{\pgfqpoint{4.280322in}{1.499753in}}%
\pgfpathlineto{\pgfqpoint{4.280649in}{1.500543in}}%
\pgfpathlineto{\pgfqpoint{4.281140in}{1.500613in}}%
\pgfpathlineto{\pgfqpoint{4.281957in}{1.503723in}}%
\pgfpathlineto{\pgfqpoint{4.282938in}{1.503504in}}%
\pgfpathlineto{\pgfqpoint{4.283429in}{1.504758in}}%
\pgfpathlineto{\pgfqpoint{4.284410in}{1.505015in}}%
\pgfpathlineto{\pgfqpoint{4.285064in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{4.285391in}{1.503736in}}%
\pgfpathlineto{\pgfqpoint{4.285882in}{1.503707in}}%
\pgfpathlineto{\pgfqpoint{4.286372in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{4.286863in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{4.291768in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{1.504562in}}%
\pgfpathlineto{\pgfqpoint{4.295856in}{1.503132in}}%
\pgfpathlineto{\pgfqpoint{4.296183in}{1.503608in}}%
\pgfpathlineto{\pgfqpoint{4.297491in}{1.503808in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{1.503095in}}%
\pgfpathlineto{\pgfqpoint{4.298636in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{4.299290in}{1.501158in}}%
\pgfpathlineto{\pgfqpoint{4.300598in}{1.502458in}}%
\pgfpathlineto{\pgfqpoint{4.301579in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.302723in}{1.502713in}}%
\pgfpathlineto{\pgfqpoint{4.303705in}{1.501863in}}%
\pgfpathlineto{\pgfqpoint{4.304686in}{1.502020in}}%
\pgfpathlineto{\pgfqpoint{4.305503in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{1.502317in}}%
\pgfpathlineto{\pgfqpoint{4.306811in}{1.502577in}}%
\pgfpathlineto{\pgfqpoint{4.307956in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{4.310409in}{1.502529in}}%
\pgfpathlineto{\pgfqpoint{4.312698in}{1.501067in}}%
\pgfpathlineto{\pgfqpoint{4.313188in}{1.501561in}}%
\pgfpathlineto{\pgfqpoint{4.314333in}{1.500822in}}%
\pgfpathlineto{\pgfqpoint{4.314496in}{1.499935in}}%
\pgfpathlineto{\pgfqpoint{4.314660in}{1.500678in}}%
\pgfpathlineto{\pgfqpoint{4.316786in}{1.501061in}}%
\pgfpathlineto{\pgfqpoint{4.317113in}{1.500640in}}%
\pgfpathlineto{\pgfqpoint{4.318257in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{4.318911in}{1.502498in}}%
\pgfpathlineto{\pgfqpoint{4.319402in}{1.502930in}}%
\pgfpathlineto{\pgfqpoint{4.319565in}{1.502587in}}%
\pgfpathlineto{\pgfqpoint{4.321037in}{1.502251in}}%
\pgfpathlineto{\pgfqpoint{4.321364in}{1.501023in}}%
\pgfpathlineto{\pgfqpoint{4.323326in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{4.324144in}{1.499980in}}%
\pgfpathlineto{\pgfqpoint{4.325125in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{4.325615in}{1.500735in}}%
\pgfpathlineto{\pgfqpoint{4.327250in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{4.327741in}{1.502772in}}%
\pgfpathlineto{\pgfqpoint{4.327905in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{4.330030in}{1.499971in}}%
\pgfpathlineto{\pgfqpoint{4.332483in}{1.499292in}}%
\pgfpathlineto{\pgfqpoint{4.332810in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{4.333791in}{1.498875in}}%
\pgfpathlineto{\pgfqpoint{4.334772in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{4.335426in}{1.497369in}}%
\pgfpathlineto{\pgfqpoint{4.335753in}{1.496295in}}%
\pgfpathlineto{\pgfqpoint{4.336244in}{1.496271in}}%
\pgfpathlineto{\pgfqpoint{4.336407in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{4.338696in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{4.340004in}{1.494440in}}%
\pgfpathlineto{\pgfqpoint{4.340332in}{1.493608in}}%
\pgfpathlineto{\pgfqpoint{4.340495in}{1.494148in}}%
\pgfpathlineto{\pgfqpoint{4.342621in}{1.496379in}}%
\pgfpathlineto{\pgfqpoint{4.344092in}{1.495406in}}%
\pgfpathlineto{\pgfqpoint{4.345073in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{4.346382in}{1.493390in}}%
\pgfpathlineto{\pgfqpoint{4.347690in}{1.493240in}}%
\pgfpathlineto{\pgfqpoint{4.348507in}{1.492649in}}%
\pgfpathlineto{\pgfqpoint{4.350469in}{1.493369in}}%
\pgfpathlineto{\pgfqpoint{4.352104in}{1.494007in}}%
\pgfpathlineto{\pgfqpoint{4.352268in}{1.493464in}}%
\pgfpathlineto{\pgfqpoint{4.352595in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{4.353576in}{1.493392in}}%
\pgfpathlineto{\pgfqpoint{4.354067in}{1.492751in}}%
\pgfpathlineto{\pgfqpoint{4.355375in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{4.355865in}{1.491838in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.492181in}}%
\pgfpathlineto{\pgfqpoint{4.358154in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{4.359463in}{1.494927in}}%
\pgfpathlineto{\pgfqpoint{4.359626in}{1.494476in}}%
\pgfpathlineto{\pgfqpoint{4.361098in}{1.495191in}}%
\pgfpathlineto{\pgfqpoint{4.361752in}{1.494819in}}%
\pgfpathlineto{\pgfqpoint{4.362569in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{4.363550in}{1.495525in}}%
\pgfpathlineto{\pgfqpoint{4.364041in}{1.496074in}}%
\pgfpathlineto{\pgfqpoint{4.364531in}{1.494977in}}%
\pgfpathlineto{\pgfqpoint{4.365186in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{4.365840in}{1.494691in}}%
\pgfpathlineto{\pgfqpoint{4.366330in}{1.496031in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{4.367311in}{1.494216in}}%
\pgfpathlineto{\pgfqpoint{4.367475in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{4.367965in}{1.494641in}}%
\pgfpathlineto{\pgfqpoint{4.368456in}{1.493553in}}%
\pgfpathlineto{\pgfqpoint{4.368783in}{1.493765in}}%
\pgfpathlineto{\pgfqpoint{4.368946in}{1.493306in}}%
\pgfpathlineto{\pgfqpoint{4.369927in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{4.370418in}{1.494634in}}%
\pgfpathlineto{\pgfqpoint{4.370745in}{1.494595in}}%
\pgfpathlineto{\pgfqpoint{4.371563in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{4.371726in}{1.494652in}}%
\pgfpathlineto{\pgfqpoint{4.372544in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{4.372707in}{1.494786in}}%
\pgfpathlineto{\pgfqpoint{4.372871in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{4.373361in}{1.494295in}}%
\pgfpathlineto{\pgfqpoint{4.374179in}{1.493667in}}%
\pgfpathlineto{\pgfqpoint{4.375487in}{1.494687in}}%
\pgfpathlineto{\pgfqpoint{4.375650in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{4.375977in}{1.494802in}}%
\pgfpathlineto{\pgfqpoint{4.376304in}{1.494499in}}%
\pgfpathlineto{\pgfqpoint{4.376631in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{4.376958in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{4.377613in}{1.495899in}}%
\pgfpathlineto{\pgfqpoint{4.377776in}{1.495392in}}%
\pgfpathlineto{\pgfqpoint{4.378594in}{1.495296in}}%
\pgfpathlineto{\pgfqpoint{4.379248in}{1.495605in}}%
\pgfpathlineto{\pgfqpoint{4.379575in}{1.494452in}}%
\pgfpathlineto{\pgfqpoint{4.380065in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{4.380392in}{1.493846in}}%
\pgfpathlineto{\pgfqpoint{4.381210in}{1.493521in}}%
\pgfpathlineto{\pgfqpoint{4.384644in}{1.493648in}}%
\pgfpathlineto{\pgfqpoint{4.385134in}{1.492222in}}%
\pgfpathlineto{\pgfqpoint{4.385298in}{1.492486in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{4.386442in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{4.388241in}{1.494937in}}%
\pgfpathlineto{\pgfqpoint{4.388404in}{1.494752in}}%
\pgfpathlineto{\pgfqpoint{4.388568in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{4.390203in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{4.391021in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{4.392983in}{1.495029in}}%
\pgfpathlineto{\pgfqpoint{4.393310in}{1.496084in}}%
\pgfpathlineto{\pgfqpoint{4.393964in}{1.495735in}}%
\pgfpathlineto{\pgfqpoint{4.394127in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{4.394618in}{1.495907in}}%
\pgfpathlineto{\pgfqpoint{4.394945in}{1.494952in}}%
\pgfpathlineto{\pgfqpoint{4.395108in}{1.495286in}}%
\pgfpathlineto{\pgfqpoint{4.396907in}{1.495873in}}%
\pgfpathlineto{\pgfqpoint{4.398542in}{1.495873in}}%
\pgfpathlineto{\pgfqpoint{4.399523in}{1.494904in}}%
\pgfpathlineto{\pgfqpoint{4.400177in}{1.495868in}}%
\pgfpathlineto{\pgfqpoint{4.400504in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{4.401485in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{4.401976in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{4.402794in}{1.495448in}}%
\pgfpathlineto{\pgfqpoint{4.404102in}{1.495300in}}%
\pgfpathlineto{\pgfqpoint{4.404756in}{1.496374in}}%
\pgfpathlineto{\pgfqpoint{4.405083in}{1.496424in}}%
\pgfpathlineto{\pgfqpoint{4.405573in}{1.497248in}}%
\pgfpathlineto{\pgfqpoint{4.405737in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{4.405900in}{1.497327in}}%
\pgfpathlineto{\pgfqpoint{4.406227in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{4.407208in}{1.497345in}}%
\pgfpathlineto{\pgfqpoint{4.407699in}{1.497297in}}%
\pgfpathlineto{\pgfqpoint{4.408026in}{1.496452in}}%
\pgfpathlineto{\pgfqpoint{4.408517in}{1.496716in}}%
\pgfpathlineto{\pgfqpoint{4.408680in}{1.497507in}}%
\pgfpathlineto{\pgfqpoint{4.409334in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{4.409498in}{1.495690in}}%
\pgfpathlineto{\pgfqpoint{4.410152in}{1.495358in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.494439in}}%
\pgfpathlineto{\pgfqpoint{4.411460in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{4.412768in}{1.496141in}}%
\pgfpathlineto{\pgfqpoint{4.413585in}{1.496872in}}%
\pgfpathlineto{\pgfqpoint{4.414567in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{4.414730in}{1.495896in}}%
\pgfpathlineto{\pgfqpoint{4.415384in}{1.495084in}}%
\pgfpathlineto{\pgfqpoint{4.416529in}{1.495327in}}%
\pgfpathlineto{\pgfqpoint{4.417510in}{1.494916in}}%
\pgfpathlineto{\pgfqpoint{4.417837in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{4.418000in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{4.418491in}{1.495068in}}%
\pgfpathlineto{\pgfqpoint{4.420126in}{1.494497in}}%
\pgfpathlineto{\pgfqpoint{4.424050in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{4.424214in}{1.493279in}}%
\pgfpathlineto{\pgfqpoint{4.425031in}{1.492600in}}%
\pgfpathlineto{\pgfqpoint{4.425685in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{4.427484in}{1.493090in}}%
\pgfpathlineto{\pgfqpoint{4.427648in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{1.492756in}}%
\pgfpathlineto{\pgfqpoint{4.429119in}{1.491986in}}%
\pgfpathlineto{\pgfqpoint{4.429773in}{1.491306in}}%
\pgfpathlineto{\pgfqpoint{4.429937in}{1.491416in}}%
\pgfpathlineto{\pgfqpoint{4.430100in}{1.490879in}}%
\pgfpathlineto{\pgfqpoint{4.432389in}{1.489564in}}%
\pgfpathlineto{\pgfqpoint{4.432716in}{1.490747in}}%
\pgfpathlineto{\pgfqpoint{4.433371in}{1.489576in}}%
\pgfpathlineto{\pgfqpoint{4.433534in}{1.489458in}}%
\pgfpathlineto{\pgfqpoint{4.434025in}{1.490322in}}%
\pgfpathlineto{\pgfqpoint{4.436477in}{1.491555in}}%
\pgfpathlineto{\pgfqpoint{4.438766in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{4.441710in}{1.488030in}}%
\pgfpathlineto{\pgfqpoint{4.442527in}{1.485493in}}%
\pgfpathlineto{\pgfqpoint{4.443181in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{4.443672in}{1.486925in}}%
\pgfpathlineto{\pgfqpoint{4.444162in}{1.486314in}}%
\pgfpathlineto{\pgfqpoint{4.444816in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{4.448250in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{4.448414in}{1.486081in}}%
\pgfpathlineto{\pgfqpoint{4.448577in}{1.485333in}}%
\pgfpathlineto{\pgfqpoint{4.449885in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{4.450866in}{1.486371in}}%
\pgfpathlineto{\pgfqpoint{4.451030in}{1.485488in}}%
\pgfpathlineto{\pgfqpoint{4.451193in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{4.451520in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{4.451848in}{1.486627in}}%
\pgfpathlineto{\pgfqpoint{4.452829in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{4.453646in}{1.485534in}}%
\pgfpathlineto{\pgfqpoint{4.453810in}{1.485222in}}%
\pgfpathlineto{\pgfqpoint{4.454137in}{1.485785in}}%
\pgfpathlineto{\pgfqpoint{4.454464in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{4.455281in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{4.456262in}{1.487223in}}%
\pgfpathlineto{\pgfqpoint{4.457407in}{1.488831in}}%
\pgfpathlineto{\pgfqpoint{4.458061in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{4.458388in}{1.488044in}}%
\pgfpathlineto{\pgfqpoint{4.458715in}{1.489279in}}%
\pgfpathlineto{\pgfqpoint{4.459696in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{4.460187in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{4.461822in}{1.486575in}}%
\pgfpathlineto{\pgfqpoint{4.462966in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{4.464111in}{1.488832in}}%
\pgfpathlineto{\pgfqpoint{4.464602in}{1.487362in}}%
\pgfpathlineto{\pgfqpoint{4.466727in}{1.486439in}}%
\pgfpathlineto{\pgfqpoint{4.467054in}{1.486206in}}%
\pgfpathlineto{\pgfqpoint{4.467872in}{1.486920in}}%
\pgfpathlineto{\pgfqpoint{4.469180in}{1.487042in}}%
\pgfpathlineto{\pgfqpoint{4.469343in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{4.470652in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{4.470979in}{1.488384in}}%
\pgfpathlineto{\pgfqpoint{4.471306in}{1.488937in}}%
\pgfpathlineto{\pgfqpoint{4.472287in}{1.490223in}}%
\pgfpathlineto{\pgfqpoint{4.472450in}{1.489646in}}%
\pgfpathlineto{\pgfqpoint{4.473595in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{4.473758in}{1.489771in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{1.489157in}}%
\pgfpathlineto{\pgfqpoint{4.476211in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{4.479972in}{1.489752in}}%
\pgfpathlineto{\pgfqpoint{4.481770in}{1.487889in}}%
\pgfpathlineto{\pgfqpoint{4.483079in}{1.488908in}}%
\pgfpathlineto{\pgfqpoint{4.485858in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{4.486022in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{4.487330in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{4.487984in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{4.488147in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{4.489783in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{4.490437in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{4.491581in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{4.492399in}{1.490066in}}%
\pgfpathlineto{\pgfqpoint{4.494034in}{1.490127in}}%
\pgfpathlineto{\pgfqpoint{4.494197in}{1.489459in}}%
\pgfpathlineto{\pgfqpoint{4.494361in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{4.495669in}{1.491377in}}%
\pgfpathlineto{\pgfqpoint{4.497631in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{4.499593in}{1.490980in}}%
\pgfpathlineto{\pgfqpoint{4.499920in}{1.491447in}}%
\pgfpathlineto{\pgfqpoint{4.500574in}{1.491052in}}%
\pgfpathlineto{\pgfqpoint{4.501065in}{1.490163in}}%
\pgfpathlineto{\pgfqpoint{4.501719in}{1.490211in}}%
\pgfpathlineto{\pgfqpoint{4.504172in}{1.488721in}}%
\pgfpathlineto{\pgfqpoint{4.505316in}{1.488247in}}%
\pgfpathlineto{\pgfqpoint{4.505643in}{1.487158in}}%
\pgfpathlineto{\pgfqpoint{4.505807in}{1.487224in}}%
\pgfpathlineto{\pgfqpoint{4.507279in}{1.487532in}}%
\pgfpathlineto{\pgfqpoint{4.507769in}{1.487188in}}%
\pgfpathlineto{\pgfqpoint{4.508423in}{1.488247in}}%
\pgfpathlineto{\pgfqpoint{4.511366in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{4.512020in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{4.513819in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{4.514800in}{1.486236in}}%
\pgfpathlineto{\pgfqpoint{4.515454in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{4.515945in}{1.485987in}}%
\pgfpathlineto{\pgfqpoint{4.516272in}{1.486582in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{1.486332in}}%
\pgfpathlineto{\pgfqpoint{4.519215in}{1.486981in}}%
\pgfpathlineto{\pgfqpoint{4.519542in}{1.486799in}}%
\pgfpathlineto{\pgfqpoint{4.521341in}{1.488067in}}%
\pgfpathlineto{\pgfqpoint{4.522322in}{1.487805in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{1.487718in}}%
\pgfpathlineto{\pgfqpoint{4.524284in}{1.488213in}}%
\pgfpathlineto{\pgfqpoint{4.524774in}{1.486689in}}%
\pgfpathlineto{\pgfqpoint{4.526083in}{1.486112in}}%
\pgfpathlineto{\pgfqpoint{4.526573in}{1.487653in}}%
\pgfpathlineto{\pgfqpoint{4.527391in}{1.486589in}}%
\pgfpathlineto{\pgfqpoint{4.527554in}{1.486347in}}%
\pgfpathlineto{\pgfqpoint{4.528045in}{1.486944in}}%
\pgfpathlineto{\pgfqpoint{4.529680in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{4.532623in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{4.532950in}{1.485286in}}%
\pgfpathlineto{\pgfqpoint{4.533768in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{4.534095in}{1.485801in}}%
\pgfpathlineto{\pgfqpoint{4.534749in}{1.485563in}}%
\pgfpathlineto{\pgfqpoint{4.535076in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{4.537201in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{4.537365in}{1.485473in}}%
\pgfpathlineto{\pgfqpoint{4.537692in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{4.538182in}{1.485504in}}%
\pgfpathlineto{\pgfqpoint{4.538837in}{1.486311in}}%
\pgfpathlineto{\pgfqpoint{4.539654in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{4.540472in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{4.541616in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{4.544069in}{1.485766in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{1.485137in}}%
\pgfpathlineto{\pgfqpoint{4.545868in}{1.482813in}}%
\pgfpathlineto{\pgfqpoint{4.547830in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.547993in}{1.482297in}}%
\pgfpathlineto{\pgfqpoint{4.549138in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{4.549628in}{1.481109in}}%
\pgfpathlineto{\pgfqpoint{4.550610in}{1.480969in}}%
\pgfpathlineto{\pgfqpoint{4.551264in}{1.481884in}}%
\pgfpathlineto{\pgfqpoint{4.553062in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{4.553553in}{1.480535in}}%
\pgfpathlineto{\pgfqpoint{4.554370in}{1.480624in}}%
\pgfpathlineto{\pgfqpoint{4.554697in}{1.481177in}}%
\pgfpathlineto{\pgfqpoint{4.556332in}{1.481044in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{4.556987in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{4.557150in}{1.480017in}}%
\pgfpathlineto{\pgfqpoint{4.559112in}{1.480869in}}%
\pgfpathlineto{\pgfqpoint{4.559766in}{1.480835in}}%
\pgfpathlineto{\pgfqpoint{4.560420in}{1.479919in}}%
\pgfpathlineto{\pgfqpoint{4.561401in}{1.480243in}}%
\pgfpathlineto{\pgfqpoint{4.562546in}{1.480178in}}%
\pgfpathlineto{\pgfqpoint{4.563037in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{4.563200in}{1.479379in}}%
\pgfpathlineto{\pgfqpoint{4.563364in}{1.479315in}}%
\pgfpathlineto{\pgfqpoint{4.563691in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{4.564181in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{4.564672in}{1.478151in}}%
\pgfpathlineto{\pgfqpoint{4.565489in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{4.565980in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{4.566143in}{1.477001in}}%
\pgfpathlineto{\pgfqpoint{4.566961in}{1.476880in}}%
\pgfpathlineto{\pgfqpoint{4.567615in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{4.568432in}{1.476281in}}%
\pgfpathlineto{\pgfqpoint{4.570068in}{1.476913in}}%
\pgfpathlineto{\pgfqpoint{4.570558in}{1.476059in}}%
\pgfpathlineto{\pgfqpoint{4.571703in}{1.476366in}}%
\pgfpathlineto{\pgfqpoint{4.572520in}{1.477444in}}%
\pgfpathlineto{\pgfqpoint{4.573501in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{4.575464in}{1.476191in}}%
\pgfpathlineto{\pgfqpoint{4.576281in}{1.476057in}}%
\pgfpathlineto{\pgfqpoint{4.577262in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{4.577753in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{4.579878in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{4.580532in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{4.580859in}{1.474949in}}%
\pgfpathlineto{\pgfqpoint{4.581186in}{1.476175in}}%
\pgfpathlineto{\pgfqpoint{4.581514in}{1.476007in}}%
\pgfpathlineto{\pgfqpoint{4.581677in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{4.584457in}{1.475602in}}%
\pgfpathlineto{\pgfqpoint{4.584784in}{1.476480in}}%
\pgfpathlineto{\pgfqpoint{4.586092in}{1.475473in}}%
\pgfpathlineto{\pgfqpoint{4.586255in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{4.586746in}{1.474881in}}%
\pgfpathlineto{\pgfqpoint{4.587073in}{1.475384in}}%
\pgfpathlineto{\pgfqpoint{4.587891in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{4.589689in}{1.473048in}}%
\pgfpathlineto{\pgfqpoint{4.590180in}{1.474291in}}%
\pgfpathlineto{\pgfqpoint{4.591161in}{1.474465in}}%
\pgfpathlineto{\pgfqpoint{4.593777in}{1.475373in}}%
\pgfpathlineto{\pgfqpoint{4.593941in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{4.594104in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{4.594595in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{4.595085in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{4.595576in}{1.474587in}}%
\pgfpathlineto{\pgfqpoint{4.595739in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{4.597211in}{1.474653in}}%
\pgfpathlineto{\pgfqpoint{4.597374in}{1.473737in}}%
\pgfpathlineto{\pgfqpoint{4.597538in}{1.474368in}}%
\pgfpathlineto{\pgfqpoint{4.598192in}{1.474530in}}%
\pgfpathlineto{\pgfqpoint{4.598519in}{1.474175in}}%
\pgfpathlineto{\pgfqpoint{4.599009in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{4.599990in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{4.600154in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{4.600972in}{1.474536in}}%
\pgfpathlineto{\pgfqpoint{4.601626in}{1.474857in}}%
\pgfpathlineto{\pgfqpoint{4.601789in}{1.474359in}}%
\pgfpathlineto{\pgfqpoint{4.604732in}{1.474427in}}%
\pgfpathlineto{\pgfqpoint{4.605550in}{1.473076in}}%
\pgfpathlineto{\pgfqpoint{4.605713in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{4.606531in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{4.609147in}{1.474604in}}%
\pgfpathlineto{\pgfqpoint{4.610128in}{1.474796in}}%
\pgfpathlineto{\pgfqpoint{4.610292in}{1.475487in}}%
\pgfpathlineto{\pgfqpoint{4.613235in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{4.614543in}{1.475645in}}%
\pgfpathlineto{\pgfqpoint{4.616996in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{4.617486in}{1.476984in}}%
\pgfpathlineto{\pgfqpoint{4.618304in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{1.477529in}}%
\pgfpathlineto{\pgfqpoint{4.620430in}{1.476665in}}%
\pgfpathlineto{\pgfqpoint{4.620920in}{1.475455in}}%
\pgfpathlineto{\pgfqpoint{4.621247in}{1.476133in}}%
\pgfpathlineto{\pgfqpoint{4.621901in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{4.622228in}{1.477679in}}%
\pgfpathlineto{\pgfqpoint{4.623046in}{1.477538in}}%
\pgfpathlineto{\pgfqpoint{4.624681in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.625008in}{1.478018in}}%
\pgfpathlineto{\pgfqpoint{4.625172in}{1.478379in}}%
\pgfpathlineto{\pgfqpoint{4.626480in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{4.628278in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{4.629096in}{1.482287in}}%
\pgfpathlineto{\pgfqpoint{4.629259in}{1.481574in}}%
\pgfpathlineto{\pgfqpoint{4.630894in}{1.482197in}}%
\pgfpathlineto{\pgfqpoint{4.631058in}{1.482713in}}%
\pgfpathlineto{\pgfqpoint{4.631712in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{4.633020in}{1.483489in}}%
\pgfpathlineto{\pgfqpoint{4.633511in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{4.634165in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{4.635146in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{1.481668in}}%
\pgfpathlineto{\pgfqpoint{4.636944in}{1.482788in}}%
\pgfpathlineto{\pgfqpoint{4.637108in}{1.481719in}}%
\pgfpathlineto{\pgfqpoint{4.637435in}{1.481861in}}%
\pgfpathlineto{\pgfqpoint{4.637599in}{1.481656in}}%
\pgfpathlineto{\pgfqpoint{4.638416in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{4.640542in}{1.481608in}}%
\pgfpathlineto{\pgfqpoint{4.640705in}{1.481583in}}%
\pgfpathlineto{\pgfqpoint{4.641032in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{4.641196in}{1.480884in}}%
\pgfpathlineto{\pgfqpoint{4.642340in}{1.480982in}}%
\pgfpathlineto{\pgfqpoint{4.642831in}{1.480102in}}%
\pgfpathlineto{\pgfqpoint{4.643158in}{1.480882in}}%
\pgfpathlineto{\pgfqpoint{4.643649in}{1.479503in}}%
\pgfpathlineto{\pgfqpoint{4.644303in}{1.480861in}}%
\pgfpathlineto{\pgfqpoint{4.644630in}{1.478237in}}%
\pgfpathlineto{\pgfqpoint{4.645120in}{1.478168in}}%
\pgfpathlineto{\pgfqpoint{4.645284in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{4.646101in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{4.647246in}{1.475938in}}%
\pgfpathlineto{\pgfqpoint{4.648554in}{1.476227in}}%
\pgfpathlineto{\pgfqpoint{4.649044in}{1.475911in}}%
\pgfpathlineto{\pgfqpoint{4.649371in}{1.476207in}}%
\pgfpathlineto{\pgfqpoint{4.649699in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{4.652969in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{4.653623in}{1.476833in}}%
\pgfpathlineto{\pgfqpoint{4.653950in}{1.475869in}}%
\pgfpathlineto{\pgfqpoint{4.654931in}{1.476089in}}%
\pgfpathlineto{\pgfqpoint{4.655421in}{1.475254in}}%
\pgfpathlineto{\pgfqpoint{4.655748in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{4.655912in}{1.475517in}}%
\pgfpathlineto{\pgfqpoint{4.656403in}{1.475495in}}%
\pgfpathlineto{\pgfqpoint{4.659019in}{1.477627in}}%
\pgfpathlineto{\pgfqpoint{4.661308in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{4.661798in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{4.661962in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{4.662289in}{1.476569in}}%
\pgfpathlineto{\pgfqpoint{4.664415in}{1.478499in}}%
\pgfpathlineto{\pgfqpoint{4.665723in}{1.478080in}}%
\pgfpathlineto{\pgfqpoint{4.666213in}{1.478665in}}%
\pgfpathlineto{\pgfqpoint{4.666377in}{1.478000in}}%
\pgfpathlineto{\pgfqpoint{4.667358in}{1.477601in}}%
\pgfpathlineto{\pgfqpoint{4.667685in}{1.476967in}}%
\pgfpathlineto{\pgfqpoint{4.668339in}{1.477171in}}%
\pgfpathlineto{\pgfqpoint{4.668993in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{4.669157in}{1.478636in}}%
\pgfpathlineto{\pgfqpoint{4.669647in}{1.478648in}}%
\pgfpathlineto{\pgfqpoint{4.669811in}{1.478184in}}%
\pgfpathlineto{\pgfqpoint{4.670138in}{1.478533in}}%
\pgfpathlineto{\pgfqpoint{4.671119in}{1.478505in}}%
\pgfpathlineto{\pgfqpoint{4.673571in}{1.479399in}}%
\pgfpathlineto{\pgfqpoint{4.674062in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{4.677169in}{1.476076in}}%
\pgfpathlineto{\pgfqpoint{4.678150in}{1.475771in}}%
\pgfpathlineto{\pgfqpoint{4.678313in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{4.679131in}{1.476841in}}%
\pgfpathlineto{\pgfqpoint{4.679294in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{4.679785in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{4.681420in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{4.682892in}{1.473273in}}%
\pgfpathlineto{\pgfqpoint{4.685998in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{4.687143in}{1.473529in}}%
\pgfpathlineto{\pgfqpoint{4.687961in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{4.688615in}{1.473496in}}%
\pgfpathlineto{\pgfqpoint{4.689269in}{1.471994in}}%
\pgfpathlineto{\pgfqpoint{4.689432in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{4.690413in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{4.690577in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{4.691394in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{4.691558in}{1.473629in}}%
\pgfpathlineto{\pgfqpoint{4.692539in}{1.473283in}}%
\pgfpathlineto{\pgfqpoint{4.692702in}{1.474375in}}%
\pgfpathlineto{\pgfqpoint{4.693030in}{1.473437in}}%
\pgfpathlineto{\pgfqpoint{4.693520in}{1.473906in}}%
\pgfpathlineto{\pgfqpoint{4.694828in}{1.474220in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{4.697935in}{1.473666in}}%
\pgfpathlineto{\pgfqpoint{4.698589in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{4.699243in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{4.699570in}{1.474536in}}%
\pgfpathlineto{\pgfqpoint{4.700715in}{1.474246in}}%
\pgfpathlineto{\pgfqpoint{4.700878in}{1.475045in}}%
\pgfpathlineto{\pgfqpoint{4.703331in}{1.473215in}}%
\pgfpathlineto{\pgfqpoint{4.705457in}{1.475839in}}%
\pgfpathlineto{\pgfqpoint{4.706274in}{1.473657in}}%
\pgfpathlineto{\pgfqpoint{4.706928in}{1.472674in}}%
\pgfpathlineto{\pgfqpoint{4.707092in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{4.707419in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{4.707909in}{1.474565in}}%
\pgfpathlineto{\pgfqpoint{4.709054in}{1.473758in}}%
\pgfpathlineto{\pgfqpoint{4.709544in}{1.474235in}}%
\pgfpathlineto{\pgfqpoint{4.711179in}{1.472121in}}%
\pgfpathlineto{\pgfqpoint{4.711834in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{4.713469in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{4.713959in}{1.473022in}}%
\pgfpathlineto{\pgfqpoint{4.715758in}{1.472471in}}%
\pgfpathlineto{\pgfqpoint{4.716248in}{1.471715in}}%
\pgfpathlineto{\pgfqpoint{4.717884in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{4.720336in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{4.723606in}{1.471112in}}%
\pgfpathlineto{\pgfqpoint{4.724097in}{1.470134in}}%
\pgfpathlineto{\pgfqpoint{4.725896in}{1.469860in}}%
\pgfpathlineto{\pgfqpoint{4.726223in}{1.470259in}}%
\pgfpathlineto{\pgfqpoint{4.729493in}{1.470255in}}%
\pgfpathlineto{\pgfqpoint{4.729820in}{1.470450in}}%
\pgfpathlineto{\pgfqpoint{4.730474in}{1.470308in}}%
\pgfpathlineto{\pgfqpoint{4.730638in}{1.469680in}}%
\pgfpathlineto{\pgfqpoint{4.731946in}{1.468883in}}%
\pgfpathlineto{\pgfqpoint{4.734235in}{1.471355in}}%
\pgfpathlineto{\pgfqpoint{4.734725in}{1.471511in}}%
\pgfpathlineto{\pgfqpoint{4.734889in}{1.470837in}}%
\pgfpathlineto{\pgfqpoint{4.735216in}{1.472034in}}%
\pgfpathlineto{\pgfqpoint{4.735543in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{4.736033in}{1.472093in}}%
\pgfpathlineto{\pgfqpoint{4.736688in}{1.472247in}}%
\pgfpathlineto{\pgfqpoint{4.737178in}{1.472765in}}%
\pgfpathlineto{\pgfqpoint{4.737342in}{1.472290in}}%
\pgfpathlineto{\pgfqpoint{4.738159in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{4.739140in}{1.470830in}}%
\pgfpathlineto{\pgfqpoint{4.740448in}{1.471216in}}%
\pgfpathlineto{\pgfqpoint{4.741266in}{1.470479in}}%
\pgfpathlineto{\pgfqpoint{4.742574in}{1.470318in}}%
\pgfpathlineto{\pgfqpoint{4.742901in}{1.470963in}}%
\pgfpathlineto{\pgfqpoint{4.743065in}{1.470857in}}%
\pgfpathlineto{\pgfqpoint{4.743392in}{1.470321in}}%
\pgfpathlineto{\pgfqpoint{4.746498in}{1.470197in}}%
\pgfpathlineto{\pgfqpoint{4.747970in}{1.472601in}}%
\pgfpathlineto{\pgfqpoint{4.749115in}{1.472892in}}%
\pgfpathlineto{\pgfqpoint{4.749605in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{4.750259in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{4.752385in}{1.472028in}}%
\pgfpathlineto{\pgfqpoint{4.753366in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{4.755655in}{1.473374in}}%
\pgfpathlineto{\pgfqpoint{4.756146in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{4.757617in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{4.757944in}{1.471943in}}%
\pgfpathlineto{\pgfqpoint{4.758108in}{1.472817in}}%
\pgfpathlineto{\pgfqpoint{4.758271in}{1.472631in}}%
\pgfpathlineto{\pgfqpoint{4.759579in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{4.760233in}{1.473740in}}%
\pgfpathlineto{\pgfqpoint{4.761378in}{1.471905in}}%
\pgfpathlineto{\pgfqpoint{4.761705in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{4.762850in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{4.765302in}{1.470336in}}%
\pgfpathlineto{\pgfqpoint{4.765629in}{1.469229in}}%
\pgfpathlineto{\pgfqpoint{4.766447in}{1.469148in}}%
\pgfpathlineto{\pgfqpoint{4.768082in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{4.768409in}{1.470095in}}%
\pgfpathlineto{\pgfqpoint{4.769227in}{1.468561in}}%
\pgfpathlineto{\pgfqpoint{4.770208in}{1.468790in}}%
\pgfpathlineto{\pgfqpoint{4.770371in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{4.770698in}{1.469799in}}%
\pgfpathlineto{\pgfqpoint{4.771025in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{4.771843in}{1.469731in}}%
\pgfpathlineto{\pgfqpoint{4.772987in}{1.470206in}}%
\pgfpathlineto{\pgfqpoint{4.773151in}{1.470835in}}%
\pgfpathlineto{\pgfqpoint{4.773805in}{1.470407in}}%
\pgfpathlineto{\pgfqpoint{4.774296in}{1.468924in}}%
\pgfpathlineto{\pgfqpoint{4.774459in}{1.469918in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{1.470497in}}%
\pgfpathlineto{\pgfqpoint{4.775767in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{4.776258in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{1.470185in}}%
\pgfpathlineto{\pgfqpoint{4.777729in}{1.469791in}}%
\pgfpathlineto{\pgfqpoint{4.778220in}{1.469023in}}%
\pgfpathlineto{\pgfqpoint{4.778874in}{1.469779in}}%
\pgfpathlineto{\pgfqpoint{4.779855in}{1.468069in}}%
\pgfpathlineto{\pgfqpoint{4.780019in}{1.468476in}}%
\pgfpathlineto{\pgfqpoint{4.780836in}{1.468570in}}%
\pgfpathlineto{\pgfqpoint{4.781817in}{1.467971in}}%
\pgfpathlineto{\pgfqpoint{4.782308in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{4.783125in}{1.468674in}}%
\pgfpathlineto{\pgfqpoint{4.784106in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{4.785251in}{1.468514in}}%
\pgfpathlineto{\pgfqpoint{4.786069in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{4.786559in}{1.468033in}}%
\pgfpathlineto{\pgfqpoint{4.787540in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{4.788194in}{1.468560in}}%
\pgfpathlineto{\pgfqpoint{4.788848in}{1.468232in}}%
\pgfpathlineto{\pgfqpoint{4.789012in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{4.789339in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{4.790810in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{4.792446in}{1.469363in}}%
\pgfpathlineto{\pgfqpoint{4.792936in}{1.468636in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{1.469400in}}%
\pgfpathlineto{\pgfqpoint{4.794571in}{1.468511in}}%
\pgfpathlineto{\pgfqpoint{4.798005in}{1.469656in}}%
\pgfpathlineto{\pgfqpoint{4.799477in}{1.468570in}}%
\pgfpathlineto{\pgfqpoint{4.799804in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{4.801439in}{1.469761in}}%
\pgfpathlineto{\pgfqpoint{4.801602in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{4.801766in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{4.801929in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{4.803074in}{1.467292in}}%
\pgfpathlineto{\pgfqpoint{4.803237in}{1.468307in}}%
\pgfpathlineto{\pgfqpoint{4.807325in}{1.468161in}}%
\pgfpathlineto{\pgfqpoint{4.807652in}{1.469198in}}%
\pgfpathlineto{\pgfqpoint{4.807816in}{1.468490in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{1.468158in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{1.468510in}}%
\pgfpathlineto{\pgfqpoint{4.810432in}{1.468203in}}%
\pgfpathlineto{\pgfqpoint{4.810923in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{4.811413in}{1.469158in}}%
\pgfpathlineto{\pgfqpoint{4.812558in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{4.813702in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{4.814847in}{1.467712in}}%
\pgfpathlineto{\pgfqpoint{4.815010in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{4.815337in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{4.817136in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{4.817627in}{1.466797in}}%
\pgfpathlineto{\pgfqpoint{4.819752in}{1.467303in}}%
\pgfpathlineto{\pgfqpoint{4.820733in}{1.467032in}}%
\pgfpathlineto{\pgfqpoint{4.821387in}{1.466232in}}%
\pgfpathlineto{\pgfqpoint{4.821878in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{4.822041in}{1.466190in}}%
\pgfpathlineto{\pgfqpoint{4.822859in}{1.466831in}}%
\pgfpathlineto{\pgfqpoint{4.825802in}{1.466910in}}%
\pgfpathlineto{\pgfqpoint{4.827274in}{1.467439in}}%
\pgfpathlineto{\pgfqpoint{4.827928in}{1.466720in}}%
\pgfpathlineto{\pgfqpoint{4.828582in}{1.468147in}}%
\pgfpathlineto{\pgfqpoint{4.829563in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{4.830054in}{1.467683in}}%
\pgfpathlineto{\pgfqpoint{4.830708in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{4.830871in}{1.468200in}}%
\pgfpathlineto{\pgfqpoint{4.831525in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{4.831689in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{4.831852in}{1.468041in}}%
\pgfpathlineto{\pgfqpoint{4.832016in}{1.467442in}}%
\pgfpathlineto{\pgfqpoint{4.834141in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{4.834795in}{1.468751in}}%
\pgfpathlineto{\pgfqpoint{4.835777in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{4.835940in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{4.836594in}{1.468730in}}%
\pgfpathlineto{\pgfqpoint{4.837412in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{4.838066in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{4.840191in}{1.468524in}}%
\pgfpathlineto{\pgfqpoint{4.840682in}{1.467902in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.469612in}}%
\pgfpathlineto{\pgfqpoint{4.842154in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.844443in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{4.845587in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{4.845914in}{1.470644in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{1.469365in}}%
\pgfpathlineto{\pgfqpoint{4.848040in}{1.469959in}}%
\pgfpathlineto{\pgfqpoint{4.848531in}{1.470501in}}%
\pgfpathlineto{\pgfqpoint{4.849021in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{4.850656in}{1.468067in}}%
\pgfpathlineto{\pgfqpoint{4.851637in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{4.853109in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{4.854090in}{1.465839in}}%
\pgfpathlineto{\pgfqpoint{4.854908in}{1.465129in}}%
\pgfpathlineto{\pgfqpoint{4.855071in}{1.466134in}}%
\pgfpathlineto{\pgfqpoint{4.855398in}{1.465975in}}%
\pgfpathlineto{\pgfqpoint{4.856379in}{1.465134in}}%
\pgfpathlineto{\pgfqpoint{4.857197in}{1.465607in}}%
\pgfpathlineto{\pgfqpoint{4.859813in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{4.860140in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{4.861121in}{1.466236in}}%
\pgfpathlineto{\pgfqpoint{4.861285in}{1.465559in}}%
\pgfpathlineto{\pgfqpoint{4.862756in}{1.466306in}}%
\pgfpathlineto{\pgfqpoint{4.863574in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{4.863737in}{1.465901in}}%
\pgfpathlineto{\pgfqpoint{4.864718in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{4.865372in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{1.463913in}}%
\pgfpathlineto{\pgfqpoint{4.867008in}{1.463157in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{1.463115in}}%
\pgfpathlineto{\pgfqpoint{4.869624in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{4.870278in}{1.462121in}}%
\pgfpathlineto{\pgfqpoint{4.870932in}{1.461471in}}%
\pgfpathlineto{\pgfqpoint{4.871095in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{4.873058in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{4.874039in}{1.460718in}}%
\pgfpathlineto{\pgfqpoint{4.874529in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{4.875020in}{1.460128in}}%
\pgfpathlineto{\pgfqpoint{4.875347in}{1.460517in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{4.877145in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.459265in}}%
\pgfpathlineto{\pgfqpoint{4.878944in}{1.459601in}}%
\pgfpathlineto{\pgfqpoint{4.879108in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{4.881397in}{1.460493in}}%
\pgfpathlineto{\pgfqpoint{4.882051in}{1.459405in}}%
\pgfpathlineto{\pgfqpoint{4.883032in}{1.459205in}}%
\pgfpathlineto{\pgfqpoint{4.883849in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{4.884013in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{4.885321in}{1.461411in}}%
\pgfpathlineto{\pgfqpoint{4.885648in}{1.460921in}}%
\pgfpathlineto{\pgfqpoint{4.885975in}{1.459877in}}%
\pgfpathlineto{\pgfqpoint{4.886139in}{1.460386in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{4.889899in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.458404in}}%
\pgfpathlineto{\pgfqpoint{4.892516in}{1.457931in}}%
\pgfpathlineto{\pgfqpoint{4.892679in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{4.893660in}{1.458360in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{1.458194in}}%
\pgfpathlineto{\pgfqpoint{4.894478in}{1.458583in}}%
\pgfpathlineto{\pgfqpoint{4.895295in}{1.457489in}}%
\pgfpathlineto{\pgfqpoint{4.896113in}{1.457161in}}%
\pgfpathlineto{\pgfqpoint{4.897094in}{1.457427in}}%
\pgfpathlineto{\pgfqpoint{4.897585in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{4.897748in}{1.457956in}}%
\pgfpathlineto{\pgfqpoint{4.899874in}{1.457758in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{4.901018in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{4.902163in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{4.902326in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{4.903144in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{4.903307in}{1.460408in}}%
\pgfpathlineto{\pgfqpoint{4.903471in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{4.904452in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{4.905270in}{1.460918in}}%
\pgfpathlineto{\pgfqpoint{4.905760in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{4.906087in}{1.460373in}}%
\pgfpathlineto{\pgfqpoint{4.907559in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{4.908049in}{1.461166in}}%
\pgfpathlineto{\pgfqpoint{4.909357in}{1.460067in}}%
\pgfpathlineto{\pgfqpoint{4.910993in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{4.911647in}{1.459446in}}%
\pgfpathlineto{\pgfqpoint{4.913445in}{1.459660in}}%
\pgfpathlineto{\pgfqpoint{4.914753in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{4.915080in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{4.915244in}{1.459925in}}%
\pgfpathlineto{\pgfqpoint{4.915571in}{1.460179in}}%
\pgfpathlineto{\pgfqpoint{4.917206in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{4.917860in}{1.460582in}}%
\pgfpathlineto{\pgfqpoint{4.918514in}{1.459979in}}%
\pgfpathlineto{\pgfqpoint{4.919495in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{4.920476in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{4.922602in}{1.459960in}}%
\pgfpathlineto{\pgfqpoint{4.922766in}{1.461004in}}%
\pgfpathlineto{\pgfqpoint{4.923420in}{1.461501in}}%
\pgfpathlineto{\pgfqpoint{4.925545in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{4.927017in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{4.927834in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{4.928816in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{4.929633in}{1.461513in}}%
\pgfpathlineto{\pgfqpoint{4.933067in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{4.933557in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{4.933721in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{4.934375in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{4.934702in}{1.460228in}}%
\pgfpathlineto{\pgfqpoint{4.936991in}{1.460317in}}%
\pgfpathlineto{\pgfqpoint{4.939771in}{1.457027in}}%
\pgfpathlineto{\pgfqpoint{4.940098in}{1.457877in}}%
\pgfpathlineto{\pgfqpoint{4.941079in}{1.458747in}}%
\pgfpathlineto{\pgfqpoint{4.942060in}{1.458537in}}%
\pgfpathlineto{\pgfqpoint{4.942878in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{4.944186in}{1.458558in}}%
\pgfpathlineto{\pgfqpoint{4.944840in}{1.458867in}}%
\pgfpathlineto{\pgfqpoint{4.945003in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{4.945167in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{4.945494in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{4.946802in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{4.948274in}{1.461188in}}%
\pgfpathlineto{\pgfqpoint{4.948437in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{4.950890in}{1.460905in}}%
\pgfpathlineto{\pgfqpoint{4.951544in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{4.952198in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{4.952361in}{1.460932in}}%
\pgfpathlineto{\pgfqpoint{4.953343in}{1.460446in}}%
\pgfpathlineto{\pgfqpoint{4.954651in}{1.461108in}}%
\pgfpathlineto{\pgfqpoint{4.959066in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{4.959556in}{1.460646in}}%
\pgfpathlineto{\pgfqpoint{4.960537in}{1.460634in}}%
\pgfpathlineto{\pgfqpoint{4.961845in}{1.461241in}}%
\pgfpathlineto{\pgfqpoint{4.962009in}{1.460782in}}%
\pgfpathlineto{\pgfqpoint{4.962172in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{4.963317in}{1.462435in}}%
\pgfpathlineto{\pgfqpoint{4.964298in}{1.462732in}}%
\pgfpathlineto{\pgfqpoint{4.964461in}{1.463248in}}%
\pgfpathlineto{\pgfqpoint{4.965606in}{1.463713in}}%
\pgfpathlineto{\pgfqpoint{4.966260in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{4.968059in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{4.968222in}{1.463011in}}%
\pgfpathlineto{\pgfqpoint{4.969367in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{4.970675in}{1.461704in}}%
\pgfpathlineto{\pgfqpoint{4.971165in}{1.461426in}}%
\pgfpathlineto{\pgfqpoint{4.971493in}{1.460755in}}%
\pgfpathlineto{\pgfqpoint{4.971656in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{4.971983in}{1.461346in}}%
\pgfpathlineto{\pgfqpoint{4.972964in}{1.460668in}}%
\pgfpathlineto{\pgfqpoint{4.973455in}{1.459727in}}%
\pgfpathlineto{\pgfqpoint{4.974763in}{1.459033in}}%
\pgfpathlineto{\pgfqpoint{4.975744in}{1.458602in}}%
\pgfpathlineto{\pgfqpoint{4.976888in}{1.460117in}}%
\pgfpathlineto{\pgfqpoint{4.977379in}{1.460339in}}%
\pgfpathlineto{\pgfqpoint{4.980976in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{4.981303in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{4.982448in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{4.982938in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{4.983102in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{4.984410in}{1.458081in}}%
\pgfpathlineto{\pgfqpoint{4.985064in}{1.459071in}}%
\pgfpathlineto{\pgfqpoint{4.985882in}{1.459094in}}%
\pgfpathlineto{\pgfqpoint{4.986699in}{1.460395in}}%
\pgfpathlineto{\pgfqpoint{4.987517in}{1.460530in}}%
\pgfpathlineto{\pgfqpoint{4.988988in}{1.459389in}}%
\pgfpathlineto{\pgfqpoint{4.989806in}{1.459725in}}%
\pgfpathlineto{\pgfqpoint{4.990297in}{1.460251in}}%
\pgfpathlineto{\pgfqpoint{4.991932in}{1.459708in}}%
\pgfpathlineto{\pgfqpoint{4.992259in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{4.994221in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{4.995038in}{1.458391in}}%
\pgfpathlineto{\pgfqpoint{4.995202in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{4.995365in}{1.458489in}}%
\pgfpathlineto{\pgfqpoint{4.995856in}{1.457974in}}%
\pgfpathlineto{\pgfqpoint{4.996183in}{1.457806in}}%
\pgfpathlineto{\pgfqpoint{4.996347in}{1.458405in}}%
\pgfpathlineto{\pgfqpoint{4.996510in}{1.458215in}}%
\pgfpathlineto{\pgfqpoint{4.999780in}{1.457007in}}%
\pgfpathlineto{\pgfqpoint{5.000598in}{1.457826in}}%
\pgfpathlineto{\pgfqpoint{5.000925in}{1.456615in}}%
\pgfpathlineto{\pgfqpoint{5.001088in}{1.456055in}}%
\pgfpathlineto{\pgfqpoint{5.001742in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{5.002069in}{1.455583in}}%
\pgfpathlineto{\pgfqpoint{5.003051in}{1.454820in}}%
\pgfpathlineto{\pgfqpoint{5.004849in}{1.455855in}}%
\pgfpathlineto{\pgfqpoint{5.005503in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{5.007302in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{5.009264in}{1.456813in}}%
\pgfpathlineto{\pgfqpoint{5.009918in}{1.455694in}}%
\pgfpathlineto{\pgfqpoint{5.010409in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{5.010736in}{1.454769in}}%
\pgfpathlineto{\pgfqpoint{5.011880in}{1.455569in}}%
\pgfpathlineto{\pgfqpoint{5.013025in}{1.455133in}}%
\pgfpathlineto{\pgfqpoint{5.014660in}{1.455123in}}%
\pgfpathlineto{\pgfqpoint{5.015805in}{1.454145in}}%
\pgfpathlineto{\pgfqpoint{5.017767in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{5.017930in}{1.455025in}}%
\pgfpathlineto{\pgfqpoint{5.018584in}{1.454510in}}%
\pgfpathlineto{\pgfqpoint{5.020546in}{1.454983in}}%
\pgfpathlineto{\pgfqpoint{5.021037in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{5.023817in}{1.454176in}}%
\pgfpathlineto{\pgfqpoint{5.024307in}{1.455716in}}%
\pgfpathlineto{\pgfqpoint{5.025125in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{5.025288in}{1.454349in}}%
\pgfpathlineto{\pgfqpoint{5.025452in}{1.455116in}}%
\pgfpathlineto{\pgfqpoint{5.026760in}{1.455117in}}%
\pgfpathlineto{\pgfqpoint{5.026923in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{5.029049in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{5.029540in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{5.029703in}{1.454620in}}%
\pgfpathlineto{\pgfqpoint{5.030030in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{5.030521in}{1.455520in}}%
\pgfpathlineto{\pgfqpoint{5.031829in}{1.456292in}}%
\pgfpathlineto{\pgfqpoint{5.031992in}{1.457191in}}%
\pgfpathlineto{\pgfqpoint{5.032319in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{5.032973in}{1.456357in}}%
\pgfpathlineto{\pgfqpoint{5.033464in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{5.033628in}{1.455772in}}%
\pgfpathlineto{\pgfqpoint{5.034282in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{5.036571in}{1.454130in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{1.455284in}}%
\pgfpathlineto{\pgfqpoint{5.038369in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{5.038696in}{1.455308in}}%
\pgfpathlineto{\pgfqpoint{5.039678in}{1.455453in}}%
\pgfpathlineto{\pgfqpoint{5.040495in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{5.041313in}{1.454746in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{5.042948in}{1.454313in}}%
\pgfpathlineto{\pgfqpoint{5.044256in}{1.453641in}}%
\pgfpathlineto{\pgfqpoint{5.045564in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{5.045728in}{1.453371in}}%
\pgfpathlineto{\pgfqpoint{5.046545in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{5.047036in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{5.047853in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{5.049161in}{1.454966in}}%
\pgfpathlineto{\pgfqpoint{5.049652in}{1.453509in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{5.052759in}{1.454190in}}%
\pgfpathlineto{\pgfqpoint{5.052922in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{5.053576in}{1.451614in}}%
\pgfpathlineto{\pgfqpoint{5.055048in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{5.055375in}{1.453856in}}%
\pgfpathlineto{\pgfqpoint{5.056029in}{1.452668in}}%
\pgfpathlineto{\pgfqpoint{5.057500in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{5.058318in}{1.451772in}}%
\pgfpathlineto{\pgfqpoint{5.059463in}{1.451091in}}%
\pgfpathlineto{\pgfqpoint{5.059953in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{5.060934in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{1.452226in}}%
\pgfpathlineto{\pgfqpoint{5.061915in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{5.062079in}{1.453311in}}%
\pgfpathlineto{\pgfqpoint{5.062733in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{5.063060in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{5.065840in}{1.452831in}}%
\pgfpathlineto{\pgfqpoint{5.066330in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{5.067638in}{1.454790in}}%
\pgfpathlineto{\pgfqpoint{5.067802in}{1.456009in}}%
\pgfpathlineto{\pgfqpoint{5.068129in}{1.455672in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{1.456697in}}%
\pgfpathlineto{\pgfqpoint{5.069764in}{1.456245in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.458125in}}%
\pgfpathlineto{\pgfqpoint{5.071399in}{1.459000in}}%
\pgfpathlineto{\pgfqpoint{5.071726in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{5.074179in}{1.459286in}}%
\pgfpathlineto{\pgfqpoint{5.074342in}{1.459619in}}%
\pgfpathlineto{\pgfqpoint{5.076468in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{5.077286in}{1.460704in}}%
\pgfpathlineto{\pgfqpoint{5.078103in}{1.459301in}}%
\pgfpathlineto{\pgfqpoint{5.079248in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{5.079575in}{1.458046in}}%
\pgfpathlineto{\pgfqpoint{5.081046in}{1.458713in}}%
\pgfpathlineto{\pgfqpoint{5.084971in}{1.457556in}}%
\pgfpathlineto{\pgfqpoint{5.085952in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{5.086442in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{5.087587in}{1.457458in}}%
\pgfpathlineto{\pgfqpoint{5.088404in}{1.457371in}}%
\pgfpathlineto{\pgfqpoint{5.088568in}{1.456213in}}%
\pgfpathlineto{\pgfqpoint{5.091021in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{5.091348in}{1.456758in}}%
\pgfpathlineto{\pgfqpoint{5.091511in}{1.456509in}}%
\pgfpathlineto{\pgfqpoint{5.092656in}{1.456987in}}%
\pgfpathlineto{\pgfqpoint{5.093800in}{1.455817in}}%
\pgfpathlineto{\pgfqpoint{5.093964in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{5.094945in}{1.455661in}}%
\pgfpathlineto{\pgfqpoint{5.096090in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{5.097561in}{1.453616in}}%
\pgfpathlineto{\pgfqpoint{5.097725in}{1.452882in}}%
\pgfpathlineto{\pgfqpoint{5.098379in}{1.452617in}}%
\pgfpathlineto{\pgfqpoint{5.098542in}{1.451854in}}%
\pgfpathlineto{\pgfqpoint{5.099360in}{1.451661in}}%
\pgfpathlineto{\pgfqpoint{5.099523in}{1.450408in}}%
\pgfpathlineto{\pgfqpoint{5.100668in}{1.449095in}}%
\pgfpathlineto{\pgfqpoint{5.100831in}{1.449242in}}%
\pgfpathlineto{\pgfqpoint{5.101813in}{1.450474in}}%
\pgfpathlineto{\pgfqpoint{5.102630in}{1.449811in}}%
\pgfpathlineto{\pgfqpoint{5.103938in}{1.447836in}}%
\pgfpathlineto{\pgfqpoint{5.105900in}{1.448074in}}%
\pgfpathlineto{\pgfqpoint{5.106227in}{1.447236in}}%
\pgfpathlineto{\pgfqpoint{5.106391in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{5.108190in}{1.448435in}}%
\pgfpathlineto{\pgfqpoint{5.108353in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{5.108844in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{5.109988in}{1.447475in}}%
\pgfpathlineto{\pgfqpoint{5.110152in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{5.110969in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{5.111133in}{1.446287in}}%
\pgfpathlineto{\pgfqpoint{5.111460in}{1.446924in}}%
\pgfpathlineto{\pgfqpoint{5.114076in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{5.115384in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{5.116038in}{1.446757in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{1.446332in}}%
\pgfpathlineto{\pgfqpoint{5.117510in}{1.447076in}}%
\pgfpathlineto{\pgfqpoint{5.118818in}{1.448094in}}%
\pgfpathlineto{\pgfqpoint{5.119635in}{1.447329in}}%
\pgfpathlineto{\pgfqpoint{5.120290in}{1.447419in}}%
\pgfpathlineto{\pgfqpoint{5.120617in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{5.123723in}{1.448976in}}%
\pgfpathlineto{\pgfqpoint{5.125685in}{1.450850in}}%
\pgfpathlineto{\pgfqpoint{5.126340in}{1.451122in}}%
\pgfpathlineto{\pgfqpoint{5.127157in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{5.127321in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{5.127975in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{5.128629in}{1.449917in}}%
\pgfpathlineto{\pgfqpoint{5.128792in}{1.448638in}}%
\pgfpathlineto{\pgfqpoint{5.129446in}{1.448822in}}%
\pgfpathlineto{\pgfqpoint{5.130427in}{1.448607in}}%
\pgfpathlineto{\pgfqpoint{5.130918in}{1.449147in}}%
\pgfpathlineto{\pgfqpoint{5.133534in}{1.450159in}}%
\pgfpathlineto{\pgfqpoint{5.134679in}{1.450966in}}%
\pgfpathlineto{\pgfqpoint{5.135496in}{1.450492in}}%
\pgfpathlineto{\pgfqpoint{5.135823in}{1.450551in}}%
\pgfpathlineto{\pgfqpoint{5.135987in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{5.139421in}{1.450705in}}%
\pgfpathlineto{\pgfqpoint{5.140075in}{1.449783in}}%
\pgfpathlineto{\pgfqpoint{5.140565in}{1.450125in}}%
\pgfpathlineto{\pgfqpoint{5.140729in}{1.449804in}}%
\pgfpathlineto{\pgfqpoint{5.142364in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{5.142691in}{1.450341in}}%
\pgfpathlineto{\pgfqpoint{5.143345in}{1.449336in}}%
\pgfpathlineto{\pgfqpoint{5.146125in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{5.147106in}{1.447452in}}%
\pgfpathlineto{\pgfqpoint{5.147760in}{1.445495in}}%
\pgfpathlineto{\pgfqpoint{5.149068in}{1.445742in}}%
\pgfpathlineto{\pgfqpoint{5.149231in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{5.149395in}{1.445891in}}%
\pgfpathlineto{\pgfqpoint{5.149722in}{1.445616in}}%
\pgfpathlineto{\pgfqpoint{5.149885in}{1.444745in}}%
\pgfpathlineto{\pgfqpoint{5.150049in}{1.444835in}}%
\pgfpathlineto{\pgfqpoint{5.150866in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{5.151194in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{5.152175in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{5.153646in}{1.444115in}}%
\pgfpathlineto{\pgfqpoint{5.154464in}{1.444164in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{1.445215in}}%
\pgfpathlineto{\pgfqpoint{5.156262in}{1.445123in}}%
\pgfpathlineto{\pgfqpoint{5.156426in}{1.445847in}}%
\pgfpathlineto{\pgfqpoint{5.157080in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{5.157407in}{1.444629in}}%
\pgfpathlineto{\pgfqpoint{5.158061in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{5.158715in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{5.159206in}{1.445060in}}%
\pgfpathlineto{\pgfqpoint{5.159696in}{1.445600in}}%
\pgfpathlineto{\pgfqpoint{5.160023in}{1.445055in}}%
\pgfpathlineto{\pgfqpoint{5.160187in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{5.160841in}{1.444852in}}%
\pgfpathlineto{\pgfqpoint{5.161004in}{1.445736in}}%
\pgfpathlineto{\pgfqpoint{5.161822in}{1.445531in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{1.445735in}}%
\pgfpathlineto{\pgfqpoint{5.164275in}{1.444683in}}%
\pgfpathlineto{\pgfqpoint{5.165256in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{5.168035in}{1.447217in}}%
\pgfpathlineto{\pgfqpoint{5.169016in}{1.448584in}}%
\pgfpathlineto{\pgfqpoint{5.169180in}{1.448182in}}%
\pgfpathlineto{\pgfqpoint{5.169343in}{1.448782in}}%
\pgfpathlineto{\pgfqpoint{5.169998in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{5.170161in}{1.448965in}}%
\pgfpathlineto{\pgfqpoint{5.171469in}{1.447927in}}%
\pgfpathlineto{\pgfqpoint{5.172287in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{5.173104in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{5.173268in}{1.447488in}}%
\pgfpathlineto{\pgfqpoint{5.175230in}{1.447020in}}%
\pgfpathlineto{\pgfqpoint{5.175884in}{1.447960in}}%
\pgfpathlineto{\pgfqpoint{5.177029in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{5.177683in}{1.446314in}}%
\pgfpathlineto{\pgfqpoint{5.178664in}{1.447152in}}%
\pgfpathlineto{\pgfqpoint{5.179645in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{5.180462in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{5.181607in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.181770in}{1.447652in}}%
\pgfpathlineto{\pgfqpoint{5.182915in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{5.183406in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{5.185695in}{1.445685in}}%
\pgfpathlineto{\pgfqpoint{5.185858in}{1.446443in}}%
\pgfpathlineto{\pgfqpoint{5.186022in}{1.445563in}}%
\pgfpathlineto{\pgfqpoint{5.186676in}{1.444863in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{1.443810in}}%
\pgfpathlineto{\pgfqpoint{5.190110in}{1.444689in}}%
\pgfpathlineto{\pgfqpoint{5.192562in}{1.444858in}}%
\pgfpathlineto{\pgfqpoint{5.193380in}{1.444093in}}%
\pgfpathlineto{\pgfqpoint{5.193707in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{5.194525in}{1.441572in}}%
\pgfpathlineto{\pgfqpoint{5.194852in}{1.442297in}}%
\pgfpathlineto{\pgfqpoint{5.195833in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{5.195996in}{1.441473in}}%
\pgfpathlineto{\pgfqpoint{5.196814in}{1.441928in}}%
\pgfpathlineto{\pgfqpoint{5.196977in}{1.441355in}}%
\pgfpathlineto{\pgfqpoint{5.198285in}{1.440988in}}%
\pgfpathlineto{\pgfqpoint{5.198449in}{1.441683in}}%
\pgfpathlineto{\pgfqpoint{5.199593in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{5.199757in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{5.200411in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{5.201392in}{1.440442in}}%
\pgfpathlineto{\pgfqpoint{5.202700in}{1.440673in}}%
\pgfpathlineto{\pgfqpoint{5.204335in}{1.440503in}}%
\pgfpathlineto{\pgfqpoint{5.204499in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{5.207115in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{5.207606in}{1.440305in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.440997in}}%
\pgfpathlineto{\pgfqpoint{5.209241in}{1.440857in}}%
\pgfpathlineto{\pgfqpoint{5.211857in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{5.212020in}{1.440332in}}%
\pgfpathlineto{\pgfqpoint{5.212511in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{5.213492in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{5.215127in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{5.217907in}{1.442944in}}%
\pgfpathlineto{\pgfqpoint{5.218070in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{5.220360in}{1.444170in}}%
\pgfpathlineto{\pgfqpoint{5.220523in}{1.443811in}}%
\pgfpathlineto{\pgfqpoint{5.221668in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{1.445926in}}%
\pgfpathlineto{\pgfqpoint{5.223793in}{1.445046in}}%
\pgfpathlineto{\pgfqpoint{5.224611in}{1.443923in}}%
\pgfpathlineto{\pgfqpoint{5.224774in}{1.444303in}}%
\pgfpathlineto{\pgfqpoint{5.226573in}{1.442763in}}%
\pgfpathlineto{\pgfqpoint{5.226737in}{1.443195in}}%
\pgfpathlineto{\pgfqpoint{5.227554in}{1.443837in}}%
\pgfpathlineto{\pgfqpoint{5.228372in}{1.443511in}}%
\pgfpathlineto{\pgfqpoint{5.229026in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{5.230661in}{1.443094in}}%
\pgfpathlineto{\pgfqpoint{5.231151in}{1.443929in}}%
\pgfpathlineto{\pgfqpoint{5.232460in}{1.443481in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{5.233441in}{1.444863in}}%
\pgfpathlineto{\pgfqpoint{5.233931in}{1.444441in}}%
\pgfpathlineto{\pgfqpoint{5.234585in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{5.238837in}{1.442729in}}%
\pgfpathlineto{\pgfqpoint{5.239327in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{5.241780in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{5.242761in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{5.243088in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{5.243251in}{1.442102in}}%
\pgfpathlineto{\pgfqpoint{5.243415in}{1.442176in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{1.441682in}}%
\pgfpathlineto{\pgfqpoint{5.245377in}{1.440904in}}%
\pgfpathlineto{\pgfqpoint{5.247666in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{5.248320in}{1.441988in}}%
\pgfpathlineto{\pgfqpoint{5.249792in}{1.441503in}}%
\pgfpathlineto{\pgfqpoint{5.253716in}{1.438003in}}%
\pgfpathlineto{\pgfqpoint{5.253880in}{1.438566in}}%
\pgfpathlineto{\pgfqpoint{5.254370in}{1.439209in}}%
\pgfpathlineto{\pgfqpoint{5.258131in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{5.259766in}{1.439990in}}%
\pgfpathlineto{\pgfqpoint{5.259930in}{1.438614in}}%
\pgfpathlineto{\pgfqpoint{5.262873in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{5.263364in}{1.440131in}}%
\pgfpathlineto{\pgfqpoint{5.264835in}{1.439677in}}%
\pgfpathlineto{\pgfqpoint{5.264999in}{1.440550in}}%
\pgfpathlineto{\pgfqpoint{5.265816in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{5.266470in}{1.440126in}}%
\pgfpathlineto{\pgfqpoint{5.267778in}{1.439701in}}%
\pgfpathlineto{\pgfqpoint{5.268596in}{1.439819in}}%
\pgfpathlineto{\pgfqpoint{5.269087in}{1.440454in}}%
\pgfpathlineto{\pgfqpoint{5.269904in}{1.439991in}}%
\pgfpathlineto{\pgfqpoint{5.271703in}{1.440088in}}%
\pgfpathlineto{\pgfqpoint{5.272193in}{1.439794in}}%
\pgfpathlineto{\pgfqpoint{5.272520in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{5.273174in}{1.438697in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{1.438592in}}%
\pgfpathlineto{\pgfqpoint{5.275300in}{1.439724in}}%
\pgfpathlineto{\pgfqpoint{5.275464in}{1.439501in}}%
\pgfpathlineto{\pgfqpoint{5.276772in}{1.438059in}}%
\pgfpathlineto{\pgfqpoint{5.279224in}{1.438259in}}%
\pgfpathlineto{\pgfqpoint{5.280369in}{1.435972in}}%
\pgfpathlineto{\pgfqpoint{5.282331in}{1.436714in}}%
\pgfpathlineto{\pgfqpoint{5.282495in}{1.437274in}}%
\pgfpathlineto{\pgfqpoint{5.282985in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{5.283476in}{1.438203in}}%
\pgfpathlineto{\pgfqpoint{5.283803in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{5.285438in}{1.437900in}}%
\pgfpathlineto{\pgfqpoint{5.285601in}{1.436799in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{5.288872in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{5.289689in}{1.436873in}}%
\pgfpathlineto{\pgfqpoint{5.290016in}{1.435564in}}%
\pgfpathlineto{\pgfqpoint{5.290343in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{5.291488in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{5.292959in}{1.436227in}}%
\pgfpathlineto{\pgfqpoint{5.293614in}{1.435761in}}%
\pgfpathlineto{\pgfqpoint{5.294104in}{1.436713in}}%
\pgfpathlineto{\pgfqpoint{5.294595in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{5.295249in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{5.296066in}{1.436013in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{5.298192in}{1.436055in}}%
\pgfpathlineto{\pgfqpoint{5.298519in}{1.437376in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{1.437296in}}%
\pgfpathlineto{\pgfqpoint{5.299991in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{5.303424in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{5.304078in}{1.439716in}}%
\pgfpathlineto{\pgfqpoint{5.304242in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{1.439473in}}%
\pgfpathlineto{\pgfqpoint{5.307022in}{1.439953in}}%
\pgfpathlineto{\pgfqpoint{5.308493in}{1.440799in}}%
\pgfpathlineto{\pgfqpoint{5.310292in}{1.440736in}}%
\pgfpathlineto{\pgfqpoint{5.310455in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{5.311763in}{1.441283in}}%
\pgfpathlineto{\pgfqpoint{5.311927in}{1.441176in}}%
\pgfpathlineto{\pgfqpoint{5.312418in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{5.313562in}{1.441430in}}%
\pgfpathlineto{\pgfqpoint{5.313889in}{1.442055in}}%
\pgfpathlineto{\pgfqpoint{5.315197in}{1.441741in}}%
\pgfpathlineto{\pgfqpoint{5.316015in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{5.316342in}{1.442659in}}%
\pgfpathlineto{\pgfqpoint{5.317323in}{1.442950in}}%
\pgfpathlineto{\pgfqpoint{5.317813in}{1.442285in}}%
\pgfpathlineto{\pgfqpoint{5.319285in}{1.441466in}}%
\pgfpathlineto{\pgfqpoint{5.319612in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{5.320103in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.320593in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{5.320757in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{5.322555in}{1.440023in}}%
\pgfpathlineto{\pgfqpoint{5.323373in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{5.324518in}{1.440929in}}%
\pgfpathlineto{\pgfqpoint{5.324845in}{1.440550in}}%
\pgfpathlineto{\pgfqpoint{5.327134in}{1.440477in}}%
\pgfpathlineto{\pgfqpoint{5.328932in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{5.332366in}{1.440649in}}%
\pgfpathlineto{\pgfqpoint{5.332693in}{1.441213in}}%
\pgfpathlineto{\pgfqpoint{5.333674in}{1.441476in}}%
\pgfpathlineto{\pgfqpoint{5.334165in}{1.441089in}}%
\pgfpathlineto{\pgfqpoint{5.337272in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{5.337435in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{5.338089in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{5.338907in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{5.339070in}{1.438817in}}%
\pgfpathlineto{\pgfqpoint{5.340051in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{5.342995in}{1.438211in}}%
\pgfpathlineto{\pgfqpoint{5.343485in}{1.438123in}}%
\pgfpathlineto{\pgfqpoint{5.343976in}{1.439673in}}%
\pgfpathlineto{\pgfqpoint{5.344630in}{1.438205in}}%
\pgfpathlineto{\pgfqpoint{5.345120in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{5.345447in}{1.437526in}}%
\pgfpathlineto{\pgfqpoint{5.345774in}{1.437912in}}%
\pgfpathlineto{\pgfqpoint{5.346101in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{5.349862in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{5.350516in}{1.439680in}}%
\pgfpathlineto{\pgfqpoint{5.350843in}{1.439087in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{5.351334in}{1.438517in}}%
\pgfpathlineto{\pgfqpoint{5.351497in}{1.438946in}}%
\pgfpathlineto{\pgfqpoint{5.353623in}{1.437195in}}%
\pgfpathlineto{\pgfqpoint{5.353786in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{5.353950in}{1.436589in}}%
\pgfpathlineto{\pgfqpoint{5.357711in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{5.358855in}{1.435194in}}%
\pgfpathlineto{\pgfqpoint{5.359836in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{5.360163in}{1.434621in}}%
\pgfpathlineto{\pgfqpoint{5.360817in}{1.434595in}}%
\pgfpathlineto{\pgfqpoint{5.361962in}{1.434301in}}%
\pgfpathlineto{\pgfqpoint{5.365396in}{1.434452in}}%
\pgfpathlineto{\pgfqpoint{5.365723in}{1.434276in}}%
\pgfpathlineto{\pgfqpoint{5.365886in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{5.367849in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{5.368666in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{1.432987in}}%
\pgfpathlineto{\pgfqpoint{5.370628in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{5.371609in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{5.372263in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{1.435395in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{5.373899in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{5.374880in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{5.375207in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{5.375370in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{5.375534in}{1.433014in}}%
\pgfpathlineto{\pgfqpoint{5.376024in}{1.434194in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{1.433795in}}%
\pgfpathlineto{\pgfqpoint{5.377496in}{1.434296in}}%
\pgfpathlineto{\pgfqpoint{5.377986in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{5.378150in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{5.379131in}{1.432948in}}%
\pgfpathlineto{\pgfqpoint{5.379458in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{5.379949in}{1.433241in}}%
\pgfpathlineto{\pgfqpoint{5.381584in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{5.382074in}{1.433282in}}%
\pgfpathlineto{\pgfqpoint{5.384854in}{1.433407in}}%
\pgfpathlineto{\pgfqpoint{5.385017in}{1.434574in}}%
\pgfpathlineto{\pgfqpoint{5.387634in}{1.435078in}}%
\pgfpathlineto{\pgfqpoint{5.387797in}{1.435386in}}%
\pgfpathlineto{\pgfqpoint{5.389269in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{5.390086in}{1.434810in}}%
\pgfpathlineto{\pgfqpoint{5.390904in}{1.434853in}}%
\pgfpathlineto{\pgfqpoint{5.392212in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{5.392376in}{1.434283in}}%
\pgfpathlineto{\pgfqpoint{5.392866in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{5.393357in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{5.394011in}{1.433908in}}%
\pgfpathlineto{\pgfqpoint{5.394992in}{1.433618in}}%
\pgfpathlineto{\pgfqpoint{5.395155in}{1.432358in}}%
\pgfpathlineto{\pgfqpoint{5.396627in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{5.396790in}{1.433217in}}%
\pgfpathlineto{\pgfqpoint{5.398098in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{5.398425in}{1.433416in}}%
\pgfpathlineto{\pgfqpoint{5.399243in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{5.399897in}{1.433781in}}%
\pgfpathlineto{\pgfqpoint{5.400388in}{1.433429in}}%
\pgfpathlineto{\pgfqpoint{5.402677in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{5.403004in}{1.433202in}}%
\pgfpathlineto{\pgfqpoint{5.403821in}{1.433111in}}%
\pgfpathlineto{\pgfqpoint{5.403985in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{5.404803in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{5.405130in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{5.407092in}{1.432932in}}%
\pgfpathlineto{\pgfqpoint{5.408073in}{1.433498in}}%
\pgfpathlineto{\pgfqpoint{5.411016in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{1.432790in}}%
\pgfpathlineto{\pgfqpoint{5.413469in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{5.413796in}{1.432387in}}%
\pgfpathlineto{\pgfqpoint{5.414450in}{1.433048in}}%
\pgfpathlineto{\pgfqpoint{5.414613in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{5.414777in}{1.432828in}}%
\pgfpathlineto{\pgfqpoint{5.416575in}{1.433145in}}%
\pgfpathlineto{\pgfqpoint{5.417393in}{1.433419in}}%
\pgfpathlineto{\pgfqpoint{5.417557in}{1.432551in}}%
\pgfpathlineto{\pgfqpoint{5.417884in}{1.432933in}}%
\pgfpathlineto{\pgfqpoint{5.419355in}{1.431883in}}%
\pgfpathlineto{\pgfqpoint{5.423443in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{5.423607in}{1.433118in}}%
\pgfpathlineto{\pgfqpoint{5.425242in}{1.433368in}}%
\pgfpathlineto{\pgfqpoint{5.427040in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{5.427858in}{1.433901in}}%
\pgfpathlineto{\pgfqpoint{5.428839in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{5.429493in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{5.430638in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{5.430965in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{5.431292in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{5.432273in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{5.432600in}{1.431276in}}%
\pgfpathlineto{\pgfqpoint{5.433090in}{1.431385in}}%
\pgfpathlineto{\pgfqpoint{5.434889in}{1.431966in}}%
\pgfpathlineto{\pgfqpoint{5.435707in}{1.433073in}}%
\pgfpathlineto{\pgfqpoint{5.436197in}{1.435776in}}%
\pgfpathlineto{\pgfqpoint{5.436361in}{1.435300in}}%
\pgfpathlineto{\pgfqpoint{5.436524in}{1.435772in}}%
\pgfpathlineto{\pgfqpoint{5.437178in}{1.435606in}}%
\pgfpathlineto{\pgfqpoint{5.437342in}{1.435964in}}%
\pgfpathlineto{\pgfqpoint{5.438486in}{1.433860in}}%
\pgfpathlineto{\pgfqpoint{5.438813in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{5.438977in}{1.433431in}}%
\pgfpathlineto{\pgfqpoint{5.441266in}{1.433493in}}%
\pgfpathlineto{\pgfqpoint{5.441429in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{5.442411in}{1.433056in}}%
\pgfpathlineto{\pgfqpoint{5.444209in}{1.433508in}}%
\pgfpathlineto{\pgfqpoint{5.444536in}{1.432997in}}%
\pgfpathlineto{\pgfqpoint{5.445190in}{1.432758in}}%
\pgfpathlineto{\pgfqpoint{5.446825in}{1.430809in}}%
\pgfpathlineto{\pgfqpoint{5.446989in}{1.431219in}}%
\pgfpathlineto{\pgfqpoint{5.447316in}{1.431937in}}%
\pgfpathlineto{\pgfqpoint{5.447643in}{1.431290in}}%
\pgfpathlineto{\pgfqpoint{5.450750in}{1.429892in}}%
\pgfpathlineto{\pgfqpoint{5.450913in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{5.452712in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{5.453202in}{1.430466in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{1.429911in}}%
\pgfpathlineto{\pgfqpoint{5.453529in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{5.455328in}{1.429453in}}%
\pgfpathlineto{\pgfqpoint{5.455819in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{1.430380in}}%
\pgfpathlineto{\pgfqpoint{5.457781in}{1.430738in}}%
\pgfpathlineto{\pgfqpoint{5.458271in}{1.431432in}}%
\pgfpathlineto{\pgfqpoint{5.459089in}{1.431894in}}%
\pgfpathlineto{\pgfqpoint{5.459906in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{5.460724in}{1.428594in}}%
\pgfpathlineto{\pgfqpoint{5.461051in}{1.429363in}}%
\pgfpathlineto{\pgfqpoint{5.461215in}{1.428954in}}%
\pgfpathlineto{\pgfqpoint{5.461378in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{5.461542in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{5.463340in}{1.429943in}}%
\pgfpathlineto{\pgfqpoint{5.464321in}{1.427085in}}%
\pgfpathlineto{\pgfqpoint{5.464648in}{1.427505in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{1.427687in}}%
\pgfpathlineto{\pgfqpoint{5.466283in}{1.428503in}}%
\pgfpathlineto{\pgfqpoint{5.466611in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{5.466774in}{1.427962in}}%
\pgfpathlineto{\pgfqpoint{5.466938in}{1.428687in}}%
\pgfpathlineto{\pgfqpoint{5.469390in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{5.470044in}{1.427521in}}%
\pgfpathlineto{\pgfqpoint{5.470371in}{1.428363in}}%
\pgfpathlineto{\pgfqpoint{5.471843in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{5.473151in}{1.428748in}}%
\pgfpathlineto{\pgfqpoint{5.474950in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{5.475277in}{1.427845in}}%
\pgfpathlineto{\pgfqpoint{5.476421in}{1.428109in}}%
\pgfpathlineto{\pgfqpoint{5.477075in}{1.427486in}}%
\pgfpathlineto{\pgfqpoint{5.478056in}{1.428786in}}%
\pgfpathlineto{\pgfqpoint{5.478710in}{1.428965in}}%
\pgfpathlineto{\pgfqpoint{5.479201in}{1.428318in}}%
\pgfpathlineto{\pgfqpoint{5.479855in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{5.481000in}{1.427442in}}%
\pgfpathlineto{\pgfqpoint{5.482144in}{1.427488in}}%
\pgfpathlineto{\pgfqpoint{5.484760in}{1.426896in}}%
\pgfpathlineto{\pgfqpoint{5.485415in}{1.427227in}}%
\pgfpathlineto{\pgfqpoint{5.486723in}{1.425733in}}%
\pgfpathlineto{\pgfqpoint{5.489339in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{5.489993in}{1.427410in}}%
\pgfpathlineto{\pgfqpoint{5.490320in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{5.490810in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{5.492282in}{1.428238in}}%
\pgfpathlineto{\pgfqpoint{5.492609in}{1.427597in}}%
\pgfpathlineto{\pgfqpoint{5.494244in}{1.427740in}}%
\pgfpathlineto{\pgfqpoint{5.495879in}{1.429831in}}%
\pgfpathlineto{\pgfqpoint{5.496206in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{5.496860in}{1.430602in}}%
\pgfpathlineto{\pgfqpoint{5.497842in}{1.430287in}}%
\pgfpathlineto{\pgfqpoint{5.498659in}{1.430633in}}%
\pgfpathlineto{\pgfqpoint{5.499313in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{5.499477in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{5.501602in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{5.502093in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{5.503892in}{1.429513in}}%
\pgfpathlineto{\pgfqpoint{5.504219in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{5.506017in}{1.431527in}}%
\pgfpathlineto{\pgfqpoint{5.506344in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{5.506671in}{1.431320in}}%
\pgfpathlineto{\pgfqpoint{5.506835in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{5.506998in}{1.430959in}}%
\pgfpathlineto{\pgfqpoint{5.509451in}{1.429703in}}%
\pgfpathlineto{\pgfqpoint{5.509778in}{1.430003in}}%
\pgfpathlineto{\pgfqpoint{5.510432in}{1.431580in}}%
\pgfpathlineto{\pgfqpoint{5.510759in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{5.511577in}{1.430343in}}%
\pgfpathlineto{\pgfqpoint{5.512231in}{1.430538in}}%
\pgfpathlineto{\pgfqpoint{5.512885in}{1.431172in}}%
\pgfpathlineto{\pgfqpoint{5.513375in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{5.514193in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{5.515664in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{5.515991in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{5.516646in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{5.517463in}{1.430398in}}%
\pgfpathlineto{\pgfqpoint{5.517790in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{5.517954in}{1.430637in}}%
\pgfpathlineto{\pgfqpoint{5.519425in}{1.429774in}}%
\pgfpathlineto{\pgfqpoint{5.519589in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{5.523350in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{5.524331in}{1.428738in}}%
\pgfpathlineto{\pgfqpoint{5.525475in}{1.429203in}}%
\pgfpathlineto{\pgfqpoint{5.526456in}{1.428948in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{5.527601in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{5.528582in}{1.428926in}}%
\pgfpathlineto{\pgfqpoint{5.528909in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{5.529727in}{1.428595in}}%
\pgfpathlineto{\pgfqpoint{5.531852in}{1.427004in}}%
\pgfpathlineto{\pgfqpoint{5.534305in}{1.426681in}}%
\pgfpathlineto{\pgfqpoint{5.534796in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{5.535286in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{5.536104in}{1.425639in}}%
\pgfpathlineto{\pgfqpoint{5.536594in}{1.424780in}}%
\pgfpathlineto{\pgfqpoint{5.536758in}{1.425141in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{5.538229in}{1.424684in}}%
\pgfpathlineto{\pgfqpoint{5.539210in}{1.426483in}}%
\pgfpathlineto{\pgfqpoint{5.539864in}{1.425345in}}%
\pgfpathlineto{\pgfqpoint{5.540355in}{1.425800in}}%
\pgfpathlineto{\pgfqpoint{5.540682in}{1.424796in}}%
\pgfpathlineto{\pgfqpoint{5.541990in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{5.542317in}{1.424412in}}%
\pgfpathlineto{\pgfqpoint{5.543462in}{1.422829in}}%
\pgfpathlineto{\pgfqpoint{5.544279in}{1.421993in}}%
\pgfpathlineto{\pgfqpoint{5.544933in}{1.421444in}}%
\pgfpathlineto{\pgfqpoint{5.545587in}{1.422727in}}%
\pgfpathlineto{\pgfqpoint{5.546405in}{1.422904in}}%
\pgfpathlineto{\pgfqpoint{5.547059in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{5.548367in}{1.422069in}}%
\pgfpathlineto{\pgfqpoint{5.548858in}{1.422945in}}%
\pgfpathlineto{\pgfqpoint{5.549675in}{1.422523in}}%
\pgfpathlineto{\pgfqpoint{5.550983in}{1.421363in}}%
\pgfpathlineto{\pgfqpoint{5.551147in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{5.552455in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{5.553273in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{5.554581in}{1.423375in}}%
\pgfpathlineto{\pgfqpoint{5.556052in}{1.422399in}}%
\pgfpathlineto{\pgfqpoint{5.556543in}{1.423634in}}%
\pgfpathlineto{\pgfqpoint{5.556706in}{1.423573in}}%
\pgfpathlineto{\pgfqpoint{5.560958in}{1.424303in}}%
\pgfpathlineto{\pgfqpoint{5.561448in}{1.425219in}}%
\pgfpathlineto{\pgfqpoint{5.562429in}{1.425640in}}%
\pgfpathlineto{\pgfqpoint{5.562920in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{5.563410in}{1.426743in}}%
\pgfpathlineto{\pgfqpoint{5.566517in}{1.426078in}}%
\pgfpathlineto{\pgfqpoint{5.567335in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{5.568152in}{1.426137in}}%
\pgfpathlineto{\pgfqpoint{5.569624in}{1.427262in}}%
\pgfpathlineto{\pgfqpoint{5.570114in}{1.428431in}}%
\pgfpathlineto{\pgfqpoint{5.570768in}{1.428507in}}%
\pgfpathlineto{\pgfqpoint{5.571422in}{1.428085in}}%
\pgfpathlineto{\pgfqpoint{5.571750in}{1.428994in}}%
\pgfpathlineto{\pgfqpoint{5.572077in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{5.572894in}{1.428796in}}%
\pgfpathlineto{\pgfqpoint{5.573548in}{1.428665in}}%
\pgfpathlineto{\pgfqpoint{5.574856in}{1.428993in}}%
\pgfpathlineto{\pgfqpoint{5.575347in}{1.427691in}}%
\pgfpathlineto{\pgfqpoint{5.575837in}{1.427981in}}%
\pgfpathlineto{\pgfqpoint{5.576164in}{1.427138in}}%
\pgfpathlineto{\pgfqpoint{5.576982in}{1.427209in}}%
\pgfpathlineto{\pgfqpoint{5.577963in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{5.578454in}{1.426087in}}%
\pgfpathlineto{\pgfqpoint{5.578617in}{1.426180in}}%
\pgfpathlineto{\pgfqpoint{5.578944in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{5.579435in}{1.425552in}}%
\pgfpathlineto{\pgfqpoint{5.580416in}{1.424972in}}%
\pgfpathlineto{\pgfqpoint{5.582868in}{1.424335in}}%
\pgfpathlineto{\pgfqpoint{5.584013in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{5.585648in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{5.586139in}{1.424829in}}%
\pgfpathlineto{\pgfqpoint{5.586793in}{1.424334in}}%
\pgfpathlineto{\pgfqpoint{5.587447in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{5.587610in}{1.423829in}}%
\pgfpathlineto{\pgfqpoint{5.588264in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{5.588428in}{1.423468in}}%
\pgfpathlineto{\pgfqpoint{5.589082in}{1.423874in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{1.423233in}}%
\pgfpathlineto{\pgfqpoint{5.591371in}{1.423407in}}%
\pgfpathlineto{\pgfqpoint{5.591535in}{1.422566in}}%
\pgfpathlineto{\pgfqpoint{5.594968in}{1.421610in}}%
\pgfpathlineto{\pgfqpoint{5.596113in}{1.421240in}}%
\pgfpathlineto{\pgfqpoint{5.596276in}{1.421521in}}%
\pgfpathlineto{\pgfqpoint{5.596440in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{5.597094in}{1.421669in}}%
\pgfpathlineto{\pgfqpoint{5.598075in}{1.421500in}}%
\pgfpathlineto{\pgfqpoint{5.598566in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{5.599056in}{1.422661in}}%
\pgfpathlineto{\pgfqpoint{5.600037in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{5.600528in}{1.422648in}}%
\pgfpathlineto{\pgfqpoint{5.601672in}{1.422427in}}%
\pgfpathlineto{\pgfqpoint{5.601836in}{1.422016in}}%
\pgfpathlineto{\pgfqpoint{5.602490in}{1.422034in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{1.425099in}}%
\pgfpathlineto{\pgfqpoint{5.606905in}{1.425059in}}%
\pgfpathlineto{\pgfqpoint{5.607886in}{1.425743in}}%
\pgfpathlineto{\pgfqpoint{5.608049in}{1.425348in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{5.608703in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{5.612464in}{1.423480in}}%
\pgfpathlineto{\pgfqpoint{5.613118in}{1.421381in}}%
\pgfpathlineto{\pgfqpoint{5.614426in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{5.615081in}{1.422135in}}%
\pgfpathlineto{\pgfqpoint{5.616552in}{1.422249in}}%
\pgfpathlineto{\pgfqpoint{5.617533in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{5.617860in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{5.618024in}{1.421647in}}%
\pgfpathlineto{\pgfqpoint{5.618514in}{1.421353in}}%
\pgfpathlineto{\pgfqpoint{5.619332in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{5.619986in}{1.421683in}}%
\pgfpathlineto{\pgfqpoint{5.620149in}{1.422388in}}%
\pgfpathlineto{\pgfqpoint{5.620476in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{5.621294in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{5.621785in}{1.422836in}}%
\pgfpathlineto{\pgfqpoint{5.621948in}{1.421637in}}%
\pgfpathlineto{\pgfqpoint{5.622929in}{1.422438in}}%
\pgfpathlineto{\pgfqpoint{5.623583in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{5.623747in}{1.421417in}}%
\pgfpathlineto{\pgfqpoint{5.624074in}{1.421521in}}%
\pgfpathlineto{\pgfqpoint{5.624564in}{1.421859in}}%
\pgfpathlineto{\pgfqpoint{5.625545in}{1.420945in}}%
\pgfpathlineto{\pgfqpoint{5.627671in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{5.627835in}{1.420185in}}%
\pgfpathlineto{\pgfqpoint{5.629470in}{1.419146in}}%
\pgfpathlineto{\pgfqpoint{5.629797in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{5.629960in}{1.419441in}}%
\pgfpathlineto{\pgfqpoint{5.630287in}{1.419645in}}%
\pgfpathlineto{\pgfqpoint{5.630778in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{5.630941in}{1.418889in}}%
\pgfpathlineto{\pgfqpoint{5.631432in}{1.418689in}}%
\pgfpathlineto{\pgfqpoint{5.632576in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{5.633230in}{1.418887in}}%
\pgfpathlineto{\pgfqpoint{5.634539in}{1.419846in}}%
\pgfpathlineto{\pgfqpoint{5.634702in}{1.420512in}}%
\pgfpathlineto{\pgfqpoint{5.635683in}{1.420514in}}%
\pgfpathlineto{\pgfqpoint{5.636010in}{1.419780in}}%
\pgfpathlineto{\pgfqpoint{5.636174in}{1.420644in}}%
\pgfpathlineto{\pgfqpoint{5.637318in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{5.637645in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{5.637809in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.637972in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{5.639280in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{5.639444in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{5.640098in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{5.640589in}{1.421425in}}%
\pgfpathlineto{\pgfqpoint{5.641733in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{5.641897in}{1.421651in}}%
\pgfpathlineto{\pgfqpoint{5.642387in}{1.422121in}}%
\pgfpathlineto{\pgfqpoint{5.644022in}{1.421514in}}%
\pgfpathlineto{\pgfqpoint{5.644186in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{5.645330in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{5.647129in}{1.420541in}}%
\pgfpathlineto{\pgfqpoint{5.647620in}{1.420587in}}%
\pgfpathlineto{\pgfqpoint{5.649255in}{1.420916in}}%
\pgfpathlineto{\pgfqpoint{5.649745in}{1.420478in}}%
\pgfpathlineto{\pgfqpoint{5.650890in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{5.651217in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{5.652034in}{1.422475in}}%
\pgfpathlineto{\pgfqpoint{5.653833in}{1.421455in}}%
\pgfpathlineto{\pgfqpoint{5.654651in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{5.654814in}{1.422239in}}%
\pgfpathlineto{\pgfqpoint{5.656122in}{1.422100in}}%
\pgfpathlineto{\pgfqpoint{5.657594in}{1.421208in}}%
\pgfpathlineto{\pgfqpoint{5.657757in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{5.658084in}{1.420923in}}%
\pgfpathlineto{\pgfqpoint{5.658248in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.421512in}}%
\pgfpathlineto{\pgfqpoint{5.658902in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{5.660701in}{1.421337in}}%
\pgfpathlineto{\pgfqpoint{5.660864in}{1.421174in}}%
\pgfpathlineto{\pgfqpoint{5.663317in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{5.663807in}{1.421729in}}%
\pgfpathlineto{\pgfqpoint{5.664625in}{1.421704in}}%
\pgfpathlineto{\pgfqpoint{5.665443in}{1.420851in}}%
\pgfpathlineto{\pgfqpoint{5.665933in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{5.666097in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{5.666424in}{1.420617in}}%
\pgfpathlineto{\pgfqpoint{5.666587in}{1.420455in}}%
\pgfpathlineto{\pgfqpoint{5.666914in}{1.419659in}}%
\pgfpathlineto{\pgfqpoint{5.667078in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{5.667568in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{5.669203in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{5.669367in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{5.670184in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{5.671002in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{5.671983in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{5.672310in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{5.672637in}{1.422011in}}%
\pgfpathlineto{\pgfqpoint{5.673291in}{1.422978in}}%
\pgfpathlineto{\pgfqpoint{5.673455in}{1.421612in}}%
\pgfpathlineto{\pgfqpoint{5.674109in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{5.674926in}{1.421222in}}%
\pgfpathlineto{\pgfqpoint{5.675090in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{5.675253in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{5.675580in}{1.420347in}}%
\pgfpathlineto{\pgfqpoint{5.676561in}{1.421193in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{5.677706in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{5.678360in}{1.420656in}}%
\pgfpathlineto{\pgfqpoint{5.679505in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{5.680322in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{5.681794in}{1.420576in}}%
\pgfpathlineto{\pgfqpoint{5.682284in}{1.421535in}}%
\pgfpathlineto{\pgfqpoint{5.682448in}{1.421342in}}%
\pgfpathlineto{\pgfqpoint{5.682938in}{1.420772in}}%
\pgfpathlineto{\pgfqpoint{5.683429in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{5.684574in}{1.421524in}}%
\pgfpathlineto{\pgfqpoint{5.685228in}{1.422605in}}%
\pgfpathlineto{\pgfqpoint{5.686372in}{1.422178in}}%
\pgfpathlineto{\pgfqpoint{5.686863in}{1.422444in}}%
\pgfpathlineto{\pgfqpoint{5.687844in}{1.423565in}}%
\pgfpathlineto{\pgfqpoint{5.688007in}{1.423374in}}%
\pgfpathlineto{\pgfqpoint{5.689152in}{1.422427in}}%
\pgfpathlineto{\pgfqpoint{5.690951in}{1.424036in}}%
\pgfpathlineto{\pgfqpoint{5.691605in}{1.423190in}}%
\pgfpathlineto{\pgfqpoint{5.692095in}{1.423097in}}%
\pgfpathlineto{\pgfqpoint{5.692422in}{1.422365in}}%
\pgfpathlineto{\pgfqpoint{5.693567in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{5.696674in}{1.419929in}}%
\pgfpathlineto{\pgfqpoint{5.697491in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{5.698472in}{1.420198in}}%
\pgfpathlineto{\pgfqpoint{5.699617in}{1.419320in}}%
\pgfpathlineto{\pgfqpoint{5.700271in}{1.418672in}}%
\pgfpathlineto{\pgfqpoint{5.700761in}{1.419605in}}%
\pgfpathlineto{\pgfqpoint{5.703378in}{1.419785in}}%
\pgfpathlineto{\pgfqpoint{5.703541in}{1.420235in}}%
\pgfpathlineto{\pgfqpoint{5.703705in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{5.704359in}{1.419782in}}%
\pgfpathlineto{\pgfqpoint{5.706484in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{5.707302in}{1.419590in}}%
\pgfpathlineto{\pgfqpoint{5.707792in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{5.708283in}{1.419694in}}%
\pgfpathlineto{\pgfqpoint{5.708610in}{1.418368in}}%
\pgfpathlineto{\pgfqpoint{5.709591in}{1.419055in}}%
\pgfpathlineto{\pgfqpoint{5.710736in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{5.711390in}{1.417433in}}%
\pgfpathlineto{\pgfqpoint{5.711553in}{1.418078in}}%
\pgfpathlineto{\pgfqpoint{5.712534in}{1.417202in}}%
\pgfpathlineto{\pgfqpoint{5.712698in}{1.416057in}}%
\pgfpathlineto{\pgfqpoint{5.713025in}{1.417068in}}%
\pgfpathlineto{\pgfqpoint{5.714824in}{1.417394in}}%
\pgfpathlineto{\pgfqpoint{5.715151in}{1.418381in}}%
\pgfpathlineto{\pgfqpoint{5.715641in}{1.418109in}}%
\pgfpathlineto{\pgfqpoint{5.716132in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{5.716295in}{1.417698in}}%
\pgfpathlineto{\pgfqpoint{5.716459in}{1.417197in}}%
\pgfpathlineto{\pgfqpoint{5.716622in}{1.417116in}}%
\pgfpathlineto{\pgfqpoint{5.717113in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{5.717440in}{1.418164in}}%
\pgfpathlineto{\pgfqpoint{5.718094in}{1.419242in}}%
\pgfpathlineto{\pgfqpoint{5.719238in}{1.421524in}}%
\pgfpathlineto{\pgfqpoint{5.719892in}{1.421410in}}%
\pgfpathlineto{\pgfqpoint{5.720383in}{1.422246in}}%
\pgfpathlineto{\pgfqpoint{5.720547in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{5.723326in}{1.421376in}}%
\pgfpathlineto{\pgfqpoint{5.723653in}{1.422198in}}%
\pgfpathlineto{\pgfqpoint{5.724307in}{1.422059in}}%
\pgfpathlineto{\pgfqpoint{5.724471in}{1.422291in}}%
\pgfpathlineto{\pgfqpoint{5.724634in}{1.422158in}}%
\pgfpathlineto{\pgfqpoint{5.724961in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{5.725942in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{5.728886in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{5.731992in}{1.421055in}}%
\pgfpathlineto{\pgfqpoint{5.732810in}{1.421290in}}%
\pgfpathlineto{\pgfqpoint{5.733955in}{1.420527in}}%
\pgfpathlineto{\pgfqpoint{5.734445in}{1.421768in}}%
\pgfpathlineto{\pgfqpoint{5.735917in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{5.737225in}{1.422732in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.423567in}}%
\pgfpathlineto{\pgfqpoint{5.737715in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{5.739187in}{1.422368in}}%
\pgfpathlineto{\pgfqpoint{5.740986in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{5.742621in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{5.744583in}{1.423190in}}%
\pgfpathlineto{\pgfqpoint{5.745401in}{1.424283in}}%
\pgfpathlineto{\pgfqpoint{5.746382in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{5.747199in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{5.748017in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{1.421809in}}%
\pgfpathlineto{\pgfqpoint{5.748507in}{1.421057in}}%
\pgfpathlineto{\pgfqpoint{5.748671in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{5.748834in}{1.421684in}}%
\pgfpathlineto{\pgfqpoint{5.748998in}{1.421327in}}%
\pgfpathlineto{\pgfqpoint{5.750796in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{5.752595in}{1.422200in}}%
\pgfpathlineto{\pgfqpoint{5.754230in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{5.755538in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.422261in}}%
\pgfpathlineto{\pgfqpoint{5.756846in}{1.420851in}}%
\pgfpathlineto{\pgfqpoint{5.758155in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{5.758482in}{1.421329in}}%
\pgfpathlineto{\pgfqpoint{5.758809in}{1.421320in}}%
\pgfpathlineto{\pgfqpoint{5.759299in}{1.420346in}}%
\pgfpathlineto{\pgfqpoint{5.760934in}{1.420078in}}%
\pgfpathlineto{\pgfqpoint{5.761098in}{1.421201in}}%
\pgfpathlineto{\pgfqpoint{5.763550in}{1.421970in}}%
\pgfpathlineto{\pgfqpoint{5.764041in}{1.421327in}}%
\pgfpathlineto{\pgfqpoint{5.765840in}{1.421470in}}%
\pgfpathlineto{\pgfqpoint{5.766003in}{1.419859in}}%
\pgfpathlineto{\pgfqpoint{5.766494in}{1.419999in}}%
\pgfpathlineto{\pgfqpoint{5.769600in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{5.769764in}{1.418303in}}%
\pgfpathlineto{\pgfqpoint{5.771399in}{1.417234in}}%
\pgfpathlineto{\pgfqpoint{5.771726in}{1.417908in}}%
\pgfpathlineto{\pgfqpoint{5.772544in}{1.418105in}}%
\pgfpathlineto{\pgfqpoint{5.774179in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{1.418039in}}%
\pgfpathlineto{\pgfqpoint{5.777449in}{1.418854in}}%
\pgfpathlineto{\pgfqpoint{5.777613in}{1.418243in}}%
\pgfpathlineto{\pgfqpoint{5.777776in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{5.778103in}{1.417056in}}%
\pgfpathlineto{\pgfqpoint{5.778430in}{1.415641in}}%
\pgfpathlineto{\pgfqpoint{5.781046in}{1.415919in}}%
\pgfpathlineto{\pgfqpoint{5.782027in}{1.415444in}}%
\pgfpathlineto{\pgfqpoint{5.782191in}{1.414629in}}%
\pgfpathlineto{\pgfqpoint{5.782682in}{1.414273in}}%
\pgfpathlineto{\pgfqpoint{5.783009in}{1.413374in}}%
\pgfpathlineto{\pgfqpoint{5.786115in}{1.412974in}}%
\pgfpathlineto{\pgfqpoint{5.786606in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{5.786933in}{1.413524in}}%
\pgfpathlineto{\pgfqpoint{5.788568in}{1.413298in}}%
\pgfpathlineto{\pgfqpoint{5.789549in}{1.412999in}}%
\pgfpathlineto{\pgfqpoint{5.791838in}{1.414615in}}%
\pgfpathlineto{\pgfqpoint{5.792492in}{1.414503in}}%
\pgfpathlineto{\pgfqpoint{5.793146in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{5.794618in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{5.795599in}{1.414921in}}%
\pgfpathlineto{\pgfqpoint{5.795763in}{1.415318in}}%
\pgfpathlineto{\pgfqpoint{5.797234in}{1.414347in}}%
\pgfpathlineto{\pgfqpoint{5.797725in}{1.414873in}}%
\pgfpathlineto{\pgfqpoint{5.797888in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{5.799196in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{5.800504in}{1.415719in}}%
\pgfpathlineto{\pgfqpoint{5.800668in}{1.414929in}}%
\pgfpathlineto{\pgfqpoint{5.802467in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{5.802630in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{5.804102in}{1.416205in}}%
\pgfpathlineto{\pgfqpoint{5.804592in}{1.417634in}}%
\pgfpathlineto{\pgfqpoint{5.805246in}{1.417620in}}%
\pgfpathlineto{\pgfqpoint{5.806881in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{1.417673in}}%
\pgfpathlineto{\pgfqpoint{5.807863in}{1.418328in}}%
\pgfpathlineto{\pgfqpoint{5.809498in}{1.418256in}}%
\pgfpathlineto{\pgfqpoint{5.810479in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{5.810806in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{5.811133in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{5.811950in}{1.419709in}}%
\pgfpathlineto{\pgfqpoint{5.812441in}{1.420015in}}%
\pgfpathlineto{\pgfqpoint{5.813259in}{1.420305in}}%
\pgfpathlineto{\pgfqpoint{5.813422in}{1.419743in}}%
\pgfpathlineto{\pgfqpoint{5.814894in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{5.816038in}{1.418903in}}%
\pgfpathlineto{\pgfqpoint{5.816529in}{1.419877in}}%
\pgfpathlineto{\pgfqpoint{5.817346in}{1.420318in}}%
\pgfpathlineto{\pgfqpoint{5.818654in}{1.419088in}}%
\pgfpathlineto{\pgfqpoint{5.818818in}{1.417910in}}%
\pgfpathlineto{\pgfqpoint{5.819309in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{5.820944in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{5.821925in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{5.822742in}{1.417394in}}%
\pgfpathlineto{\pgfqpoint{5.823723in}{1.417503in}}%
\pgfpathlineto{\pgfqpoint{5.823887in}{1.417034in}}%
\pgfpathlineto{\pgfqpoint{5.824541in}{1.418002in}}%
\pgfpathlineto{\pgfqpoint{5.824704in}{1.417367in}}%
\pgfpathlineto{\pgfqpoint{5.826830in}{1.417277in}}%
\pgfpathlineto{\pgfqpoint{5.827648in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{5.829937in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{5.831081in}{1.413518in}}%
\pgfpathlineto{\pgfqpoint{5.832063in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{5.833044in}{1.413225in}}%
\pgfpathlineto{\pgfqpoint{5.833207in}{1.412402in}}%
\pgfpathlineto{\pgfqpoint{5.834842in}{1.412079in}}%
\pgfpathlineto{\pgfqpoint{5.835006in}{1.411475in}}%
\pgfpathlineto{\pgfqpoint{5.835169in}{1.411813in}}%
\pgfpathlineto{\pgfqpoint{5.835496in}{1.412311in}}%
\pgfpathlineto{\pgfqpoint{5.835823in}{1.412093in}}%
\pgfpathlineto{\pgfqpoint{5.835987in}{1.412547in}}%
\pgfpathlineto{\pgfqpoint{5.839584in}{1.413450in}}%
\pgfpathlineto{\pgfqpoint{5.839911in}{1.414173in}}%
\pgfpathlineto{\pgfqpoint{5.840729in}{1.414593in}}%
\pgfpathlineto{\pgfqpoint{5.841056in}{1.415255in}}%
\pgfpathlineto{\pgfqpoint{5.843835in}{1.415463in}}%
\pgfpathlineto{\pgfqpoint{5.844653in}{1.416947in}}%
\pgfpathlineto{\pgfqpoint{5.846125in}{1.417146in}}%
\pgfpathlineto{\pgfqpoint{5.846779in}{1.416016in}}%
\pgfpathlineto{\pgfqpoint{5.847433in}{1.417029in}}%
\pgfpathlineto{\pgfqpoint{5.847923in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{5.850049in}{1.417007in}}%
\pgfpathlineto{\pgfqpoint{5.850376in}{1.416374in}}%
\pgfpathlineto{\pgfqpoint{5.852992in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{5.853483in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{5.855118in}{1.416151in}}%
\pgfpathlineto{\pgfqpoint{5.855935in}{1.416095in}}%
\pgfpathlineto{\pgfqpoint{5.856099in}{1.415599in}}%
\pgfpathlineto{\pgfqpoint{5.856917in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{5.857244in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{5.860350in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{5.860514in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{5.861168in}{1.417257in}}%
\pgfpathlineto{\pgfqpoint{5.862149in}{1.417061in}}%
\pgfpathlineto{\pgfqpoint{5.862640in}{1.418572in}}%
\pgfpathlineto{\pgfqpoint{5.862967in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{5.864602in}{1.419197in}}%
\pgfpathlineto{\pgfqpoint{5.864929in}{1.419373in}}%
\pgfpathlineto{\pgfqpoint{5.865092in}{1.418204in}}%
\pgfpathlineto{\pgfqpoint{5.866073in}{1.417265in}}%
\pgfpathlineto{\pgfqpoint{5.867218in}{1.418525in}}%
\pgfpathlineto{\pgfqpoint{5.868362in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{5.868853in}{1.416978in}}%
\pgfpathlineto{\pgfqpoint{5.870488in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{5.872941in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{5.873104in}{1.415717in}}%
\pgfpathlineto{\pgfqpoint{5.874085in}{1.416210in}}%
\pgfpathlineto{\pgfqpoint{5.874576in}{1.416181in}}%
\pgfpathlineto{\pgfqpoint{5.874903in}{1.415571in}}%
\pgfpathlineto{\pgfqpoint{5.876211in}{1.414697in}}%
\pgfpathlineto{\pgfqpoint{5.877192in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{5.877356in}{1.413369in}}%
\pgfpathlineto{\pgfqpoint{5.878500in}{1.412680in}}%
\pgfpathlineto{\pgfqpoint{5.878664in}{1.413028in}}%
\pgfpathlineto{\pgfqpoint{5.879808in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{5.880299in}{1.412968in}}%
\pgfpathlineto{\pgfqpoint{5.882261in}{1.412507in}}%
\pgfpathlineto{\pgfqpoint{5.882425in}{1.413445in}}%
\pgfpathlineto{\pgfqpoint{5.884223in}{1.411452in}}%
\pgfpathlineto{\pgfqpoint{5.885695in}{1.411462in}}%
\pgfpathlineto{\pgfqpoint{5.886349in}{1.409002in}}%
\pgfpathlineto{\pgfqpoint{5.887330in}{1.409524in}}%
\pgfpathlineto{\pgfqpoint{5.888802in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{5.889456in}{1.407729in}}%
\pgfpathlineto{\pgfqpoint{5.893380in}{1.408260in}}%
\pgfpathlineto{\pgfqpoint{5.893871in}{1.406660in}}%
\pgfpathlineto{\pgfqpoint{5.895506in}{1.406555in}}%
\pgfpathlineto{\pgfqpoint{5.895669in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{5.896487in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{5.897468in}{1.407517in}}%
\pgfpathlineto{\pgfqpoint{5.898612in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{5.901392in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{5.901556in}{1.407986in}}%
\pgfpathlineto{\pgfqpoint{5.902537in}{1.407430in}}%
\pgfpathlineto{\pgfqpoint{5.902864in}{1.406233in}}%
\pgfpathlineto{\pgfqpoint{5.903027in}{1.406525in}}%
\pgfpathlineto{\pgfqpoint{5.904335in}{1.407484in}}%
\pgfpathlineto{\pgfqpoint{5.904499in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{5.905153in}{1.406245in}}%
\pgfpathlineto{\pgfqpoint{5.905316in}{1.406962in}}%
\pgfpathlineto{\pgfqpoint{5.906134in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{5.908096in}{1.406667in}}%
\pgfpathlineto{\pgfqpoint{5.909731in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{5.910222in}{1.407797in}}%
\pgfpathlineto{\pgfqpoint{5.910876in}{1.409707in}}%
\pgfpathlineto{\pgfqpoint{5.911203in}{1.408698in}}%
\pgfpathlineto{\pgfqpoint{5.912838in}{1.409722in}}%
\pgfpathlineto{\pgfqpoint{5.913002in}{1.410241in}}%
\pgfpathlineto{\pgfqpoint{5.913165in}{1.409161in}}%
\pgfpathlineto{\pgfqpoint{5.913983in}{1.409520in}}%
\pgfpathlineto{\pgfqpoint{5.914473in}{1.410544in}}%
\pgfpathlineto{\pgfqpoint{5.914800in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{5.915127in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{5.915291in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{5.915945in}{1.410557in}}%
\pgfpathlineto{\pgfqpoint{5.916599in}{1.410831in}}%
\pgfpathlineto{\pgfqpoint{5.920360in}{1.410096in}}%
\pgfpathlineto{\pgfqpoint{5.920687in}{1.411075in}}%
\pgfpathlineto{\pgfqpoint{5.921341in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{5.922322in}{1.410601in}}%
\pgfpathlineto{\pgfqpoint{5.922812in}{1.411513in}}%
\pgfpathlineto{\pgfqpoint{5.922976in}{1.411178in}}%
\pgfpathlineto{\pgfqpoint{5.923139in}{1.410450in}}%
\pgfpathlineto{\pgfqpoint{5.923303in}{1.411019in}}%
\pgfpathlineto{\pgfqpoint{5.925102in}{1.411920in}}%
\pgfpathlineto{\pgfqpoint{5.925756in}{1.410193in}}%
\pgfpathlineto{\pgfqpoint{5.926737in}{1.410597in}}%
\pgfpathlineto{\pgfqpoint{5.927391in}{1.410262in}}%
\pgfpathlineto{\pgfqpoint{5.929026in}{1.410243in}}%
\pgfpathlineto{\pgfqpoint{5.929516in}{1.411399in}}%
\pgfpathlineto{\pgfqpoint{5.930007in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{5.930170in}{1.410449in}}%
\pgfpathlineto{\pgfqpoint{5.931152in}{1.411376in}}%
\pgfpathlineto{\pgfqpoint{5.931642in}{1.410311in}}%
\pgfpathlineto{\pgfqpoint{5.932787in}{1.409412in}}%
\pgfpathlineto{\pgfqpoint{5.932950in}{1.409791in}}%
\pgfpathlineto{\pgfqpoint{5.934258in}{1.408876in}}%
\pgfpathlineto{\pgfqpoint{5.935893in}{1.406288in}}%
\pgfpathlineto{\pgfqpoint{5.936874in}{1.407696in}}%
\pgfpathlineto{\pgfqpoint{5.937038in}{1.407177in}}%
\pgfpathlineto{\pgfqpoint{5.937692in}{1.406930in}}%
\pgfpathlineto{\pgfqpoint{5.938019in}{1.408036in}}%
\pgfpathlineto{\pgfqpoint{5.938510in}{1.408503in}}%
\pgfpathlineto{\pgfqpoint{5.939491in}{1.408419in}}%
\pgfpathlineto{\pgfqpoint{5.939981in}{1.407623in}}%
\pgfpathlineto{\pgfqpoint{5.942107in}{1.407994in}}%
\pgfpathlineto{\pgfqpoint{5.942761in}{1.406527in}}%
\pgfpathlineto{\pgfqpoint{5.944069in}{1.406714in}}%
\pgfpathlineto{\pgfqpoint{5.944560in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{5.945050in}{1.407163in}}%
\pgfpathlineto{\pgfqpoint{5.945704in}{1.407240in}}%
\pgfpathlineto{\pgfqpoint{5.945868in}{1.407792in}}%
\pgfpathlineto{\pgfqpoint{5.947012in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{5.947503in}{1.405277in}}%
\pgfpathlineto{\pgfqpoint{5.947666in}{1.405423in}}%
\pgfpathlineto{\pgfqpoint{5.948157in}{1.404943in}}%
\pgfpathlineto{\pgfqpoint{5.948320in}{1.405533in}}%
\pgfpathlineto{\pgfqpoint{5.948811in}{1.404944in}}%
\pgfpathlineto{\pgfqpoint{5.949302in}{1.403988in}}%
\pgfpathlineto{\pgfqpoint{5.949465in}{1.403595in}}%
\pgfpathlineto{\pgfqpoint{5.950119in}{1.403905in}}%
\pgfpathlineto{\pgfqpoint{5.950773in}{1.402623in}}%
\pgfpathlineto{\pgfqpoint{5.951754in}{1.402451in}}%
\pgfpathlineto{\pgfqpoint{5.952572in}{1.403013in}}%
\pgfpathlineto{\pgfqpoint{5.953226in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{5.953553in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{5.955842in}{1.404688in}}%
\pgfpathlineto{\pgfqpoint{5.956333in}{1.405285in}}%
\pgfpathlineto{\pgfqpoint{5.957150in}{1.405101in}}%
\pgfpathlineto{\pgfqpoint{5.957314in}{1.406206in}}%
\pgfpathlineto{\pgfqpoint{5.958458in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{5.958949in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{5.959112in}{1.407430in}}%
\pgfpathlineto{\pgfqpoint{5.959603in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{5.959930in}{1.407242in}}%
\pgfpathlineto{\pgfqpoint{5.960584in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{5.960747in}{1.408546in}}%
\pgfpathlineto{\pgfqpoint{5.961074in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{5.961401in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{5.961565in}{1.408594in}}%
\pgfpathlineto{\pgfqpoint{5.962219in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{5.963527in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{5.963691in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{5.965162in}{1.407064in}}%
\pgfpathlineto{\pgfqpoint{5.966143in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{5.966961in}{1.407150in}}%
\pgfpathlineto{\pgfqpoint{5.967288in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{5.968106in}{1.408076in}}%
\pgfpathlineto{\pgfqpoint{5.968760in}{1.407178in}}%
\pgfpathlineto{\pgfqpoint{5.969250in}{1.406285in}}%
\pgfpathlineto{\pgfqpoint{5.970722in}{1.406470in}}%
\pgfpathlineto{\pgfqpoint{5.970885in}{1.406345in}}%
\pgfpathlineto{\pgfqpoint{5.971049in}{1.407281in}}%
\pgfpathlineto{\pgfqpoint{5.971376in}{1.406790in}}%
\pgfpathlineto{\pgfqpoint{5.972357in}{1.409595in}}%
\pgfpathlineto{\pgfqpoint{5.974973in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{5.975954in}{1.410900in}}%
\pgfpathlineto{\pgfqpoint{5.976608in}{1.411188in}}%
\pgfpathlineto{\pgfqpoint{5.976772in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{5.980533in}{1.408908in}}%
\pgfpathlineto{\pgfqpoint{5.981187in}{1.409472in}}%
\pgfpathlineto{\pgfqpoint{5.981514in}{1.408181in}}%
\pgfpathlineto{\pgfqpoint{5.982004in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{5.983966in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{5.985111in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{5.985928in}{1.408798in}}%
\pgfpathlineto{\pgfqpoint{5.986255in}{1.409527in}}%
\pgfpathlineto{\pgfqpoint{5.989689in}{1.410845in}}%
\pgfpathlineto{\pgfqpoint{5.990016in}{1.411279in}}%
\pgfpathlineto{\pgfqpoint{5.990834in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{5.991161in}{1.410340in}}%
\pgfpathlineto{\pgfqpoint{5.991324in}{1.409686in}}%
\pgfpathlineto{\pgfqpoint{5.991488in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{5.992142in}{1.409885in}}%
\pgfpathlineto{\pgfqpoint{5.992305in}{1.410502in}}%
\pgfpathlineto{\pgfqpoint{5.992633in}{1.410372in}}%
\pgfpathlineto{\pgfqpoint{5.993123in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{5.994104in}{1.408489in}}%
\pgfpathlineto{\pgfqpoint{5.994595in}{1.407242in}}%
\pgfpathlineto{\pgfqpoint{5.996557in}{1.407086in}}%
\pgfpathlineto{\pgfqpoint{5.997374in}{1.407378in}}%
\pgfpathlineto{\pgfqpoint{5.997865in}{1.406437in}}%
\pgfpathlineto{\pgfqpoint{5.998192in}{1.406365in}}%
\pgfpathlineto{\pgfqpoint{5.998355in}{1.407755in}}%
\pgfpathlineto{\pgfqpoint{5.999337in}{1.407910in}}%
\pgfpathlineto{\pgfqpoint{6.000972in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{6.003097in}{1.405544in}}%
\pgfpathlineto{\pgfqpoint{6.003261in}{1.406573in}}%
\pgfpathlineto{\pgfqpoint{6.004569in}{1.407079in}}%
\pgfpathlineto{\pgfqpoint{6.004896in}{1.406518in}}%
\pgfpathlineto{\pgfqpoint{6.006041in}{1.406501in}}%
\pgfpathlineto{\pgfqpoint{6.008330in}{1.402495in}}%
\pgfpathlineto{\pgfqpoint{6.009638in}{1.403350in}}%
\pgfpathlineto{\pgfqpoint{6.010782in}{1.403245in}}%
\pgfpathlineto{\pgfqpoint{6.012091in}{1.401959in}}%
\pgfpathlineto{\pgfqpoint{6.012745in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{6.014053in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{6.014216in}{1.402758in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{1.402383in}}%
\pgfpathlineto{\pgfqpoint{6.016669in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{6.017487in}{1.402149in}}%
\pgfpathlineto{\pgfqpoint{6.017977in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{6.018304in}{1.403232in}}%
\pgfpathlineto{\pgfqpoint{6.018631in}{1.403783in}}%
\pgfpathlineto{\pgfqpoint{6.019285in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{6.019776in}{1.402691in}}%
\pgfpathlineto{\pgfqpoint{6.020266in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{6.021084in}{1.402833in}}%
\pgfpathlineto{\pgfqpoint{6.022228in}{1.403062in}}%
\pgfpathlineto{\pgfqpoint{6.022392in}{1.402822in}}%
\pgfpathlineto{\pgfqpoint{6.022555in}{1.403119in}}%
\pgfpathlineto{\pgfqpoint{6.023209in}{1.403437in}}%
\pgfpathlineto{\pgfqpoint{6.024354in}{1.401320in}}%
\pgfpathlineto{\pgfqpoint{6.024518in}{1.401656in}}%
\pgfpathlineto{\pgfqpoint{6.025008in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{6.025335in}{1.401801in}}%
\pgfpathlineto{\pgfqpoint{6.026153in}{1.401733in}}%
\pgfpathlineto{\pgfqpoint{6.026480in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{6.026643in}{1.402456in}}%
\pgfpathlineto{\pgfqpoint{6.027461in}{1.402570in}}%
\pgfpathlineto{\pgfqpoint{6.027951in}{1.402506in}}%
\pgfpathlineto{\pgfqpoint{6.031222in}{1.404739in}}%
\pgfpathlineto{\pgfqpoint{6.032530in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{6.032693in}{1.404048in}}%
\pgfpathlineto{\pgfqpoint{6.033020in}{1.405216in}}%
\pgfpathlineto{\pgfqpoint{6.033511in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{6.033674in}{1.404566in}}%
\pgfpathlineto{\pgfqpoint{6.034492in}{1.404400in}}%
\pgfpathlineto{\pgfqpoint{6.034655in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{6.034819in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{6.035146in}{1.404399in}}%
\pgfpathlineto{\pgfqpoint{6.035636in}{1.403654in}}%
\pgfpathlineto{\pgfqpoint{6.038416in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{6.039070in}{1.403256in}}%
\pgfpathlineto{\pgfqpoint{6.039561in}{1.403355in}}%
\pgfpathlineto{\pgfqpoint{6.040542in}{1.405054in}}%
\pgfpathlineto{\pgfqpoint{6.043485in}{1.404327in}}%
\pgfpathlineto{\pgfqpoint{6.043649in}{1.403715in}}%
\pgfpathlineto{\pgfqpoint{6.043976in}{1.404465in}}%
\pgfpathlineto{\pgfqpoint{6.044630in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{6.045120in}{1.406935in}}%
\pgfpathlineto{\pgfqpoint{6.045284in}{1.406424in}}%
\pgfpathlineto{\pgfqpoint{6.046592in}{1.406436in}}%
\pgfpathlineto{\pgfqpoint{6.046755in}{1.406001in}}%
\pgfpathlineto{\pgfqpoint{6.048391in}{1.406281in}}%
\pgfpathlineto{\pgfqpoint{6.050353in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{6.050680in}{1.407082in}}%
\pgfpathlineto{\pgfqpoint{6.051988in}{1.406129in}}%
\pgfpathlineto{\pgfqpoint{6.052478in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{6.056239in}{1.406438in}}%
\pgfpathlineto{\pgfqpoint{6.056566in}{1.406681in}}%
\pgfpathlineto{\pgfqpoint{6.056730in}{1.407342in}}%
\pgfpathlineto{\pgfqpoint{6.059509in}{1.408167in}}%
\pgfpathlineto{\pgfqpoint{6.060000in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{6.061472in}{1.408672in}}%
\pgfpathlineto{\pgfqpoint{6.061635in}{1.409295in}}%
\pgfpathlineto{\pgfqpoint{6.062126in}{1.409079in}}%
\pgfpathlineto{\pgfqpoint{6.062289in}{1.408562in}}%
\pgfpathlineto{\pgfqpoint{6.063761in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{6.064578in}{1.408193in}}%
\pgfpathlineto{\pgfqpoint{6.064905in}{1.409238in}}%
\pgfpathlineto{\pgfqpoint{6.066050in}{1.408853in}}%
\pgfpathlineto{\pgfqpoint{6.066213in}{1.408198in}}%
\pgfpathlineto{\pgfqpoint{6.066868in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{6.069484in}{1.408320in}}%
\pgfpathlineto{\pgfqpoint{6.070465in}{1.407536in}}%
\pgfpathlineto{\pgfqpoint{6.070955in}{1.408406in}}%
\pgfpathlineto{\pgfqpoint{6.073408in}{1.408511in}}%
\pgfpathlineto{\pgfqpoint{6.073572in}{1.409144in}}%
\pgfpathlineto{\pgfqpoint{6.073735in}{1.408440in}}%
\pgfpathlineto{\pgfqpoint{6.074062in}{1.408347in}}%
\pgfpathlineto{\pgfqpoint{6.075370in}{1.406927in}}%
\pgfpathlineto{\pgfqpoint{6.076024in}{1.406843in}}%
\pgfpathlineto{\pgfqpoint{6.077005in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{6.078967in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{6.079131in}{1.409169in}}%
\pgfpathlineto{\pgfqpoint{6.079949in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{1.407840in}}%
\pgfpathlineto{\pgfqpoint{6.080276in}{1.408050in}}%
\pgfpathlineto{\pgfqpoint{6.080603in}{1.408011in}}%
\pgfpathlineto{\pgfqpoint{6.081257in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{6.081420in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{6.084200in}{1.407190in}}%
\pgfpathlineto{\pgfqpoint{6.084527in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{6.086653in}{1.406743in}}%
\pgfpathlineto{\pgfqpoint{6.087634in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{6.088124in}{1.404737in}}%
\pgfpathlineto{\pgfqpoint{6.089432in}{1.404165in}}%
\pgfpathlineto{\pgfqpoint{6.089759in}{1.403299in}}%
\pgfpathlineto{\pgfqpoint{6.092212in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{6.093193in}{1.402889in}}%
\pgfpathlineto{\pgfqpoint{6.094174in}{1.404817in}}%
\pgfpathlineto{\pgfqpoint{6.095319in}{1.403483in}}%
\pgfpathlineto{\pgfqpoint{6.096790in}{1.403148in}}%
\pgfpathlineto{\pgfqpoint{6.097444in}{1.404239in}}%
\pgfpathlineto{\pgfqpoint{6.097608in}{1.403867in}}%
\pgfpathlineto{\pgfqpoint{6.098099in}{1.404232in}}%
\pgfpathlineto{\pgfqpoint{6.099080in}{1.403653in}}%
\pgfpathlineto{\pgfqpoint{6.099734in}{1.404446in}}%
\pgfpathlineto{\pgfqpoint{6.099897in}{1.404184in}}%
\pgfpathlineto{\pgfqpoint{6.100878in}{1.403440in}}%
\pgfpathlineto{\pgfqpoint{6.101859in}{1.404174in}}%
\pgfpathlineto{\pgfqpoint{6.102677in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{6.103331in}{1.402032in}}%
\pgfpathlineto{\pgfqpoint{6.103494in}{1.402289in}}%
\pgfpathlineto{\pgfqpoint{6.103658in}{1.402242in}}%
\pgfpathlineto{\pgfqpoint{6.105784in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{6.106274in}{1.401774in}}%
\pgfpathlineto{\pgfqpoint{6.107092in}{1.401414in}}%
\pgfpathlineto{\pgfqpoint{6.107255in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{6.107419in}{1.401830in}}%
\pgfpathlineto{\pgfqpoint{6.108727in}{1.401572in}}%
\pgfpathlineto{\pgfqpoint{6.109054in}{1.403548in}}%
\pgfpathlineto{\pgfqpoint{6.110199in}{1.403220in}}%
\pgfpathlineto{\pgfqpoint{6.110853in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{6.111997in}{1.402845in}}%
\pgfpathlineto{\pgfqpoint{6.112815in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{6.114123in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{6.114940in}{1.402079in}}%
\pgfpathlineto{\pgfqpoint{6.116739in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{6.117066in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{6.118865in}{1.404390in}}%
\pgfpathlineto{\pgfqpoint{6.119028in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{6.119192in}{1.404904in}}%
\pgfpathlineto{\pgfqpoint{6.119519in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{6.120990in}{1.405235in}}%
\pgfpathlineto{\pgfqpoint{6.121317in}{1.403971in}}%
\pgfpathlineto{\pgfqpoint{6.121481in}{1.404721in}}%
\pgfpathlineto{\pgfqpoint{6.121808in}{1.404706in}}%
\pgfpathlineto{\pgfqpoint{6.122626in}{1.404019in}}%
\pgfpathlineto{\pgfqpoint{6.124261in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{1.404722in}}%
\pgfpathlineto{\pgfqpoint{6.124751in}{1.404543in}}%
\pgfpathlineto{\pgfqpoint{6.125078in}{1.403298in}}%
\pgfpathlineto{\pgfqpoint{6.125569in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{6.126386in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{6.127204in}{1.403591in}}%
\pgfpathlineto{\pgfqpoint{6.127367in}{1.404818in}}%
\pgfpathlineto{\pgfqpoint{6.128348in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{6.128675in}{1.403810in}}%
\pgfpathlineto{\pgfqpoint{6.129003in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{6.129493in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{6.129820in}{1.403409in}}%
\pgfpathlineto{\pgfqpoint{6.130311in}{1.403220in}}%
\pgfpathlineto{\pgfqpoint{6.131128in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{6.133908in}{1.400228in}}%
\pgfpathlineto{\pgfqpoint{6.134562in}{1.400588in}}%
\pgfpathlineto{\pgfqpoint{6.135053in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{6.135707in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{6.135870in}{1.399449in}}%
\pgfpathlineto{\pgfqpoint{6.136524in}{1.399401in}}%
\pgfpathlineto{\pgfqpoint{6.137832in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.139794in}{1.398439in}}%
\pgfpathlineto{\pgfqpoint{6.139958in}{1.398998in}}%
\pgfpathlineto{\pgfqpoint{6.141920in}{1.397733in}}%
\pgfpathlineto{\pgfqpoint{6.143228in}{1.395048in}}%
\pgfpathlineto{\pgfqpoint{6.143555in}{1.394632in}}%
\pgfpathlineto{\pgfqpoint{6.144046in}{1.395295in}}%
\pgfpathlineto{\pgfqpoint{6.145844in}{1.395403in}}%
\pgfpathlineto{\pgfqpoint{6.146335in}{1.394901in}}%
\pgfpathlineto{\pgfqpoint{6.147480in}{1.396487in}}%
\pgfpathlineto{\pgfqpoint{6.147807in}{1.395738in}}%
\pgfpathlineto{\pgfqpoint{6.148951in}{1.397224in}}%
\pgfpathlineto{\pgfqpoint{6.149442in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{6.149605in}{1.397166in}}%
\pgfpathlineto{\pgfqpoint{6.151077in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{6.151731in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{6.152058in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{6.152221in}{1.396762in}}%
\pgfpathlineto{\pgfqpoint{6.152875in}{1.397450in}}%
\pgfpathlineto{\pgfqpoint{6.153857in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{6.154511in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{6.155492in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{6.155819in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{6.155982in}{1.397747in}}%
\pgfpathlineto{\pgfqpoint{6.156146in}{1.398239in}}%
\pgfpathlineto{\pgfqpoint{6.160070in}{1.397460in}}%
\pgfpathlineto{\pgfqpoint{6.161542in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{6.161869in}{1.399449in}}%
\pgfpathlineto{\pgfqpoint{6.162359in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{6.163013in}{1.398384in}}%
\pgfpathlineto{\pgfqpoint{6.165957in}{1.398868in}}%
\pgfpathlineto{\pgfqpoint{6.167755in}{1.399753in}}%
\pgfpathlineto{\pgfqpoint{6.168573in}{1.399400in}}%
\pgfpathlineto{\pgfqpoint{6.169390in}{1.399934in}}%
\pgfpathlineto{\pgfqpoint{6.170535in}{1.398182in}}%
\pgfpathlineto{\pgfqpoint{6.171843in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{6.173805in}{1.398102in}}%
\pgfpathlineto{\pgfqpoint{6.174459in}{1.397186in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{1.397345in}}%
\pgfpathlineto{\pgfqpoint{6.175440in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{6.177402in}{1.397332in}}%
\pgfpathlineto{\pgfqpoint{6.177893in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{6.178384in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{6.179038in}{1.398845in}}%
\pgfpathlineto{\pgfqpoint{6.179365in}{1.398226in}}%
\pgfpathlineto{\pgfqpoint{6.180673in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{6.180836in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{6.181490in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{6.181817in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{6.184270in}{1.401141in}}%
\pgfpathlineto{\pgfqpoint{6.184761in}{1.402125in}}%
\pgfpathlineto{\pgfqpoint{6.184924in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{6.185251in}{1.401371in}}%
\pgfpathlineto{\pgfqpoint{6.185578in}{1.402161in}}%
\pgfpathlineto{\pgfqpoint{6.185905in}{1.401617in}}%
\pgfpathlineto{\pgfqpoint{6.189012in}{1.401208in}}%
\pgfpathlineto{\pgfqpoint{6.189339in}{1.399821in}}%
\pgfpathlineto{\pgfqpoint{6.189829in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{6.190320in}{1.401700in}}%
\pgfpathlineto{\pgfqpoint{6.190974in}{1.400963in}}%
\pgfpathlineto{\pgfqpoint{6.192609in}{1.400891in}}%
\pgfpathlineto{\pgfqpoint{6.194244in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{6.194408in}{1.400794in}}%
\pgfpathlineto{\pgfqpoint{6.196206in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{6.196370in}{1.400546in}}%
\pgfpathlineto{\pgfqpoint{6.197024in}{1.401848in}}%
\pgfpathlineto{\pgfqpoint{6.197351in}{1.401197in}}%
\pgfpathlineto{\pgfqpoint{6.198496in}{1.401058in}}%
\pgfpathlineto{\pgfqpoint{6.198659in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{6.198823in}{1.401701in}}%
\pgfpathlineto{\pgfqpoint{6.200131in}{1.401578in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{6.203074in}{1.401967in}}%
\pgfpathlineto{\pgfqpoint{6.203401in}{1.402304in}}%
\pgfpathlineto{\pgfqpoint{6.204055in}{1.401372in}}%
\pgfpathlineto{\pgfqpoint{6.205200in}{1.401847in}}%
\pgfpathlineto{\pgfqpoint{6.205854in}{1.401406in}}%
\pgfpathlineto{\pgfqpoint{6.206017in}{1.400609in}}%
\pgfpathlineto{\pgfqpoint{6.206181in}{1.401037in}}%
\pgfpathlineto{\pgfqpoint{6.207979in}{1.401593in}}%
\pgfpathlineto{\pgfqpoint{6.208960in}{1.400988in}}%
\pgfpathlineto{\pgfqpoint{6.209124in}{1.400104in}}%
\pgfpathlineto{\pgfqpoint{6.209778in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{6.210759in}{1.399762in}}%
\pgfpathlineto{\pgfqpoint{6.211086in}{1.399292in}}%
\pgfpathlineto{\pgfqpoint{6.211577in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{6.211740in}{1.399492in}}%
\pgfpathlineto{\pgfqpoint{6.212885in}{1.398538in}}%
\pgfpathlineto{\pgfqpoint{6.213048in}{1.397918in}}%
\pgfpathlineto{\pgfqpoint{6.213212in}{1.398291in}}%
\pgfpathlineto{\pgfqpoint{6.214029in}{1.398490in}}%
\pgfpathlineto{\pgfqpoint{6.214847in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{6.215992in}{1.398099in}}%
\pgfpathlineto{\pgfqpoint{6.217627in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{6.218771in}{1.398663in}}%
\pgfpathlineto{\pgfqpoint{6.219262in}{1.397981in}}%
\pgfpathlineto{\pgfqpoint{6.220079in}{1.397783in}}%
\pgfpathlineto{\pgfqpoint{6.220243in}{1.397062in}}%
\pgfpathlineto{\pgfqpoint{6.220406in}{1.397966in}}%
\pgfpathlineto{\pgfqpoint{6.223023in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{6.224821in}{1.393582in}}%
\pgfpathlineto{\pgfqpoint{6.226456in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{6.226620in}{1.393373in}}%
\pgfpathlineto{\pgfqpoint{6.228255in}{1.394643in}}%
\pgfpathlineto{\pgfqpoint{6.229236in}{1.393388in}}%
\pgfpathlineto{\pgfqpoint{6.229727in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{6.229890in}{1.393193in}}%
\pgfpathlineto{\pgfqpoint{6.230708in}{1.393340in}}%
\pgfpathlineto{\pgfqpoint{6.230871in}{1.392294in}}%
\pgfpathlineto{\pgfqpoint{6.232179in}{1.392023in}}%
\pgfpathlineto{\pgfqpoint{6.233160in}{1.392479in}}%
\pgfpathlineto{\pgfqpoint{6.233324in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{6.234305in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{6.234796in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{6.236431in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{6.236921in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{6.237739in}{1.393460in}}%
\pgfpathlineto{\pgfqpoint{6.238393in}{1.392231in}}%
\pgfpathlineto{\pgfqpoint{6.239537in}{1.393174in}}%
\pgfpathlineto{\pgfqpoint{6.241336in}{1.393298in}}%
\pgfpathlineto{\pgfqpoint{6.241827in}{1.393763in}}%
\pgfpathlineto{\pgfqpoint{6.243625in}{1.393378in}}%
\pgfpathlineto{\pgfqpoint{6.243789in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{6.243952in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{6.244933in}{1.392818in}}%
\pgfpathlineto{\pgfqpoint{6.245260in}{1.393183in}}%
\pgfpathlineto{\pgfqpoint{6.246896in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{6.247223in}{1.393267in}}%
\pgfpathlineto{\pgfqpoint{6.247713in}{1.393598in}}%
\pgfpathlineto{\pgfqpoint{6.248204in}{1.393306in}}%
\pgfpathlineto{\pgfqpoint{6.249021in}{1.393810in}}%
\pgfpathlineto{\pgfqpoint{6.249348in}{1.392791in}}%
\pgfpathlineto{\pgfqpoint{6.250656in}{1.394195in}}%
\pgfpathlineto{\pgfqpoint{6.251310in}{1.393811in}}%
\pgfpathlineto{\pgfqpoint{6.252455in}{1.394487in}}%
\pgfpathlineto{\pgfqpoint{6.253109in}{1.393288in}}%
\pgfpathlineto{\pgfqpoint{6.253600in}{1.393466in}}%
\pgfpathlineto{\pgfqpoint{6.253927in}{1.392774in}}%
\pgfpathlineto{\pgfqpoint{6.254417in}{1.394951in}}%
\pgfpathlineto{\pgfqpoint{6.254581in}{1.394501in}}%
\pgfpathlineto{\pgfqpoint{6.255562in}{1.395321in}}%
\pgfpathlineto{\pgfqpoint{6.255889in}{1.394902in}}%
\pgfpathlineto{\pgfqpoint{6.256706in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{6.258505in}{1.398096in}}%
\pgfpathlineto{\pgfqpoint{6.258832in}{1.397412in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.397326in}}%
\pgfpathlineto{\pgfqpoint{6.262102in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{6.262429in}{1.395422in}}%
\pgfpathlineto{\pgfqpoint{6.264228in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{6.265536in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{6.265863in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{6.266354in}{1.397018in}}%
\pgfpathlineto{\pgfqpoint{6.267335in}{1.396117in}}%
\pgfpathlineto{\pgfqpoint{6.267662in}{1.397244in}}%
\pgfpathlineto{\pgfqpoint{6.268152in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{6.268806in}{1.396980in}}%
\pgfpathlineto{\pgfqpoint{6.269951in}{1.396757in}}%
\pgfpathlineto{\pgfqpoint{6.270114in}{1.397831in}}%
\pgfpathlineto{\pgfqpoint{6.270278in}{1.397533in}}%
\pgfpathlineto{\pgfqpoint{6.270605in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{6.270768in}{1.396925in}}%
\pgfpathlineto{\pgfqpoint{6.271423in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{6.271750in}{1.397294in}}%
\pgfpathlineto{\pgfqpoint{6.272894in}{1.396452in}}%
\pgfpathlineto{\pgfqpoint{6.275510in}{1.394547in}}%
\pgfpathlineto{\pgfqpoint{6.276328in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{6.276491in}{1.394654in}}%
\pgfpathlineto{\pgfqpoint{6.276655in}{1.394545in}}%
\pgfpathlineto{\pgfqpoint{6.277309in}{1.394621in}}%
\pgfpathlineto{\pgfqpoint{6.278454in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{6.278617in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{6.282051in}{1.393727in}}%
\pgfpathlineto{\pgfqpoint{6.282214in}{1.394315in}}%
\pgfpathlineto{\pgfqpoint{6.283850in}{1.393742in}}%
\pgfpathlineto{\pgfqpoint{6.284013in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{6.284504in}{1.393726in}}%
\pgfpathlineto{\pgfqpoint{6.285812in}{1.393564in}}%
\pgfpathlineto{\pgfqpoint{6.287610in}{1.394455in}}%
\pgfpathlineto{\pgfqpoint{6.288101in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{6.289736in}{1.393997in}}%
\pgfpathlineto{\pgfqpoint{6.291044in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{6.292025in}{1.393259in}}%
\pgfpathlineto{\pgfqpoint{6.292352in}{1.392792in}}%
\pgfpathlineto{\pgfqpoint{6.293987in}{1.392451in}}%
\pgfpathlineto{\pgfqpoint{6.294151in}{1.392075in}}%
\pgfpathlineto{\pgfqpoint{6.294314in}{1.392561in}}%
\pgfpathlineto{\pgfqpoint{6.295132in}{1.393627in}}%
\pgfpathlineto{\pgfqpoint{6.295459in}{1.391896in}}%
\pgfpathlineto{\pgfqpoint{6.295950in}{1.392136in}}%
\pgfpathlineto{\pgfqpoint{6.297094in}{1.394382in}}%
\pgfpathlineto{\pgfqpoint{6.298729in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{6.299220in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.299383in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{6.300037in}{1.395349in}}%
\pgfpathlineto{\pgfqpoint{6.303144in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{6.303471in}{1.394822in}}%
\pgfpathlineto{\pgfqpoint{6.305270in}{1.394803in}}%
\pgfpathlineto{\pgfqpoint{6.305924in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{6.306578in}{1.394734in}}%
\pgfpathlineto{\pgfqpoint{6.306741in}{1.394132in}}%
\pgfpathlineto{\pgfqpoint{6.307068in}{1.394003in}}%
\pgfpathlineto{\pgfqpoint{6.308049in}{1.393096in}}%
\pgfpathlineto{\pgfqpoint{6.308704in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{6.309194in}{1.391911in}}%
\pgfpathlineto{\pgfqpoint{6.309521in}{1.392382in}}%
\pgfpathlineto{\pgfqpoint{6.310175in}{1.392622in}}%
\pgfpathlineto{\pgfqpoint{6.313282in}{1.392137in}}%
\pgfpathlineto{\pgfqpoint{6.315735in}{1.391209in}}%
\pgfpathlineto{\pgfqpoint{6.316062in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{6.317533in}{1.393430in}}%
\pgfpathlineto{\pgfqpoint{6.319822in}{1.394135in}}%
\pgfpathlineto{\pgfqpoint{6.320313in}{1.394983in}}%
\pgfpathlineto{\pgfqpoint{6.321458in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{6.322275in}{1.395665in}}%
\pgfpathlineto{\pgfqpoint{6.323093in}{1.395090in}}%
\pgfpathlineto{\pgfqpoint{6.323420in}{1.394233in}}%
\pgfpathlineto{\pgfqpoint{6.323910in}{1.396131in}}%
\pgfpathlineto{\pgfqpoint{6.324401in}{1.396503in}}%
\pgfpathlineto{\pgfqpoint{6.326199in}{1.396156in}}%
\pgfpathlineto{\pgfqpoint{6.327344in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{6.327508in}{1.394905in}}%
\pgfpathlineto{\pgfqpoint{6.329470in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{6.329960in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{6.330614in}{1.394754in}}%
\pgfpathlineto{\pgfqpoint{6.332576in}{1.395065in}}%
\pgfpathlineto{\pgfqpoint{6.333231in}{1.395997in}}%
\pgfpathlineto{\pgfqpoint{6.336501in}{1.395925in}}%
\pgfpathlineto{\pgfqpoint{6.336664in}{1.396831in}}%
\pgfpathlineto{\pgfqpoint{6.337645in}{1.397554in}}%
\pgfpathlineto{\pgfqpoint{6.338463in}{1.399681in}}%
\pgfpathlineto{\pgfqpoint{6.338790in}{1.399007in}}%
\pgfpathlineto{\pgfqpoint{6.339608in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{6.340098in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{6.340589in}{1.399625in}}%
\pgfpathlineto{\pgfqpoint{6.341733in}{1.400175in}}%
\pgfpathlineto{\pgfqpoint{6.342224in}{1.399415in}}%
\pgfpathlineto{\pgfqpoint{6.342387in}{1.398664in}}%
\pgfpathlineto{\pgfqpoint{6.342551in}{1.399222in}}%
\pgfpathlineto{\pgfqpoint{6.342878in}{1.398849in}}%
\pgfpathlineto{\pgfqpoint{6.343859in}{1.399853in}}%
\pgfpathlineto{\pgfqpoint{6.344022in}{1.398095in}}%
\pgfpathlineto{\pgfqpoint{6.344513in}{1.397957in}}%
\pgfpathlineto{\pgfqpoint{6.344676in}{1.396710in}}%
\pgfpathlineto{\pgfqpoint{6.345167in}{1.396177in}}%
\pgfpathlineto{\pgfqpoint{6.345494in}{1.396614in}}%
\pgfpathlineto{\pgfqpoint{6.346312in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{6.346639in}{1.396532in}}%
\pgfpathlineto{\pgfqpoint{6.347129in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{6.347293in}{1.396345in}}%
\pgfpathlineto{\pgfqpoint{6.347456in}{1.395904in}}%
\pgfpathlineto{\pgfqpoint{6.347783in}{1.395342in}}%
\pgfpathlineto{\pgfqpoint{6.349255in}{1.395912in}}%
\pgfpathlineto{\pgfqpoint{6.349909in}{1.394852in}}%
\pgfpathlineto{\pgfqpoint{6.353997in}{1.394872in}}%
\pgfpathlineto{\pgfqpoint{6.354814in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{6.358902in}{1.394275in}}%
\pgfpathlineto{\pgfqpoint{6.359720in}{1.392816in}}%
\pgfpathlineto{\pgfqpoint{6.359883in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{6.361845in}{1.393724in}}%
\pgfpathlineto{\pgfqpoint{6.362826in}{1.390908in}}%
\pgfpathlineto{\pgfqpoint{6.363317in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{6.363971in}{1.390609in}}%
\pgfpathlineto{\pgfqpoint{6.365279in}{1.388433in}}%
\pgfpathlineto{\pgfqpoint{6.365443in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{6.366751in}{1.389672in}}%
\pgfpathlineto{\pgfqpoint{6.368549in}{1.389072in}}%
\pgfpathlineto{\pgfqpoint{6.368713in}{1.388093in}}%
\pgfpathlineto{\pgfqpoint{6.369694in}{1.388395in}}%
\pgfpathlineto{\pgfqpoint{6.370185in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{6.370839in}{1.389046in}}%
\pgfpathlineto{\pgfqpoint{6.371002in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{6.372637in}{1.389860in}}%
\pgfpathlineto{\pgfqpoint{6.373945in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{6.374272in}{1.390758in}}%
\pgfpathlineto{\pgfqpoint{6.374763in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{6.375090in}{1.391324in}}%
\pgfpathlineto{\pgfqpoint{6.376725in}{1.391188in}}%
\pgfpathlineto{\pgfqpoint{6.377052in}{1.391917in}}%
\pgfpathlineto{\pgfqpoint{6.378360in}{1.389683in}}%
\pgfpathlineto{\pgfqpoint{6.378524in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{6.380813in}{1.390981in}}%
\pgfpathlineto{\pgfqpoint{6.380976in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{6.382612in}{1.392212in}}%
\pgfpathlineto{\pgfqpoint{6.382775in}{1.391841in}}%
\pgfpathlineto{\pgfqpoint{6.383266in}{1.391959in}}%
\pgfpathlineto{\pgfqpoint{6.384083in}{1.392757in}}%
\pgfpathlineto{\pgfqpoint{6.384574in}{1.392188in}}%
\pgfpathlineto{\pgfqpoint{6.385718in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{6.385882in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{6.386209in}{1.392031in}}%
\pgfpathlineto{\pgfqpoint{6.386699in}{1.392068in}}%
\pgfpathlineto{\pgfqpoint{6.388498in}{1.392144in}}%
\pgfpathlineto{\pgfqpoint{6.389806in}{1.392916in}}%
\pgfpathlineto{\pgfqpoint{6.390624in}{1.392743in}}%
\pgfpathlineto{\pgfqpoint{6.391441in}{1.393490in}}%
\pgfpathlineto{\pgfqpoint{6.391605in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{6.391768in}{1.393431in}}%
\pgfpathlineto{\pgfqpoint{6.391932in}{1.392837in}}%
\pgfpathlineto{\pgfqpoint{6.392095in}{1.393292in}}%
\pgfpathlineto{\pgfqpoint{6.392259in}{1.393181in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{6.394711in}{1.393442in}}%
\pgfpathlineto{\pgfqpoint{6.397001in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{6.398309in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{6.398472in}{1.392329in}}%
\pgfpathlineto{\pgfqpoint{6.400107in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{6.400271in}{1.390545in}}%
\pgfpathlineto{\pgfqpoint{6.400434in}{1.390887in}}%
\pgfpathlineto{\pgfqpoint{6.400761in}{1.390631in}}%
\pgfpathlineto{\pgfqpoint{6.401252in}{1.392717in}}%
\pgfpathlineto{\pgfqpoint{6.401579in}{1.392328in}}%
\pgfpathlineto{\pgfqpoint{6.403541in}{1.391374in}}%
\pgfpathlineto{\pgfqpoint{6.403868in}{1.390654in}}%
\pgfpathlineto{\pgfqpoint{6.405503in}{1.389316in}}%
\pgfpathlineto{\pgfqpoint{6.405994in}{1.389320in}}%
\pgfpathlineto{\pgfqpoint{6.406157in}{1.389763in}}%
\pgfpathlineto{\pgfqpoint{6.406484in}{1.388739in}}%
\pgfpathlineto{\pgfqpoint{6.407629in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{6.408283in}{1.389397in}}%
\pgfpathlineto{\pgfqpoint{6.410245in}{1.389564in}}%
\pgfpathlineto{\pgfqpoint{6.411063in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{6.411717in}{1.389791in}}%
\pgfpathlineto{\pgfqpoint{6.413188in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{6.413352in}{1.387595in}}%
\pgfpathlineto{\pgfqpoint{6.414987in}{1.386798in}}%
\pgfpathlineto{\pgfqpoint{6.415151in}{1.387005in}}%
\pgfpathlineto{\pgfqpoint{6.416786in}{1.387105in}}%
\pgfpathlineto{\pgfqpoint{6.417113in}{1.387715in}}%
\pgfpathlineto{\pgfqpoint{6.417276in}{1.387302in}}%
\pgfpathlineto{\pgfqpoint{6.418584in}{1.386873in}}%
\pgfpathlineto{\pgfqpoint{6.418748in}{1.387552in}}%
\pgfpathlineto{\pgfqpoint{6.420383in}{1.387253in}}%
\pgfpathlineto{\pgfqpoint{6.420874in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{6.421037in}{1.388020in}}%
\pgfpathlineto{\pgfqpoint{6.421201in}{1.386855in}}%
\pgfpathlineto{\pgfqpoint{6.421364in}{1.387027in}}%
\pgfpathlineto{\pgfqpoint{6.423980in}{1.387422in}}%
\pgfpathlineto{\pgfqpoint{6.425288in}{1.386887in}}%
\pgfpathlineto{\pgfqpoint{6.425615in}{1.385736in}}%
\pgfpathlineto{\pgfqpoint{6.425779in}{1.386177in}}%
\pgfpathlineto{\pgfqpoint{6.426270in}{1.388127in}}%
\pgfpathlineto{\pgfqpoint{6.427414in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{6.427905in}{1.387914in}}%
\pgfpathlineto{\pgfqpoint{6.429049in}{1.387320in}}%
\pgfpathlineto{\pgfqpoint{6.430848in}{1.387448in}}%
\pgfpathlineto{\pgfqpoint{6.431665in}{1.386871in}}%
\pgfpathlineto{\pgfqpoint{6.432974in}{1.387111in}}%
\pgfpathlineto{\pgfqpoint{6.433628in}{1.384729in}}%
\pgfpathlineto{\pgfqpoint{6.434282in}{1.385171in}}%
\pgfpathlineto{\pgfqpoint{6.434936in}{1.387109in}}%
\pgfpathlineto{\pgfqpoint{6.435099in}{1.387272in}}%
\pgfpathlineto{\pgfqpoint{6.435426in}{1.386420in}}%
\pgfpathlineto{\pgfqpoint{6.435590in}{1.386666in}}%
\pgfpathlineto{\pgfqpoint{6.435753in}{1.387281in}}%
\pgfpathlineto{\pgfqpoint{6.435917in}{1.386910in}}%
\pgfpathlineto{\pgfqpoint{6.437552in}{1.382941in}}%
\pgfpathlineto{\pgfqpoint{6.437715in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{6.437879in}{1.384361in}}%
\pgfpathlineto{\pgfqpoint{6.438042in}{1.383721in}}%
\pgfpathlineto{\pgfqpoint{6.438370in}{1.383671in}}%
\pgfpathlineto{\pgfqpoint{6.438697in}{1.385273in}}%
\pgfpathlineto{\pgfqpoint{6.438860in}{1.384491in}}%
\pgfpathlineto{\pgfqpoint{6.439678in}{1.381006in}}%
\pgfpathlineto{\pgfqpoint{6.440495in}{1.384631in}}%
\pgfpathlineto{\pgfqpoint{6.441149in}{1.384274in}}%
\pgfpathlineto{\pgfqpoint{6.441640in}{1.386512in}}%
\pgfpathlineto{\pgfqpoint{6.441967in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{6.442457in}{1.384993in}}%
\pgfpathlineto{\pgfqpoint{6.442784in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{6.443438in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{6.444092in}{1.384653in}}%
\pgfpathlineto{\pgfqpoint{6.444256in}{1.384773in}}%
\pgfpathlineto{\pgfqpoint{6.444747in}{1.384448in}}%
\pgfpathlineto{\pgfqpoint{6.445237in}{1.385819in}}%
\pgfpathlineto{\pgfqpoint{6.445401in}{1.385517in}}%
\pgfpathlineto{\pgfqpoint{6.445564in}{1.385637in}}%
\pgfpathlineto{\pgfqpoint{6.445728in}{1.385725in}}%
\pgfpathlineto{\pgfqpoint{6.446872in}{1.383752in}}%
\pgfpathlineto{\pgfqpoint{6.447363in}{1.384560in}}%
\pgfpathlineto{\pgfqpoint{6.447690in}{1.384438in}}%
\pgfpathlineto{\pgfqpoint{6.447853in}{1.385509in}}%
\pgfpathlineto{\pgfqpoint{6.448017in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{6.448180in}{1.384919in}}%
\pgfpathlineto{\pgfqpoint{6.448834in}{1.382587in}}%
\pgfpathlineto{\pgfqpoint{6.449325in}{1.383305in}}%
\pgfpathlineto{\pgfqpoint{6.449815in}{1.380963in}}%
\pgfpathlineto{\pgfqpoint{6.449979in}{1.381447in}}%
\pgfpathlineto{\pgfqpoint{6.450306in}{1.380698in}}%
\pgfpathlineto{\pgfqpoint{6.450469in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{6.450797in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{6.451124in}{1.381335in}}%
\pgfpathlineto{\pgfqpoint{6.451614in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{6.451778in}{1.379803in}}%
\pgfpathlineto{\pgfqpoint{6.452105in}{1.380617in}}%
\pgfpathlineto{\pgfqpoint{6.452432in}{1.379367in}}%
\pgfpathlineto{\pgfqpoint{6.452595in}{1.380155in}}%
\pgfpathlineto{\pgfqpoint{6.452759in}{1.380118in}}%
\pgfpathlineto{\pgfqpoint{6.453086in}{1.380617in}}%
\pgfpathlineto{\pgfqpoint{6.453576in}{1.380129in}}%
\pgfpathlineto{\pgfqpoint{6.453740in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{6.453903in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{6.454230in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{6.454557in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{6.454884in}{1.379601in}}%
\pgfpathlineto{\pgfqpoint{6.455048in}{1.380151in}}%
\pgfpathlineto{\pgfqpoint{6.455538in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{6.455702in}{1.379201in}}%
\pgfpathlineto{\pgfqpoint{6.455865in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{6.456029in}{1.378276in}}%
\pgfpathlineto{\pgfqpoint{6.456356in}{1.378497in}}%
\pgfpathlineto{\pgfqpoint{6.457174in}{1.379616in}}%
\pgfpathlineto{\pgfqpoint{6.457337in}{1.379340in}}%
\pgfpathlineto{\pgfqpoint{6.457501in}{1.379131in}}%
\pgfpathlineto{\pgfqpoint{6.457991in}{1.380393in}}%
\pgfpathlineto{\pgfqpoint{6.458155in}{1.379916in}}%
\pgfpathlineto{\pgfqpoint{6.458318in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{6.458809in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{6.458972in}{1.381756in}}%
\pgfpathlineto{\pgfqpoint{6.459136in}{1.381551in}}%
\pgfpathlineto{\pgfqpoint{6.459626in}{1.379779in}}%
\pgfpathlineto{\pgfqpoint{6.459953in}{1.380471in}}%
\pgfpathlineto{\pgfqpoint{6.460117in}{1.379956in}}%
\pgfpathlineto{\pgfqpoint{6.460280in}{1.379333in}}%
\pgfpathlineto{\pgfqpoint{6.460444in}{1.379988in}}%
\pgfpathlineto{\pgfqpoint{6.460934in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{6.461261in}{1.378953in}}%
\pgfpathlineto{\pgfqpoint{6.461425in}{1.378992in}}%
\pgfpathlineto{\pgfqpoint{6.461752in}{1.379474in}}%
\pgfpathlineto{\pgfqpoint{6.462242in}{1.378956in}}%
\pgfpathlineto{\pgfqpoint{6.462406in}{1.379243in}}%
\pgfpathlineto{\pgfqpoint{6.462569in}{1.378223in}}%
\pgfpathlineto{\pgfqpoint{6.462733in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{6.463060in}{1.379609in}}%
\pgfpathlineto{\pgfqpoint{6.463224in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{6.464041in}{1.379863in}}%
\pgfpathlineto{\pgfqpoint{6.464205in}{1.380329in}}%
\pgfpathlineto{\pgfqpoint{6.464368in}{1.380086in}}%
\pgfpathlineto{\pgfqpoint{6.464532in}{1.380131in}}%
\pgfpathlineto{\pgfqpoint{6.465186in}{1.379073in}}%
\pgfpathlineto{\pgfqpoint{6.465349in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{6.465840in}{1.380615in}}%
\pgfpathlineto{\pgfqpoint{6.466003in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{6.466167in}{1.380436in}}%
\pgfpathlineto{\pgfqpoint{6.466494in}{1.380105in}}%
\pgfpathlineto{\pgfqpoint{6.467148in}{1.378265in}}%
\pgfpathlineto{\pgfqpoint{6.467638in}{1.377993in}}%
\pgfpathlineto{\pgfqpoint{6.467802in}{1.378613in}}%
\pgfpathlineto{\pgfqpoint{6.467965in}{1.378270in}}%
\pgfpathlineto{\pgfqpoint{6.468129in}{1.377718in}}%
\pgfpathlineto{\pgfqpoint{6.468292in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{6.468619in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{6.468783in}{1.378756in}}%
\pgfpathlineto{\pgfqpoint{6.469110in}{1.378548in}}%
\pgfpathlineto{\pgfqpoint{6.469274in}{1.379069in}}%
\pgfpathlineto{\pgfqpoint{6.469437in}{1.378779in}}%
\pgfpathlineto{\pgfqpoint{6.469928in}{1.377720in}}%
\pgfpathlineto{\pgfqpoint{6.470091in}{1.378057in}}%
\pgfpathlineto{\pgfqpoint{6.470582in}{1.376641in}}%
\pgfpathlineto{\pgfqpoint{6.470745in}{1.377210in}}%
\pgfpathlineto{\pgfqpoint{6.470909in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{6.471563in}{1.375206in}}%
\pgfpathlineto{\pgfqpoint{6.472053in}{1.375412in}}%
\pgfpathlineto{\pgfqpoint{6.472871in}{1.374028in}}%
\pgfpathlineto{\pgfqpoint{6.473034in}{1.374178in}}%
\pgfpathlineto{\pgfqpoint{6.474179in}{1.369764in}}%
\pgfpathlineto{\pgfqpoint{6.474506in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{6.474669in}{1.370309in}}%
\pgfpathlineto{\pgfqpoint{6.474833in}{1.369608in}}%
\pgfpathlineto{\pgfqpoint{6.474996in}{1.369746in}}%
\pgfpathlineto{\pgfqpoint{6.475324in}{1.370477in}}%
\pgfpathlineto{\pgfqpoint{6.475487in}{1.369963in}}%
\pgfpathlineto{\pgfqpoint{6.475814in}{1.370082in}}%
\pgfpathlineto{\pgfqpoint{6.476305in}{1.371234in}}%
\pgfpathlineto{\pgfqpoint{6.476632in}{1.370567in}}%
\pgfpathlineto{\pgfqpoint{6.476795in}{1.371149in}}%
\pgfpathlineto{\pgfqpoint{6.476959in}{1.370120in}}%
\pgfpathlineto{\pgfqpoint{6.477286in}{1.370407in}}%
\pgfpathlineto{\pgfqpoint{6.477613in}{1.370230in}}%
\pgfpathlineto{\pgfqpoint{6.477776in}{1.370873in}}%
\pgfpathlineto{\pgfqpoint{6.478267in}{1.369244in}}%
\pgfpathlineto{\pgfqpoint{6.478430in}{1.369262in}}%
\pgfpathlineto{\pgfqpoint{6.478757in}{1.369763in}}%
\pgfpathlineto{\pgfqpoint{6.478921in}{1.369298in}}%
\pgfpathlineto{\pgfqpoint{6.479084in}{1.369741in}}%
\pgfpathlineto{\pgfqpoint{6.479575in}{1.370177in}}%
\pgfpathlineto{\pgfqpoint{6.479902in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{6.480392in}{1.368717in}}%
\pgfpathlineto{\pgfqpoint{6.480556in}{1.368753in}}%
\pgfpathlineto{\pgfqpoint{6.481701in}{1.371216in}}%
\pgfpathlineto{\pgfqpoint{6.482028in}{1.371837in}}%
\pgfpathlineto{\pgfqpoint{6.482191in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{6.483172in}{1.374278in}}%
\pgfpathlineto{\pgfqpoint{6.484153in}{1.372839in}}%
\pgfpathlineto{\pgfqpoint{6.484317in}{1.373148in}}%
\pgfpathlineto{\pgfqpoint{6.484644in}{1.372298in}}%
\pgfpathlineto{\pgfqpoint{6.484807in}{1.373380in}}%
\pgfpathlineto{\pgfqpoint{6.484971in}{1.372701in}}%
\pgfpathlineto{\pgfqpoint{6.485134in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{6.485625in}{1.371556in}}%
\pgfpathlineto{\pgfqpoint{6.486115in}{1.372623in}}%
\pgfpathlineto{\pgfqpoint{6.486442in}{1.371891in}}%
\pgfpathlineto{\pgfqpoint{6.486606in}{1.372175in}}%
\pgfpathlineto{\pgfqpoint{6.486933in}{1.371228in}}%
\pgfpathlineto{\pgfqpoint{6.487096in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{6.487260in}{1.371383in}}%
\pgfpathlineto{\pgfqpoint{6.487423in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{6.487587in}{1.372017in}}%
\pgfpathlineto{\pgfqpoint{6.488078in}{1.370425in}}%
\pgfpathlineto{\pgfqpoint{6.488241in}{1.370642in}}%
\pgfpathlineto{\pgfqpoint{6.488895in}{1.373971in}}%
\pgfpathlineto{\pgfqpoint{6.489059in}{1.373784in}}%
\pgfpathlineto{\pgfqpoint{6.489549in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{6.490367in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{6.491184in}{1.365903in}}%
\pgfpathlineto{\pgfqpoint{6.491838in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{6.492165in}{1.366560in}}%
\pgfpathlineto{\pgfqpoint{6.492329in}{1.366303in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{1.364923in}}%
\pgfpathlineto{\pgfqpoint{6.493310in}{1.364841in}}%
\pgfpathlineto{\pgfqpoint{6.493800in}{1.363801in}}%
\pgfpathlineto{\pgfqpoint{6.494618in}{1.362562in}}%
\pgfpathlineto{\pgfqpoint{6.494782in}{1.362893in}}%
\pgfpathlineto{\pgfqpoint{6.495436in}{1.364372in}}%
\pgfpathlineto{\pgfqpoint{6.496417in}{1.362674in}}%
\pgfpathlineto{\pgfqpoint{6.496580in}{1.362728in}}%
\pgfpathlineto{\pgfqpoint{6.497234in}{1.360150in}}%
\pgfpathlineto{\pgfqpoint{6.497398in}{1.361273in}}%
\pgfpathlineto{\pgfqpoint{6.497725in}{1.361141in}}%
\pgfpathlineto{\pgfqpoint{6.497888in}{1.361443in}}%
\pgfpathlineto{\pgfqpoint{6.498052in}{1.361239in}}%
\pgfpathlineto{\pgfqpoint{6.498215in}{1.360850in}}%
\pgfpathlineto{\pgfqpoint{6.498379in}{1.361345in}}%
\pgfpathlineto{\pgfqpoint{6.498542in}{1.361641in}}%
\pgfpathlineto{\pgfqpoint{6.498706in}{1.361546in}}%
\pgfpathlineto{\pgfqpoint{6.499196in}{1.363807in}}%
\pgfpathlineto{\pgfqpoint{6.500014in}{1.363974in}}%
\pgfpathlineto{\pgfqpoint{6.500341in}{1.362081in}}%
\pgfpathlineto{\pgfqpoint{6.500505in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{6.500832in}{1.363511in}}%
\pgfpathlineto{\pgfqpoint{6.500995in}{1.362712in}}%
\pgfpathlineto{\pgfqpoint{6.501159in}{1.362954in}}%
\pgfpathlineto{\pgfqpoint{6.501813in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{6.502303in}{1.364019in}}%
\pgfpathlineto{\pgfqpoint{6.502467in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{6.502630in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{6.502957in}{1.363378in}}%
\pgfpathlineto{\pgfqpoint{6.503284in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{6.503448in}{1.362873in}}%
\pgfpathlineto{\pgfqpoint{6.503938in}{1.362633in}}%
\pgfpathlineto{\pgfqpoint{6.504592in}{1.364752in}}%
\pgfpathlineto{\pgfqpoint{6.505083in}{1.364629in}}%
\pgfpathlineto{\pgfqpoint{6.505246in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{6.505573in}{1.363522in}}%
\pgfpathlineto{\pgfqpoint{6.505737in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{6.506718in}{1.363037in}}%
\pgfpathlineto{\pgfqpoint{6.506882in}{1.363404in}}%
\pgfpathlineto{\pgfqpoint{6.507045in}{1.362757in}}%
\pgfpathlineto{\pgfqpoint{6.507209in}{1.363699in}}%
\pgfpathlineto{\pgfqpoint{6.507372in}{1.363101in}}%
\pgfpathlineto{\pgfqpoint{6.508190in}{1.361642in}}%
\pgfpathlineto{\pgfqpoint{6.508517in}{1.362299in}}%
\pgfpathlineto{\pgfqpoint{6.508680in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{6.509334in}{1.360298in}}%
\pgfpathlineto{\pgfqpoint{6.509661in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{6.510479in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{6.511460in}{1.360608in}}%
\pgfpathlineto{\pgfqpoint{6.511787in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{6.512277in}{1.361366in}}%
\pgfpathlineto{\pgfqpoint{6.513422in}{1.356879in}}%
\pgfpathlineto{\pgfqpoint{6.514567in}{1.359027in}}%
\pgfpathlineto{\pgfqpoint{6.514730in}{1.358938in}}%
\pgfpathlineto{\pgfqpoint{6.515057in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{6.515221in}{1.357803in}}%
\pgfpathlineto{\pgfqpoint{6.515384in}{1.357145in}}%
\pgfpathlineto{\pgfqpoint{6.515548in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{6.515875in}{1.358094in}}%
\pgfpathlineto{\pgfqpoint{6.516038in}{1.357352in}}%
\pgfpathlineto{\pgfqpoint{6.516365in}{1.357545in}}%
\pgfpathlineto{\pgfqpoint{6.516856in}{1.357808in}}%
\pgfpathlineto{\pgfqpoint{6.517019in}{1.357114in}}%
\pgfpathlineto{\pgfqpoint{6.517346in}{1.357251in}}%
\pgfpathlineto{\pgfqpoint{6.517510in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{6.517837in}{1.356252in}}%
\pgfpathlineto{\pgfqpoint{6.518164in}{1.357959in}}%
\pgfpathlineto{\pgfqpoint{6.518327in}{1.357649in}}%
\pgfpathlineto{\pgfqpoint{6.518491in}{1.357442in}}%
\pgfpathlineto{\pgfqpoint{6.518655in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{6.518982in}{1.358651in}}%
\pgfpathlineto{\pgfqpoint{6.519145in}{1.357976in}}%
\pgfpathlineto{\pgfqpoint{6.519799in}{1.356474in}}%
\pgfpathlineto{\pgfqpoint{6.520290in}{1.355454in}}%
\pgfpathlineto{\pgfqpoint{6.520453in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{6.520617in}{1.354395in}}%
\pgfpathlineto{\pgfqpoint{6.520780in}{1.354895in}}%
\pgfpathlineto{\pgfqpoint{6.521107in}{1.356069in}}%
\pgfpathlineto{\pgfqpoint{6.521598in}{1.355211in}}%
\pgfpathlineto{\pgfqpoint{6.521761in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{6.521925in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{6.522415in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{6.522579in}{1.354221in}}%
\pgfpathlineto{\pgfqpoint{6.523069in}{1.356166in}}%
\pgfpathlineto{\pgfqpoint{6.523233in}{1.355919in}}%
\pgfpathlineto{\pgfqpoint{6.523396in}{1.355709in}}%
\pgfpathlineto{\pgfqpoint{6.523560in}{1.356141in}}%
\pgfpathlineto{\pgfqpoint{6.524050in}{1.354805in}}%
\pgfpathlineto{\pgfqpoint{6.524214in}{1.354929in}}%
\pgfpathlineto{\pgfqpoint{6.524377in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{6.524541in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{6.524868in}{1.355039in}}%
\pgfpathlineto{\pgfqpoint{6.525522in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{6.525686in}{1.355746in}}%
\pgfpathlineto{\pgfqpoint{6.525849in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{6.526176in}{1.356385in}}%
\pgfpathlineto{\pgfqpoint{6.526830in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{6.526994in}{1.355837in}}%
\pgfpathlineto{\pgfqpoint{6.527157in}{1.355331in}}%
\pgfpathlineto{\pgfqpoint{6.527484in}{1.356428in}}%
\pgfpathlineto{\pgfqpoint{6.527975in}{1.355901in}}%
\pgfpathlineto{\pgfqpoint{6.528465in}{1.355718in}}%
\pgfpathlineto{\pgfqpoint{6.528629in}{1.355100in}}%
\pgfpathlineto{\pgfqpoint{6.529119in}{1.356419in}}%
\pgfpathlineto{\pgfqpoint{6.529610in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{6.529773in}{1.357627in}}%
\pgfpathlineto{\pgfqpoint{6.530100in}{1.358594in}}%
\pgfpathlineto{\pgfqpoint{6.530264in}{1.358494in}}%
\pgfpathlineto{\pgfqpoint{6.530918in}{1.357531in}}%
\pgfpathlineto{\pgfqpoint{6.531082in}{1.357300in}}%
\pgfpathlineto{\pgfqpoint{6.531409in}{1.359635in}}%
\pgfpathlineto{\pgfqpoint{6.531736in}{1.358927in}}%
\pgfpathlineto{\pgfqpoint{6.532390in}{1.356995in}}%
\pgfpathlineto{\pgfqpoint{6.532553in}{1.357514in}}%
\pgfpathlineto{\pgfqpoint{6.532717in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{6.532880in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{6.533207in}{1.357737in}}%
\pgfpathlineto{\pgfqpoint{6.533371in}{1.357655in}}%
\pgfpathlineto{\pgfqpoint{6.533534in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{6.533861in}{1.358368in}}%
\pgfpathlineto{\pgfqpoint{6.534025in}{1.358149in}}%
\pgfpathlineto{\pgfqpoint{6.534842in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{6.535006in}{1.356963in}}%
\pgfpathlineto{\pgfqpoint{6.535823in}{1.352944in}}%
\pgfpathlineto{\pgfqpoint{6.535987in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{6.536314in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{6.536477in}{1.353634in}}%
\pgfpathlineto{\pgfqpoint{6.536641in}{1.352509in}}%
\pgfpathlineto{\pgfqpoint{6.536804in}{1.353557in}}%
\pgfpathlineto{\pgfqpoint{6.537131in}{1.353539in}}%
\pgfpathlineto{\pgfqpoint{6.538767in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{6.539094in}{1.350806in}}%
\pgfpathlineto{\pgfqpoint{6.539257in}{1.350167in}}%
\pgfpathlineto{\pgfqpoint{6.539748in}{1.348260in}}%
\pgfpathlineto{\pgfqpoint{6.539911in}{1.348308in}}%
\pgfpathlineto{\pgfqpoint{6.540402in}{1.349680in}}%
\pgfpathlineto{\pgfqpoint{6.540565in}{1.349503in}}%
\pgfpathlineto{\pgfqpoint{6.540729in}{1.350024in}}%
\pgfpathlineto{\pgfqpoint{6.540892in}{1.349585in}}%
\pgfpathlineto{\pgfqpoint{6.541056in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{6.541383in}{1.347284in}}%
\pgfpathlineto{\pgfqpoint{6.541546in}{1.347330in}}%
\pgfpathlineto{\pgfqpoint{6.541710in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{6.542200in}{1.347147in}}%
\pgfpathlineto{\pgfqpoint{6.543345in}{1.349409in}}%
\pgfpathlineto{\pgfqpoint{6.543999in}{1.351335in}}%
\pgfpathlineto{\pgfqpoint{6.544163in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{6.544817in}{1.353649in}}%
\pgfpathlineto{\pgfqpoint{6.544980in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{6.545961in}{1.353601in}}%
\pgfpathlineto{\pgfqpoint{6.546125in}{1.353437in}}%
\pgfpathlineto{\pgfqpoint{6.546288in}{1.352674in}}%
\pgfpathlineto{\pgfqpoint{6.546452in}{1.352949in}}%
\pgfpathlineto{\pgfqpoint{6.546615in}{1.353099in}}%
\pgfpathlineto{\pgfqpoint{6.547269in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{6.547760in}{1.352756in}}%
\pgfpathlineto{\pgfqpoint{6.547923in}{1.352694in}}%
\pgfpathlineto{\pgfqpoint{6.548250in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{6.548414in}{1.353096in}}%
\pgfpathlineto{\pgfqpoint{6.548904in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{6.549722in}{1.353951in}}%
\pgfpathlineto{\pgfqpoint{6.549886in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{6.550213in}{1.353083in}}%
\pgfpathlineto{\pgfqpoint{6.550703in}{1.352535in}}%
\pgfpathlineto{\pgfqpoint{6.551194in}{1.353246in}}%
\pgfpathlineto{\pgfqpoint{6.551684in}{1.352487in}}%
\pgfpathlineto{\pgfqpoint{6.552338in}{1.353247in}}%
\pgfpathlineto{\pgfqpoint{6.552829in}{1.351754in}}%
\pgfpathlineto{\pgfqpoint{6.552992in}{1.352194in}}%
\pgfpathlineto{\pgfqpoint{6.553483in}{1.350631in}}%
\pgfpathlineto{\pgfqpoint{6.553646in}{1.351173in}}%
\pgfpathlineto{\pgfqpoint{6.553810in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{6.553973in}{1.349799in}}%
\pgfpathlineto{\pgfqpoint{6.554137in}{1.349848in}}%
\pgfpathlineto{\pgfqpoint{6.554300in}{1.350628in}}%
\pgfpathlineto{\pgfqpoint{6.554464in}{1.350502in}}%
\pgfpathlineto{\pgfqpoint{6.554791in}{1.349546in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{1.349908in}}%
\pgfpathlineto{\pgfqpoint{6.555118in}{1.350250in}}%
\pgfpathlineto{\pgfqpoint{6.555281in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{6.555608in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{6.556099in}{1.347170in}}%
\pgfpathlineto{\pgfqpoint{6.556426in}{1.346807in}}%
\pgfpathlineto{\pgfqpoint{6.556917in}{1.345502in}}%
\pgfpathlineto{\pgfqpoint{6.557080in}{1.346763in}}%
\pgfpathlineto{\pgfqpoint{6.557244in}{1.346065in}}%
\pgfpathlineto{\pgfqpoint{6.557407in}{1.345622in}}%
\pgfpathlineto{\pgfqpoint{6.557571in}{1.346405in}}%
\pgfpathlineto{\pgfqpoint{6.557734in}{1.346033in}}%
\pgfpathlineto{\pgfqpoint{6.558388in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{6.558552in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{6.559369in}{1.341251in}}%
\pgfpathlineto{\pgfqpoint{6.559533in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{6.560023in}{1.339709in}}%
\pgfpathlineto{\pgfqpoint{6.560187in}{1.340569in}}%
\pgfpathlineto{\pgfqpoint{6.560677in}{1.338941in}}%
\pgfpathlineto{\pgfqpoint{6.561331in}{1.337221in}}%
\pgfpathlineto{\pgfqpoint{6.561495in}{1.336287in}}%
\pgfpathlineto{\pgfqpoint{6.561658in}{1.336703in}}%
\pgfpathlineto{\pgfqpoint{6.562313in}{1.338531in}}%
\pgfpathlineto{\pgfqpoint{6.562476in}{1.337493in}}%
\pgfpathlineto{\pgfqpoint{6.562640in}{1.338099in}}%
\pgfpathlineto{\pgfqpoint{6.563130in}{1.339065in}}%
\pgfpathlineto{\pgfqpoint{6.563294in}{1.338798in}}%
\pgfpathlineto{\pgfqpoint{6.563784in}{1.338036in}}%
\pgfpathlineto{\pgfqpoint{6.563948in}{1.338193in}}%
\pgfpathlineto{\pgfqpoint{6.564275in}{1.339570in}}%
\pgfpathlineto{\pgfqpoint{6.564438in}{1.338896in}}%
\pgfpathlineto{\pgfqpoint{6.564602in}{1.338608in}}%
\pgfpathlineto{\pgfqpoint{6.565092in}{1.341698in}}%
\pgfpathlineto{\pgfqpoint{6.565256in}{1.340749in}}%
\pgfpathlineto{\pgfqpoint{6.566073in}{1.338273in}}%
\pgfpathlineto{\pgfqpoint{6.566237in}{1.338995in}}%
\pgfpathlineto{\pgfqpoint{6.567381in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{6.567545in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{6.567708in}{1.341169in}}%
\pgfpathlineto{\pgfqpoint{6.567872in}{1.341574in}}%
\pgfpathlineto{\pgfqpoint{6.568035in}{1.341621in}}%
\pgfpathlineto{\pgfqpoint{6.568363in}{1.340870in}}%
\pgfpathlineto{\pgfqpoint{6.568526in}{1.341757in}}%
\pgfpathlineto{\pgfqpoint{6.568690in}{1.340742in}}%
\pgfpathlineto{\pgfqpoint{6.569344in}{1.338971in}}%
\pgfpathlineto{\pgfqpoint{6.569507in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{6.569671in}{1.340300in}}%
\pgfpathlineto{\pgfqpoint{6.569834in}{1.340215in}}%
\pgfpathlineto{\pgfqpoint{6.570161in}{1.339401in}}%
\pgfpathlineto{\pgfqpoint{6.570325in}{1.339571in}}%
\pgfpathlineto{\pgfqpoint{6.570488in}{1.339685in}}%
\pgfpathlineto{\pgfqpoint{6.570979in}{1.340686in}}%
\pgfpathlineto{\pgfqpoint{6.571306in}{1.340148in}}%
\pgfpathlineto{\pgfqpoint{6.571960in}{1.342288in}}%
\pgfpathlineto{\pgfqpoint{6.572123in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{6.572450in}{1.341259in}}%
\pgfpathlineto{\pgfqpoint{6.572614in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{6.572777in}{1.341953in}}%
\pgfpathlineto{\pgfqpoint{6.573268in}{1.340387in}}%
\pgfpathlineto{\pgfqpoint{6.573595in}{1.341224in}}%
\pgfpathlineto{\pgfqpoint{6.573758in}{1.341032in}}%
\pgfpathlineto{\pgfqpoint{6.573922in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{6.574085in}{1.340869in}}%
\pgfpathlineto{\pgfqpoint{6.574249in}{1.341600in}}%
\pgfpathlineto{\pgfqpoint{6.574413in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{6.574576in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{6.574740in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{6.574903in}{1.340256in}}%
\pgfpathlineto{\pgfqpoint{6.575067in}{1.340670in}}%
\pgfpathlineto{\pgfqpoint{6.575884in}{1.341663in}}%
\pgfpathlineto{\pgfqpoint{6.576702in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{6.577356in}{1.341436in}}%
\pgfpathlineto{\pgfqpoint{6.577846in}{1.340259in}}%
\pgfpathlineto{\pgfqpoint{6.578664in}{1.339082in}}%
\pgfpathlineto{\pgfqpoint{6.579318in}{1.340336in}}%
\pgfpathlineto{\pgfqpoint{6.580462in}{1.336756in}}%
\pgfpathlineto{\pgfqpoint{6.580626in}{1.337548in}}%
\pgfpathlineto{\pgfqpoint{6.580790in}{1.337302in}}%
\pgfpathlineto{\pgfqpoint{6.581280in}{1.336207in}}%
\pgfpathlineto{\pgfqpoint{6.581771in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{6.581934in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{6.582425in}{1.336534in}}%
\pgfpathlineto{\pgfqpoint{6.582588in}{1.336325in}}%
\pgfpathlineto{\pgfqpoint{6.583079in}{1.335582in}}%
\pgfpathlineto{\pgfqpoint{6.583406in}{1.335615in}}%
\pgfpathlineto{\pgfqpoint{6.585368in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{6.585531in}{1.333460in}}%
\pgfpathlineto{\pgfqpoint{6.585858in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{6.586022in}{1.334472in}}%
\pgfpathlineto{\pgfqpoint{6.586512in}{1.335550in}}%
\pgfpathlineto{\pgfqpoint{6.586676in}{1.335190in}}%
\pgfpathlineto{\pgfqpoint{6.586840in}{1.335054in}}%
\pgfpathlineto{\pgfqpoint{6.587330in}{1.333680in}}%
\pgfpathlineto{\pgfqpoint{6.587494in}{1.333954in}}%
\pgfpathlineto{\pgfqpoint{6.587821in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{6.587984in}{1.334023in}}%
\pgfpathlineto{\pgfqpoint{6.588148in}{1.333337in}}%
\pgfpathlineto{\pgfqpoint{6.588311in}{1.333504in}}%
\pgfpathlineto{\pgfqpoint{6.588638in}{1.334923in}}%
\pgfpathlineto{\pgfqpoint{6.588802in}{1.333978in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{6.589129in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{6.589292in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{6.589456in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{6.589946in}{1.336261in}}%
\pgfpathlineto{\pgfqpoint{6.590927in}{1.334524in}}%
\pgfpathlineto{\pgfqpoint{6.591254in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{6.591418in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{6.591908in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{6.592562in}{1.335454in}}%
\pgfpathlineto{\pgfqpoint{6.593053in}{1.337473in}}%
\pgfpathlineto{\pgfqpoint{6.593871in}{1.336048in}}%
\pgfpathlineto{\pgfqpoint{6.594361in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{6.595179in}{1.333772in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{1.334067in}}%
\pgfpathlineto{\pgfqpoint{6.595506in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{6.595996in}{1.332947in}}%
\pgfpathlineto{\pgfqpoint{6.596160in}{1.332732in}}%
\pgfpathlineto{\pgfqpoint{6.596323in}{1.333565in}}%
\pgfpathlineto{\pgfqpoint{6.596487in}{1.332967in}}%
\pgfpathlineto{\pgfqpoint{6.596650in}{1.332509in}}%
\pgfpathlineto{\pgfqpoint{6.596814in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{6.596977in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{6.597468in}{1.332032in}}%
\pgfpathlineto{\pgfqpoint{6.597958in}{1.332891in}}%
\pgfpathlineto{\pgfqpoint{6.598449in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{6.598776in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{6.598939in}{1.332041in}}%
\pgfpathlineto{\pgfqpoint{6.599594in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{6.599757in}{1.328789in}}%
\pgfpathlineto{\pgfqpoint{6.600248in}{1.327749in}}%
\pgfpathlineto{\pgfqpoint{6.600411in}{1.327313in}}%
\pgfpathlineto{\pgfqpoint{6.600575in}{1.327693in}}%
\pgfpathlineto{\pgfqpoint{6.600902in}{1.327320in}}%
\pgfpathlineto{\pgfqpoint{6.601229in}{1.326034in}}%
\pgfpathlineto{\pgfqpoint{6.601392in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{6.601556in}{1.326412in}}%
\pgfpathlineto{\pgfqpoint{6.601719in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{6.601883in}{1.326597in}}%
\pgfpathlineto{\pgfqpoint{6.602700in}{1.324262in}}%
\pgfpathlineto{\pgfqpoint{6.602864in}{1.324525in}}%
\pgfpathlineto{\pgfqpoint{6.603191in}{1.323255in}}%
\pgfpathlineto{\pgfqpoint{6.603354in}{1.324045in}}%
\pgfpathlineto{\pgfqpoint{6.603518in}{1.323330in}}%
\pgfpathlineto{\pgfqpoint{6.603681in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{6.603845in}{1.322834in}}%
\pgfpathlineto{\pgfqpoint{6.604335in}{1.323186in}}%
\pgfpathlineto{\pgfqpoint{6.605317in}{1.320274in}}%
\pgfpathlineto{\pgfqpoint{6.605644in}{1.320832in}}%
\pgfpathlineto{\pgfqpoint{6.605807in}{1.320655in}}%
\pgfpathlineto{\pgfqpoint{6.606788in}{1.319636in}}%
\pgfpathlineto{\pgfqpoint{6.607279in}{1.321436in}}%
\pgfpathlineto{\pgfqpoint{6.607442in}{1.320176in}}%
\pgfpathlineto{\pgfqpoint{6.607606in}{1.320655in}}%
\pgfpathlineto{\pgfqpoint{6.608096in}{1.322055in}}%
\pgfpathlineto{\pgfqpoint{6.608750in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{6.609077in}{1.321316in}}%
\pgfpathlineto{\pgfqpoint{6.609241in}{1.321818in}}%
\pgfpathlineto{\pgfqpoint{6.609404in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{6.609731in}{1.320976in}}%
\pgfpathlineto{\pgfqpoint{6.609895in}{1.321345in}}%
\pgfpathlineto{\pgfqpoint{6.610385in}{1.319755in}}%
\pgfpathlineto{\pgfqpoint{6.610549in}{1.320059in}}%
\pgfpathlineto{\pgfqpoint{6.610712in}{1.320490in}}%
\pgfpathlineto{\pgfqpoint{6.610876in}{1.320419in}}%
\pgfpathlineto{\pgfqpoint{6.611039in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{6.611366in}{1.320571in}}%
\pgfpathlineto{\pgfqpoint{6.611530in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{6.612184in}{1.321393in}}%
\pgfpathlineto{\pgfqpoint{6.612838in}{1.321347in}}%
\pgfpathlineto{\pgfqpoint{6.613165in}{1.321837in}}%
\pgfpathlineto{\pgfqpoint{6.613492in}{1.322886in}}%
\pgfpathlineto{\pgfqpoint{6.614473in}{1.319611in}}%
\pgfpathlineto{\pgfqpoint{6.614964in}{1.320316in}}%
\pgfpathlineto{\pgfqpoint{6.615454in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{6.615781in}{1.320365in}}%
\pgfpathlineto{\pgfqpoint{6.615945in}{1.319672in}}%
\pgfpathlineto{\pgfqpoint{6.616108in}{1.319792in}}%
\pgfpathlineto{\pgfqpoint{6.616272in}{1.321146in}}%
\pgfpathlineto{\pgfqpoint{6.616599in}{1.320879in}}%
\pgfpathlineto{\pgfqpoint{6.617416in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{6.617580in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{6.617744in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{6.617907in}{1.319918in}}%
\pgfpathlineto{\pgfqpoint{6.618398in}{1.319911in}}%
\pgfpathlineto{\pgfqpoint{6.618561in}{1.320902in}}%
\pgfpathlineto{\pgfqpoint{6.618725in}{1.320667in}}%
\pgfpathlineto{\pgfqpoint{6.618888in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{6.619379in}{1.321434in}}%
\pgfpathlineto{\pgfqpoint{6.619542in}{1.321519in}}%
\pgfpathlineto{\pgfqpoint{6.620360in}{1.319774in}}%
\pgfpathlineto{\pgfqpoint{6.620523in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{6.620850in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{6.621177in}{1.319862in}}%
\pgfpathlineto{\pgfqpoint{6.621831in}{1.318785in}}%
\pgfpathlineto{\pgfqpoint{6.621995in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{6.622485in}{1.321046in}}%
\pgfpathlineto{\pgfqpoint{6.622649in}{1.322118in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{6.623466in}{1.320296in}}%
\pgfpathlineto{\pgfqpoint{6.623630in}{1.320589in}}%
\pgfpathlineto{\pgfqpoint{6.624284in}{1.318231in}}%
\pgfpathlineto{\pgfqpoint{6.624775in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{6.625102in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{6.625592in}{1.316559in}}%
\pgfpathlineto{\pgfqpoint{6.625756in}{1.316696in}}%
\pgfpathlineto{\pgfqpoint{6.626737in}{1.314238in}}%
\pgfpathlineto{\pgfqpoint{6.626900in}{1.314554in}}%
\pgfpathlineto{\pgfqpoint{6.627064in}{1.315107in}}%
\pgfpathlineto{\pgfqpoint{6.627227in}{1.314280in}}%
\pgfpathlineto{\pgfqpoint{6.627554in}{1.314502in}}%
\pgfpathlineto{\pgfqpoint{6.627718in}{1.314634in}}%
\pgfpathlineto{\pgfqpoint{6.627881in}{1.314310in}}%
\pgfpathlineto{\pgfqpoint{6.628045in}{1.314243in}}%
\pgfpathlineto{\pgfqpoint{6.628535in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{6.628699in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{6.628862in}{1.315274in}}%
\pgfpathlineto{\pgfqpoint{6.629026in}{1.315718in}}%
\pgfpathlineto{\pgfqpoint{6.629680in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{6.630171in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{6.630988in}{1.311622in}}%
\pgfpathlineto{\pgfqpoint{6.631315in}{1.312460in}}%
\pgfpathlineto{\pgfqpoint{6.631969in}{1.311669in}}%
\pgfpathlineto{\pgfqpoint{6.632133in}{1.311465in}}%
\pgfpathlineto{\pgfqpoint{6.632623in}{1.310235in}}%
\pgfpathlineto{\pgfqpoint{6.632950in}{1.310657in}}%
\pgfpathlineto{\pgfqpoint{6.633277in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{6.633441in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{6.633604in}{1.309435in}}%
\pgfpathlineto{\pgfqpoint{6.633768in}{1.310327in}}%
\pgfpathlineto{\pgfqpoint{6.634095in}{1.309234in}}%
\pgfpathlineto{\pgfqpoint{6.634422in}{1.309525in}}%
\pgfpathlineto{\pgfqpoint{6.634912in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{6.635893in}{1.308333in}}%
\pgfpathlineto{\pgfqpoint{6.636057in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{6.636875in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{6.637038in}{1.306326in}}%
\pgfpathlineto{\pgfqpoint{6.637202in}{1.306411in}}%
\pgfpathlineto{\pgfqpoint{6.637365in}{1.305923in}}%
\pgfpathlineto{\pgfqpoint{6.638019in}{1.307323in}}%
\pgfpathlineto{\pgfqpoint{6.638673in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{6.639164in}{1.306805in}}%
\pgfpathlineto{\pgfqpoint{6.639327in}{1.305998in}}%
\pgfpathlineto{\pgfqpoint{6.639491in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{6.639654in}{1.306828in}}%
\pgfpathlineto{\pgfqpoint{6.639981in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{6.640635in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{6.641453in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{6.641616in}{1.308009in}}%
\pgfpathlineto{\pgfqpoint{6.641780in}{1.309322in}}%
\pgfpathlineto{\pgfqpoint{6.642107in}{1.309108in}}%
\pgfpathlineto{\pgfqpoint{6.642434in}{1.309526in}}%
\pgfpathlineto{\pgfqpoint{6.643088in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{6.643252in}{1.308077in}}%
\pgfpathlineto{\pgfqpoint{6.643415in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{6.643579in}{1.307737in}}%
\pgfpathlineto{\pgfqpoint{6.644069in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{6.644233in}{1.309646in}}%
\pgfpathlineto{\pgfqpoint{6.644887in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{6.645214in}{1.308735in}}%
\pgfpathlineto{\pgfqpoint{6.645377in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{6.645541in}{1.309201in}}%
\pgfpathlineto{\pgfqpoint{6.645704in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{6.645868in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{6.646195in}{1.307203in}}%
\pgfpathlineto{\pgfqpoint{6.646358in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{6.646685in}{1.308151in}}%
\pgfpathlineto{\pgfqpoint{6.646849in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{6.647339in}{1.306744in}}%
\pgfpathlineto{\pgfqpoint{6.648157in}{1.308727in}}%
\pgfpathlineto{\pgfqpoint{6.650119in}{1.303213in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{1.303512in}}%
\pgfpathlineto{\pgfqpoint{6.650446in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.650610in}{1.302918in}}%
\pgfpathlineto{\pgfqpoint{6.651264in}{1.304660in}}%
\pgfpathlineto{\pgfqpoint{6.651754in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{6.652245in}{1.304329in}}%
\pgfpathlineto{\pgfqpoint{6.653062in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{6.653389in}{1.307953in}}%
\pgfpathlineto{\pgfqpoint{6.653553in}{1.307732in}}%
\pgfpathlineto{\pgfqpoint{6.653716in}{1.306650in}}%
\pgfpathlineto{\pgfqpoint{6.653880in}{1.307381in}}%
\pgfpathlineto{\pgfqpoint{6.654370in}{1.309644in}}%
\pgfpathlineto{\pgfqpoint{6.654534in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{6.654861in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{6.655025in}{1.309752in}}%
\pgfpathlineto{\pgfqpoint{6.655188in}{1.309600in}}%
\pgfpathlineto{\pgfqpoint{6.655352in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{6.655515in}{1.310141in}}%
\pgfpathlineto{\pgfqpoint{6.655679in}{1.310055in}}%
\pgfpathlineto{\pgfqpoint{6.655842in}{1.309919in}}%
\pgfpathlineto{\pgfqpoint{6.656333in}{1.308831in}}%
\pgfpathlineto{\pgfqpoint{6.656496in}{1.309333in}}%
\pgfpathlineto{\pgfqpoint{6.656660in}{1.308707in}}%
\pgfpathlineto{\pgfqpoint{6.656823in}{1.308403in}}%
\pgfpathlineto{\pgfqpoint{6.657150in}{1.310505in}}%
\pgfpathlineto{\pgfqpoint{6.657314in}{1.310361in}}%
\pgfpathlineto{\pgfqpoint{6.657477in}{1.309665in}}%
\pgfpathlineto{\pgfqpoint{6.657641in}{1.310245in}}%
\pgfpathlineto{\pgfqpoint{6.658131in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{6.658458in}{1.311268in}}%
\pgfpathlineto{\pgfqpoint{6.658622in}{1.310919in}}%
\pgfpathlineto{\pgfqpoint{6.658785in}{1.311470in}}%
\pgfpathlineto{\pgfqpoint{6.658949in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{6.659112in}{1.310955in}}%
\pgfpathlineto{\pgfqpoint{6.659276in}{1.309996in}}%
\pgfpathlineto{\pgfqpoint{6.659603in}{1.310118in}}%
\pgfpathlineto{\pgfqpoint{6.659930in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{6.660093in}{1.311082in}}%
\pgfpathlineto{\pgfqpoint{6.660257in}{1.310859in}}%
\pgfpathlineto{\pgfqpoint{6.660747in}{1.309945in}}%
\pgfpathlineto{\pgfqpoint{6.660911in}{1.310443in}}%
\pgfpathlineto{\pgfqpoint{6.661402in}{1.308959in}}%
\pgfpathlineto{\pgfqpoint{6.663364in}{1.305280in}}%
\pgfpathlineto{\pgfqpoint{6.664018in}{1.304397in}}%
\pgfpathlineto{\pgfqpoint{6.664345in}{1.304110in}}%
\pgfpathlineto{\pgfqpoint{6.664508in}{1.304877in}}%
\pgfpathlineto{\pgfqpoint{6.664672in}{1.303761in}}%
\pgfpathlineto{\pgfqpoint{6.664835in}{1.304813in}}%
\pgfpathlineto{\pgfqpoint{6.664999in}{1.304960in}}%
\pgfpathlineto{\pgfqpoint{6.665326in}{1.304353in}}%
\pgfpathlineto{\pgfqpoint{6.665653in}{1.305035in}}%
\pgfpathlineto{\pgfqpoint{6.666143in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{6.666307in}{1.303981in}}%
\pgfpathlineto{\pgfqpoint{6.666797in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{6.667124in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{6.667288in}{1.303417in}}%
\pgfpathlineto{\pgfqpoint{6.667452in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{6.668106in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{6.668596in}{1.300683in}}%
\pgfpathlineto{\pgfqpoint{6.669087in}{1.300064in}}%
\pgfpathlineto{\pgfqpoint{6.669414in}{1.299998in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{1.301080in}}%
\pgfpathlineto{\pgfqpoint{6.670068in}{1.301415in}}%
\pgfpathlineto{\pgfqpoint{6.670231in}{1.301366in}}%
\pgfpathlineto{\pgfqpoint{6.670885in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{6.671212in}{1.300010in}}%
\pgfpathlineto{\pgfqpoint{6.671866in}{1.301935in}}%
\pgfpathlineto{\pgfqpoint{6.672030in}{1.302317in}}%
\pgfpathlineto{\pgfqpoint{6.672193in}{1.302037in}}%
\pgfpathlineto{\pgfqpoint{6.672684in}{1.301396in}}%
\pgfpathlineto{\pgfqpoint{6.672847in}{1.301648in}}%
\pgfpathlineto{\pgfqpoint{6.673174in}{1.300599in}}%
\pgfpathlineto{\pgfqpoint{6.673338in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{6.673829in}{1.299861in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{1.300505in}}%
\pgfpathlineto{\pgfqpoint{6.674156in}{1.300680in}}%
\pgfpathlineto{\pgfqpoint{6.674646in}{1.301398in}}%
\pgfpathlineto{\pgfqpoint{6.675300in}{1.299942in}}%
\pgfpathlineto{\pgfqpoint{6.676118in}{1.301870in}}%
\pgfpathlineto{\pgfqpoint{6.676281in}{1.301948in}}%
\pgfpathlineto{\pgfqpoint{6.676445in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{6.676608in}{1.302631in}}%
\pgfpathlineto{\pgfqpoint{6.677099in}{1.301843in}}%
\pgfpathlineto{\pgfqpoint{6.677262in}{1.302450in}}%
\pgfpathlineto{\pgfqpoint{6.677426in}{1.302328in}}%
\pgfpathlineto{\pgfqpoint{6.677589in}{1.301923in}}%
\pgfpathlineto{\pgfqpoint{6.677916in}{1.298872in}}%
\pgfpathlineto{\pgfqpoint{6.678080in}{1.299286in}}%
\pgfpathlineto{\pgfqpoint{6.678407in}{1.299906in}}%
\pgfpathlineto{\pgfqpoint{6.678570in}{1.300761in}}%
\pgfpathlineto{\pgfqpoint{6.678897in}{1.300619in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{1.301181in}}%
\pgfpathlineto{\pgfqpoint{6.679224in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{6.679388in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{6.680206in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{6.680533in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{6.681023in}{1.299060in}}%
\pgfpathlineto{\pgfqpoint{6.681350in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{6.681514in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{6.681841in}{1.299368in}}%
\pgfpathlineto{\pgfqpoint{6.682331in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{6.682822in}{1.300076in}}%
\pgfpathlineto{\pgfqpoint{6.682985in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{6.683149in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{6.683312in}{1.299942in}}%
\pgfpathlineto{\pgfqpoint{6.683476in}{1.300456in}}%
\pgfpathlineto{\pgfqpoint{6.683639in}{1.300351in}}%
\pgfpathlineto{\pgfqpoint{6.684620in}{1.295081in}}%
\pgfpathlineto{\pgfqpoint{6.684784in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{6.684947in}{1.296500in}}%
\pgfpathlineto{\pgfqpoint{6.685111in}{1.295839in}}%
\pgfpathlineto{\pgfqpoint{6.685765in}{1.294386in}}%
\pgfpathlineto{\pgfqpoint{6.686256in}{1.296063in}}%
\pgfpathlineto{\pgfqpoint{6.687073in}{1.293640in}}%
\pgfpathlineto{\pgfqpoint{6.687237in}{1.293788in}}%
\pgfpathlineto{\pgfqpoint{6.687564in}{1.295227in}}%
\pgfpathlineto{\pgfqpoint{6.687727in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{6.688381in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{6.688545in}{1.295138in}}%
\pgfpathlineto{\pgfqpoint{6.689526in}{1.297376in}}%
\pgfpathlineto{\pgfqpoint{6.690016in}{1.297852in}}%
\pgfpathlineto{\pgfqpoint{6.690834in}{1.294388in}}%
\pgfpathlineto{\pgfqpoint{6.691324in}{1.295637in}}%
\pgfpathlineto{\pgfqpoint{6.691488in}{1.295547in}}%
\pgfpathlineto{\pgfqpoint{6.691651in}{1.294908in}}%
\pgfpathlineto{\pgfqpoint{6.691815in}{1.295075in}}%
\pgfpathlineto{\pgfqpoint{6.692469in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{6.692633in}{1.296297in}}%
\pgfpathlineto{\pgfqpoint{6.692796in}{1.297475in}}%
\pgfpathlineto{\pgfqpoint{6.692960in}{1.296372in}}%
\pgfpathlineto{\pgfqpoint{6.693287in}{1.297641in}}%
\pgfpathlineto{\pgfqpoint{6.693450in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{6.693777in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{6.694268in}{1.299988in}}%
\pgfpathlineto{\pgfqpoint{6.694922in}{1.300764in}}%
\pgfpathlineto{\pgfqpoint{6.695085in}{1.300580in}}%
\pgfpathlineto{\pgfqpoint{6.695249in}{1.300619in}}%
\pgfpathlineto{\pgfqpoint{6.696393in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{6.696884in}{1.298466in}}%
\pgfpathlineto{\pgfqpoint{6.698192in}{1.293148in}}%
\pgfpathlineto{\pgfqpoint{6.698356in}{1.293515in}}%
\pgfpathlineto{\pgfqpoint{6.698683in}{1.293652in}}%
\pgfpathlineto{\pgfqpoint{6.698846in}{1.294511in}}%
\pgfpathlineto{\pgfqpoint{6.699010in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{6.699500in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{6.699664in}{1.291810in}}%
\pgfpathlineto{\pgfqpoint{6.700154in}{1.292220in}}%
\pgfpathlineto{\pgfqpoint{6.700645in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{6.700808in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{6.700972in}{1.292651in}}%
\pgfpathlineto{\pgfqpoint{6.701299in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{6.701789in}{1.292363in}}%
\pgfpathlineto{\pgfqpoint{6.701953in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{6.702607in}{1.291062in}}%
\pgfpathlineto{\pgfqpoint{6.702770in}{1.291208in}}%
\pgfpathlineto{\pgfqpoint{6.702934in}{1.290856in}}%
\pgfpathlineto{\pgfqpoint{6.703097in}{1.291062in}}%
\pgfpathlineto{\pgfqpoint{6.703588in}{1.291472in}}%
\pgfpathlineto{\pgfqpoint{6.703915in}{1.290083in}}%
\pgfpathlineto{\pgfqpoint{6.704242in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{6.704406in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{6.704569in}{1.291061in}}%
\pgfpathlineto{\pgfqpoint{6.705060in}{1.289884in}}%
\pgfpathlineto{\pgfqpoint{6.705223in}{1.289657in}}%
\pgfpathlineto{\pgfqpoint{6.705877in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{6.706531in}{1.290189in}}%
\pgfpathlineto{\pgfqpoint{6.706695in}{1.290094in}}%
\pgfpathlineto{\pgfqpoint{6.706858in}{1.289528in}}%
\pgfpathlineto{\pgfqpoint{6.707022in}{1.289885in}}%
\pgfpathlineto{\pgfqpoint{6.707676in}{1.291237in}}%
\pgfpathlineto{\pgfqpoint{6.707839in}{1.291700in}}%
\pgfpathlineto{\pgfqpoint{6.708003in}{1.291490in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{1.291129in}}%
\pgfpathlineto{\pgfqpoint{6.708657in}{1.291676in}}%
\pgfpathlineto{\pgfqpoint{6.709474in}{1.289448in}}%
\pgfpathlineto{\pgfqpoint{6.709638in}{1.289865in}}%
\pgfpathlineto{\pgfqpoint{6.709965in}{1.290271in}}%
\pgfpathlineto{\pgfqpoint{6.710455in}{1.289136in}}%
\pgfpathlineto{\pgfqpoint{6.710619in}{1.289624in}}%
\pgfpathlineto{\pgfqpoint{6.710783in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{6.711110in}{1.288512in}}%
\pgfpathlineto{\pgfqpoint{6.711764in}{1.286519in}}%
\pgfpathlineto{\pgfqpoint{6.711927in}{1.286950in}}%
\pgfpathlineto{\pgfqpoint{6.712254in}{1.288004in}}%
\pgfpathlineto{\pgfqpoint{6.712581in}{1.287571in}}%
\pgfpathlineto{\pgfqpoint{6.712908in}{1.288493in}}%
\pgfpathlineto{\pgfqpoint{6.713072in}{1.288409in}}%
\pgfpathlineto{\pgfqpoint{6.713562in}{1.287044in}}%
\pgfpathlineto{\pgfqpoint{6.713726in}{1.287822in}}%
\pgfpathlineto{\pgfqpoint{6.713889in}{1.287536in}}%
\pgfpathlineto{\pgfqpoint{6.714053in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{6.714870in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{6.716833in}{1.286016in}}%
\pgfpathlineto{\pgfqpoint{6.716996in}{1.286572in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.289508in}}%
\pgfpathlineto{\pgfqpoint{6.717977in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{6.718141in}{1.288667in}}%
\pgfpathlineto{\pgfqpoint{6.718304in}{1.288368in}}%
\pgfpathlineto{\pgfqpoint{6.718795in}{1.287947in}}%
\pgfpathlineto{\pgfqpoint{6.719449in}{1.288740in}}%
\pgfpathlineto{\pgfqpoint{6.719776in}{1.289755in}}%
\pgfpathlineto{\pgfqpoint{6.719939in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{6.720103in}{1.289520in}}%
\pgfpathlineto{\pgfqpoint{6.720593in}{1.288911in}}%
\pgfpathlineto{\pgfqpoint{6.720757in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{6.720920in}{1.288223in}}%
\pgfpathlineto{\pgfqpoint{6.721084in}{1.288718in}}%
\pgfpathlineto{\pgfqpoint{6.721411in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{6.721574in}{1.289224in}}%
\pgfpathlineto{\pgfqpoint{6.721738in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{6.722065in}{1.288081in}}%
\pgfpathlineto{\pgfqpoint{6.722228in}{1.288133in}}%
\pgfpathlineto{\pgfqpoint{6.722555in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.722719in}{1.288678in}}%
\pgfpathlineto{\pgfqpoint{6.722883in}{1.288465in}}%
\pgfpathlineto{\pgfqpoint{6.723210in}{1.287932in}}%
\pgfpathlineto{\pgfqpoint{6.723700in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{6.723864in}{1.289396in}}%
\pgfpathlineto{\pgfqpoint{6.724027in}{1.289334in}}%
\pgfpathlineto{\pgfqpoint{6.724354in}{1.288176in}}%
\pgfpathlineto{\pgfqpoint{6.725008in}{1.290064in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{6.725989in}{1.288892in}}%
\pgfpathlineto{\pgfqpoint{6.726153in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{6.726316in}{1.287683in}}%
\pgfpathlineto{\pgfqpoint{6.726480in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{6.726643in}{1.287792in}}%
\pgfpathlineto{\pgfqpoint{6.727134in}{1.287421in}}%
\pgfpathlineto{\pgfqpoint{6.727461in}{1.288242in}}%
\pgfpathlineto{\pgfqpoint{6.727624in}{1.287743in}}%
\pgfpathlineto{\pgfqpoint{6.727788in}{1.288429in}}%
\pgfpathlineto{\pgfqpoint{6.728442in}{1.290896in}}%
\pgfpathlineto{\pgfqpoint{6.728605in}{1.290513in}}%
\pgfpathlineto{\pgfqpoint{6.728769in}{1.291081in}}%
\pgfpathlineto{\pgfqpoint{6.728932in}{1.290915in}}%
\pgfpathlineto{\pgfqpoint{6.729096in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{6.729423in}{1.289917in}}%
\pgfpathlineto{\pgfqpoint{6.730077in}{1.291975in}}%
\pgfpathlineto{\pgfqpoint{6.730731in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{6.731222in}{1.290938in}}%
\pgfpathlineto{\pgfqpoint{6.731385in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{6.731549in}{1.291728in}}%
\pgfpathlineto{\pgfqpoint{6.732039in}{1.291364in}}%
\pgfpathlineto{\pgfqpoint{6.732366in}{1.291840in}}%
\pgfpathlineto{\pgfqpoint{6.733184in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{6.733347in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{6.733838in}{1.291177in}}%
\pgfpathlineto{\pgfqpoint{6.734001in}{1.291191in}}%
\pgfpathlineto{\pgfqpoint{6.734165in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.291372in}}%
\pgfpathlineto{\pgfqpoint{6.734492in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{6.734655in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{6.734819in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{6.734982in}{1.290807in}}%
\pgfpathlineto{\pgfqpoint{6.735473in}{1.290113in}}%
\pgfpathlineto{\pgfqpoint{6.736454in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{6.736618in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{6.736781in}{1.285697in}}%
\pgfpathlineto{\pgfqpoint{6.737435in}{1.286410in}}%
\pgfpathlineto{\pgfqpoint{6.737926in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{6.738089in}{1.284795in}}%
\pgfpathlineto{\pgfqpoint{6.738907in}{1.286448in}}%
\pgfpathlineto{\pgfqpoint{6.739888in}{1.283914in}}%
\pgfpathlineto{\pgfqpoint{6.740051in}{1.284312in}}%
\pgfpathlineto{\pgfqpoint{6.740869in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{6.742014in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{6.742177in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{6.742341in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{6.742504in}{1.284079in}}%
\pgfpathlineto{\pgfqpoint{6.742668in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{6.742995in}{1.283944in}}%
\pgfpathlineto{\pgfqpoint{6.743158in}{1.283719in}}%
\pgfpathlineto{\pgfqpoint{6.743322in}{1.284431in}}%
\pgfpathlineto{\pgfqpoint{6.743649in}{1.284354in}}%
\pgfpathlineto{\pgfqpoint{6.744303in}{1.285179in}}%
\pgfpathlineto{\pgfqpoint{6.744630in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{6.744793in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{6.744957in}{1.285280in}}%
\pgfpathlineto{\pgfqpoint{6.745447in}{1.284584in}}%
\pgfpathlineto{\pgfqpoint{6.745611in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{6.745774in}{1.284459in}}%
\pgfpathlineto{\pgfqpoint{6.746101in}{1.284512in}}%
\pgfpathlineto{\pgfqpoint{6.746919in}{1.280912in}}%
\pgfpathlineto{\pgfqpoint{6.747082in}{1.280371in}}%
\pgfpathlineto{\pgfqpoint{6.747246in}{1.280422in}}%
\pgfpathlineto{\pgfqpoint{6.747573in}{1.281412in}}%
\pgfpathlineto{\pgfqpoint{6.747737in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{6.748064in}{1.281081in}}%
\pgfpathlineto{\pgfqpoint{6.748718in}{1.279010in}}%
\pgfpathlineto{\pgfqpoint{6.749208in}{1.279436in}}%
\pgfpathlineto{\pgfqpoint{6.749372in}{1.279463in}}%
\pgfpathlineto{\pgfqpoint{6.749535in}{1.280098in}}%
\pgfpathlineto{\pgfqpoint{6.749699in}{1.280017in}}%
\pgfpathlineto{\pgfqpoint{6.750353in}{1.278541in}}%
\pgfpathlineto{\pgfqpoint{6.750680in}{1.278932in}}%
\pgfpathlineto{\pgfqpoint{6.750843in}{1.278898in}}%
\pgfpathlineto{\pgfqpoint{6.751497in}{1.281627in}}%
\pgfpathlineto{\pgfqpoint{6.751661in}{1.281926in}}%
\pgfpathlineto{\pgfqpoint{6.751988in}{1.279330in}}%
\pgfpathlineto{\pgfqpoint{6.752151in}{1.279521in}}%
\pgfpathlineto{\pgfqpoint{6.752642in}{1.279556in}}%
\pgfpathlineto{\pgfqpoint{6.753132in}{1.281486in}}%
\pgfpathlineto{\pgfqpoint{6.753296in}{1.281600in}}%
\pgfpathlineto{\pgfqpoint{6.753786in}{1.279454in}}%
\pgfpathlineto{\pgfqpoint{6.754441in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{6.754768in}{1.281798in}}%
\pgfpathlineto{\pgfqpoint{6.755095in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{6.755258in}{1.281075in}}%
\pgfpathlineto{\pgfqpoint{6.755422in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{6.755585in}{1.281662in}}%
\pgfpathlineto{\pgfqpoint{6.755912in}{1.280806in}}%
\pgfpathlineto{\pgfqpoint{6.756076in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{6.756403in}{1.281365in}}%
\pgfpathlineto{\pgfqpoint{6.756893in}{1.282640in}}%
\pgfpathlineto{\pgfqpoint{6.757057in}{1.282443in}}%
\pgfpathlineto{\pgfqpoint{6.757711in}{1.279957in}}%
\pgfpathlineto{\pgfqpoint{6.757874in}{1.280144in}}%
\pgfpathlineto{\pgfqpoint{6.758201in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{6.759182in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{6.759509in}{1.277482in}}%
\pgfpathlineto{\pgfqpoint{6.759836in}{1.276537in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{1.277041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.122208in}}{\pgfqpoint{5.886476in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900380in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{0.903120in}{6.648932in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{6.575483in}}%
\pgfpathlineto{\pgfqpoint{0.908026in}{6.524188in}}%
\pgfpathlineto{\pgfqpoint{0.910315in}{6.490708in}}%
\pgfpathlineto{\pgfqpoint{0.913749in}{6.454541in}}%
\pgfpathlineto{\pgfqpoint{0.918164in}{6.420790in}}%
\pgfpathlineto{\pgfqpoint{0.921434in}{6.398601in}}%
\pgfpathlineto{\pgfqpoint{0.924541in}{6.379413in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{6.361297in}}%
\pgfpathlineto{\pgfqpoint{0.928955in}{6.356507in}}%
\pgfpathlineto{\pgfqpoint{0.930100in}{6.350951in}}%
\pgfpathlineto{\pgfqpoint{0.937295in}{6.317887in}}%
\pgfpathlineto{\pgfqpoint{0.940728in}{6.306734in}}%
\pgfpathlineto{\pgfqpoint{0.942036in}{6.300950in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{6.293742in}}%
\pgfpathlineto{\pgfqpoint{0.945307in}{6.288814in}}%
\pgfpathlineto{\pgfqpoint{0.947596in}{6.277026in}}%
\pgfpathlineto{\pgfqpoint{0.950049in}{6.266329in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{6.224054in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{6.156506in}}%
\pgfpathlineto{\pgfqpoint{0.980135in}{6.153511in}}%
\pgfpathlineto{\pgfqpoint{0.981280in}{6.148217in}}%
\pgfpathlineto{\pgfqpoint{0.982261in}{6.144327in}}%
\pgfpathlineto{\pgfqpoint{0.982588in}{6.143755in}}%
\pgfpathlineto{\pgfqpoint{0.983896in}{6.139278in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{6.129480in}}%
\pgfpathlineto{\pgfqpoint{0.990600in}{6.119088in}}%
\pgfpathlineto{\pgfqpoint{0.992399in}{6.111201in}}%
\pgfpathlineto{\pgfqpoint{0.997467in}{6.096052in}}%
\pgfpathlineto{\pgfqpoint{0.998612in}{6.092645in}}%
\pgfpathlineto{\pgfqpoint{1.000247in}{6.088561in}}%
\pgfpathlineto{\pgfqpoint{1.000738in}{6.087490in}}%
\pgfpathlineto{\pgfqpoint{1.001555in}{6.084872in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{6.073388in}}%
\pgfpathlineto{\pgfqpoint{1.006297in}{6.066899in}}%
\pgfpathlineto{\pgfqpoint{1.007769in}{6.064736in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{6.065091in}}%
\pgfpathlineto{\pgfqpoint{1.008096in}{6.064994in}}%
\pgfpathlineto{\pgfqpoint{1.008750in}{6.064563in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{6.063822in}}%
\pgfpathlineto{\pgfqpoint{1.011039in}{6.057832in}}%
\pgfpathlineto{\pgfqpoint{1.011857in}{6.055401in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{6.050964in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{6.046328in}}%
\pgfpathlineto{\pgfqpoint{1.016271in}{6.039797in}}%
\pgfpathlineto{\pgfqpoint{1.018234in}{6.036825in}}%
\pgfpathlineto{\pgfqpoint{1.018561in}{6.036346in}}%
\pgfpathlineto{\pgfqpoint{1.019215in}{6.034757in}}%
\pgfpathlineto{\pgfqpoint{1.019869in}{6.033072in}}%
\pgfpathlineto{\pgfqpoint{1.022648in}{6.025527in}}%
\pgfpathlineto{\pgfqpoint{1.023957in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{1.024774in}{6.020414in}}%
\pgfpathlineto{\pgfqpoint{1.027390in}{6.007853in}}%
\pgfpathlineto{\pgfqpoint{1.028535in}{6.004920in}}%
\pgfpathlineto{\pgfqpoint{1.033113in}{5.990618in}}%
\pgfpathlineto{\pgfqpoint{1.034258in}{5.987455in}}%
\pgfpathlineto{\pgfqpoint{1.035566in}{5.983887in}}%
\pgfpathlineto{\pgfqpoint{1.037038in}{5.978714in}}%
\pgfpathlineto{\pgfqpoint{1.038836in}{5.975088in}}%
\pgfpathlineto{\pgfqpoint{1.045050in}{5.953933in}}%
\pgfpathlineto{\pgfqpoint{1.045867in}{5.952327in}}%
\pgfpathlineto{\pgfqpoint{1.052735in}{5.935891in}}%
\pgfpathlineto{\pgfqpoint{1.053062in}{5.936117in}}%
\pgfpathlineto{\pgfqpoint{1.054043in}{5.935636in}}%
\pgfpathlineto{\pgfqpoint{1.054861in}{5.933902in}}%
\pgfpathlineto{\pgfqpoint{1.059439in}{5.922328in}}%
\pgfpathlineto{\pgfqpoint{1.065652in}{5.904810in}}%
\pgfpathlineto{\pgfqpoint{1.067288in}{5.901758in}}%
\pgfpathlineto{\pgfqpoint{1.068923in}{5.895899in}}%
\pgfpathlineto{\pgfqpoint{1.070885in}{5.890203in}}%
\pgfpathlineto{\pgfqpoint{1.071539in}{5.888899in}}%
\pgfpathlineto{\pgfqpoint{1.072520in}{5.887194in}}%
\pgfpathlineto{\pgfqpoint{1.073665in}{5.885126in}}%
\pgfpathlineto{\pgfqpoint{1.074809in}{5.881541in}}%
\pgfpathlineto{\pgfqpoint{1.075954in}{5.878868in}}%
\pgfpathlineto{\pgfqpoint{1.076771in}{5.877820in}}%
\pgfpathlineto{\pgfqpoint{1.077425in}{5.877938in}}%
\pgfpathlineto{\pgfqpoint{1.077589in}{5.877811in}}%
\pgfpathlineto{\pgfqpoint{1.077752in}{5.878028in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{5.878409in}}%
\pgfpathlineto{\pgfqpoint{1.080532in}{5.871900in}}%
\pgfpathlineto{\pgfqpoint{1.085111in}{5.860847in}}%
\pgfpathlineto{\pgfqpoint{1.085438in}{5.861024in}}%
\pgfpathlineto{\pgfqpoint{1.085928in}{5.860905in}}%
\pgfpathlineto{\pgfqpoint{1.088217in}{5.857674in}}%
\pgfpathlineto{\pgfqpoint{1.089035in}{5.856068in}}%
\pgfpathlineto{\pgfqpoint{1.091651in}{5.849966in}}%
\pgfpathlineto{\pgfqpoint{1.093613in}{5.841787in}}%
\pgfpathlineto{\pgfqpoint{1.095085in}{5.836130in}}%
\pgfpathlineto{\pgfqpoint{1.096720in}{5.834608in}}%
\pgfpathlineto{\pgfqpoint{1.097701in}{5.832881in}}%
\pgfpathlineto{\pgfqpoint{1.098682in}{5.830738in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{5.829975in}}%
\pgfpathlineto{\pgfqpoint{1.100317in}{5.828409in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{5.826877in}}%
\pgfpathlineto{\pgfqpoint{1.102279in}{5.824703in}}%
\pgfpathlineto{\pgfqpoint{1.105223in}{5.813519in}}%
\pgfpathlineto{\pgfqpoint{1.108820in}{5.806957in}}%
\pgfpathlineto{\pgfqpoint{1.110128in}{5.806055in}}%
\pgfpathlineto{\pgfqpoint{1.110946in}{5.804646in}}%
\pgfpathlineto{\pgfqpoint{1.112254in}{5.801891in}}%
\pgfpathlineto{\pgfqpoint{1.112908in}{5.800066in}}%
\pgfpathlineto{\pgfqpoint{1.113235in}{5.799656in}}%
\pgfpathlineto{\pgfqpoint{1.114706in}{5.796318in}}%
\pgfpathlineto{\pgfqpoint{1.115033in}{5.795570in}}%
\pgfpathlineto{\pgfqpoint{1.117650in}{5.790889in}}%
\pgfpathlineto{\pgfqpoint{1.118631in}{5.791121in}}%
\pgfpathlineto{\pgfqpoint{1.119448in}{5.789890in}}%
\pgfpathlineto{\pgfqpoint{1.119939in}{5.789267in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{5.785942in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{5.785107in}}%
\pgfpathlineto{\pgfqpoint{1.125498in}{5.777712in}}%
\pgfpathlineto{\pgfqpoint{1.126806in}{5.774400in}}%
\pgfpathlineto{\pgfqpoint{1.128442in}{5.773472in}}%
\pgfpathlineto{\pgfqpoint{1.128605in}{5.773515in}}%
\pgfpathlineto{\pgfqpoint{1.129423in}{5.772585in}}%
\pgfpathlineto{\pgfqpoint{1.129913in}{5.771944in}}%
\pgfpathlineto{\pgfqpoint{1.131385in}{5.769550in}}%
\pgfpathlineto{\pgfqpoint{1.131875in}{5.769042in}}%
\pgfpathlineto{\pgfqpoint{1.133020in}{5.765712in}}%
\pgfpathlineto{\pgfqpoint{1.133674in}{5.764214in}}%
\pgfpathlineto{\pgfqpoint{1.134492in}{5.761807in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{5.755364in}}%
\pgfpathlineto{\pgfqpoint{1.139560in}{5.747685in}}%
\pgfpathlineto{\pgfqpoint{1.140705in}{5.745769in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{5.741206in}}%
\pgfpathlineto{\pgfqpoint{1.145283in}{5.730120in}}%
\pgfpathlineto{\pgfqpoint{1.145610in}{5.730335in}}%
\pgfpathlineto{\pgfqpoint{1.145937in}{5.730972in}}%
\pgfpathlineto{\pgfqpoint{1.147900in}{5.738761in}}%
\pgfpathlineto{\pgfqpoint{1.149044in}{5.741387in}}%
\pgfpathlineto{\pgfqpoint{1.149535in}{5.741654in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{5.740734in}}%
\pgfpathlineto{\pgfqpoint{1.151497in}{5.739359in}}%
\pgfpathlineto{\pgfqpoint{1.152478in}{5.736994in}}%
\pgfpathlineto{\pgfqpoint{1.154113in}{5.729488in}}%
\pgfpathlineto{\pgfqpoint{1.156075in}{5.716560in}}%
\pgfpathlineto{\pgfqpoint{1.159018in}{5.706438in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{5.703372in}}%
\pgfpathlineto{\pgfqpoint{1.161962in}{5.698965in}}%
\pgfpathlineto{\pgfqpoint{1.162289in}{5.698794in}}%
\pgfpathlineto{\pgfqpoint{1.162943in}{5.697204in}}%
\pgfpathlineto{\pgfqpoint{1.163597in}{5.696228in}}%
\pgfpathlineto{\pgfqpoint{1.163760in}{5.696452in}}%
\pgfpathlineto{\pgfqpoint{1.164414in}{5.696658in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{5.704663in}}%
\pgfpathlineto{\pgfqpoint{1.167848in}{5.704733in}}%
\pgfpathlineto{\pgfqpoint{1.168339in}{5.704830in}}%
\pgfpathlineto{\pgfqpoint{1.169974in}{5.703814in}}%
\pgfpathlineto{\pgfqpoint{1.171609in}{5.699617in}}%
\pgfpathlineto{\pgfqpoint{1.172590in}{5.694560in}}%
\pgfpathlineto{\pgfqpoint{1.175043in}{5.677736in}}%
\pgfpathlineto{\pgfqpoint{1.176351in}{5.672659in}}%
\pgfpathlineto{\pgfqpoint{1.178477in}{5.667906in}}%
\pgfpathlineto{\pgfqpoint{1.179131in}{5.667226in}}%
\pgfpathlineto{\pgfqpoint{1.179948in}{5.667799in}}%
\pgfpathlineto{\pgfqpoint{1.183382in}{5.678218in}}%
\pgfpathlineto{\pgfqpoint{1.184854in}{5.678929in}}%
\pgfpathlineto{\pgfqpoint{1.185508in}{5.678706in}}%
\pgfpathlineto{\pgfqpoint{1.185998in}{5.678272in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{5.676882in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{5.670863in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{5.643139in}}%
\pgfpathlineto{\pgfqpoint{1.194010in}{5.640465in}}%
\pgfpathlineto{\pgfqpoint{1.194991in}{5.638950in}}%
\pgfpathlineto{\pgfqpoint{1.195809in}{5.638979in}}%
\pgfpathlineto{\pgfqpoint{1.197444in}{5.639221in}}%
\pgfpathlineto{\pgfqpoint{1.197935in}{5.640315in}}%
\pgfpathlineto{\pgfqpoint{1.198752in}{5.645682in}}%
\pgfpathlineto{\pgfqpoint{1.201368in}{5.673691in}}%
\pgfpathlineto{\pgfqpoint{1.202513in}{5.680031in}}%
\pgfpathlineto{\pgfqpoint{1.203494in}{5.682554in}}%
\pgfpathlineto{\pgfqpoint{1.203821in}{5.682986in}}%
\pgfpathlineto{\pgfqpoint{1.203985in}{5.682787in}}%
\pgfpathlineto{\pgfqpoint{1.205129in}{5.681400in}}%
\pgfpathlineto{\pgfqpoint{1.206110in}{5.677355in}}%
\pgfpathlineto{\pgfqpoint{1.207091in}{5.667722in}}%
\pgfpathlineto{\pgfqpoint{1.208727in}{5.646696in}}%
\pgfpathlineto{\pgfqpoint{1.210198in}{5.631690in}}%
\pgfpathlineto{\pgfqpoint{1.211833in}{5.622304in}}%
\pgfpathlineto{\pgfqpoint{1.213632in}{5.615921in}}%
\pgfpathlineto{\pgfqpoint{1.215431in}{5.611755in}}%
\pgfpathlineto{\pgfqpoint{1.216902in}{5.613933in}}%
\pgfpathlineto{\pgfqpoint{1.219682in}{5.621536in}}%
\pgfpathlineto{\pgfqpoint{1.220172in}{5.621696in}}%
\pgfpathlineto{\pgfqpoint{1.220499in}{5.621843in}}%
\pgfpathlineto{\pgfqpoint{1.220990in}{5.621614in}}%
\pgfpathlineto{\pgfqpoint{1.221644in}{5.621638in}}%
\pgfpathlineto{\pgfqpoint{1.221971in}{5.621645in}}%
\pgfpathlineto{\pgfqpoint{1.223606in}{5.619417in}}%
\pgfpathlineto{\pgfqpoint{1.225078in}{5.612383in}}%
\pgfpathlineto{\pgfqpoint{1.228185in}{5.593849in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{5.582401in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{5.582137in}}%
\pgfpathlineto{\pgfqpoint{1.233744in}{5.581127in}}%
\pgfpathlineto{\pgfqpoint{1.234235in}{5.580185in}}%
\pgfpathlineto{\pgfqpoint{1.235706in}{5.577472in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{5.576806in}}%
\pgfpathlineto{\pgfqpoint{1.246498in}{5.557044in}}%
\pgfpathlineto{\pgfqpoint{1.248133in}{5.553349in}}%
\pgfpathlineto{\pgfqpoint{1.249441in}{5.550368in}}%
\pgfpathlineto{\pgfqpoint{1.250586in}{5.547995in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{5.544966in}}%
\pgfpathlineto{\pgfqpoint{1.252385in}{5.544379in}}%
\pgfpathlineto{\pgfqpoint{1.254020in}{5.540709in}}%
\pgfpathlineto{\pgfqpoint{1.254837in}{5.539219in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{5.538523in}}%
\pgfpathlineto{\pgfqpoint{1.256309in}{5.536469in}}%
\pgfpathlineto{\pgfqpoint{1.257126in}{5.534741in}}%
\pgfpathlineto{\pgfqpoint{1.258925in}{5.531294in}}%
\pgfpathlineto{\pgfqpoint{1.259579in}{5.530236in}}%
\pgfpathlineto{\pgfqpoint{1.262359in}{5.525014in}}%
\pgfpathlineto{\pgfqpoint{1.263340in}{5.523718in}}%
\pgfpathlineto{\pgfqpoint{1.264485in}{5.521256in}}%
\pgfpathlineto{\pgfqpoint{1.266774in}{5.517941in}}%
\pgfpathlineto{\pgfqpoint{1.268409in}{5.513774in}}%
\pgfpathlineto{\pgfqpoint{1.271352in}{5.507512in}}%
\pgfpathlineto{\pgfqpoint{1.272006in}{5.507155in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{5.501880in}}%
\pgfpathlineto{\pgfqpoint{1.276748in}{5.500763in}}%
\pgfpathlineto{\pgfqpoint{1.278220in}{5.499708in}}%
\pgfpathlineto{\pgfqpoint{1.281163in}{5.493496in}}%
\pgfpathlineto{\pgfqpoint{1.282471in}{5.491233in}}%
\pgfpathlineto{\pgfqpoint{1.283289in}{5.489861in}}%
\pgfpathlineto{\pgfqpoint{1.284270in}{5.487207in}}%
\pgfpathlineto{\pgfqpoint{1.284924in}{5.486299in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{5.483127in}}%
\pgfpathlineto{\pgfqpoint{1.287049in}{5.482854in}}%
\pgfpathlineto{\pgfqpoint{1.289666in}{5.479467in}}%
\pgfpathlineto{\pgfqpoint{1.290647in}{5.477984in}}%
\pgfpathlineto{\pgfqpoint{1.292772in}{5.474590in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{5.472190in}}%
\pgfpathlineto{\pgfqpoint{1.295061in}{5.470004in}}%
\pgfpathlineto{\pgfqpoint{1.296206in}{5.468105in}}%
\pgfpathlineto{\pgfqpoint{1.297024in}{5.467501in}}%
\pgfpathlineto{\pgfqpoint{1.297678in}{5.466563in}}%
\pgfpathlineto{\pgfqpoint{1.298659in}{5.465736in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{5.464538in}}%
\pgfpathlineto{\pgfqpoint{1.302256in}{5.460020in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{5.459042in}}%
\pgfpathlineto{\pgfqpoint{1.307488in}{5.451107in}}%
\pgfpathlineto{\pgfqpoint{1.308306in}{5.450473in}}%
\pgfpathlineto{\pgfqpoint{1.312394in}{5.447462in}}%
\pgfpathlineto{\pgfqpoint{1.313538in}{5.445417in}}%
\pgfpathlineto{\pgfqpoint{1.314029in}{5.445130in}}%
\pgfpathlineto{\pgfqpoint{1.315174in}{5.443905in}}%
\pgfpathlineto{\pgfqpoint{1.315664in}{5.443034in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{5.441442in}}%
\pgfpathlineto{\pgfqpoint{1.316972in}{5.440595in}}%
\pgfpathlineto{\pgfqpoint{1.319098in}{5.436549in}}%
\pgfpathlineto{\pgfqpoint{1.319425in}{5.436530in}}%
\pgfpathlineto{\pgfqpoint{1.320406in}{5.434704in}}%
\pgfpathlineto{\pgfqpoint{1.320897in}{5.434617in}}%
\pgfpathlineto{\pgfqpoint{1.322368in}{5.433109in}}%
\pgfpathlineto{\pgfqpoint{1.323186in}{5.431899in}}%
\pgfpathlineto{\pgfqpoint{1.323676in}{5.430899in}}%
\pgfpathlineto{\pgfqpoint{1.323840in}{5.430982in}}%
\pgfpathlineto{\pgfqpoint{1.324494in}{5.431321in}}%
\pgfpathlineto{\pgfqpoint{1.326783in}{5.428770in}}%
\pgfpathlineto{\pgfqpoint{1.327110in}{5.428496in}}%
\pgfpathlineto{\pgfqpoint{1.330053in}{5.424016in}}%
\pgfpathlineto{\pgfqpoint{1.330380in}{5.423778in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{5.423087in}}%
\pgfpathlineto{\pgfqpoint{1.331525in}{5.423032in}}%
\pgfpathlineto{\pgfqpoint{1.333160in}{5.420779in}}%
\pgfpathlineto{\pgfqpoint{1.333487in}{5.420428in}}%
\pgfpathlineto{\pgfqpoint{1.334305in}{5.418397in}}%
\pgfpathlineto{\pgfqpoint{1.334959in}{5.417500in}}%
\pgfpathlineto{\pgfqpoint{1.336757in}{5.415332in}}%
\pgfpathlineto{\pgfqpoint{1.337084in}{5.415282in}}%
\pgfpathlineto{\pgfqpoint{1.338720in}{5.413537in}}%
\pgfpathlineto{\pgfqpoint{1.339047in}{5.413380in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{5.412274in}}%
\pgfpathlineto{\pgfqpoint{1.340191in}{5.411629in}}%
\pgfpathlineto{\pgfqpoint{1.341990in}{5.409338in}}%
\pgfpathlineto{\pgfqpoint{1.342971in}{5.408837in}}%
\pgfpathlineto{\pgfqpoint{1.343625in}{5.408199in}}%
\pgfpathlineto{\pgfqpoint{1.343952in}{5.408022in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{5.405856in}}%
\pgfpathlineto{\pgfqpoint{1.345587in}{5.405202in}}%
\pgfpathlineto{\pgfqpoint{1.346405in}{5.403783in}}%
\pgfpathlineto{\pgfqpoint{1.346568in}{5.403977in}}%
\pgfpathlineto{\pgfqpoint{1.347549in}{5.403094in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{5.402521in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{5.402337in}}%
\pgfpathlineto{\pgfqpoint{1.349184in}{5.401033in}}%
\pgfpathlineto{\pgfqpoint{1.350165in}{5.400734in}}%
\pgfpathlineto{\pgfqpoint{1.352128in}{5.398175in}}%
\pgfpathlineto{\pgfqpoint{1.353109in}{5.397043in}}%
\pgfpathlineto{\pgfqpoint{1.353926in}{5.396011in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{5.394445in}}%
\pgfpathlineto{\pgfqpoint{1.358014in}{5.390284in}}%
\pgfpathlineto{\pgfqpoint{1.358505in}{5.389327in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{5.389406in}}%
\pgfpathlineto{\pgfqpoint{1.359813in}{5.388067in}}%
\pgfpathlineto{\pgfqpoint{1.360303in}{5.387870in}}%
\pgfpathlineto{\pgfqpoint{1.361448in}{5.387122in}}%
\pgfpathlineto{\pgfqpoint{1.361611in}{5.387279in}}%
\pgfpathlineto{\pgfqpoint{1.361775in}{5.386959in}}%
\pgfpathlineto{\pgfqpoint{1.362592in}{5.386862in}}%
\pgfpathlineto{\pgfqpoint{1.364391in}{5.385429in}}%
\pgfpathlineto{\pgfqpoint{1.365045in}{5.384629in}}%
\pgfpathlineto{\pgfqpoint{1.365536in}{5.383888in}}%
\pgfpathlineto{\pgfqpoint{1.366026in}{5.383422in}}%
\pgfpathlineto{\pgfqpoint{1.366680in}{5.382844in}}%
\pgfpathlineto{\pgfqpoint{1.367007in}{5.382083in}}%
\pgfpathlineto{\pgfqpoint{1.367171in}{5.382269in}}%
\pgfpathlineto{\pgfqpoint{1.368479in}{5.381232in}}%
\pgfpathlineto{\pgfqpoint{1.369787in}{5.379886in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{5.380074in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{5.379767in}}%
\pgfpathlineto{\pgfqpoint{1.371095in}{5.377982in}}%
\pgfpathlineto{\pgfqpoint{1.371586in}{5.377267in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{5.376325in}}%
\pgfpathlineto{\pgfqpoint{1.372567in}{5.376494in}}%
\pgfpathlineto{\pgfqpoint{1.372730in}{5.376537in}}%
\pgfpathlineto{\pgfqpoint{1.373384in}{5.375784in}}%
\pgfpathlineto{\pgfqpoint{1.378290in}{5.370052in}}%
\pgfpathlineto{\pgfqpoint{1.378944in}{5.369677in}}%
\pgfpathlineto{\pgfqpoint{1.379271in}{5.369728in}}%
\pgfpathlineto{\pgfqpoint{1.379434in}{5.370297in}}%
\pgfpathlineto{\pgfqpoint{1.379761in}{5.370116in}}%
\pgfpathlineto{\pgfqpoint{1.380906in}{5.369620in}}%
\pgfpathlineto{\pgfqpoint{1.381396in}{5.369731in}}%
\pgfpathlineto{\pgfqpoint{1.382705in}{5.369321in}}%
\pgfpathlineto{\pgfqpoint{1.384013in}{5.368068in}}%
\pgfpathlineto{\pgfqpoint{1.389899in}{5.360708in}}%
\pgfpathlineto{\pgfqpoint{1.390553in}{5.359811in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{5.359754in}}%
\pgfpathlineto{\pgfqpoint{1.391207in}{5.359534in}}%
\pgfpathlineto{\pgfqpoint{1.391371in}{5.359785in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{5.359275in}}%
\pgfpathlineto{\pgfqpoint{1.393006in}{5.358445in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{5.358200in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{5.357125in}}%
\pgfpathlineto{\pgfqpoint{1.395949in}{5.356361in}}%
\pgfpathlineto{\pgfqpoint{1.396440in}{5.356584in}}%
\pgfpathlineto{\pgfqpoint{1.397911in}{5.354003in}}%
\pgfpathlineto{\pgfqpoint{1.398565in}{5.353412in}}%
\pgfpathlineto{\pgfqpoint{1.401836in}{5.351344in}}%
\pgfpathlineto{\pgfqpoint{1.402326in}{5.351057in}}%
\pgfpathlineto{\pgfqpoint{1.404779in}{5.348563in}}%
\pgfpathlineto{\pgfqpoint{1.405269in}{5.348741in}}%
\pgfpathlineto{\pgfqpoint{1.405923in}{5.348586in}}%
\pgfpathlineto{\pgfqpoint{1.406577in}{5.347961in}}%
\pgfpathlineto{\pgfqpoint{1.407068in}{5.348039in}}%
\pgfpathlineto{\pgfqpoint{1.408540in}{5.346838in}}%
\pgfpathlineto{\pgfqpoint{1.409357in}{5.346333in}}%
\pgfpathlineto{\pgfqpoint{1.410502in}{5.344836in}}%
\pgfpathlineto{\pgfqpoint{1.411646in}{5.344704in}}%
\pgfpathlineto{\pgfqpoint{1.412137in}{5.344366in}}%
\pgfpathlineto{\pgfqpoint{1.414263in}{5.342170in}}%
\pgfpathlineto{\pgfqpoint{1.414753in}{5.342096in}}%
\pgfpathlineto{\pgfqpoint{1.415734in}{5.340654in}}%
\pgfpathlineto{\pgfqpoint{1.416388in}{5.340544in}}%
\pgfpathlineto{\pgfqpoint{1.418841in}{5.337922in}}%
\pgfpathlineto{\pgfqpoint{1.420149in}{5.335567in}}%
\pgfpathlineto{\pgfqpoint{1.427998in}{5.330021in}}%
\pgfpathlineto{\pgfqpoint{1.428652in}{5.330123in}}%
\pgfpathlineto{\pgfqpoint{1.428979in}{5.329779in}}%
\pgfpathlineto{\pgfqpoint{1.429142in}{5.330032in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{5.330368in}}%
\pgfpathlineto{\pgfqpoint{1.429633in}{5.330178in}}%
\pgfpathlineto{\pgfqpoint{1.430777in}{5.328995in}}%
\pgfpathlineto{\pgfqpoint{1.432086in}{5.327106in}}%
\pgfpathlineto{\pgfqpoint{1.433067in}{5.325786in}}%
\pgfpathlineto{\pgfqpoint{1.433557in}{5.325448in}}%
\pgfpathlineto{\pgfqpoint{1.434211in}{5.324680in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{5.324225in}}%
\pgfpathlineto{\pgfqpoint{1.435192in}{5.324378in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{5.323433in}}%
\pgfpathlineto{\pgfqpoint{1.439280in}{5.319914in}}%
\pgfpathlineto{\pgfqpoint{1.439934in}{5.320002in}}%
\pgfpathlineto{\pgfqpoint{1.442223in}{5.319282in}}%
\pgfpathlineto{\pgfqpoint{1.442877in}{5.318824in}}%
\pgfpathlineto{\pgfqpoint{1.443204in}{5.318536in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{5.317539in}}%
\pgfpathlineto{\pgfqpoint{1.446475in}{5.317028in}}%
\pgfpathlineto{\pgfqpoint{1.447292in}{5.316762in}}%
\pgfpathlineto{\pgfqpoint{1.447456in}{5.316964in}}%
\pgfpathlineto{\pgfqpoint{1.447619in}{5.316589in}}%
\pgfpathlineto{\pgfqpoint{1.448273in}{5.316118in}}%
\pgfpathlineto{\pgfqpoint{1.449091in}{5.315457in}}%
\pgfpathlineto{\pgfqpoint{1.449581in}{5.315586in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{5.315067in}}%
\pgfpathlineto{\pgfqpoint{1.450563in}{5.315102in}}%
\pgfpathlineto{\pgfqpoint{1.452361in}{5.313432in}}%
\pgfpathlineto{\pgfqpoint{1.453179in}{5.312687in}}%
\pgfpathlineto{\pgfqpoint{1.454160in}{5.311779in}}%
\pgfpathlineto{\pgfqpoint{1.454977in}{5.311729in}}%
\pgfpathlineto{\pgfqpoint{1.462008in}{5.305735in}}%
\pgfpathlineto{\pgfqpoint{1.462826in}{5.304519in}}%
\pgfpathlineto{\pgfqpoint{1.463644in}{5.304015in}}%
\pgfpathlineto{\pgfqpoint{1.464134in}{5.303892in}}%
\pgfpathlineto{\pgfqpoint{1.464952in}{5.302780in}}%
\pgfpathlineto{\pgfqpoint{1.465769in}{5.302112in}}%
\pgfpathlineto{\pgfqpoint{1.466914in}{5.301145in}}%
\pgfpathlineto{\pgfqpoint{1.467568in}{5.300940in}}%
\pgfpathlineto{\pgfqpoint{1.468058in}{5.300784in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{5.299686in}}%
\pgfpathlineto{\pgfqpoint{1.470838in}{5.299817in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{5.299554in}}%
\pgfpathlineto{\pgfqpoint{1.471492in}{5.299308in}}%
\pgfpathlineto{\pgfqpoint{1.471656in}{5.299492in}}%
\pgfpathlineto{\pgfqpoint{1.471819in}{5.299317in}}%
\pgfpathlineto{\pgfqpoint{1.472637in}{5.298811in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{5.299085in}}%
\pgfpathlineto{\pgfqpoint{1.472964in}{5.298933in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{5.298289in}}%
\pgfpathlineto{\pgfqpoint{1.475253in}{5.297457in}}%
\pgfpathlineto{\pgfqpoint{1.475580in}{5.297403in}}%
\pgfpathlineto{\pgfqpoint{1.476071in}{5.296864in}}%
\pgfpathlineto{\pgfqpoint{1.476234in}{5.297066in}}%
\pgfpathlineto{\pgfqpoint{1.476725in}{5.297435in}}%
\pgfpathlineto{\pgfqpoint{1.477542in}{5.296435in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{5.295471in}}%
\pgfpathlineto{\pgfqpoint{1.479341in}{5.294864in}}%
\pgfpathlineto{\pgfqpoint{1.479668in}{5.294596in}}%
\pgfpathlineto{\pgfqpoint{1.480158in}{5.293920in}}%
\pgfpathlineto{\pgfqpoint{1.481303in}{5.293233in}}%
\pgfpathlineto{\pgfqpoint{1.482284in}{5.292450in}}%
\pgfpathlineto{\pgfqpoint{1.483756in}{5.291293in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{5.289231in}}%
\pgfpathlineto{\pgfqpoint{1.487190in}{5.289230in}}%
\pgfpathlineto{\pgfqpoint{1.488007in}{5.287916in}}%
\pgfpathlineto{\pgfqpoint{1.488334in}{5.287498in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{5.286743in}}%
\pgfpathlineto{\pgfqpoint{1.489806in}{5.286767in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{5.286577in}}%
\pgfpathlineto{\pgfqpoint{1.491441in}{5.285808in}}%
\pgfpathlineto{\pgfqpoint{1.494875in}{5.284668in}}%
\pgfpathlineto{\pgfqpoint{1.495365in}{5.283932in}}%
\pgfpathlineto{\pgfqpoint{1.495529in}{5.284101in}}%
\pgfpathlineto{\pgfqpoint{1.496019in}{5.283836in}}%
\pgfpathlineto{\pgfqpoint{1.497164in}{5.283340in}}%
\pgfpathlineto{\pgfqpoint{1.498635in}{5.282523in}}%
\pgfpathlineto{\pgfqpoint{1.499126in}{5.282187in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{5.281044in}}%
\pgfpathlineto{\pgfqpoint{1.500761in}{5.280631in}}%
\pgfpathlineto{\pgfqpoint{1.500925in}{5.280779in}}%
\pgfpathlineto{\pgfqpoint{1.501088in}{5.280308in}}%
\pgfpathlineto{\pgfqpoint{1.501415in}{5.280442in}}%
\pgfpathlineto{\pgfqpoint{1.501579in}{5.280533in}}%
\pgfpathlineto{\pgfqpoint{1.501742in}{5.280238in}}%
\pgfpathlineto{\pgfqpoint{1.503214in}{5.279615in}}%
\pgfpathlineto{\pgfqpoint{1.503704in}{5.279784in}}%
\pgfpathlineto{\pgfqpoint{1.503868in}{5.279593in}}%
\pgfpathlineto{\pgfqpoint{1.504031in}{5.279769in}}%
\pgfpathlineto{\pgfqpoint{1.504195in}{5.280035in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{5.279887in}}%
\pgfpathlineto{\pgfqpoint{1.504849in}{5.279352in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{5.278877in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{5.279062in}}%
\pgfpathlineto{\pgfqpoint{1.505503in}{5.278898in}}%
\pgfpathlineto{\pgfqpoint{1.505667in}{5.279283in}}%
\pgfpathlineto{\pgfqpoint{1.505830in}{5.279000in}}%
\pgfpathlineto{\pgfqpoint{1.506321in}{5.278514in}}%
\pgfpathlineto{\pgfqpoint{1.507138in}{5.277463in}}%
\pgfpathlineto{\pgfqpoint{1.507792in}{5.277937in}}%
\pgfpathlineto{\pgfqpoint{1.509100in}{5.277159in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{5.277450in}}%
\pgfpathlineto{\pgfqpoint{1.509427in}{5.277304in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{5.276596in}}%
\pgfpathlineto{\pgfqpoint{1.510245in}{5.276409in}}%
\pgfpathlineto{\pgfqpoint{1.512044in}{5.274563in}}%
\pgfpathlineto{\pgfqpoint{1.512861in}{5.274482in}}%
\pgfpathlineto{\pgfqpoint{1.513188in}{5.274886in}}%
\pgfpathlineto{\pgfqpoint{1.513352in}{5.274638in}}%
\pgfpathlineto{\pgfqpoint{1.515150in}{5.273039in}}%
\pgfpathlineto{\pgfqpoint{1.515314in}{5.273221in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{5.272857in}}%
\pgfpathlineto{\pgfqpoint{1.516295in}{5.272135in}}%
\pgfpathlineto{\pgfqpoint{1.517603in}{5.271307in}}%
\pgfpathlineto{\pgfqpoint{1.518094in}{5.271338in}}%
\pgfpathlineto{\pgfqpoint{1.518584in}{5.271094in}}%
\pgfpathlineto{\pgfqpoint{1.519565in}{5.270827in}}%
\pgfpathlineto{\pgfqpoint{1.521037in}{5.268858in}}%
\pgfpathlineto{\pgfqpoint{1.521854in}{5.268059in}}%
\pgfpathlineto{\pgfqpoint{1.522018in}{5.267855in}}%
\pgfpathlineto{\pgfqpoint{1.522181in}{5.268083in}}%
\pgfpathlineto{\pgfqpoint{1.522508in}{5.268355in}}%
\pgfpathlineto{\pgfqpoint{1.522672in}{5.268185in}}%
\pgfpathlineto{\pgfqpoint{1.523489in}{5.268148in}}%
\pgfpathlineto{\pgfqpoint{1.524471in}{5.267364in}}%
\pgfpathlineto{\pgfqpoint{1.524961in}{5.267727in}}%
\pgfpathlineto{\pgfqpoint{1.525452in}{5.267119in}}%
\pgfpathlineto{\pgfqpoint{1.525942in}{5.266828in}}%
\pgfpathlineto{\pgfqpoint{1.527414in}{5.266007in}}%
\pgfpathlineto{\pgfqpoint{1.527577in}{5.266183in}}%
\pgfpathlineto{\pgfqpoint{1.527741in}{5.265980in}}%
\pgfpathlineto{\pgfqpoint{1.530521in}{5.265094in}}%
\pgfpathlineto{\pgfqpoint{1.531502in}{5.264062in}}%
\pgfpathlineto{\pgfqpoint{1.532319in}{5.264275in}}%
\pgfpathlineto{\pgfqpoint{1.533137in}{5.263790in}}%
\pgfpathlineto{\pgfqpoint{1.533627in}{5.263717in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{5.262953in}}%
\pgfpathlineto{\pgfqpoint{1.534445in}{5.262963in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{5.262055in}}%
\pgfpathlineto{\pgfqpoint{1.535262in}{5.262312in}}%
\pgfpathlineto{\pgfqpoint{1.535426in}{5.262148in}}%
\pgfpathlineto{\pgfqpoint{1.536243in}{5.261165in}}%
\pgfpathlineto{\pgfqpoint{1.536734in}{5.261047in}}%
\pgfpathlineto{\pgfqpoint{1.538042in}{5.260192in}}%
\pgfpathlineto{\pgfqpoint{1.538860in}{5.259732in}}%
\pgfpathlineto{\pgfqpoint{1.542620in}{5.257339in}}%
\pgfpathlineto{\pgfqpoint{1.544583in}{5.256635in}}%
\pgfpathlineto{\pgfqpoint{1.548343in}{5.254153in}}%
\pgfpathlineto{\pgfqpoint{1.549488in}{5.254246in}}%
\pgfpathlineto{\pgfqpoint{1.550633in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{1.551123in}{5.253396in}}%
\pgfpathlineto{\pgfqpoint{1.551777in}{5.252799in}}%
\pgfpathlineto{\pgfqpoint{1.553576in}{5.252772in}}%
\pgfpathlineto{\pgfqpoint{1.554066in}{5.252790in}}%
\pgfpathlineto{\pgfqpoint{1.554720in}{5.252527in}}%
\pgfpathlineto{\pgfqpoint{1.555865in}{5.251928in}}%
\pgfpathlineto{\pgfqpoint{1.556356in}{5.251942in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{5.251643in}}%
\pgfpathlineto{\pgfqpoint{1.557664in}{5.251256in}}%
\pgfpathlineto{\pgfqpoint{1.558645in}{5.250905in}}%
\pgfpathlineto{\pgfqpoint{1.562406in}{5.246778in}}%
\pgfpathlineto{\pgfqpoint{1.562896in}{5.246273in}}%
\pgfpathlineto{\pgfqpoint{1.563060in}{5.245993in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{5.246253in}}%
\pgfpathlineto{\pgfqpoint{1.564041in}{5.246304in}}%
\pgfpathlineto{\pgfqpoint{1.564368in}{5.246128in}}%
\pgfpathlineto{\pgfqpoint{1.564531in}{5.246246in}}%
\pgfpathlineto{\pgfqpoint{1.565512in}{5.244838in}}%
\pgfpathlineto{\pgfqpoint{1.566166in}{5.244677in}}%
\pgfpathlineto{\pgfqpoint{1.566820in}{5.244136in}}%
\pgfpathlineto{\pgfqpoint{1.567474in}{5.244456in}}%
\pgfpathlineto{\pgfqpoint{1.568129in}{5.244049in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{5.244103in}}%
\pgfpathlineto{\pgfqpoint{1.568619in}{5.243870in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{5.244116in}}%
\pgfpathlineto{\pgfqpoint{1.569600in}{5.244468in}}%
\pgfpathlineto{\pgfqpoint{1.570254in}{5.243933in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{5.243229in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{5.243483in}}%
\pgfpathlineto{\pgfqpoint{1.571235in}{5.243498in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{5.243033in}}%
\pgfpathlineto{\pgfqpoint{1.572053in}{5.243307in}}%
\pgfpathlineto{\pgfqpoint{1.572216in}{5.242953in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{5.242732in}}%
\pgfpathlineto{\pgfqpoint{1.572707in}{5.242350in}}%
\pgfpathlineto{\pgfqpoint{1.573034in}{5.242524in}}%
\pgfpathlineto{\pgfqpoint{1.573688in}{5.243049in}}%
\pgfpathlineto{\pgfqpoint{1.574342in}{5.242842in}}%
\pgfpathlineto{\pgfqpoint{1.574996in}{5.242514in}}%
\pgfpathlineto{\pgfqpoint{1.578430in}{5.241176in}}%
\pgfpathlineto{\pgfqpoint{1.578757in}{5.241263in}}%
\pgfpathlineto{\pgfqpoint{1.579411in}{5.240593in}}%
\pgfpathlineto{\pgfqpoint{1.579738in}{5.240478in}}%
\pgfpathlineto{\pgfqpoint{1.584153in}{5.236127in}}%
\pgfpathlineto{\pgfqpoint{1.585461in}{5.236426in}}%
\pgfpathlineto{\pgfqpoint{1.586115in}{5.235947in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{5.235900in}}%
\pgfpathlineto{\pgfqpoint{1.591020in}{5.234167in}}%
\pgfpathlineto{\pgfqpoint{1.591184in}{5.234283in}}%
\pgfpathlineto{\pgfqpoint{1.591347in}{5.234029in}}%
\pgfpathlineto{\pgfqpoint{1.591838in}{5.233734in}}%
\pgfpathlineto{\pgfqpoint{1.593310in}{5.233154in}}%
\pgfpathlineto{\pgfqpoint{1.593964in}{5.232392in}}%
\pgfpathlineto{\pgfqpoint{1.594618in}{5.232109in}}%
\pgfpathlineto{\pgfqpoint{1.595272in}{5.231845in}}%
\pgfpathlineto{\pgfqpoint{1.597234in}{5.232437in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{5.231982in}}%
\pgfpathlineto{\pgfqpoint{1.599360in}{5.231752in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{5.231454in}}%
\pgfpathlineto{\pgfqpoint{1.600341in}{5.231387in}}%
\pgfpathlineto{\pgfqpoint{1.600831in}{5.230848in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{5.230920in}}%
\pgfpathlineto{\pgfqpoint{1.602957in}{5.230555in}}%
\pgfpathlineto{\pgfqpoint{1.603611in}{5.229992in}}%
\pgfpathlineto{\pgfqpoint{1.605410in}{5.228916in}}%
\pgfpathlineto{\pgfqpoint{1.606064in}{5.228835in}}%
\pgfpathlineto{\pgfqpoint{1.606881in}{5.227761in}}%
\pgfpathlineto{\pgfqpoint{1.608026in}{5.227670in}}%
\pgfpathlineto{\pgfqpoint{1.612441in}{5.226116in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{5.226204in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{5.225936in}}%
\pgfpathlineto{\pgfqpoint{1.614239in}{5.225547in}}%
\pgfpathlineto{\pgfqpoint{1.614730in}{5.225579in}}%
\pgfpathlineto{\pgfqpoint{1.615220in}{5.225470in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{5.224868in}}%
\pgfpathlineto{\pgfqpoint{1.616038in}{5.224631in}}%
\pgfpathlineto{\pgfqpoint{1.616201in}{5.224851in}}%
\pgfpathlineto{\pgfqpoint{1.616528in}{5.224682in}}%
\pgfpathlineto{\pgfqpoint{1.617019in}{5.224718in}}%
\pgfpathlineto{\pgfqpoint{1.617510in}{5.224768in}}%
\pgfpathlineto{\pgfqpoint{1.618818in}{5.224201in}}%
\pgfpathlineto{\pgfqpoint{1.619308in}{5.223737in}}%
\pgfpathlineto{\pgfqpoint{1.619472in}{5.223855in}}%
\pgfpathlineto{\pgfqpoint{1.619635in}{5.223533in}}%
\pgfpathlineto{\pgfqpoint{1.620453in}{5.223038in}}%
\pgfpathlineto{\pgfqpoint{1.622088in}{5.221861in}}%
\pgfpathlineto{\pgfqpoint{1.622742in}{5.221980in}}%
\pgfpathlineto{\pgfqpoint{1.623723in}{5.221399in}}%
\pgfpathlineto{\pgfqpoint{1.624214in}{5.221732in}}%
\pgfpathlineto{\pgfqpoint{1.624868in}{5.220906in}}%
\pgfpathlineto{\pgfqpoint{1.625522in}{5.220152in}}%
\pgfpathlineto{\pgfqpoint{1.626503in}{5.218708in}}%
\pgfpathlineto{\pgfqpoint{1.627484in}{5.219186in}}%
\pgfpathlineto{\pgfqpoint{1.628465in}{5.218929in}}%
\pgfpathlineto{\pgfqpoint{1.628792in}{5.219120in}}%
\pgfpathlineto{\pgfqpoint{1.628955in}{5.218984in}}%
\pgfpathlineto{\pgfqpoint{1.629937in}{5.218731in}}%
\pgfpathlineto{\pgfqpoint{1.630427in}{5.218446in}}%
\pgfpathlineto{\pgfqpoint{1.631245in}{5.217983in}}%
\pgfpathlineto{\pgfqpoint{1.631735in}{5.218077in}}%
\pgfpathlineto{\pgfqpoint{1.631899in}{5.218070in}}%
\pgfpathlineto{\pgfqpoint{1.632389in}{5.217465in}}%
\pgfpathlineto{\pgfqpoint{1.633043in}{5.217409in}}%
\pgfpathlineto{\pgfqpoint{1.634188in}{5.216903in}}%
\pgfpathlineto{\pgfqpoint{1.634678in}{5.217124in}}%
\pgfpathlineto{\pgfqpoint{1.637131in}{5.215510in}}%
\pgfpathlineto{\pgfqpoint{1.637622in}{5.215487in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{5.213060in}}%
\pgfpathlineto{\pgfqpoint{1.642037in}{5.213113in}}%
\pgfpathlineto{\pgfqpoint{1.643345in}{5.213099in}}%
\pgfpathlineto{\pgfqpoint{1.643835in}{5.213012in}}%
\pgfpathlineto{\pgfqpoint{1.644326in}{5.212771in}}%
\pgfpathlineto{\pgfqpoint{1.644489in}{5.212579in}}%
\pgfpathlineto{\pgfqpoint{1.644653in}{5.212871in}}%
\pgfpathlineto{\pgfqpoint{1.645470in}{5.212678in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{5.211844in}}%
\pgfpathlineto{\pgfqpoint{1.646288in}{5.211996in}}%
\pgfpathlineto{\pgfqpoint{1.646778in}{5.211714in}}%
\pgfpathlineto{\pgfqpoint{1.648087in}{5.211265in}}%
\pgfpathlineto{\pgfqpoint{1.648577in}{5.211523in}}%
\pgfpathlineto{\pgfqpoint{1.649558in}{5.210608in}}%
\pgfpathlineto{\pgfqpoint{1.650703in}{5.210029in}}%
\pgfpathlineto{\pgfqpoint{1.652992in}{5.208230in}}%
\pgfpathlineto{\pgfqpoint{1.653482in}{5.208271in}}%
\pgfpathlineto{\pgfqpoint{1.653973in}{5.207932in}}%
\pgfpathlineto{\pgfqpoint{1.654464in}{5.207989in}}%
\pgfpathlineto{\pgfqpoint{1.655445in}{5.207756in}}%
\pgfpathlineto{\pgfqpoint{1.655935in}{5.207843in}}%
\pgfpathlineto{\pgfqpoint{1.656589in}{5.206961in}}%
\pgfpathlineto{\pgfqpoint{1.656916in}{5.206956in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{5.206642in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{5.206883in}}%
\pgfpathlineto{\pgfqpoint{1.657897in}{5.206432in}}%
\pgfpathlineto{\pgfqpoint{1.660350in}{5.205547in}}%
\pgfpathlineto{\pgfqpoint{1.660677in}{5.205333in}}%
\pgfpathlineto{\pgfqpoint{1.663293in}{5.204596in}}%
\pgfpathlineto{\pgfqpoint{1.665255in}{5.204191in}}%
\pgfpathlineto{\pgfqpoint{1.666400in}{5.203549in}}%
\pgfpathlineto{\pgfqpoint{1.666564in}{5.203889in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{5.203727in}}%
\pgfpathlineto{\pgfqpoint{1.667872in}{5.202907in}}%
\pgfpathlineto{\pgfqpoint{1.668526in}{5.202376in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{5.202378in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{5.202263in}}%
\pgfpathlineto{\pgfqpoint{1.671632in}{5.200378in}}%
\pgfpathlineto{\pgfqpoint{1.674085in}{5.200858in}}%
\pgfpathlineto{\pgfqpoint{1.674249in}{5.201007in}}%
\pgfpathlineto{\pgfqpoint{1.675066in}{5.199874in}}%
\pgfpathlineto{\pgfqpoint{1.676374in}{5.200734in}}%
\pgfpathlineto{\pgfqpoint{1.678009in}{5.200004in}}%
\pgfpathlineto{\pgfqpoint{1.678336in}{5.200321in}}%
\pgfpathlineto{\pgfqpoint{1.678827in}{5.200328in}}%
\pgfpathlineto{\pgfqpoint{1.682751in}{5.198225in}}%
\pgfpathlineto{\pgfqpoint{1.683569in}{5.198617in}}%
\pgfpathlineto{\pgfqpoint{1.684713in}{5.197651in}}%
\pgfpathlineto{\pgfqpoint{1.687003in}{5.196788in}}%
\pgfpathlineto{\pgfqpoint{1.689292in}{5.195942in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{5.195230in}}%
\pgfpathlineto{\pgfqpoint{1.689782in}{5.195576in}}%
\pgfpathlineto{\pgfqpoint{1.690273in}{5.196015in}}%
\pgfpathlineto{\pgfqpoint{1.691254in}{5.195597in}}%
\pgfpathlineto{\pgfqpoint{1.691418in}{5.195848in}}%
\pgfpathlineto{\pgfqpoint{1.691581in}{5.195608in}}%
\pgfpathlineto{\pgfqpoint{1.692562in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{1.692889in}{5.195080in}}%
\pgfpathlineto{\pgfqpoint{1.693216in}{5.195400in}}%
\pgfpathlineto{\pgfqpoint{1.693707in}{5.195365in}}%
\pgfpathlineto{\pgfqpoint{1.694361in}{5.195616in}}%
\pgfpathlineto{\pgfqpoint{1.694851in}{5.195587in}}%
\pgfpathlineto{\pgfqpoint{1.695996in}{5.194133in}}%
\pgfpathlineto{\pgfqpoint{1.697140in}{5.193650in}}%
\pgfpathlineto{\pgfqpoint{1.698122in}{5.192799in}}%
\pgfpathlineto{\pgfqpoint{1.699103in}{5.192397in}}%
\pgfpathlineto{\pgfqpoint{1.699593in}{5.192122in}}%
\pgfpathlineto{\pgfqpoint{1.699920in}{5.192201in}}%
\pgfpathlineto{\pgfqpoint{1.700411in}{5.192161in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{5.192234in}}%
\pgfpathlineto{\pgfqpoint{1.701882in}{5.190629in}}%
\pgfpathlineto{\pgfqpoint{1.703681in}{5.188727in}}%
\pgfpathlineto{\pgfqpoint{1.704662in}{5.188939in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{5.189073in}}%
\pgfpathlineto{\pgfqpoint{1.706461in}{5.189051in}}%
\pgfpathlineto{\pgfqpoint{1.708096in}{5.188251in}}%
\pgfpathlineto{\pgfqpoint{1.708586in}{5.188600in}}%
\pgfpathlineto{\pgfqpoint{1.709077in}{5.188182in}}%
\pgfpathlineto{\pgfqpoint{1.709404in}{5.188296in}}%
\pgfpathlineto{\pgfqpoint{1.709895in}{5.189092in}}%
\pgfpathlineto{\pgfqpoint{1.710222in}{5.188802in}}%
\pgfpathlineto{\pgfqpoint{1.711203in}{5.189788in}}%
\pgfpathlineto{\pgfqpoint{1.712020in}{5.189932in}}%
\pgfpathlineto{\pgfqpoint{1.716762in}{5.186430in}}%
\pgfpathlineto{\pgfqpoint{1.716926in}{5.186683in}}%
\pgfpathlineto{\pgfqpoint{1.717089in}{5.186323in}}%
\pgfpathlineto{\pgfqpoint{1.717907in}{5.185922in}}%
\pgfpathlineto{\pgfqpoint{1.719869in}{5.184229in}}%
\pgfpathlineto{\pgfqpoint{1.720523in}{5.183798in}}%
\pgfpathlineto{\pgfqpoint{1.721013in}{5.184030in}}%
\pgfpathlineto{\pgfqpoint{1.721831in}{5.183709in}}%
\pgfpathlineto{\pgfqpoint{1.722812in}{5.184120in}}%
\pgfpathlineto{\pgfqpoint{1.723466in}{5.183522in}}%
\pgfpathlineto{\pgfqpoint{1.723957in}{5.183690in}}%
\pgfpathlineto{\pgfqpoint{1.724284in}{5.183296in}}%
\pgfpathlineto{\pgfqpoint{1.724774in}{5.183066in}}%
\pgfpathlineto{\pgfqpoint{1.725919in}{5.182970in}}%
\pgfpathlineto{\pgfqpoint{1.726573in}{5.182192in}}%
\pgfpathlineto{\pgfqpoint{1.726736in}{5.182449in}}%
\pgfpathlineto{\pgfqpoint{1.726900in}{5.182298in}}%
\pgfpathlineto{\pgfqpoint{1.727390in}{5.181910in}}%
\pgfpathlineto{\pgfqpoint{1.727881in}{5.182134in}}%
\pgfpathlineto{\pgfqpoint{1.729353in}{5.181639in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{5.181728in}}%
\pgfpathlineto{\pgfqpoint{1.733277in}{5.180824in}}%
\pgfpathlineto{\pgfqpoint{1.733931in}{5.180024in}}%
\pgfpathlineto{\pgfqpoint{1.735403in}{5.180936in}}%
\pgfpathlineto{\pgfqpoint{1.735893in}{5.180341in}}%
\pgfpathlineto{\pgfqpoint{1.736057in}{5.180445in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{5.179736in}}%
\pgfpathlineto{\pgfqpoint{1.739163in}{5.179296in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{5.178992in}}%
\pgfpathlineto{\pgfqpoint{1.740308in}{5.178439in}}%
\pgfpathlineto{\pgfqpoint{1.742270in}{5.178429in}}%
\pgfpathlineto{\pgfqpoint{1.743578in}{5.177544in}}%
\pgfpathlineto{\pgfqpoint{1.743905in}{5.177506in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{5.177198in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{5.177045in}}%
\pgfpathlineto{\pgfqpoint{1.749955in}{5.176929in}}%
\pgfpathlineto{\pgfqpoint{1.750609in}{5.176994in}}%
\pgfpathlineto{\pgfqpoint{1.751100in}{5.176612in}}%
\pgfpathlineto{\pgfqpoint{1.752081in}{5.176236in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{5.174711in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{5.173095in}}%
\pgfpathlineto{\pgfqpoint{1.756169in}{5.172852in}}%
\pgfpathlineto{\pgfqpoint{1.756659in}{5.172838in}}%
\pgfpathlineto{\pgfqpoint{1.757313in}{5.172302in}}%
\pgfpathlineto{\pgfqpoint{1.757477in}{5.172459in}}%
\pgfpathlineto{\pgfqpoint{1.757640in}{5.172272in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{5.171344in}}%
\pgfpathlineto{\pgfqpoint{1.759766in}{5.170367in}}%
\pgfpathlineto{\pgfqpoint{1.761074in}{5.170717in}}%
\pgfpathlineto{\pgfqpoint{1.761238in}{5.170937in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{5.170635in}}%
\pgfpathlineto{\pgfqpoint{1.762219in}{5.170134in}}%
\pgfpathlineto{\pgfqpoint{1.762546in}{5.170675in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{5.170513in}}%
\pgfpathlineto{\pgfqpoint{1.763854in}{5.170771in}}%
\pgfpathlineto{\pgfqpoint{1.764181in}{5.170769in}}%
\pgfpathlineto{\pgfqpoint{1.764344in}{5.170910in}}%
\pgfpathlineto{\pgfqpoint{1.764835in}{5.170415in}}%
\pgfpathlineto{\pgfqpoint{1.766307in}{5.170532in}}%
\pgfpathlineto{\pgfqpoint{1.766797in}{5.170606in}}%
\pgfpathlineto{\pgfqpoint{1.767124in}{5.171126in}}%
\pgfpathlineto{\pgfqpoint{1.767288in}{5.170947in}}%
\pgfpathlineto{\pgfqpoint{1.768432in}{5.170649in}}%
\pgfpathlineto{\pgfqpoint{1.769904in}{5.170484in}}%
\pgfpathlineto{\pgfqpoint{1.770721in}{5.169627in}}%
\pgfpathlineto{\pgfqpoint{1.771048in}{5.169589in}}%
\pgfpathlineto{\pgfqpoint{1.772030in}{5.169326in}}%
\pgfpathlineto{\pgfqpoint{1.773174in}{5.169307in}}%
\pgfpathlineto{\pgfqpoint{1.773501in}{5.169251in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{5.168741in}}%
\pgfpathlineto{\pgfqpoint{1.775136in}{5.168060in}}%
\pgfpathlineto{\pgfqpoint{1.775300in}{5.167717in}}%
\pgfpathlineto{\pgfqpoint{1.775463in}{5.167887in}}%
\pgfpathlineto{\pgfqpoint{1.775954in}{5.168106in}}%
\pgfpathlineto{\pgfqpoint{1.777425in}{5.166535in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{5.166658in}}%
\pgfpathlineto{\pgfqpoint{1.778570in}{5.166347in}}%
\pgfpathlineto{\pgfqpoint{1.779224in}{5.166563in}}%
\pgfpathlineto{\pgfqpoint{1.779551in}{5.166626in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{5.166413in}}%
\pgfpathlineto{\pgfqpoint{1.781677in}{5.165477in}}%
\pgfpathlineto{\pgfqpoint{1.781840in}{5.165602in}}%
\pgfpathlineto{\pgfqpoint{1.782004in}{5.165354in}}%
\pgfpathlineto{\pgfqpoint{1.782821in}{5.165011in}}%
\pgfpathlineto{\pgfqpoint{1.783312in}{5.165464in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{5.164774in}}%
\pgfpathlineto{\pgfqpoint{1.784130in}{5.165004in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{5.165296in}}%
\pgfpathlineto{\pgfqpoint{1.784947in}{5.165175in}}%
\pgfpathlineto{\pgfqpoint{1.785765in}{5.165393in}}%
\pgfpathlineto{\pgfqpoint{1.786092in}{5.165162in}}%
\pgfpathlineto{\pgfqpoint{1.786582in}{5.165370in}}%
\pgfpathlineto{\pgfqpoint{1.787073in}{5.165041in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{5.164723in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{5.165022in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{5.164571in}}%
\pgfpathlineto{\pgfqpoint{1.789852in}{5.164683in}}%
\pgfpathlineto{\pgfqpoint{1.790016in}{5.164384in}}%
\pgfpathlineto{\pgfqpoint{1.790670in}{5.164428in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{5.163805in}}%
\pgfpathlineto{\pgfqpoint{1.792142in}{5.163974in}}%
\pgfpathlineto{\pgfqpoint{1.794594in}{5.163095in}}%
\pgfpathlineto{\pgfqpoint{1.795248in}{5.163509in}}%
\pgfpathlineto{\pgfqpoint{1.796066in}{5.163376in}}%
\pgfpathlineto{\pgfqpoint{1.796720in}{5.163516in}}%
\pgfpathlineto{\pgfqpoint{1.797701in}{5.162707in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{5.162549in}}%
\pgfpathlineto{\pgfqpoint{1.798846in}{5.162367in}}%
\pgfpathlineto{\pgfqpoint{1.799827in}{5.161680in}}%
\pgfpathlineto{\pgfqpoint{1.801135in}{5.160769in}}%
\pgfpathlineto{\pgfqpoint{1.801625in}{5.161091in}}%
\pgfpathlineto{\pgfqpoint{1.802279in}{5.161086in}}%
\pgfpathlineto{\pgfqpoint{1.802443in}{5.161253in}}%
\pgfpathlineto{\pgfqpoint{1.802606in}{5.161062in}}%
\pgfpathlineto{\pgfqpoint{1.804242in}{5.160192in}}%
\pgfpathlineto{\pgfqpoint{1.805059in}{5.158993in}}%
\pgfpathlineto{\pgfqpoint{1.806694in}{5.159200in}}%
\pgfpathlineto{\pgfqpoint{1.807348in}{5.158834in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{5.158500in}}%
\pgfpathlineto{\pgfqpoint{1.808656in}{5.158517in}}%
\pgfpathlineto{\pgfqpoint{1.809147in}{5.158556in}}%
\pgfpathlineto{\pgfqpoint{1.809311in}{5.158708in}}%
\pgfpathlineto{\pgfqpoint{1.809474in}{5.158290in}}%
\pgfpathlineto{\pgfqpoint{1.809638in}{5.158377in}}%
\pgfpathlineto{\pgfqpoint{1.810128in}{5.158335in}}%
\pgfpathlineto{\pgfqpoint{1.811109in}{5.158292in}}%
\pgfpathlineto{\pgfqpoint{1.812581in}{5.157997in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{5.158381in}}%
\pgfpathlineto{\pgfqpoint{1.813071in}{5.158200in}}%
\pgfpathlineto{\pgfqpoint{1.815197in}{5.157616in}}%
\pgfpathlineto{\pgfqpoint{1.815851in}{5.157183in}}%
\pgfpathlineto{\pgfqpoint{1.817159in}{5.156936in}}%
\pgfpathlineto{\pgfqpoint{1.817813in}{5.156601in}}%
\pgfpathlineto{\pgfqpoint{1.818304in}{5.156399in}}%
\pgfpathlineto{\pgfqpoint{1.818958in}{5.156472in}}%
\pgfpathlineto{\pgfqpoint{1.820756in}{5.155369in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{5.154842in}}%
\pgfpathlineto{\pgfqpoint{1.822555in}{5.154510in}}%
\pgfpathlineto{\pgfqpoint{1.823373in}{5.153917in}}%
\pgfpathlineto{\pgfqpoint{1.823536in}{5.154088in}}%
\pgfpathlineto{\pgfqpoint{1.823863in}{5.153588in}}%
\pgfpathlineto{\pgfqpoint{1.824027in}{5.153686in}}%
\pgfpathlineto{\pgfqpoint{1.824517in}{5.153922in}}%
\pgfpathlineto{\pgfqpoint{1.825498in}{5.153648in}}%
\pgfpathlineto{\pgfqpoint{1.826152in}{5.154084in}}%
\pgfpathlineto{\pgfqpoint{1.827297in}{5.152609in}}%
\pgfpathlineto{\pgfqpoint{1.827461in}{5.152821in}}%
\pgfpathlineto{\pgfqpoint{1.828278in}{5.152692in}}%
\pgfpathlineto{\pgfqpoint{1.829096in}{5.153162in}}%
\pgfpathlineto{\pgfqpoint{1.830404in}{5.153016in}}%
\pgfpathlineto{\pgfqpoint{1.830894in}{5.153194in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{5.152874in}}%
\pgfpathlineto{\pgfqpoint{1.831875in}{5.153088in}}%
\pgfpathlineto{\pgfqpoint{1.832366in}{5.153178in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{5.152406in}}%
\pgfpathlineto{\pgfqpoint{1.833674in}{5.152616in}}%
\pgfpathlineto{\pgfqpoint{1.833838in}{5.152460in}}%
\pgfpathlineto{\pgfqpoint{1.834492in}{5.151967in}}%
\pgfpathlineto{\pgfqpoint{1.835146in}{5.152264in}}%
\pgfpathlineto{\pgfqpoint{1.835963in}{5.152347in}}%
\pgfpathlineto{\pgfqpoint{1.836454in}{5.152059in}}%
\pgfpathlineto{\pgfqpoint{1.836617in}{5.152253in}}%
\pgfpathlineto{\pgfqpoint{1.836781in}{5.151967in}}%
\pgfpathlineto{\pgfqpoint{1.837435in}{5.151898in}}%
\pgfpathlineto{\pgfqpoint{1.837762in}{5.152436in}}%
\pgfpathlineto{\pgfqpoint{1.837925in}{5.152325in}}%
\pgfpathlineto{\pgfqpoint{1.839888in}{5.151433in}}%
\pgfpathlineto{\pgfqpoint{1.840215in}{5.151351in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{5.150646in}}%
\pgfpathlineto{\pgfqpoint{1.842013in}{5.150037in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{5.150168in}}%
\pgfpathlineto{\pgfqpoint{1.842994in}{5.150275in}}%
\pgfpathlineto{\pgfqpoint{1.843158in}{5.150273in}}%
\pgfpathlineto{\pgfqpoint{1.843812in}{5.149457in}}%
\pgfpathlineto{\pgfqpoint{1.844466in}{5.149058in}}%
\pgfpathlineto{\pgfqpoint{1.844793in}{5.148631in}}%
\pgfpathlineto{\pgfqpoint{1.844956in}{5.148870in}}%
\pgfpathlineto{\pgfqpoint{1.845120in}{5.149027in}}%
\pgfpathlineto{\pgfqpoint{1.845283in}{5.148855in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{5.148479in}}%
\pgfpathlineto{\pgfqpoint{1.849044in}{5.148110in}}%
\pgfpathlineto{\pgfqpoint{1.849535in}{5.148560in}}%
\pgfpathlineto{\pgfqpoint{1.852642in}{5.148182in}}%
\pgfpathlineto{\pgfqpoint{1.852805in}{5.148291in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{5.147620in}}%
\pgfpathlineto{\pgfqpoint{1.853623in}{5.147587in}}%
\pgfpathlineto{\pgfqpoint{1.854277in}{5.146639in}}%
\pgfpathlineto{\pgfqpoint{1.854604in}{5.146520in}}%
\pgfpathlineto{\pgfqpoint{1.854931in}{5.174797in}}%
\pgfpathlineto{\pgfqpoint{1.855421in}{5.163344in}}%
\pgfpathlineto{\pgfqpoint{1.856402in}{5.072218in}}%
\pgfpathlineto{\pgfqpoint{1.857056in}{5.018189in}}%
\pgfpathlineto{\pgfqpoint{1.857710in}{4.921020in}}%
\pgfpathlineto{\pgfqpoint{1.862943in}{3.758043in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{2.731843in}}%
\pgfpathlineto{\pgfqpoint{1.867358in}{2.590659in}}%
\pgfpathlineto{\pgfqpoint{1.868502in}{2.517144in}}%
\pgfpathlineto{\pgfqpoint{1.869974in}{2.440984in}}%
\pgfpathlineto{\pgfqpoint{1.871609in}{2.378832in}}%
\pgfpathlineto{\pgfqpoint{1.872590in}{2.356911in}}%
\pgfpathlineto{\pgfqpoint{1.873408in}{2.345515in}}%
\pgfpathlineto{\pgfqpoint{1.875043in}{2.322947in}}%
\pgfpathlineto{\pgfqpoint{1.876187in}{2.306809in}}%
\pgfpathlineto{\pgfqpoint{1.877332in}{2.293981in}}%
\pgfpathlineto{\pgfqpoint{1.878150in}{2.284669in}}%
\pgfpathlineto{\pgfqpoint{1.879131in}{2.275768in}}%
\pgfpathlineto{\pgfqpoint{1.883709in}{2.225817in}}%
\pgfpathlineto{\pgfqpoint{1.884690in}{2.221971in}}%
\pgfpathlineto{\pgfqpoint{1.886979in}{2.201898in}}%
\pgfpathlineto{\pgfqpoint{1.887633in}{2.201126in}}%
\pgfpathlineto{\pgfqpoint{1.888124in}{2.198272in}}%
\pgfpathlineto{\pgfqpoint{1.890740in}{2.187291in}}%
\pgfpathlineto{\pgfqpoint{1.895646in}{2.149944in}}%
\pgfpathlineto{\pgfqpoint{1.896300in}{2.145612in}}%
\pgfpathlineto{\pgfqpoint{1.896954in}{2.141245in}}%
\pgfpathlineto{\pgfqpoint{1.898916in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.901041in}{2.120239in}}%
\pgfpathlineto{\pgfqpoint{1.901695in}{2.118101in}}%
\pgfpathlineto{\pgfqpoint{1.902023in}{2.118251in}}%
\pgfpathlineto{\pgfqpoint{1.903331in}{2.109855in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{2.108399in}}%
\pgfpathlineto{\pgfqpoint{1.905293in}{2.102066in}}%
\pgfpathlineto{\pgfqpoint{1.905947in}{2.101652in}}%
\pgfpathlineto{\pgfqpoint{1.907255in}{2.092384in}}%
\pgfpathlineto{\pgfqpoint{1.907418in}{2.092607in}}%
\pgfpathlineto{\pgfqpoint{1.909054in}{2.087290in}}%
\pgfpathlineto{\pgfqpoint{1.910035in}{2.081669in}}%
\pgfpathlineto{\pgfqpoint{1.910198in}{2.081899in}}%
\pgfpathlineto{\pgfqpoint{1.910852in}{2.081233in}}%
\pgfpathlineto{\pgfqpoint{1.911997in}{2.078453in}}%
\pgfpathlineto{\pgfqpoint{1.912324in}{2.078369in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{2.076366in}}%
\pgfpathlineto{\pgfqpoint{1.913468in}{2.075913in}}%
\pgfpathlineto{\pgfqpoint{1.914286in}{2.072027in}}%
\pgfpathlineto{\pgfqpoint{1.914613in}{2.071274in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{2.071662in}}%
\pgfpathlineto{\pgfqpoint{1.915267in}{2.071350in}}%
\pgfpathlineto{\pgfqpoint{1.916248in}{2.069408in}}%
\pgfpathlineto{\pgfqpoint{1.917556in}{2.066400in}}%
\pgfpathlineto{\pgfqpoint{1.918374in}{2.065297in}}%
\pgfpathlineto{\pgfqpoint{1.919682in}{2.061570in}}%
\pgfpathlineto{\pgfqpoint{1.921808in}{2.055943in}}%
\pgfpathlineto{\pgfqpoint{1.921971in}{2.055811in}}%
\pgfpathlineto{\pgfqpoint{1.922298in}{2.056257in}}%
\pgfpathlineto{\pgfqpoint{1.922462in}{2.055697in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{2.052754in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{2.051238in}}%
\pgfpathlineto{\pgfqpoint{1.924751in}{2.052035in}}%
\pgfpathlineto{\pgfqpoint{1.924914in}{2.051299in}}%
\pgfpathlineto{\pgfqpoint{1.925895in}{2.050142in}}%
\pgfpathlineto{\pgfqpoint{1.927531in}{2.045059in}}%
\pgfpathlineto{\pgfqpoint{1.930637in}{2.031573in}}%
\pgfpathlineto{\pgfqpoint{1.931128in}{2.031392in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{2.028619in}}%
\pgfpathlineto{\pgfqpoint{1.936197in}{2.013261in}}%
\pgfpathlineto{\pgfqpoint{1.936524in}{2.013299in}}%
\pgfpathlineto{\pgfqpoint{1.936687in}{2.012287in}}%
\pgfpathlineto{\pgfqpoint{1.936851in}{2.012414in}}%
\pgfpathlineto{\pgfqpoint{1.938322in}{2.011811in}}%
\pgfpathlineto{\pgfqpoint{1.938649in}{2.010333in}}%
\pgfpathlineto{\pgfqpoint{1.938813in}{2.010532in}}%
\pgfpathlineto{\pgfqpoint{1.939140in}{2.010545in}}%
\pgfpathlineto{\pgfqpoint{1.939794in}{2.008717in}}%
\pgfpathlineto{\pgfqpoint{1.940285in}{2.009031in}}%
\pgfpathlineto{\pgfqpoint{1.941266in}{2.007723in}}%
\pgfpathlineto{\pgfqpoint{1.943391in}{2.000703in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{2.001558in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{1.944863in}{1.999074in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.999198in}}%
\pgfpathlineto{\pgfqpoint{1.945517in}{1.999507in}}%
\pgfpathlineto{\pgfqpoint{1.946662in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{1.948624in}{1.992688in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{1.976173in}}%
\pgfpathlineto{\pgfqpoint{1.955001in}{1.976494in}}%
\pgfpathlineto{\pgfqpoint{1.955491in}{1.975374in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{1.976284in}}%
\pgfpathlineto{\pgfqpoint{1.956636in}{1.974080in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{1.974235in}}%
\pgfpathlineto{\pgfqpoint{1.957126in}{1.974029in}}%
\pgfpathlineto{\pgfqpoint{1.958271in}{1.971107in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{1.971094in}}%
\pgfpathlineto{\pgfqpoint{1.958925in}{1.969497in}}%
\pgfpathlineto{\pgfqpoint{1.959579in}{1.970040in}}%
\pgfpathlineto{\pgfqpoint{1.960397in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{1.960887in}{1.965281in}}%
\pgfpathlineto{\pgfqpoint{1.962032in}{1.963495in}}%
\pgfpathlineto{\pgfqpoint{1.962522in}{1.963875in}}%
\pgfpathlineto{\pgfqpoint{1.962849in}{1.962950in}}%
\pgfpathlineto{\pgfqpoint{1.963013in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{1.963340in}{1.963467in}}%
\pgfpathlineto{\pgfqpoint{1.963994in}{1.962084in}}%
\pgfpathlineto{\pgfqpoint{1.964158in}{1.962480in}}%
\pgfpathlineto{\pgfqpoint{1.964321in}{1.962637in}}%
\pgfpathlineto{\pgfqpoint{1.964485in}{1.961324in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{1.961491in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{1.961749in}}%
\pgfpathlineto{\pgfqpoint{1.965956in}{1.959934in}}%
\pgfpathlineto{\pgfqpoint{1.967264in}{1.956379in}}%
\pgfpathlineto{\pgfqpoint{1.967755in}{1.955914in}}%
\pgfpathlineto{\pgfqpoint{1.968245in}{1.957016in}}%
\pgfpathlineto{\pgfqpoint{1.969063in}{1.954819in}}%
\pgfpathlineto{\pgfqpoint{1.969717in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{1.969881in}{1.955357in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.954768in}}%
\pgfpathlineto{\pgfqpoint{1.970535in}{1.954796in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{1.972497in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{1.972660in}{1.952877in}}%
\pgfpathlineto{\pgfqpoint{1.972987in}{1.952160in}}%
\pgfpathlineto{\pgfqpoint{1.973151in}{1.952457in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{1.952920in}}%
\pgfpathlineto{\pgfqpoint{1.973805in}{1.951660in}}%
\pgfpathlineto{\pgfqpoint{1.975767in}{1.949575in}}%
\pgfpathlineto{\pgfqpoint{1.976258in}{1.948701in}}%
\pgfpathlineto{\pgfqpoint{1.976421in}{1.948664in}}%
\pgfpathlineto{\pgfqpoint{1.976748in}{1.947575in}}%
\pgfpathlineto{\pgfqpoint{1.977075in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{1.977566in}{1.946036in}}%
\pgfpathlineto{\pgfqpoint{1.978547in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{1.978874in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{1.979528in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{1.980345in}{1.942484in}}%
\pgfpathlineto{\pgfqpoint{1.980999in}{1.940707in}}%
\pgfpathlineto{\pgfqpoint{1.982471in}{1.935753in}}%
\pgfpathlineto{\pgfqpoint{1.982962in}{1.936306in}}%
\pgfpathlineto{\pgfqpoint{1.983616in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{1.985087in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{1.985741in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{1.986232in}{1.929097in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{1.927990in}}%
\pgfpathlineto{\pgfqpoint{1.987213in}{1.926755in}}%
\pgfpathlineto{\pgfqpoint{1.988030in}{1.927136in}}%
\pgfpathlineto{\pgfqpoint{1.989012in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{1.989175in}{1.924345in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.923607in}}%
\pgfpathlineto{\pgfqpoint{1.990974in}{1.921491in}}%
\pgfpathlineto{\pgfqpoint{1.991955in}{1.921464in}}%
\pgfpathlineto{\pgfqpoint{1.992445in}{1.918634in}}%
\pgfpathlineto{\pgfqpoint{1.992609in}{1.918782in}}%
\pgfpathlineto{\pgfqpoint{1.993753in}{1.917656in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{1.914278in}}%
\pgfpathlineto{\pgfqpoint{1.995552in}{1.913704in}}%
\pgfpathlineto{\pgfqpoint{1.996370in}{1.912485in}}%
\pgfpathlineto{\pgfqpoint{1.996860in}{1.910238in}}%
\pgfpathlineto{\pgfqpoint{1.997187in}{1.910396in}}%
\pgfpathlineto{\pgfqpoint{1.997514in}{1.910339in}}%
\pgfpathlineto{\pgfqpoint{1.998005in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{1.998332in}{1.908982in}}%
\pgfpathlineto{\pgfqpoint{1.998986in}{1.909155in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{1.999640in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{1.999967in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{2.000785in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{2.000948in}{1.908834in}}%
\pgfpathlineto{\pgfqpoint{2.001275in}{1.907804in}}%
\pgfpathlineto{\pgfqpoint{2.001602in}{1.907647in}}%
\pgfpathlineto{\pgfqpoint{2.001929in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{2.002093in}{1.907361in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.907076in}}%
\pgfpathlineto{\pgfqpoint{2.002910in}{1.907412in}}%
\pgfpathlineto{\pgfqpoint{2.003074in}{1.907454in}}%
\pgfpathlineto{\pgfqpoint{2.003237in}{1.905853in}}%
\pgfpathlineto{\pgfqpoint{2.003564in}{1.906295in}}%
\pgfpathlineto{\pgfqpoint{2.003728in}{1.906800in}}%
\pgfpathlineto{\pgfqpoint{2.004055in}{1.905188in}}%
\pgfpathlineto{\pgfqpoint{2.005036in}{1.905311in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{1.906281in}}%
\pgfpathlineto{\pgfqpoint{2.006998in}{1.904523in}}%
\pgfpathlineto{\pgfqpoint{2.007816in}{1.904006in}}%
\pgfpathlineto{\pgfqpoint{2.007979in}{1.902578in}}%
\pgfpathlineto{\pgfqpoint{2.008306in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.902904in}}%
\pgfpathlineto{\pgfqpoint{2.009451in}{1.901161in}}%
\pgfpathlineto{\pgfqpoint{2.009778in}{1.899167in}}%
\pgfpathlineto{\pgfqpoint{2.009941in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{2.010432in}{1.900184in}}%
\pgfpathlineto{\pgfqpoint{2.010922in}{1.899563in}}%
\pgfpathlineto{\pgfqpoint{2.011086in}{1.899255in}}%
\pgfpathlineto{\pgfqpoint{2.011413in}{1.899667in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.897993in}}%
\pgfpathlineto{\pgfqpoint{2.012721in}{1.897348in}}%
\pgfpathlineto{\pgfqpoint{2.012884in}{1.897938in}}%
\pgfpathlineto{\pgfqpoint{2.013212in}{1.897287in}}%
\pgfpathlineto{\pgfqpoint{2.013866in}{1.898163in}}%
\pgfpathlineto{\pgfqpoint{2.015501in}{1.893572in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{1.893079in}}%
\pgfpathlineto{\pgfqpoint{2.015828in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{2.016482in}{1.893226in}}%
\pgfpathlineto{\pgfqpoint{2.017136in}{1.890679in}}%
\pgfpathlineto{\pgfqpoint{2.017463in}{1.891616in}}%
\pgfpathlineto{\pgfqpoint{2.017626in}{1.891543in}}%
\pgfpathlineto{\pgfqpoint{2.018444in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{1.889383in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{1.888902in}}%
\pgfpathlineto{\pgfqpoint{2.020243in}{1.887971in}}%
\pgfpathlineto{\pgfqpoint{2.020897in}{1.888568in}}%
\pgfpathlineto{\pgfqpoint{2.022041in}{1.886625in}}%
\pgfpathlineto{\pgfqpoint{2.022532in}{1.885803in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{1.886595in}}%
\pgfpathlineto{\pgfqpoint{2.023186in}{1.883748in}}%
\pgfpathlineto{\pgfqpoint{2.023349in}{1.883977in}}%
\pgfpathlineto{\pgfqpoint{2.024167in}{1.883393in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.883119in}}%
\pgfpathlineto{\pgfqpoint{2.025475in}{1.881355in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{1.881729in}}%
\pgfpathlineto{\pgfqpoint{2.026129in}{1.881495in}}%
\pgfpathlineto{\pgfqpoint{2.026456in}{1.882324in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.881816in}}%
\pgfpathlineto{\pgfqpoint{2.026947in}{1.881836in}}%
\pgfpathlineto{\pgfqpoint{2.027110in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{2.027437in}{1.882173in}}%
\pgfpathlineto{\pgfqpoint{2.027601in}{1.882367in}}%
\pgfpathlineto{\pgfqpoint{2.028091in}{1.881733in}}%
\pgfpathlineto{\pgfqpoint{2.028255in}{1.881765in}}%
\pgfpathlineto{\pgfqpoint{2.028745in}{1.880127in}}%
\pgfpathlineto{\pgfqpoint{2.028909in}{1.880506in}}%
\pgfpathlineto{\pgfqpoint{2.029399in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{2.029890in}{1.880954in}}%
\pgfpathlineto{\pgfqpoint{2.030053in}{1.880674in}}%
\pgfpathlineto{\pgfqpoint{2.030871in}{1.879102in}}%
\pgfpathlineto{\pgfqpoint{2.031034in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{2.032343in}{1.877294in}}%
\pgfpathlineto{\pgfqpoint{2.032997in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{2.034141in}{1.874063in}}%
\pgfpathlineto{\pgfqpoint{2.034305in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.034632in}{1.873755in}}%
\pgfpathlineto{\pgfqpoint{2.035776in}{1.870150in}}%
\pgfpathlineto{\pgfqpoint{2.036757in}{1.870351in}}%
\pgfpathlineto{\pgfqpoint{2.037084in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.868752in}}%
\pgfpathlineto{\pgfqpoint{2.038229in}{1.866890in}}%
\pgfpathlineto{\pgfqpoint{2.038556in}{1.866671in}}%
\pgfpathlineto{\pgfqpoint{2.039210in}{1.864209in}}%
\pgfpathlineto{\pgfqpoint{2.039374in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{2.039537in}{1.864235in}}%
\pgfpathlineto{\pgfqpoint{2.039864in}{1.862475in}}%
\pgfpathlineto{\pgfqpoint{2.040355in}{1.861981in}}%
\pgfpathlineto{\pgfqpoint{2.040682in}{1.862581in}}%
\pgfpathlineto{\pgfqpoint{2.041172in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{2.042153in}{1.860497in}}%
\pgfpathlineto{\pgfqpoint{2.042480in}{1.859921in}}%
\pgfpathlineto{\pgfqpoint{2.042644in}{1.859142in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{2.043298in}{1.859081in}}%
\pgfpathlineto{\pgfqpoint{2.043461in}{1.858911in}}%
\pgfpathlineto{\pgfqpoint{2.043952in}{1.857610in}}%
\pgfpathlineto{\pgfqpoint{2.044116in}{1.857698in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{1.857326in}}%
\pgfpathlineto{\pgfqpoint{2.044933in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{2.045587in}{1.855257in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{2.046405in}{1.854804in}}%
\pgfpathlineto{\pgfqpoint{2.046568in}{1.855548in}}%
\pgfpathlineto{\pgfqpoint{2.047713in}{1.855404in}}%
\pgfpathlineto{\pgfqpoint{2.048203in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.854004in}}%
\pgfpathlineto{\pgfqpoint{2.048694in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{2.049511in}{1.854430in}}%
\pgfpathlineto{\pgfqpoint{2.050493in}{1.852840in}}%
\pgfpathlineto{\pgfqpoint{2.050656in}{1.852780in}}%
\pgfpathlineto{\pgfqpoint{2.051310in}{1.850641in}}%
\pgfpathlineto{\pgfqpoint{2.051637in}{1.850799in}}%
\pgfpathlineto{\pgfqpoint{2.052128in}{1.851521in}}%
\pgfpathlineto{\pgfqpoint{2.052945in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{2.053272in}{1.849971in}}%
\pgfpathlineto{\pgfqpoint{2.053599in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{2.053926in}{1.849597in}}%
\pgfpathlineto{\pgfqpoint{2.054090in}{1.849898in}}%
\pgfpathlineto{\pgfqpoint{2.054580in}{1.848319in}}%
\pgfpathlineto{\pgfqpoint{2.055398in}{1.850273in}}%
\pgfpathlineto{\pgfqpoint{2.055561in}{1.850024in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{1.850122in}}%
\pgfpathlineto{\pgfqpoint{2.056379in}{1.847360in}}%
\pgfpathlineto{\pgfqpoint{2.056543in}{1.847604in}}%
\pgfpathlineto{\pgfqpoint{2.056706in}{1.847754in}}%
\pgfpathlineto{\pgfqpoint{2.057033in}{1.849165in}}%
\pgfpathlineto{\pgfqpoint{2.057197in}{1.849075in}}%
\pgfpathlineto{\pgfqpoint{2.057360in}{1.848876in}}%
\pgfpathlineto{\pgfqpoint{2.058014in}{1.849506in}}%
\pgfpathlineto{\pgfqpoint{2.058178in}{1.848730in}}%
\pgfpathlineto{\pgfqpoint{2.058505in}{1.849231in}}%
\pgfpathlineto{\pgfqpoint{2.058832in}{1.848335in}}%
\pgfpathlineto{\pgfqpoint{2.059976in}{1.848477in}}%
\pgfpathlineto{\pgfqpoint{2.060303in}{1.849113in}}%
\pgfpathlineto{\pgfqpoint{2.060467in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{2.060630in}{1.847650in}}%
\pgfpathlineto{\pgfqpoint{2.061611in}{1.848599in}}%
\pgfpathlineto{\pgfqpoint{2.062102in}{1.848089in}}%
\pgfpathlineto{\pgfqpoint{2.062265in}{1.847958in}}%
\pgfpathlineto{\pgfqpoint{2.062429in}{1.849100in}}%
\pgfpathlineto{\pgfqpoint{2.062592in}{1.848425in}}%
\pgfpathlineto{\pgfqpoint{2.063737in}{1.849036in}}%
\pgfpathlineto{\pgfqpoint{2.064555in}{1.846597in}}%
\pgfpathlineto{\pgfqpoint{2.064882in}{1.847251in}}%
\pgfpathlineto{\pgfqpoint{2.065045in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{2.065209in}{1.846058in}}%
\pgfpathlineto{\pgfqpoint{2.065372in}{1.846146in}}%
\pgfpathlineto{\pgfqpoint{2.065699in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{2.066026in}{1.846468in}}%
\pgfpathlineto{\pgfqpoint{2.066353in}{1.844089in}}%
\pgfpathlineto{\pgfqpoint{2.067498in}{1.843615in}}%
\pgfpathlineto{\pgfqpoint{2.068152in}{1.845100in}}%
\pgfpathlineto{\pgfqpoint{2.068479in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{2.068970in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{2.069787in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.843108in}}%
\pgfpathlineto{\pgfqpoint{2.070932in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{2.072240in}{1.838888in}}%
\pgfpathlineto{\pgfqpoint{2.072403in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{2.072730in}{1.838069in}}%
\pgfpathlineto{\pgfqpoint{2.072894in}{1.838150in}}%
\pgfpathlineto{\pgfqpoint{2.073875in}{1.837211in}}%
\pgfpathlineto{\pgfqpoint{2.074365in}{1.837763in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{2.076001in}{1.835255in}}%
\pgfpathlineto{\pgfqpoint{2.076164in}{1.835175in}}%
\pgfpathlineto{\pgfqpoint{2.076491in}{1.835700in}}%
\pgfpathlineto{\pgfqpoint{2.077145in}{1.833072in}}%
\pgfpathlineto{\pgfqpoint{2.077309in}{1.833077in}}%
\pgfpathlineto{\pgfqpoint{2.077472in}{1.833455in}}%
\pgfpathlineto{\pgfqpoint{2.078126in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{1.831295in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{1.828264in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{1.829704in}}%
\pgfpathlineto{\pgfqpoint{2.081397in}{1.828845in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{1.828530in}}%
\pgfpathlineto{\pgfqpoint{2.083195in}{1.826569in}}%
\pgfpathlineto{\pgfqpoint{2.083359in}{1.827129in}}%
\pgfpathlineto{\pgfqpoint{2.083522in}{1.826838in}}%
\pgfpathlineto{\pgfqpoint{2.083849in}{1.826278in}}%
\pgfpathlineto{\pgfqpoint{2.084013in}{1.824735in}}%
\pgfpathlineto{\pgfqpoint{2.084340in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{2.084503in}{1.825892in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{1.825329in}}%
\pgfpathlineto{\pgfqpoint{2.085321in}{1.823829in}}%
\pgfpathlineto{\pgfqpoint{2.086792in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{2.086956in}{1.822263in}}%
\pgfpathlineto{\pgfqpoint{2.087119in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{2.087610in}{1.822483in}}%
\pgfpathlineto{\pgfqpoint{2.087937in}{1.821565in}}%
\pgfpathlineto{\pgfqpoint{2.088428in}{1.822619in}}%
\pgfpathlineto{\pgfqpoint{2.088591in}{1.822462in}}%
\pgfpathlineto{\pgfqpoint{2.090553in}{1.824005in}}%
\pgfpathlineto{\pgfqpoint{2.091207in}{1.823168in}}%
\pgfpathlineto{\pgfqpoint{2.091371in}{1.823752in}}%
\pgfpathlineto{\pgfqpoint{2.091534in}{1.824215in}}%
\pgfpathlineto{\pgfqpoint{2.091698in}{1.823400in}}%
\pgfpathlineto{\pgfqpoint{2.092188in}{1.823699in}}%
\pgfpathlineto{\pgfqpoint{2.092515in}{1.822056in}}%
\pgfpathlineto{\pgfqpoint{2.093169in}{1.822286in}}%
\pgfpathlineto{\pgfqpoint{2.093660in}{1.820949in}}%
\pgfpathlineto{\pgfqpoint{2.094314in}{1.820911in}}%
\pgfpathlineto{\pgfqpoint{2.094805in}{1.821434in}}%
\pgfpathlineto{\pgfqpoint{2.095132in}{1.821080in}}%
\pgfpathlineto{\pgfqpoint{2.095295in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{2.095459in}{1.821062in}}%
\pgfpathlineto{\pgfqpoint{2.096113in}{1.823267in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{1.822137in}}%
\pgfpathlineto{\pgfqpoint{2.096767in}{1.822967in}}%
\pgfpathlineto{\pgfqpoint{2.097421in}{1.823636in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.821233in}}%
\pgfpathlineto{\pgfqpoint{2.099383in}{1.821788in}}%
\pgfpathlineto{\pgfqpoint{2.103471in}{1.814698in}}%
\pgfpathlineto{\pgfqpoint{2.103634in}{1.812915in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{2.104615in}{1.811754in}}%
\pgfpathlineto{\pgfqpoint{2.105106in}{1.811303in}}%
\pgfpathlineto{\pgfqpoint{2.106741in}{1.808358in}}%
\pgfpathlineto{\pgfqpoint{2.107068in}{1.808594in}}%
\pgfpathlineto{\pgfqpoint{2.107395in}{1.808298in}}%
\pgfpathlineto{\pgfqpoint{2.107886in}{1.806009in}}%
\pgfpathlineto{\pgfqpoint{2.108049in}{1.806262in}}%
\pgfpathlineto{\pgfqpoint{2.108213in}{1.806769in}}%
\pgfpathlineto{\pgfqpoint{2.108703in}{1.805343in}}%
\pgfpathlineto{\pgfqpoint{2.109030in}{1.805270in}}%
\pgfpathlineto{\pgfqpoint{2.109521in}{1.804294in}}%
\pgfpathlineto{\pgfqpoint{2.109848in}{1.804283in}}%
\pgfpathlineto{\pgfqpoint{2.110011in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{2.110175in}{1.805105in}}%
\pgfpathlineto{\pgfqpoint{2.110829in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{2.110992in}{1.803937in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.804743in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{1.804447in}}%
\pgfpathlineto{\pgfqpoint{2.112137in}{1.804844in}}%
\pgfpathlineto{\pgfqpoint{2.112791in}{1.803110in}}%
\pgfpathlineto{\pgfqpoint{2.113936in}{1.803362in}}%
\pgfpathlineto{\pgfqpoint{2.114263in}{1.803339in}}%
\pgfpathlineto{\pgfqpoint{2.114426in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{2.114590in}{1.803530in}}%
\pgfpathlineto{\pgfqpoint{2.115080in}{1.804322in}}%
\pgfpathlineto{\pgfqpoint{2.116061in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.802025in}}%
\pgfpathlineto{\pgfqpoint{2.118351in}{1.801129in}}%
\pgfpathlineto{\pgfqpoint{2.119495in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{2.120803in}{1.798987in}}%
\pgfpathlineto{\pgfqpoint{2.120967in}{1.799061in}}%
\pgfpathlineto{\pgfqpoint{2.121457in}{1.796576in}}%
\pgfpathlineto{\pgfqpoint{2.121621in}{1.797327in}}%
\pgfpathlineto{\pgfqpoint{2.121784in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{2.122438in}{1.795728in}}%
\pgfpathlineto{\pgfqpoint{2.122602in}{1.796077in}}%
\pgfpathlineto{\pgfqpoint{2.123092in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{2.123256in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{2.123910in}{1.793159in}}%
\pgfpathlineto{\pgfqpoint{2.124073in}{1.793498in}}%
\pgfpathlineto{\pgfqpoint{2.124728in}{1.791195in}}%
\pgfpathlineto{\pgfqpoint{2.124891in}{1.791379in}}%
\pgfpathlineto{\pgfqpoint{2.125382in}{1.791074in}}%
\pgfpathlineto{\pgfqpoint{2.125872in}{1.789863in}}%
\pgfpathlineto{\pgfqpoint{2.126036in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{2.126363in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{2.126853in}{1.788886in}}%
\pgfpathlineto{\pgfqpoint{2.127017in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{2.127344in}{1.789227in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{1.790875in}}%
\pgfpathlineto{\pgfqpoint{2.128488in}{1.790636in}}%
\pgfpathlineto{\pgfqpoint{2.129796in}{1.786021in}}%
\pgfpathlineto{\pgfqpoint{2.130123in}{1.786391in}}%
\pgfpathlineto{\pgfqpoint{2.130450in}{1.786318in}}%
\pgfpathlineto{\pgfqpoint{2.131105in}{1.787342in}}%
\pgfpathlineto{\pgfqpoint{2.131268in}{1.787422in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{1.787923in}}%
\pgfpathlineto{\pgfqpoint{2.131759in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{2.132413in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{2.132740in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{2.133067in}{1.786041in}}%
\pgfpathlineto{\pgfqpoint{2.133230in}{1.786609in}}%
\pgfpathlineto{\pgfqpoint{2.133557in}{1.786331in}}%
\pgfpathlineto{\pgfqpoint{2.133884in}{1.786572in}}%
\pgfpathlineto{\pgfqpoint{2.134865in}{1.785175in}}%
\pgfpathlineto{\pgfqpoint{2.135029in}{1.785479in}}%
\pgfpathlineto{\pgfqpoint{2.135192in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{2.135683in}{1.787019in}}%
\pgfpathlineto{\pgfqpoint{2.136010in}{1.786511in}}%
\pgfpathlineto{\pgfqpoint{2.136337in}{1.784967in}}%
\pgfpathlineto{\pgfqpoint{2.136500in}{1.785403in}}%
\pgfpathlineto{\pgfqpoint{2.136664in}{1.785384in}}%
\pgfpathlineto{\pgfqpoint{2.136827in}{1.784828in}}%
\pgfpathlineto{\pgfqpoint{2.136991in}{1.785253in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{1.786612in}}%
\pgfpathlineto{\pgfqpoint{2.138299in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{2.139607in}{1.784764in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.140588in}{1.784326in}}%
\pgfpathlineto{\pgfqpoint{2.141406in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{2.141569in}{1.785284in}}%
\pgfpathlineto{\pgfqpoint{2.141733in}{1.784102in}}%
\pgfpathlineto{\pgfqpoint{2.141896in}{1.785075in}}%
\pgfpathlineto{\pgfqpoint{2.142550in}{1.783772in}}%
\pgfpathlineto{\pgfqpoint{2.142714in}{1.783893in}}%
\pgfpathlineto{\pgfqpoint{2.142877in}{1.783652in}}%
\pgfpathlineto{\pgfqpoint{2.143041in}{1.783533in}}%
\pgfpathlineto{\pgfqpoint{2.143368in}{1.781523in}}%
\pgfpathlineto{\pgfqpoint{2.143695in}{1.781618in}}%
\pgfpathlineto{\pgfqpoint{2.144676in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{1.780737in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{1.781350in}}%
\pgfpathlineto{\pgfqpoint{2.145494in}{1.780784in}}%
\pgfpathlineto{\pgfqpoint{2.145657in}{1.780889in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.781204in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{1.780479in}}%
\pgfpathlineto{\pgfqpoint{2.146311in}{1.780694in}}%
\pgfpathlineto{\pgfqpoint{2.146638in}{1.780644in}}%
\pgfpathlineto{\pgfqpoint{2.146802in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{2.146965in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{2.147456in}{1.781428in}}%
\pgfpathlineto{\pgfqpoint{2.148110in}{1.782044in}}%
\pgfpathlineto{\pgfqpoint{2.148764in}{1.781150in}}%
\pgfpathlineto{\pgfqpoint{2.149091in}{1.781398in}}%
\pgfpathlineto{\pgfqpoint{2.149254in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{2.149745in}{1.782051in}}%
\pgfpathlineto{\pgfqpoint{2.149909in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{2.150399in}{1.780142in}}%
\pgfpathlineto{\pgfqpoint{2.150563in}{1.780365in}}%
\pgfpathlineto{\pgfqpoint{2.150890in}{1.781348in}}%
\pgfpathlineto{\pgfqpoint{2.151053in}{1.780883in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.780486in}}%
\pgfpathlineto{\pgfqpoint{2.151380in}{1.781019in}}%
\pgfpathlineto{\pgfqpoint{2.152361in}{1.779887in}}%
\pgfpathlineto{\pgfqpoint{2.152525in}{1.780970in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{1.780945in}}%
\pgfpathlineto{\pgfqpoint{2.153015in}{1.780412in}}%
\pgfpathlineto{\pgfqpoint{2.154323in}{1.782667in}}%
\pgfpathlineto{\pgfqpoint{2.154650in}{1.782046in}}%
\pgfpathlineto{\pgfqpoint{2.155304in}{1.780338in}}%
\pgfpathlineto{\pgfqpoint{2.155632in}{1.780941in}}%
\pgfpathlineto{\pgfqpoint{2.156122in}{1.780808in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{1.781246in}}%
\pgfpathlineto{\pgfqpoint{2.156613in}{1.780973in}}%
\pgfpathlineto{\pgfqpoint{2.158248in}{1.780427in}}%
\pgfpathlineto{\pgfqpoint{2.161027in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{2.161191in}{1.775706in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{1.777112in}}%
\pgfpathlineto{\pgfqpoint{2.162336in}{1.775976in}}%
\pgfpathlineto{\pgfqpoint{2.162663in}{1.775574in}}%
\pgfpathlineto{\pgfqpoint{2.163317in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{2.163480in}{1.774398in}}%
\pgfpathlineto{\pgfqpoint{2.163644in}{1.773864in}}%
\pgfpathlineto{\pgfqpoint{2.164298in}{1.773646in}}%
\pgfpathlineto{\pgfqpoint{2.165442in}{1.772723in}}%
\pgfpathlineto{\pgfqpoint{2.166260in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{2.167077in}{1.772537in}}%
\pgfpathlineto{\pgfqpoint{2.168059in}{1.772309in}}%
\pgfpathlineto{\pgfqpoint{2.169530in}{1.769965in}}%
\pgfpathlineto{\pgfqpoint{2.169857in}{1.770056in}}%
\pgfpathlineto{\pgfqpoint{2.170838in}{1.767857in}}%
\pgfpathlineto{\pgfqpoint{2.171002in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{2.171329in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{2.171819in}{1.767316in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{1.769957in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{1.769705in}}%
\pgfpathlineto{\pgfqpoint{2.173454in}{1.770479in}}%
\pgfpathlineto{\pgfqpoint{2.173618in}{1.769917in}}%
\pgfpathlineto{\pgfqpoint{2.173781in}{1.769802in}}%
\pgfpathlineto{\pgfqpoint{2.174272in}{1.768569in}}%
\pgfpathlineto{\pgfqpoint{2.175090in}{1.768415in}}%
\pgfpathlineto{\pgfqpoint{2.176071in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{2.176234in}{1.766462in}}%
\pgfpathlineto{\pgfqpoint{2.176398in}{1.766546in}}%
\pgfpathlineto{\pgfqpoint{2.176888in}{1.765399in}}%
\pgfpathlineto{\pgfqpoint{2.177052in}{1.764701in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.764940in}}%
\pgfpathlineto{\pgfqpoint{2.177542in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{2.177706in}{1.765165in}}%
\pgfpathlineto{\pgfqpoint{2.178196in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{2.179177in}{1.762513in}}%
\pgfpathlineto{\pgfqpoint{2.179504in}{1.762265in}}%
\pgfpathlineto{\pgfqpoint{2.179668in}{1.761950in}}%
\pgfpathlineto{\pgfqpoint{2.179831in}{1.762073in}}%
\pgfpathlineto{\pgfqpoint{2.179995in}{1.762211in}}%
\pgfpathlineto{\pgfqpoint{2.180322in}{1.762982in}}%
\pgfpathlineto{\pgfqpoint{2.180813in}{1.762029in}}%
\pgfpathlineto{\pgfqpoint{2.180976in}{1.761863in}}%
\pgfpathlineto{\pgfqpoint{2.181303in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{2.181467in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{2.181630in}{1.762456in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{1.762418in}}%
\pgfpathlineto{\pgfqpoint{2.181957in}{1.763110in}}%
\pgfpathlineto{\pgfqpoint{2.182121in}{1.762710in}}%
\pgfpathlineto{\pgfqpoint{2.183592in}{1.758382in}}%
\pgfpathlineto{\pgfqpoint{2.184246in}{1.756219in}}%
\pgfpathlineto{\pgfqpoint{2.184410in}{1.756242in}}%
\pgfpathlineto{\pgfqpoint{2.184573in}{1.755331in}}%
\pgfpathlineto{\pgfqpoint{2.185227in}{1.756739in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{1.756250in}}%
\pgfpathlineto{\pgfqpoint{2.186536in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{2.186699in}{1.757141in}}%
\pgfpathlineto{\pgfqpoint{2.187026in}{1.756818in}}%
\pgfpathlineto{\pgfqpoint{2.187190in}{1.757171in}}%
\pgfpathlineto{\pgfqpoint{2.187517in}{1.755844in}}%
\pgfpathlineto{\pgfqpoint{2.187844in}{1.755658in}}%
\pgfpathlineto{\pgfqpoint{2.188171in}{1.754598in}}%
\pgfpathlineto{\pgfqpoint{2.188334in}{1.754643in}}%
\pgfpathlineto{\pgfqpoint{2.188825in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{2.189642in}{1.755812in}}%
\pgfpathlineto{\pgfqpoint{2.190623in}{1.754114in}}%
\pgfpathlineto{\pgfqpoint{2.190950in}{1.752990in}}%
\pgfpathlineto{\pgfqpoint{2.191604in}{1.754190in}}%
\pgfpathlineto{\pgfqpoint{2.191768in}{1.754232in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{2.192095in}{1.754168in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.754113in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{2.193240in}{1.753908in}}%
\pgfpathlineto{\pgfqpoint{2.193730in}{1.754088in}}%
\pgfpathlineto{\pgfqpoint{2.194221in}{1.752828in}}%
\pgfpathlineto{\pgfqpoint{2.194711in}{1.753064in}}%
\pgfpathlineto{\pgfqpoint{2.194875in}{1.752435in}}%
\pgfpathlineto{\pgfqpoint{2.195202in}{1.752591in}}%
\pgfpathlineto{\pgfqpoint{2.195692in}{1.753464in}}%
\pgfpathlineto{\pgfqpoint{2.197164in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{2.198145in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{2.198308in}{1.751613in}}%
\pgfpathlineto{\pgfqpoint{2.198963in}{1.753299in}}%
\pgfpathlineto{\pgfqpoint{2.199126in}{1.752846in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{1.752115in}}%
\pgfpathlineto{\pgfqpoint{2.199780in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{2.199944in}{1.752224in}}%
\pgfpathlineto{\pgfqpoint{2.200598in}{1.752460in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{1.750133in}}%
\pgfpathlineto{\pgfqpoint{2.201415in}{1.750643in}}%
\pgfpathlineto{\pgfqpoint{2.201742in}{1.752540in}}%
\pgfpathlineto{\pgfqpoint{2.201906in}{1.751744in}}%
\pgfpathlineto{\pgfqpoint{2.202233in}{1.751444in}}%
\pgfpathlineto{\pgfqpoint{2.203214in}{1.748418in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{1.748019in}}%
\pgfpathlineto{\pgfqpoint{2.204195in}{1.745607in}}%
\pgfpathlineto{\pgfqpoint{2.204849in}{1.747005in}}%
\pgfpathlineto{\pgfqpoint{2.205176in}{1.746739in}}%
\pgfpathlineto{\pgfqpoint{2.205503in}{1.748237in}}%
\pgfpathlineto{\pgfqpoint{2.205667in}{1.747671in}}%
\pgfpathlineto{\pgfqpoint{2.205994in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{2.206484in}{1.746537in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{2.207302in}{1.747627in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{1.747420in}}%
\pgfpathlineto{\pgfqpoint{2.209591in}{1.741890in}}%
\pgfpathlineto{\pgfqpoint{2.209754in}{1.742559in}}%
\pgfpathlineto{\pgfqpoint{2.210081in}{1.741849in}}%
\pgfpathlineto{\pgfqpoint{2.210245in}{1.742177in}}%
\pgfpathlineto{\pgfqpoint{2.210572in}{1.742585in}}%
\pgfpathlineto{\pgfqpoint{2.210899in}{1.740918in}}%
\pgfpathlineto{\pgfqpoint{2.211226in}{1.741356in}}%
\pgfpathlineto{\pgfqpoint{2.212044in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{2.212207in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{2.212371in}{1.740619in}}%
\pgfpathlineto{\pgfqpoint{2.212534in}{1.740439in}}%
\pgfpathlineto{\pgfqpoint{2.212698in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{1.740697in}}%
\pgfpathlineto{\pgfqpoint{2.213352in}{1.742078in}}%
\pgfpathlineto{\pgfqpoint{2.213515in}{1.741618in}}%
\pgfpathlineto{\pgfqpoint{2.214006in}{1.740685in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{1.740338in}}%
\pgfpathlineto{\pgfqpoint{2.214496in}{1.740530in}}%
\pgfpathlineto{\pgfqpoint{2.214660in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{2.214823in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{2.214987in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{2.215314in}{1.740294in}}%
\pgfpathlineto{\pgfqpoint{2.215968in}{1.738593in}}%
\pgfpathlineto{\pgfqpoint{2.216131in}{1.739705in}}%
\pgfpathlineto{\pgfqpoint{2.216458in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{2.217603in}{1.737138in}}%
\pgfpathlineto{\pgfqpoint{2.218584in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{2.220710in}{1.738748in}}%
\pgfpathlineto{\pgfqpoint{2.221200in}{1.739393in}}%
\pgfpathlineto{\pgfqpoint{2.221854in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{2.222018in}{1.738377in}}%
\pgfpathlineto{\pgfqpoint{2.222835in}{1.739591in}}%
\pgfpathlineto{\pgfqpoint{2.222999in}{1.739934in}}%
\pgfpathlineto{\pgfqpoint{2.223489in}{1.739887in}}%
\pgfpathlineto{\pgfqpoint{2.223980in}{1.738774in}}%
\pgfpathlineto{\pgfqpoint{2.224634in}{1.736732in}}%
\pgfpathlineto{\pgfqpoint{2.225125in}{1.736600in}}%
\pgfpathlineto{\pgfqpoint{2.225288in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.225779in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{1.736535in}}%
\pgfpathlineto{\pgfqpoint{2.226923in}{1.736619in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{1.736361in}}%
\pgfpathlineto{\pgfqpoint{2.227414in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{2.227577in}{1.735768in}}%
\pgfpathlineto{\pgfqpoint{2.227904in}{1.735406in}}%
\pgfpathlineto{\pgfqpoint{2.228231in}{1.736722in}}%
\pgfpathlineto{\pgfqpoint{2.228722in}{1.736247in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.736939in}}%
\pgfpathlineto{\pgfqpoint{2.229539in}{1.735158in}}%
\pgfpathlineto{\pgfqpoint{2.230030in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{2.230194in}{1.734965in}}%
\pgfpathlineto{\pgfqpoint{2.231011in}{1.734687in}}%
\pgfpathlineto{\pgfqpoint{2.231338in}{1.733940in}}%
\pgfpathlineto{\pgfqpoint{2.231665in}{1.735346in}}%
\pgfpathlineto{\pgfqpoint{2.232319in}{1.734390in}}%
\pgfpathlineto{\pgfqpoint{2.232646in}{1.734974in}}%
\pgfpathlineto{\pgfqpoint{2.233137in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{2.233791in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{2.233954in}{1.734261in}}%
\pgfpathlineto{\pgfqpoint{2.234445in}{1.734768in}}%
\pgfpathlineto{\pgfqpoint{2.234935in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{2.235099in}{1.734447in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.734548in}}%
\pgfpathlineto{\pgfqpoint{2.235917in}{1.735176in}}%
\pgfpathlineto{\pgfqpoint{2.236407in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{1.733863in}}%
\pgfpathlineto{\pgfqpoint{2.237388in}{1.733722in}}%
\pgfpathlineto{\pgfqpoint{2.237552in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{2.237879in}{1.733117in}}%
\pgfpathlineto{\pgfqpoint{2.238042in}{1.732990in}}%
\pgfpathlineto{\pgfqpoint{2.238533in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{2.238860in}{1.731334in}}%
\pgfpathlineto{\pgfqpoint{2.239350in}{1.730709in}}%
\pgfpathlineto{\pgfqpoint{2.239677in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{2.240495in}{1.729058in}}%
\pgfpathlineto{\pgfqpoint{2.240985in}{1.728375in}}%
\pgfpathlineto{\pgfqpoint{2.241149in}{1.728952in}}%
\pgfpathlineto{\pgfqpoint{2.241312in}{1.727617in}}%
\pgfpathlineto{\pgfqpoint{2.242621in}{1.727250in}}%
\pgfpathlineto{\pgfqpoint{2.242948in}{1.728025in}}%
\pgfpathlineto{\pgfqpoint{2.243275in}{1.726687in}}%
\pgfpathlineto{\pgfqpoint{2.243438in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.243602in}{1.726933in}}%
\pgfpathlineto{\pgfqpoint{2.244092in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{2.244256in}{1.726339in}}%
\pgfpathlineto{\pgfqpoint{2.244419in}{1.726054in}}%
\pgfpathlineto{\pgfqpoint{2.245564in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{2.246218in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{2.246381in}{1.724369in}}%
\pgfpathlineto{\pgfqpoint{2.246545in}{1.724093in}}%
\pgfpathlineto{\pgfqpoint{2.246872in}{1.724372in}}%
\pgfpathlineto{\pgfqpoint{2.247035in}{1.725030in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{2.247853in}{1.724101in}}%
\pgfpathlineto{\pgfqpoint{2.248016in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{2.248180in}{1.724900in}}%
\pgfpathlineto{\pgfqpoint{2.248671in}{1.725641in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{2.249652in}{1.725222in}}%
\pgfpathlineto{\pgfqpoint{2.250142in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{2.250306in}{1.723757in}}%
\pgfpathlineto{\pgfqpoint{2.250633in}{1.724577in}}%
\pgfpathlineto{\pgfqpoint{2.250796in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.251450in}{1.725556in}}%
\pgfpathlineto{\pgfqpoint{2.251777in}{1.725978in}}%
\pgfpathlineto{\pgfqpoint{2.251941in}{1.725684in}}%
\pgfpathlineto{\pgfqpoint{2.252268in}{1.724567in}}%
\pgfpathlineto{\pgfqpoint{2.252431in}{1.725138in}}%
\pgfpathlineto{\pgfqpoint{2.252758in}{1.725586in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.724024in}}%
\pgfpathlineto{\pgfqpoint{2.254230in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{2.255702in}{1.723592in}}%
\pgfpathlineto{\pgfqpoint{2.256192in}{1.721656in}}%
\pgfpathlineto{\pgfqpoint{2.256356in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{2.256519in}{1.721855in}}%
\pgfpathlineto{\pgfqpoint{2.256683in}{1.721559in}}%
\pgfpathlineto{\pgfqpoint{2.256846in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{1.721543in}}%
\pgfpathlineto{\pgfqpoint{2.257173in}{1.721332in}}%
\pgfpathlineto{\pgfqpoint{2.257500in}{1.719646in}}%
\pgfpathlineto{\pgfqpoint{2.257991in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{2.258154in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{2.258645in}{1.720379in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{1.720522in}}%
\pgfpathlineto{\pgfqpoint{2.259462in}{1.719132in}}%
\pgfpathlineto{\pgfqpoint{2.260280in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{2.260443in}{1.719762in}}%
\pgfpathlineto{\pgfqpoint{2.261425in}{1.720667in}}%
\pgfpathlineto{\pgfqpoint{2.262079in}{1.719270in}}%
\pgfpathlineto{\pgfqpoint{2.262242in}{1.719557in}}%
\pgfpathlineto{\pgfqpoint{2.262406in}{1.718526in}}%
\pgfpathlineto{\pgfqpoint{2.263060in}{1.719364in}}%
\pgfpathlineto{\pgfqpoint{2.263223in}{1.719105in}}%
\pgfpathlineto{\pgfqpoint{2.264368in}{1.716488in}}%
\pgfpathlineto{\pgfqpoint{2.264858in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{2.265185in}{1.717748in}}%
\pgfpathlineto{\pgfqpoint{2.265349in}{1.718383in}}%
\pgfpathlineto{\pgfqpoint{2.266330in}{1.717594in}}%
\pgfpathlineto{\pgfqpoint{2.266493in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{2.266984in}{1.719423in}}%
\pgfpathlineto{\pgfqpoint{2.267148in}{1.719236in}}%
\pgfpathlineto{\pgfqpoint{2.267638in}{1.717668in}}%
\pgfpathlineto{\pgfqpoint{2.267965in}{1.718200in}}%
\pgfpathlineto{\pgfqpoint{2.268456in}{1.719938in}}%
\pgfpathlineto{\pgfqpoint{2.268946in}{1.718684in}}%
\pgfpathlineto{\pgfqpoint{2.269600in}{1.718709in}}%
\pgfpathlineto{\pgfqpoint{2.269764in}{1.718657in}}%
\pgfpathlineto{\pgfqpoint{2.270745in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.271072in}{1.716056in}}%
\pgfpathlineto{\pgfqpoint{2.271235in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{2.271399in}{1.717535in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{1.717509in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{2.272380in}{1.717759in}}%
\pgfpathlineto{\pgfqpoint{2.272543in}{1.717370in}}%
\pgfpathlineto{\pgfqpoint{2.273688in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{2.273852in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{2.274669in}{1.714866in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{1.715452in}}%
\pgfpathlineto{\pgfqpoint{2.276141in}{1.714370in}}%
\pgfpathlineto{\pgfqpoint{2.276304in}{1.714276in}}%
\pgfpathlineto{\pgfqpoint{2.277122in}{1.715055in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.713736in}}%
\pgfpathlineto{\pgfqpoint{2.277612in}{1.714018in}}%
\pgfpathlineto{\pgfqpoint{2.278103in}{1.715746in}}%
\pgfpathlineto{\pgfqpoint{2.278266in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{2.278593in}{1.715313in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{2.279902in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{2.280392in}{1.712463in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.281864in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{2.282354in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{2.283335in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{2.283826in}{1.709837in}}%
\pgfpathlineto{\pgfqpoint{2.284316in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{2.284643in}{1.709859in}}%
\pgfpathlineto{\pgfqpoint{2.285134in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{2.285952in}{1.709161in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.708955in}}%
\pgfpathlineto{\pgfqpoint{2.288077in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.288568in}{1.708116in}}%
\pgfpathlineto{\pgfqpoint{2.289712in}{1.704583in}}%
\pgfpathlineto{\pgfqpoint{2.289876in}{1.705281in}}%
\pgfpathlineto{\pgfqpoint{2.290203in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{2.290857in}{1.705358in}}%
\pgfpathlineto{\pgfqpoint{2.291511in}{1.703814in}}%
\pgfpathlineto{\pgfqpoint{2.292329in}{1.702158in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.293146in}{1.701411in}}%
\pgfpathlineto{\pgfqpoint{2.293473in}{1.701704in}}%
\pgfpathlineto{\pgfqpoint{2.293637in}{1.701094in}}%
\pgfpathlineto{\pgfqpoint{2.295272in}{1.699513in}}%
\pgfpathlineto{\pgfqpoint{2.295599in}{1.700305in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.296743in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{2.297397in}{1.699042in}}%
\pgfpathlineto{\pgfqpoint{2.297561in}{1.699113in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.698793in}}%
\pgfpathlineto{\pgfqpoint{2.298215in}{1.700475in}}%
\pgfpathlineto{\pgfqpoint{2.298379in}{1.699284in}}%
\pgfpathlineto{\pgfqpoint{2.298542in}{1.699450in}}%
\pgfpathlineto{\pgfqpoint{2.298869in}{1.700031in}}%
\pgfpathlineto{\pgfqpoint{2.299033in}{1.699227in}}%
\pgfpathlineto{\pgfqpoint{2.299360in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.299523in}{1.699669in}}%
\pgfpathlineto{\pgfqpoint{2.301485in}{1.699691in}}%
\pgfpathlineto{\pgfqpoint{2.302466in}{1.698113in}}%
\pgfpathlineto{\pgfqpoint{2.303284in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{2.304102in}{1.696381in}}%
\pgfpathlineto{\pgfqpoint{2.304265in}{1.696682in}}%
\pgfpathlineto{\pgfqpoint{2.304592in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{2.304919in}{1.699118in}}%
\pgfpathlineto{\pgfqpoint{2.306064in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.306227in}{1.700929in}}%
\pgfpathlineto{\pgfqpoint{2.306718in}{1.699767in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{1.699047in}}%
\pgfpathlineto{\pgfqpoint{2.307535in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{1.700185in}}%
\pgfpathlineto{\pgfqpoint{2.307862in}{1.700095in}}%
\pgfpathlineto{\pgfqpoint{2.308189in}{1.699292in}}%
\pgfpathlineto{\pgfqpoint{2.308680in}{1.699701in}}%
\pgfpathlineto{\pgfqpoint{2.309170in}{1.700474in}}%
\pgfpathlineto{\pgfqpoint{2.309661in}{1.700313in}}%
\pgfpathlineto{\pgfqpoint{2.309824in}{1.700670in}}%
\pgfpathlineto{\pgfqpoint{2.310151in}{1.700382in}}%
\pgfpathlineto{\pgfqpoint{2.310806in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{2.311296in}{1.700636in}}%
\pgfpathlineto{\pgfqpoint{2.311460in}{1.700881in}}%
\pgfpathlineto{\pgfqpoint{2.311623in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{2.312114in}{1.700754in}}%
\pgfpathlineto{\pgfqpoint{2.312604in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{2.313095in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{2.313258in}{1.700536in}}%
\pgfpathlineto{\pgfqpoint{2.313585in}{1.700440in}}%
\pgfpathlineto{\pgfqpoint{2.313912in}{1.701123in}}%
\pgfpathlineto{\pgfqpoint{2.314239in}{1.700563in}}%
\pgfpathlineto{\pgfqpoint{2.314893in}{1.701256in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{1.700595in}}%
\pgfpathlineto{\pgfqpoint{2.315384in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{1.701456in}}%
\pgfpathlineto{\pgfqpoint{2.316692in}{1.700259in}}%
\pgfpathlineto{\pgfqpoint{2.317510in}{1.698538in}}%
\pgfpathlineto{\pgfqpoint{2.317837in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{2.318164in}{1.698765in}}%
\pgfpathlineto{\pgfqpoint{2.318491in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{2.318818in}{1.698901in}}%
\pgfpathlineto{\pgfqpoint{2.319472in}{1.697261in}}%
\pgfpathlineto{\pgfqpoint{2.319799in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{2.321761in}{1.695832in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{2.323069in}{1.694940in}}%
\pgfpathlineto{\pgfqpoint{2.323396in}{1.694589in}}%
\pgfpathlineto{\pgfqpoint{2.323887in}{1.693483in}}%
\pgfpathlineto{\pgfqpoint{2.324214in}{1.694068in}}%
\pgfpathlineto{\pgfqpoint{2.324704in}{1.693164in}}%
\pgfpathlineto{\pgfqpoint{2.325522in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{2.326339in}{1.692844in}}%
\pgfpathlineto{\pgfqpoint{2.326666in}{1.694163in}}%
\pgfpathlineto{\pgfqpoint{2.326830in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{2.327320in}{1.693307in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.694534in}}%
\pgfpathlineto{\pgfqpoint{2.328301in}{1.695761in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{1.694725in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.696435in}}%
\pgfpathlineto{\pgfqpoint{2.330754in}{1.694299in}}%
\pgfpathlineto{\pgfqpoint{2.331735in}{1.692428in}}%
\pgfpathlineto{\pgfqpoint{2.331899in}{1.693127in}}%
\pgfpathlineto{\pgfqpoint{2.332226in}{1.693036in}}%
\pgfpathlineto{\pgfqpoint{2.332389in}{1.692537in}}%
\pgfpathlineto{\pgfqpoint{2.332553in}{1.693483in}}%
\pgfpathlineto{\pgfqpoint{2.332880in}{1.693278in}}%
\pgfpathlineto{\pgfqpoint{2.333534in}{1.693050in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{1.691650in}}%
\pgfpathlineto{\pgfqpoint{2.335333in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{2.335987in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{2.336150in}{1.691791in}}%
\pgfpathlineto{\pgfqpoint{2.336314in}{1.691275in}}%
\pgfpathlineto{\pgfqpoint{2.336804in}{1.689842in}}%
\pgfpathlineto{\pgfqpoint{2.336968in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{2.338603in}{1.687739in}}%
\pgfpathlineto{\pgfqpoint{2.339257in}{1.685469in}}%
\pgfpathlineto{\pgfqpoint{2.340565in}{1.682283in}}%
\pgfpathlineto{\pgfqpoint{2.340892in}{1.680373in}}%
\pgfpathlineto{\pgfqpoint{2.341219in}{1.681403in}}%
\pgfpathlineto{\pgfqpoint{2.341383in}{1.681206in}}%
\pgfpathlineto{\pgfqpoint{2.341710in}{1.682280in}}%
\pgfpathlineto{\pgfqpoint{2.342691in}{1.683033in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.682607in}}%
\pgfpathlineto{\pgfqpoint{2.343345in}{1.681640in}}%
\pgfpathlineto{\pgfqpoint{2.343508in}{1.680854in}}%
\pgfpathlineto{\pgfqpoint{2.343672in}{1.681194in}}%
\pgfpathlineto{\pgfqpoint{2.343835in}{1.681517in}}%
\pgfpathlineto{\pgfqpoint{2.344162in}{1.680701in}}%
\pgfpathlineto{\pgfqpoint{2.345143in}{1.681265in}}%
\pgfpathlineto{\pgfqpoint{2.346778in}{1.681356in}}%
\pgfpathlineto{\pgfqpoint{2.347105in}{1.680704in}}%
\pgfpathlineto{\pgfqpoint{2.347269in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{2.347760in}{1.680234in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{1.680389in}}%
\pgfpathlineto{\pgfqpoint{2.348087in}{1.681049in}}%
\pgfpathlineto{\pgfqpoint{2.348250in}{1.680325in}}%
\pgfpathlineto{\pgfqpoint{2.348414in}{1.679806in}}%
\pgfpathlineto{\pgfqpoint{2.349231in}{1.679517in}}%
\pgfpathlineto{\pgfqpoint{2.349558in}{1.678432in}}%
\pgfpathlineto{\pgfqpoint{2.350376in}{1.680710in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{1.680439in}}%
\pgfpathlineto{\pgfqpoint{2.351357in}{1.681335in}}%
\pgfpathlineto{\pgfqpoint{2.351847in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{2.352011in}{1.680610in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{2.352665in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{2.352992in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{2.353973in}{1.679297in}}%
\pgfpathlineto{\pgfqpoint{2.354627in}{1.680187in}}%
\pgfpathlineto{\pgfqpoint{2.354791in}{1.679294in}}%
\pgfpathlineto{\pgfqpoint{2.354954in}{1.679397in}}%
\pgfpathlineto{\pgfqpoint{2.355118in}{1.679576in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{2.355445in}{1.679271in}}%
\pgfpathlineto{\pgfqpoint{2.356099in}{1.677993in}}%
\pgfpathlineto{\pgfqpoint{2.356753in}{1.676974in}}%
\pgfpathlineto{\pgfqpoint{2.357897in}{1.679316in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{2.358388in}{1.678216in}}%
\pgfpathlineto{\pgfqpoint{2.358878in}{1.678397in}}%
\pgfpathlineto{\pgfqpoint{2.359205in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{2.359532in}{1.677386in}}%
\pgfpathlineto{\pgfqpoint{2.359696in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{2.361822in}{1.673630in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{2.362966in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{2.363130in}{1.673407in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{1.672922in}}%
\pgfpathlineto{\pgfqpoint{2.363947in}{1.674530in}}%
\pgfpathlineto{\pgfqpoint{2.364601in}{1.675769in}}%
\pgfpathlineto{\pgfqpoint{2.365255in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{2.365419in}{1.674115in}}%
\pgfpathlineto{\pgfqpoint{2.365582in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{2.365746in}{1.674037in}}%
\pgfpathlineto{\pgfqpoint{2.366237in}{1.673923in}}%
\pgfpathlineto{\pgfqpoint{2.366400in}{1.674914in}}%
\pgfpathlineto{\pgfqpoint{2.366727in}{1.674667in}}%
\pgfpathlineto{\pgfqpoint{2.367054in}{1.674353in}}%
\pgfpathlineto{\pgfqpoint{2.367218in}{1.674283in}}%
\pgfpathlineto{\pgfqpoint{2.368035in}{1.671651in}}%
\pgfpathlineto{\pgfqpoint{2.368853in}{1.672197in}}%
\pgfpathlineto{\pgfqpoint{2.369343in}{1.671346in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{2.370324in}{1.670133in}}%
\pgfpathlineto{\pgfqpoint{2.370978in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{2.371305in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{2.372614in}{1.672991in}}%
\pgfpathlineto{\pgfqpoint{2.372941in}{1.671492in}}%
\pgfpathlineto{\pgfqpoint{2.373268in}{1.671880in}}%
\pgfpathlineto{\pgfqpoint{2.373431in}{1.671563in}}%
\pgfpathlineto{\pgfqpoint{2.373922in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{2.374085in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{2.374412in}{1.669846in}}%
\pgfpathlineto{\pgfqpoint{2.374576in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{2.375066in}{1.670712in}}%
\pgfpathlineto{\pgfqpoint{2.375884in}{1.669391in}}%
\pgfpathlineto{\pgfqpoint{2.376047in}{1.669896in}}%
\pgfpathlineto{\pgfqpoint{2.376211in}{1.669365in}}%
\pgfpathlineto{\pgfqpoint{2.376538in}{1.668529in}}%
\pgfpathlineto{\pgfqpoint{2.376701in}{1.667683in}}%
\pgfpathlineto{\pgfqpoint{2.377028in}{1.667819in}}%
\pgfpathlineto{\pgfqpoint{2.377192in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{2.378173in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.378500in}{1.666543in}}%
\pgfpathlineto{\pgfqpoint{2.378827in}{1.666898in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{1.665928in}}%
\pgfpathlineto{\pgfqpoint{2.379645in}{1.666318in}}%
\pgfpathlineto{\pgfqpoint{2.379808in}{1.666113in}}%
\pgfpathlineto{\pgfqpoint{2.379972in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{2.380462in}{1.668114in}}%
\pgfpathlineto{\pgfqpoint{2.381280in}{1.666601in}}%
\pgfpathlineto{\pgfqpoint{2.381443in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{2.382751in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{2.382915in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{2.383078in}{1.665621in}}%
\pgfpathlineto{\pgfqpoint{2.384386in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.662393in}}%
\pgfpathlineto{\pgfqpoint{2.384877in}{1.662692in}}%
\pgfpathlineto{\pgfqpoint{2.385204in}{1.662575in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{2.386022in}{1.661140in}}%
\pgfpathlineto{\pgfqpoint{2.386185in}{1.661702in}}%
\pgfpathlineto{\pgfqpoint{2.386349in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{2.387003in}{1.661890in}}%
\pgfpathlineto{\pgfqpoint{2.387330in}{1.661231in}}%
\pgfpathlineto{\pgfqpoint{2.387493in}{1.661829in}}%
\pgfpathlineto{\pgfqpoint{2.388147in}{1.660516in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{2.388638in}{1.660113in}}%
\pgfpathlineto{\pgfqpoint{2.388801in}{1.660316in}}%
\pgfpathlineto{\pgfqpoint{2.389128in}{1.660978in}}%
\pgfpathlineto{\pgfqpoint{2.389292in}{1.660875in}}%
\pgfpathlineto{\pgfqpoint{2.389782in}{1.660962in}}%
\pgfpathlineto{\pgfqpoint{2.390109in}{1.660576in}}%
\pgfpathlineto{\pgfqpoint{2.390927in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{2.391091in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.391254in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.391418in}{1.660955in}}%
\pgfpathlineto{\pgfqpoint{2.392235in}{1.660261in}}%
\pgfpathlineto{\pgfqpoint{2.392726in}{1.658800in}}%
\pgfpathlineto{\pgfqpoint{2.393053in}{1.659455in}}%
\pgfpathlineto{\pgfqpoint{2.393216in}{1.659099in}}%
\pgfpathlineto{\pgfqpoint{2.393707in}{1.658570in}}%
\pgfpathlineto{\pgfqpoint{2.393870in}{1.658866in}}%
\pgfpathlineto{\pgfqpoint{2.394524in}{1.657051in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.656682in}}%
\pgfpathlineto{\pgfqpoint{2.395832in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{2.395996in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.396323in}{1.658118in}}%
\pgfpathlineto{\pgfqpoint{2.397304in}{1.658934in}}%
\pgfpathlineto{\pgfqpoint{2.397795in}{1.659531in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{1.658322in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.657086in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{2.400574in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.400901in}{1.657233in}}%
\pgfpathlineto{\pgfqpoint{2.401065in}{1.657292in}}%
\pgfpathlineto{\pgfqpoint{2.401392in}{1.657325in}}%
\pgfpathlineto{\pgfqpoint{2.401719in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{2.401882in}{1.656554in}}%
\pgfpathlineto{\pgfqpoint{2.402863in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{2.403518in}{1.656684in}}%
\pgfpathlineto{\pgfqpoint{2.403681in}{1.656659in}}%
\pgfpathlineto{\pgfqpoint{2.404008in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{2.404172in}{1.656165in}}%
\pgfpathlineto{\pgfqpoint{2.404662in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{2.404989in}{1.655172in}}%
\pgfpathlineto{\pgfqpoint{2.405153in}{1.655277in}}%
\pgfpathlineto{\pgfqpoint{2.405316in}{1.656543in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.656382in}}%
\pgfpathlineto{\pgfqpoint{2.405970in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{2.406951in}{1.654654in}}%
\pgfpathlineto{\pgfqpoint{2.407442in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{2.407769in}{1.655427in}}%
\pgfpathlineto{\pgfqpoint{2.407932in}{1.655105in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{1.654722in}}%
\pgfpathlineto{\pgfqpoint{2.408586in}{1.654976in}}%
\pgfpathlineto{\pgfqpoint{2.410058in}{1.654642in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{1.656615in}}%
\pgfpathlineto{\pgfqpoint{2.412020in}{1.656444in}}%
\pgfpathlineto{\pgfqpoint{2.413001in}{1.655282in}}%
\pgfpathlineto{\pgfqpoint{2.413328in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.413492in}{1.655292in}}%
\pgfpathlineto{\pgfqpoint{2.414146in}{1.655527in}}%
\pgfpathlineto{\pgfqpoint{2.414473in}{1.655120in}}%
\pgfpathlineto{\pgfqpoint{2.414963in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{2.415454in}{1.655414in}}%
\pgfpathlineto{\pgfqpoint{2.415618in}{1.655606in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.656028in}}%
\pgfpathlineto{\pgfqpoint{2.416435in}{1.654707in}}%
\pgfpathlineto{\pgfqpoint{2.417253in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.417416in}{1.656371in}}%
\pgfpathlineto{\pgfqpoint{2.417580in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.654473in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{1.653710in}}%
\pgfpathlineto{\pgfqpoint{2.418397in}{1.654061in}}%
\pgfpathlineto{\pgfqpoint{2.419215in}{1.656513in}}%
\pgfpathlineto{\pgfqpoint{2.420032in}{1.656705in}}%
\pgfpathlineto{\pgfqpoint{2.420196in}{1.655834in}}%
\pgfpathlineto{\pgfqpoint{2.420523in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{2.420686in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{2.420850in}{1.656782in}}%
\pgfpathlineto{\pgfqpoint{2.421831in}{1.655039in}}%
\pgfpathlineto{\pgfqpoint{2.421995in}{1.655354in}}%
\pgfpathlineto{\pgfqpoint{2.422158in}{1.655171in}}%
\pgfpathlineto{\pgfqpoint{2.422485in}{1.654032in}}%
\pgfpathlineto{\pgfqpoint{2.422649in}{1.654354in}}%
\pgfpathlineto{\pgfqpoint{2.422812in}{1.654955in}}%
\pgfpathlineto{\pgfqpoint{2.422976in}{1.654608in}}%
\pgfpathlineto{\pgfqpoint{2.423139in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{2.423630in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{2.423793in}{1.655119in}}%
\pgfpathlineto{\pgfqpoint{2.423957in}{1.654860in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.425101in}{1.653466in}}%
\pgfpathlineto{\pgfqpoint{2.425265in}{1.653979in}}%
\pgfpathlineto{\pgfqpoint{2.425428in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{2.425919in}{1.654103in}}%
\pgfpathlineto{\pgfqpoint{2.426082in}{1.653663in}}%
\pgfpathlineto{\pgfqpoint{2.426573in}{1.651681in}}%
\pgfpathlineto{\pgfqpoint{2.426736in}{1.652840in}}%
\pgfpathlineto{\pgfqpoint{2.427554in}{1.651458in}}%
\pgfpathlineto{\pgfqpoint{2.427717in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{2.428372in}{1.652158in}}%
\pgfpathlineto{\pgfqpoint{2.429026in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.430334in}{1.649917in}}%
\pgfpathlineto{\pgfqpoint{2.430661in}{1.650362in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{1.650010in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{1.649570in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.649955in}}%
\pgfpathlineto{\pgfqpoint{2.432296in}{1.649272in}}%
\pgfpathlineto{\pgfqpoint{2.432459in}{1.649190in}}%
\pgfpathlineto{\pgfqpoint{2.432623in}{1.649623in}}%
\pgfpathlineto{\pgfqpoint{2.432786in}{1.649414in}}%
\pgfpathlineto{\pgfqpoint{2.432950in}{1.649291in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{2.433277in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{1.645291in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{1.647114in}}%
\pgfpathlineto{\pgfqpoint{2.435566in}{1.646824in}}%
\pgfpathlineto{\pgfqpoint{2.436057in}{1.645282in}}%
\pgfpathlineto{\pgfqpoint{2.436384in}{1.645041in}}%
\pgfpathlineto{\pgfqpoint{2.436547in}{1.644039in}}%
\pgfpathlineto{\pgfqpoint{2.437201in}{1.644317in}}%
\pgfpathlineto{\pgfqpoint{2.437365in}{1.645678in}}%
\pgfpathlineto{\pgfqpoint{2.437528in}{1.645422in}}%
\pgfpathlineto{\pgfqpoint{2.438019in}{1.644379in}}%
\pgfpathlineto{\pgfqpoint{2.438509in}{1.645051in}}%
\pgfpathlineto{\pgfqpoint{2.439000in}{1.644364in}}%
\pgfpathlineto{\pgfqpoint{2.439981in}{1.644523in}}%
\pgfpathlineto{\pgfqpoint{2.440962in}{1.643313in}}%
\pgfpathlineto{\pgfqpoint{2.441453in}{1.643295in}}%
\pgfpathlineto{\pgfqpoint{2.441616in}{1.643263in}}%
\pgfpathlineto{\pgfqpoint{2.441943in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{2.443578in}{1.642217in}}%
\pgfpathlineto{\pgfqpoint{2.443742in}{1.641374in}}%
\pgfpathlineto{\pgfqpoint{2.443905in}{1.642219in}}%
\pgfpathlineto{\pgfqpoint{2.444232in}{1.643470in}}%
\pgfpathlineto{\pgfqpoint{2.444886in}{1.644175in}}%
\pgfpathlineto{\pgfqpoint{2.445213in}{1.642523in}}%
\pgfpathlineto{\pgfqpoint{2.445540in}{1.642856in}}%
\pgfpathlineto{\pgfqpoint{2.446358in}{1.644924in}}%
\pgfpathlineto{\pgfqpoint{2.446522in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.446849in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{2.447176in}{1.644779in}}%
\pgfpathlineto{\pgfqpoint{2.447666in}{1.643640in}}%
\pgfpathlineto{\pgfqpoint{2.448320in}{1.642305in}}%
\pgfpathlineto{\pgfqpoint{2.448484in}{1.642847in}}%
\pgfpathlineto{\pgfqpoint{2.449628in}{1.640994in}}%
\pgfpathlineto{\pgfqpoint{2.450282in}{1.641008in}}%
\pgfpathlineto{\pgfqpoint{2.450609in}{1.640103in}}%
\pgfpathlineto{\pgfqpoint{2.451263in}{1.641205in}}%
\pgfpathlineto{\pgfqpoint{2.451427in}{1.641126in}}%
\pgfpathlineto{\pgfqpoint{2.451754in}{1.641244in}}%
\pgfpathlineto{\pgfqpoint{2.452735in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{2.454043in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.454534in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{2.454861in}{1.640851in}}%
\pgfpathlineto{\pgfqpoint{2.455188in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{2.455515in}{1.638406in}}%
\pgfpathlineto{\pgfqpoint{2.455678in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.455842in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.456005in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.637723in}}%
\pgfpathlineto{\pgfqpoint{2.456332in}{1.638235in}}%
\pgfpathlineto{\pgfqpoint{2.456986in}{1.636455in}}%
\pgfpathlineto{\pgfqpoint{2.457477in}{1.635756in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{2.459439in}{1.637914in}}%
\pgfpathlineto{\pgfqpoint{2.459930in}{1.636844in}}%
\pgfpathlineto{\pgfqpoint{2.460584in}{1.636329in}}%
\pgfpathlineto{\pgfqpoint{2.460747in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{2.461401in}{1.638264in}}%
\pgfpathlineto{\pgfqpoint{2.462055in}{1.639073in}}%
\pgfpathlineto{\pgfqpoint{2.462873in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{2.463363in}{1.640732in}}%
\pgfpathlineto{\pgfqpoint{2.463690in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{2.463854in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{2.464181in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{2.464508in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{2.464671in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{2.465326in}{1.639878in}}%
\pgfpathlineto{\pgfqpoint{2.465489in}{1.640335in}}%
\pgfpathlineto{\pgfqpoint{2.465816in}{1.640858in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.639905in}}%
\pgfpathlineto{\pgfqpoint{2.466470in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{2.467288in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{2.467615in}{1.641020in}}%
\pgfpathlineto{\pgfqpoint{2.467778in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{1.640140in}}%
\pgfpathlineto{\pgfqpoint{2.468432in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{2.469086in}{1.639008in}}%
\pgfpathlineto{\pgfqpoint{2.469250in}{1.638781in}}%
\pgfpathlineto{\pgfqpoint{2.469577in}{1.639284in}}%
\pgfpathlineto{\pgfqpoint{2.469740in}{1.639088in}}%
\pgfpathlineto{\pgfqpoint{2.470394in}{1.638674in}}%
\pgfpathlineto{\pgfqpoint{2.471212in}{1.635821in}}%
\pgfpathlineto{\pgfqpoint{2.471376in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{2.473011in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{2.473828in}{1.632652in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{2.474646in}{1.630492in}}%
\pgfpathlineto{\pgfqpoint{2.475136in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.630982in}}%
\pgfpathlineto{\pgfqpoint{2.476444in}{1.627938in}}%
\pgfpathlineto{\pgfqpoint{2.476608in}{1.628060in}}%
\pgfpathlineto{\pgfqpoint{2.477098in}{1.627359in}}%
\pgfpathlineto{\pgfqpoint{2.477589in}{1.627845in}}%
\pgfpathlineto{\pgfqpoint{2.478407in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{2.478570in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{2.478897in}{1.627000in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{1.626593in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{1.627995in}}%
\pgfpathlineto{\pgfqpoint{2.479878in}{1.627985in}}%
\pgfpathlineto{\pgfqpoint{2.480042in}{1.627683in}}%
\pgfpathlineto{\pgfqpoint{2.480369in}{1.628387in}}%
\pgfpathlineto{\pgfqpoint{2.480532in}{1.628258in}}%
\pgfpathlineto{\pgfqpoint{2.480696in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.480859in}{1.628241in}}%
\pgfpathlineto{\pgfqpoint{2.481350in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{2.481513in}{1.628084in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.628255in}}%
\pgfpathlineto{\pgfqpoint{2.481840in}{1.628534in}}%
\pgfpathlineto{\pgfqpoint{2.482004in}{1.627994in}}%
\pgfpathlineto{\pgfqpoint{2.482167in}{1.628497in}}%
\pgfpathlineto{\pgfqpoint{2.482658in}{1.628974in}}%
\pgfpathlineto{\pgfqpoint{2.483312in}{1.629250in}}%
\pgfpathlineto{\pgfqpoint{2.483803in}{1.628785in}}%
\pgfpathlineto{\pgfqpoint{2.484130in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{2.484457in}{1.628909in}}%
\pgfpathlineto{\pgfqpoint{2.484947in}{1.630300in}}%
\pgfpathlineto{\pgfqpoint{2.485111in}{1.630227in}}%
\pgfpathlineto{\pgfqpoint{2.485438in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{2.486092in}{1.632178in}}%
\pgfpathlineto{\pgfqpoint{2.486419in}{1.631600in}}%
\pgfpathlineto{\pgfqpoint{2.486582in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{1.630540in}}%
\pgfpathlineto{\pgfqpoint{2.487236in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{2.487890in}{1.632247in}}%
\pgfpathlineto{\pgfqpoint{2.488054in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{2.488871in}{1.631795in}}%
\pgfpathlineto{\pgfqpoint{2.489362in}{1.630735in}}%
\pgfpathlineto{\pgfqpoint{2.489689in}{1.630701in}}%
\pgfpathlineto{\pgfqpoint{2.490343in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{2.491161in}{1.630307in}}%
\pgfpathlineto{\pgfqpoint{2.491324in}{1.630784in}}%
\pgfpathlineto{\pgfqpoint{2.491651in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{2.491815in}{1.629633in}}%
\pgfpathlineto{\pgfqpoint{2.492305in}{1.630025in}}%
\pgfpathlineto{\pgfqpoint{2.492632in}{1.629779in}}%
\pgfpathlineto{\pgfqpoint{2.493123in}{1.628777in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.629520in}}%
\pgfpathlineto{\pgfqpoint{2.494267in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{2.494758in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.495248in}{1.631259in}}%
\pgfpathlineto{\pgfqpoint{2.495739in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.496066in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{2.496230in}{1.630635in}}%
\pgfpathlineto{\pgfqpoint{2.496884in}{1.629279in}}%
\pgfpathlineto{\pgfqpoint{2.497047in}{1.629495in}}%
\pgfpathlineto{\pgfqpoint{2.497211in}{1.628341in}}%
\pgfpathlineto{\pgfqpoint{2.497538in}{1.628556in}}%
\pgfpathlineto{\pgfqpoint{2.497865in}{1.627529in}}%
\pgfpathlineto{\pgfqpoint{2.498028in}{1.627756in}}%
\pgfpathlineto{\pgfqpoint{2.499173in}{1.630450in}}%
\pgfpathlineto{\pgfqpoint{2.499663in}{1.629201in}}%
\pgfpathlineto{\pgfqpoint{2.501135in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{2.501625in}{1.630190in}}%
\pgfpathlineto{\pgfqpoint{2.501952in}{1.630532in}}%
\pgfpathlineto{\pgfqpoint{2.502280in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.631625in}}%
\pgfpathlineto{\pgfqpoint{2.503261in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{2.503424in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{1.631630in}}%
\pgfpathlineto{\pgfqpoint{2.504569in}{1.630609in}}%
\pgfpathlineto{\pgfqpoint{2.504732in}{1.629460in}}%
\pgfpathlineto{\pgfqpoint{2.504896in}{1.629695in}}%
\pgfpathlineto{\pgfqpoint{2.505223in}{1.628702in}}%
\pgfpathlineto{\pgfqpoint{2.505386in}{1.629105in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.629468in}}%
\pgfpathlineto{\pgfqpoint{2.505713in}{1.628992in}}%
\pgfpathlineto{\pgfqpoint{2.505877in}{1.627654in}}%
\pgfpathlineto{\pgfqpoint{2.506858in}{1.627536in}}%
\pgfpathlineto{\pgfqpoint{2.507675in}{1.628167in}}%
\pgfpathlineto{\pgfqpoint{2.508330in}{1.627375in}}%
\pgfpathlineto{\pgfqpoint{2.508493in}{1.627684in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.628730in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{1.626651in}}%
\pgfpathlineto{\pgfqpoint{2.510128in}{1.629935in}}%
\pgfpathlineto{\pgfqpoint{2.510292in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{2.510782in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.628480in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{2.511927in}{1.628045in}}%
\pgfpathlineto{\pgfqpoint{2.512744in}{1.627875in}}%
\pgfpathlineto{\pgfqpoint{2.513562in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{2.514052in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{2.514216in}{1.623963in}}%
\pgfpathlineto{\pgfqpoint{2.514707in}{1.624162in}}%
\pgfpathlineto{\pgfqpoint{2.514870in}{1.624965in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{1.624154in}}%
\pgfpathlineto{\pgfqpoint{2.515361in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.515688in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{1.622523in}}%
\pgfpathlineto{\pgfqpoint{2.516015in}{1.622589in}}%
\pgfpathlineto{\pgfqpoint{2.516505in}{1.623739in}}%
\pgfpathlineto{\pgfqpoint{2.516996in}{1.624292in}}%
\pgfpathlineto{\pgfqpoint{2.517650in}{1.624485in}}%
\pgfpathlineto{\pgfqpoint{2.517813in}{1.624598in}}%
\pgfpathlineto{\pgfqpoint{2.517977in}{1.625645in}}%
\pgfpathlineto{\pgfqpoint{2.518631in}{1.625253in}}%
\pgfpathlineto{\pgfqpoint{2.519448in}{1.624485in}}%
\pgfpathlineto{\pgfqpoint{2.519612in}{1.625075in}}%
\pgfpathlineto{\pgfqpoint{2.519939in}{1.624307in}}%
\pgfpathlineto{\pgfqpoint{2.520102in}{1.624582in}}%
\pgfpathlineto{\pgfqpoint{2.520920in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{2.521084in}{1.624020in}}%
\pgfpathlineto{\pgfqpoint{2.521901in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.522555in}{1.624514in}}%
\pgfpathlineto{\pgfqpoint{2.523046in}{1.623638in}}%
\pgfpathlineto{\pgfqpoint{2.523536in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{2.523700in}{1.623741in}}%
\pgfpathlineto{\pgfqpoint{2.523863in}{1.623332in}}%
\pgfpathlineto{\pgfqpoint{2.524517in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{2.524681in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{2.525335in}{1.620788in}}%
\pgfpathlineto{\pgfqpoint{2.525662in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{2.525825in}{1.621446in}}%
\pgfpathlineto{\pgfqpoint{2.526316in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{2.526643in}{1.621377in}}%
\pgfpathlineto{\pgfqpoint{2.526807in}{1.621806in}}%
\pgfpathlineto{\pgfqpoint{2.526970in}{1.621548in}}%
\pgfpathlineto{\pgfqpoint{2.527134in}{1.621034in}}%
\pgfpathlineto{\pgfqpoint{2.527297in}{1.621782in}}%
\pgfpathlineto{\pgfqpoint{2.527461in}{1.621628in}}%
\pgfpathlineto{\pgfqpoint{2.527951in}{1.620238in}}%
\pgfpathlineto{\pgfqpoint{2.528442in}{1.619050in}}%
\pgfpathlineto{\pgfqpoint{2.528932in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{2.529096in}{1.619804in}}%
\pgfpathlineto{\pgfqpoint{2.529913in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{2.530077in}{1.620038in}}%
\pgfpathlineto{\pgfqpoint{2.530240in}{1.618860in}}%
\pgfpathlineto{\pgfqpoint{2.530404in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{2.530567in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{2.531058in}{1.618056in}}%
\pgfpathlineto{\pgfqpoint{2.531548in}{1.617786in}}%
\pgfpathlineto{\pgfqpoint{2.532039in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{2.532366in}{1.616617in}}%
\pgfpathlineto{\pgfqpoint{2.532856in}{1.616349in}}%
\pgfpathlineto{\pgfqpoint{2.533020in}{1.617606in}}%
\pgfpathlineto{\pgfqpoint{2.533184in}{1.617133in}}%
\pgfpathlineto{\pgfqpoint{2.533347in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.533674in}{1.616861in}}%
\pgfpathlineto{\pgfqpoint{2.534001in}{1.616993in}}%
\pgfpathlineto{\pgfqpoint{2.534165in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{2.534492in}{1.617354in}}%
\pgfpathlineto{\pgfqpoint{2.534655in}{1.617530in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{1.617612in}}%
\pgfpathlineto{\pgfqpoint{2.534982in}{1.618396in}}%
\pgfpathlineto{\pgfqpoint{2.535146in}{1.617935in}}%
\pgfpathlineto{\pgfqpoint{2.535473in}{1.618236in}}%
\pgfpathlineto{\pgfqpoint{2.536454in}{1.616477in}}%
\pgfpathlineto{\pgfqpoint{2.536617in}{1.616777in}}%
\pgfpathlineto{\pgfqpoint{2.537598in}{1.616111in}}%
\pgfpathlineto{\pgfqpoint{2.537762in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{2.538579in}{1.616006in}}%
\pgfpathlineto{\pgfqpoint{2.539561in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{2.540215in}{1.616177in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{1.614701in}}%
\pgfpathlineto{\pgfqpoint{2.541686in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{2.541850in}{1.614446in}}%
\pgfpathlineto{\pgfqpoint{2.542013in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{2.542504in}{1.615183in}}%
\pgfpathlineto{\pgfqpoint{2.543485in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{2.543648in}{1.615386in}}%
\pgfpathlineto{\pgfqpoint{2.544302in}{1.615022in}}%
\pgfpathlineto{\pgfqpoint{2.544793in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.545120in}{1.613981in}}%
\pgfpathlineto{\pgfqpoint{2.545283in}{1.614237in}}%
\pgfpathlineto{\pgfqpoint{2.545611in}{1.615376in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{1.615060in}}%
\pgfpathlineto{\pgfqpoint{2.545938in}{1.615079in}}%
\pgfpathlineto{\pgfqpoint{2.546592in}{1.614357in}}%
\pgfpathlineto{\pgfqpoint{2.546755in}{1.614358in}}%
\pgfpathlineto{\pgfqpoint{2.546919in}{1.614936in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{1.614301in}}%
\pgfpathlineto{\pgfqpoint{2.548390in}{1.614838in}}%
\pgfpathlineto{\pgfqpoint{2.548554in}{1.616107in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{2.549208in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{2.549698in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{2.549862in}{1.614362in}}%
\pgfpathlineto{\pgfqpoint{2.550025in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{2.550189in}{1.614786in}}%
\pgfpathlineto{\pgfqpoint{2.551333in}{1.612735in}}%
\pgfpathlineto{\pgfqpoint{2.551824in}{1.612958in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{1.613488in}}%
\pgfpathlineto{\pgfqpoint{2.552315in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{2.552969in}{1.613270in}}%
\pgfpathlineto{\pgfqpoint{2.553132in}{1.611521in}}%
\pgfpathlineto{\pgfqpoint{2.553296in}{1.612482in}}%
\pgfpathlineto{\pgfqpoint{2.553786in}{1.612642in}}%
\pgfpathlineto{\pgfqpoint{2.554113in}{1.611842in}}%
\pgfpathlineto{\pgfqpoint{2.554277in}{1.611990in}}%
\pgfpathlineto{\pgfqpoint{2.554440in}{1.612049in}}%
\pgfpathlineto{\pgfqpoint{2.554604in}{1.612709in}}%
\pgfpathlineto{\pgfqpoint{2.554767in}{1.612201in}}%
\pgfpathlineto{\pgfqpoint{2.555748in}{1.610544in}}%
\pgfpathlineto{\pgfqpoint{2.556075in}{1.611354in}}%
\pgfpathlineto{\pgfqpoint{2.556402in}{1.610317in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{1.609410in}}%
\pgfpathlineto{\pgfqpoint{2.557547in}{1.609968in}}%
\pgfpathlineto{\pgfqpoint{2.557710in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{2.558365in}{1.609915in}}%
\pgfpathlineto{\pgfqpoint{2.558528in}{1.609453in}}%
\pgfpathlineto{\pgfqpoint{2.560000in}{1.607960in}}%
\pgfpathlineto{\pgfqpoint{2.560163in}{1.607410in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.561308in}{1.608876in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{1.608515in}}%
\pgfpathlineto{\pgfqpoint{2.561635in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{2.562289in}{1.609408in}}%
\pgfpathlineto{\pgfqpoint{2.562452in}{1.608917in}}%
\pgfpathlineto{\pgfqpoint{2.562616in}{1.608658in}}%
\pgfpathlineto{\pgfqpoint{2.563597in}{1.609268in}}%
\pgfpathlineto{\pgfqpoint{2.564088in}{1.609378in}}%
\pgfpathlineto{\pgfqpoint{2.564742in}{1.609542in}}%
\pgfpathlineto{\pgfqpoint{2.565069in}{1.610367in}}%
\pgfpathlineto{\pgfqpoint{2.565396in}{1.609062in}}%
\pgfpathlineto{\pgfqpoint{2.566377in}{1.610582in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.609435in}}%
\pgfpathlineto{\pgfqpoint{2.567358in}{1.609543in}}%
\pgfpathlineto{\pgfqpoint{2.567848in}{1.610635in}}%
\pgfpathlineto{\pgfqpoint{2.568666in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{2.569320in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{2.569483in}{1.608656in}}%
\pgfpathlineto{\pgfqpoint{2.570465in}{1.607364in}}%
\pgfpathlineto{\pgfqpoint{2.570792in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.570955in}{1.607416in}}%
\pgfpathlineto{\pgfqpoint{2.571119in}{1.607075in}}%
\pgfpathlineto{\pgfqpoint{2.571282in}{1.607243in}}%
\pgfpathlineto{\pgfqpoint{2.572590in}{1.606811in}}%
\pgfpathlineto{\pgfqpoint{2.572754in}{1.607284in}}%
\pgfpathlineto{\pgfqpoint{2.573081in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{1.604673in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{2.575043in}{1.604227in}}%
\pgfpathlineto{\pgfqpoint{2.575206in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{2.575370in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.575697in}{1.605257in}}%
\pgfpathlineto{\pgfqpoint{2.576187in}{1.602781in}}%
\pgfpathlineto{\pgfqpoint{2.576351in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{2.577005in}{1.605066in}}%
\pgfpathlineto{\pgfqpoint{2.577659in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{2.578640in}{1.604617in}}%
\pgfpathlineto{\pgfqpoint{2.578967in}{1.602621in}}%
\pgfpathlineto{\pgfqpoint{2.579131in}{1.602827in}}%
\pgfpathlineto{\pgfqpoint{2.580112in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{2.580275in}{1.602188in}}%
\pgfpathlineto{\pgfqpoint{2.581093in}{1.602922in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{1.602436in}}%
\pgfpathlineto{\pgfqpoint{2.581910in}{1.603562in}}%
\pgfpathlineto{\pgfqpoint{2.582401in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.583709in}{1.602955in}}%
\pgfpathlineto{\pgfqpoint{2.584854in}{1.601110in}}%
\pgfpathlineto{\pgfqpoint{2.585835in}{1.603525in}}%
\pgfpathlineto{\pgfqpoint{2.586325in}{1.602166in}}%
\pgfpathlineto{\pgfqpoint{2.586979in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{2.587143in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{2.587797in}{1.600498in}}%
\pgfpathlineto{\pgfqpoint{2.588451in}{1.602859in}}%
\pgfpathlineto{\pgfqpoint{2.588778in}{1.602671in}}%
\pgfpathlineto{\pgfqpoint{2.588942in}{1.602515in}}%
\pgfpathlineto{\pgfqpoint{2.589269in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.589432in}{1.601592in}}%
\pgfpathlineto{\pgfqpoint{2.589596in}{1.601973in}}%
\pgfpathlineto{\pgfqpoint{2.589759in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{2.589923in}{1.601018in}}%
\pgfpathlineto{\pgfqpoint{2.590577in}{1.600677in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{1.601099in}}%
\pgfpathlineto{\pgfqpoint{2.591067in}{1.600375in}}%
\pgfpathlineto{\pgfqpoint{2.591558in}{1.601489in}}%
\pgfpathlineto{\pgfqpoint{2.592212in}{1.600127in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{1.599619in}}%
\pgfpathlineto{\pgfqpoint{2.593683in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{2.594174in}{1.599262in}}%
\pgfpathlineto{\pgfqpoint{2.594337in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{2.595319in}{1.597503in}}%
\pgfpathlineto{\pgfqpoint{2.595809in}{1.599072in}}%
\pgfpathlineto{\pgfqpoint{2.595973in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{2.596136in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{2.596790in}{1.598077in}}%
\pgfpathlineto{\pgfqpoint{2.596954in}{1.597678in}}%
\pgfpathlineto{\pgfqpoint{2.597281in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{2.597935in}{1.599431in}}%
\pgfpathlineto{\pgfqpoint{2.600387in}{1.594283in}}%
\pgfpathlineto{\pgfqpoint{2.600551in}{1.594914in}}%
\pgfpathlineto{\pgfqpoint{2.601696in}{1.596471in}}%
\pgfpathlineto{\pgfqpoint{2.602350in}{1.596326in}}%
\pgfpathlineto{\pgfqpoint{2.602840in}{1.596735in}}%
\pgfpathlineto{\pgfqpoint{2.603167in}{1.596466in}}%
\pgfpathlineto{\pgfqpoint{2.603494in}{1.596952in}}%
\pgfpathlineto{\pgfqpoint{2.604148in}{1.596650in}}%
\pgfpathlineto{\pgfqpoint{2.604966in}{1.597669in}}%
\pgfpathlineto{\pgfqpoint{2.605456in}{1.597516in}}%
\pgfpathlineto{\pgfqpoint{2.605620in}{1.598265in}}%
\pgfpathlineto{\pgfqpoint{2.606110in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{2.606274in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.598864in}}%
\pgfpathlineto{\pgfqpoint{2.608073in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.608400in}{1.599303in}}%
\pgfpathlineto{\pgfqpoint{2.608727in}{1.599082in}}%
\pgfpathlineto{\pgfqpoint{2.609871in}{1.600867in}}%
\pgfpathlineto{\pgfqpoint{2.610362in}{1.602492in}}%
\pgfpathlineto{\pgfqpoint{2.610525in}{1.602591in}}%
\pgfpathlineto{\pgfqpoint{2.611343in}{1.599944in}}%
\pgfpathlineto{\pgfqpoint{2.611670in}{1.600398in}}%
\pgfpathlineto{\pgfqpoint{2.611833in}{1.600630in}}%
\pgfpathlineto{\pgfqpoint{2.611997in}{1.600412in}}%
\pgfpathlineto{\pgfqpoint{2.612651in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.613141in}{1.602030in}}%
\pgfpathlineto{\pgfqpoint{2.613796in}{1.600725in}}%
\pgfpathlineto{\pgfqpoint{2.614777in}{1.598741in}}%
\pgfpathlineto{\pgfqpoint{2.615104in}{1.599374in}}%
\pgfpathlineto{\pgfqpoint{2.615594in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.615921in}{1.599250in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{1.598636in}}%
\pgfpathlineto{\pgfqpoint{2.616739in}{1.599534in}}%
\pgfpathlineto{\pgfqpoint{2.616902in}{1.599108in}}%
\pgfpathlineto{\pgfqpoint{2.617393in}{1.598896in}}%
\pgfpathlineto{\pgfqpoint{2.617720in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{2.618374in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{2.619028in}{1.595700in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.595992in}}%
\pgfpathlineto{\pgfqpoint{2.620009in}{1.594842in}}%
\pgfpathlineto{\pgfqpoint{2.620500in}{1.593173in}}%
\pgfpathlineto{\pgfqpoint{2.621317in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{2.621644in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{2.622298in}{1.593399in}}%
\pgfpathlineto{\pgfqpoint{2.622625in}{1.593182in}}%
\pgfpathlineto{\pgfqpoint{2.622789in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{2.622952in}{1.593198in}}%
\pgfpathlineto{\pgfqpoint{2.623770in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.624097in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{2.624587in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.624751in}{1.593883in}}%
\pgfpathlineto{\pgfqpoint{2.624914in}{1.593070in}}%
\pgfpathlineto{\pgfqpoint{2.625241in}{1.592923in}}%
\pgfpathlineto{\pgfqpoint{2.625732in}{1.595065in}}%
\pgfpathlineto{\pgfqpoint{2.626059in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{2.626386in}{1.595062in}}%
\pgfpathlineto{\pgfqpoint{2.626550in}{1.594482in}}%
\pgfpathlineto{\pgfqpoint{2.627367in}{1.594344in}}%
\pgfpathlineto{\pgfqpoint{2.628021in}{1.593578in}}%
\pgfpathlineto{\pgfqpoint{2.628675in}{1.592646in}}%
\pgfpathlineto{\pgfqpoint{2.629002in}{1.593152in}}%
\pgfpathlineto{\pgfqpoint{2.629166in}{1.593081in}}%
\pgfpathlineto{\pgfqpoint{2.629493in}{1.592263in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{1.592773in}}%
\pgfpathlineto{\pgfqpoint{2.631618in}{1.592710in}}%
\pgfpathlineto{\pgfqpoint{2.631782in}{1.591694in}}%
\pgfpathlineto{\pgfqpoint{2.631945in}{1.592394in}}%
\pgfpathlineto{\pgfqpoint{2.632927in}{1.592599in}}%
\pgfpathlineto{\pgfqpoint{2.633254in}{1.592035in}}%
\pgfpathlineto{\pgfqpoint{2.633417in}{1.590944in}}%
\pgfpathlineto{\pgfqpoint{2.633581in}{1.591235in}}%
\pgfpathlineto{\pgfqpoint{2.634562in}{1.591805in}}%
\pgfpathlineto{\pgfqpoint{2.635216in}{1.590466in}}%
\pgfpathlineto{\pgfqpoint{2.635379in}{1.591086in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.589544in}}%
\pgfpathlineto{\pgfqpoint{2.636033in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.636197in}{1.589780in}}%
\pgfpathlineto{\pgfqpoint{2.636360in}{1.589833in}}%
\pgfpathlineto{\pgfqpoint{2.637014in}{1.589074in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{2.637505in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{2.638323in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{2.638650in}{1.589090in}}%
\pgfpathlineto{\pgfqpoint{2.639140in}{1.588235in}}%
\pgfpathlineto{\pgfqpoint{2.639958in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{1.585921in}}%
\pgfpathlineto{\pgfqpoint{2.640939in}{1.586512in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.586564in}}%
\pgfpathlineto{\pgfqpoint{2.641266in}{1.587070in}}%
\pgfpathlineto{\pgfqpoint{2.641593in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{2.641756in}{1.586849in}}%
\pgfpathlineto{\pgfqpoint{2.642574in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{2.643391in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{2.643555in}{1.587621in}}%
\pgfpathlineto{\pgfqpoint{2.644045in}{1.588323in}}%
\pgfpathlineto{\pgfqpoint{2.644372in}{1.588346in}}%
\pgfpathlineto{\pgfqpoint{2.645027in}{1.590084in}}%
\pgfpathlineto{\pgfqpoint{2.645354in}{1.590628in}}%
\pgfpathlineto{\pgfqpoint{2.646008in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{2.646171in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{2.646335in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{2.646662in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{2.647316in}{1.590529in}}%
\pgfpathlineto{\pgfqpoint{2.647970in}{1.590889in}}%
\pgfpathlineto{\pgfqpoint{2.648297in}{1.592438in}}%
\pgfpathlineto{\pgfqpoint{2.648624in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{2.649768in}{1.591368in}}%
\pgfpathlineto{\pgfqpoint{2.651077in}{1.590882in}}%
\pgfpathlineto{\pgfqpoint{2.651240in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{2.651731in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{2.652385in}{1.588981in}}%
\pgfpathlineto{\pgfqpoint{2.652712in}{1.589118in}}%
\pgfpathlineto{\pgfqpoint{2.653366in}{1.589040in}}%
\pgfpathlineto{\pgfqpoint{2.654183in}{1.590571in}}%
\pgfpathlineto{\pgfqpoint{2.654347in}{1.590211in}}%
\pgfpathlineto{\pgfqpoint{2.655328in}{1.590524in}}%
\pgfpathlineto{\pgfqpoint{2.655818in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{2.656145in}{1.589702in}}%
\pgfpathlineto{\pgfqpoint{2.656309in}{1.589991in}}%
\pgfpathlineto{\pgfqpoint{2.656472in}{1.590373in}}%
\pgfpathlineto{\pgfqpoint{2.657781in}{1.587966in}}%
\pgfpathlineto{\pgfqpoint{2.658762in}{1.588729in}}%
\pgfpathlineto{\pgfqpoint{2.658925in}{1.588030in}}%
\pgfpathlineto{\pgfqpoint{2.659089in}{1.588361in}}%
\pgfpathlineto{\pgfqpoint{2.659743in}{1.588108in}}%
\pgfpathlineto{\pgfqpoint{2.660070in}{1.588387in}}%
\pgfpathlineto{\pgfqpoint{2.660397in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.586746in}}%
\pgfpathlineto{\pgfqpoint{2.661868in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{2.662032in}{1.585488in}}%
\pgfpathlineto{\pgfqpoint{2.662849in}{1.584927in}}%
\pgfpathlineto{\pgfqpoint{2.663504in}{1.583273in}}%
\pgfpathlineto{\pgfqpoint{2.663667in}{1.583955in}}%
\pgfpathlineto{\pgfqpoint{2.664158in}{1.584296in}}%
\pgfpathlineto{\pgfqpoint{2.664321in}{1.583829in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{1.584330in}}%
\pgfpathlineto{\pgfqpoint{2.666120in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{2.666610in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.666937in}{1.585472in}}%
\pgfpathlineto{\pgfqpoint{2.667101in}{1.585349in}}%
\pgfpathlineto{\pgfqpoint{2.667755in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{2.667918in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{2.668082in}{1.584299in}}%
\pgfpathlineto{\pgfqpoint{2.670044in}{1.581858in}}%
\pgfpathlineto{\pgfqpoint{2.670535in}{1.583033in}}%
\pgfpathlineto{\pgfqpoint{2.671025in}{1.582631in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{1.581756in}}%
\pgfpathlineto{\pgfqpoint{2.672333in}{1.580425in}}%
\pgfpathlineto{\pgfqpoint{2.672987in}{1.580350in}}%
\pgfpathlineto{\pgfqpoint{2.673968in}{1.576506in}}%
\pgfpathlineto{\pgfqpoint{2.674132in}{1.576574in}}%
\pgfpathlineto{\pgfqpoint{2.674786in}{1.577318in}}%
\pgfpathlineto{\pgfqpoint{2.675113in}{1.576647in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{2.676094in}{1.576742in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{2.677239in}{1.575401in}}%
\pgfpathlineto{\pgfqpoint{2.677893in}{1.574559in}}%
\pgfpathlineto{\pgfqpoint{2.678056in}{1.574961in}}%
\pgfpathlineto{\pgfqpoint{2.678220in}{1.574416in}}%
\pgfpathlineto{\pgfqpoint{2.678383in}{1.573373in}}%
\pgfpathlineto{\pgfqpoint{2.678547in}{1.573747in}}%
\pgfpathlineto{\pgfqpoint{2.678874in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.573916in}}%
\pgfpathlineto{\pgfqpoint{2.679201in}{1.573401in}}%
\pgfpathlineto{\pgfqpoint{2.679691in}{1.572538in}}%
\pgfpathlineto{\pgfqpoint{2.680018in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{2.680672in}{1.572720in}}%
\pgfpathlineto{\pgfqpoint{2.680999in}{1.572328in}}%
\pgfpathlineto{\pgfqpoint{2.681163in}{1.573007in}}%
\pgfpathlineto{\pgfqpoint{2.681326in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{2.681817in}{1.571916in}}%
\pgfpathlineto{\pgfqpoint{2.682144in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{2.682308in}{1.572280in}}%
\pgfpathlineto{\pgfqpoint{2.682962in}{1.570855in}}%
\pgfpathlineto{\pgfqpoint{2.683125in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{2.683616in}{1.570404in}}%
\pgfpathlineto{\pgfqpoint{2.683943in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{2.684760in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{2.685414in}{1.570924in}}%
\pgfpathlineto{\pgfqpoint{2.687704in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.688194in}{1.572331in}}%
\pgfpathlineto{\pgfqpoint{2.688848in}{1.572933in}}%
\pgfpathlineto{\pgfqpoint{2.689012in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{2.689502in}{1.571907in}}%
\pgfpathlineto{\pgfqpoint{2.689993in}{1.572437in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{2.690810in}{1.571582in}}%
\pgfpathlineto{\pgfqpoint{2.691301in}{1.571505in}}%
\pgfpathlineto{\pgfqpoint{2.691791in}{1.572641in}}%
\pgfpathlineto{\pgfqpoint{2.691955in}{1.571709in}}%
\pgfpathlineto{\pgfqpoint{2.692118in}{1.571781in}}%
\pgfpathlineto{\pgfqpoint{2.693426in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{2.693917in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{2.694081in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{2.694571in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{2.695879in}{1.574794in}}%
\pgfpathlineto{\pgfqpoint{2.696043in}{1.575944in}}%
\pgfpathlineto{\pgfqpoint{2.696206in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{2.696697in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{2.696860in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.576851in}}%
\pgfpathlineto{\pgfqpoint{2.697514in}{1.576238in}}%
\pgfpathlineto{\pgfqpoint{2.697678in}{1.576570in}}%
\pgfpathlineto{\pgfqpoint{2.697841in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.698168in}{1.576949in}}%
\pgfpathlineto{\pgfqpoint{2.698332in}{1.576853in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.577513in}}%
\pgfpathlineto{\pgfqpoint{2.699149in}{1.576950in}}%
\pgfpathlineto{\pgfqpoint{2.699640in}{1.577615in}}%
\pgfpathlineto{\pgfqpoint{2.700131in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{2.700621in}{1.576884in}}%
\pgfpathlineto{\pgfqpoint{2.701112in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{2.701275in}{1.576203in}}%
\pgfpathlineto{\pgfqpoint{2.701766in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{2.702256in}{1.576107in}}%
\pgfpathlineto{\pgfqpoint{2.702747in}{1.576084in}}%
\pgfpathlineto{\pgfqpoint{2.703401in}{1.576637in}}%
\pgfpathlineto{\pgfqpoint{2.704055in}{1.574997in}}%
\pgfpathlineto{\pgfqpoint{2.705036in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{2.705199in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{2.705363in}{1.573515in}}%
\pgfpathlineto{\pgfqpoint{2.705526in}{1.573424in}}%
\pgfpathlineto{\pgfqpoint{2.705690in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{2.705853in}{1.573679in}}%
\pgfpathlineto{\pgfqpoint{2.706017in}{1.573522in}}%
\pgfpathlineto{\pgfqpoint{2.706344in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{2.706998in}{1.572262in}}%
\pgfpathlineto{\pgfqpoint{2.707652in}{1.572707in}}%
\pgfpathlineto{\pgfqpoint{2.707816in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{1.570797in}}%
\pgfpathlineto{\pgfqpoint{2.708960in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{2.709124in}{1.571126in}}%
\pgfpathlineto{\pgfqpoint{2.709614in}{1.569415in}}%
\pgfpathlineto{\pgfqpoint{2.709778in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{2.710105in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{2.710595in}{1.568743in}}%
\pgfpathlineto{\pgfqpoint{2.711086in}{1.569273in}}%
\pgfpathlineto{\pgfqpoint{2.711740in}{1.568089in}}%
\pgfpathlineto{\pgfqpoint{2.713048in}{1.567366in}}%
\pgfpathlineto{\pgfqpoint{2.713702in}{1.565670in}}%
\pgfpathlineto{\pgfqpoint{2.713866in}{1.565806in}}%
\pgfpathlineto{\pgfqpoint{2.714356in}{1.566753in}}%
\pgfpathlineto{\pgfqpoint{2.714520in}{1.566324in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{1.566925in}}%
\pgfpathlineto{\pgfqpoint{2.715010in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{2.715501in}{1.566212in}}%
\pgfpathlineto{\pgfqpoint{2.715664in}{1.566386in}}%
\pgfpathlineto{\pgfqpoint{2.716155in}{1.564050in}}%
\pgfpathlineto{\pgfqpoint{2.716809in}{1.564707in}}%
\pgfpathlineto{\pgfqpoint{2.716972in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{1.565175in}}%
\pgfpathlineto{\pgfqpoint{2.717626in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{2.718117in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{2.718607in}{1.563579in}}%
\pgfpathlineto{\pgfqpoint{2.718771in}{1.564864in}}%
\pgfpathlineto{\pgfqpoint{2.719098in}{1.564644in}}%
\pgfpathlineto{\pgfqpoint{2.719262in}{1.565075in}}%
\pgfpathlineto{\pgfqpoint{2.719425in}{1.564505in}}%
\pgfpathlineto{\pgfqpoint{2.720406in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{2.720733in}{1.565515in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{1.565662in}}%
\pgfpathlineto{\pgfqpoint{2.721060in}{1.565874in}}%
\pgfpathlineto{\pgfqpoint{2.721387in}{1.563941in}}%
\pgfpathlineto{\pgfqpoint{2.722041in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{2.722368in}{1.567357in}}%
\pgfpathlineto{\pgfqpoint{2.722532in}{1.567107in}}%
\pgfpathlineto{\pgfqpoint{2.722859in}{1.566860in}}%
\pgfpathlineto{\pgfqpoint{2.723676in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.724003in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{2.724330in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{2.724494in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{2.724657in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{2.724985in}{1.567779in}}%
\pgfpathlineto{\pgfqpoint{2.725148in}{1.567275in}}%
\pgfpathlineto{\pgfqpoint{2.725802in}{1.566824in}}%
\pgfpathlineto{\pgfqpoint{2.725966in}{1.567976in}}%
\pgfpathlineto{\pgfqpoint{2.726129in}{1.567546in}}%
\pgfpathlineto{\pgfqpoint{2.726293in}{1.567098in}}%
\pgfpathlineto{\pgfqpoint{2.726947in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{2.727764in}{1.566611in}}%
\pgfpathlineto{\pgfqpoint{2.727928in}{1.566721in}}%
\pgfpathlineto{\pgfqpoint{2.728909in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.729236in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{2.729399in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{2.729563in}{1.566598in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{1.566997in}}%
\pgfpathlineto{\pgfqpoint{2.730217in}{1.565261in}}%
\pgfpathlineto{\pgfqpoint{2.730380in}{1.565439in}}%
\pgfpathlineto{\pgfqpoint{2.730871in}{1.565355in}}%
\pgfpathlineto{\pgfqpoint{2.731198in}{1.565181in}}%
\pgfpathlineto{\pgfqpoint{2.731362in}{1.564629in}}%
\pgfpathlineto{\pgfqpoint{2.732343in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{2.733978in}{1.561722in}}%
\pgfpathlineto{\pgfqpoint{2.734632in}{1.562686in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{2.735286in}{1.563507in}}%
\pgfpathlineto{\pgfqpoint{2.735613in}{1.563645in}}%
\pgfpathlineto{\pgfqpoint{2.736103in}{1.562562in}}%
\pgfpathlineto{\pgfqpoint{2.736430in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{1.563031in}}%
\pgfpathlineto{\pgfqpoint{2.736757in}{1.562975in}}%
\pgfpathlineto{\pgfqpoint{2.737575in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{2.737739in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{2.737902in}{1.560047in}}%
\pgfpathlineto{\pgfqpoint{2.738066in}{1.560775in}}%
\pgfpathlineto{\pgfqpoint{2.739374in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{2.739701in}{1.560098in}}%
\pgfpathlineto{\pgfqpoint{2.739864in}{1.559765in}}%
\pgfpathlineto{\pgfqpoint{2.740355in}{1.559514in}}%
\pgfpathlineto{\pgfqpoint{2.741172in}{1.560562in}}%
\pgfpathlineto{\pgfqpoint{2.741499in}{1.559320in}}%
\pgfpathlineto{\pgfqpoint{2.741663in}{1.560159in}}%
\pgfpathlineto{\pgfqpoint{2.742317in}{1.561532in}}%
\pgfpathlineto{\pgfqpoint{2.742480in}{1.561895in}}%
\pgfpathlineto{\pgfqpoint{2.742644in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.743462in}{1.561467in}}%
\pgfpathlineto{\pgfqpoint{2.743789in}{1.561498in}}%
\pgfpathlineto{\pgfqpoint{2.744116in}{1.562467in}}%
\pgfpathlineto{\pgfqpoint{2.744606in}{1.562134in}}%
\pgfpathlineto{\pgfqpoint{2.744770in}{1.562683in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{1.562245in}}%
\pgfpathlineto{\pgfqpoint{2.745751in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{2.746405in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{2.746895in}{1.560256in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{1.560675in}}%
\pgfpathlineto{\pgfqpoint{2.748040in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{2.748203in}{1.563186in}}%
\pgfpathlineto{\pgfqpoint{2.748694in}{1.562415in}}%
\pgfpathlineto{\pgfqpoint{2.749021in}{1.563359in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{1.561279in}}%
\pgfpathlineto{\pgfqpoint{2.751310in}{1.559908in}}%
\pgfpathlineto{\pgfqpoint{2.751474in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{2.751801in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{2.752455in}{1.561038in}}%
\pgfpathlineto{\pgfqpoint{2.752945in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{2.753109in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{2.753272in}{1.559500in}}%
\pgfpathlineto{\pgfqpoint{2.754090in}{1.560930in}}%
\pgfpathlineto{\pgfqpoint{2.754253in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{1.560582in}}%
\pgfpathlineto{\pgfqpoint{2.755398in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{2.755725in}{1.560096in}}%
\pgfpathlineto{\pgfqpoint{2.756706in}{1.559173in}}%
\pgfpathlineto{\pgfqpoint{2.756870in}{1.558181in}}%
\pgfpathlineto{\pgfqpoint{2.757033in}{1.558251in}}%
\pgfpathlineto{\pgfqpoint{2.757360in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{2.758178in}{1.557789in}}%
\pgfpathlineto{\pgfqpoint{2.758341in}{1.557029in}}%
\pgfpathlineto{\pgfqpoint{2.758668in}{1.557616in}}%
\pgfpathlineto{\pgfqpoint{2.758995in}{1.559050in}}%
\pgfpathlineto{\pgfqpoint{2.759159in}{1.558811in}}%
\pgfpathlineto{\pgfqpoint{2.759486in}{1.558680in}}%
\pgfpathlineto{\pgfqpoint{2.760303in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{2.760957in}{1.558052in}}%
\pgfpathlineto{\pgfqpoint{2.761284in}{1.557655in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{1.558086in}}%
\pgfpathlineto{\pgfqpoint{2.761938in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{2.764228in}{1.560262in}}%
\pgfpathlineto{\pgfqpoint{2.764391in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{2.764555in}{1.559894in}}%
\pgfpathlineto{\pgfqpoint{2.765045in}{1.561558in}}%
\pgfpathlineto{\pgfqpoint{2.765209in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{1.561128in}}%
\pgfpathlineto{\pgfqpoint{2.765699in}{1.560180in}}%
\pgfpathlineto{\pgfqpoint{2.766190in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{2.767334in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{2.767825in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{2.768479in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{1.560997in}}%
\pgfpathlineto{\pgfqpoint{2.769133in}{1.561182in}}%
\pgfpathlineto{\pgfqpoint{2.770114in}{1.562618in}}%
\pgfpathlineto{\pgfqpoint{2.770278in}{1.561492in}}%
\pgfpathlineto{\pgfqpoint{2.770605in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{2.771095in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.561040in}}%
\pgfpathlineto{\pgfqpoint{2.771586in}{1.560114in}}%
\pgfpathlineto{\pgfqpoint{2.771749in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{2.772894in}{1.561324in}}%
\pgfpathlineto{\pgfqpoint{2.773057in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{2.773221in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{2.773384in}{1.560804in}}%
\pgfpathlineto{\pgfqpoint{2.773548in}{1.561445in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{2.775183in}{1.556566in}}%
\pgfpathlineto{\pgfqpoint{2.775674in}{1.556570in}}%
\pgfpathlineto{\pgfqpoint{2.775837in}{1.555884in}}%
\pgfpathlineto{\pgfqpoint{2.776001in}{1.555929in}}%
\pgfpathlineto{\pgfqpoint{2.776164in}{1.556173in}}%
\pgfpathlineto{\pgfqpoint{2.776982in}{1.555427in}}%
\pgfpathlineto{\pgfqpoint{2.777145in}{1.556162in}}%
\pgfpathlineto{\pgfqpoint{2.777636in}{1.553703in}}%
\pgfpathlineto{\pgfqpoint{2.777799in}{1.553807in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{1.552565in}}%
\pgfpathlineto{\pgfqpoint{2.779107in}{1.551007in}}%
\pgfpathlineto{\pgfqpoint{2.779434in}{1.551563in}}%
\pgfpathlineto{\pgfqpoint{2.780415in}{1.550027in}}%
\pgfpathlineto{\pgfqpoint{2.780579in}{1.551708in}}%
\pgfpathlineto{\pgfqpoint{2.780906in}{1.551607in}}%
\pgfpathlineto{\pgfqpoint{2.781233in}{1.552389in}}%
\pgfpathlineto{\pgfqpoint{2.781724in}{1.552015in}}%
\pgfpathlineto{\pgfqpoint{2.781887in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{2.784013in}{1.550393in}}%
\pgfpathlineto{\pgfqpoint{2.784176in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{2.784340in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{2.784503in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{2.784830in}{1.549468in}}%
\pgfpathlineto{\pgfqpoint{2.785321in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{2.785811in}{1.552660in}}%
\pgfpathlineto{\pgfqpoint{2.786302in}{1.552005in}}%
\pgfpathlineto{\pgfqpoint{2.786465in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{2.787610in}{1.550286in}}%
\pgfpathlineto{\pgfqpoint{2.788428in}{1.552172in}}%
\pgfpathlineto{\pgfqpoint{2.788755in}{1.552080in}}%
\pgfpathlineto{\pgfqpoint{2.788918in}{1.551336in}}%
\pgfpathlineto{\pgfqpoint{2.789082in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{2.789245in}{1.551995in}}%
\pgfpathlineto{\pgfqpoint{2.789572in}{1.551242in}}%
\pgfpathlineto{\pgfqpoint{2.789736in}{1.551447in}}%
\pgfpathlineto{\pgfqpoint{2.790063in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{2.790226in}{1.551200in}}%
\pgfpathlineto{\pgfqpoint{2.790390in}{1.552019in}}%
\pgfpathlineto{\pgfqpoint{2.790553in}{1.551249in}}%
\pgfpathlineto{\pgfqpoint{2.790880in}{1.552161in}}%
\pgfpathlineto{\pgfqpoint{2.791207in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{2.792352in}{1.552878in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{2.794314in}{1.554052in}}%
\pgfpathlineto{\pgfqpoint{2.794478in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{2.794805in}{1.552740in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{1.553534in}}%
\pgfpathlineto{\pgfqpoint{2.795786in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{2.795949in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{2.796603in}{1.552784in}}%
\pgfpathlineto{\pgfqpoint{2.797094in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{2.797911in}{1.554106in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{1.555170in}}%
\pgfpathlineto{\pgfqpoint{2.799056in}{1.553802in}}%
\pgfpathlineto{\pgfqpoint{2.799220in}{1.554051in}}%
\pgfpathlineto{\pgfqpoint{2.799874in}{1.554650in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{2.800201in}{1.554535in}}%
\pgfpathlineto{\pgfqpoint{2.800364in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{2.800528in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{2.802653in}{1.550811in}}%
\pgfpathlineto{\pgfqpoint{2.803307in}{1.550125in}}%
\pgfpathlineto{\pgfqpoint{2.803634in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{2.803961in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.804452in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{2.804942in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{2.806251in}{1.552380in}}%
\pgfpathlineto{\pgfqpoint{2.807068in}{1.552091in}}%
\pgfpathlineto{\pgfqpoint{2.807232in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{2.808376in}{1.551336in}}%
\pgfpathlineto{\pgfqpoint{2.809030in}{1.553176in}}%
\pgfpathlineto{\pgfqpoint{2.809684in}{1.552491in}}%
\pgfpathlineto{\pgfqpoint{2.810338in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{2.810665in}{1.549838in}}%
\pgfpathlineto{\pgfqpoint{2.810829in}{1.549533in}}%
\pgfpathlineto{\pgfqpoint{2.811319in}{1.549266in}}%
\pgfpathlineto{\pgfqpoint{2.811647in}{1.549734in}}%
\pgfpathlineto{\pgfqpoint{2.811974in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{2.812137in}{1.549181in}}%
\pgfpathlineto{\pgfqpoint{2.812464in}{1.547739in}}%
\pgfpathlineto{\pgfqpoint{2.812628in}{1.547854in}}%
\pgfpathlineto{\pgfqpoint{2.813282in}{1.546636in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{2.813936in}{1.547118in}}%
\pgfpathlineto{\pgfqpoint{2.814099in}{1.547533in}}%
\pgfpathlineto{\pgfqpoint{2.814263in}{1.546613in}}%
\pgfpathlineto{\pgfqpoint{2.814426in}{1.546834in}}%
\pgfpathlineto{\pgfqpoint{2.814590in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.814753in}{1.546902in}}%
\pgfpathlineto{\pgfqpoint{2.817697in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{2.818351in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{2.818678in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{2.818841in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{2.819659in}{1.544553in}}%
\pgfpathlineto{\pgfqpoint{2.820149in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{2.820640in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{2.820967in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{2.821457in}{1.542951in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{1.544155in}}%
\pgfpathlineto{\pgfqpoint{2.822602in}{1.544847in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{1.544218in}}%
\pgfpathlineto{\pgfqpoint{2.822929in}{1.542809in}}%
\pgfpathlineto{\pgfqpoint{2.823092in}{1.543868in}}%
\pgfpathlineto{\pgfqpoint{2.823910in}{1.544367in}}%
\pgfpathlineto{\pgfqpoint{2.824074in}{1.543483in}}%
\pgfpathlineto{\pgfqpoint{2.824401in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{2.824728in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{2.824891in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{2.825872in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{2.826036in}{1.545605in}}%
\pgfpathlineto{\pgfqpoint{2.827017in}{1.545374in}}%
\pgfpathlineto{\pgfqpoint{2.827671in}{1.543801in}}%
\pgfpathlineto{\pgfqpoint{2.827998in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{2.828161in}{1.544066in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{1.543279in}}%
\pgfpathlineto{\pgfqpoint{2.829142in}{1.542302in}}%
\pgfpathlineto{\pgfqpoint{2.829469in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{2.829796in}{1.543066in}}%
\pgfpathlineto{\pgfqpoint{2.830614in}{1.542113in}}%
\pgfpathlineto{\pgfqpoint{2.830778in}{1.542310in}}%
\pgfpathlineto{\pgfqpoint{2.831105in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{2.831432in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{2.833394in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{2.833721in}{1.541776in}}%
\pgfpathlineto{\pgfqpoint{2.833884in}{1.542860in}}%
\pgfpathlineto{\pgfqpoint{2.834048in}{1.543599in}}%
\pgfpathlineto{\pgfqpoint{2.834538in}{1.542264in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{1.541581in}}%
\pgfpathlineto{\pgfqpoint{2.835356in}{1.542950in}}%
\pgfpathlineto{\pgfqpoint{2.835519in}{1.542421in}}%
\pgfpathlineto{\pgfqpoint{2.835846in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{2.836173in}{1.541835in}}%
\pgfpathlineto{\pgfqpoint{2.837318in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{2.837645in}{1.541489in}}%
\pgfpathlineto{\pgfqpoint{2.838299in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{2.838953in}{1.540610in}}%
\pgfpathlineto{\pgfqpoint{2.839444in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{2.840098in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{2.840261in}{1.543108in}}%
\pgfpathlineto{\pgfqpoint{2.840425in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{2.840915in}{1.541887in}}%
\pgfpathlineto{\pgfqpoint{2.841242in}{1.541192in}}%
\pgfpathlineto{\pgfqpoint{2.841733in}{1.540889in}}%
\pgfpathlineto{\pgfqpoint{2.842060in}{1.541516in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{2.843532in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.844676in}{1.541964in}}%
\pgfpathlineto{\pgfqpoint{2.844840in}{1.542648in}}%
\pgfpathlineto{\pgfqpoint{2.845494in}{1.539652in}}%
\pgfpathlineto{\pgfqpoint{2.845657in}{1.539533in}}%
\pgfpathlineto{\pgfqpoint{2.846148in}{1.540337in}}%
\pgfpathlineto{\pgfqpoint{2.846311in}{1.539926in}}%
\pgfpathlineto{\pgfqpoint{2.846965in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{2.847292in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.847456in}{1.540736in}}%
\pgfpathlineto{\pgfqpoint{2.848110in}{1.542002in}}%
\pgfpathlineto{\pgfqpoint{2.848437in}{1.541149in}}%
\pgfpathlineto{\pgfqpoint{2.848600in}{1.541428in}}%
\pgfpathlineto{\pgfqpoint{2.848764in}{1.540968in}}%
\pgfpathlineto{\pgfqpoint{2.849091in}{1.542485in}}%
\pgfpathlineto{\pgfqpoint{2.849255in}{1.542215in}}%
\pgfpathlineto{\pgfqpoint{2.849582in}{1.541809in}}%
\pgfpathlineto{\pgfqpoint{2.849909in}{1.542615in}}%
\pgfpathlineto{\pgfqpoint{2.850072in}{1.542397in}}%
\pgfpathlineto{\pgfqpoint{2.850399in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{2.850563in}{1.543117in}}%
\pgfpathlineto{\pgfqpoint{2.850726in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{2.851544in}{1.542729in}}%
\pgfpathlineto{\pgfqpoint{2.852361in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{2.853506in}{1.543260in}}%
\pgfpathlineto{\pgfqpoint{2.854323in}{1.543287in}}%
\pgfpathlineto{\pgfqpoint{2.854487in}{1.542373in}}%
\pgfpathlineto{\pgfqpoint{2.854650in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{2.854814in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{2.854978in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{2.855305in}{1.543195in}}%
\pgfpathlineto{\pgfqpoint{2.855468in}{1.543792in}}%
\pgfpathlineto{\pgfqpoint{2.857594in}{1.541561in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.541694in}}%
\pgfpathlineto{\pgfqpoint{2.858084in}{1.541031in}}%
\pgfpathlineto{\pgfqpoint{2.858248in}{1.542149in}}%
\pgfpathlineto{\pgfqpoint{2.858575in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{2.860700in}{1.539286in}}%
\pgfpathlineto{\pgfqpoint{2.861355in}{1.537752in}}%
\pgfpathlineto{\pgfqpoint{2.861682in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{2.861845in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{2.862336in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{2.862990in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{2.863153in}{1.536624in}}%
\pgfpathlineto{\pgfqpoint{2.863480in}{1.537038in}}%
\pgfpathlineto{\pgfqpoint{2.863644in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{2.864134in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.864298in}{1.535757in}}%
\pgfpathlineto{\pgfqpoint{2.864788in}{1.535128in}}%
\pgfpathlineto{\pgfqpoint{2.864952in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{2.866096in}{1.534689in}}%
\pgfpathlineto{\pgfqpoint{2.867241in}{1.536962in}}%
\pgfpathlineto{\pgfqpoint{2.867895in}{1.535112in}}%
\pgfpathlineto{\pgfqpoint{2.868222in}{1.533891in}}%
\pgfpathlineto{\pgfqpoint{2.868386in}{1.534391in}}%
\pgfpathlineto{\pgfqpoint{2.868549in}{1.535176in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{1.534925in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{1.534717in}}%
\pgfpathlineto{\pgfqpoint{2.869530in}{1.535074in}}%
\pgfpathlineto{\pgfqpoint{2.869857in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.870184in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{2.871165in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{2.871329in}{1.533056in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{1.533999in}}%
\pgfpathlineto{\pgfqpoint{2.871819in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{1.533313in}}%
\pgfpathlineto{\pgfqpoint{2.872146in}{1.534495in}}%
\pgfpathlineto{\pgfqpoint{2.872310in}{1.534172in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{2.873127in}{1.533700in}}%
\pgfpathlineto{\pgfqpoint{2.873291in}{1.534571in}}%
\pgfpathlineto{\pgfqpoint{2.873618in}{1.534113in}}%
\pgfpathlineto{\pgfqpoint{2.873782in}{1.534458in}}%
\pgfpathlineto{\pgfqpoint{2.874436in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.876561in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.876888in}{1.532310in}}%
\pgfpathlineto{\pgfqpoint{2.877542in}{1.531869in}}%
\pgfpathlineto{\pgfqpoint{2.877869in}{1.530730in}}%
\pgfpathlineto{\pgfqpoint{2.878033in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{2.878523in}{1.530330in}}%
\pgfpathlineto{\pgfqpoint{2.879177in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{1.530317in}}%
\pgfpathlineto{\pgfqpoint{2.879832in}{1.530561in}}%
\pgfpathlineto{\pgfqpoint{2.879995in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{2.880976in}{1.529994in}}%
\pgfpathlineto{\pgfqpoint{2.881630in}{1.530103in}}%
\pgfpathlineto{\pgfqpoint{2.881957in}{1.530557in}}%
\pgfpathlineto{\pgfqpoint{2.882121in}{1.530481in}}%
\pgfpathlineto{\pgfqpoint{2.882284in}{1.530252in}}%
\pgfpathlineto{\pgfqpoint{2.882448in}{1.530848in}}%
\pgfpathlineto{\pgfqpoint{2.882938in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{2.883429in}{1.530873in}}%
\pgfpathlineto{\pgfqpoint{2.883592in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{2.883756in}{1.532847in}}%
\pgfpathlineto{\pgfqpoint{2.884083in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{2.884246in}{1.532814in}}%
\pgfpathlineto{\pgfqpoint{2.884410in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{2.884737in}{1.531628in}}%
\pgfpathlineto{\pgfqpoint{2.884900in}{1.531686in}}%
\pgfpathlineto{\pgfqpoint{2.885064in}{1.531958in}}%
\pgfpathlineto{\pgfqpoint{2.885227in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.530047in}}%
\pgfpathlineto{\pgfqpoint{2.886209in}{1.528768in}}%
\pgfpathlineto{\pgfqpoint{2.886372in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{2.886699in}{1.528436in}}%
\pgfpathlineto{\pgfqpoint{2.886863in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{2.887190in}{1.529240in}}%
\pgfpathlineto{\pgfqpoint{2.887517in}{1.528367in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{2.887844in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{2.888498in}{1.528355in}}%
\pgfpathlineto{\pgfqpoint{2.888825in}{1.529620in}}%
\pgfpathlineto{\pgfqpoint{2.889315in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{2.889642in}{1.528828in}}%
\pgfpathlineto{\pgfqpoint{2.890460in}{1.529247in}}%
\pgfpathlineto{\pgfqpoint{2.890950in}{1.529581in}}%
\pgfpathlineto{\pgfqpoint{2.891441in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{2.891768in}{1.529342in}}%
\pgfpathlineto{\pgfqpoint{2.891931in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{2.892095in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{2.892749in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{2.892913in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{2.893240in}{1.531032in}}%
\pgfpathlineto{\pgfqpoint{2.894548in}{1.533227in}}%
\pgfpathlineto{\pgfqpoint{2.895038in}{1.533271in}}%
\pgfpathlineto{\pgfqpoint{2.895202in}{1.532775in}}%
\pgfpathlineto{\pgfqpoint{2.895692in}{1.529874in}}%
\pgfpathlineto{\pgfqpoint{2.896346in}{1.529194in}}%
\pgfpathlineto{\pgfqpoint{2.896673in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{2.896837in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{2.897164in}{1.529842in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{1.531817in}}%
\pgfpathlineto{\pgfqpoint{2.897981in}{1.532130in}}%
\pgfpathlineto{\pgfqpoint{2.898309in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{2.898472in}{1.533347in}}%
\pgfpathlineto{\pgfqpoint{2.898636in}{1.532926in}}%
\pgfpathlineto{\pgfqpoint{2.898963in}{1.534744in}}%
\pgfpathlineto{\pgfqpoint{2.899126in}{1.534640in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{2.899453in}{1.533144in}}%
\pgfpathlineto{\pgfqpoint{2.900434in}{1.532115in}}%
\pgfpathlineto{\pgfqpoint{2.900598in}{1.532853in}}%
\pgfpathlineto{\pgfqpoint{2.900761in}{1.532050in}}%
\pgfpathlineto{\pgfqpoint{2.901579in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.531793in}}%
\pgfpathlineto{\pgfqpoint{2.902069in}{1.531210in}}%
\pgfpathlineto{\pgfqpoint{2.902560in}{1.531349in}}%
\pgfpathlineto{\pgfqpoint{2.903214in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{2.903868in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{2.904031in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.904849in}{1.530117in}}%
\pgfpathlineto{\pgfqpoint{2.905013in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{2.905176in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{2.905503in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{2.905667in}{1.530811in}}%
\pgfpathlineto{\pgfqpoint{2.906811in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{2.907629in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{2.907792in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{1.530820in}}%
\pgfpathlineto{\pgfqpoint{2.908283in}{1.530631in}}%
\pgfpathlineto{\pgfqpoint{2.908610in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{2.909100in}{1.531413in}}%
\pgfpathlineto{\pgfqpoint{2.909427in}{1.531132in}}%
\pgfpathlineto{\pgfqpoint{2.909754in}{1.531341in}}%
\pgfpathlineto{\pgfqpoint{2.910081in}{1.530323in}}%
\pgfpathlineto{\pgfqpoint{2.910245in}{1.530922in}}%
\pgfpathlineto{\pgfqpoint{2.910736in}{1.529451in}}%
\pgfpathlineto{\pgfqpoint{2.910899in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{2.911390in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{2.911880in}{1.531430in}}%
\pgfpathlineto{\pgfqpoint{2.912534in}{1.531758in}}%
\pgfpathlineto{\pgfqpoint{2.913188in}{1.530953in}}%
\pgfpathlineto{\pgfqpoint{2.913352in}{1.531158in}}%
\pgfpathlineto{\pgfqpoint{2.913842in}{1.530538in}}%
\pgfpathlineto{\pgfqpoint{2.914006in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{2.914169in}{1.531465in}}%
\pgfpathlineto{\pgfqpoint{2.914333in}{1.531219in}}%
\pgfpathlineto{\pgfqpoint{2.915314in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{2.915968in}{1.529076in}}%
\pgfpathlineto{\pgfqpoint{2.917440in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{2.918257in}{1.529147in}}%
\pgfpathlineto{\pgfqpoint{2.918421in}{1.529065in}}%
\pgfpathlineto{\pgfqpoint{2.919238in}{1.531058in}}%
\pgfpathlineto{\pgfqpoint{2.919402in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{2.919892in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{2.920056in}{1.530375in}}%
\pgfpathlineto{\pgfqpoint{2.920873in}{1.528918in}}%
\pgfpathlineto{\pgfqpoint{2.922181in}{1.525698in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{1.525856in}}%
\pgfpathlineto{\pgfqpoint{2.922999in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{2.923653in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{2.924798in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{2.924961in}{1.521091in}}%
\pgfpathlineto{\pgfqpoint{2.925942in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{2.926106in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{2.927414in}{1.521140in}}%
\pgfpathlineto{\pgfqpoint{2.927741in}{1.519659in}}%
\pgfpathlineto{\pgfqpoint{2.928231in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{2.930030in}{1.515781in}}%
\pgfpathlineto{\pgfqpoint{2.930684in}{1.517418in}}%
\pgfpathlineto{\pgfqpoint{2.931175in}{1.516221in}}%
\pgfpathlineto{\pgfqpoint{2.931338in}{1.516525in}}%
\pgfpathlineto{\pgfqpoint{2.931665in}{1.515919in}}%
\pgfpathlineto{\pgfqpoint{2.933954in}{1.521688in}}%
\pgfpathlineto{\pgfqpoint{2.934281in}{1.521731in}}%
\pgfpathlineto{\pgfqpoint{2.934935in}{1.523351in}}%
\pgfpathlineto{\pgfqpoint{2.935426in}{1.523850in}}%
\pgfpathlineto{\pgfqpoint{2.935590in}{1.524557in}}%
\pgfpathlineto{\pgfqpoint{2.935753in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{2.936898in}{1.524366in}}%
\pgfpathlineto{\pgfqpoint{2.937388in}{1.524065in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{1.524359in}}%
\pgfpathlineto{\pgfqpoint{2.938369in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{2.939350in}{1.524661in}}%
\pgfpathlineto{\pgfqpoint{2.939841in}{1.525173in}}%
\pgfpathlineto{\pgfqpoint{2.940168in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{1.526103in}}%
\pgfpathlineto{\pgfqpoint{2.940495in}{1.525805in}}%
\pgfpathlineto{\pgfqpoint{2.941476in}{1.528018in}}%
\pgfpathlineto{\pgfqpoint{2.942294in}{1.525432in}}%
\pgfpathlineto{\pgfqpoint{2.942457in}{1.525814in}}%
\pgfpathlineto{\pgfqpoint{2.942948in}{1.526534in}}%
\pgfpathlineto{\pgfqpoint{2.943111in}{1.526208in}}%
\pgfpathlineto{\pgfqpoint{2.943602in}{1.525456in}}%
\pgfpathlineto{\pgfqpoint{2.943929in}{1.526265in}}%
\pgfpathlineto{\pgfqpoint{2.944092in}{1.526090in}}%
\pgfpathlineto{\pgfqpoint{2.945237in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{2.945727in}{1.524501in}}%
\pgfpathlineto{\pgfqpoint{2.945891in}{1.523876in}}%
\pgfpathlineto{\pgfqpoint{2.946381in}{1.523836in}}%
\pgfpathlineto{\pgfqpoint{2.946545in}{1.523367in}}%
\pgfpathlineto{\pgfqpoint{2.946708in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{2.946872in}{1.523951in}}%
\pgfpathlineto{\pgfqpoint{2.947035in}{1.523736in}}%
\pgfpathlineto{\pgfqpoint{2.947526in}{1.523178in}}%
\pgfpathlineto{\pgfqpoint{2.947690in}{1.522205in}}%
\pgfpathlineto{\pgfqpoint{2.947853in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{2.948671in}{1.522116in}}%
\pgfpathlineto{\pgfqpoint{2.949161in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{2.949652in}{1.520735in}}%
\pgfpathlineto{\pgfqpoint{2.950306in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{2.950633in}{1.518167in}}%
\pgfpathlineto{\pgfqpoint{2.951777in}{1.517832in}}%
\pgfpathlineto{\pgfqpoint{2.951941in}{1.518675in}}%
\pgfpathlineto{\pgfqpoint{2.952431in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{2.952758in}{1.517227in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{2.953085in}{1.517127in}}%
\pgfpathlineto{\pgfqpoint{2.953903in}{1.515904in}}%
\pgfpathlineto{\pgfqpoint{2.954067in}{1.515873in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{2.955211in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{2.955538in}{1.512770in}}%
\pgfpathlineto{\pgfqpoint{2.956029in}{1.513241in}}%
\pgfpathlineto{\pgfqpoint{2.956356in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{2.956519in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{2.957173in}{1.512141in}}%
\pgfpathlineto{\pgfqpoint{2.957337in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{2.957500in}{1.512214in}}%
\pgfpathlineto{\pgfqpoint{2.958154in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{2.958645in}{1.513033in}}%
\pgfpathlineto{\pgfqpoint{2.958972in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{2.959135in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{2.959626in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{2.959789in}{1.512585in}}%
\pgfpathlineto{\pgfqpoint{2.959953in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{2.960444in}{1.512312in}}%
\pgfpathlineto{\pgfqpoint{2.960607in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{2.961261in}{1.512406in}}%
\pgfpathlineto{\pgfqpoint{2.961752in}{1.513481in}}%
\pgfpathlineto{\pgfqpoint{2.961915in}{1.512880in}}%
\pgfpathlineto{\pgfqpoint{2.962079in}{1.513155in}}%
\pgfpathlineto{\pgfqpoint{2.962242in}{1.513791in}}%
\pgfpathlineto{\pgfqpoint{2.962406in}{1.513743in}}%
\pgfpathlineto{\pgfqpoint{2.962733in}{1.513215in}}%
\pgfpathlineto{\pgfqpoint{2.963060in}{1.513654in}}%
\pgfpathlineto{\pgfqpoint{2.963223in}{1.513305in}}%
\pgfpathlineto{\pgfqpoint{2.963387in}{1.513753in}}%
\pgfpathlineto{\pgfqpoint{2.963550in}{1.514661in}}%
\pgfpathlineto{\pgfqpoint{2.963714in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{2.964695in}{1.514036in}}%
\pgfpathlineto{\pgfqpoint{2.965349in}{1.515518in}}%
\pgfpathlineto{\pgfqpoint{2.965676in}{1.514900in}}%
\pgfpathlineto{\pgfqpoint{2.965839in}{1.515259in}}%
\pgfpathlineto{\pgfqpoint{2.966166in}{1.516084in}}%
\pgfpathlineto{\pgfqpoint{2.966657in}{1.516299in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{1.516974in}}%
\pgfpathlineto{\pgfqpoint{2.966984in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{2.967802in}{1.515494in}}%
\pgfpathlineto{\pgfqpoint{2.968619in}{1.515974in}}%
\pgfpathlineto{\pgfqpoint{2.968783in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{2.969110in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{2.969437in}{1.516133in}}%
\pgfpathlineto{\pgfqpoint{2.969600in}{1.515755in}}%
\pgfpathlineto{\pgfqpoint{2.969764in}{1.515251in}}%
\pgfpathlineto{\pgfqpoint{2.969927in}{1.515564in}}%
\pgfpathlineto{\pgfqpoint{2.970091in}{1.516502in}}%
\pgfpathlineto{\pgfqpoint{2.970254in}{1.516061in}}%
\pgfpathlineto{\pgfqpoint{2.970418in}{1.515709in}}%
\pgfpathlineto{\pgfqpoint{2.971399in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{2.971889in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{2.972707in}{1.515203in}}%
\pgfpathlineto{\pgfqpoint{2.973198in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.973361in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{2.973688in}{1.514464in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{1.512729in}}%
\pgfpathlineto{\pgfqpoint{2.974669in}{1.512569in}}%
\pgfpathlineto{\pgfqpoint{2.974833in}{1.513331in}}%
\pgfpathlineto{\pgfqpoint{2.975650in}{1.512169in}}%
\pgfpathlineto{\pgfqpoint{2.976631in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{2.977939in}{1.512639in}}%
\pgfpathlineto{\pgfqpoint{2.978430in}{1.512459in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{1.511254in}}%
\pgfpathlineto{\pgfqpoint{2.979575in}{1.511115in}}%
\pgfpathlineto{\pgfqpoint{2.980065in}{1.511921in}}%
\pgfpathlineto{\pgfqpoint{2.980229in}{1.511645in}}%
\pgfpathlineto{\pgfqpoint{2.980556in}{1.511763in}}%
\pgfpathlineto{\pgfqpoint{2.981046in}{1.510970in}}%
\pgfpathlineto{\pgfqpoint{2.981700in}{1.510732in}}%
\pgfpathlineto{\pgfqpoint{2.981864in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{2.982191in}{1.512606in}}%
\pgfpathlineto{\pgfqpoint{2.982518in}{1.511457in}}%
\pgfpathlineto{\pgfqpoint{2.982681in}{1.512226in}}%
\pgfpathlineto{\pgfqpoint{2.982845in}{1.512828in}}%
\pgfpathlineto{\pgfqpoint{2.983008in}{1.512739in}}%
\pgfpathlineto{\pgfqpoint{2.983335in}{1.511759in}}%
\pgfpathlineto{\pgfqpoint{2.983989in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{2.984153in}{1.513948in}}%
\pgfpathlineto{\pgfqpoint{2.985461in}{1.512261in}}%
\pgfpathlineto{\pgfqpoint{2.986442in}{1.513761in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{1.512870in}}%
\pgfpathlineto{\pgfqpoint{2.986933in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{2.987096in}{1.513404in}}%
\pgfpathlineto{\pgfqpoint{2.988241in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{2.988895in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{2.989549in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{2.990366in}{1.513438in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{1.514199in}}%
\pgfpathlineto{\pgfqpoint{2.990693in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{2.992329in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{2.994454in}{1.510959in}}%
\pgfpathlineto{\pgfqpoint{2.994618in}{1.510689in}}%
\pgfpathlineto{\pgfqpoint{2.995762in}{1.513213in}}%
\pgfpathlineto{\pgfqpoint{2.996743in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{2.997070in}{1.509885in}}%
\pgfpathlineto{\pgfqpoint{2.997398in}{1.509310in}}%
\pgfpathlineto{\pgfqpoint{2.997561in}{1.509980in}}%
\pgfpathlineto{\pgfqpoint{2.997725in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{2.998052in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{2.998542in}{1.508523in}}%
\pgfpathlineto{\pgfqpoint{2.998869in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{3.000177in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{3.000668in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{3.000831in}{1.510436in}}%
\pgfpathlineto{\pgfqpoint{3.000995in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{3.001485in}{1.508646in}}%
\pgfpathlineto{\pgfqpoint{3.001649in}{1.508909in}}%
\pgfpathlineto{\pgfqpoint{3.003611in}{1.506465in}}%
\pgfpathlineto{\pgfqpoint{3.005900in}{1.510283in}}%
\pgfpathlineto{\pgfqpoint{3.006881in}{1.508553in}}%
\pgfpathlineto{\pgfqpoint{3.007372in}{1.507417in}}%
\pgfpathlineto{\pgfqpoint{3.007862in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{3.008189in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{3.008353in}{1.508926in}}%
\pgfpathlineto{\pgfqpoint{3.008516in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{3.009334in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{3.009825in}{1.508591in}}%
\pgfpathlineto{\pgfqpoint{3.010806in}{1.507922in}}%
\pgfpathlineto{\pgfqpoint{3.011133in}{1.508192in}}%
\pgfpathlineto{\pgfqpoint{3.011296in}{1.507434in}}%
\pgfpathlineto{\pgfqpoint{3.011623in}{1.507836in}}%
\pgfpathlineto{\pgfqpoint{3.012114in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{3.013585in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{3.013912in}{1.505806in}}%
\pgfpathlineto{\pgfqpoint{3.014076in}{1.505865in}}%
\pgfpathlineto{\pgfqpoint{3.014239in}{1.506417in}}%
\pgfpathlineto{\pgfqpoint{3.014893in}{1.506109in}}%
\pgfpathlineto{\pgfqpoint{3.015057in}{1.505613in}}%
\pgfpathlineto{\pgfqpoint{3.015220in}{1.505814in}}%
\pgfpathlineto{\pgfqpoint{3.015384in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{3.016529in}{1.504401in}}%
\pgfpathlineto{\pgfqpoint{3.016692in}{1.504707in}}%
\pgfpathlineto{\pgfqpoint{3.017837in}{1.504733in}}%
\pgfpathlineto{\pgfqpoint{3.018000in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{1.504992in}}%
\pgfpathlineto{\pgfqpoint{3.018818in}{1.504627in}}%
\pgfpathlineto{\pgfqpoint{3.019308in}{1.506649in}}%
\pgfpathlineto{\pgfqpoint{3.019472in}{1.506563in}}%
\pgfpathlineto{\pgfqpoint{3.019799in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{3.019962in}{1.506517in}}%
\pgfpathlineto{\pgfqpoint{3.020289in}{1.506691in}}%
\pgfpathlineto{\pgfqpoint{3.020943in}{1.505960in}}%
\pgfpathlineto{\pgfqpoint{3.022252in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{3.023069in}{1.506072in}}%
\pgfpathlineto{\pgfqpoint{3.023396in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{3.023560in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{3.023723in}{1.506668in}}%
\pgfpathlineto{\pgfqpoint{3.024377in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{3.024704in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{3.025195in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{3.025849in}{1.508809in}}%
\pgfpathlineto{\pgfqpoint{3.026993in}{1.509161in}}%
\pgfpathlineto{\pgfqpoint{3.027484in}{1.508660in}}%
\pgfpathlineto{\pgfqpoint{3.028138in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{3.028792in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{3.029446in}{1.505837in}}%
\pgfpathlineto{\pgfqpoint{3.029773in}{1.507100in}}%
\pgfpathlineto{\pgfqpoint{3.030100in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{3.030427in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{3.030918in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{3.031081in}{1.505906in}}%
\pgfpathlineto{\pgfqpoint{3.031408in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{3.032062in}{1.506591in}}%
\pgfpathlineto{\pgfqpoint{3.032389in}{1.506386in}}%
\pgfpathlineto{\pgfqpoint{3.032553in}{1.506837in}}%
\pgfpathlineto{\pgfqpoint{3.032716in}{1.506711in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{3.033370in}{1.506387in}}%
\pgfpathlineto{\pgfqpoint{3.033534in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.503577in}}%
\pgfpathlineto{\pgfqpoint{3.034515in}{1.503874in}}%
\pgfpathlineto{\pgfqpoint{3.035333in}{1.503373in}}%
\pgfpathlineto{\pgfqpoint{3.035496in}{1.503941in}}%
\pgfpathlineto{\pgfqpoint{3.035660in}{1.503828in}}%
\pgfpathlineto{\pgfqpoint{3.035987in}{1.503145in}}%
\pgfpathlineto{\pgfqpoint{3.036150in}{1.503479in}}%
\pgfpathlineto{\pgfqpoint{3.036314in}{1.502748in}}%
\pgfpathlineto{\pgfqpoint{3.036477in}{1.503225in}}%
\pgfpathlineto{\pgfqpoint{3.036804in}{1.502730in}}%
\pgfpathlineto{\pgfqpoint{3.037622in}{1.503182in}}%
\pgfpathlineto{\pgfqpoint{3.037949in}{1.501158in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{1.502019in}}%
\pgfpathlineto{\pgfqpoint{3.038930in}{1.499860in}}%
\pgfpathlineto{\pgfqpoint{3.039093in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{3.039420in}{1.499266in}}%
\pgfpathlineto{\pgfqpoint{3.039584in}{1.499862in}}%
\pgfpathlineto{\pgfqpoint{3.040074in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{3.040238in}{1.501344in}}%
\pgfpathlineto{\pgfqpoint{3.040401in}{1.501441in}}%
\pgfpathlineto{\pgfqpoint{3.041219in}{1.501074in}}%
\pgfpathlineto{\pgfqpoint{3.041383in}{1.501532in}}%
\pgfpathlineto{\pgfqpoint{3.041873in}{1.501280in}}%
\pgfpathlineto{\pgfqpoint{3.042037in}{1.500557in}}%
\pgfpathlineto{\pgfqpoint{3.042200in}{1.501312in}}%
\pgfpathlineto{\pgfqpoint{3.042691in}{1.503562in}}%
\pgfpathlineto{\pgfqpoint{3.043181in}{1.503301in}}%
\pgfpathlineto{\pgfqpoint{3.043345in}{1.503941in}}%
\pgfpathlineto{\pgfqpoint{3.043508in}{1.503684in}}%
\pgfpathlineto{\pgfqpoint{3.044653in}{1.503883in}}%
\pgfpathlineto{\pgfqpoint{3.044816in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{3.044980in}{1.503613in}}%
\pgfpathlineto{\pgfqpoint{3.045143in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{3.045961in}{1.504816in}}%
\pgfpathlineto{\pgfqpoint{3.046124in}{1.504346in}}%
\pgfpathlineto{\pgfqpoint{3.046615in}{1.503861in}}%
\pgfpathlineto{\pgfqpoint{3.046779in}{1.504522in}}%
\pgfpathlineto{\pgfqpoint{3.047106in}{1.504388in}}%
\pgfpathlineto{\pgfqpoint{3.047269in}{1.504936in}}%
\pgfpathlineto{\pgfqpoint{3.047923in}{1.503847in}}%
\pgfpathlineto{\pgfqpoint{3.048087in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{3.048250in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{1.504779in}}%
\pgfpathlineto{\pgfqpoint{3.050049in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{3.050866in}{1.507003in}}%
\pgfpathlineto{\pgfqpoint{3.051030in}{1.507198in}}%
\pgfpathlineto{\pgfqpoint{3.051847in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{3.052501in}{1.505395in}}%
\pgfpathlineto{\pgfqpoint{3.052665in}{1.505953in}}%
\pgfpathlineto{\pgfqpoint{3.052992in}{1.506219in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{1.505212in}}%
\pgfpathlineto{\pgfqpoint{3.053319in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{3.053646in}{1.505825in}}%
\pgfpathlineto{\pgfqpoint{3.053810in}{1.505432in}}%
\pgfpathlineto{\pgfqpoint{3.054300in}{1.503884in}}%
\pgfpathlineto{\pgfqpoint{3.054954in}{1.503498in}}%
\pgfpathlineto{\pgfqpoint{3.055772in}{1.501966in}}%
\pgfpathlineto{\pgfqpoint{3.056099in}{1.502597in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{3.057897in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.504173in}}%
\pgfpathlineto{\pgfqpoint{3.059042in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{3.059206in}{1.503488in}}%
\pgfpathlineto{\pgfqpoint{3.059533in}{1.503606in}}%
\pgfpathlineto{\pgfqpoint{3.059696in}{1.504577in}}%
\pgfpathlineto{\pgfqpoint{3.059860in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.061004in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{3.061331in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{3.061495in}{1.504451in}}%
\pgfpathlineto{\pgfqpoint{3.061985in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{3.062149in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{3.063130in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{3.063293in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{3.064928in}{1.503936in}}%
\pgfpathlineto{\pgfqpoint{3.065419in}{1.504412in}}%
\pgfpathlineto{\pgfqpoint{3.065746in}{1.502742in}}%
\pgfpathlineto{\pgfqpoint{3.066073in}{1.502900in}}%
\pgfpathlineto{\pgfqpoint{3.066400in}{1.502894in}}%
\pgfpathlineto{\pgfqpoint{3.066891in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{3.067545in}{1.503685in}}%
\pgfpathlineto{\pgfqpoint{3.067872in}{1.503411in}}%
\pgfpathlineto{\pgfqpoint{3.068526in}{1.503237in}}%
\pgfpathlineto{\pgfqpoint{3.069343in}{1.500829in}}%
\pgfpathlineto{\pgfqpoint{3.069507in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{3.069670in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{3.069834in}{1.501896in}}%
\pgfpathlineto{\pgfqpoint{3.070324in}{1.501887in}}%
\pgfpathlineto{\pgfqpoint{3.070651in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.070815in}{1.500857in}}%
\pgfpathlineto{\pgfqpoint{3.071469in}{1.500486in}}%
\pgfpathlineto{\pgfqpoint{3.072777in}{1.500466in}}%
\pgfpathlineto{\pgfqpoint{3.073431in}{1.500110in}}%
\pgfpathlineto{\pgfqpoint{3.074085in}{1.500203in}}%
\pgfpathlineto{\pgfqpoint{3.074249in}{1.499907in}}%
\pgfpathlineto{\pgfqpoint{3.074412in}{1.500898in}}%
\pgfpathlineto{\pgfqpoint{3.075066in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{3.075230in}{1.501165in}}%
\pgfpathlineto{\pgfqpoint{3.075884in}{1.498812in}}%
\pgfpathlineto{\pgfqpoint{3.076047in}{1.498896in}}%
\pgfpathlineto{\pgfqpoint{3.076374in}{1.500748in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.500496in}}%
\pgfpathlineto{\pgfqpoint{3.076865in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{3.077683in}{1.499885in}}%
\pgfpathlineto{\pgfqpoint{3.078173in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.500052in}}%
\pgfpathlineto{\pgfqpoint{3.079154in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{3.079481in}{1.498200in}}%
\pgfpathlineto{\pgfqpoint{3.079808in}{1.497155in}}%
\pgfpathlineto{\pgfqpoint{3.079972in}{1.497508in}}%
\pgfpathlineto{\pgfqpoint{3.081116in}{1.497754in}}%
\pgfpathlineto{\pgfqpoint{3.081443in}{1.496728in}}%
\pgfpathlineto{\pgfqpoint{3.082097in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{3.082424in}{1.497188in}}%
\pgfpathlineto{\pgfqpoint{3.082588in}{1.496882in}}%
\pgfpathlineto{\pgfqpoint{3.082751in}{1.496913in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.497412in}}%
\pgfpathlineto{\pgfqpoint{3.083569in}{1.496622in}}%
\pgfpathlineto{\pgfqpoint{3.084387in}{1.494286in}}%
\pgfpathlineto{\pgfqpoint{3.084714in}{1.493305in}}%
\pgfpathlineto{\pgfqpoint{3.084877in}{1.494142in}}%
\pgfpathlineto{\pgfqpoint{3.085368in}{1.494087in}}%
\pgfpathlineto{\pgfqpoint{3.085695in}{1.493486in}}%
\pgfpathlineto{\pgfqpoint{3.085858in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.086022in}{1.492817in}}%
\pgfpathlineto{\pgfqpoint{3.087166in}{1.493472in}}%
\pgfpathlineto{\pgfqpoint{3.087330in}{1.493770in}}%
\pgfpathlineto{\pgfqpoint{3.087820in}{1.492747in}}%
\pgfpathlineto{\pgfqpoint{3.088801in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{3.089782in}{1.493556in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.491528in}}%
\pgfpathlineto{\pgfqpoint{3.090437in}{1.492519in}}%
\pgfpathlineto{\pgfqpoint{3.090600in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{3.091418in}{1.493873in}}%
\pgfpathlineto{\pgfqpoint{3.091908in}{1.493858in}}%
\pgfpathlineto{\pgfqpoint{3.092072in}{1.494208in}}%
\pgfpathlineto{\pgfqpoint{3.092562in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{3.092889in}{1.494253in}}%
\pgfpathlineto{\pgfqpoint{3.093053in}{1.493883in}}%
\pgfpathlineto{\pgfqpoint{3.093707in}{1.491823in}}%
\pgfpathlineto{\pgfqpoint{3.094034in}{1.493325in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{1.493002in}}%
\pgfpathlineto{\pgfqpoint{3.095178in}{1.492206in}}%
\pgfpathlineto{\pgfqpoint{3.095342in}{1.491653in}}%
\pgfpathlineto{\pgfqpoint{3.095669in}{1.491853in}}%
\pgfpathlineto{\pgfqpoint{3.095832in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{3.096650in}{1.490817in}}%
\pgfpathlineto{\pgfqpoint{3.097141in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{3.097795in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{3.097958in}{1.490388in}}%
\pgfpathlineto{\pgfqpoint{3.098449in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{3.098612in}{1.489971in}}%
\pgfpathlineto{\pgfqpoint{3.098776in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{3.099266in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{3.099593in}{1.489270in}}%
\pgfpathlineto{\pgfqpoint{3.099920in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{3.100247in}{1.487949in}}%
\pgfpathlineto{\pgfqpoint{3.100411in}{1.488691in}}%
\pgfpathlineto{\pgfqpoint{3.100574in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{3.100901in}{1.487534in}}%
\pgfpathlineto{\pgfqpoint{3.101228in}{1.487949in}}%
\pgfpathlineto{\pgfqpoint{3.101719in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{3.101882in}{1.487097in}}%
\pgfpathlineto{\pgfqpoint{3.102373in}{1.486933in}}%
\pgfpathlineto{\pgfqpoint{3.102864in}{1.486115in}}%
\pgfpathlineto{\pgfqpoint{3.103027in}{1.486318in}}%
\pgfpathlineto{\pgfqpoint{3.103845in}{1.485562in}}%
\pgfpathlineto{\pgfqpoint{3.104662in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{3.105480in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{3.106297in}{1.487772in}}%
\pgfpathlineto{\pgfqpoint{3.106624in}{1.487422in}}%
\pgfpathlineto{\pgfqpoint{3.106951in}{1.488245in}}%
\pgfpathlineto{\pgfqpoint{3.107115in}{1.487987in}}%
\pgfpathlineto{\pgfqpoint{3.108423in}{1.488327in}}%
\pgfpathlineto{\pgfqpoint{3.108587in}{1.487833in}}%
\pgfpathlineto{\pgfqpoint{3.109077in}{1.489216in}}%
\pgfpathlineto{\pgfqpoint{3.109241in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{3.109568in}{1.488792in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{3.110385in}{1.489895in}}%
\pgfpathlineto{\pgfqpoint{3.110712in}{1.489303in}}%
\pgfpathlineto{\pgfqpoint{3.111530in}{1.489434in}}%
\pgfpathlineto{\pgfqpoint{3.112020in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{3.112184in}{1.488721in}}%
\pgfpathlineto{\pgfqpoint{3.112347in}{1.488977in}}%
\pgfpathlineto{\pgfqpoint{3.113001in}{1.489454in}}%
\pgfpathlineto{\pgfqpoint{3.113492in}{1.489691in}}%
\pgfpathlineto{\pgfqpoint{3.114309in}{1.489433in}}%
\pgfpathlineto{\pgfqpoint{3.114473in}{1.488413in}}%
\pgfpathlineto{\pgfqpoint{3.114636in}{1.488460in}}%
\pgfpathlineto{\pgfqpoint{3.115127in}{1.489344in}}%
\pgfpathlineto{\pgfqpoint{3.115291in}{1.489276in}}%
\pgfpathlineto{\pgfqpoint{3.115454in}{1.489863in}}%
\pgfpathlineto{\pgfqpoint{3.115618in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{3.116599in}{1.488546in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{1.488867in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{1.488555in}}%
\pgfpathlineto{\pgfqpoint{3.117416in}{1.490421in}}%
\pgfpathlineto{\pgfqpoint{3.117743in}{1.489296in}}%
\pgfpathlineto{\pgfqpoint{3.118234in}{1.489656in}}%
\pgfpathlineto{\pgfqpoint{3.118397in}{1.489300in}}%
\pgfpathlineto{\pgfqpoint{3.118724in}{1.489462in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{1.490148in}}%
\pgfpathlineto{\pgfqpoint{3.120359in}{1.492035in}}%
\pgfpathlineto{\pgfqpoint{3.120686in}{1.491359in}}%
\pgfpathlineto{\pgfqpoint{3.122322in}{1.492782in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{3.123957in}{1.493325in}}%
\pgfpathlineto{\pgfqpoint{3.124120in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{3.124447in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{3.125101in}{1.492941in}}%
\pgfpathlineto{\pgfqpoint{3.125592in}{1.493463in}}%
\pgfpathlineto{\pgfqpoint{3.125755in}{1.493229in}}%
\pgfpathlineto{\pgfqpoint{3.125919in}{1.492926in}}%
\pgfpathlineto{\pgfqpoint{3.126082in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{3.126246in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{3.126409in}{1.492361in}}%
\pgfpathlineto{\pgfqpoint{3.126573in}{1.492700in}}%
\pgfpathlineto{\pgfqpoint{3.127063in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{3.127554in}{1.492206in}}%
\pgfpathlineto{\pgfqpoint{3.127718in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{3.128045in}{1.491629in}}%
\pgfpathlineto{\pgfqpoint{3.128208in}{1.492172in}}%
\pgfpathlineto{\pgfqpoint{3.128372in}{1.491712in}}%
\pgfpathlineto{\pgfqpoint{3.129026in}{1.490742in}}%
\pgfpathlineto{\pgfqpoint{3.129189in}{1.491213in}}%
\pgfpathlineto{\pgfqpoint{3.129680in}{1.491491in}}%
\pgfpathlineto{\pgfqpoint{3.130170in}{1.492002in}}%
\pgfpathlineto{\pgfqpoint{3.130661in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{3.131151in}{1.491262in}}%
\pgfpathlineto{\pgfqpoint{3.131642in}{1.489048in}}%
\pgfpathlineto{\pgfqpoint{3.131805in}{1.489844in}}%
\pgfpathlineto{\pgfqpoint{3.132132in}{1.490434in}}%
\pgfpathlineto{\pgfqpoint{3.132786in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{3.132950in}{1.489869in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{1.489208in}}%
\pgfpathlineto{\pgfqpoint{3.133441in}{1.489378in}}%
\pgfpathlineto{\pgfqpoint{3.133931in}{1.490860in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{1.490571in}}%
\pgfpathlineto{\pgfqpoint{3.134749in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{3.135076in}{1.490246in}}%
\pgfpathlineto{\pgfqpoint{3.135239in}{1.489044in}}%
\pgfpathlineto{\pgfqpoint{3.135566in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{3.135893in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{3.136220in}{1.488592in}}%
\pgfpathlineto{\pgfqpoint{3.136384in}{1.488973in}}%
\pgfpathlineto{\pgfqpoint{3.136874in}{1.487760in}}%
\pgfpathlineto{\pgfqpoint{3.137201in}{1.488818in}}%
\pgfpathlineto{\pgfqpoint{3.137365in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{3.138346in}{1.489221in}}%
\pgfpathlineto{\pgfqpoint{3.138673in}{1.488220in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{3.139163in}{1.489009in}}%
\pgfpathlineto{\pgfqpoint{3.139491in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{3.139981in}{1.489040in}}%
\pgfpathlineto{\pgfqpoint{3.140472in}{1.488488in}}%
\pgfpathlineto{\pgfqpoint{3.141126in}{1.487497in}}%
\pgfpathlineto{\pgfqpoint{3.141453in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{3.141616in}{1.486664in}}%
\pgfpathlineto{\pgfqpoint{3.141780in}{1.486999in}}%
\pgfpathlineto{\pgfqpoint{3.142270in}{1.484987in}}%
\pgfpathlineto{\pgfqpoint{3.142434in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{3.142924in}{1.487101in}}%
\pgfpathlineto{\pgfqpoint{3.143088in}{1.486724in}}%
\pgfpathlineto{\pgfqpoint{3.143578in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{3.143742in}{1.487230in}}%
\pgfpathlineto{\pgfqpoint{3.143905in}{1.487033in}}%
\pgfpathlineto{\pgfqpoint{3.144069in}{1.486418in}}%
\pgfpathlineto{\pgfqpoint{3.144232in}{1.487565in}}%
\pgfpathlineto{\pgfqpoint{3.144396in}{1.486845in}}%
\pgfpathlineto{\pgfqpoint{3.144723in}{1.486892in}}%
\pgfpathlineto{\pgfqpoint{3.145213in}{1.485370in}}%
\pgfpathlineto{\pgfqpoint{3.145540in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{3.146031in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{3.146849in}{1.484372in}}%
\pgfpathlineto{\pgfqpoint{3.147339in}{1.485426in}}%
\pgfpathlineto{\pgfqpoint{3.147830in}{1.485172in}}%
\pgfpathlineto{\pgfqpoint{3.147993in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{3.148320in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{3.148974in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{3.149955in}{1.483540in}}%
\pgfpathlineto{\pgfqpoint{3.150773in}{1.485815in}}%
\pgfpathlineto{\pgfqpoint{3.150936in}{1.485475in}}%
\pgfpathlineto{\pgfqpoint{3.151100in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{3.151590in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{3.151918in}{1.487461in}}%
\pgfpathlineto{\pgfqpoint{3.152572in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{3.153226in}{1.488006in}}%
\pgfpathlineto{\pgfqpoint{3.153553in}{1.486778in}}%
\pgfpathlineto{\pgfqpoint{3.153716in}{1.487056in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.487373in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{1.486657in}}%
\pgfpathlineto{\pgfqpoint{3.154697in}{1.486696in}}%
\pgfpathlineto{\pgfqpoint{3.155188in}{1.486064in}}%
\pgfpathlineto{\pgfqpoint{3.155351in}{1.486169in}}%
\pgfpathlineto{\pgfqpoint{3.155515in}{1.485659in}}%
\pgfpathlineto{\pgfqpoint{3.155678in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{3.155842in}{1.486942in}}%
\pgfpathlineto{\pgfqpoint{3.156005in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{3.156496in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{3.156823in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{1.487495in}}%
\pgfpathlineto{\pgfqpoint{3.158131in}{1.486327in}}%
\pgfpathlineto{\pgfqpoint{3.158785in}{1.487337in}}%
\pgfpathlineto{\pgfqpoint{3.158949in}{1.488570in}}%
\pgfpathlineto{\pgfqpoint{3.160093in}{1.488690in}}%
\pgfpathlineto{\pgfqpoint{3.161401in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{3.161892in}{1.484645in}}%
\pgfpathlineto{\pgfqpoint{3.162219in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{3.163200in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{3.163527in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{3.164345in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{3.165816in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{3.166470in}{1.481948in}}%
\pgfpathlineto{\pgfqpoint{3.166634in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{3.166961in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{3.167288in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{3.167615in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{3.167778in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{3.167942in}{1.482914in}}%
\pgfpathlineto{\pgfqpoint{3.168105in}{1.482751in}}%
\pgfpathlineto{\pgfqpoint{3.168269in}{1.483419in}}%
\pgfpathlineto{\pgfqpoint{3.169740in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{3.169904in}{1.482497in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{1.482238in}}%
\pgfpathlineto{\pgfqpoint{3.170394in}{1.480961in}}%
\pgfpathlineto{\pgfqpoint{3.170558in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{3.171376in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{3.171866in}{1.479031in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{1.478462in}}%
\pgfpathlineto{\pgfqpoint{3.172684in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{3.173338in}{1.479895in}}%
\pgfpathlineto{\pgfqpoint{3.173828in}{1.479573in}}%
\pgfpathlineto{\pgfqpoint{3.174155in}{1.479826in}}%
\pgfpathlineto{\pgfqpoint{3.174482in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{1.479400in}}%
\pgfpathlineto{\pgfqpoint{3.174809in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{3.175136in}{1.480564in}}%
\pgfpathlineto{\pgfqpoint{3.175954in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{3.176935in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{3.177099in}{1.481155in}}%
\pgfpathlineto{\pgfqpoint{3.177262in}{1.482117in}}%
\pgfpathlineto{\pgfqpoint{3.177753in}{1.481625in}}%
\pgfpathlineto{\pgfqpoint{3.177916in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{3.178080in}{1.481475in}}%
\pgfpathlineto{\pgfqpoint{3.178734in}{1.480559in}}%
\pgfpathlineto{\pgfqpoint{3.179061in}{1.480883in}}%
\pgfpathlineto{\pgfqpoint{3.179388in}{1.481620in}}%
\pgfpathlineto{\pgfqpoint{3.180042in}{1.482024in}}%
\pgfpathlineto{\pgfqpoint{3.180205in}{1.482988in}}%
\pgfpathlineto{\pgfqpoint{3.180369in}{1.482793in}}%
\pgfpathlineto{\pgfqpoint{3.180532in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{3.180696in}{1.482687in}}%
\pgfpathlineto{\pgfqpoint{3.181513in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{3.181677in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{3.182822in}{1.485230in}}%
\pgfpathlineto{\pgfqpoint{3.182985in}{1.484857in}}%
\pgfpathlineto{\pgfqpoint{3.183803in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{3.184293in}{1.484327in}}%
\pgfpathlineto{\pgfqpoint{3.184620in}{1.484362in}}%
\pgfpathlineto{\pgfqpoint{3.184947in}{1.485151in}}%
\pgfpathlineto{\pgfqpoint{3.185111in}{1.484869in}}%
\pgfpathlineto{\pgfqpoint{3.185274in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{3.185438in}{1.484725in}}%
\pgfpathlineto{\pgfqpoint{3.185601in}{1.483756in}}%
\pgfpathlineto{\pgfqpoint{3.185765in}{1.484378in}}%
\pgfpathlineto{\pgfqpoint{3.186092in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{3.187073in}{1.486617in}}%
\pgfpathlineto{\pgfqpoint{3.187563in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{3.187727in}{1.486344in}}%
\pgfpathlineto{\pgfqpoint{3.188381in}{1.484862in}}%
\pgfpathlineto{\pgfqpoint{3.189199in}{1.485247in}}%
\pgfpathlineto{\pgfqpoint{3.189362in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{3.189526in}{1.484561in}}%
\pgfpathlineto{\pgfqpoint{3.190834in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{1.480606in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{1.480723in}}%
\pgfpathlineto{\pgfqpoint{3.191978in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{3.192142in}{1.480801in}}%
\pgfpathlineto{\pgfqpoint{3.192305in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{3.192469in}{1.481434in}}%
\pgfpathlineto{\pgfqpoint{3.192632in}{1.480993in}}%
\pgfpathlineto{\pgfqpoint{3.192796in}{1.481220in}}%
\pgfpathlineto{\pgfqpoint{3.194104in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{3.194594in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{3.195085in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{3.195249in}{1.479899in}}%
\pgfpathlineto{\pgfqpoint{3.195576in}{1.478861in}}%
\pgfpathlineto{\pgfqpoint{3.195739in}{1.479375in}}%
\pgfpathlineto{\pgfqpoint{3.195903in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{3.196066in}{1.478773in}}%
\pgfpathlineto{\pgfqpoint{3.196230in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{3.196720in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{3.198682in}{1.476256in}}%
\pgfpathlineto{\pgfqpoint{3.199336in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{3.200154in}{1.476858in}}%
\pgfpathlineto{\pgfqpoint{3.200971in}{1.478629in}}%
\pgfpathlineto{\pgfqpoint{3.201298in}{1.478255in}}%
\pgfpathlineto{\pgfqpoint{3.202116in}{1.478829in}}%
\pgfpathlineto{\pgfqpoint{3.202280in}{1.477420in}}%
\pgfpathlineto{\pgfqpoint{3.203097in}{1.477860in}}%
\pgfpathlineto{\pgfqpoint{3.203588in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{3.203915in}{1.477413in}}%
\pgfpathlineto{\pgfqpoint{3.204569in}{1.476653in}}%
\pgfpathlineto{\pgfqpoint{3.204732in}{1.476705in}}%
\pgfpathlineto{\pgfqpoint{3.205713in}{1.477648in}}%
\pgfpathlineto{\pgfqpoint{3.206367in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{3.207185in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.475393in}}%
\pgfpathlineto{\pgfqpoint{3.208493in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{3.209311in}{1.474669in}}%
\pgfpathlineto{\pgfqpoint{3.209638in}{1.475461in}}%
\pgfpathlineto{\pgfqpoint{3.210128in}{1.474348in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{3.211927in}{1.473640in}}%
\pgfpathlineto{\pgfqpoint{3.212090in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{3.212254in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{3.212744in}{1.473624in}}%
\pgfpathlineto{\pgfqpoint{3.212908in}{1.474039in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{3.213562in}{1.473912in}}%
\pgfpathlineto{\pgfqpoint{3.213725in}{1.473365in}}%
\pgfpathlineto{\pgfqpoint{3.214053in}{1.473529in}}%
\pgfpathlineto{\pgfqpoint{3.214216in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{3.214707in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{3.214870in}{1.472651in}}%
\pgfpathlineto{\pgfqpoint{3.215361in}{1.473216in}}%
\pgfpathlineto{\pgfqpoint{3.215524in}{1.474123in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{1.474057in}}%
\pgfpathlineto{\pgfqpoint{3.215851in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{3.216342in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{3.217159in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{3.218467in}{1.476410in}}%
\pgfpathlineto{\pgfqpoint{3.219612in}{1.474969in}}%
\pgfpathlineto{\pgfqpoint{3.219775in}{1.475553in}}%
\pgfpathlineto{\pgfqpoint{3.220103in}{1.473540in}}%
\pgfpathlineto{\pgfqpoint{3.220266in}{1.474080in}}%
\pgfpathlineto{\pgfqpoint{3.220593in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{3.220757in}{1.475488in}}%
\pgfpathlineto{\pgfqpoint{3.221247in}{1.475607in}}%
\pgfpathlineto{\pgfqpoint{3.221574in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{3.221738in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{3.221901in}{1.475965in}}%
\pgfpathlineto{\pgfqpoint{3.222065in}{1.476221in}}%
\pgfpathlineto{\pgfqpoint{3.223209in}{1.475634in}}%
\pgfpathlineto{\pgfqpoint{3.223536in}{1.476120in}}%
\pgfpathlineto{\pgfqpoint{3.223700in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{3.224027in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{3.224517in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{3.224681in}{1.474071in}}%
\pgfpathlineto{\pgfqpoint{3.225662in}{1.475306in}}%
\pgfpathlineto{\pgfqpoint{3.226316in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{1.474749in}}%
\pgfpathlineto{\pgfqpoint{3.227134in}{1.474614in}}%
\pgfpathlineto{\pgfqpoint{3.227624in}{1.474893in}}%
\pgfpathlineto{\pgfqpoint{3.227951in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{3.228769in}{1.475080in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.229423in}{1.473874in}}%
\pgfpathlineto{\pgfqpoint{3.231221in}{1.471552in}}%
\pgfpathlineto{\pgfqpoint{3.231385in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{3.232202in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{3.232366in}{1.473451in}}%
\pgfpathlineto{\pgfqpoint{3.233838in}{1.471346in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{3.235473in}{1.475191in}}%
\pgfpathlineto{\pgfqpoint{3.235963in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{3.237435in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{3.237598in}{1.476455in}}%
\pgfpathlineto{\pgfqpoint{3.238089in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{3.239234in}{1.474185in}}%
\pgfpathlineto{\pgfqpoint{3.239724in}{1.474224in}}%
\pgfpathlineto{\pgfqpoint{3.240378in}{1.474655in}}%
\pgfpathlineto{\pgfqpoint{3.240542in}{1.475288in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{1.476042in}}%
\pgfpathlineto{\pgfqpoint{3.241686in}{1.474811in}}%
\pgfpathlineto{\pgfqpoint{3.241850in}{1.475323in}}%
\pgfpathlineto{\pgfqpoint{3.242013in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{3.242340in}{1.474312in}}%
\pgfpathlineto{\pgfqpoint{3.243158in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{3.243321in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{3.243485in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{3.243648in}{1.474569in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{1.474155in}}%
\pgfpathlineto{\pgfqpoint{3.244793in}{1.474090in}}%
\pgfpathlineto{\pgfqpoint{3.244957in}{1.474327in}}%
\pgfpathlineto{\pgfqpoint{3.245120in}{1.473868in}}%
\pgfpathlineto{\pgfqpoint{3.246265in}{1.475651in}}%
\pgfpathlineto{\pgfqpoint{3.246755in}{1.474678in}}%
\pgfpathlineto{\pgfqpoint{3.247082in}{1.474617in}}%
\pgfpathlineto{\pgfqpoint{3.247409in}{1.474201in}}%
\pgfpathlineto{\pgfqpoint{3.247573in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{3.247736in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{3.248554in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{3.248881in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{3.249208in}{1.473668in}}%
\pgfpathlineto{\pgfqpoint{3.249535in}{1.473119in}}%
\pgfpathlineto{\pgfqpoint{3.249698in}{1.473719in}}%
\pgfpathlineto{\pgfqpoint{3.249862in}{1.472941in}}%
\pgfpathlineto{\pgfqpoint{3.250189in}{1.473074in}}%
\pgfpathlineto{\pgfqpoint{3.250679in}{1.471443in}}%
\pgfpathlineto{\pgfqpoint{3.251497in}{1.472623in}}%
\pgfpathlineto{\pgfqpoint{3.252315in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{3.252478in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{1.473072in}}%
\pgfpathlineto{\pgfqpoint{3.254277in}{1.471500in}}%
\pgfpathlineto{\pgfqpoint{3.254440in}{1.472126in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{1.471409in}}%
\pgfpathlineto{\pgfqpoint{3.255094in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{3.255748in}{1.471558in}}%
\pgfpathlineto{\pgfqpoint{3.255912in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{3.256075in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{3.257056in}{1.470246in}}%
\pgfpathlineto{\pgfqpoint{3.258201in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{3.258692in}{1.469828in}}%
\pgfpathlineto{\pgfqpoint{3.259182in}{1.469015in}}%
\pgfpathlineto{\pgfqpoint{3.259836in}{1.467658in}}%
\pgfpathlineto{\pgfqpoint{3.260981in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{3.262125in}{1.466131in}}%
\pgfpathlineto{\pgfqpoint{3.262452in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{3.263106in}{1.467250in}}%
\pgfpathlineto{\pgfqpoint{3.263270in}{1.466798in}}%
\pgfpathlineto{\pgfqpoint{3.263761in}{1.467810in}}%
\pgfpathlineto{\pgfqpoint{3.264088in}{1.468406in}}%
\pgfpathlineto{\pgfqpoint{3.264578in}{1.467394in}}%
\pgfpathlineto{\pgfqpoint{3.265069in}{1.467559in}}%
\pgfpathlineto{\pgfqpoint{3.265396in}{1.466901in}}%
\pgfpathlineto{\pgfqpoint{3.267031in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{3.267194in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{3.267521in}{1.467909in}}%
\pgfpathlineto{\pgfqpoint{3.267685in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{3.267848in}{1.467174in}}%
\pgfpathlineto{\pgfqpoint{3.268012in}{1.468688in}}%
\pgfpathlineto{\pgfqpoint{3.268502in}{1.467991in}}%
\pgfpathlineto{\pgfqpoint{3.268666in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{3.268993in}{1.468731in}}%
\pgfpathlineto{\pgfqpoint{3.269156in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{3.269320in}{1.468665in}}%
\pgfpathlineto{\pgfqpoint{3.269647in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{3.269811in}{1.468840in}}%
\pgfpathlineto{\pgfqpoint{3.269974in}{1.468481in}}%
\pgfpathlineto{\pgfqpoint{3.270301in}{1.468699in}}%
\pgfpathlineto{\pgfqpoint{3.270955in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{3.271119in}{1.467793in}}%
\pgfpathlineto{\pgfqpoint{3.271282in}{1.467589in}}%
\pgfpathlineto{\pgfqpoint{3.271773in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{3.272263in}{1.470300in}}%
\pgfpathlineto{\pgfqpoint{3.272427in}{1.470481in}}%
\pgfpathlineto{\pgfqpoint{3.272754in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{3.273244in}{1.470569in}}%
\pgfpathlineto{\pgfqpoint{3.273408in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{3.274552in}{1.469727in}}%
\pgfpathlineto{\pgfqpoint{3.274716in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{3.275206in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{3.275697in}{1.467907in}}%
\pgfpathlineto{\pgfqpoint{3.275861in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{3.276024in}{1.467931in}}%
\pgfpathlineto{\pgfqpoint{3.276515in}{1.467803in}}%
\pgfpathlineto{\pgfqpoint{3.277169in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{3.277332in}{1.468168in}}%
\pgfpathlineto{\pgfqpoint{3.278804in}{1.467894in}}%
\pgfpathlineto{\pgfqpoint{3.278967in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{3.279458in}{1.468129in}}%
\pgfpathlineto{\pgfqpoint{3.280112in}{1.466246in}}%
\pgfpathlineto{\pgfqpoint{3.280602in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{3.280766in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{3.280929in}{1.466151in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.464244in}}%
\pgfpathlineto{\pgfqpoint{3.281911in}{1.465199in}}%
\pgfpathlineto{\pgfqpoint{3.282074in}{1.464388in}}%
\pgfpathlineto{\pgfqpoint{3.283382in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{3.284363in}{1.463423in}}%
\pgfpathlineto{\pgfqpoint{3.285181in}{1.463123in}}%
\pgfpathlineto{\pgfqpoint{3.286325in}{1.461341in}}%
\pgfpathlineto{\pgfqpoint{3.286816in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{3.286979in}{1.461413in}}%
\pgfpathlineto{\pgfqpoint{3.287470in}{1.460993in}}%
\pgfpathlineto{\pgfqpoint{3.287797in}{1.461957in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{1.460861in}}%
\pgfpathlineto{\pgfqpoint{3.288942in}{1.461191in}}%
\pgfpathlineto{\pgfqpoint{3.289105in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{3.289432in}{1.461553in}}%
\pgfpathlineto{\pgfqpoint{3.291067in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{3.291721in}{1.459732in}}%
\pgfpathlineto{\pgfqpoint{3.292048in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{3.292212in}{1.459813in}}%
\pgfpathlineto{\pgfqpoint{3.292866in}{1.458663in}}%
\pgfpathlineto{\pgfqpoint{3.293029in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{3.293683in}{1.459188in}}%
\pgfpathlineto{\pgfqpoint{3.294501in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{3.294665in}{1.460566in}}%
\pgfpathlineto{\pgfqpoint{3.294992in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{3.295319in}{1.460192in}}%
\pgfpathlineto{\pgfqpoint{3.296627in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.458500in}}%
\pgfpathlineto{\pgfqpoint{3.296954in}{1.458805in}}%
\pgfpathlineto{\pgfqpoint{3.297117in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.458387in}}%
\pgfpathlineto{\pgfqpoint{3.298098in}{1.457966in}}%
\pgfpathlineto{\pgfqpoint{3.298752in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{3.300060in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{3.300224in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{3.300387in}{1.457648in}}%
\pgfpathlineto{\pgfqpoint{3.300715in}{1.457556in}}%
\pgfpathlineto{\pgfqpoint{3.301369in}{1.459627in}}%
\pgfpathlineto{\pgfqpoint{3.301696in}{1.460469in}}%
\pgfpathlineto{\pgfqpoint{3.301859in}{1.460314in}}%
\pgfpathlineto{\pgfqpoint{3.302186in}{1.459856in}}%
\pgfpathlineto{\pgfqpoint{3.302677in}{1.461040in}}%
\pgfpathlineto{\pgfqpoint{3.303167in}{1.460167in}}%
\pgfpathlineto{\pgfqpoint{3.303494in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{3.304148in}{1.462244in}}%
\pgfpathlineto{\pgfqpoint{3.304639in}{1.462305in}}%
\pgfpathlineto{\pgfqpoint{3.306110in}{1.461826in}}%
\pgfpathlineto{\pgfqpoint{3.306437in}{1.462112in}}%
\pgfpathlineto{\pgfqpoint{3.307255in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{3.307746in}{1.460154in}}%
\pgfpathlineto{\pgfqpoint{3.308563in}{1.461257in}}%
\pgfpathlineto{\pgfqpoint{3.309381in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{3.310852in}{1.461196in}}%
\pgfpathlineto{\pgfqpoint{3.311179in}{1.462333in}}%
\pgfpathlineto{\pgfqpoint{3.311506in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{3.312324in}{1.461204in}}%
\pgfpathlineto{\pgfqpoint{3.312651in}{1.462964in}}%
\pgfpathlineto{\pgfqpoint{3.312815in}{1.462750in}}%
\pgfpathlineto{\pgfqpoint{3.313796in}{1.460703in}}%
\pgfpathlineto{\pgfqpoint{3.314286in}{1.461746in}}%
\pgfpathlineto{\pgfqpoint{3.314613in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{3.314777in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{3.315267in}{1.461232in}}%
\pgfpathlineto{\pgfqpoint{3.315921in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{3.316412in}{1.460751in}}%
\pgfpathlineto{\pgfqpoint{3.318210in}{1.458799in}}%
\pgfpathlineto{\pgfqpoint{3.318701in}{1.458939in}}%
\pgfpathlineto{\pgfqpoint{3.319028in}{1.459328in}}%
\pgfpathlineto{\pgfqpoint{3.319192in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{3.319846in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{3.320336in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{3.320827in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{3.321154in}{1.459812in}}%
\pgfpathlineto{\pgfqpoint{3.321317in}{1.460686in}}%
\pgfpathlineto{\pgfqpoint{3.322135in}{1.458336in}}%
\pgfpathlineto{\pgfqpoint{3.322298in}{1.458625in}}%
\pgfpathlineto{\pgfqpoint{3.322789in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{3.322952in}{1.460355in}}%
\pgfpathlineto{\pgfqpoint{3.323279in}{1.460218in}}%
\pgfpathlineto{\pgfqpoint{3.323933in}{1.458023in}}%
\pgfpathlineto{\pgfqpoint{3.324751in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{3.325242in}{1.458844in}}%
\pgfpathlineto{\pgfqpoint{3.325732in}{1.458796in}}%
\pgfpathlineto{\pgfqpoint{3.325896in}{1.459434in}}%
\pgfpathlineto{\pgfqpoint{3.326223in}{1.459156in}}%
\pgfpathlineto{\pgfqpoint{3.326713in}{1.459746in}}%
\pgfpathlineto{\pgfqpoint{3.327367in}{1.460912in}}%
\pgfpathlineto{\pgfqpoint{3.327531in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{3.328185in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{3.328512in}{1.458120in}}%
\pgfpathlineto{\pgfqpoint{3.329002in}{1.459216in}}%
\pgfpathlineto{\pgfqpoint{3.329166in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{3.329329in}{1.459351in}}%
\pgfpathlineto{\pgfqpoint{3.329493in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{3.329656in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{1.459198in}}%
\pgfpathlineto{\pgfqpoint{3.330147in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{3.330310in}{1.459508in}}%
\pgfpathlineto{\pgfqpoint{3.330474in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{3.330801in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{3.331782in}{1.458302in}}%
\pgfpathlineto{\pgfqpoint{3.331946in}{1.458869in}}%
\pgfpathlineto{\pgfqpoint{3.332109in}{1.458467in}}%
\pgfpathlineto{\pgfqpoint{3.332927in}{1.460554in}}%
\pgfpathlineto{\pgfqpoint{3.333090in}{1.459977in}}%
\pgfpathlineto{\pgfqpoint{3.333417in}{1.459116in}}%
\pgfpathlineto{\pgfqpoint{3.333744in}{1.459309in}}%
\pgfpathlineto{\pgfqpoint{3.334071in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{3.334889in}{1.457271in}}%
\pgfpathlineto{\pgfqpoint{3.335216in}{1.457866in}}%
\pgfpathlineto{\pgfqpoint{3.335379in}{1.457759in}}%
\pgfpathlineto{\pgfqpoint{3.335706in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{3.336360in}{1.458070in}}%
\pgfpathlineto{\pgfqpoint{3.336851in}{1.458123in}}%
\pgfpathlineto{\pgfqpoint{3.337341in}{1.457008in}}%
\pgfpathlineto{\pgfqpoint{3.337996in}{1.455573in}}%
\pgfpathlineto{\pgfqpoint{3.338159in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{3.338650in}{1.458249in}}%
\pgfpathlineto{\pgfqpoint{3.339140in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{3.340612in}{1.458176in}}%
\pgfpathlineto{\pgfqpoint{3.341102in}{1.457868in}}%
\pgfpathlineto{\pgfqpoint{3.341266in}{1.458483in}}%
\pgfpathlineto{\pgfqpoint{3.342083in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{3.342737in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{3.343718in}{1.455681in}}%
\pgfpathlineto{\pgfqpoint{3.343882in}{1.456422in}}%
\pgfpathlineto{\pgfqpoint{3.344046in}{1.456162in}}%
\pgfpathlineto{\pgfqpoint{3.344373in}{1.455138in}}%
\pgfpathlineto{\pgfqpoint{3.344536in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{3.344863in}{1.455915in}}%
\pgfpathlineto{\pgfqpoint{3.345027in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{3.346008in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{3.346335in}{1.455702in}}%
\pgfpathlineto{\pgfqpoint{3.347316in}{1.455384in}}%
\pgfpathlineto{\pgfqpoint{3.348133in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{3.348460in}{1.454430in}}%
\pgfpathlineto{\pgfqpoint{3.349278in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{3.349441in}{1.455137in}}%
\pgfpathlineto{\pgfqpoint{3.349768in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{3.350096in}{1.453056in}}%
\pgfpathlineto{\pgfqpoint{3.350259in}{1.453445in}}%
\pgfpathlineto{\pgfqpoint{3.350750in}{1.453111in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{1.452389in}}%
\pgfpathlineto{\pgfqpoint{3.351404in}{1.452671in}}%
\pgfpathlineto{\pgfqpoint{3.351894in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{3.352058in}{1.451990in}}%
\pgfpathlineto{\pgfqpoint{3.352221in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{1.451434in}}%
\pgfpathlineto{\pgfqpoint{3.352875in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{3.353039in}{1.451198in}}%
\pgfpathlineto{\pgfqpoint{3.353529in}{1.451601in}}%
\pgfpathlineto{\pgfqpoint{3.353693in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{3.353856in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{3.354674in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{3.354837in}{1.454310in}}%
\pgfpathlineto{\pgfqpoint{3.355491in}{1.453651in}}%
\pgfpathlineto{\pgfqpoint{3.355655in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{3.356146in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{3.356309in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{3.356636in}{1.453632in}}%
\pgfpathlineto{\pgfqpoint{3.357781in}{1.455753in}}%
\pgfpathlineto{\pgfqpoint{3.357944in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{3.358271in}{1.455202in}}%
\pgfpathlineto{\pgfqpoint{3.358435in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{3.358762in}{1.455816in}}%
\pgfpathlineto{\pgfqpoint{3.358925in}{1.455766in}}%
\pgfpathlineto{\pgfqpoint{3.359579in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{3.360887in}{1.457670in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.456798in}}%
\pgfpathlineto{\pgfqpoint{3.361378in}{1.457781in}}%
\pgfpathlineto{\pgfqpoint{3.361541in}{1.457557in}}%
\pgfpathlineto{\pgfqpoint{3.361705in}{1.456867in}}%
\pgfpathlineto{\pgfqpoint{3.362359in}{1.458060in}}%
\pgfpathlineto{\pgfqpoint{3.362686in}{1.456966in}}%
\pgfpathlineto{\pgfqpoint{3.363667in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{3.363831in}{1.456255in}}%
\pgfpathlineto{\pgfqpoint{3.364812in}{1.456277in}}%
\pgfpathlineto{\pgfqpoint{3.365302in}{1.456754in}}%
\pgfpathlineto{\pgfqpoint{3.366774in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{3.366937in}{1.455759in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{1.453827in}}%
\pgfpathlineto{\pgfqpoint{3.369063in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{3.369227in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{3.369390in}{1.451743in}}%
\pgfpathlineto{\pgfqpoint{3.370208in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{3.370535in}{1.451305in}}%
\pgfpathlineto{\pgfqpoint{3.371516in}{1.450559in}}%
\pgfpathlineto{\pgfqpoint{3.372660in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{3.373641in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{3.375277in}{1.447791in}}%
\pgfpathlineto{\pgfqpoint{3.375931in}{1.448000in}}%
\pgfpathlineto{\pgfqpoint{3.376421in}{1.448909in}}%
\pgfpathlineto{\pgfqpoint{3.376748in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{3.376912in}{1.448593in}}%
\pgfpathlineto{\pgfqpoint{3.377729in}{1.450021in}}%
\pgfpathlineto{\pgfqpoint{3.377893in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{3.378056in}{1.450106in}}%
\pgfpathlineto{\pgfqpoint{3.378547in}{1.449886in}}%
\pgfpathlineto{\pgfqpoint{3.379201in}{1.451592in}}%
\pgfpathlineto{\pgfqpoint{3.379364in}{1.450667in}}%
\pgfpathlineto{\pgfqpoint{3.379528in}{1.451146in}}%
\pgfpathlineto{\pgfqpoint{3.379855in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{3.380018in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{3.381327in}{1.451812in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{1.453977in}}%
\pgfpathlineto{\pgfqpoint{3.381981in}{1.453924in}}%
\pgfpathlineto{\pgfqpoint{3.382144in}{1.455193in}}%
\pgfpathlineto{\pgfqpoint{3.382308in}{1.453890in}}%
\pgfpathlineto{\pgfqpoint{3.382471in}{1.454142in}}%
\pgfpathlineto{\pgfqpoint{3.382635in}{1.453388in}}%
\pgfpathlineto{\pgfqpoint{3.382798in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{3.382962in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{3.383125in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{3.383289in}{1.454986in}}%
\pgfpathlineto{\pgfqpoint{3.383616in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.383943in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{3.384760in}{1.456899in}}%
\pgfpathlineto{\pgfqpoint{3.385414in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{3.385578in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{3.385741in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{3.386068in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{3.386232in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{3.386395in}{1.457120in}}%
\pgfpathlineto{\pgfqpoint{3.386886in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{3.387050in}{1.457457in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.457949in}}%
\pgfpathlineto{\pgfqpoint{3.388358in}{1.455812in}}%
\pgfpathlineto{\pgfqpoint{3.388685in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{3.388848in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{3.389012in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{3.389175in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{3.389502in}{1.454750in}}%
\pgfpathlineto{\pgfqpoint{3.392118in}{1.457079in}}%
\pgfpathlineto{\pgfqpoint{3.392772in}{1.455421in}}%
\pgfpathlineto{\pgfqpoint{3.392936in}{1.455662in}}%
\pgfpathlineto{\pgfqpoint{3.393754in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{3.394244in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{3.394408in}{1.456561in}}%
\pgfpathlineto{\pgfqpoint{3.395879in}{1.453681in}}%
\pgfpathlineto{\pgfqpoint{3.396043in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{3.396206in}{1.454735in}}%
\pgfpathlineto{\pgfqpoint{3.396697in}{1.453738in}}%
\pgfpathlineto{\pgfqpoint{3.397187in}{1.452352in}}%
\pgfpathlineto{\pgfqpoint{3.397351in}{1.452458in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{1.453360in}}%
\pgfpathlineto{\pgfqpoint{3.398005in}{1.453591in}}%
\pgfpathlineto{\pgfqpoint{3.398168in}{1.453090in}}%
\pgfpathlineto{\pgfqpoint{3.398332in}{1.453374in}}%
\pgfpathlineto{\pgfqpoint{3.398495in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{3.398659in}{1.452313in}}%
\pgfpathlineto{\pgfqpoint{3.398986in}{1.453011in}}%
\pgfpathlineto{\pgfqpoint{3.399149in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{3.399313in}{1.452963in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{1.452998in}}%
\pgfpathlineto{\pgfqpoint{3.399640in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{3.399804in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{3.401112in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{1.451867in}}%
\pgfpathlineto{\pgfqpoint{3.402256in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{3.402583in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.449444in}}%
\pgfpathlineto{\pgfqpoint{3.403401in}{1.450321in}}%
\pgfpathlineto{\pgfqpoint{3.404382in}{1.446982in}}%
\pgfpathlineto{\pgfqpoint{3.404709in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{3.405199in}{1.448310in}}%
\pgfpathlineto{\pgfqpoint{3.405526in}{1.447917in}}%
\pgfpathlineto{\pgfqpoint{3.406017in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{3.406344in}{1.447996in}}%
\pgfpathlineto{\pgfqpoint{3.406508in}{1.448081in}}%
\pgfpathlineto{\pgfqpoint{3.406835in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{3.406998in}{1.448534in}}%
\pgfpathlineto{\pgfqpoint{3.407979in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{3.408306in}{1.447864in}}%
\pgfpathlineto{\pgfqpoint{3.408470in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{3.408633in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{3.408960in}{1.447825in}}%
\pgfpathlineto{\pgfqpoint{3.409778in}{1.448918in}}%
\pgfpathlineto{\pgfqpoint{3.410268in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{3.411904in}{1.451699in}}%
\pgfpathlineto{\pgfqpoint{3.412558in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{3.412721in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{3.413212in}{1.450820in}}%
\pgfpathlineto{\pgfqpoint{3.413375in}{1.451170in}}%
\pgfpathlineto{\pgfqpoint{3.413539in}{1.450795in}}%
\pgfpathlineto{\pgfqpoint{3.413702in}{1.450391in}}%
\pgfpathlineto{\pgfqpoint{3.413866in}{1.450605in}}%
\pgfpathlineto{\pgfqpoint{3.414847in}{1.449768in}}%
\pgfpathlineto{\pgfqpoint{3.415828in}{1.452562in}}%
\pgfpathlineto{\pgfqpoint{3.415991in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{3.416155in}{1.452059in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{3.416482in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{3.417463in}{1.451547in}}%
\pgfpathlineto{\pgfqpoint{3.417626in}{1.451784in}}%
\pgfpathlineto{\pgfqpoint{3.417790in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{3.418608in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{3.419425in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{3.420406in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{3.420570in}{1.454314in}}%
\pgfpathlineto{\pgfqpoint{3.421714in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{3.422205in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{3.423349in}{1.452636in}}%
\pgfpathlineto{\pgfqpoint{3.423513in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{3.423676in}{1.452478in}}%
\pgfpathlineto{\pgfqpoint{3.424331in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{3.424494in}{1.452352in}}%
\pgfpathlineto{\pgfqpoint{3.424658in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{3.425312in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{3.425802in}{1.450844in}}%
\pgfpathlineto{\pgfqpoint{3.425966in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{3.426620in}{1.451463in}}%
\pgfpathlineto{\pgfqpoint{3.427437in}{1.449284in}}%
\pgfpathlineto{\pgfqpoint{3.428582in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{3.428745in}{1.448330in}}%
\pgfpathlineto{\pgfqpoint{3.429072in}{1.448012in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.448236in}}%
\pgfpathlineto{\pgfqpoint{3.429399in}{1.448314in}}%
\pgfpathlineto{\pgfqpoint{3.429890in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{3.430053in}{1.447841in}}%
\pgfpathlineto{\pgfqpoint{3.430217in}{1.448217in}}%
\pgfpathlineto{\pgfqpoint{3.430381in}{1.447480in}}%
\pgfpathlineto{\pgfqpoint{3.430544in}{1.448335in}}%
\pgfpathlineto{\pgfqpoint{3.430871in}{1.448181in}}%
\pgfpathlineto{\pgfqpoint{3.431525in}{1.446246in}}%
\pgfpathlineto{\pgfqpoint{3.432343in}{1.445981in}}%
\pgfpathlineto{\pgfqpoint{3.433160in}{1.444567in}}%
\pgfpathlineto{\pgfqpoint{3.433324in}{1.445169in}}%
\pgfpathlineto{\pgfqpoint{3.433814in}{1.445027in}}%
\pgfpathlineto{\pgfqpoint{3.434468in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{3.434795in}{1.442606in}}%
\pgfpathlineto{\pgfqpoint{3.435613in}{1.442708in}}%
\pgfpathlineto{\pgfqpoint{3.436267in}{1.443677in}}%
\pgfpathlineto{\pgfqpoint{3.436430in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{3.436921in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{3.437085in}{1.445528in}}%
\pgfpathlineto{\pgfqpoint{3.437412in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{3.437575in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{3.437739in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{3.438066in}{1.446098in}}%
\pgfpathlineto{\pgfqpoint{3.438229in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{3.438393in}{1.445744in}}%
\pgfpathlineto{\pgfqpoint{3.438720in}{1.447234in}}%
\pgfpathlineto{\pgfqpoint{3.438883in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{3.439701in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{3.440191in}{1.446360in}}%
\pgfpathlineto{\pgfqpoint{3.440845in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{1.444942in}}%
\pgfpathlineto{\pgfqpoint{3.441663in}{1.444760in}}%
\pgfpathlineto{\pgfqpoint{3.441826in}{1.445079in}}%
\pgfpathlineto{\pgfqpoint{3.442317in}{1.445073in}}%
\pgfpathlineto{\pgfqpoint{3.442644in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{3.443625in}{1.447511in}}%
\pgfpathlineto{\pgfqpoint{3.443789in}{1.447597in}}%
\pgfpathlineto{\pgfqpoint{3.443952in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{3.444116in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{3.444770in}{1.447193in}}%
\pgfpathlineto{\pgfqpoint{3.444933in}{1.447673in}}%
\pgfpathlineto{\pgfqpoint{3.445424in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{3.445914in}{1.449307in}}%
\pgfpathlineto{\pgfqpoint{3.446078in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{3.446568in}{1.448311in}}%
\pgfpathlineto{\pgfqpoint{3.446732in}{1.448758in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{3.447059in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{3.447386in}{1.447773in}}%
\pgfpathlineto{\pgfqpoint{3.447549in}{1.448350in}}%
\pgfpathlineto{\pgfqpoint{3.447876in}{1.447385in}}%
\pgfpathlineto{\pgfqpoint{3.448203in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{3.448694in}{1.449063in}}%
\pgfpathlineto{\pgfqpoint{3.448857in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{3.449185in}{1.449013in}}%
\pgfpathlineto{\pgfqpoint{3.449348in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{3.449675in}{1.449020in}}%
\pgfpathlineto{\pgfqpoint{3.450983in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{3.451310in}{1.447288in}}%
\pgfpathlineto{\pgfqpoint{3.451474in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{3.451964in}{1.446219in}}%
\pgfpathlineto{\pgfqpoint{3.452128in}{1.446276in}}%
\pgfpathlineto{\pgfqpoint{3.452618in}{1.447822in}}%
\pgfpathlineto{\pgfqpoint{3.452945in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{3.453763in}{1.447946in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.447639in}}%
\pgfpathlineto{\pgfqpoint{3.454417in}{1.446724in}}%
\pgfpathlineto{\pgfqpoint{3.454580in}{1.445496in}}%
\pgfpathlineto{\pgfqpoint{3.454907in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{3.455235in}{1.445775in}}%
\pgfpathlineto{\pgfqpoint{3.455562in}{1.445268in}}%
\pgfpathlineto{\pgfqpoint{3.455725in}{1.445446in}}%
\pgfpathlineto{\pgfqpoint{3.455889in}{1.445275in}}%
\pgfpathlineto{\pgfqpoint{3.456379in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{3.457687in}{1.446227in}}%
\pgfpathlineto{\pgfqpoint{3.457851in}{1.446075in}}%
\pgfpathlineto{\pgfqpoint{3.458178in}{1.445308in}}%
\pgfpathlineto{\pgfqpoint{3.458995in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.459813in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{3.459976in}{1.443879in}}%
\pgfpathlineto{\pgfqpoint{3.461284in}{1.441569in}}%
\pgfpathlineto{\pgfqpoint{3.461775in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{3.463083in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{3.464391in}{1.439054in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{1.439996in}}%
\pgfpathlineto{\pgfqpoint{3.464882in}{1.439402in}}%
\pgfpathlineto{\pgfqpoint{3.465045in}{1.439687in}}%
\pgfpathlineto{\pgfqpoint{3.465699in}{1.438534in}}%
\pgfpathlineto{\pgfqpoint{3.466026in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{3.466190in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{3.467498in}{1.438494in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{3.468479in}{1.438765in}}%
\pgfpathlineto{\pgfqpoint{3.468970in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{3.469133in}{1.438846in}}%
\pgfpathlineto{\pgfqpoint{3.470932in}{1.436384in}}%
\pgfpathlineto{\pgfqpoint{3.471422in}{1.438084in}}%
\pgfpathlineto{\pgfqpoint{3.471586in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{3.471749in}{1.436803in}}%
\pgfpathlineto{\pgfqpoint{3.472730in}{1.436041in}}%
\pgfpathlineto{\pgfqpoint{3.473548in}{1.437459in}}%
\pgfpathlineto{\pgfqpoint{3.473712in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{3.473875in}{1.436756in}}%
\pgfpathlineto{\pgfqpoint{3.474039in}{1.437276in}}%
\pgfpathlineto{\pgfqpoint{3.475674in}{1.442255in}}%
\pgfpathlineto{\pgfqpoint{3.476328in}{1.440027in}}%
\pgfpathlineto{\pgfqpoint{3.476491in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.441365in}}%
\pgfpathlineto{\pgfqpoint{3.476982in}{1.441134in}}%
\pgfpathlineto{\pgfqpoint{3.477636in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{3.478290in}{1.441057in}}%
\pgfpathlineto{\pgfqpoint{3.478453in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{3.478944in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{3.479434in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{3.479925in}{1.440402in}}%
\pgfpathlineto{\pgfqpoint{3.480089in}{1.441594in}}%
\pgfpathlineto{\pgfqpoint{3.480252in}{1.440488in}}%
\pgfpathlineto{\pgfqpoint{3.480906in}{1.440720in}}%
\pgfpathlineto{\pgfqpoint{3.481724in}{1.439712in}}%
\pgfpathlineto{\pgfqpoint{3.482051in}{1.439658in}}%
\pgfpathlineto{\pgfqpoint{3.482378in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{3.482868in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{3.483032in}{1.439290in}}%
\pgfpathlineto{\pgfqpoint{3.483195in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{3.484176in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{3.484667in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{3.484830in}{1.438012in}}%
\pgfpathlineto{\pgfqpoint{3.485811in}{1.435956in}}%
\pgfpathlineto{\pgfqpoint{3.486139in}{1.436658in}}%
\pgfpathlineto{\pgfqpoint{3.486793in}{1.435706in}}%
\pgfpathlineto{\pgfqpoint{3.487120in}{1.436133in}}%
\pgfpathlineto{\pgfqpoint{3.487283in}{1.437104in}}%
\pgfpathlineto{\pgfqpoint{3.488101in}{1.437127in}}%
\pgfpathlineto{\pgfqpoint{3.489082in}{1.434593in}}%
\pgfpathlineto{\pgfqpoint{3.489245in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{3.489409in}{1.433698in}}%
\pgfpathlineto{\pgfqpoint{3.489736in}{1.434525in}}%
\pgfpathlineto{\pgfqpoint{3.490390in}{1.434577in}}%
\pgfpathlineto{\pgfqpoint{3.490553in}{1.434522in}}%
\pgfpathlineto{\pgfqpoint{3.491044in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{3.491207in}{1.435349in}}%
\pgfpathlineto{\pgfqpoint{3.491534in}{1.435068in}}%
\pgfpathlineto{\pgfqpoint{3.491861in}{1.434967in}}%
\pgfpathlineto{\pgfqpoint{3.492025in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{3.492188in}{1.434990in}}%
\pgfpathlineto{\pgfqpoint{3.493006in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{3.493170in}{1.434324in}}%
\pgfpathlineto{\pgfqpoint{3.493333in}{1.433758in}}%
\pgfpathlineto{\pgfqpoint{3.493497in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{3.493660in}{1.434772in}}%
\pgfpathlineto{\pgfqpoint{3.493824in}{1.434731in}}%
\pgfpathlineto{\pgfqpoint{3.493987in}{1.434250in}}%
\pgfpathlineto{\pgfqpoint{3.494314in}{1.436315in}}%
\pgfpathlineto{\pgfqpoint{3.495295in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{3.495459in}{1.434370in}}%
\pgfpathlineto{\pgfqpoint{3.495622in}{1.433963in}}%
\pgfpathlineto{\pgfqpoint{3.495949in}{1.434269in}}%
\pgfpathlineto{\pgfqpoint{3.496113in}{1.433783in}}%
\pgfpathlineto{\pgfqpoint{3.496276in}{1.434080in}}%
\pgfpathlineto{\pgfqpoint{3.496440in}{1.434991in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{3.497257in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{3.497911in}{1.434209in}}%
\pgfpathlineto{\pgfqpoint{3.498075in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{3.498402in}{1.434752in}}%
\pgfpathlineto{\pgfqpoint{3.498566in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{3.498729in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{3.498893in}{1.434180in}}%
\pgfpathlineto{\pgfqpoint{3.499056in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{3.499547in}{1.434626in}}%
\pgfpathlineto{\pgfqpoint{3.500037in}{1.434916in}}%
\pgfpathlineto{\pgfqpoint{3.500528in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{3.500691in}{1.435632in}}%
\pgfpathlineto{\pgfqpoint{3.501182in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{3.501509in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{3.501999in}{1.436424in}}%
\pgfpathlineto{\pgfqpoint{3.502163in}{1.436027in}}%
\pgfpathlineto{\pgfqpoint{3.502326in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{3.502490in}{1.436340in}}%
\pgfpathlineto{\pgfqpoint{3.503798in}{1.436727in}}%
\pgfpathlineto{\pgfqpoint{3.503961in}{1.436511in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.434608in}}%
\pgfpathlineto{\pgfqpoint{3.505106in}{1.436874in}}%
\pgfpathlineto{\pgfqpoint{3.505924in}{1.438366in}}%
\pgfpathlineto{\pgfqpoint{3.506251in}{1.439656in}}%
\pgfpathlineto{\pgfqpoint{3.506741in}{1.440203in}}%
\pgfpathlineto{\pgfqpoint{3.506905in}{1.440049in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{3.507232in}{1.440218in}}%
\pgfpathlineto{\pgfqpoint{3.508213in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{3.508703in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{3.508867in}{1.439425in}}%
\pgfpathlineto{\pgfqpoint{3.509030in}{1.439677in}}%
\pgfpathlineto{\pgfqpoint{3.509194in}{1.438863in}}%
\pgfpathlineto{\pgfqpoint{3.510011in}{1.440662in}}%
\pgfpathlineto{\pgfqpoint{3.510993in}{1.441130in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{1.441807in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{1.441264in}}%
\pgfpathlineto{\pgfqpoint{3.511810in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{3.512137in}{1.441949in}}%
\pgfpathlineto{\pgfqpoint{3.512628in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{3.512791in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{3.513609in}{1.441199in}}%
\pgfpathlineto{\pgfqpoint{3.513936in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{3.514099in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{3.515407in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{3.515734in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{3.515898in}{1.440631in}}%
\pgfpathlineto{\pgfqpoint{3.516061in}{1.440742in}}%
\pgfpathlineto{\pgfqpoint{3.516388in}{1.438766in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{1.438915in}}%
\pgfpathlineto{\pgfqpoint{3.517206in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{3.517370in}{1.438852in}}%
\pgfpathlineto{\pgfqpoint{3.517697in}{1.439095in}}%
\pgfpathlineto{\pgfqpoint{3.518514in}{1.439179in}}%
\pgfpathlineto{\pgfqpoint{3.519822in}{1.437588in}}%
\pgfpathlineto{\pgfqpoint{3.519986in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{3.520149in}{1.436869in}}%
\pgfpathlineto{\pgfqpoint{3.520640in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{3.520967in}{1.436580in}}%
\pgfpathlineto{\pgfqpoint{3.521294in}{1.435312in}}%
\pgfpathlineto{\pgfqpoint{3.521457in}{1.435565in}}%
\pgfpathlineto{\pgfqpoint{3.521621in}{1.435632in}}%
\pgfpathlineto{\pgfqpoint{3.521948in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{3.522111in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{3.522275in}{1.434649in}}%
\pgfpathlineto{\pgfqpoint{3.522602in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{3.523256in}{1.433366in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{3.523583in}{1.433730in}}%
\pgfpathlineto{\pgfqpoint{3.523747in}{1.433186in}}%
\pgfpathlineto{\pgfqpoint{3.523910in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{3.524401in}{1.432692in}}%
\pgfpathlineto{\pgfqpoint{3.524564in}{1.432720in}}%
\pgfpathlineto{\pgfqpoint{3.524728in}{1.433912in}}%
\pgfpathlineto{\pgfqpoint{3.524891in}{1.433461in}}%
\pgfpathlineto{\pgfqpoint{3.525218in}{1.433777in}}%
\pgfpathlineto{\pgfqpoint{3.525709in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{3.526690in}{1.432394in}}%
\pgfpathlineto{\pgfqpoint{3.526853in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{3.527507in}{1.432288in}}%
\pgfpathlineto{\pgfqpoint{3.528161in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{3.528652in}{1.432262in}}%
\pgfpathlineto{\pgfqpoint{3.529797in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{3.530287in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{3.530451in}{1.431466in}}%
\pgfpathlineto{\pgfqpoint{3.531105in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{3.531268in}{1.430897in}}%
\pgfpathlineto{\pgfqpoint{3.531759in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{3.532249in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{3.532413in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{3.532903in}{1.433553in}}%
\pgfpathlineto{\pgfqpoint{3.533067in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{3.533230in}{1.432292in}}%
\pgfpathlineto{\pgfqpoint{3.533394in}{1.433199in}}%
\pgfpathlineto{\pgfqpoint{3.533884in}{1.433481in}}%
\pgfpathlineto{\pgfqpoint{3.534048in}{1.433764in}}%
\pgfpathlineto{\pgfqpoint{3.534375in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{3.535192in}{1.434713in}}%
\pgfpathlineto{\pgfqpoint{3.535519in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{3.535847in}{1.435271in}}%
\pgfpathlineto{\pgfqpoint{3.536010in}{1.434135in}}%
\pgfpathlineto{\pgfqpoint{3.536337in}{1.434527in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{3.537318in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{3.537482in}{1.435804in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{3.538626in}{1.435816in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{3.540261in}{1.435208in}}%
\pgfpathlineto{\pgfqpoint{3.540425in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{3.541079in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{3.541406in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{3.541733in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{3.542060in}{1.436370in}}%
\pgfpathlineto{\pgfqpoint{3.543041in}{1.435923in}}%
\pgfpathlineto{\pgfqpoint{3.543368in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{3.543695in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{3.544186in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{3.544840in}{1.434536in}}%
\pgfpathlineto{\pgfqpoint{3.545167in}{1.435399in}}%
\pgfpathlineto{\pgfqpoint{3.545657in}{1.435067in}}%
\pgfpathlineto{\pgfqpoint{3.545821in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{3.545984in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{3.546148in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{3.547619in}{1.432910in}}%
\pgfpathlineto{\pgfqpoint{3.547783in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{3.547946in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{3.548274in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{3.548928in}{1.432182in}}%
\pgfpathlineto{\pgfqpoint{3.549418in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{3.549745in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{3.550236in}{1.430942in}}%
\pgfpathlineto{\pgfqpoint{3.551053in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{3.551380in}{1.433765in}}%
\pgfpathlineto{\pgfqpoint{3.551544in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{3.551707in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{3.552034in}{1.431859in}}%
\pgfpathlineto{\pgfqpoint{3.552361in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{3.553015in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{3.553833in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{3.554324in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{3.554651in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{3.554814in}{1.432699in}}%
\pgfpathlineto{\pgfqpoint{3.554978in}{1.431696in}}%
\pgfpathlineto{\pgfqpoint{3.555468in}{1.430498in}}%
\pgfpathlineto{\pgfqpoint{3.555959in}{1.429355in}}%
\pgfpathlineto{\pgfqpoint{3.556286in}{1.429515in}}%
\pgfpathlineto{\pgfqpoint{3.556449in}{1.428821in}}%
\pgfpathlineto{\pgfqpoint{3.556613in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{3.556776in}{1.429423in}}%
\pgfpathlineto{\pgfqpoint{3.556940in}{1.428835in}}%
\pgfpathlineto{\pgfqpoint{3.557103in}{1.428472in}}%
\pgfpathlineto{\pgfqpoint{3.557267in}{1.428585in}}%
\pgfpathlineto{\pgfqpoint{3.557430in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{3.557921in}{1.427964in}}%
\pgfpathlineto{\pgfqpoint{3.558411in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{3.558575in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{3.558902in}{1.426985in}}%
\pgfpathlineto{\pgfqpoint{3.559065in}{1.427255in}}%
\pgfpathlineto{\pgfqpoint{3.559719in}{1.427320in}}%
\pgfpathlineto{\pgfqpoint{3.560210in}{1.428154in}}%
\pgfpathlineto{\pgfqpoint{3.560374in}{1.427772in}}%
\pgfpathlineto{\pgfqpoint{3.560537in}{1.428416in}}%
\pgfpathlineto{\pgfqpoint{3.560701in}{1.427707in}}%
\pgfpathlineto{\pgfqpoint{3.560864in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{3.561355in}{1.425829in}}%
\pgfpathlineto{\pgfqpoint{3.561682in}{1.426206in}}%
\pgfpathlineto{\pgfqpoint{3.562172in}{1.424933in}}%
\pgfpathlineto{\pgfqpoint{3.562336in}{1.424794in}}%
\pgfpathlineto{\pgfqpoint{3.562990in}{1.425780in}}%
\pgfpathlineto{\pgfqpoint{3.563480in}{1.425742in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{3.564461in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{3.564625in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{3.564952in}{1.424958in}}%
\pgfpathlineto{\pgfqpoint{3.565115in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{3.565442in}{1.424303in}}%
\pgfpathlineto{\pgfqpoint{3.565606in}{1.424882in}}%
\pgfpathlineto{\pgfqpoint{3.565769in}{1.424734in}}%
\pgfpathlineto{\pgfqpoint{3.566096in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{3.566260in}{1.424278in}}%
\pgfpathlineto{\pgfqpoint{3.566423in}{1.424909in}}%
\pgfpathlineto{\pgfqpoint{3.567241in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{3.567568in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{3.569040in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{3.569694in}{1.429700in}}%
\pgfpathlineto{\pgfqpoint{3.571656in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.431315in}}%
\pgfpathlineto{\pgfqpoint{3.571983in}{1.430754in}}%
\pgfpathlineto{\pgfqpoint{3.572310in}{1.431043in}}%
\pgfpathlineto{\pgfqpoint{3.572637in}{1.430430in}}%
\pgfpathlineto{\pgfqpoint{3.573291in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{3.573945in}{1.431532in}}%
\pgfpathlineto{\pgfqpoint{3.574272in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{3.575253in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{3.575907in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{3.576071in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{3.576234in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{3.576398in}{1.433412in}}%
\pgfpathlineto{\pgfqpoint{3.576561in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{3.576725in}{1.433081in}}%
\pgfpathlineto{\pgfqpoint{3.577052in}{1.434724in}}%
\pgfpathlineto{\pgfqpoint{3.577215in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{3.578196in}{1.433848in}}%
\pgfpathlineto{\pgfqpoint{3.578360in}{1.432728in}}%
\pgfpathlineto{\pgfqpoint{3.578523in}{1.433825in}}%
\pgfpathlineto{\pgfqpoint{3.579832in}{1.432145in}}%
\pgfpathlineto{\pgfqpoint{3.580159in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.580322in}{1.432190in}}%
\pgfpathlineto{\pgfqpoint{3.580486in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{3.580649in}{1.431744in}}%
\pgfpathlineto{\pgfqpoint{3.581794in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{3.581957in}{1.431547in}}%
\pgfpathlineto{\pgfqpoint{3.582284in}{1.429953in}}%
\pgfpathlineto{\pgfqpoint{3.582775in}{1.429740in}}%
\pgfpathlineto{\pgfqpoint{3.583102in}{1.428584in}}%
\pgfpathlineto{\pgfqpoint{3.583265in}{1.428750in}}%
\pgfpathlineto{\pgfqpoint{3.583592in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{3.584246in}{1.427086in}}%
\pgfpathlineto{\pgfqpoint{3.584573in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{3.585064in}{1.427778in}}%
\pgfpathlineto{\pgfqpoint{3.585228in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{3.585718in}{1.427534in}}%
\pgfpathlineto{\pgfqpoint{3.586372in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{3.586863in}{1.428105in}}%
\pgfpathlineto{\pgfqpoint{3.587026in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{3.587680in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{3.588661in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{3.588988in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{3.589642in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{3.589969in}{1.426713in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{3.591114in}{1.426530in}}%
\pgfpathlineto{\pgfqpoint{3.592259in}{1.427066in}}%
\pgfpathlineto{\pgfqpoint{3.592422in}{1.425995in}}%
\pgfpathlineto{\pgfqpoint{3.592749in}{1.426100in}}%
\pgfpathlineto{\pgfqpoint{3.593730in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{3.594384in}{1.426339in}}%
\pgfpathlineto{\pgfqpoint{3.595038in}{1.425270in}}%
\pgfpathlineto{\pgfqpoint{3.595692in}{1.425533in}}%
\pgfpathlineto{\pgfqpoint{3.596019in}{1.425241in}}%
\pgfpathlineto{\pgfqpoint{3.596346in}{1.424384in}}%
\pgfpathlineto{\pgfqpoint{3.597000in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{3.597655in}{1.425843in}}%
\pgfpathlineto{\pgfqpoint{3.598309in}{1.427649in}}%
\pgfpathlineto{\pgfqpoint{3.598472in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{3.598636in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{3.598799in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{3.599453in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{3.600271in}{1.425324in}}%
\pgfpathlineto{\pgfqpoint{3.600761in}{1.426516in}}%
\pgfpathlineto{\pgfqpoint{3.600925in}{1.425927in}}%
\pgfpathlineto{\pgfqpoint{3.601088in}{1.426373in}}%
\pgfpathlineto{\pgfqpoint{3.601252in}{1.426261in}}%
\pgfpathlineto{\pgfqpoint{3.601415in}{1.426695in}}%
\pgfpathlineto{\pgfqpoint{3.601906in}{1.426236in}}%
\pgfpathlineto{\pgfqpoint{3.602396in}{1.425604in}}%
\pgfpathlineto{\pgfqpoint{3.602560in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{3.603541in}{1.426510in}}%
\pgfpathlineto{\pgfqpoint{3.604359in}{1.426699in}}%
\pgfpathlineto{\pgfqpoint{3.605830in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.427477in}}%
\pgfpathlineto{\pgfqpoint{3.606321in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{3.606484in}{1.427601in}}%
\pgfpathlineto{\pgfqpoint{3.607465in}{1.427698in}}%
\pgfpathlineto{\pgfqpoint{3.608119in}{1.428960in}}%
\pgfpathlineto{\pgfqpoint{3.608283in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{3.608773in}{1.428605in}}%
\pgfpathlineto{\pgfqpoint{3.609100in}{1.429111in}}%
\pgfpathlineto{\pgfqpoint{3.609591in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{3.610736in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{3.611390in}{1.428355in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{1.428471in}}%
\pgfpathlineto{\pgfqpoint{3.612044in}{1.428319in}}%
\pgfpathlineto{\pgfqpoint{3.612207in}{1.427859in}}%
\pgfpathlineto{\pgfqpoint{3.612371in}{1.428111in}}%
\pgfpathlineto{\pgfqpoint{3.613025in}{1.428208in}}%
\pgfpathlineto{\pgfqpoint{3.613188in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{3.613352in}{1.427823in}}%
\pgfpathlineto{\pgfqpoint{3.613842in}{1.427689in}}%
\pgfpathlineto{\pgfqpoint{3.614006in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{3.614333in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{3.614496in}{1.428533in}}%
\pgfpathlineto{\pgfqpoint{3.614660in}{1.427829in}}%
\pgfpathlineto{\pgfqpoint{3.614823in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{3.614987in}{1.427058in}}%
\pgfpathlineto{\pgfqpoint{3.615314in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{3.617113in}{1.423671in}}%
\pgfpathlineto{\pgfqpoint{3.617276in}{1.423631in}}%
\pgfpathlineto{\pgfqpoint{3.617930in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{3.619075in}{1.421940in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{1.422521in}}%
\pgfpathlineto{\pgfqpoint{3.619729in}{1.422593in}}%
\pgfpathlineto{\pgfqpoint{3.619892in}{1.423551in}}%
\pgfpathlineto{\pgfqpoint{3.620219in}{1.422372in}}%
\pgfpathlineto{\pgfqpoint{3.620383in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{3.620546in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{3.620710in}{1.422421in}}%
\pgfpathlineto{\pgfqpoint{3.621691in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{3.622181in}{1.423287in}}%
\pgfpathlineto{\pgfqpoint{3.622509in}{1.423455in}}%
\pgfpathlineto{\pgfqpoint{3.622999in}{1.424471in}}%
\pgfpathlineto{\pgfqpoint{3.623490in}{1.424163in}}%
\pgfpathlineto{\pgfqpoint{3.623817in}{1.424438in}}%
\pgfpathlineto{\pgfqpoint{3.624144in}{1.423242in}}%
\pgfpathlineto{\pgfqpoint{3.624307in}{1.423688in}}%
\pgfpathlineto{\pgfqpoint{3.624471in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{3.624961in}{1.422634in}}%
\pgfpathlineto{\pgfqpoint{3.625288in}{1.422796in}}%
\pgfpathlineto{\pgfqpoint{3.625942in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{3.626106in}{1.424789in}}%
\pgfpathlineto{\pgfqpoint{3.626433in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{3.626596in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{3.626760in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{3.627577in}{1.425848in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.425915in}}%
\pgfpathlineto{\pgfqpoint{3.628559in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{3.629049in}{1.424995in}}%
\pgfpathlineto{\pgfqpoint{3.629540in}{1.426509in}}%
\pgfpathlineto{\pgfqpoint{3.630194in}{1.426739in}}%
\pgfpathlineto{\pgfqpoint{3.630521in}{1.426449in}}%
\pgfpathlineto{\pgfqpoint{3.631175in}{1.425408in}}%
\pgfpathlineto{\pgfqpoint{3.631665in}{1.425876in}}%
\pgfpathlineto{\pgfqpoint{3.631992in}{1.423944in}}%
\pgfpathlineto{\pgfqpoint{3.632319in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{3.632483in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{3.633300in}{1.423416in}}%
\pgfpathlineto{\pgfqpoint{3.633954in}{1.422476in}}%
\pgfpathlineto{\pgfqpoint{3.634118in}{1.422582in}}%
\pgfpathlineto{\pgfqpoint{3.634936in}{1.424446in}}%
\pgfpathlineto{\pgfqpoint{3.635099in}{1.423968in}}%
\pgfpathlineto{\pgfqpoint{3.635917in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{3.636244in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{3.636407in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{3.637225in}{1.423220in}}%
\pgfpathlineto{\pgfqpoint{3.637715in}{1.423520in}}%
\pgfpathlineto{\pgfqpoint{3.637879in}{1.424593in}}%
\pgfpathlineto{\pgfqpoint{3.638042in}{1.424251in}}%
\pgfpathlineto{\pgfqpoint{3.638533in}{1.424371in}}%
\pgfpathlineto{\pgfqpoint{3.639514in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{3.639677in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{3.639841in}{1.421827in}}%
\pgfpathlineto{\pgfqpoint{3.641149in}{1.420299in}}%
\pgfpathlineto{\pgfqpoint{3.641476in}{1.421291in}}%
\pgfpathlineto{\pgfqpoint{3.641640in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{3.641967in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{3.642130in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{3.642457in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{3.642948in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{3.643111in}{1.422785in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.422498in}}%
\pgfpathlineto{\pgfqpoint{3.643765in}{1.421637in}}%
\pgfpathlineto{\pgfqpoint{3.644419in}{1.422914in}}%
\pgfpathlineto{\pgfqpoint{3.645073in}{1.422406in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{3.645891in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{3.646381in}{1.420598in}}%
\pgfpathlineto{\pgfqpoint{3.646545in}{1.421725in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{1.421026in}}%
\pgfpathlineto{\pgfqpoint{3.647199in}{1.419535in}}%
\pgfpathlineto{\pgfqpoint{3.647363in}{1.419885in}}%
\pgfpathlineto{\pgfqpoint{3.647526in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{1.419051in}}%
\pgfpathlineto{\pgfqpoint{3.650306in}{1.421410in}}%
\pgfpathlineto{\pgfqpoint{3.650960in}{1.424125in}}%
\pgfpathlineto{\pgfqpoint{3.651450in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{3.651941in}{1.423069in}}%
\pgfpathlineto{\pgfqpoint{3.652431in}{1.422589in}}%
\pgfpathlineto{\pgfqpoint{3.652595in}{1.423300in}}%
\pgfpathlineto{\pgfqpoint{3.652758in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{3.653413in}{1.421905in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.421236in}}%
\pgfpathlineto{\pgfqpoint{3.654394in}{1.421773in}}%
\pgfpathlineto{\pgfqpoint{3.654884in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{3.655538in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{3.655702in}{1.420778in}}%
\pgfpathlineto{\pgfqpoint{3.655865in}{1.421362in}}%
\pgfpathlineto{\pgfqpoint{3.656029in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{3.656192in}{1.420919in}}%
\pgfpathlineto{\pgfqpoint{3.656356in}{1.422226in}}%
\pgfpathlineto{\pgfqpoint{3.656519in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{3.657010in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{3.657173in}{1.421584in}}%
\pgfpathlineto{\pgfqpoint{3.657827in}{1.421991in}}%
\pgfpathlineto{\pgfqpoint{3.657991in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{3.658154in}{1.421957in}}%
\pgfpathlineto{\pgfqpoint{3.658318in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{3.658481in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{3.658645in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{3.658972in}{1.421452in}}%
\pgfpathlineto{\pgfqpoint{3.659463in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{3.659626in}{1.422570in}}%
\pgfpathlineto{\pgfqpoint{3.659790in}{1.422819in}}%
\pgfpathlineto{\pgfqpoint{3.660444in}{1.422748in}}%
\pgfpathlineto{\pgfqpoint{3.661588in}{1.420160in}}%
\pgfpathlineto{\pgfqpoint{3.661915in}{1.418502in}}%
\pgfpathlineto{\pgfqpoint{3.662406in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{3.664204in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{3.664368in}{1.418832in}}%
\pgfpathlineto{\pgfqpoint{3.664531in}{1.419036in}}%
\pgfpathlineto{\pgfqpoint{3.665185in}{1.418384in}}%
\pgfpathlineto{\pgfqpoint{3.666330in}{1.416351in}}%
\pgfpathlineto{\pgfqpoint{3.667311in}{1.416345in}}%
\pgfpathlineto{\pgfqpoint{3.667802in}{1.415354in}}%
\pgfpathlineto{\pgfqpoint{3.668619in}{1.416750in}}%
\pgfpathlineto{\pgfqpoint{3.668946in}{1.414780in}}%
\pgfpathlineto{\pgfqpoint{3.669110in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{3.669273in}{1.415786in}}%
\pgfpathlineto{\pgfqpoint{3.669764in}{1.415838in}}%
\pgfpathlineto{\pgfqpoint{3.669927in}{1.416253in}}%
\pgfpathlineto{\pgfqpoint{3.671235in}{1.415313in}}%
\pgfpathlineto{\pgfqpoint{3.671726in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{3.671890in}{1.413472in}}%
\pgfpathlineto{\pgfqpoint{3.672053in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{3.672544in}{1.413612in}}%
\pgfpathlineto{\pgfqpoint{3.673361in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{3.674996in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{3.675487in}{1.415160in}}%
\pgfpathlineto{\pgfqpoint{3.675650in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{3.675814in}{1.415318in}}%
\pgfpathlineto{\pgfqpoint{3.675977in}{1.416339in}}%
\pgfpathlineto{\pgfqpoint{3.676141in}{1.416261in}}%
\pgfpathlineto{\pgfqpoint{3.676958in}{1.415116in}}%
\pgfpathlineto{\pgfqpoint{3.677449in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{3.677776in}{1.416947in}}%
\pgfpathlineto{\pgfqpoint{3.678430in}{1.418222in}}%
\pgfpathlineto{\pgfqpoint{3.678757in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{3.679738in}{1.417113in}}%
\pgfpathlineto{\pgfqpoint{3.679902in}{1.417456in}}%
\pgfpathlineto{\pgfqpoint{3.680065in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{3.680229in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{3.680556in}{1.417546in}}%
\pgfpathlineto{\pgfqpoint{3.680719in}{1.416180in}}%
\pgfpathlineto{\pgfqpoint{3.680883in}{1.416462in}}%
\pgfpathlineto{\pgfqpoint{3.681046in}{1.416592in}}%
\pgfpathlineto{\pgfqpoint{3.681210in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{3.682354in}{1.417279in}}%
\pgfpathlineto{\pgfqpoint{3.682681in}{1.417934in}}%
\pgfpathlineto{\pgfqpoint{3.682845in}{1.417663in}}%
\pgfpathlineto{\pgfqpoint{3.683335in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{3.683662in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{3.684153in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{3.685134in}{1.416529in}}%
\pgfpathlineto{\pgfqpoint{3.685461in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{3.685625in}{1.418039in}}%
\pgfpathlineto{\pgfqpoint{3.685952in}{1.417862in}}%
\pgfpathlineto{\pgfqpoint{3.686933in}{1.415782in}}%
\pgfpathlineto{\pgfqpoint{3.687096in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{3.687260in}{1.415785in}}%
\pgfpathlineto{\pgfqpoint{3.687587in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{3.687750in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{3.688077in}{1.415623in}}%
\pgfpathlineto{\pgfqpoint{3.688241in}{1.415510in}}%
\pgfpathlineto{\pgfqpoint{3.688731in}{1.414590in}}%
\pgfpathlineto{\pgfqpoint{3.689058in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{1.415363in}}%
\pgfpathlineto{\pgfqpoint{3.690857in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{3.691348in}{1.415808in}}%
\pgfpathlineto{\pgfqpoint{3.691675in}{1.416239in}}%
\pgfpathlineto{\pgfqpoint{3.691838in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{3.692329in}{1.416369in}}%
\pgfpathlineto{\pgfqpoint{3.692819in}{1.418123in}}%
\pgfpathlineto{\pgfqpoint{3.693310in}{1.418879in}}%
\pgfpathlineto{\pgfqpoint{3.693473in}{1.418473in}}%
\pgfpathlineto{\pgfqpoint{3.693637in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{3.693964in}{1.419864in}}%
\pgfpathlineto{\pgfqpoint{3.695108in}{1.419377in}}%
\pgfpathlineto{\pgfqpoint{3.695435in}{1.419693in}}%
\pgfpathlineto{\pgfqpoint{3.695599in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{3.695926in}{1.418776in}}%
\pgfpathlineto{\pgfqpoint{3.696253in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{3.696744in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{3.697071in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{3.697234in}{1.419172in}}%
\pgfpathlineto{\pgfqpoint{3.697398in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{3.698215in}{1.419251in}}%
\pgfpathlineto{\pgfqpoint{3.698706in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{3.699033in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{3.699196in}{1.420078in}}%
\pgfpathlineto{\pgfqpoint{3.700668in}{1.420812in}}%
\pgfpathlineto{\pgfqpoint{3.700831in}{1.420185in}}%
\pgfpathlineto{\pgfqpoint{3.700995in}{1.420845in}}%
\pgfpathlineto{\pgfqpoint{3.701158in}{1.420739in}}%
\pgfpathlineto{\pgfqpoint{3.701649in}{1.421415in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{1.421763in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{1.420548in}}%
\pgfpathlineto{\pgfqpoint{3.703121in}{1.420315in}}%
\pgfpathlineto{\pgfqpoint{3.703284in}{1.419705in}}%
\pgfpathlineto{\pgfqpoint{3.703448in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{3.703938in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{3.704919in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{3.705410in}{1.419070in}}%
\pgfpathlineto{\pgfqpoint{3.705573in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{3.705737in}{1.419861in}}%
\pgfpathlineto{\pgfqpoint{3.705900in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.706881in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{3.707208in}{1.418366in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{1.417806in}}%
\pgfpathlineto{\pgfqpoint{3.708516in}{1.417260in}}%
\pgfpathlineto{\pgfqpoint{3.708843in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{3.709171in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{3.709334in}{1.417519in}}%
\pgfpathlineto{\pgfqpoint{3.709988in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{3.710152in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{3.710479in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{3.710806in}{1.415057in}}%
\pgfpathlineto{\pgfqpoint{3.712277in}{1.415479in}}%
\pgfpathlineto{\pgfqpoint{3.713095in}{1.415312in}}%
\pgfpathlineto{\pgfqpoint{3.713258in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{1.415102in}}%
\pgfpathlineto{\pgfqpoint{3.713585in}{1.415309in}}%
\pgfpathlineto{\pgfqpoint{3.714403in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{3.714566in}{1.416929in}}%
\pgfpathlineto{\pgfqpoint{3.715057in}{1.416110in}}%
\pgfpathlineto{\pgfqpoint{3.715548in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{3.716692in}{1.413824in}}%
\pgfpathlineto{\pgfqpoint{3.717019in}{1.414025in}}%
\pgfpathlineto{\pgfqpoint{3.717346in}{1.413224in}}%
\pgfpathlineto{\pgfqpoint{3.717673in}{1.413668in}}%
\pgfpathlineto{\pgfqpoint{3.718164in}{1.412975in}}%
\pgfpathlineto{\pgfqpoint{3.719635in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{3.719962in}{1.412776in}}%
\pgfpathlineto{\pgfqpoint{3.720289in}{1.413677in}}%
\pgfpathlineto{\pgfqpoint{3.720616in}{1.413910in}}%
\pgfpathlineto{\pgfqpoint{3.720943in}{1.415096in}}%
\pgfpathlineto{\pgfqpoint{3.721761in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{3.721925in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{3.722415in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{3.722579in}{1.414504in}}%
\pgfpathlineto{\pgfqpoint{3.723069in}{1.415669in}}%
\pgfpathlineto{\pgfqpoint{3.723723in}{1.416174in}}%
\pgfpathlineto{\pgfqpoint{3.725849in}{1.411617in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{3.726503in}{1.411852in}}%
\pgfpathlineto{\pgfqpoint{3.726666in}{1.410673in}}%
\pgfpathlineto{\pgfqpoint{3.727320in}{1.411976in}}%
\pgfpathlineto{\pgfqpoint{3.727484in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{3.728629in}{1.409515in}}%
\pgfpathlineto{\pgfqpoint{3.728792in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{3.728956in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{3.729283in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{3.729446in}{1.409831in}}%
\pgfpathlineto{\pgfqpoint{3.729937in}{1.409327in}}%
\pgfpathlineto{\pgfqpoint{3.730264in}{1.409896in}}%
\pgfpathlineto{\pgfqpoint{3.730918in}{1.408853in}}%
\pgfpathlineto{\pgfqpoint{3.731408in}{1.409294in}}%
\pgfpathlineto{\pgfqpoint{3.731899in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{3.732716in}{1.410752in}}%
\pgfpathlineto{\pgfqpoint{3.732880in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{3.734515in}{1.408624in}}%
\pgfpathlineto{\pgfqpoint{3.734679in}{1.409209in}}%
\pgfpathlineto{\pgfqpoint{3.734842in}{1.408743in}}%
\pgfpathlineto{\pgfqpoint{3.735333in}{1.408799in}}%
\pgfpathlineto{\pgfqpoint{3.735987in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{3.736641in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{3.737785in}{1.409457in}}%
\pgfpathlineto{\pgfqpoint{3.738112in}{1.409465in}}%
\pgfpathlineto{\pgfqpoint{3.738603in}{1.409026in}}%
\pgfpathlineto{\pgfqpoint{3.738766in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{3.738930in}{1.409544in}}%
\pgfpathlineto{\pgfqpoint{3.739093in}{1.409059in}}%
\pgfpathlineto{\pgfqpoint{3.739747in}{1.410238in}}%
\pgfpathlineto{\pgfqpoint{3.740075in}{1.408840in}}%
\pgfpathlineto{\pgfqpoint{3.740238in}{1.409600in}}%
\pgfpathlineto{\pgfqpoint{3.741219in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{3.741383in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{3.741546in}{1.410957in}}%
\pgfpathlineto{\pgfqpoint{3.742691in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{3.743018in}{1.413289in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{1.415053in}}%
\pgfpathlineto{\pgfqpoint{3.744326in}{1.413940in}}%
\pgfpathlineto{\pgfqpoint{3.744489in}{1.413197in}}%
\pgfpathlineto{\pgfqpoint{3.744653in}{1.413713in}}%
\pgfpathlineto{\pgfqpoint{3.745143in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{3.745307in}{1.414362in}}%
\pgfpathlineto{\pgfqpoint{3.745634in}{1.413546in}}%
\pgfpathlineto{\pgfqpoint{3.745797in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{3.746125in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{1.415433in}}%
\pgfpathlineto{\pgfqpoint{3.746615in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{3.747106in}{1.415279in}}%
\pgfpathlineto{\pgfqpoint{3.747433in}{1.415775in}}%
\pgfpathlineto{\pgfqpoint{3.747596in}{1.415428in}}%
\pgfpathlineto{\pgfqpoint{3.748577in}{1.414832in}}%
\pgfpathlineto{\pgfqpoint{3.749231in}{1.417216in}}%
\pgfpathlineto{\pgfqpoint{3.749395in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{3.749885in}{1.417496in}}%
\pgfpathlineto{\pgfqpoint{3.750703in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{3.750866in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{3.751357in}{1.415341in}}%
\pgfpathlineto{\pgfqpoint{3.752829in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{3.752992in}{1.414962in}}%
\pgfpathlineto{\pgfqpoint{3.753810in}{1.415202in}}%
\pgfpathlineto{\pgfqpoint{3.754137in}{1.415348in}}%
\pgfpathlineto{\pgfqpoint{3.754954in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{1.413837in}}%
\pgfpathlineto{\pgfqpoint{3.755935in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{3.756099in}{1.412140in}}%
\pgfpathlineto{\pgfqpoint{3.756262in}{1.411384in}}%
\pgfpathlineto{\pgfqpoint{3.756426in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{3.756753in}{1.411652in}}%
\pgfpathlineto{\pgfqpoint{3.757080in}{1.412918in}}%
\pgfpathlineto{\pgfqpoint{3.757570in}{1.412741in}}%
\pgfpathlineto{\pgfqpoint{3.758224in}{1.414570in}}%
\pgfpathlineto{\pgfqpoint{3.758388in}{1.413881in}}%
\pgfpathlineto{\pgfqpoint{3.758552in}{1.414004in}}%
\pgfpathlineto{\pgfqpoint{3.759042in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{3.759533in}{1.412946in}}%
\pgfpathlineto{\pgfqpoint{3.759696in}{1.413787in}}%
\pgfpathlineto{\pgfqpoint{3.759860in}{1.413559in}}%
\pgfpathlineto{\pgfqpoint{3.760187in}{1.412430in}}%
\pgfpathlineto{\pgfqpoint{3.760350in}{1.412559in}}%
\pgfpathlineto{\pgfqpoint{3.760514in}{1.413335in}}%
\pgfpathlineto{\pgfqpoint{3.760841in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{3.761004in}{1.412406in}}%
\pgfpathlineto{\pgfqpoint{3.761495in}{1.413133in}}%
\pgfpathlineto{\pgfqpoint{3.761822in}{1.412825in}}%
\pgfpathlineto{\pgfqpoint{3.762149in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{3.762312in}{1.413775in}}%
\pgfpathlineto{\pgfqpoint{3.762803in}{1.413607in}}%
\pgfpathlineto{\pgfqpoint{3.763130in}{1.414237in}}%
\pgfpathlineto{\pgfqpoint{3.763293in}{1.414094in}}%
\pgfpathlineto{\pgfqpoint{3.763784in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{3.764602in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{3.765419in}{1.414732in}}%
\pgfpathlineto{\pgfqpoint{3.765583in}{1.415386in}}%
\pgfpathlineto{\pgfqpoint{3.765910in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{3.766400in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{3.766727in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{3.767545in}{1.415990in}}%
\pgfpathlineto{\pgfqpoint{3.767708in}{1.415081in}}%
\pgfpathlineto{\pgfqpoint{3.767872in}{1.415331in}}%
\pgfpathlineto{\pgfqpoint{3.768853in}{1.413476in}}%
\pgfpathlineto{\pgfqpoint{3.769180in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{3.769343in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{3.769997in}{1.411575in}}%
\pgfpathlineto{\pgfqpoint{3.770161in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{3.770651in}{1.411341in}}%
\pgfpathlineto{\pgfqpoint{3.770815in}{1.411444in}}%
\pgfpathlineto{\pgfqpoint{3.771142in}{1.412474in}}%
\pgfpathlineto{\pgfqpoint{3.771469in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{3.771796in}{1.410980in}}%
\pgfpathlineto{\pgfqpoint{3.772287in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{3.773595in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{3.773922in}{1.409722in}}%
\pgfpathlineto{\pgfqpoint{3.774085in}{1.410392in}}%
\pgfpathlineto{\pgfqpoint{3.774739in}{1.407988in}}%
\pgfpathlineto{\pgfqpoint{3.775230in}{1.407461in}}%
\pgfpathlineto{\pgfqpoint{3.775720in}{1.407370in}}%
\pgfpathlineto{\pgfqpoint{3.776211in}{1.405991in}}%
\pgfpathlineto{\pgfqpoint{3.776538in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{3.776865in}{1.405676in}}%
\pgfpathlineto{\pgfqpoint{3.777519in}{1.403604in}}%
\pgfpathlineto{\pgfqpoint{3.778991in}{1.407396in}}%
\pgfpathlineto{\pgfqpoint{3.779154in}{1.406675in}}%
\pgfpathlineto{\pgfqpoint{3.779481in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{3.779972in}{1.406742in}}%
\pgfpathlineto{\pgfqpoint{3.780626in}{1.409171in}}%
\pgfpathlineto{\pgfqpoint{3.781116in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{3.781770in}{1.409188in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{3.782261in}{1.408739in}}%
\pgfpathlineto{\pgfqpoint{3.782751in}{1.410007in}}%
\pgfpathlineto{\pgfqpoint{3.783242in}{1.412362in}}%
\pgfpathlineto{\pgfqpoint{3.783406in}{1.411522in}}%
\pgfpathlineto{\pgfqpoint{3.783733in}{1.410864in}}%
\pgfpathlineto{\pgfqpoint{3.784223in}{1.412685in}}%
\pgfpathlineto{\pgfqpoint{3.784387in}{1.412639in}}%
\pgfpathlineto{\pgfqpoint{3.785204in}{1.410748in}}%
\pgfpathlineto{\pgfqpoint{3.785531in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{3.786022in}{1.410868in}}%
\pgfpathlineto{\pgfqpoint{3.786185in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{3.786349in}{1.410449in}}%
\pgfpathlineto{\pgfqpoint{3.786512in}{1.410750in}}%
\pgfpathlineto{\pgfqpoint{3.786676in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{1.408794in}}%
\pgfpathlineto{\pgfqpoint{3.787984in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{3.788638in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.789619in}{1.407660in}}%
\pgfpathlineto{\pgfqpoint{3.790110in}{1.408452in}}%
\pgfpathlineto{\pgfqpoint{3.790600in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{3.791091in}{1.406580in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.407900in}}%
\pgfpathlineto{\pgfqpoint{3.792235in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{3.792726in}{1.408856in}}%
\pgfpathlineto{\pgfqpoint{3.793380in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{3.793543in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{3.793870in}{1.409058in}}%
\pgfpathlineto{\pgfqpoint{3.794034in}{1.408883in}}%
\pgfpathlineto{\pgfqpoint{3.795015in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{3.795178in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{3.795996in}{1.408498in}}%
\pgfpathlineto{\pgfqpoint{3.796160in}{1.407907in}}%
\pgfpathlineto{\pgfqpoint{3.796650in}{1.409282in}}%
\pgfpathlineto{\pgfqpoint{3.797141in}{1.410856in}}%
\pgfpathlineto{\pgfqpoint{3.797631in}{1.409371in}}%
\pgfpathlineto{\pgfqpoint{3.798612in}{1.410838in}}%
\pgfpathlineto{\pgfqpoint{3.799266in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{3.799757in}{1.410242in}}%
\pgfpathlineto{\pgfqpoint{3.800411in}{1.408488in}}%
\pgfpathlineto{\pgfqpoint{3.801228in}{1.407474in}}%
\pgfpathlineto{\pgfqpoint{3.801392in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{3.801719in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{3.801883in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{3.802210in}{1.407863in}}%
\pgfpathlineto{\pgfqpoint{3.802373in}{1.408217in}}%
\pgfpathlineto{\pgfqpoint{3.803354in}{1.407352in}}%
\pgfpathlineto{\pgfqpoint{3.803681in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{3.803845in}{1.407649in}}%
\pgfpathlineto{\pgfqpoint{3.804662in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{3.805316in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{3.805480in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{3.805970in}{1.405528in}}%
\pgfpathlineto{\pgfqpoint{3.806134in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{3.806624in}{1.404772in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{1.402919in}}%
\pgfpathlineto{\pgfqpoint{3.807442in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{3.807605in}{1.402912in}}%
\pgfpathlineto{\pgfqpoint{3.807769in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{3.808260in}{1.403122in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.401696in}}%
\pgfpathlineto{\pgfqpoint{3.808750in}{1.401834in}}%
\pgfpathlineto{\pgfqpoint{3.809077in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{3.809241in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{3.810385in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{3.810712in}{1.402887in}}%
\pgfpathlineto{\pgfqpoint{3.811039in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{3.811366in}{1.403143in}}%
\pgfpathlineto{\pgfqpoint{3.811530in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{3.812020in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{3.812674in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{3.813328in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{3.813492in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{3.814146in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{3.814310in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{3.814473in}{1.404125in}}%
\pgfpathlineto{\pgfqpoint{3.814637in}{1.404696in}}%
\pgfpathlineto{\pgfqpoint{3.814964in}{1.404471in}}%
\pgfpathlineto{\pgfqpoint{3.815127in}{1.403810in}}%
\pgfpathlineto{\pgfqpoint{3.815291in}{1.404147in}}%
\pgfpathlineto{\pgfqpoint{3.815781in}{1.404654in}}%
\pgfpathlineto{\pgfqpoint{3.816435in}{1.403539in}}%
\pgfpathlineto{\pgfqpoint{3.816599in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{3.817253in}{1.403397in}}%
\pgfpathlineto{\pgfqpoint{3.818234in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{3.818724in}{1.404251in}}%
\pgfpathlineto{\pgfqpoint{3.818888in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{3.819215in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{3.819705in}{1.404289in}}%
\pgfpathlineto{\pgfqpoint{3.820032in}{1.402299in}}%
\pgfpathlineto{\pgfqpoint{3.820360in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{3.820523in}{1.402923in}}%
\pgfpathlineto{\pgfqpoint{3.820850in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{3.821014in}{1.403033in}}%
\pgfpathlineto{\pgfqpoint{3.821341in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{3.823139in}{1.404305in}}%
\pgfpathlineto{\pgfqpoint{3.823466in}{1.404436in}}%
\pgfpathlineto{\pgfqpoint{3.823957in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{3.824120in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{3.824284in}{1.403487in}}%
\pgfpathlineto{\pgfqpoint{3.824447in}{1.403880in}}%
\pgfpathlineto{\pgfqpoint{3.824611in}{1.403731in}}%
\pgfpathlineto{\pgfqpoint{3.824774in}{1.403069in}}%
\pgfpathlineto{\pgfqpoint{3.825265in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{3.825592in}{1.403821in}}%
\pgfpathlineto{\pgfqpoint{3.827064in}{1.402507in}}%
\pgfpathlineto{\pgfqpoint{3.827391in}{1.401017in}}%
\pgfpathlineto{\pgfqpoint{3.828208in}{1.400897in}}%
\pgfpathlineto{\pgfqpoint{3.828535in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{3.830661in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{3.830988in}{1.400064in}}%
\pgfpathlineto{\pgfqpoint{3.831315in}{1.400181in}}%
\pgfpathlineto{\pgfqpoint{3.831642in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{3.831805in}{1.399085in}}%
\pgfpathlineto{\pgfqpoint{3.831969in}{1.398853in}}%
\pgfpathlineto{\pgfqpoint{3.832459in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{3.832950in}{1.399327in}}%
\pgfpathlineto{\pgfqpoint{3.833114in}{1.400033in}}%
\pgfpathlineto{\pgfqpoint{3.833277in}{1.399538in}}%
\pgfpathlineto{\pgfqpoint{3.833768in}{1.398272in}}%
\pgfpathlineto{\pgfqpoint{3.833931in}{1.398719in}}%
\pgfpathlineto{\pgfqpoint{3.834585in}{1.397500in}}%
\pgfpathlineto{\pgfqpoint{3.834749in}{1.397255in}}%
\pgfpathlineto{\pgfqpoint{3.834912in}{1.397526in}}%
\pgfpathlineto{\pgfqpoint{3.836384in}{1.397457in}}%
\pgfpathlineto{\pgfqpoint{3.836547in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{3.836874in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{3.837038in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{3.837855in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{3.838182in}{1.395695in}}%
\pgfpathlineto{\pgfqpoint{3.838346in}{1.396690in}}%
\pgfpathlineto{\pgfqpoint{3.838509in}{1.395997in}}%
\pgfpathlineto{\pgfqpoint{3.838673in}{1.396140in}}%
\pgfpathlineto{\pgfqpoint{3.839000in}{1.395486in}}%
\pgfpathlineto{\pgfqpoint{3.839164in}{1.395639in}}%
\pgfpathlineto{\pgfqpoint{3.839491in}{1.395188in}}%
\pgfpathlineto{\pgfqpoint{3.839818in}{1.396169in}}%
\pgfpathlineto{\pgfqpoint{3.839981in}{1.395948in}}%
\pgfpathlineto{\pgfqpoint{3.840635in}{1.395666in}}%
\pgfpathlineto{\pgfqpoint{3.841289in}{1.396995in}}%
\pgfpathlineto{\pgfqpoint{3.841943in}{1.395842in}}%
\pgfpathlineto{\pgfqpoint{3.842107in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{3.842597in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{3.843088in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{3.843251in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{3.843742in}{1.397208in}}%
\pgfpathlineto{\pgfqpoint{3.844559in}{1.395991in}}%
\pgfpathlineto{\pgfqpoint{3.844723in}{1.396503in}}%
\pgfpathlineto{\pgfqpoint{3.844886in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{3.845050in}{1.395575in}}%
\pgfpathlineto{\pgfqpoint{3.846195in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{3.847012in}{1.395563in}}%
\pgfpathlineto{\pgfqpoint{3.848320in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{3.848484in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{3.848647in}{1.393546in}}%
\pgfpathlineto{\pgfqpoint{3.848974in}{1.394680in}}%
\pgfpathlineto{\pgfqpoint{3.849138in}{1.393945in}}%
\pgfpathlineto{\pgfqpoint{3.849955in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{3.850446in}{1.394000in}}%
\pgfpathlineto{\pgfqpoint{3.851100in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{3.851427in}{1.393710in}}%
\pgfpathlineto{\pgfqpoint{3.851918in}{1.393357in}}%
\pgfpathlineto{\pgfqpoint{3.852899in}{1.394014in}}%
\pgfpathlineto{\pgfqpoint{3.854043in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{3.854370in}{1.392060in}}%
\pgfpathlineto{\pgfqpoint{3.855024in}{1.393428in}}%
\pgfpathlineto{\pgfqpoint{3.855188in}{1.393431in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{1.392491in}}%
\pgfpathlineto{\pgfqpoint{3.856005in}{1.394781in}}%
\pgfpathlineto{\pgfqpoint{3.856332in}{1.394527in}}%
\pgfpathlineto{\pgfqpoint{3.857477in}{1.391985in}}%
\pgfpathlineto{\pgfqpoint{3.858131in}{1.392607in}}%
\pgfpathlineto{\pgfqpoint{3.858622in}{1.392254in}}%
\pgfpathlineto{\pgfqpoint{3.859112in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{3.860747in}{1.393216in}}%
\pgfpathlineto{\pgfqpoint{3.861892in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{3.862055in}{1.390990in}}%
\pgfpathlineto{\pgfqpoint{3.862546in}{1.389645in}}%
\pgfpathlineto{\pgfqpoint{3.862873in}{1.390096in}}%
\pgfpathlineto{\pgfqpoint{3.863036in}{1.389434in}}%
\pgfpathlineto{\pgfqpoint{3.864018in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{3.865489in}{1.387441in}}%
\pgfpathlineto{\pgfqpoint{3.866143in}{1.385391in}}%
\pgfpathlineto{\pgfqpoint{3.866797in}{1.385226in}}%
\pgfpathlineto{\pgfqpoint{3.867942in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{3.868432in}{1.382516in}}%
\pgfpathlineto{\pgfqpoint{3.868923in}{1.382648in}}%
\pgfpathlineto{\pgfqpoint{3.869086in}{1.382786in}}%
\pgfpathlineto{\pgfqpoint{3.869250in}{1.382000in}}%
\pgfpathlineto{\pgfqpoint{3.870558in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{3.870722in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{3.870885in}{1.380227in}}%
\pgfpathlineto{\pgfqpoint{3.871049in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{3.871212in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{3.872193in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{3.872847in}{1.378907in}}%
\pgfpathlineto{\pgfqpoint{3.873992in}{1.379282in}}%
\pgfpathlineto{\pgfqpoint{3.874482in}{1.378112in}}%
\pgfpathlineto{\pgfqpoint{3.874809in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{3.875136in}{1.377385in}}%
\pgfpathlineto{\pgfqpoint{3.875300in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{3.875463in}{1.378261in}}%
\pgfpathlineto{\pgfqpoint{3.876118in}{1.377888in}}%
\pgfpathlineto{\pgfqpoint{3.876935in}{1.378302in}}%
\pgfpathlineto{\pgfqpoint{3.877099in}{1.377747in}}%
\pgfpathlineto{\pgfqpoint{3.877426in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{3.878243in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{3.878570in}{1.378458in}}%
\pgfpathlineto{\pgfqpoint{3.878897in}{1.378250in}}%
\pgfpathlineto{\pgfqpoint{3.879388in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{3.880369in}{1.377759in}}%
\pgfpathlineto{\pgfqpoint{3.880696in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{3.880859in}{1.377387in}}%
\pgfpathlineto{\pgfqpoint{3.881186in}{1.377859in}}%
\pgfpathlineto{\pgfqpoint{3.881350in}{1.377413in}}%
\pgfpathlineto{\pgfqpoint{3.881677in}{1.377954in}}%
\pgfpathlineto{\pgfqpoint{3.882168in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{3.882495in}{1.378130in}}%
\pgfpathlineto{\pgfqpoint{3.882658in}{1.378709in}}%
\pgfpathlineto{\pgfqpoint{3.882822in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{3.883149in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{3.883966in}{1.377307in}}%
\pgfpathlineto{\pgfqpoint{3.884620in}{1.378983in}}%
\pgfpathlineto{\pgfqpoint{3.884784in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{3.884947in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{3.886582in}{1.376572in}}%
\pgfpathlineto{\pgfqpoint{3.886909in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{3.887073in}{1.378022in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{1.377563in}}%
\pgfpathlineto{\pgfqpoint{3.887890in}{1.378133in}}%
\pgfpathlineto{\pgfqpoint{3.888054in}{1.377897in}}%
\pgfpathlineto{\pgfqpoint{3.888381in}{1.377538in}}%
\pgfpathlineto{\pgfqpoint{3.889362in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{3.889853in}{1.377666in}}%
\pgfpathlineto{\pgfqpoint{3.890507in}{1.379376in}}%
\pgfpathlineto{\pgfqpoint{3.890670in}{1.378625in}}%
\pgfpathlineto{\pgfqpoint{3.890834in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{3.891161in}{1.377830in}}%
\pgfpathlineto{\pgfqpoint{3.891324in}{1.377859in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{1.378235in}}%
\pgfpathlineto{\pgfqpoint{3.891651in}{1.377548in}}%
\pgfpathlineto{\pgfqpoint{3.892305in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{3.893286in}{1.378635in}}%
\pgfpathlineto{\pgfqpoint{3.893613in}{1.378575in}}%
\pgfpathlineto{\pgfqpoint{3.893777in}{1.376681in}}%
\pgfpathlineto{\pgfqpoint{3.893940in}{1.377056in}}%
\pgfpathlineto{\pgfqpoint{3.894758in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{3.895412in}{1.375889in}}%
\pgfpathlineto{\pgfqpoint{3.896393in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{3.896557in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{3.896720in}{1.374033in}}%
\pgfpathlineto{\pgfqpoint{3.896884in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{3.897211in}{1.373488in}}%
\pgfpathlineto{\pgfqpoint{3.898028in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{3.898355in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{3.899173in}{1.371261in}}%
\pgfpathlineto{\pgfqpoint{3.899990in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{3.900481in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{3.900644in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{3.900808in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{3.901135in}{1.370227in}}%
\pgfpathlineto{\pgfqpoint{3.901299in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{3.901626in}{1.369549in}}%
\pgfpathlineto{\pgfqpoint{3.901953in}{1.368300in}}%
\pgfpathlineto{\pgfqpoint{3.902607in}{1.369955in}}%
\pgfpathlineto{\pgfqpoint{3.902934in}{1.369294in}}%
\pgfpathlineto{\pgfqpoint{3.903915in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{3.904242in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{3.904569in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{3.904732in}{1.368643in}}%
\pgfpathlineto{\pgfqpoint{3.905550in}{1.367248in}}%
\pgfpathlineto{\pgfqpoint{3.905713in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{3.905877in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{3.906694in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{3.906858in}{1.366780in}}%
\pgfpathlineto{\pgfqpoint{3.907185in}{1.366924in}}%
\pgfpathlineto{\pgfqpoint{3.908657in}{1.366806in}}%
\pgfpathlineto{\pgfqpoint{3.908820in}{1.365895in}}%
\pgfpathlineto{\pgfqpoint{3.909474in}{1.367145in}}%
\pgfpathlineto{\pgfqpoint{3.910455in}{1.367333in}}%
\pgfpathlineto{\pgfqpoint{3.910619in}{1.366575in}}%
\pgfpathlineto{\pgfqpoint{3.910782in}{1.366640in}}%
\pgfpathlineto{\pgfqpoint{3.911600in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{3.911927in}{1.367405in}}%
\pgfpathlineto{\pgfqpoint{3.912254in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{3.912417in}{1.366442in}}%
\pgfpathlineto{\pgfqpoint{3.912581in}{1.366163in}}%
\pgfpathlineto{\pgfqpoint{3.912744in}{1.366435in}}%
\pgfpathlineto{\pgfqpoint{3.913562in}{1.366679in}}%
\pgfpathlineto{\pgfqpoint{3.914053in}{1.368701in}}%
\pgfpathlineto{\pgfqpoint{3.914216in}{1.368505in}}%
\pgfpathlineto{\pgfqpoint{3.914380in}{1.367940in}}%
\pgfpathlineto{\pgfqpoint{3.914707in}{1.368256in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.367708in}}%
\pgfpathlineto{\pgfqpoint{3.915361in}{1.366921in}}%
\pgfpathlineto{\pgfqpoint{3.916342in}{1.367778in}}%
\pgfpathlineto{\pgfqpoint{3.916832in}{1.365884in}}%
\pgfpathlineto{\pgfqpoint{3.917486in}{1.365054in}}%
\pgfpathlineto{\pgfqpoint{3.917977in}{1.366625in}}%
\pgfpathlineto{\pgfqpoint{3.918140in}{1.366481in}}%
\pgfpathlineto{\pgfqpoint{3.918467in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{3.918631in}{1.366260in}}%
\pgfpathlineto{\pgfqpoint{3.919121in}{1.367188in}}%
\pgfpathlineto{\pgfqpoint{3.919449in}{1.367047in}}%
\pgfpathlineto{\pgfqpoint{3.919939in}{1.367296in}}%
\pgfpathlineto{\pgfqpoint{3.920103in}{1.368229in}}%
\pgfpathlineto{\pgfqpoint{3.920266in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{3.921247in}{1.366344in}}%
\pgfpathlineto{\pgfqpoint{3.921574in}{1.366193in}}%
\pgfpathlineto{\pgfqpoint{3.921901in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{3.922228in}{1.365687in}}%
\pgfpathlineto{\pgfqpoint{3.922555in}{1.365977in}}%
\pgfpathlineto{\pgfqpoint{3.923373in}{1.364916in}}%
\pgfpathlineto{\pgfqpoint{3.923863in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{3.924354in}{1.365143in}}%
\pgfpathlineto{\pgfqpoint{3.924517in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{3.925171in}{1.362126in}}%
\pgfpathlineto{\pgfqpoint{3.926153in}{1.362048in}}%
\pgfpathlineto{\pgfqpoint{3.926316in}{1.363158in}}%
\pgfpathlineto{\pgfqpoint{3.926643in}{1.363086in}}%
\pgfpathlineto{\pgfqpoint{3.927788in}{1.364530in}}%
\pgfpathlineto{\pgfqpoint{3.928278in}{1.364172in}}%
\pgfpathlineto{\pgfqpoint{3.929096in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{3.929586in}{1.363161in}}%
\pgfpathlineto{\pgfqpoint{3.929913in}{1.363483in}}%
\pgfpathlineto{\pgfqpoint{3.930077in}{1.362549in}}%
\pgfpathlineto{\pgfqpoint{3.930240in}{1.362811in}}%
\pgfpathlineto{\pgfqpoint{3.931058in}{1.360961in}}%
\pgfpathlineto{\pgfqpoint{3.931221in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{3.931385in}{1.361437in}}%
\pgfpathlineto{\pgfqpoint{3.931712in}{1.360890in}}%
\pgfpathlineto{\pgfqpoint{3.932203in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{3.932366in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{3.932530in}{1.362399in}}%
\pgfpathlineto{\pgfqpoint{3.933838in}{1.358597in}}%
\pgfpathlineto{\pgfqpoint{3.934001in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{3.934165in}{1.359412in}}%
\pgfpathlineto{\pgfqpoint{3.934328in}{1.359033in}}%
\pgfpathlineto{\pgfqpoint{3.934492in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{3.934655in}{1.359141in}}%
\pgfpathlineto{\pgfqpoint{3.935473in}{1.358794in}}%
\pgfpathlineto{\pgfqpoint{3.935800in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{1.358295in}}%
\pgfpathlineto{\pgfqpoint{3.936944in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{3.937598in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{3.938089in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{3.938416in}{1.355036in}}%
\pgfpathlineto{\pgfqpoint{3.938580in}{1.355627in}}%
\pgfpathlineto{\pgfqpoint{3.939234in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{3.939397in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{3.939724in}{1.355007in}}%
\pgfpathlineto{\pgfqpoint{3.940378in}{1.353020in}}%
\pgfpathlineto{\pgfqpoint{3.940869in}{1.353289in}}%
\pgfpathlineto{\pgfqpoint{3.941359in}{1.351590in}}%
\pgfpathlineto{\pgfqpoint{3.941850in}{1.351360in}}%
\pgfpathlineto{\pgfqpoint{3.942340in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{3.942667in}{1.350108in}}%
\pgfpathlineto{\pgfqpoint{3.943158in}{1.351290in}}%
\pgfpathlineto{\pgfqpoint{3.943975in}{1.352408in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{3.944793in}{1.352059in}}%
\pgfpathlineto{\pgfqpoint{3.945284in}{1.352344in}}%
\pgfpathlineto{\pgfqpoint{3.946755in}{1.350220in}}%
\pgfpathlineto{\pgfqpoint{3.947246in}{1.348913in}}%
\pgfpathlineto{\pgfqpoint{3.947573in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{3.947900in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{3.948063in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{3.948554in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{3.949044in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{3.949535in}{1.349887in}}%
\pgfpathlineto{\pgfqpoint{3.950516in}{1.348617in}}%
\pgfpathlineto{\pgfqpoint{3.950843in}{1.348946in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{1.349756in}}%
\pgfpathlineto{\pgfqpoint{3.951170in}{1.349466in}}%
\pgfpathlineto{\pgfqpoint{3.951824in}{1.349973in}}%
\pgfpathlineto{\pgfqpoint{3.952969in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{3.953132in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{3.953296in}{1.349541in}}%
\pgfpathlineto{\pgfqpoint{3.954113in}{1.349698in}}%
\pgfpathlineto{\pgfqpoint{3.954277in}{1.350960in}}%
\pgfpathlineto{\pgfqpoint{3.954440in}{1.350436in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{1.348522in}}%
\pgfpathlineto{\pgfqpoint{3.955421in}{1.348870in}}%
\pgfpathlineto{\pgfqpoint{3.956239in}{1.346573in}}%
\pgfpathlineto{\pgfqpoint{3.957384in}{1.346046in}}%
\pgfpathlineto{\pgfqpoint{3.957874in}{1.346370in}}%
\pgfpathlineto{\pgfqpoint{3.958038in}{1.346112in}}%
\pgfpathlineto{\pgfqpoint{3.958528in}{1.345352in}}%
\pgfpathlineto{\pgfqpoint{3.960654in}{1.345584in}}%
\pgfpathlineto{\pgfqpoint{3.960817in}{1.345891in}}%
\pgfpathlineto{\pgfqpoint{3.960981in}{1.345692in}}%
\pgfpathlineto{\pgfqpoint{3.962125in}{1.342849in}}%
\pgfpathlineto{\pgfqpoint{3.962452in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{3.962943in}{1.343409in}}%
\pgfpathlineto{\pgfqpoint{3.963107in}{1.342557in}}%
\pgfpathlineto{\pgfqpoint{3.963270in}{1.343588in}}%
\pgfpathlineto{\pgfqpoint{3.964251in}{1.342129in}}%
\pgfpathlineto{\pgfqpoint{3.964578in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{3.965396in}{1.341032in}}%
\pgfpathlineto{\pgfqpoint{3.965559in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{3.966377in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{3.967031in}{1.339835in}}%
\pgfpathlineto{\pgfqpoint{3.967358in}{1.340207in}}%
\pgfpathlineto{\pgfqpoint{3.967685in}{1.341314in}}%
\pgfpathlineto{\pgfqpoint{3.967848in}{1.341119in}}%
\pgfpathlineto{\pgfqpoint{3.968012in}{1.340756in}}%
\pgfpathlineto{\pgfqpoint{3.968175in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{3.968830in}{1.342717in}}%
\pgfpathlineto{\pgfqpoint{3.968993in}{1.342475in}}%
\pgfpathlineto{\pgfqpoint{3.970301in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{3.970465in}{1.340091in}}%
\pgfpathlineto{\pgfqpoint{3.970792in}{1.341300in}}%
\pgfpathlineto{\pgfqpoint{3.971282in}{1.341486in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{3.972427in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{3.972754in}{1.339698in}}%
\pgfpathlineto{\pgfqpoint{3.973244in}{1.338532in}}%
\pgfpathlineto{\pgfqpoint{3.973735in}{1.339900in}}%
\pgfpathlineto{\pgfqpoint{3.975697in}{1.336402in}}%
\pgfpathlineto{\pgfqpoint{3.975861in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{3.977005in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{3.977659in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{3.978640in}{1.336655in}}%
\pgfpathlineto{\pgfqpoint{3.978804in}{1.336140in}}%
\pgfpathlineto{\pgfqpoint{3.978967in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{3.979131in}{1.336552in}}%
\pgfpathlineto{\pgfqpoint{3.980112in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{3.980766in}{1.334703in}}%
\pgfpathlineto{\pgfqpoint{3.981093in}{1.333553in}}%
\pgfpathlineto{\pgfqpoint{3.981257in}{1.334146in}}%
\pgfpathlineto{\pgfqpoint{3.981911in}{1.334290in}}%
\pgfpathlineto{\pgfqpoint{3.982401in}{1.332229in}}%
\pgfpathlineto{\pgfqpoint{3.982892in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{3.983055in}{1.333104in}}%
\pgfpathlineto{\pgfqpoint{3.983382in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{3.983546in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{3.983709in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{3.984036in}{1.333520in}}%
\pgfpathlineto{\pgfqpoint{3.984854in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.331939in}}%
\pgfpathlineto{\pgfqpoint{3.985998in}{1.332050in}}%
\pgfpathlineto{\pgfqpoint{3.986162in}{1.331981in}}%
\pgfpathlineto{\pgfqpoint{3.986816in}{1.332879in}}%
\pgfpathlineto{\pgfqpoint{3.987143in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{3.987306in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{3.987634in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{3.988451in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{3.988942in}{1.331705in}}%
\pgfpathlineto{\pgfqpoint{3.989596in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{3.989923in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{3.990904in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{3.991721in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{3.991885in}{1.333394in}}%
\pgfpathlineto{\pgfqpoint{3.992539in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{3.993684in}{1.329857in}}%
\pgfpathlineto{\pgfqpoint{3.994011in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{3.994338in}{1.328314in}}%
\pgfpathlineto{\pgfqpoint{3.994665in}{1.328469in}}%
\pgfpathlineto{\pgfqpoint{3.994828in}{1.328517in}}%
\pgfpathlineto{\pgfqpoint{3.995482in}{1.331002in}}%
\pgfpathlineto{\pgfqpoint{3.996300in}{1.331413in}}%
\pgfpathlineto{\pgfqpoint{3.996463in}{1.331756in}}%
\pgfpathlineto{\pgfqpoint{3.997771in}{1.330211in}}%
\pgfpathlineto{\pgfqpoint{3.998098in}{1.330571in}}%
\pgfpathlineto{\pgfqpoint{3.998589in}{1.332039in}}%
\pgfpathlineto{\pgfqpoint{3.999243in}{1.331194in}}%
\pgfpathlineto{\pgfqpoint{3.999406in}{1.331423in}}%
\pgfpathlineto{\pgfqpoint{3.999897in}{1.330374in}}%
\pgfpathlineto{\pgfqpoint{4.000061in}{1.330584in}}%
\pgfpathlineto{\pgfqpoint{4.000224in}{1.330039in}}%
\pgfpathlineto{\pgfqpoint{4.001042in}{1.329320in}}%
\pgfpathlineto{\pgfqpoint{4.001205in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{1.329687in}}%
\pgfpathlineto{\pgfqpoint{4.001859in}{1.328644in}}%
\pgfpathlineto{\pgfqpoint{4.002677in}{1.329829in}}%
\pgfpathlineto{\pgfqpoint{4.003004in}{1.329310in}}%
\pgfpathlineto{\pgfqpoint{4.003494in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{4.003658in}{1.328977in}}%
\pgfpathlineto{\pgfqpoint{4.003985in}{1.328729in}}%
\pgfpathlineto{\pgfqpoint{4.004148in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{4.005783in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{4.006111in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{4.006274in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{4.007582in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{4.008563in}{1.323364in}}%
\pgfpathlineto{\pgfqpoint{4.008727in}{1.323921in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{4.009054in}{1.323466in}}%
\pgfpathlineto{\pgfqpoint{4.009217in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{4.009381in}{1.323748in}}%
\pgfpathlineto{\pgfqpoint{4.010035in}{1.323142in}}%
\pgfpathlineto{\pgfqpoint{4.010689in}{1.321434in}}%
\pgfpathlineto{\pgfqpoint{4.010852in}{1.322195in}}%
\pgfpathlineto{\pgfqpoint{4.011670in}{1.320202in}}%
\pgfpathlineto{\pgfqpoint{4.012978in}{1.318700in}}%
\pgfpathlineto{\pgfqpoint{4.013305in}{1.319321in}}%
\pgfpathlineto{\pgfqpoint{4.013796in}{1.318785in}}%
\pgfpathlineto{\pgfqpoint{4.013959in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{4.014450in}{1.317553in}}%
\pgfpathlineto{\pgfqpoint{4.014613in}{1.317948in}}%
\pgfpathlineto{\pgfqpoint{4.014777in}{1.317655in}}%
\pgfpathlineto{\pgfqpoint{4.014940in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{4.015594in}{1.317483in}}%
\pgfpathlineto{\pgfqpoint{4.015921in}{1.317685in}}%
\pgfpathlineto{\pgfqpoint{4.016085in}{1.318239in}}%
\pgfpathlineto{\pgfqpoint{4.016739in}{1.317637in}}%
\pgfpathlineto{\pgfqpoint{4.016902in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{4.017556in}{1.319877in}}%
\pgfpathlineto{\pgfqpoint{4.018210in}{1.319714in}}%
\pgfpathlineto{\pgfqpoint{4.019846in}{1.315005in}}%
\pgfpathlineto{\pgfqpoint{4.020827in}{1.312492in}}%
\pgfpathlineto{\pgfqpoint{4.021317in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{4.021808in}{1.311317in}}%
\pgfpathlineto{\pgfqpoint{4.021971in}{1.310254in}}%
\pgfpathlineto{\pgfqpoint{4.023443in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{4.023770in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{4.023933in}{1.309517in}}%
\pgfpathlineto{\pgfqpoint{4.024097in}{1.309915in}}%
\pgfpathlineto{\pgfqpoint{4.024588in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{4.024915in}{1.308542in}}%
\pgfpathlineto{\pgfqpoint{4.025078in}{1.308401in}}%
\pgfpathlineto{\pgfqpoint{4.025242in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{4.026386in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{4.026550in}{1.309025in}}%
\pgfpathlineto{\pgfqpoint{4.027040in}{1.308769in}}%
\pgfpathlineto{\pgfqpoint{4.027531in}{1.309382in}}%
\pgfpathlineto{\pgfqpoint{4.027694in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{4.027858in}{1.309613in}}%
\pgfpathlineto{\pgfqpoint{4.028021in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{4.028185in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{4.028348in}{1.309570in}}%
\pgfpathlineto{\pgfqpoint{4.028675in}{1.308752in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{4.029166in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{4.029329in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{4.029493in}{1.309534in}}%
\pgfpathlineto{\pgfqpoint{4.029983in}{1.309703in}}%
\pgfpathlineto{\pgfqpoint{4.030147in}{1.309296in}}%
\pgfpathlineto{\pgfqpoint{4.030637in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{4.030801in}{1.310736in}}%
\pgfpathlineto{\pgfqpoint{4.030965in}{1.310447in}}%
\pgfpathlineto{\pgfqpoint{4.031292in}{1.311835in}}%
\pgfpathlineto{\pgfqpoint{4.031946in}{1.311732in}}%
\pgfpathlineto{\pgfqpoint{4.032600in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{4.034071in}{1.312043in}}%
\pgfpathlineto{\pgfqpoint{4.034562in}{1.311154in}}%
\pgfpathlineto{\pgfqpoint{4.034725in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{4.035216in}{1.311751in}}%
\pgfpathlineto{\pgfqpoint{4.035706in}{1.311534in}}%
\pgfpathlineto{\pgfqpoint{4.036687in}{1.312646in}}%
\pgfpathlineto{\pgfqpoint{4.037178in}{1.311841in}}%
\pgfpathlineto{\pgfqpoint{4.037342in}{1.311786in}}%
\pgfpathlineto{\pgfqpoint{4.037832in}{1.312398in}}%
\pgfpathlineto{\pgfqpoint{4.038323in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{4.038486in}{1.310851in}}%
\pgfpathlineto{\pgfqpoint{4.038650in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{4.038813in}{1.309318in}}%
\pgfpathlineto{\pgfqpoint{4.038977in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{4.039140in}{1.309594in}}%
\pgfpathlineto{\pgfqpoint{4.039467in}{1.307519in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{1.308264in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{1.308469in}}%
\pgfpathlineto{\pgfqpoint{4.040285in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{4.041102in}{1.310332in}}%
\pgfpathlineto{\pgfqpoint{4.041429in}{1.310817in}}%
\pgfpathlineto{\pgfqpoint{4.041593in}{1.310509in}}%
\pgfpathlineto{\pgfqpoint{4.041920in}{1.309213in}}%
\pgfpathlineto{\pgfqpoint{4.043064in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{4.043555in}{1.309559in}}%
\pgfpathlineto{\pgfqpoint{4.043882in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{4.044046in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.308544in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{1.309271in}}%
\pgfpathlineto{\pgfqpoint{4.045681in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{4.045844in}{1.310117in}}%
\pgfpathlineto{\pgfqpoint{4.046171in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{4.046662in}{1.309619in}}%
\pgfpathlineto{\pgfqpoint{4.046989in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{4.047479in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{4.048787in}{1.308497in}}%
\pgfpathlineto{\pgfqpoint{4.049278in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{4.049442in}{1.307781in}}%
\pgfpathlineto{\pgfqpoint{4.049605in}{1.307263in}}%
\pgfpathlineto{\pgfqpoint{4.049932in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{4.050586in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{4.051894in}{1.307666in}}%
\pgfpathlineto{\pgfqpoint{4.052385in}{1.306833in}}%
\pgfpathlineto{\pgfqpoint{4.052712in}{1.307690in}}%
\pgfpathlineto{\pgfqpoint{4.052875in}{1.306325in}}%
\pgfpathlineto{\pgfqpoint{4.053039in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{4.053366in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{4.053529in}{1.307641in}}%
\pgfpathlineto{\pgfqpoint{4.053693in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{4.054510in}{1.306066in}}%
\pgfpathlineto{\pgfqpoint{4.055492in}{1.304746in}}%
\pgfpathlineto{\pgfqpoint{4.055655in}{1.305183in}}%
\pgfpathlineto{\pgfqpoint{4.055819in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{4.056146in}{1.305530in}}%
\pgfpathlineto{\pgfqpoint{4.056473in}{1.305105in}}%
\pgfpathlineto{\pgfqpoint{4.057127in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{4.057290in}{1.304015in}}%
\pgfpathlineto{\pgfqpoint{4.058762in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{4.059252in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{4.059906in}{1.299768in}}%
\pgfpathlineto{\pgfqpoint{4.060397in}{1.300556in}}%
\pgfpathlineto{\pgfqpoint{4.060887in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{4.061214in}{1.301210in}}%
\pgfpathlineto{\pgfqpoint{4.061869in}{1.300651in}}%
\pgfpathlineto{\pgfqpoint{4.062359in}{1.300888in}}%
\pgfpathlineto{\pgfqpoint{4.063177in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{4.063340in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{4.063831in}{1.300568in}}%
\pgfpathlineto{\pgfqpoint{4.064321in}{1.298716in}}%
\pgfpathlineto{\pgfqpoint{4.064485in}{1.298961in}}%
\pgfpathlineto{\pgfqpoint{4.064812in}{1.298454in}}%
\pgfpathlineto{\pgfqpoint{4.065139in}{1.297075in}}%
\pgfpathlineto{\pgfqpoint{4.065302in}{1.297483in}}%
\pgfpathlineto{\pgfqpoint{4.065793in}{1.297721in}}%
\pgfpathlineto{\pgfqpoint{4.066610in}{1.296147in}}%
\pgfpathlineto{\pgfqpoint{4.067428in}{1.298620in}}%
\pgfpathlineto{\pgfqpoint{4.067755in}{1.298570in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{4.068573in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{4.069063in}{1.299474in}}%
\pgfpathlineto{\pgfqpoint{4.069554in}{1.298969in}}%
\pgfpathlineto{\pgfqpoint{4.069717in}{1.299859in}}%
\pgfpathlineto{\pgfqpoint{4.069881in}{1.299431in}}%
\pgfpathlineto{\pgfqpoint{4.070208in}{1.299196in}}%
\pgfpathlineto{\pgfqpoint{4.070371in}{1.299608in}}%
\pgfpathlineto{\pgfqpoint{4.070862in}{1.297552in}}%
\pgfpathlineto{\pgfqpoint{4.071025in}{1.297714in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{1.297862in}}%
\pgfpathlineto{\pgfqpoint{4.071352in}{1.297574in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{1.297591in}}%
\pgfpathlineto{\pgfqpoint{4.071679in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{4.071843in}{1.297755in}}%
\pgfpathlineto{\pgfqpoint{4.072497in}{1.296935in}}%
\pgfpathlineto{\pgfqpoint{4.072660in}{1.297266in}}%
\pgfpathlineto{\pgfqpoint{4.072824in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.297192in}}%
\pgfpathlineto{\pgfqpoint{4.073151in}{1.297183in}}%
\pgfpathlineto{\pgfqpoint{4.073478in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{4.074132in}{1.296775in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.296953in}}%
\pgfpathlineto{\pgfqpoint{4.074623in}{1.297203in}}%
\pgfpathlineto{\pgfqpoint{4.075113in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{4.075440in}{1.295768in}}%
\pgfpathlineto{\pgfqpoint{4.075604in}{1.296494in}}%
\pgfpathlineto{\pgfqpoint{4.075767in}{1.296166in}}%
\pgfpathlineto{\pgfqpoint{4.076258in}{1.295796in}}%
\pgfpathlineto{\pgfqpoint{4.076912in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{4.077402in}{1.293055in}}%
\pgfpathlineto{\pgfqpoint{4.078383in}{1.294214in}}%
\pgfpathlineto{\pgfqpoint{4.078547in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{4.078710in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{4.079201in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{4.079855in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{4.080018in}{1.293684in}}%
\pgfpathlineto{\pgfqpoint{4.080182in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{4.081000in}{1.294218in}}%
\pgfpathlineto{\pgfqpoint{4.081163in}{1.293720in}}%
\pgfpathlineto{\pgfqpoint{4.082144in}{1.292130in}}%
\pgfpathlineto{\pgfqpoint{4.082308in}{1.292308in}}%
\pgfpathlineto{\pgfqpoint{4.082962in}{1.293507in}}%
\pgfpathlineto{\pgfqpoint{4.083125in}{1.292961in}}%
\pgfpathlineto{\pgfqpoint{4.083452in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.293233in}}%
\pgfpathlineto{\pgfqpoint{4.083779in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{4.085578in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{4.086723in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{4.087213in}{1.295481in}}%
\pgfpathlineto{\pgfqpoint{4.087867in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{1.292719in}}%
\pgfpathlineto{\pgfqpoint{4.089175in}{1.293105in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{1.293881in}}%
\pgfpathlineto{\pgfqpoint{4.089666in}{1.293682in}}%
\pgfpathlineto{\pgfqpoint{4.093590in}{1.288983in}}%
\pgfpathlineto{\pgfqpoint{4.095225in}{1.286656in}}%
\pgfpathlineto{\pgfqpoint{4.095389in}{1.285721in}}%
\pgfpathlineto{\pgfqpoint{4.096043in}{1.286274in}}%
\pgfpathlineto{\pgfqpoint{4.096370in}{1.287673in}}%
\pgfpathlineto{\pgfqpoint{4.096697in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{4.097187in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{4.097351in}{1.285871in}}%
\pgfpathlineto{\pgfqpoint{4.097841in}{1.285431in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{4.099967in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{4.100131in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{4.100621in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{1.283262in}}%
\pgfpathlineto{\pgfqpoint{4.102093in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.102420in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{4.102747in}{1.281124in}}%
\pgfpathlineto{\pgfqpoint{4.103564in}{1.279031in}}%
\pgfpathlineto{\pgfqpoint{4.104055in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{4.105036in}{1.281291in}}%
\pgfpathlineto{\pgfqpoint{4.105527in}{1.280880in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{4.106998in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{4.107162in}{1.281955in}}%
\pgfpathlineto{\pgfqpoint{4.107325in}{1.281046in}}%
\pgfpathlineto{\pgfqpoint{4.108143in}{1.282677in}}%
\pgfpathlineto{\pgfqpoint{4.108306in}{1.282119in}}%
\pgfpathlineto{\pgfqpoint{4.108633in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{4.108797in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{4.108960in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{4.109778in}{1.279605in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.280401in}}%
\pgfpathlineto{\pgfqpoint{4.110595in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{4.111250in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{4.111413in}{1.279267in}}%
\pgfpathlineto{\pgfqpoint{4.111577in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{4.111904in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{4.112067in}{1.280571in}}%
\pgfpathlineto{\pgfqpoint{4.113212in}{1.280694in}}%
\pgfpathlineto{\pgfqpoint{4.113866in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{4.114683in}{1.278306in}}%
\pgfpathlineto{\pgfqpoint{4.115010in}{1.279932in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{1.279613in}}%
\pgfpathlineto{\pgfqpoint{4.116318in}{1.279653in}}%
\pgfpathlineto{\pgfqpoint{4.116972in}{1.281225in}}%
\pgfpathlineto{\pgfqpoint{4.118281in}{1.279439in}}%
\pgfpathlineto{\pgfqpoint{4.118444in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{4.118608in}{1.278918in}}%
\pgfpathlineto{\pgfqpoint{4.118771in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{4.118935in}{1.279060in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{1.279459in}}%
\pgfpathlineto{\pgfqpoint{4.119752in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{4.119916in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{4.120079in}{1.279673in}}%
\pgfpathlineto{\pgfqpoint{4.120406in}{1.278765in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{1.278889in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{4.122368in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{4.122532in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{4.123349in}{1.277958in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{4.124494in}{1.277984in}}%
\pgfpathlineto{\pgfqpoint{4.124985in}{1.276478in}}%
\pgfpathlineto{\pgfqpoint{4.125148in}{1.276402in}}%
\pgfpathlineto{\pgfqpoint{4.126620in}{1.280132in}}%
\pgfpathlineto{\pgfqpoint{4.127274in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{1.279178in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.277914in}}%
\pgfpathlineto{\pgfqpoint{4.128091in}{1.278475in}}%
\pgfpathlineto{\pgfqpoint{4.128255in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{4.128418in}{1.278134in}}%
\pgfpathlineto{\pgfqpoint{4.129236in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{4.129563in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{4.129727in}{1.277996in}}%
\pgfpathlineto{\pgfqpoint{4.130054in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{4.130381in}{1.277873in}}%
\pgfpathlineto{\pgfqpoint{4.131035in}{1.277771in}}%
\pgfpathlineto{\pgfqpoint{4.131198in}{1.276089in}}%
\pgfpathlineto{\pgfqpoint{4.131362in}{1.276443in}}%
\pgfpathlineto{\pgfqpoint{4.131852in}{1.277858in}}%
\pgfpathlineto{\pgfqpoint{4.132016in}{1.276197in}}%
\pgfpathlineto{\pgfqpoint{4.133160in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{4.133814in}{1.276363in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{1.275840in}}%
\pgfpathlineto{\pgfqpoint{4.134305in}{1.275139in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.275974in}}%
\pgfpathlineto{\pgfqpoint{4.134795in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{4.135122in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{4.135449in}{1.276043in}}%
\pgfpathlineto{\pgfqpoint{4.135613in}{1.275282in}}%
\pgfpathlineto{\pgfqpoint{4.135940in}{1.276723in}}%
\pgfpathlineto{\pgfqpoint{4.136431in}{1.276345in}}%
\pgfpathlineto{\pgfqpoint{4.136921in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{4.137412in}{1.277069in}}%
\pgfpathlineto{\pgfqpoint{4.137575in}{1.275843in}}%
\pgfpathlineto{\pgfqpoint{4.137739in}{1.276225in}}%
\pgfpathlineto{\pgfqpoint{4.138883in}{1.274918in}}%
\pgfpathlineto{\pgfqpoint{4.139210in}{1.274525in}}%
\pgfpathlineto{\pgfqpoint{4.139864in}{1.276447in}}%
\pgfpathlineto{\pgfqpoint{4.140028in}{1.276160in}}%
\pgfpathlineto{\pgfqpoint{4.140191in}{1.276209in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.275174in}}%
\pgfpathlineto{\pgfqpoint{4.141009in}{1.274985in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{1.275960in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{1.275758in}}%
\pgfpathlineto{\pgfqpoint{4.142317in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{4.142808in}{1.276616in}}%
\pgfpathlineto{\pgfqpoint{4.143298in}{1.278200in}}%
\pgfpathlineto{\pgfqpoint{4.143625in}{1.277643in}}%
\pgfpathlineto{\pgfqpoint{4.143789in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{4.143789in}{1.277104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760000in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{1.122208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102485in}{5.933303in}}%
\pgfpathlineto{\pgfqpoint{6.604444in}{5.933303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.648889in}{5.933303in}}{\pgfqpoint{6.648889in}{5.977747in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{6.604444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.648889in}{6.648889in}}{\pgfqpoint{6.604444in}{6.648889in}}%
\pgfpathlineto{\pgfqpoint{5.102485in}{6.648889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.058040in}{6.648889in}}{\pgfqpoint{5.058040in}{6.604444in}}%
\pgfpathlineto{\pgfqpoint{5.058040in}{5.977747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.058040in}{5.933303in}}{\pgfqpoint{5.102485in}{5.933303in}}%
\pgfpathlineto{\pgfqpoint{5.102485in}{5.933303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146929in}{6.471111in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{6.471111in}}%
\pgfpathlineto{\pgfqpoint{5.591374in}{6.471111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.769152in,y=6.393333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146929in}{6.146651in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{6.146651in}}%
\pgfpathlineto{\pgfqpoint{5.591374in}{6.146651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.769152in,y=6.068874in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TST}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/qwen10b-isoloss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.700000in}}%
\pgfpathlineto{\pgfqpoint{1.053711in}{6.700000in}}%
\pgfpathlineto{\pgfqpoint{1.053711in}{1.462408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.053711in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057919in, y=1.130323in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739730in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.739730in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739730in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557110in, y=0.756667in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425750in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.425750in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425750in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243130in, y=0.756667in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.111769in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.111769in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111769in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929149in, y=0.756667in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.797789in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.797789in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797789in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615169in, y=0.756667in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.483808in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.483808in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483808in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301188in, y=0.756667in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.169828in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.169828in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169828in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.987208in, y=0.756667in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855847in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.855847in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855847in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673227in, y=0.756667in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.541867in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.541867in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541867in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.359247in, y=0.756667in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.227886in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.227886in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.227886in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.045266in, y=0.756667in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.913906in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.913906in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.913906in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.684579in, y=0.663253in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.599925in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.599925in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.599925in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.370598in, y=0.663253in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{110000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.285945in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.285945in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.285945in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.056618in, y=0.663253in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122313in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.122313in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122313in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.190915in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.190915in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190915in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.259517in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.259517in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259517in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328119in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.328119in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328119in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.396721in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.396721in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396721in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.465323in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.465323in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465323in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.533925in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.533925in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533925in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.602527in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.602527in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602527in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.671129in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.671129in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671129in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.808332in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.808332in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808332in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876934in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876934in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.945536in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945536in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.014138in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.014138in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014138in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.082740in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.082740in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082740in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.151342in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.151342in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151342in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219944in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.219944in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219944in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.288546in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288546in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.357148in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.357148in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357148in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.494352in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494352in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.562954in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.562954in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562954in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.631556in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.631556in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631556in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.700158in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.700158in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700158in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.768760in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.768760in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768760in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.837362in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.837362in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837362in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.905964in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.905964in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905964in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974566in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.974566in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974566in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.043168in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.043168in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043168in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.180371in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.180371in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180371in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.248973in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.248973in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248973in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317575in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.317575in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317575in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.386177in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386177in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.454779in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.454779in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454779in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.523381in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.523381in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523381in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.591983in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.591983in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591983in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660585in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.660585in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660585in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.729187in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.729187in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729187in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.866391in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.866391in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866391in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.934993in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.934993in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934993in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.003595in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.003595in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003595in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.072197in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.072197in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072197in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.140799in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.140799in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.209401in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.209401in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209401in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.278003in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278003in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.346605in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.346605in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346605in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.415206in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.415206in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415206in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.552410in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552410in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.621012in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.621012in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621012in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.689614in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.689614in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689614in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.758216in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758216in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.826818in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.826818in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826818in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.895420in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.895420in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895420in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.964022in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.964022in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964022in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.032624in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.032624in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032624in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.101226in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.101226in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101226in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.238430in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.238430in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238430in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.307032in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.307032in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307032in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.375634in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.375634in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375634in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.444236in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.444236in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444236in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.512838in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.512838in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512838in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.581440in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.581440in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581440in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.650042in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.650042in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650042in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.718644in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.718644in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718644in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.787245in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.787245in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787245in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.924449in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.924449in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924449in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.993051in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{5.993051in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993051in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.061653in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.061653in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061653in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.130255in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.130255in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130255in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.198857in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.198857in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198857in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.267459in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.267459in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267459in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.336061in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.336061in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336061in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.404663in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.404663in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404663in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473265in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.473265in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473265in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.610469in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.610469in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610469in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.679071in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.679071in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679071in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.747673in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.747673in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747673in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.816275in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.816275in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.816275in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.884877in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.884877in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884877in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.953479in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{6.953479in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953479in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.022081in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.022081in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022081in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.090683in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.090683in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090683in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.159284in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.159284in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159284in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.296488in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.296488in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.296488in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.365090in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.365090in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.365090in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.433692in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.433692in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.433692in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.502294in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.502294in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.502294in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.570896in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.570896in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570896in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.639498in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.639498in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639498in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.708100in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.708100in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708100in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.776702in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.776702in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.776702in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.845304in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.845304in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.845304in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.982508in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{7.982508in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.982508in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.051110in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.051110in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.051110in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.119712in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.119712in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.119712in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.188314in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.188314in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.188314in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.256916in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.256916in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256916in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.325518in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.325518in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.325518in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.394120in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.394120in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.394120in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.462721in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.462721in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.462721in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.531323in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.531323in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.531323in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.668527in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.668527in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.668527in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.737129in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.737129in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.737129in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.805731in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.805731in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.805731in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.874333in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.874333in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.874333in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.942935in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{8.942935in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.942935in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.011537in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.011537in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011537in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.080139in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.080139in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.080139in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.148741in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.148741in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.148741in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.217343in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.217343in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.217343in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.354547in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.354547in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354547in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.423149in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.423149in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423149in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.491751in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.491751in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.491751in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.560353in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.560353in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.560353in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.628955in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.628955in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341333in,y=0.568078in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{1.462408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{1.462408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=1.362388in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{1.815417in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{1.815417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{1.815417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=1.715398in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{2.140155in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{2.140155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{2.140155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=2.040136in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{2.440815in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{2.440815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{2.440815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=2.340796in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{2.720723in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{2.720723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{2.720723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=2.620704in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{3.346120in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{3.346120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{3.346120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=3.246101in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{3.887865in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{3.887865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{3.887865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=3.787845in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.365717in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.365717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.365717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=4.265697in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.793170in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.793170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.793170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=4.693151in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.179848in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.179848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.179848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=5.079829in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.532858in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.532858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.532858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=5.432839in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.857596in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.857596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.857596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=5.757577in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.158256in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.158256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.158256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=6.058237in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.438164in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.438164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.438164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613926in, y=6.338145in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{1.642751in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{1.642751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{1.642751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{1.981034in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{1.981034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{1.981034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{2.293270in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{2.293270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{2.293270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{2.583182in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{2.583182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{2.583182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{2.853753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{2.853753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{2.982559in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{2.982559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{2.982559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{3.107401in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{3.107401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{3.107401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{3.228516in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{3.228516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{3.228516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{3.460411in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{3.460411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{3.460411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{3.571570in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{3.571570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{3.571570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{3.679765in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{3.679765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{3.679765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{3.785149in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{3.785149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{3.785149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{3.988044in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{3.988044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{3.988044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.085809in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.085809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.085809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.181273in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.181273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.181273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.274543in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.274543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.274543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.454886in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.454886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.454886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.542138in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.542138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.542138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.627553in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.627553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.627553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.711206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.711206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.873510in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.873510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.873510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{4.952290in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{4.952290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{4.952290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.029570in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.029570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.029570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.105405in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.105405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.105405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.252951in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.252951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.252951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.324759in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.324759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.324759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.395318in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.395318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.395318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.464671in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.464671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.464671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.599919in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.599919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.599919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.665888in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.665888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.665888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.730803in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.730803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.730803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.794695in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.794695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.794695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.919537in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.919537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.919537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{5.980546in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{5.980546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{5.980546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.040652in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.040652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.040652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.099880in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.099880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.099880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.215804in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.215804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.215804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.272547in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.272547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.272547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.328507in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.328507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.328507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.383706in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.383706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.383706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.491900in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.491900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.491900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.544934in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.544934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.544934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.597284in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.597284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.597284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.648967in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.648967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053711in}{6.648967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558371in,y=4.081204in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064701in}{6.703333in}}%
\pgfpathlineto{\pgfqpoint{1.065922in}{6.481846in}}%
\pgfpathlineto{\pgfqpoint{1.066402in}{6.451122in}}%
\pgfpathlineto{\pgfqpoint{1.067294in}{6.322445in}}%
\pgfpathlineto{\pgfqpoint{1.069078in}{6.223459in}}%
\pgfpathlineto{\pgfqpoint{1.070107in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{1.074978in}{5.811204in}}%
\pgfpathlineto{\pgfqpoint{1.075321in}{5.799207in}}%
\pgfpathlineto{\pgfqpoint{1.076075in}{5.752967in}}%
\pgfpathlineto{\pgfqpoint{1.076487in}{5.740797in}}%
\pgfpathlineto{\pgfqpoint{1.077310in}{5.696139in}}%
\pgfpathlineto{\pgfqpoint{1.078476in}{5.656005in}}%
\pgfpathlineto{\pgfqpoint{1.079300in}{5.617669in}}%
\pgfpathlineto{\pgfqpoint{1.080123in}{5.596548in}}%
\pgfpathlineto{\pgfqpoint{1.080603in}{5.575190in}}%
\pgfpathlineto{\pgfqpoint{1.081220in}{5.554964in}}%
\pgfpathlineto{\pgfqpoint{1.081563in}{5.538351in}}%
\pgfpathlineto{\pgfqpoint{1.082112in}{5.511011in}}%
\pgfpathlineto{\pgfqpoint{1.082798in}{5.504779in}}%
\pgfpathlineto{\pgfqpoint{1.083553in}{5.465906in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{5.453921in}}%
\pgfpathlineto{\pgfqpoint{1.084993in}{5.398847in}}%
\pgfpathlineto{\pgfqpoint{1.085954in}{5.352926in}}%
\pgfpathlineto{\pgfqpoint{1.087326in}{5.291155in}}%
\pgfpathlineto{\pgfqpoint{1.088424in}{5.234331in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{5.224873in}}%
\pgfpathlineto{\pgfqpoint{1.089384in}{5.202228in}}%
\pgfpathlineto{\pgfqpoint{1.089864in}{5.188945in}}%
\pgfpathlineto{\pgfqpoint{1.090276in}{5.167439in}}%
\pgfpathlineto{\pgfqpoint{1.091099in}{5.132300in}}%
\pgfpathlineto{\pgfqpoint{1.091442in}{5.123336in}}%
\pgfpathlineto{\pgfqpoint{1.092128in}{5.100914in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{5.086172in}}%
\pgfpathlineto{\pgfqpoint{1.093363in}{5.055732in}}%
\pgfpathlineto{\pgfqpoint{1.093706in}{5.043432in}}%
\pgfpathlineto{\pgfqpoint{1.095147in}{4.977013in}}%
\pgfpathlineto{\pgfqpoint{1.096381in}{4.937549in}}%
\pgfpathlineto{\pgfqpoint{1.097685in}{4.888861in}}%
\pgfpathlineto{\pgfqpoint{1.098096in}{4.875415in}}%
\pgfpathlineto{\pgfqpoint{1.098645in}{4.853038in}}%
\pgfpathlineto{\pgfqpoint{1.099125in}{4.849545in}}%
\pgfpathlineto{\pgfqpoint{1.099743in}{4.834244in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{4.827808in}}%
\pgfpathlineto{\pgfqpoint{1.101527in}{4.773909in}}%
\pgfpathlineto{\pgfqpoint{1.102213in}{4.756321in}}%
\pgfpathlineto{\pgfqpoint{1.103379in}{4.730107in}}%
\pgfpathlineto{\pgfqpoint{1.104476in}{4.689807in}}%
\pgfpathlineto{\pgfqpoint{1.105437in}{4.657437in}}%
\pgfpathlineto{\pgfqpoint{1.106260in}{4.631086in}}%
\pgfpathlineto{\pgfqpoint{1.107152in}{4.609216in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{4.582365in}}%
\pgfpathlineto{\pgfqpoint{1.108936in}{4.568166in}}%
\pgfpathlineto{\pgfqpoint{1.110513in}{4.529652in}}%
\pgfpathlineto{\pgfqpoint{1.110925in}{4.521647in}}%
\pgfpathlineto{\pgfqpoint{1.111268in}{4.513486in}}%
\pgfpathlineto{\pgfqpoint{1.111954in}{4.490220in}}%
\pgfpathlineto{\pgfqpoint{1.113944in}{4.430046in}}%
\pgfpathlineto{\pgfqpoint{1.114904in}{4.405251in}}%
\pgfpathlineto{\pgfqpoint{1.115384in}{4.392434in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{4.322628in}}%
\pgfpathlineto{\pgfqpoint{1.118128in}{4.315051in}}%
\pgfpathlineto{\pgfqpoint{1.119363in}{4.272148in}}%
\pgfpathlineto{\pgfqpoint{1.120186in}{4.242093in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{4.214331in}}%
\pgfpathlineto{\pgfqpoint{1.121558in}{4.205500in}}%
\pgfpathlineto{\pgfqpoint{1.123136in}{4.144591in}}%
\pgfpathlineto{\pgfqpoint{1.123754in}{4.131412in}}%
\pgfpathlineto{\pgfqpoint{1.124440in}{4.107617in}}%
\pgfpathlineto{\pgfqpoint{1.125263in}{4.086327in}}%
\pgfpathlineto{\pgfqpoint{1.126223in}{4.059389in}}%
\pgfpathlineto{\pgfqpoint{1.127184in}{4.029748in}}%
\pgfpathlineto{\pgfqpoint{1.128213in}{4.011923in}}%
\pgfpathlineto{\pgfqpoint{1.129242in}{3.989113in}}%
\pgfpathlineto{\pgfqpoint{1.130477in}{3.949232in}}%
\pgfpathlineto{\pgfqpoint{1.133289in}{3.888775in}}%
\pgfpathlineto{\pgfqpoint{1.133701in}{3.884709in}}%
\pgfpathlineto{\pgfqpoint{1.134250in}{3.881369in}}%
\pgfpathlineto{\pgfqpoint{1.134867in}{3.877833in}}%
\pgfpathlineto{\pgfqpoint{1.135690in}{3.862059in}}%
\pgfpathlineto{\pgfqpoint{1.136033in}{3.857459in}}%
\pgfpathlineto{\pgfqpoint{1.136719in}{3.846696in}}%
\pgfpathlineto{\pgfqpoint{1.137954in}{3.821979in}}%
\pgfpathlineto{\pgfqpoint{1.139875in}{3.750163in}}%
\pgfpathlineto{\pgfqpoint{1.140561in}{3.732231in}}%
\pgfpathlineto{\pgfqpoint{1.141110in}{3.724853in}}%
\pgfpathlineto{\pgfqpoint{1.141521in}{3.723177in}}%
\pgfpathlineto{\pgfqpoint{1.142345in}{3.707734in}}%
\pgfpathlineto{\pgfqpoint{1.143099in}{3.688418in}}%
\pgfpathlineto{\pgfqpoint{1.145089in}{3.657635in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{3.655105in}}%
\pgfpathlineto{\pgfqpoint{1.145843in}{3.654662in}}%
\pgfpathlineto{\pgfqpoint{1.145912in}{3.655820in}}%
\pgfpathlineto{\pgfqpoint{1.146118in}{3.655261in}}%
\pgfpathlineto{\pgfqpoint{1.146941in}{3.653043in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{3.652563in}}%
\pgfpathlineto{\pgfqpoint{1.147970in}{3.643706in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{3.640913in}}%
\pgfpathlineto{\pgfqpoint{1.149891in}{3.620908in}}%
\pgfpathlineto{\pgfqpoint{1.152635in}{3.538610in}}%
\pgfpathlineto{\pgfqpoint{1.153184in}{3.518265in}}%
\pgfpathlineto{\pgfqpoint{1.153870in}{3.511186in}}%
\pgfpathlineto{\pgfqpoint{1.154007in}{3.512187in}}%
\pgfpathlineto{\pgfqpoint{1.154281in}{3.515701in}}%
\pgfpathlineto{\pgfqpoint{1.155105in}{3.526782in}}%
\pgfpathlineto{\pgfqpoint{1.155310in}{3.528165in}}%
\pgfpathlineto{\pgfqpoint{1.155653in}{3.527854in}}%
\pgfpathlineto{\pgfqpoint{1.155791in}{3.527042in}}%
\pgfpathlineto{\pgfqpoint{1.158878in}{3.492221in}}%
\pgfpathlineto{\pgfqpoint{1.159427in}{3.486838in}}%
\pgfpathlineto{\pgfqpoint{1.159907in}{3.475410in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{3.438598in}}%
\pgfpathlineto{\pgfqpoint{1.162033in}{3.426862in}}%
\pgfpathlineto{\pgfqpoint{1.162788in}{3.422218in}}%
\pgfpathlineto{\pgfqpoint{1.164640in}{3.404458in}}%
\pgfpathlineto{\pgfqpoint{1.166150in}{3.372688in}}%
\pgfpathlineto{\pgfqpoint{1.166836in}{3.347226in}}%
\pgfpathlineto{\pgfqpoint{1.167384in}{3.345231in}}%
\pgfpathlineto{\pgfqpoint{1.168825in}{3.356822in}}%
\pgfpathlineto{\pgfqpoint{1.169099in}{3.355363in}}%
\pgfpathlineto{\pgfqpoint{1.169854in}{3.347859in}}%
\pgfpathlineto{\pgfqpoint{1.171638in}{3.327260in}}%
\pgfpathlineto{\pgfqpoint{1.172049in}{3.317949in}}%
\pgfpathlineto{\pgfqpoint{1.173284in}{3.283435in}}%
\pgfpathlineto{\pgfqpoint{1.173970in}{3.269684in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.245759in}}%
\pgfpathlineto{\pgfqpoint{1.176234in}{3.236305in}}%
\pgfpathlineto{\pgfqpoint{1.176646in}{3.238497in}}%
\pgfpathlineto{\pgfqpoint{1.177881in}{3.256439in}}%
\pgfpathlineto{\pgfqpoint{1.178155in}{3.255633in}}%
\pgfpathlineto{\pgfqpoint{1.181379in}{3.235342in}}%
\pgfpathlineto{\pgfqpoint{1.184055in}{3.161538in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{3.152457in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{3.150033in}}%
\pgfpathlineto{\pgfqpoint{1.185838in}{3.149947in}}%
\pgfpathlineto{\pgfqpoint{1.186319in}{3.152851in}}%
\pgfpathlineto{\pgfqpoint{1.186799in}{3.157072in}}%
\pgfpathlineto{\pgfqpoint{1.186936in}{3.156816in}}%
\pgfpathlineto{\pgfqpoint{1.187210in}{3.155859in}}%
\pgfpathlineto{\pgfqpoint{1.187965in}{3.150223in}}%
\pgfpathlineto{\pgfqpoint{1.188171in}{3.150084in}}%
\pgfpathlineto{\pgfqpoint{1.191532in}{3.122240in}}%
\pgfpathlineto{\pgfqpoint{1.191944in}{3.111749in}}%
\pgfpathlineto{\pgfqpoint{1.192424in}{3.096889in}}%
\pgfpathlineto{\pgfqpoint{1.194757in}{3.062716in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{3.062954in}}%
\pgfpathlineto{\pgfqpoint{1.195991in}{3.069147in}}%
\pgfpathlineto{\pgfqpoint{1.196609in}{3.081570in}}%
\pgfpathlineto{\pgfqpoint{1.197363in}{3.083828in}}%
\pgfpathlineto{\pgfqpoint{1.197981in}{3.082273in}}%
\pgfpathlineto{\pgfqpoint{1.199284in}{3.070372in}}%
\pgfpathlineto{\pgfqpoint{1.200382in}{3.059415in}}%
\pgfpathlineto{\pgfqpoint{1.201891in}{3.017523in}}%
\pgfpathlineto{\pgfqpoint{1.202440in}{3.011711in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{3.020957in}}%
\pgfpathlineto{\pgfqpoint{1.204155in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{1.206282in}{3.007640in}}%
\pgfpathlineto{\pgfqpoint{1.206899in}{3.006508in}}%
\pgfpathlineto{\pgfqpoint{1.207311in}{3.004358in}}%
\pgfpathlineto{\pgfqpoint{1.207997in}{2.999092in}}%
\pgfpathlineto{\pgfqpoint{1.209094in}{2.970987in}}%
\pgfpathlineto{\pgfqpoint{1.209918in}{2.950847in}}%
\pgfpathlineto{\pgfqpoint{1.210466in}{2.943446in}}%
\pgfpathlineto{\pgfqpoint{1.210741in}{2.941112in}}%
\pgfpathlineto{\pgfqpoint{1.211290in}{2.934576in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{2.933498in}}%
\pgfpathlineto{\pgfqpoint{1.212181in}{2.931709in}}%
\pgfpathlineto{\pgfqpoint{1.212319in}{2.932066in}}%
\pgfpathlineto{\pgfqpoint{1.212936in}{2.930858in}}%
\pgfpathlineto{\pgfqpoint{1.213073in}{2.929295in}}%
\pgfpathlineto{\pgfqpoint{1.213279in}{2.930145in}}%
\pgfpathlineto{\pgfqpoint{1.214583in}{2.942908in}}%
\pgfpathlineto{\pgfqpoint{1.214720in}{2.943220in}}%
\pgfpathlineto{\pgfqpoint{1.214926in}{2.943045in}}%
\pgfpathlineto{\pgfqpoint{1.215131in}{2.942142in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.928169in}}%
\pgfpathlineto{\pgfqpoint{1.218767in}{2.908719in}}%
\pgfpathlineto{\pgfqpoint{1.219179in}{2.897249in}}%
\pgfpathlineto{\pgfqpoint{1.219728in}{2.887017in}}%
\pgfpathlineto{\pgfqpoint{1.220414in}{2.875379in}}%
\pgfpathlineto{\pgfqpoint{1.220620in}{2.874033in}}%
\pgfpathlineto{\pgfqpoint{1.220757in}{2.871717in}}%
\pgfpathlineto{\pgfqpoint{1.220894in}{2.871796in}}%
\pgfpathlineto{\pgfqpoint{1.221374in}{2.871410in}}%
\pgfpathlineto{\pgfqpoint{1.222060in}{2.874040in}}%
\pgfpathlineto{\pgfqpoint{1.222540in}{2.876993in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.876802in}}%
\pgfpathlineto{\pgfqpoint{1.223981in}{2.868129in}}%
\pgfpathlineto{\pgfqpoint{1.225216in}{2.864017in}}%
\pgfpathlineto{\pgfqpoint{1.226039in}{2.856298in}}%
\pgfpathlineto{\pgfqpoint{1.226519in}{2.855238in}}%
\pgfpathlineto{\pgfqpoint{1.226862in}{2.851653in}}%
\pgfpathlineto{\pgfqpoint{1.227343in}{2.838461in}}%
\pgfpathlineto{\pgfqpoint{1.228029in}{2.829770in}}%
\pgfpathlineto{\pgfqpoint{1.228646in}{2.824964in}}%
\pgfpathlineto{\pgfqpoint{1.229126in}{2.821801in}}%
\pgfpathlineto{\pgfqpoint{1.229606in}{2.817584in}}%
\pgfpathlineto{\pgfqpoint{1.230498in}{2.814511in}}%
\pgfpathlineto{\pgfqpoint{1.231733in}{2.804079in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{2.801116in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{2.801360in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.809088in}}%
\pgfpathlineto{\pgfqpoint{1.234820in}{2.816213in}}%
\pgfpathlineto{\pgfqpoint{1.235849in}{2.814399in}}%
\pgfpathlineto{\pgfqpoint{1.236604in}{2.808110in}}%
\pgfpathlineto{\pgfqpoint{1.236741in}{2.808081in}}%
\pgfpathlineto{\pgfqpoint{1.239005in}{2.801388in}}%
\pgfpathlineto{\pgfqpoint{1.239828in}{2.790827in}}%
\pgfpathlineto{\pgfqpoint{1.240377in}{2.767733in}}%
\pgfpathlineto{\pgfqpoint{1.241680in}{2.759170in}}%
\pgfpathlineto{\pgfqpoint{1.248060in}{2.729976in}}%
\pgfpathlineto{\pgfqpoint{1.248266in}{2.729138in}}%
\pgfpathlineto{\pgfqpoint{1.248746in}{2.728053in}}%
\pgfpathlineto{\pgfqpoint{1.248952in}{2.727802in}}%
\pgfpathlineto{\pgfqpoint{1.249501in}{2.725408in}}%
\pgfpathlineto{\pgfqpoint{1.249707in}{2.725455in}}%
\pgfpathlineto{\pgfqpoint{1.249775in}{2.725295in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{2.719506in}}%
\pgfpathlineto{\pgfqpoint{1.250736in}{2.717159in}}%
\pgfpathlineto{\pgfqpoint{1.251833in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{1.252245in}{2.710669in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{2.708531in}}%
\pgfpathlineto{\pgfqpoint{1.253000in}{2.708376in}}%
\pgfpathlineto{\pgfqpoint{1.254852in}{2.693197in}}%
\pgfpathlineto{\pgfqpoint{1.255332in}{2.693006in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.689866in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{2.686258in}}%
\pgfpathlineto{\pgfqpoint{1.257047in}{2.686020in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.683089in}}%
\pgfpathlineto{\pgfqpoint{1.257733in}{2.683055in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{2.678688in}}%
\pgfpathlineto{\pgfqpoint{1.259037in}{2.675058in}}%
\pgfpathlineto{\pgfqpoint{1.259791in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{1.260752in}{2.669035in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{2.660172in}}%
\pgfpathlineto{\pgfqpoint{1.263564in}{2.657997in}}%
\pgfpathlineto{\pgfqpoint{1.264113in}{2.654350in}}%
\pgfpathlineto{\pgfqpoint{1.264319in}{2.654524in}}%
\pgfpathlineto{\pgfqpoint{1.264936in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.266994in}{2.642048in}}%
\pgfpathlineto{\pgfqpoint{1.267406in}{2.641492in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{2.631086in}}%
\pgfpathlineto{\pgfqpoint{1.274952in}{2.614197in}}%
\pgfpathlineto{\pgfqpoint{1.275432in}{2.612726in}}%
\pgfpathlineto{\pgfqpoint{1.276119in}{2.610715in}}%
\pgfpathlineto{\pgfqpoint{1.276805in}{2.607800in}}%
\pgfpathlineto{\pgfqpoint{1.277216in}{2.606139in}}%
\pgfpathlineto{\pgfqpoint{1.277765in}{2.603361in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{2.603363in}}%
\pgfpathlineto{\pgfqpoint{1.278931in}{2.599405in}}%
\pgfpathlineto{\pgfqpoint{1.279617in}{2.597689in}}%
\pgfpathlineto{\pgfqpoint{1.280372in}{2.594107in}}%
\pgfpathlineto{\pgfqpoint{1.280440in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{1.280989in}{2.591950in}}%
\pgfpathlineto{\pgfqpoint{1.282704in}{2.588870in}}%
\pgfpathlineto{\pgfqpoint{1.283116in}{2.587180in}}%
\pgfpathlineto{\pgfqpoint{1.283322in}{2.587569in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.587455in}}%
\pgfpathlineto{\pgfqpoint{1.283802in}{2.587020in}}%
\pgfpathlineto{\pgfqpoint{1.284214in}{2.584609in}}%
\pgfpathlineto{\pgfqpoint{1.284557in}{2.583533in}}%
\pgfpathlineto{\pgfqpoint{1.284625in}{2.583549in}}%
\pgfpathlineto{\pgfqpoint{1.285311in}{2.581187in}}%
\pgfpathlineto{\pgfqpoint{1.285997in}{2.578751in}}%
\pgfpathlineto{\pgfqpoint{1.286134in}{2.578911in}}%
\pgfpathlineto{\pgfqpoint{1.287026in}{2.575517in}}%
\pgfpathlineto{\pgfqpoint{1.288330in}{2.570759in}}%
\pgfpathlineto{\pgfqpoint{1.288467in}{2.570804in}}%
\pgfpathlineto{\pgfqpoint{1.288947in}{2.568455in}}%
\pgfpathlineto{\pgfqpoint{1.289084in}{2.568487in}}%
\pgfpathlineto{\pgfqpoint{1.289221in}{2.568753in}}%
\pgfpathlineto{\pgfqpoint{1.289359in}{2.568412in}}%
\pgfpathlineto{\pgfqpoint{1.289770in}{2.566882in}}%
\pgfpathlineto{\pgfqpoint{1.289908in}{2.567121in}}%
\pgfpathlineto{\pgfqpoint{1.290045in}{2.566740in}}%
\pgfpathlineto{\pgfqpoint{1.290388in}{2.565607in}}%
\pgfpathlineto{\pgfqpoint{1.290937in}{2.563233in}}%
\pgfpathlineto{\pgfqpoint{1.291005in}{2.563278in}}%
\pgfpathlineto{\pgfqpoint{1.291554in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{1.292240in}{2.558391in}}%
\pgfpathlineto{\pgfqpoint{1.292446in}{2.558305in}}%
\pgfpathlineto{\pgfqpoint{1.292857in}{2.556091in}}%
\pgfpathlineto{\pgfqpoint{1.292926in}{2.556533in}}%
\pgfpathlineto{\pgfqpoint{1.293132in}{2.556624in}}%
\pgfpathlineto{\pgfqpoint{1.293749in}{2.553928in}}%
\pgfpathlineto{\pgfqpoint{1.294092in}{2.554173in}}%
\pgfpathlineto{\pgfqpoint{1.294161in}{2.553838in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{2.550688in}}%
\pgfpathlineto{\pgfqpoint{1.295053in}{2.549933in}}%
\pgfpathlineto{\pgfqpoint{1.295121in}{2.550303in}}%
\pgfpathlineto{\pgfqpoint{1.295258in}{2.549431in}}%
\pgfpathlineto{\pgfqpoint{1.296768in}{2.546334in}}%
\pgfpathlineto{\pgfqpoint{1.297042in}{2.546272in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{2.545084in}}%
\pgfpathlineto{\pgfqpoint{1.298483in}{2.541150in}}%
\pgfpathlineto{\pgfqpoint{1.299032in}{2.539175in}}%
\pgfpathlineto{\pgfqpoint{1.299580in}{2.536728in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{2.537253in}}%
\pgfpathlineto{\pgfqpoint{1.299923in}{2.536890in}}%
\pgfpathlineto{\pgfqpoint{1.300747in}{2.533856in}}%
\pgfpathlineto{\pgfqpoint{1.300815in}{2.533876in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.532690in}}%
\pgfpathlineto{\pgfqpoint{1.301090in}{2.532915in}}%
\pgfpathlineto{\pgfqpoint{1.301501in}{2.533534in}}%
\pgfpathlineto{\pgfqpoint{1.301707in}{2.535786in}}%
\pgfpathlineto{\pgfqpoint{1.303079in}{2.567005in}}%
\pgfpathlineto{\pgfqpoint{1.303765in}{2.570543in}}%
\pgfpathlineto{\pgfqpoint{1.303902in}{2.570327in}}%
\pgfpathlineto{\pgfqpoint{1.304040in}{2.570535in}}%
\pgfpathlineto{\pgfqpoint{1.304314in}{2.571387in}}%
\pgfpathlineto{\pgfqpoint{1.304451in}{2.571126in}}%
\pgfpathlineto{\pgfqpoint{1.305823in}{2.568226in}}%
\pgfpathlineto{\pgfqpoint{1.305892in}{2.568952in}}%
\pgfpathlineto{\pgfqpoint{1.305960in}{2.569365in}}%
\pgfpathlineto{\pgfqpoint{1.306166in}{2.568410in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{2.568505in}}%
\pgfpathlineto{\pgfqpoint{1.307058in}{2.565200in}}%
\pgfpathlineto{\pgfqpoint{1.307401in}{2.562114in}}%
\pgfpathlineto{\pgfqpoint{1.307881in}{2.549162in}}%
\pgfpathlineto{\pgfqpoint{1.308293in}{2.534096in}}%
\pgfpathlineto{\pgfqpoint{1.308979in}{2.528162in}}%
\pgfpathlineto{\pgfqpoint{1.310488in}{2.517061in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{2.517238in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{2.516814in}}%
\pgfpathlineto{\pgfqpoint{1.311586in}{2.514658in}}%
\pgfpathlineto{\pgfqpoint{1.311792in}{2.514550in}}%
\pgfpathlineto{\pgfqpoint{1.312272in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{2.509440in}}%
\pgfpathlineto{\pgfqpoint{1.313507in}{2.508042in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{2.507268in}}%
\pgfpathlineto{\pgfqpoint{1.314330in}{2.506810in}}%
\pgfpathlineto{\pgfqpoint{1.314673in}{2.506161in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{2.506669in}}%
\pgfpathlineto{\pgfqpoint{1.315427in}{2.506822in}}%
\pgfpathlineto{\pgfqpoint{1.316388in}{2.503446in}}%
\pgfpathlineto{\pgfqpoint{1.316731in}{2.502505in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{2.502588in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{2.501406in}}%
\pgfpathlineto{\pgfqpoint{1.317211in}{2.501623in}}%
\pgfpathlineto{\pgfqpoint{1.317828in}{2.501856in}}%
\pgfpathlineto{\pgfqpoint{1.318240in}{2.499922in}}%
\pgfpathlineto{\pgfqpoint{1.318652in}{2.500233in}}%
\pgfpathlineto{\pgfqpoint{1.319132in}{2.499111in}}%
\pgfpathlineto{\pgfqpoint{1.319681in}{2.498961in}}%
\pgfpathlineto{\pgfqpoint{1.320024in}{2.497829in}}%
\pgfpathlineto{\pgfqpoint{1.320298in}{2.497436in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{2.492223in}}%
\pgfpathlineto{\pgfqpoint{1.321602in}{2.492161in}}%
\pgfpathlineto{\pgfqpoint{1.322150in}{2.489911in}}%
\pgfpathlineto{\pgfqpoint{1.322631in}{2.488964in}}%
\pgfpathlineto{\pgfqpoint{1.322905in}{2.487846in}}%
\pgfpathlineto{\pgfqpoint{1.323042in}{2.488167in}}%
\pgfpathlineto{\pgfqpoint{1.324963in}{2.481198in}}%
\pgfpathlineto{\pgfqpoint{1.325100in}{2.481965in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{2.481261in}}%
\pgfpathlineto{\pgfqpoint{1.326267in}{2.478089in}}%
\pgfpathlineto{\pgfqpoint{1.326404in}{2.478786in}}%
\pgfpathlineto{\pgfqpoint{1.326541in}{2.478321in}}%
\pgfpathlineto{\pgfqpoint{1.327158in}{2.476525in}}%
\pgfpathlineto{\pgfqpoint{1.327364in}{2.476346in}}%
\pgfpathlineto{\pgfqpoint{1.327433in}{2.476663in}}%
\pgfpathlineto{\pgfqpoint{1.327570in}{2.476933in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{2.476455in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{2.475562in}}%
\pgfpathlineto{\pgfqpoint{1.328530in}{2.474691in}}%
\pgfpathlineto{\pgfqpoint{1.328599in}{2.474945in}}%
\pgfpathlineto{\pgfqpoint{1.328668in}{2.475262in}}%
\pgfpathlineto{\pgfqpoint{1.328805in}{2.474489in}}%
\pgfpathlineto{\pgfqpoint{1.329354in}{2.472953in}}%
\pgfpathlineto{\pgfqpoint{1.329628in}{2.473075in}}%
\pgfpathlineto{\pgfqpoint{1.330040in}{2.472515in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.472730in}}%
\pgfpathlineto{\pgfqpoint{1.330383in}{2.472796in}}%
\pgfpathlineto{\pgfqpoint{1.331069in}{2.470502in}}%
\pgfpathlineto{\pgfqpoint{1.331137in}{2.470523in}}%
\pgfpathlineto{\pgfqpoint{1.331274in}{2.469891in}}%
\pgfpathlineto{\pgfqpoint{1.331823in}{2.469212in}}%
\pgfpathlineto{\pgfqpoint{1.331960in}{2.468259in}}%
\pgfpathlineto{\pgfqpoint{1.332235in}{2.468504in}}%
\pgfpathlineto{\pgfqpoint{1.332304in}{2.468397in}}%
\pgfpathlineto{\pgfqpoint{1.332715in}{2.469077in}}%
\pgfpathlineto{\pgfqpoint{1.334019in}{2.465254in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{2.455983in}}%
\pgfpathlineto{\pgfqpoint{1.336831in}{2.456036in}}%
\pgfpathlineto{\pgfqpoint{1.337517in}{2.454137in}}%
\pgfpathlineto{\pgfqpoint{1.337860in}{2.454521in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{2.450581in}}%
\pgfpathlineto{\pgfqpoint{1.338409in}{2.450859in}}%
\pgfpathlineto{\pgfqpoint{1.338615in}{2.452025in}}%
\pgfpathlineto{\pgfqpoint{1.339095in}{2.451763in}}%
\pgfpathlineto{\pgfqpoint{1.339301in}{2.451684in}}%
\pgfpathlineto{\pgfqpoint{1.339370in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{1.339507in}{2.451485in}}%
\pgfpathlineto{\pgfqpoint{1.341702in}{2.448449in}}%
\pgfpathlineto{\pgfqpoint{1.342045in}{2.449127in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{2.449048in}}%
\pgfpathlineto{\pgfqpoint{1.342731in}{2.446139in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{2.444292in}}%
\pgfpathlineto{\pgfqpoint{1.343760in}{2.443978in}}%
\pgfpathlineto{\pgfqpoint{1.343554in}{2.444442in}}%
\pgfpathlineto{\pgfqpoint{1.343829in}{2.444048in}}%
\pgfpathlineto{\pgfqpoint{1.343966in}{2.444013in}}%
\pgfpathlineto{\pgfqpoint{1.344103in}{2.443540in}}%
\pgfpathlineto{\pgfqpoint{1.344172in}{2.444312in}}%
\pgfpathlineto{\pgfqpoint{1.344515in}{2.444321in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{2.442429in}}%
\pgfpathlineto{\pgfqpoint{1.345338in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{1.345818in}{2.440824in}}%
\pgfpathlineto{\pgfqpoint{1.346161in}{2.440780in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.438959in}}%
\pgfpathlineto{\pgfqpoint{1.347122in}{2.439487in}}%
\pgfpathlineto{\pgfqpoint{1.347465in}{2.436560in}}%
\pgfpathlineto{\pgfqpoint{1.347945in}{2.435823in}}%
\pgfpathlineto{\pgfqpoint{1.348082in}{2.435986in}}%
\pgfpathlineto{\pgfqpoint{1.348425in}{2.436795in}}%
\pgfpathlineto{\pgfqpoint{1.349591in}{2.434133in}}%
\pgfpathlineto{\pgfqpoint{1.350003in}{2.432910in}}%
\pgfpathlineto{\pgfqpoint{1.350071in}{2.433504in}}%
\pgfpathlineto{\pgfqpoint{1.350277in}{2.432415in}}%
\pgfpathlineto{\pgfqpoint{1.350689in}{2.431096in}}%
\pgfpathlineto{\pgfqpoint{1.350757in}{2.431169in}}%
\pgfpathlineto{\pgfqpoint{1.354942in}{2.424738in}}%
\pgfpathlineto{\pgfqpoint{1.355011in}{2.424901in}}%
\pgfpathlineto{\pgfqpoint{1.355079in}{2.424857in}}%
\pgfpathlineto{\pgfqpoint{1.355560in}{2.424984in}}%
\pgfpathlineto{\pgfqpoint{1.356108in}{2.422247in}}%
\pgfpathlineto{\pgfqpoint{1.356314in}{2.422883in}}%
\pgfpathlineto{\pgfqpoint{1.356383in}{2.422195in}}%
\pgfpathlineto{\pgfqpoint{1.356657in}{2.420741in}}%
\pgfpathlineto{\pgfqpoint{1.356794in}{2.421791in}}%
\pgfpathlineto{\pgfqpoint{1.357000in}{2.421347in}}%
\pgfpathlineto{\pgfqpoint{1.357069in}{2.421706in}}%
\pgfpathlineto{\pgfqpoint{1.357275in}{2.421895in}}%
\pgfpathlineto{\pgfqpoint{1.357823in}{2.419492in}}%
\pgfpathlineto{\pgfqpoint{1.358098in}{2.419679in}}%
\pgfpathlineto{\pgfqpoint{1.358715in}{2.416294in}}%
\pgfpathlineto{\pgfqpoint{1.360979in}{2.413637in}}%
\pgfpathlineto{\pgfqpoint{1.361528in}{2.412683in}}%
\pgfpathlineto{\pgfqpoint{1.361597in}{2.412714in}}%
\pgfpathlineto{\pgfqpoint{1.361734in}{2.413170in}}%
\pgfpathlineto{\pgfqpoint{1.362008in}{2.413014in}}%
\pgfpathlineto{\pgfqpoint{1.362557in}{2.411605in}}%
\pgfpathlineto{\pgfqpoint{1.362626in}{2.412214in}}%
\pgfpathlineto{\pgfqpoint{1.362831in}{2.411232in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{2.408002in}}%
\pgfpathlineto{\pgfqpoint{1.363792in}{2.408149in}}%
\pgfpathlineto{\pgfqpoint{1.363860in}{2.408595in}}%
\pgfpathlineto{\pgfqpoint{1.364066in}{2.407504in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{2.407680in}}%
\pgfpathlineto{\pgfqpoint{1.364272in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{1.364546in}{2.407586in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{2.403416in}}%
\pgfpathlineto{\pgfqpoint{1.366193in}{2.404268in}}%
\pgfpathlineto{\pgfqpoint{1.366604in}{2.405107in}}%
\pgfpathlineto{\pgfqpoint{1.366742in}{2.404935in}}%
\pgfpathlineto{\pgfqpoint{1.367222in}{2.402494in}}%
\pgfpathlineto{\pgfqpoint{1.367291in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.367428in}{2.402172in}}%
\pgfpathlineto{\pgfqpoint{1.367839in}{2.400730in}}%
\pgfpathlineto{\pgfqpoint{1.367908in}{2.400910in}}%
\pgfpathlineto{\pgfqpoint{1.368388in}{2.399006in}}%
\pgfpathlineto{\pgfqpoint{1.368525in}{2.399539in}}%
\pgfpathlineto{\pgfqpoint{1.369692in}{2.399969in}}%
\pgfpathlineto{\pgfqpoint{1.369760in}{2.399544in}}%
\pgfpathlineto{\pgfqpoint{1.371064in}{2.395764in}}%
\pgfpathlineto{\pgfqpoint{1.371407in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{2.393996in}}%
\pgfpathlineto{\pgfqpoint{1.371887in}{2.395049in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{2.394601in}}%
\pgfpathlineto{\pgfqpoint{1.372367in}{2.393474in}}%
\pgfpathlineto{\pgfqpoint{1.372641in}{2.393875in}}%
\pgfpathlineto{\pgfqpoint{1.372779in}{2.394670in}}%
\pgfpathlineto{\pgfqpoint{1.372984in}{2.394328in}}%
\pgfpathlineto{\pgfqpoint{1.373876in}{2.391380in}}%
\pgfpathlineto{\pgfqpoint{1.374288in}{2.390940in}}%
\pgfpathlineto{\pgfqpoint{1.374425in}{2.390245in}}%
\pgfpathlineto{\pgfqpoint{1.374631in}{2.390608in}}%
\pgfpathlineto{\pgfqpoint{1.374768in}{2.390755in}}%
\pgfpathlineto{\pgfqpoint{1.374905in}{2.390081in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{2.390617in}}%
\pgfpathlineto{\pgfqpoint{1.375317in}{2.390188in}}%
\pgfpathlineto{\pgfqpoint{1.375523in}{2.390543in}}%
\pgfpathlineto{\pgfqpoint{1.375934in}{2.390387in}}%
\pgfpathlineto{\pgfqpoint{1.376003in}{2.390774in}}%
\pgfpathlineto{\pgfqpoint{1.376072in}{2.391051in}}%
\pgfpathlineto{\pgfqpoint{1.376552in}{2.390860in}}%
\pgfpathlineto{\pgfqpoint{1.376758in}{2.390498in}}%
\pgfpathlineto{\pgfqpoint{1.377512in}{2.387332in}}%
\pgfpathlineto{\pgfqpoint{1.378061in}{2.388221in}}%
\pgfpathlineto{\pgfqpoint{1.378541in}{2.387180in}}%
\pgfpathlineto{\pgfqpoint{1.379090in}{2.385801in}}%
\pgfpathlineto{\pgfqpoint{1.379227in}{2.386096in}}%
\pgfpathlineto{\pgfqpoint{1.380050in}{2.385017in}}%
\pgfpathlineto{\pgfqpoint{1.380531in}{2.383239in}}%
\pgfpathlineto{\pgfqpoint{1.380668in}{2.383649in}}%
\pgfpathlineto{\pgfqpoint{1.380874in}{2.384102in}}%
\pgfpathlineto{\pgfqpoint{1.381079in}{2.383728in}}%
\pgfpathlineto{\pgfqpoint{1.381628in}{2.380455in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{2.381081in}}%
\pgfpathlineto{\pgfqpoint{1.381971in}{2.380866in}}%
\pgfpathlineto{\pgfqpoint{1.382863in}{2.378149in}}%
\pgfpathlineto{\pgfqpoint{1.383069in}{2.378231in}}%
\pgfpathlineto{\pgfqpoint{1.383961in}{2.376491in}}%
\pgfpathlineto{\pgfqpoint{1.384167in}{2.377022in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{2.374377in}}%
\pgfpathlineto{\pgfqpoint{1.385676in}{2.372385in}}%
\pgfpathlineto{\pgfqpoint{1.385813in}{2.372584in}}%
\pgfpathlineto{\pgfqpoint{1.386019in}{2.373524in}}%
\pgfpathlineto{\pgfqpoint{1.386156in}{2.372749in}}%
\pgfpathlineto{\pgfqpoint{1.387185in}{2.371765in}}%
\pgfpathlineto{\pgfqpoint{1.387322in}{2.370644in}}%
\pgfpathlineto{\pgfqpoint{1.388145in}{2.370907in}}%
\pgfpathlineto{\pgfqpoint{1.388557in}{2.367877in}}%
\pgfpathlineto{\pgfqpoint{1.389106in}{2.368296in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{2.367602in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{2.367693in}}%
\pgfpathlineto{\pgfqpoint{1.389449in}{2.368659in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.368291in}}%
\pgfpathlineto{\pgfqpoint{1.389998in}{2.366606in}}%
\pgfpathlineto{\pgfqpoint{1.390341in}{2.367356in}}%
\pgfpathlineto{\pgfqpoint{1.390821in}{2.366993in}}%
\pgfpathlineto{\pgfqpoint{1.391164in}{2.363985in}}%
\pgfpathlineto{\pgfqpoint{1.391370in}{2.364654in}}%
\pgfpathlineto{\pgfqpoint{1.391507in}{2.365291in}}%
\pgfpathlineto{\pgfqpoint{1.391781in}{2.365061in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{2.365411in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{2.365435in}}%
\pgfpathlineto{\pgfqpoint{1.393359in}{2.361665in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{2.361731in}}%
\pgfpathlineto{\pgfqpoint{1.393771in}{2.361891in}}%
\pgfpathlineto{\pgfqpoint{1.393839in}{2.361635in}}%
\pgfpathlineto{\pgfqpoint{1.393977in}{2.360956in}}%
\pgfpathlineto{\pgfqpoint{1.394251in}{2.361265in}}%
\pgfpathlineto{\pgfqpoint{1.394320in}{2.361415in}}%
\pgfpathlineto{\pgfqpoint{1.394525in}{2.361102in}}%
\pgfpathlineto{\pgfqpoint{1.394594in}{2.361125in}}%
\pgfpathlineto{\pgfqpoint{1.394731in}{2.360914in}}%
\pgfpathlineto{\pgfqpoint{1.394868in}{2.361682in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{2.361260in}}%
\pgfpathlineto{\pgfqpoint{1.395966in}{2.361163in}}%
\pgfpathlineto{\pgfqpoint{1.396103in}{2.362115in}}%
\pgfpathlineto{\pgfqpoint{1.396309in}{2.365433in}}%
\pgfpathlineto{\pgfqpoint{1.396378in}{2.365323in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{2.367400in}}%
\pgfpathlineto{\pgfqpoint{1.397818in}{2.369563in}}%
\pgfpathlineto{\pgfqpoint{1.398230in}{2.367918in}}%
\pgfpathlineto{\pgfqpoint{1.398847in}{2.366616in}}%
\pgfpathlineto{\pgfqpoint{1.398916in}{2.366657in}}%
\pgfpathlineto{\pgfqpoint{1.399053in}{2.367544in}}%
\pgfpathlineto{\pgfqpoint{1.399190in}{2.366663in}}%
\pgfpathlineto{\pgfqpoint{1.399808in}{2.365544in}}%
\pgfpathlineto{\pgfqpoint{1.400288in}{2.363903in}}%
\pgfpathlineto{\pgfqpoint{1.401111in}{2.360665in}}%
\pgfpathlineto{\pgfqpoint{1.401248in}{2.360396in}}%
\pgfpathlineto{\pgfqpoint{1.402140in}{2.352547in}}%
\pgfpathlineto{\pgfqpoint{1.402895in}{2.349305in}}%
\pgfpathlineto{\pgfqpoint{1.403718in}{2.346891in}}%
\pgfpathlineto{\pgfqpoint{1.404267in}{2.345991in}}%
\pgfpathlineto{\pgfqpoint{1.404473in}{2.346552in}}%
\pgfpathlineto{\pgfqpoint{1.404816in}{2.347025in}}%
\pgfpathlineto{\pgfqpoint{1.405365in}{2.347010in}}%
\pgfpathlineto{\pgfqpoint{1.405639in}{2.346935in}}%
\pgfpathlineto{\pgfqpoint{1.405982in}{2.345964in}}%
\pgfpathlineto{\pgfqpoint{1.406119in}{2.346061in}}%
\pgfpathlineto{\pgfqpoint{1.406462in}{2.345551in}}%
\pgfpathlineto{\pgfqpoint{1.406531in}{2.344670in}}%
\pgfpathlineto{\pgfqpoint{1.406737in}{2.345903in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{2.346812in}}%
\pgfpathlineto{\pgfqpoint{1.407217in}{2.346284in}}%
\pgfpathlineto{\pgfqpoint{1.407491in}{2.346648in}}%
\pgfpathlineto{\pgfqpoint{1.407628in}{2.346522in}}%
\pgfpathlineto{\pgfqpoint{1.408040in}{2.347515in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{2.346452in}}%
\pgfpathlineto{\pgfqpoint{1.408109in}{2.347428in}}%
\pgfpathlineto{\pgfqpoint{1.408589in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{1.409275in}{2.345437in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{2.346138in}}%
\pgfpathlineto{\pgfqpoint{1.409549in}{2.345666in}}%
\pgfpathlineto{\pgfqpoint{1.409824in}{2.345774in}}%
\pgfpathlineto{\pgfqpoint{1.410510in}{2.343380in}}%
\pgfpathlineto{\pgfqpoint{1.410578in}{2.343543in}}%
\pgfpathlineto{\pgfqpoint{1.410647in}{2.343178in}}%
\pgfpathlineto{\pgfqpoint{1.410716in}{2.342876in}}%
\pgfpathlineto{\pgfqpoint{1.410784in}{2.343425in}}%
\pgfpathlineto{\pgfqpoint{1.410853in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{1.410921in}{2.343800in}}%
\pgfpathlineto{\pgfqpoint{1.410990in}{2.342901in}}%
\pgfpathlineto{\pgfqpoint{1.411059in}{2.343197in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{2.342850in}}%
\pgfpathlineto{\pgfqpoint{1.411333in}{2.343066in}}%
\pgfpathlineto{\pgfqpoint{1.411539in}{2.344299in}}%
\pgfpathlineto{\pgfqpoint{1.411745in}{2.343620in}}%
\pgfpathlineto{\pgfqpoint{1.411813in}{2.343563in}}%
\pgfpathlineto{\pgfqpoint{1.412499in}{2.340014in}}%
\pgfpathlineto{\pgfqpoint{1.412636in}{2.340142in}}%
\pgfpathlineto{\pgfqpoint{1.413322in}{2.336930in}}%
\pgfpathlineto{\pgfqpoint{1.413391in}{2.337277in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{2.337141in}}%
\pgfpathlineto{\pgfqpoint{1.413803in}{2.336896in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.414214in}{2.337422in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{2.335418in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{2.335902in}}%
\pgfpathlineto{\pgfqpoint{1.414900in}{2.335570in}}%
\pgfpathlineto{\pgfqpoint{1.415175in}{2.333948in}}%
\pgfpathlineto{\pgfqpoint{1.415312in}{2.334113in}}%
\pgfpathlineto{\pgfqpoint{1.415792in}{2.333603in}}%
\pgfpathlineto{\pgfqpoint{1.416066in}{2.334073in}}%
\pgfpathlineto{\pgfqpoint{1.417164in}{2.330208in}}%
\pgfpathlineto{\pgfqpoint{1.417301in}{2.330852in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.330858in}}%
\pgfpathlineto{\pgfqpoint{1.417644in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{1.417713in}{2.330195in}}%
\pgfpathlineto{\pgfqpoint{1.419222in}{2.330313in}}%
\pgfpathlineto{\pgfqpoint{1.419565in}{2.327819in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{2.328149in}}%
\pgfpathlineto{\pgfqpoint{1.419908in}{2.328625in}}%
\pgfpathlineto{\pgfqpoint{1.419977in}{2.328223in}}%
\pgfpathlineto{\pgfqpoint{1.420251in}{2.327692in}}%
\pgfpathlineto{\pgfqpoint{1.420320in}{2.327815in}}%
\pgfpathlineto{\pgfqpoint{1.420731in}{2.327682in}}%
\pgfpathlineto{\pgfqpoint{1.421349in}{2.325903in}}%
\pgfpathlineto{\pgfqpoint{1.421486in}{2.326248in}}%
\pgfpathlineto{\pgfqpoint{1.421555in}{2.325758in}}%
\pgfpathlineto{\pgfqpoint{1.421898in}{2.325654in}}%
\pgfpathlineto{\pgfqpoint{1.422172in}{2.326625in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{2.326231in}}%
\pgfpathlineto{\pgfqpoint{1.422378in}{2.325192in}}%
\pgfpathlineto{\pgfqpoint{1.422584in}{2.325983in}}%
\pgfpathlineto{\pgfqpoint{1.422995in}{2.325940in}}%
\pgfpathlineto{\pgfqpoint{1.423064in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.423407in}{2.326283in}}%
\pgfpathlineto{\pgfqpoint{1.424024in}{2.323770in}}%
\pgfpathlineto{\pgfqpoint{1.424162in}{2.323911in}}%
\pgfpathlineto{\pgfqpoint{1.424299in}{2.324292in}}%
\pgfpathlineto{\pgfqpoint{1.424436in}{2.323643in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{2.322074in}}%
\pgfpathlineto{\pgfqpoint{1.424985in}{2.322198in}}%
\pgfpathlineto{\pgfqpoint{1.425328in}{2.323293in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{2.322104in}}%
\pgfpathlineto{\pgfqpoint{1.426357in}{2.320674in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{2.321011in}}%
\pgfpathlineto{\pgfqpoint{1.426631in}{2.321081in}}%
\pgfpathlineto{\pgfqpoint{1.427180in}{2.318757in}}%
\pgfpathlineto{\pgfqpoint{1.427386in}{2.318816in}}%
\pgfpathlineto{\pgfqpoint{1.427523in}{2.319144in}}%
\pgfpathlineto{\pgfqpoint{1.427592in}{2.318542in}}%
\pgfpathlineto{\pgfqpoint{1.427660in}{2.318723in}}%
\pgfpathlineto{\pgfqpoint{1.427935in}{2.318686in}}%
\pgfpathlineto{\pgfqpoint{1.428415in}{2.317324in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{2.317465in}}%
\pgfpathlineto{\pgfqpoint{1.428895in}{2.318836in}}%
\pgfpathlineto{\pgfqpoint{1.429512in}{2.319055in}}%
\pgfpathlineto{\pgfqpoint{1.429718in}{2.318427in}}%
\pgfpathlineto{\pgfqpoint{1.429924in}{2.318723in}}%
\pgfpathlineto{\pgfqpoint{1.430061in}{2.318725in}}%
\pgfpathlineto{\pgfqpoint{1.430130in}{2.319245in}}%
\pgfpathlineto{\pgfqpoint{1.430404in}{2.318714in}}%
\pgfpathlineto{\pgfqpoint{1.431022in}{2.315040in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{2.315380in}}%
\pgfpathlineto{\pgfqpoint{1.431639in}{2.315943in}}%
\pgfpathlineto{\pgfqpoint{1.432051in}{2.316199in}}%
\pgfpathlineto{\pgfqpoint{1.432188in}{2.315383in}}%
\pgfpathlineto{\pgfqpoint{1.432462in}{2.315673in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{2.314712in}}%
\pgfpathlineto{\pgfqpoint{1.433080in}{2.314784in}}%
\pgfpathlineto{\pgfqpoint{1.433354in}{2.315346in}}%
\pgfpathlineto{\pgfqpoint{1.433491in}{2.315212in}}%
\pgfpathlineto{\pgfqpoint{1.434315in}{2.314209in}}%
\pgfpathlineto{\pgfqpoint{1.434589in}{2.312982in}}%
\pgfpathlineto{\pgfqpoint{1.434863in}{2.313103in}}%
\pgfpathlineto{\pgfqpoint{1.435001in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{1.435549in}{2.311099in}}%
\pgfpathlineto{\pgfqpoint{1.435618in}{2.311316in}}%
\pgfpathlineto{\pgfqpoint{1.435755in}{2.310849in}}%
\pgfpathlineto{\pgfqpoint{1.436098in}{2.310091in}}%
\pgfpathlineto{\pgfqpoint{1.436647in}{2.309025in}}%
\pgfpathlineto{\pgfqpoint{1.437059in}{2.309568in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{2.312271in}}%
\pgfpathlineto{\pgfqpoint{1.438225in}{2.310761in}}%
\pgfpathlineto{\pgfqpoint{1.438431in}{2.311338in}}%
\pgfpathlineto{\pgfqpoint{1.438499in}{2.310498in}}%
\pgfpathlineto{\pgfqpoint{1.438842in}{2.310881in}}%
\pgfpathlineto{\pgfqpoint{1.438911in}{2.310490in}}%
\pgfpathlineto{\pgfqpoint{1.439048in}{2.309947in}}%
\pgfpathlineto{\pgfqpoint{1.439185in}{2.310462in}}%
\pgfpathlineto{\pgfqpoint{1.439254in}{2.310777in}}%
\pgfpathlineto{\pgfqpoint{1.439323in}{2.310497in}}%
\pgfpathlineto{\pgfqpoint{1.439666in}{2.308583in}}%
\pgfpathlineto{\pgfqpoint{1.440077in}{2.308683in}}%
\pgfpathlineto{\pgfqpoint{1.440214in}{2.308980in}}%
\pgfpathlineto{\pgfqpoint{1.440283in}{2.308651in}}%
\pgfpathlineto{\pgfqpoint{1.440695in}{2.308423in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{2.309077in}}%
\pgfpathlineto{\pgfqpoint{1.441038in}{2.308573in}}%
\pgfpathlineto{\pgfqpoint{1.441243in}{2.308355in}}%
\pgfpathlineto{\pgfqpoint{1.441929in}{2.307117in}}%
\pgfpathlineto{\pgfqpoint{1.441998in}{2.307163in}}%
\pgfpathlineto{\pgfqpoint{1.442753in}{2.304013in}}%
\pgfpathlineto{\pgfqpoint{1.443164in}{2.303405in}}%
\pgfpathlineto{\pgfqpoint{1.443439in}{2.303726in}}%
\pgfpathlineto{\pgfqpoint{1.443507in}{2.302975in}}%
\pgfpathlineto{\pgfqpoint{1.443782in}{2.303314in}}%
\pgfpathlineto{\pgfqpoint{1.444330in}{2.301940in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{2.302991in}}%
\pgfpathlineto{\pgfqpoint{1.444605in}{2.302521in}}%
\pgfpathlineto{\pgfqpoint{1.444948in}{2.301180in}}%
\pgfpathlineto{\pgfqpoint{1.445291in}{2.300010in}}%
\pgfpathlineto{\pgfqpoint{1.445360in}{2.300077in}}%
\pgfpathlineto{\pgfqpoint{1.445634in}{2.299626in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.298680in}}%
\pgfpathlineto{\pgfqpoint{1.446183in}{2.298956in}}%
\pgfpathlineto{\pgfqpoint{1.446320in}{2.298456in}}%
\pgfpathlineto{\pgfqpoint{1.446663in}{2.297364in}}%
\pgfpathlineto{\pgfqpoint{1.446800in}{2.297486in}}%
\pgfpathlineto{\pgfqpoint{1.447143in}{2.296533in}}%
\pgfpathlineto{\pgfqpoint{1.447486in}{2.297157in}}%
\pgfpathlineto{\pgfqpoint{1.447829in}{2.297106in}}%
\pgfpathlineto{\pgfqpoint{1.448309in}{2.296317in}}%
\pgfpathlineto{\pgfqpoint{1.448378in}{2.296391in}}%
\pgfpathlineto{\pgfqpoint{1.448447in}{2.296031in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{2.295876in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{2.296189in}}%
\pgfpathlineto{\pgfqpoint{1.448995in}{2.296174in}}%
\pgfpathlineto{\pgfqpoint{1.449201in}{2.294775in}}%
\pgfpathlineto{\pgfqpoint{1.449270in}{2.294940in}}%
\pgfpathlineto{\pgfqpoint{1.449819in}{2.296129in}}%
\pgfpathlineto{\pgfqpoint{1.449956in}{2.295997in}}%
\pgfpathlineto{\pgfqpoint{1.450367in}{2.295281in}}%
\pgfpathlineto{\pgfqpoint{1.450710in}{2.296134in}}%
\pgfpathlineto{\pgfqpoint{1.451945in}{2.294704in}}%
\pgfpathlineto{\pgfqpoint{1.452426in}{2.293686in}}%
\pgfpathlineto{\pgfqpoint{1.453180in}{2.292384in}}%
\pgfpathlineto{\pgfqpoint{1.453317in}{2.292718in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{2.293072in}}%
\pgfpathlineto{\pgfqpoint{1.454003in}{2.291874in}}%
\pgfpathlineto{\pgfqpoint{1.454141in}{2.291892in}}%
\pgfpathlineto{\pgfqpoint{1.455581in}{2.288054in}}%
\pgfpathlineto{\pgfqpoint{1.456061in}{2.285762in}}%
\pgfpathlineto{\pgfqpoint{1.456199in}{2.286029in}}%
\pgfpathlineto{\pgfqpoint{1.456404in}{2.286985in}}%
\pgfpathlineto{\pgfqpoint{1.456747in}{2.286857in}}%
\pgfpathlineto{\pgfqpoint{1.457022in}{2.286164in}}%
\pgfpathlineto{\pgfqpoint{1.457090in}{2.286440in}}%
\pgfpathlineto{\pgfqpoint{1.457571in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{1.457776in}{2.287098in}}%
\pgfpathlineto{\pgfqpoint{1.458257in}{2.288351in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{2.288349in}}%
\pgfpathlineto{\pgfqpoint{1.459354in}{2.289169in}}%
\pgfpathlineto{\pgfqpoint{1.459423in}{2.288940in}}%
\pgfpathlineto{\pgfqpoint{1.459835in}{2.288292in}}%
\pgfpathlineto{\pgfqpoint{1.459903in}{2.288845in}}%
\pgfpathlineto{\pgfqpoint{1.460178in}{2.288522in}}%
\pgfpathlineto{\pgfqpoint{1.460383in}{2.289112in}}%
\pgfpathlineto{\pgfqpoint{1.460589in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{1.461344in}{2.289321in}}%
\pgfpathlineto{\pgfqpoint{1.461618in}{2.290046in}}%
\pgfpathlineto{\pgfqpoint{1.461687in}{2.289480in}}%
\pgfpathlineto{\pgfqpoint{1.462304in}{2.286713in}}%
\pgfpathlineto{\pgfqpoint{1.462579in}{2.286471in}}%
\pgfpathlineto{\pgfqpoint{1.462853in}{2.285275in}}%
\pgfpathlineto{\pgfqpoint{1.462990in}{2.285310in}}%
\pgfpathlineto{\pgfqpoint{1.463265in}{2.285756in}}%
\pgfpathlineto{\pgfqpoint{1.463196in}{2.285175in}}%
\pgfpathlineto{\pgfqpoint{1.463333in}{2.285535in}}%
\pgfpathlineto{\pgfqpoint{1.463951in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{1.464705in}{2.281625in}}%
\pgfpathlineto{\pgfqpoint{1.464980in}{2.282310in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{2.281717in}}%
\pgfpathlineto{\pgfqpoint{1.465872in}{2.279517in}}%
\pgfpathlineto{\pgfqpoint{1.466009in}{2.280429in}}%
\pgfpathlineto{\pgfqpoint{1.466420in}{2.280658in}}%
\pgfpathlineto{\pgfqpoint{1.466763in}{2.279592in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{2.279244in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{2.280400in}}%
\pgfpathlineto{\pgfqpoint{1.467175in}{2.280828in}}%
\pgfpathlineto{\pgfqpoint{1.467312in}{2.280593in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{2.279816in}}%
\pgfpathlineto{\pgfqpoint{1.468341in}{2.280930in}}%
\pgfpathlineto{\pgfqpoint{1.469096in}{2.283789in}}%
\pgfpathlineto{\pgfqpoint{1.469713in}{2.288365in}}%
\pgfpathlineto{\pgfqpoint{1.470125in}{2.292067in}}%
\pgfpathlineto{\pgfqpoint{1.471017in}{2.307942in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{2.308232in}}%
\pgfpathlineto{\pgfqpoint{1.471977in}{2.313528in}}%
\pgfpathlineto{\pgfqpoint{1.472320in}{2.314704in}}%
\pgfpathlineto{\pgfqpoint{1.472526in}{2.314090in}}%
\pgfpathlineto{\pgfqpoint{1.472594in}{2.313739in}}%
\pgfpathlineto{\pgfqpoint{1.472663in}{2.314350in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{2.314328in}}%
\pgfpathlineto{\pgfqpoint{1.473418in}{2.314302in}}%
\pgfpathlineto{\pgfqpoint{1.473761in}{2.313353in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{2.313840in}}%
\pgfpathlineto{\pgfqpoint{1.474515in}{2.314670in}}%
\pgfpathlineto{\pgfqpoint{1.474584in}{2.314493in}}%
\pgfpathlineto{\pgfqpoint{1.474927in}{2.313442in}}%
\pgfpathlineto{\pgfqpoint{1.475956in}{2.297596in}}%
\pgfpathlineto{\pgfqpoint{1.476436in}{2.291937in}}%
\pgfpathlineto{\pgfqpoint{1.478151in}{2.275959in}}%
\pgfpathlineto{\pgfqpoint{1.478631in}{2.271661in}}%
\pgfpathlineto{\pgfqpoint{1.478769in}{2.272177in}}%
\pgfpathlineto{\pgfqpoint{1.478906in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{1.480209in}{2.267303in}}%
\pgfpathlineto{\pgfqpoint{1.480278in}{2.266583in}}%
\pgfpathlineto{\pgfqpoint{1.480552in}{2.266921in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.266339in}}%
\pgfpathlineto{\pgfqpoint{1.482199in}{2.266471in}}%
\pgfpathlineto{\pgfqpoint{1.482885in}{2.268664in}}%
\pgfpathlineto{\pgfqpoint{1.483022in}{2.268241in}}%
\pgfpathlineto{\pgfqpoint{1.483091in}{2.267781in}}%
\pgfpathlineto{\pgfqpoint{1.483296in}{2.268045in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{2.266761in}}%
\pgfpathlineto{\pgfqpoint{1.484188in}{2.266810in}}%
\pgfpathlineto{\pgfqpoint{1.484668in}{2.267864in}}%
\pgfpathlineto{\pgfqpoint{1.484737in}{2.267797in}}%
\pgfpathlineto{\pgfqpoint{1.484874in}{2.265884in}}%
\pgfpathlineto{\pgfqpoint{1.485217in}{2.266127in}}%
\pgfpathlineto{\pgfqpoint{1.485766in}{2.265277in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{2.265616in}}%
\pgfpathlineto{\pgfqpoint{1.487618in}{2.263138in}}%
\pgfpathlineto{\pgfqpoint{1.488510in}{2.262862in}}%
\pgfpathlineto{\pgfqpoint{1.488853in}{2.262117in}}%
\pgfpathlineto{\pgfqpoint{1.489265in}{2.259829in}}%
\pgfpathlineto{\pgfqpoint{1.489333in}{2.260551in}}%
\pgfpathlineto{\pgfqpoint{1.489882in}{2.259412in}}%
\pgfpathlineto{\pgfqpoint{1.490294in}{2.260472in}}%
\pgfpathlineto{\pgfqpoint{1.490500in}{2.259991in}}%
\pgfpathlineto{\pgfqpoint{1.491323in}{2.256867in}}%
\pgfpathlineto{\pgfqpoint{1.491460in}{2.257512in}}%
\pgfpathlineto{\pgfqpoint{1.491872in}{2.258664in}}%
\pgfpathlineto{\pgfqpoint{1.491940in}{2.257862in}}%
\pgfpathlineto{\pgfqpoint{1.492077in}{2.258027in}}%
\pgfpathlineto{\pgfqpoint{1.492489in}{2.257944in}}%
\pgfpathlineto{\pgfqpoint{1.492558in}{2.258399in}}%
\pgfpathlineto{\pgfqpoint{1.492763in}{2.257667in}}%
\pgfpathlineto{\pgfqpoint{1.492901in}{2.258243in}}%
\pgfpathlineto{\pgfqpoint{1.493106in}{2.257525in}}%
\pgfpathlineto{\pgfqpoint{1.493381in}{2.257786in}}%
\pgfpathlineto{\pgfqpoint{1.493449in}{2.258197in}}%
\pgfpathlineto{\pgfqpoint{1.493655in}{2.257325in}}%
\pgfpathlineto{\pgfqpoint{1.493792in}{2.258090in}}%
\pgfpathlineto{\pgfqpoint{1.494616in}{2.256666in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{2.256736in}}%
\pgfpathlineto{\pgfqpoint{1.495165in}{2.257753in}}%
\pgfpathlineto{\pgfqpoint{1.496125in}{2.255845in}}%
\pgfpathlineto{\pgfqpoint{1.496537in}{2.256258in}}%
\pgfpathlineto{\pgfqpoint{1.496742in}{2.257078in}}%
\pgfpathlineto{\pgfqpoint{1.496880in}{2.256658in}}%
\pgfpathlineto{\pgfqpoint{1.497909in}{2.253930in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{2.254523in}}%
\pgfpathlineto{\pgfqpoint{1.498183in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{1.498457in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{1.498663in}{2.254644in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{2.254059in}}%
\pgfpathlineto{\pgfqpoint{1.499143in}{2.254721in}}%
\pgfpathlineto{\pgfqpoint{1.499281in}{2.254252in}}%
\pgfpathlineto{\pgfqpoint{1.499418in}{2.253074in}}%
\pgfpathlineto{\pgfqpoint{1.499486in}{2.254104in}}%
\pgfpathlineto{\pgfqpoint{1.499761in}{2.254335in}}%
\pgfpathlineto{\pgfqpoint{1.500447in}{2.252088in}}%
\pgfpathlineto{\pgfqpoint{1.501064in}{2.252226in}}%
\pgfpathlineto{\pgfqpoint{1.501750in}{2.250228in}}%
\pgfpathlineto{\pgfqpoint{1.501888in}{2.250060in}}%
\pgfpathlineto{\pgfqpoint{1.502231in}{2.248558in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{2.249087in}}%
\pgfpathlineto{\pgfqpoint{1.502574in}{2.248866in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{2.248443in}}%
\pgfpathlineto{\pgfqpoint{1.502779in}{2.249149in}}%
\pgfpathlineto{\pgfqpoint{1.502985in}{2.249173in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{2.246644in}}%
\pgfpathlineto{\pgfqpoint{1.504494in}{2.247876in}}%
\pgfpathlineto{\pgfqpoint{1.504906in}{2.247498in}}%
\pgfpathlineto{\pgfqpoint{1.505112in}{2.246216in}}%
\pgfpathlineto{\pgfqpoint{1.505386in}{2.246591in}}%
\pgfpathlineto{\pgfqpoint{1.505455in}{2.247623in}}%
\pgfpathlineto{\pgfqpoint{1.505729in}{2.246449in}}%
\pgfpathlineto{\pgfqpoint{1.505798in}{2.246397in}}%
\pgfpathlineto{\pgfqpoint{1.506141in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{1.506209in}{2.246238in}}%
\pgfpathlineto{\pgfqpoint{1.506347in}{2.245685in}}%
\pgfpathlineto{\pgfqpoint{1.506758in}{2.245663in}}%
\pgfpathlineto{\pgfqpoint{1.507170in}{2.246960in}}%
\pgfpathlineto{\pgfqpoint{1.507238in}{2.246751in}}%
\pgfpathlineto{\pgfqpoint{1.508405in}{2.244077in}}%
\pgfpathlineto{\pgfqpoint{1.507513in}{2.246902in}}%
\pgfpathlineto{\pgfqpoint{1.508611in}{2.244159in}}%
\pgfpathlineto{\pgfqpoint{1.508816in}{2.244131in}}%
\pgfpathlineto{\pgfqpoint{1.509091in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{1.509297in}{2.243612in}}%
\pgfpathlineto{\pgfqpoint{1.509502in}{2.243509in}}%
\pgfpathlineto{\pgfqpoint{1.509914in}{2.242820in}}%
\pgfpathlineto{\pgfqpoint{1.509983in}{2.242929in}}%
\pgfpathlineto{\pgfqpoint{1.510394in}{2.241569in}}%
\pgfpathlineto{\pgfqpoint{1.511080in}{2.240243in}}%
\pgfpathlineto{\pgfqpoint{1.511766in}{2.241358in}}%
\pgfpathlineto{\pgfqpoint{1.512109in}{2.242629in}}%
\pgfpathlineto{\pgfqpoint{1.512589in}{2.242050in}}%
\pgfpathlineto{\pgfqpoint{1.512864in}{2.242849in}}%
\pgfpathlineto{\pgfqpoint{1.512932in}{2.242309in}}%
\pgfpathlineto{\pgfqpoint{1.513275in}{2.241424in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{2.242361in}}%
\pgfpathlineto{\pgfqpoint{1.513344in}{2.241909in}}%
\pgfpathlineto{\pgfqpoint{1.513687in}{2.242663in}}%
\pgfpathlineto{\pgfqpoint{1.514510in}{2.241834in}}%
\pgfpathlineto{\pgfqpoint{1.514579in}{2.242555in}}%
\pgfpathlineto{\pgfqpoint{1.514716in}{2.241416in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{2.242155in}}%
\pgfpathlineto{\pgfqpoint{1.515745in}{2.242219in}}%
\pgfpathlineto{\pgfqpoint{1.515951in}{2.243665in}}%
\pgfpathlineto{\pgfqpoint{1.516157in}{2.243435in}}%
\pgfpathlineto{\pgfqpoint{1.516431in}{2.241052in}}%
\pgfpathlineto{\pgfqpoint{1.516637in}{2.241258in}}%
\pgfpathlineto{\pgfqpoint{1.517392in}{2.242106in}}%
\pgfpathlineto{\pgfqpoint{1.517735in}{2.241665in}}%
\pgfpathlineto{\pgfqpoint{1.517940in}{2.242127in}}%
\pgfpathlineto{\pgfqpoint{1.518352in}{2.240309in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.241333in}}%
\pgfpathlineto{\pgfqpoint{1.518764in}{2.240866in}}%
\pgfpathlineto{\pgfqpoint{1.518832in}{2.241092in}}%
\pgfpathlineto{\pgfqpoint{1.518901in}{2.240682in}}%
\pgfpathlineto{\pgfqpoint{1.519107in}{2.240934in}}%
\pgfpathlineto{\pgfqpoint{1.519175in}{2.240866in}}%
\pgfpathlineto{\pgfqpoint{1.519724in}{2.238991in}}%
\pgfpathlineto{\pgfqpoint{1.519930in}{2.239647in}}%
\pgfpathlineto{\pgfqpoint{1.520067in}{2.239198in}}%
\pgfpathlineto{\pgfqpoint{1.520616in}{2.238114in}}%
\pgfpathlineto{\pgfqpoint{1.520959in}{2.238252in}}%
\pgfpathlineto{\pgfqpoint{1.521027in}{2.237943in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.237201in}}%
\pgfpathlineto{\pgfqpoint{1.521508in}{2.237483in}}%
\pgfpathlineto{\pgfqpoint{1.521782in}{2.238993in}}%
\pgfpathlineto{\pgfqpoint{1.521851in}{2.238417in}}%
\pgfpathlineto{\pgfqpoint{1.522056in}{2.238448in}}%
\pgfpathlineto{\pgfqpoint{1.522948in}{2.234885in}}%
\pgfpathlineto{\pgfqpoint{1.523360in}{2.236045in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{2.236092in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{2.235613in}}%
\pgfpathlineto{\pgfqpoint{1.525898in}{2.235805in}}%
\pgfpathlineto{\pgfqpoint{1.526173in}{2.236515in}}%
\pgfpathlineto{\pgfqpoint{1.526310in}{2.235991in}}%
\pgfpathlineto{\pgfqpoint{1.526516in}{2.236092in}}%
\pgfpathlineto{\pgfqpoint{1.526584in}{2.235771in}}%
\pgfpathlineto{\pgfqpoint{1.527133in}{2.234263in}}%
\pgfpathlineto{\pgfqpoint{1.527545in}{2.232108in}}%
\pgfpathlineto{\pgfqpoint{1.527819in}{2.232502in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{2.231807in}}%
\pgfpathlineto{\pgfqpoint{1.528299in}{2.231855in}}%
\pgfpathlineto{\pgfqpoint{1.528436in}{2.232532in}}%
\pgfpathlineto{\pgfqpoint{1.528642in}{2.231901in}}%
\pgfpathlineto{\pgfqpoint{1.528711in}{2.231960in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{2.231703in}}%
\pgfpathlineto{\pgfqpoint{1.528848in}{2.231294in}}%
\pgfpathlineto{\pgfqpoint{1.528985in}{2.231989in}}%
\pgfpathlineto{\pgfqpoint{1.529054in}{2.231781in}}%
\pgfpathlineto{\pgfqpoint{1.529466in}{2.231322in}}%
\pgfpathlineto{\pgfqpoint{1.529809in}{2.230509in}}%
\pgfpathlineto{\pgfqpoint{1.530220in}{2.230162in}}%
\pgfpathlineto{\pgfqpoint{1.531112in}{2.228077in}}%
\pgfpathlineto{\pgfqpoint{1.531318in}{2.228133in}}%
\pgfpathlineto{\pgfqpoint{1.531661in}{2.227539in}}%
\pgfpathlineto{\pgfqpoint{1.532278in}{2.227508in}}%
\pgfpathlineto{\pgfqpoint{1.532484in}{2.226813in}}%
\pgfpathlineto{\pgfqpoint{1.532621in}{2.227520in}}%
\pgfpathlineto{\pgfqpoint{1.532758in}{2.227586in}}%
\pgfpathlineto{\pgfqpoint{1.533650in}{2.224142in}}%
\pgfpathlineto{\pgfqpoint{1.534062in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{1.534199in}{2.224548in}}%
\pgfpathlineto{\pgfqpoint{1.534336in}{2.223671in}}%
\pgfpathlineto{\pgfqpoint{1.534473in}{2.223716in}}%
\pgfpathlineto{\pgfqpoint{1.535159in}{2.222264in}}%
\pgfpathlineto{\pgfqpoint{1.535297in}{2.222598in}}%
\pgfpathlineto{\pgfqpoint{1.535502in}{2.223711in}}%
\pgfpathlineto{\pgfqpoint{1.535640in}{2.222837in}}%
\pgfpathlineto{\pgfqpoint{1.535777in}{2.223067in}}%
\pgfpathlineto{\pgfqpoint{1.536257in}{2.221230in}}%
\pgfpathlineto{\pgfqpoint{1.536600in}{2.222147in}}%
\pgfpathlineto{\pgfqpoint{1.536669in}{2.221921in}}%
\pgfpathlineto{\pgfqpoint{1.537149in}{2.220211in}}%
\pgfpathlineto{\pgfqpoint{1.537698in}{2.219550in}}%
\pgfpathlineto{\pgfqpoint{1.538795in}{2.222927in}}%
\pgfpathlineto{\pgfqpoint{1.539001in}{2.222335in}}%
\pgfpathlineto{\pgfqpoint{1.539619in}{2.220355in}}%
\pgfpathlineto{\pgfqpoint{1.540167in}{2.221064in}}%
\pgfpathlineto{\pgfqpoint{1.540648in}{2.219813in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{2.220134in}}%
\pgfpathlineto{\pgfqpoint{1.540991in}{2.219473in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{2.219821in}}%
\pgfpathlineto{\pgfqpoint{1.541677in}{2.220238in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{1.541814in}{2.219686in}}%
\pgfpathlineto{\pgfqpoint{1.541882in}{2.219966in}}%
\pgfpathlineto{\pgfqpoint{1.542294in}{2.220454in}}%
\pgfpathlineto{\pgfqpoint{1.542431in}{2.221588in}}%
\pgfpathlineto{\pgfqpoint{1.542568in}{2.221405in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{2.215206in}}%
\pgfpathlineto{\pgfqpoint{1.544627in}{2.214934in}}%
\pgfpathlineto{\pgfqpoint{1.544832in}{2.215415in}}%
\pgfpathlineto{\pgfqpoint{1.544901in}{2.216060in}}%
\pgfpathlineto{\pgfqpoint{1.545038in}{2.215255in}}%
\pgfpathlineto{\pgfqpoint{1.545244in}{2.215872in}}%
\pgfpathlineto{\pgfqpoint{1.545381in}{2.216226in}}%
\pgfpathlineto{\pgfqpoint{1.545518in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.545861in}{2.215517in}}%
\pgfpathlineto{\pgfqpoint{1.546067in}{2.215246in}}%
\pgfpathlineto{\pgfqpoint{1.546273in}{2.215667in}}%
\pgfpathlineto{\pgfqpoint{1.546616in}{2.214567in}}%
\pgfpathlineto{\pgfqpoint{1.547028in}{2.214619in}}%
\pgfpathlineto{\pgfqpoint{1.547233in}{2.214399in}}%
\pgfpathlineto{\pgfqpoint{1.547302in}{2.214603in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{2.215266in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{2.212763in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{2.212817in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{2.214626in}}%
\pgfpathlineto{\pgfqpoint{1.548674in}{2.214211in}}%
\pgfpathlineto{\pgfqpoint{1.549086in}{2.213628in}}%
\pgfpathlineto{\pgfqpoint{1.549154in}{2.213943in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{2.213171in}}%
\pgfpathlineto{\pgfqpoint{1.549497in}{2.213100in}}%
\pgfpathlineto{\pgfqpoint{1.549566in}{2.213254in}}%
\pgfpathlineto{\pgfqpoint{1.550046in}{2.213271in}}%
\pgfpathlineto{\pgfqpoint{1.550115in}{2.212658in}}%
\pgfpathlineto{\pgfqpoint{1.550321in}{2.212876in}}%
\pgfpathlineto{\pgfqpoint{1.550732in}{2.213793in}}%
\pgfpathlineto{\pgfqpoint{1.551144in}{2.214300in}}%
\pgfpathlineto{\pgfqpoint{1.551212in}{2.214027in}}%
\pgfpathlineto{\pgfqpoint{1.551350in}{2.213750in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{2.213918in}}%
\pgfpathlineto{\pgfqpoint{1.551624in}{2.214238in}}%
\pgfpathlineto{\pgfqpoint{1.551830in}{2.213991in}}%
\pgfpathlineto{\pgfqpoint{1.551967in}{2.213831in}}%
\pgfpathlineto{\pgfqpoint{1.552036in}{2.213978in}}%
\pgfpathlineto{\pgfqpoint{1.552173in}{2.214627in}}%
\pgfpathlineto{\pgfqpoint{1.552379in}{2.213909in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.212289in}}%
\pgfpathlineto{\pgfqpoint{1.553133in}{2.213464in}}%
\pgfpathlineto{\pgfqpoint{1.553202in}{2.212766in}}%
\pgfpathlineto{\pgfqpoint{1.553545in}{2.212600in}}%
\pgfpathlineto{\pgfqpoint{1.553613in}{2.212118in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{2.212267in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{2.213950in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{2.211970in}}%
\pgfpathlineto{\pgfqpoint{1.555123in}{2.211811in}}%
\pgfpathlineto{\pgfqpoint{1.555466in}{2.210066in}}%
\pgfpathlineto{\pgfqpoint{1.555671in}{2.210533in}}%
\pgfpathlineto{\pgfqpoint{1.556220in}{2.210244in}}%
\pgfpathlineto{\pgfqpoint{1.557043in}{2.206908in}}%
\pgfpathlineto{\pgfqpoint{1.557318in}{2.207651in}}%
\pgfpathlineto{\pgfqpoint{1.557455in}{2.206893in}}%
\pgfpathlineto{\pgfqpoint{1.557867in}{2.205809in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{2.206033in}}%
\pgfpathlineto{\pgfqpoint{1.558964in}{2.207450in}}%
\pgfpathlineto{\pgfqpoint{1.559102in}{2.207068in}}%
\pgfpathlineto{\pgfqpoint{1.559170in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{1.559376in}{2.207114in}}%
\pgfpathlineto{\pgfqpoint{1.559582in}{2.207176in}}%
\pgfpathlineto{\pgfqpoint{1.559788in}{2.207836in}}%
\pgfpathlineto{\pgfqpoint{1.559856in}{2.207544in}}%
\pgfpathlineto{\pgfqpoint{1.560062in}{2.205435in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{2.206221in}}%
\pgfpathlineto{\pgfqpoint{1.560679in}{2.206821in}}%
\pgfpathlineto{\pgfqpoint{1.561365in}{2.207083in}}%
\pgfpathlineto{\pgfqpoint{1.561708in}{2.204944in}}%
\pgfpathlineto{\pgfqpoint{1.561846in}{2.205365in}}%
\pgfpathlineto{\pgfqpoint{1.561914in}{2.205221in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{2.205367in}}%
\pgfpathlineto{\pgfqpoint{1.562257in}{2.206936in}}%
\pgfpathlineto{\pgfqpoint{1.562532in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{1.562737in}{2.206280in}}%
\pgfpathlineto{\pgfqpoint{1.563149in}{2.207603in}}%
\pgfpathlineto{\pgfqpoint{1.563561in}{2.206571in}}%
\pgfpathlineto{\pgfqpoint{1.563698in}{2.206525in}}%
\pgfpathlineto{\pgfqpoint{1.564178in}{2.204671in}}%
\pgfpathlineto{\pgfqpoint{1.564247in}{2.204828in}}%
\pgfpathlineto{\pgfqpoint{1.564933in}{2.203453in}}%
\pgfpathlineto{\pgfqpoint{1.565139in}{2.203616in}}%
\pgfpathlineto{\pgfqpoint{1.565687in}{2.202993in}}%
\pgfpathlineto{\pgfqpoint{1.566099in}{2.202431in}}%
\pgfpathlineto{\pgfqpoint{1.566854in}{2.201722in}}%
\pgfpathlineto{\pgfqpoint{1.566991in}{2.202257in}}%
\pgfpathlineto{\pgfqpoint{1.567059in}{2.202904in}}%
\pgfpathlineto{\pgfqpoint{1.567197in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{1.567471in}{2.202493in}}%
\pgfpathlineto{\pgfqpoint{1.568020in}{2.201007in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{2.201948in}}%
\pgfpathlineto{\pgfqpoint{1.569255in}{2.202247in}}%
\pgfpathlineto{\pgfqpoint{1.569323in}{2.202546in}}%
\pgfpathlineto{\pgfqpoint{1.569460in}{2.201576in}}%
\pgfpathlineto{\pgfqpoint{1.569872in}{2.200853in}}%
\pgfpathlineto{\pgfqpoint{1.570352in}{2.200617in}}%
\pgfpathlineto{\pgfqpoint{1.570558in}{2.199762in}}%
\pgfpathlineto{\pgfqpoint{1.570695in}{2.200635in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{2.201141in}}%
\pgfpathlineto{\pgfqpoint{1.570970in}{2.200783in}}%
\pgfpathlineto{\pgfqpoint{1.572205in}{2.199806in}}%
\pgfpathlineto{\pgfqpoint{1.572342in}{2.200139in}}%
\pgfpathlineto{\pgfqpoint{1.572616in}{2.199051in}}%
\pgfpathlineto{\pgfqpoint{1.572685in}{2.199385in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{2.200624in}}%
\pgfpathlineto{\pgfqpoint{1.573096in}{2.200534in}}%
\pgfpathlineto{\pgfqpoint{1.573645in}{2.199554in}}%
\pgfpathlineto{\pgfqpoint{1.574057in}{2.198212in}}%
\pgfpathlineto{\pgfqpoint{1.574811in}{2.196693in}}%
\pgfpathlineto{\pgfqpoint{1.575154in}{2.196413in}}%
\pgfpathlineto{\pgfqpoint{1.575360in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{1.575497in}{2.196296in}}%
\pgfpathlineto{\pgfqpoint{1.575566in}{2.196611in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{2.195922in}}%
\pgfpathlineto{\pgfqpoint{1.575772in}{2.195910in}}%
\pgfpathlineto{\pgfqpoint{1.575840in}{2.195928in}}%
\pgfpathlineto{\pgfqpoint{1.575909in}{2.196339in}}%
\pgfpathlineto{\pgfqpoint{1.576115in}{2.195334in}}%
\pgfpathlineto{\pgfqpoint{1.576526in}{2.195897in}}%
\pgfpathlineto{\pgfqpoint{1.577007in}{2.196786in}}%
\pgfpathlineto{\pgfqpoint{1.577144in}{2.197026in}}%
\pgfpathlineto{\pgfqpoint{1.577281in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{1.578859in}{2.192931in}}%
\pgfpathlineto{\pgfqpoint{1.579339in}{2.190899in}}%
\pgfpathlineto{\pgfqpoint{1.579408in}{2.191482in}}%
\pgfpathlineto{\pgfqpoint{1.579751in}{2.191877in}}%
\pgfpathlineto{\pgfqpoint{1.579888in}{2.191679in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{2.191910in}}%
\pgfpathlineto{\pgfqpoint{1.580231in}{2.192945in}}%
\pgfpathlineto{\pgfqpoint{1.580300in}{2.192852in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{2.191896in}}%
\pgfpathlineto{\pgfqpoint{1.580574in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{2.192812in}}%
\pgfpathlineto{\pgfqpoint{1.581054in}{2.193497in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{2.193414in}}%
\pgfpathlineto{\pgfqpoint{1.581672in}{2.192806in}}%
\pgfpathlineto{\pgfqpoint{1.581740in}{2.192801in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{2.192116in}}%
\pgfpathlineto{\pgfqpoint{1.582220in}{2.192149in}}%
\pgfpathlineto{\pgfqpoint{1.582701in}{2.193170in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{2.192064in}}%
\pgfpathlineto{\pgfqpoint{1.582769in}{2.192979in}}%
\pgfpathlineto{\pgfqpoint{1.583524in}{2.191769in}}%
\pgfpathlineto{\pgfqpoint{1.583798in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{1.583935in}{2.191048in}}%
\pgfpathlineto{\pgfqpoint{1.584141in}{2.191115in}}%
\pgfpathlineto{\pgfqpoint{1.585513in}{2.193688in}}%
\pgfpathlineto{\pgfqpoint{1.586131in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.586474in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{1.587434in}{2.192074in}}%
\pgfpathlineto{\pgfqpoint{1.588120in}{2.190621in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{2.187658in}}%
\pgfpathlineto{\pgfqpoint{1.589081in}{2.187961in}}%
\pgfpathlineto{\pgfqpoint{1.589355in}{2.189668in}}%
\pgfpathlineto{\pgfqpoint{1.589561in}{2.189379in}}%
\pgfpathlineto{\pgfqpoint{1.589835in}{2.189512in}}%
\pgfpathlineto{\pgfqpoint{1.590041in}{2.190598in}}%
\pgfpathlineto{\pgfqpoint{1.590110in}{2.190095in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{2.189316in}}%
\pgfpathlineto{\pgfqpoint{1.591070in}{2.188643in}}%
\pgfpathlineto{\pgfqpoint{1.591139in}{2.189757in}}%
\pgfpathlineto{\pgfqpoint{1.591413in}{2.188905in}}%
\pgfpathlineto{\pgfqpoint{1.591893in}{2.187092in}}%
\pgfpathlineto{\pgfqpoint{1.592442in}{2.185556in}}%
\pgfpathlineto{\pgfqpoint{1.592579in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{1.592854in}{2.186220in}}%
\pgfpathlineto{\pgfqpoint{1.593197in}{2.186576in}}%
\pgfpathlineto{\pgfqpoint{1.593471in}{2.185821in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{2.186155in}}%
\pgfpathlineto{\pgfqpoint{1.593746in}{2.186102in}}%
\pgfpathlineto{\pgfqpoint{1.594020in}{2.186428in}}%
\pgfpathlineto{\pgfqpoint{1.594157in}{2.186471in}}%
\pgfpathlineto{\pgfqpoint{1.594500in}{2.184995in}}%
\pgfpathlineto{\pgfqpoint{1.594569in}{2.185782in}}%
\pgfpathlineto{\pgfqpoint{1.595186in}{2.185240in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{2.185921in}}%
\pgfpathlineto{\pgfqpoint{1.595598in}{2.185539in}}%
\pgfpathlineto{\pgfqpoint{1.595735in}{2.185101in}}%
\pgfpathlineto{\pgfqpoint{1.595804in}{2.185301in}}%
\pgfpathlineto{\pgfqpoint{1.596009in}{2.185664in}}%
\pgfpathlineto{\pgfqpoint{1.596078in}{2.185134in}}%
\pgfpathlineto{\pgfqpoint{1.596215in}{2.184864in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{2.185214in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{2.185560in}}%
\pgfpathlineto{\pgfqpoint{1.596558in}{2.184834in}}%
\pgfpathlineto{\pgfqpoint{1.596627in}{2.184961in}}%
\pgfpathlineto{\pgfqpoint{1.596901in}{2.183613in}}%
\pgfpathlineto{\pgfqpoint{1.597313in}{2.183673in}}%
\pgfpathlineto{\pgfqpoint{1.597381in}{2.184357in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{2.183212in}}%
\pgfpathlineto{\pgfqpoint{1.597999in}{2.184053in}}%
\pgfpathlineto{\pgfqpoint{1.598685in}{2.183281in}}%
\pgfpathlineto{\pgfqpoint{1.598822in}{2.182582in}}%
\pgfpathlineto{\pgfqpoint{1.599028in}{2.183181in}}%
\pgfpathlineto{\pgfqpoint{1.599234in}{2.183046in}}%
\pgfpathlineto{\pgfqpoint{1.599439in}{2.182391in}}%
\pgfpathlineto{\pgfqpoint{1.599508in}{2.182677in}}%
\pgfpathlineto{\pgfqpoint{1.599783in}{2.184076in}}%
\pgfpathlineto{\pgfqpoint{1.600057in}{2.183579in}}%
\pgfpathlineto{\pgfqpoint{1.600880in}{2.181189in}}%
\pgfpathlineto{\pgfqpoint{1.600949in}{2.181260in}}%
\pgfpathlineto{\pgfqpoint{1.601909in}{2.180355in}}%
\pgfpathlineto{\pgfqpoint{1.602389in}{2.179638in}}%
\pgfpathlineto{\pgfqpoint{1.602664in}{2.179888in}}%
\pgfpathlineto{\pgfqpoint{1.602732in}{2.179687in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{2.178267in}}%
\pgfpathlineto{\pgfqpoint{1.603213in}{2.178530in}}%
\pgfpathlineto{\pgfqpoint{1.603556in}{2.177112in}}%
\pgfpathlineto{\pgfqpoint{1.603830in}{2.177792in}}%
\pgfpathlineto{\pgfqpoint{1.604722in}{2.177013in}}%
\pgfpathlineto{\pgfqpoint{1.604859in}{2.177193in}}%
\pgfpathlineto{\pgfqpoint{1.604996in}{2.177529in}}%
\pgfpathlineto{\pgfqpoint{1.605065in}{2.177463in}}%
\pgfpathlineto{\pgfqpoint{1.605545in}{2.176477in}}%
\pgfpathlineto{\pgfqpoint{1.606505in}{2.173805in}}%
\pgfpathlineto{\pgfqpoint{1.606574in}{2.173778in}}%
\pgfpathlineto{\pgfqpoint{1.606643in}{2.173278in}}%
\pgfpathlineto{\pgfqpoint{1.606711in}{2.173681in}}%
\pgfpathlineto{\pgfqpoint{1.607054in}{2.173138in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{2.172947in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{2.173529in}}%
\pgfpathlineto{\pgfqpoint{1.607535in}{2.173642in}}%
\pgfpathlineto{\pgfqpoint{1.608015in}{2.175204in}}%
\pgfpathlineto{\pgfqpoint{1.608289in}{2.175207in}}%
\pgfpathlineto{\pgfqpoint{1.608632in}{2.173920in}}%
\pgfpathlineto{\pgfqpoint{1.608426in}{2.175489in}}%
\pgfpathlineto{\pgfqpoint{1.608769in}{2.174376in}}%
\pgfpathlineto{\pgfqpoint{1.609524in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{1.610279in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{2.175095in}}%
\pgfpathlineto{\pgfqpoint{1.610690in}{2.174580in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{2.174988in}}%
\pgfpathlineto{\pgfqpoint{1.611376in}{2.174527in}}%
\pgfpathlineto{\pgfqpoint{1.611445in}{2.175166in}}%
\pgfpathlineto{\pgfqpoint{1.611925in}{2.176000in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{2.175134in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{2.175545in}}%
\pgfpathlineto{\pgfqpoint{1.612748in}{2.175676in}}%
\pgfpathlineto{\pgfqpoint{1.614052in}{2.173070in}}%
\pgfpathlineto{\pgfqpoint{1.614532in}{2.173524in}}%
\pgfpathlineto{\pgfqpoint{1.614806in}{2.174133in}}%
\pgfpathlineto{\pgfqpoint{1.615012in}{2.173717in}}%
\pgfpathlineto{\pgfqpoint{1.615149in}{2.174468in}}%
\pgfpathlineto{\pgfqpoint{1.615355in}{2.173990in}}%
\pgfpathlineto{\pgfqpoint{1.615492in}{2.174038in}}%
\pgfpathlineto{\pgfqpoint{1.615561in}{2.173307in}}%
\pgfpathlineto{\pgfqpoint{1.615767in}{2.174056in}}%
\pgfpathlineto{\pgfqpoint{1.616178in}{2.174098in}}%
\pgfpathlineto{\pgfqpoint{1.616384in}{2.174289in}}%
\pgfpathlineto{\pgfqpoint{1.616659in}{2.173150in}}%
\pgfpathlineto{\pgfqpoint{1.617139in}{2.172130in}}%
\pgfpathlineto{\pgfqpoint{1.617207in}{2.172427in}}%
\pgfpathlineto{\pgfqpoint{1.617345in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{1.617619in}{2.171403in}}%
\pgfpathlineto{\pgfqpoint{1.617688in}{2.171809in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{2.171357in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{2.170025in}}%
\pgfpathlineto{\pgfqpoint{1.618579in}{2.170293in}}%
\pgfpathlineto{\pgfqpoint{1.618991in}{2.170341in}}%
\pgfpathlineto{\pgfqpoint{1.619060in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{1.619471in}{2.170976in}}%
\pgfpathlineto{\pgfqpoint{1.620157in}{2.169635in}}%
\pgfpathlineto{\pgfqpoint{1.620363in}{2.170033in}}%
\pgfpathlineto{\pgfqpoint{1.620500in}{2.169914in}}%
\pgfpathlineto{\pgfqpoint{1.620981in}{2.168831in}}%
\pgfpathlineto{\pgfqpoint{1.621461in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{1.621529in}{2.169193in}}%
\pgfpathlineto{\pgfqpoint{1.621941in}{2.168370in}}%
\pgfpathlineto{\pgfqpoint{1.622147in}{2.168707in}}%
\pgfpathlineto{\pgfqpoint{1.622421in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.623313in}{2.168871in}}%
\pgfpathlineto{\pgfqpoint{1.623450in}{2.168999in}}%
\pgfpathlineto{\pgfqpoint{1.623519in}{2.169553in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{2.169040in}}%
\pgfpathlineto{\pgfqpoint{1.624411in}{2.169387in}}%
\pgfpathlineto{\pgfqpoint{1.624685in}{2.168509in}}%
\pgfpathlineto{\pgfqpoint{1.624754in}{2.168930in}}%
\pgfpathlineto{\pgfqpoint{1.625028in}{2.169118in}}%
\pgfpathlineto{\pgfqpoint{1.625577in}{2.167057in}}%
\pgfpathlineto{\pgfqpoint{1.625851in}{2.167387in}}%
\pgfpathlineto{\pgfqpoint{1.626194in}{2.167311in}}%
\pgfpathlineto{\pgfqpoint{1.626880in}{2.164791in}}%
\pgfpathlineto{\pgfqpoint{1.627360in}{2.165563in}}%
\pgfpathlineto{\pgfqpoint{1.627429in}{2.165030in}}%
\pgfpathlineto{\pgfqpoint{1.628047in}{2.164200in}}%
\pgfpathlineto{\pgfqpoint{1.628115in}{2.164361in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{2.165409in}}%
\pgfpathlineto{\pgfqpoint{1.628527in}{2.164966in}}%
\pgfpathlineto{\pgfqpoint{1.628733in}{2.164345in}}%
\pgfpathlineto{\pgfqpoint{1.629762in}{2.165340in}}%
\pgfpathlineto{\pgfqpoint{1.630242in}{2.166138in}}%
\pgfpathlineto{\pgfqpoint{1.630448in}{2.163992in}}%
\pgfpathlineto{\pgfqpoint{1.630928in}{2.164621in}}%
\pgfpathlineto{\pgfqpoint{1.631134in}{2.164191in}}%
\pgfpathlineto{\pgfqpoint{1.631271in}{2.165206in}}%
\pgfpathlineto{\pgfqpoint{1.631408in}{2.164399in}}%
\pgfpathlineto{\pgfqpoint{1.631614in}{2.164673in}}%
\pgfpathlineto{\pgfqpoint{1.631888in}{2.163337in}}%
\pgfpathlineto{\pgfqpoint{1.632163in}{2.163091in}}%
\pgfpathlineto{\pgfqpoint{1.632231in}{2.164016in}}%
\pgfpathlineto{\pgfqpoint{1.632437in}{2.162483in}}%
\pgfpathlineto{\pgfqpoint{1.632574in}{2.162942in}}%
\pgfpathlineto{\pgfqpoint{1.632780in}{2.162829in}}%
\pgfpathlineto{\pgfqpoint{1.632986in}{2.162774in}}%
\pgfpathlineto{\pgfqpoint{1.633123in}{2.162323in}}%
\pgfpathlineto{\pgfqpoint{1.633192in}{2.163504in}}%
\pgfpathlineto{\pgfqpoint{1.633535in}{2.163140in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{2.162527in}}%
\pgfpathlineto{\pgfqpoint{1.633809in}{2.162921in}}%
\pgfpathlineto{\pgfqpoint{1.634152in}{2.163796in}}%
\pgfpathlineto{\pgfqpoint{1.634221in}{2.163718in}}%
\pgfpathlineto{\pgfqpoint{1.634838in}{2.161297in}}%
\pgfpathlineto{\pgfqpoint{1.635113in}{2.161339in}}%
\pgfpathlineto{\pgfqpoint{1.635181in}{2.162051in}}%
\pgfpathlineto{\pgfqpoint{1.635661in}{2.162359in}}%
\pgfpathlineto{\pgfqpoint{1.635730in}{2.162042in}}%
\pgfpathlineto{\pgfqpoint{1.635867in}{2.160790in}}%
\pgfpathlineto{\pgfqpoint{1.635936in}{2.160966in}}%
\pgfpathlineto{\pgfqpoint{1.636279in}{2.161097in}}%
\pgfpathlineto{\pgfqpoint{1.636485in}{2.161932in}}%
\pgfpathlineto{\pgfqpoint{1.636553in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{1.636965in}{2.161407in}}%
\pgfpathlineto{\pgfqpoint{1.637857in}{2.160358in}}%
\pgfpathlineto{\pgfqpoint{1.637925in}{2.160858in}}%
\pgfpathlineto{\pgfqpoint{1.638131in}{2.160265in}}%
\pgfpathlineto{\pgfqpoint{1.638405in}{2.160110in}}%
\pgfpathlineto{\pgfqpoint{1.639091in}{2.158969in}}%
\pgfpathlineto{\pgfqpoint{1.639434in}{2.159730in}}%
\pgfpathlineto{\pgfqpoint{1.639709in}{2.160085in}}%
\pgfpathlineto{\pgfqpoint{1.639915in}{2.159486in}}%
\pgfpathlineto{\pgfqpoint{1.640120in}{2.159899in}}%
\pgfpathlineto{\pgfqpoint{1.640395in}{2.159367in}}%
\pgfpathlineto{\pgfqpoint{1.640532in}{2.159782in}}%
\pgfpathlineto{\pgfqpoint{1.641561in}{2.161150in}}%
\pgfpathlineto{\pgfqpoint{1.641630in}{2.160800in}}%
\pgfpathlineto{\pgfqpoint{1.643002in}{2.159133in}}%
\pgfpathlineto{\pgfqpoint{1.643070in}{2.159263in}}%
\pgfpathlineto{\pgfqpoint{1.643413in}{2.157835in}}%
\pgfpathlineto{\pgfqpoint{1.643482in}{2.158003in}}%
\pgfpathlineto{\pgfqpoint{1.643551in}{2.158063in}}%
\pgfpathlineto{\pgfqpoint{1.643619in}{2.157613in}}%
\pgfpathlineto{\pgfqpoint{1.643756in}{2.158949in}}%
\pgfpathlineto{\pgfqpoint{1.643962in}{2.160009in}}%
\pgfpathlineto{\pgfqpoint{1.644099in}{2.159376in}}%
\pgfpathlineto{\pgfqpoint{1.644442in}{2.158963in}}%
\pgfpathlineto{\pgfqpoint{1.644511in}{2.159179in}}%
\pgfpathlineto{\pgfqpoint{1.644991in}{2.160106in}}%
\pgfpathlineto{\pgfqpoint{1.644717in}{2.158906in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{2.159761in}}%
\pgfpathlineto{\pgfqpoint{1.645197in}{2.159039in}}%
\pgfpathlineto{\pgfqpoint{1.645746in}{2.156737in}}%
\pgfpathlineto{\pgfqpoint{1.646500in}{2.155799in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{2.156712in}}%
\pgfpathlineto{\pgfqpoint{1.646843in}{2.156548in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{2.154713in}}%
\pgfpathlineto{\pgfqpoint{1.647255in}{2.155243in}}%
\pgfpathlineto{\pgfqpoint{1.647392in}{2.155862in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{2.155762in}}%
\pgfpathlineto{\pgfqpoint{1.648010in}{2.156504in}}%
\pgfpathlineto{\pgfqpoint{1.648078in}{2.155686in}}%
\pgfpathlineto{\pgfqpoint{1.648558in}{2.156351in}}%
\pgfpathlineto{\pgfqpoint{1.648284in}{2.155487in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{2.156017in}}%
\pgfpathlineto{\pgfqpoint{1.649382in}{2.155027in}}%
\pgfpathlineto{\pgfqpoint{1.649519in}{2.155593in}}%
\pgfpathlineto{\pgfqpoint{1.649725in}{2.155277in}}%
\pgfpathlineto{\pgfqpoint{1.649931in}{2.153653in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{2.154332in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{2.156330in}}%
\pgfpathlineto{\pgfqpoint{1.651234in}{2.156451in}}%
\pgfpathlineto{\pgfqpoint{1.651714in}{2.155252in}}%
\pgfpathlineto{\pgfqpoint{1.652194in}{2.152764in}}%
\pgfpathlineto{\pgfqpoint{1.652537in}{2.153406in}}%
\pgfpathlineto{\pgfqpoint{1.652606in}{2.153803in}}%
\pgfpathlineto{\pgfqpoint{1.652880in}{2.153237in}}%
\pgfpathlineto{\pgfqpoint{1.653018in}{2.152087in}}%
\pgfpathlineto{\pgfqpoint{1.653292in}{2.152579in}}%
\pgfpathlineto{\pgfqpoint{1.653566in}{2.152561in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{2.152124in}}%
\pgfpathlineto{\pgfqpoint{1.654047in}{2.154064in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{2.153325in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{2.151811in}}%
\pgfpathlineto{\pgfqpoint{1.654595in}{2.151873in}}%
\pgfpathlineto{\pgfqpoint{1.654870in}{2.151589in}}%
\pgfpathlineto{\pgfqpoint{1.654938in}{2.152011in}}%
\pgfpathlineto{\pgfqpoint{1.655007in}{2.153042in}}%
\pgfpathlineto{\pgfqpoint{1.655624in}{2.152696in}}%
\pgfpathlineto{\pgfqpoint{1.655693in}{2.152167in}}%
\pgfpathlineto{\pgfqpoint{1.655899in}{2.152401in}}%
\pgfpathlineto{\pgfqpoint{1.656242in}{2.153879in}}%
\pgfpathlineto{\pgfqpoint{1.656311in}{2.153073in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{2.152884in}}%
\pgfpathlineto{\pgfqpoint{1.656516in}{2.153922in}}%
\pgfpathlineto{\pgfqpoint{1.656654in}{2.153029in}}%
\pgfpathlineto{\pgfqpoint{1.656928in}{2.153926in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{2.153446in}}%
\pgfpathlineto{\pgfqpoint{1.657477in}{2.153376in}}%
\pgfpathlineto{\pgfqpoint{1.657614in}{2.153938in}}%
\pgfpathlineto{\pgfqpoint{1.657683in}{2.153098in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{2.152624in}}%
\pgfpathlineto{\pgfqpoint{1.657888in}{2.152807in}}%
\pgfpathlineto{\pgfqpoint{1.658163in}{2.152883in}}%
\pgfpathlineto{\pgfqpoint{1.658300in}{2.153309in}}%
\pgfpathlineto{\pgfqpoint{1.658369in}{2.152699in}}%
\pgfpathlineto{\pgfqpoint{1.658437in}{2.153037in}}%
\pgfpathlineto{\pgfqpoint{1.658986in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{2.152920in}}%
\pgfpathlineto{\pgfqpoint{1.659535in}{2.152731in}}%
\pgfpathlineto{\pgfqpoint{1.659809in}{2.152411in}}%
\pgfpathlineto{\pgfqpoint{1.659946in}{2.152812in}}%
\pgfpathlineto{\pgfqpoint{1.660015in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{2.152495in}}%
\pgfpathlineto{\pgfqpoint{1.660427in}{2.151020in}}%
\pgfpathlineto{\pgfqpoint{1.660564in}{2.151050in}}%
\pgfpathlineto{\pgfqpoint{1.660975in}{2.152618in}}%
\pgfpathlineto{\pgfqpoint{1.661113in}{2.151422in}}%
\pgfpathlineto{\pgfqpoint{1.661318in}{2.151870in}}%
\pgfpathlineto{\pgfqpoint{1.661593in}{2.151991in}}%
\pgfpathlineto{\pgfqpoint{1.661661in}{2.151795in}}%
\pgfpathlineto{\pgfqpoint{1.661867in}{2.150351in}}%
\pgfpathlineto{\pgfqpoint{1.662073in}{2.150754in}}%
\pgfpathlineto{\pgfqpoint{1.662210in}{2.151580in}}%
\pgfpathlineto{\pgfqpoint{1.662279in}{2.151158in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{2.147166in}}%
\pgfpathlineto{\pgfqpoint{1.663034in}{2.147471in}}%
\pgfpathlineto{\pgfqpoint{1.663171in}{2.147119in}}%
\pgfpathlineto{\pgfqpoint{1.663239in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{1.663377in}{2.147138in}}%
\pgfpathlineto{\pgfqpoint{1.663514in}{2.148537in}}%
\pgfpathlineto{\pgfqpoint{1.663720in}{2.147917in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{2.147621in}}%
\pgfpathlineto{\pgfqpoint{1.663994in}{2.148169in}}%
\pgfpathlineto{\pgfqpoint{1.664680in}{2.147009in}}%
\pgfpathlineto{\pgfqpoint{1.665297in}{2.144271in}}%
\pgfpathlineto{\pgfqpoint{1.665503in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{2.144905in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{2.145257in}}%
\pgfpathlineto{\pgfqpoint{1.665983in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{1.666052in}{2.144972in}}%
\pgfpathlineto{\pgfqpoint{1.666121in}{2.144654in}}%
\pgfpathlineto{\pgfqpoint{1.666189in}{2.145126in}}%
\pgfpathlineto{\pgfqpoint{1.666258in}{2.144757in}}%
\pgfpathlineto{\pgfqpoint{1.666601in}{2.144807in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{2.143606in}}%
\pgfpathlineto{\pgfqpoint{1.667012in}{2.143776in}}%
\pgfpathlineto{\pgfqpoint{1.667287in}{2.144014in}}%
\pgfpathlineto{\pgfqpoint{1.667355in}{2.143908in}}%
\pgfpathlineto{\pgfqpoint{1.667767in}{2.142526in}}%
\pgfpathlineto{\pgfqpoint{1.668590in}{2.143677in}}%
\pgfpathlineto{\pgfqpoint{1.668727in}{2.143397in}}%
\pgfpathlineto{\pgfqpoint{1.669962in}{2.140885in}}%
\pgfpathlineto{\pgfqpoint{1.670374in}{2.141793in}}%
\pgfpathlineto{\pgfqpoint{1.670511in}{2.142297in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{2.142066in}}%
\pgfpathlineto{\pgfqpoint{1.670991in}{2.142517in}}%
\pgfpathlineto{\pgfqpoint{1.671334in}{2.141337in}}%
\pgfpathlineto{\pgfqpoint{1.671746in}{2.141887in}}%
\pgfpathlineto{\pgfqpoint{1.671815in}{2.141450in}}%
\pgfpathlineto{\pgfqpoint{1.671952in}{2.141451in}}%
\pgfpathlineto{\pgfqpoint{1.672569in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{1.673255in}{2.141358in}}%
\pgfpathlineto{\pgfqpoint{1.673324in}{2.141751in}}%
\pgfpathlineto{\pgfqpoint{1.673461in}{2.141262in}}%
\pgfpathlineto{\pgfqpoint{1.673530in}{2.141330in}}%
\pgfpathlineto{\pgfqpoint{1.673735in}{2.140492in}}%
\pgfpathlineto{\pgfqpoint{1.674010in}{2.140596in}}%
\pgfpathlineto{\pgfqpoint{1.674353in}{2.139869in}}%
\pgfpathlineto{\pgfqpoint{1.674833in}{2.140716in}}%
\pgfpathlineto{\pgfqpoint{1.675107in}{2.139624in}}%
\pgfpathlineto{\pgfqpoint{1.675245in}{2.139754in}}%
\pgfpathlineto{\pgfqpoint{1.675382in}{2.139805in}}%
\pgfpathlineto{\pgfqpoint{1.675588in}{2.140512in}}%
\pgfpathlineto{\pgfqpoint{1.675656in}{2.140301in}}%
\pgfpathlineto{\pgfqpoint{1.675793in}{2.139374in}}%
\pgfpathlineto{\pgfqpoint{1.675862in}{2.140487in}}%
\pgfpathlineto{\pgfqpoint{1.675999in}{2.140122in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{2.140219in}}%
\pgfpathlineto{\pgfqpoint{1.676274in}{2.140102in}}%
\pgfpathlineto{\pgfqpoint{1.677097in}{2.138658in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{2.139295in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.140218in}}%
\pgfpathlineto{\pgfqpoint{1.677577in}{2.139219in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{2.137280in}}%
\pgfpathlineto{\pgfqpoint{1.678538in}{2.139070in}}%
\pgfpathlineto{\pgfqpoint{1.678949in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{1.679155in}{2.137416in}}%
\pgfpathlineto{\pgfqpoint{1.679772in}{2.136399in}}%
\pgfpathlineto{\pgfqpoint{1.680047in}{2.137088in}}%
\pgfpathlineto{\pgfqpoint{1.680184in}{2.136534in}}%
\pgfpathlineto{\pgfqpoint{1.680870in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{1.681282in}{2.136825in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.136371in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{2.136617in}}%
\pgfpathlineto{\pgfqpoint{1.682173in}{2.137564in}}%
\pgfpathlineto{\pgfqpoint{1.682311in}{2.136869in}}%
\pgfpathlineto{\pgfqpoint{1.682516in}{2.137281in}}%
\pgfpathlineto{\pgfqpoint{1.682585in}{2.137766in}}%
\pgfpathlineto{\pgfqpoint{1.682722in}{2.136697in}}%
\pgfpathlineto{\pgfqpoint{1.683271in}{2.135028in}}%
\pgfpathlineto{\pgfqpoint{1.683408in}{2.135846in}}%
\pgfpathlineto{\pgfqpoint{1.684437in}{2.134530in}}%
\pgfpathlineto{\pgfqpoint{1.684643in}{2.135542in}}%
\pgfpathlineto{\pgfqpoint{1.684780in}{2.135280in}}%
\pgfpathlineto{\pgfqpoint{1.685329in}{2.135542in}}%
\pgfpathlineto{\pgfqpoint{1.685672in}{2.134148in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.134222in}}%
\pgfpathlineto{\pgfqpoint{1.685947in}{2.134573in}}%
\pgfpathlineto{\pgfqpoint{1.686015in}{2.134488in}}%
\pgfpathlineto{\pgfqpoint{1.686427in}{2.133408in}}%
\pgfpathlineto{\pgfqpoint{1.687524in}{2.133563in}}%
\pgfpathlineto{\pgfqpoint{1.688416in}{2.131725in}}%
\pgfpathlineto{\pgfqpoint{1.688553in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{1.689582in}{2.132269in}}%
\pgfpathlineto{\pgfqpoint{1.689720in}{2.131512in}}%
\pgfpathlineto{\pgfqpoint{1.690131in}{2.131455in}}%
\pgfpathlineto{\pgfqpoint{1.690954in}{2.132819in}}%
\pgfpathlineto{\pgfqpoint{1.691366in}{2.131435in}}%
\pgfpathlineto{\pgfqpoint{1.691503in}{2.131810in}}%
\pgfpathlineto{\pgfqpoint{1.691572in}{2.131031in}}%
\pgfpathlineto{\pgfqpoint{1.691709in}{2.130230in}}%
\pgfpathlineto{\pgfqpoint{1.692052in}{2.130738in}}%
\pgfpathlineto{\pgfqpoint{1.693218in}{2.131507in}}%
\pgfpathlineto{\pgfqpoint{1.693424in}{2.133180in}}%
\pgfpathlineto{\pgfqpoint{1.693493in}{2.132934in}}%
\pgfpathlineto{\pgfqpoint{1.693973in}{2.133040in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{2.133671in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{2.133136in}}%
\pgfpathlineto{\pgfqpoint{1.694522in}{2.132381in}}%
\pgfpathlineto{\pgfqpoint{1.694659in}{2.132933in}}%
\pgfpathlineto{\pgfqpoint{1.694865in}{2.134086in}}%
\pgfpathlineto{\pgfqpoint{1.695002in}{2.133085in}}%
\pgfpathlineto{\pgfqpoint{1.695345in}{2.133023in}}%
\pgfpathlineto{\pgfqpoint{1.695688in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{1.696580in}{2.130599in}}%
\pgfpathlineto{\pgfqpoint{1.696648in}{2.131023in}}%
\pgfpathlineto{\pgfqpoint{1.696854in}{2.131016in}}%
\pgfpathlineto{\pgfqpoint{1.696923in}{2.131448in}}%
\pgfpathlineto{\pgfqpoint{1.696991in}{2.131138in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{2.130564in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{2.131907in}}%
\pgfpathlineto{\pgfqpoint{1.697609in}{2.129991in}}%
\pgfpathlineto{\pgfqpoint{1.697677in}{2.130754in}}%
\pgfpathlineto{\pgfqpoint{1.698020in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{1.698775in}{2.129853in}}%
\pgfpathlineto{\pgfqpoint{1.699461in}{2.130116in}}%
\pgfpathlineto{\pgfqpoint{1.699736in}{2.130198in}}%
\pgfpathlineto{\pgfqpoint{1.700353in}{2.129072in}}%
\pgfpathlineto{\pgfqpoint{1.700422in}{2.129232in}}%
\pgfpathlineto{\pgfqpoint{1.700696in}{2.130998in}}%
\pgfpathlineto{\pgfqpoint{1.700902in}{2.130245in}}%
\pgfpathlineto{\pgfqpoint{1.701176in}{2.129500in}}%
\pgfpathlineto{\pgfqpoint{1.701245in}{2.130259in}}%
\pgfpathlineto{\pgfqpoint{1.701451in}{2.130301in}}%
\pgfpathlineto{\pgfqpoint{1.701794in}{2.131968in}}%
\pgfpathlineto{\pgfqpoint{1.701862in}{2.131219in}}%
\pgfpathlineto{\pgfqpoint{1.701999in}{2.130411in}}%
\pgfpathlineto{\pgfqpoint{1.702411in}{2.130379in}}%
\pgfpathlineto{\pgfqpoint{1.702754in}{2.130894in}}%
\pgfpathlineto{\pgfqpoint{1.704400in}{2.127940in}}%
\pgfpathlineto{\pgfqpoint{1.704469in}{2.128078in}}%
\pgfpathlineto{\pgfqpoint{1.704538in}{2.128344in}}%
\pgfpathlineto{\pgfqpoint{1.704606in}{2.127387in}}%
\pgfpathlineto{\pgfqpoint{1.705155in}{2.126077in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{2.126624in}}%
\pgfpathlineto{\pgfqpoint{1.706047in}{2.125343in}}%
\pgfpathlineto{\pgfqpoint{1.706390in}{2.126566in}}%
\pgfpathlineto{\pgfqpoint{1.706664in}{2.126124in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{2.125497in}}%
\pgfpathlineto{\pgfqpoint{1.707076in}{2.126091in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{2.126145in}}%
\pgfpathlineto{\pgfqpoint{1.707419in}{2.125740in}}%
\pgfpathlineto{\pgfqpoint{1.707556in}{2.125970in}}%
\pgfpathlineto{\pgfqpoint{1.707899in}{2.127246in}}%
\pgfpathlineto{\pgfqpoint{1.708585in}{2.127200in}}%
\pgfpathlineto{\pgfqpoint{1.708722in}{2.127881in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{2.127509in}}%
\pgfpathlineto{\pgfqpoint{1.709408in}{2.127250in}}%
\pgfpathlineto{\pgfqpoint{1.709889in}{2.128517in}}%
\pgfpathlineto{\pgfqpoint{1.711192in}{2.126561in}}%
\pgfpathlineto{\pgfqpoint{1.711398in}{2.126780in}}%
\pgfpathlineto{\pgfqpoint{1.711672in}{2.126807in}}%
\pgfpathlineto{\pgfqpoint{1.712427in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{2.123928in}}%
\pgfpathlineto{\pgfqpoint{1.713182in}{2.123747in}}%
\pgfpathlineto{\pgfqpoint{1.713250in}{2.124169in}}%
\pgfpathlineto{\pgfqpoint{1.713456in}{2.123687in}}%
\pgfpathlineto{\pgfqpoint{1.714142in}{2.121908in}}%
\pgfpathlineto{\pgfqpoint{1.714279in}{2.121801in}}%
\pgfpathlineto{\pgfqpoint{1.714622in}{2.120464in}}%
\pgfpathlineto{\pgfqpoint{1.714691in}{2.121189in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{2.119935in}}%
\pgfpathlineto{\pgfqpoint{1.715171in}{2.119284in}}%
\pgfpathlineto{\pgfqpoint{1.715308in}{2.119364in}}%
\pgfpathlineto{\pgfqpoint{1.715651in}{2.120045in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{2.119594in}}%
\pgfpathlineto{\pgfqpoint{1.715788in}{2.119580in}}%
\pgfpathlineto{\pgfqpoint{1.715926in}{2.118975in}}%
\pgfpathlineto{\pgfqpoint{1.716063in}{2.119086in}}%
\pgfpathlineto{\pgfqpoint{1.716612in}{2.122065in}}%
\pgfpathlineto{\pgfqpoint{1.716680in}{2.122055in}}%
\pgfpathlineto{\pgfqpoint{1.716817in}{2.121055in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{2.122041in}}%
\pgfpathlineto{\pgfqpoint{1.717092in}{2.122419in}}%
\pgfpathlineto{\pgfqpoint{1.717160in}{2.121735in}}%
\pgfpathlineto{\pgfqpoint{1.717298in}{2.121433in}}%
\pgfpathlineto{\pgfqpoint{1.717435in}{2.121780in}}%
\pgfpathlineto{\pgfqpoint{1.718052in}{2.122985in}}%
\pgfpathlineto{\pgfqpoint{1.718738in}{2.122156in}}%
\pgfpathlineto{\pgfqpoint{1.719081in}{2.122630in}}%
\pgfpathlineto{\pgfqpoint{1.719218in}{2.121711in}}%
\pgfpathlineto{\pgfqpoint{1.719424in}{2.122019in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{2.123305in}}%
\pgfpathlineto{\pgfqpoint{1.720248in}{2.122600in}}%
\pgfpathlineto{\pgfqpoint{1.720522in}{2.122755in}}%
\pgfpathlineto{\pgfqpoint{1.721002in}{2.122123in}}%
\pgfpathlineto{\pgfqpoint{1.721277in}{2.121018in}}%
\pgfpathlineto{\pgfqpoint{1.721414in}{2.121239in}}%
\pgfpathlineto{\pgfqpoint{1.721757in}{2.123081in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{2.121878in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{2.122687in}}%
\pgfpathlineto{\pgfqpoint{1.723197in}{2.120189in}}%
\pgfpathlineto{\pgfqpoint{1.724089in}{2.117956in}}%
\pgfpathlineto{\pgfqpoint{1.724158in}{2.118283in}}%
\pgfpathlineto{\pgfqpoint{1.724295in}{2.117927in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{2.117731in}}%
\pgfpathlineto{\pgfqpoint{1.724912in}{2.117430in}}%
\pgfpathlineto{\pgfqpoint{1.725118in}{2.117671in}}%
\pgfpathlineto{\pgfqpoint{1.725324in}{2.117942in}}%
\pgfpathlineto{\pgfqpoint{1.725736in}{2.116337in}}%
\pgfpathlineto{\pgfqpoint{1.727039in}{2.113039in}}%
\pgfpathlineto{\pgfqpoint{1.727451in}{2.110439in}}%
\pgfpathlineto{\pgfqpoint{1.727519in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{1.727794in}{2.111510in}}%
\pgfpathlineto{\pgfqpoint{1.727931in}{2.110765in}}%
\pgfpathlineto{\pgfqpoint{1.728137in}{2.111053in}}%
\pgfpathlineto{\pgfqpoint{1.728548in}{2.110036in}}%
\pgfpathlineto{\pgfqpoint{1.728754in}{2.111101in}}%
\pgfpathlineto{\pgfqpoint{1.728891in}{2.110725in}}%
\pgfpathlineto{\pgfqpoint{1.729234in}{2.109429in}}%
\pgfpathlineto{\pgfqpoint{1.729440in}{2.110011in}}%
\pgfpathlineto{\pgfqpoint{1.730058in}{2.110825in}}%
\pgfpathlineto{\pgfqpoint{1.730812in}{2.110943in}}%
\pgfpathlineto{\pgfqpoint{1.730881in}{2.111215in}}%
\pgfpathlineto{\pgfqpoint{1.730949in}{2.110894in}}%
\pgfpathlineto{\pgfqpoint{1.731087in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.731567in}{2.108675in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{2.110887in}}%
\pgfpathlineto{\pgfqpoint{1.733282in}{2.114899in}}%
\pgfpathlineto{\pgfqpoint{1.733419in}{2.114036in}}%
\pgfpathlineto{\pgfqpoint{1.733625in}{2.114069in}}%
\pgfpathlineto{\pgfqpoint{1.733762in}{2.113994in}}%
\pgfpathlineto{\pgfqpoint{1.734517in}{2.116495in}}%
\pgfpathlineto{\pgfqpoint{1.734585in}{2.116261in}}%
\pgfpathlineto{\pgfqpoint{1.735340in}{2.115776in}}%
\pgfpathlineto{\pgfqpoint{1.735614in}{2.116442in}}%
\pgfpathlineto{\pgfqpoint{1.735752in}{2.116183in}}%
\pgfpathlineto{\pgfqpoint{1.736026in}{2.116026in}}%
\pgfpathlineto{\pgfqpoint{1.737672in}{2.119420in}}%
\pgfpathlineto{\pgfqpoint{1.737741in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.738153in}{2.116980in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{2.116473in}}%
\pgfpathlineto{\pgfqpoint{1.739113in}{2.115798in}}%
\pgfpathlineto{\pgfqpoint{1.739456in}{2.116799in}}%
\pgfpathlineto{\pgfqpoint{1.739525in}{2.116310in}}%
\pgfpathlineto{\pgfqpoint{1.739730in}{2.116658in}}%
\pgfpathlineto{\pgfqpoint{1.740005in}{2.116463in}}%
\pgfpathlineto{\pgfqpoint{1.740279in}{2.115398in}}%
\pgfpathlineto{\pgfqpoint{1.740485in}{2.115576in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{2.115347in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{2.115581in}}%
\pgfpathlineto{\pgfqpoint{1.741377in}{2.115251in}}%
\pgfpathlineto{\pgfqpoint{1.742063in}{2.112399in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{2.112426in}}%
\pgfpathlineto{\pgfqpoint{1.742612in}{2.112211in}}%
\pgfpathlineto{\pgfqpoint{1.742886in}{2.111001in}}%
\pgfpathlineto{\pgfqpoint{1.743298in}{2.112723in}}%
\pgfpathlineto{\pgfqpoint{1.743366in}{2.112398in}}%
\pgfpathlineto{\pgfqpoint{1.743709in}{2.111195in}}%
\pgfpathlineto{\pgfqpoint{1.743847in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.744121in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{1.744670in}{2.110864in}}%
\pgfpathlineto{\pgfqpoint{1.744738in}{2.110906in}}%
\pgfpathlineto{\pgfqpoint{1.745013in}{2.110625in}}%
\pgfpathlineto{\pgfqpoint{1.745699in}{2.108418in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{2.107821in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{2.107410in}}%
\pgfpathlineto{\pgfqpoint{1.746179in}{2.107508in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{2.108342in}}%
\pgfpathlineto{\pgfqpoint{1.746522in}{2.108164in}}%
\pgfpathlineto{\pgfqpoint{1.746865in}{2.107299in}}%
\pgfpathlineto{\pgfqpoint{1.746934in}{2.107414in}}%
\pgfpathlineto{\pgfqpoint{1.747002in}{2.107371in}}%
\pgfpathlineto{\pgfqpoint{1.747139in}{2.108441in}}%
\pgfpathlineto{\pgfqpoint{1.747414in}{2.108132in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{2.107043in}}%
\pgfpathlineto{\pgfqpoint{1.747826in}{2.107517in}}%
\pgfpathlineto{\pgfqpoint{1.748031in}{2.107341in}}%
\pgfpathlineto{\pgfqpoint{1.748443in}{2.105549in}}%
\pgfpathlineto{\pgfqpoint{1.748992in}{2.105335in}}%
\pgfpathlineto{\pgfqpoint{1.749060in}{2.106004in}}%
\pgfpathlineto{\pgfqpoint{1.749129in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{1.749541in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{1.749678in}{2.105824in}}%
\pgfpathlineto{\pgfqpoint{1.750021in}{2.104732in}}%
\pgfpathlineto{\pgfqpoint{1.750089in}{2.105348in}}%
\pgfpathlineto{\pgfqpoint{1.750432in}{2.104845in}}%
\pgfpathlineto{\pgfqpoint{1.750501in}{2.105090in}}%
\pgfpathlineto{\pgfqpoint{1.751324in}{2.107965in}}%
\pgfpathlineto{\pgfqpoint{1.751804in}{2.107239in}}%
\pgfpathlineto{\pgfqpoint{1.752147in}{2.108418in}}%
\pgfpathlineto{\pgfqpoint{1.752490in}{2.108265in}}%
\pgfpathlineto{\pgfqpoint{1.752971in}{2.108116in}}%
\pgfpathlineto{\pgfqpoint{1.753039in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{2.108336in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{2.108356in}}%
\pgfpathlineto{\pgfqpoint{1.753314in}{2.108516in}}%
\pgfpathlineto{\pgfqpoint{1.753382in}{2.108198in}}%
\pgfpathlineto{\pgfqpoint{1.753451in}{2.108184in}}%
\pgfpathlineto{\pgfqpoint{1.754137in}{2.107170in}}%
\pgfpathlineto{\pgfqpoint{1.754205in}{2.107829in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{2.106572in}}%
\pgfpathlineto{\pgfqpoint{1.754411in}{2.106887in}}%
\pgfpathlineto{\pgfqpoint{1.754754in}{2.107728in}}%
\pgfpathlineto{\pgfqpoint{1.754823in}{2.108286in}}%
\pgfpathlineto{\pgfqpoint{1.755029in}{2.107755in}}%
\pgfpathlineto{\pgfqpoint{1.756538in}{2.108809in}}%
\pgfpathlineto{\pgfqpoint{1.756607in}{2.108553in}}%
\pgfpathlineto{\pgfqpoint{1.756950in}{2.107073in}}%
\pgfpathlineto{\pgfqpoint{1.757018in}{2.107133in}}%
\pgfpathlineto{\pgfqpoint{1.757087in}{2.107773in}}%
\pgfpathlineto{\pgfqpoint{1.757293in}{2.107075in}}%
\pgfpathlineto{\pgfqpoint{1.757361in}{2.107233in}}%
\pgfpathlineto{\pgfqpoint{1.757841in}{2.106355in}}%
\pgfpathlineto{\pgfqpoint{1.757910in}{2.106708in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{2.107907in}}%
\pgfpathlineto{\pgfqpoint{1.758939in}{2.106903in}}%
\pgfpathlineto{\pgfqpoint{1.759351in}{2.107996in}}%
\pgfpathlineto{\pgfqpoint{1.759831in}{2.108096in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.108852in}}%
\pgfpathlineto{\pgfqpoint{1.760311in}{2.108758in}}%
\pgfpathlineto{\pgfqpoint{1.760448in}{2.107428in}}%
\pgfpathlineto{\pgfqpoint{1.760791in}{2.107691in}}%
\pgfpathlineto{\pgfqpoint{1.761271in}{2.107714in}}%
\pgfpathlineto{\pgfqpoint{1.761683in}{2.107408in}}%
\pgfpathlineto{\pgfqpoint{1.762095in}{2.106733in}}%
\pgfpathlineto{\pgfqpoint{1.762232in}{2.106915in}}%
\pgfpathlineto{\pgfqpoint{1.762575in}{2.105072in}}%
\pgfpathlineto{\pgfqpoint{1.762712in}{2.105822in}}%
\pgfpathlineto{\pgfqpoint{1.762987in}{2.105516in}}%
\pgfpathlineto{\pgfqpoint{1.763604in}{2.105373in}}%
\pgfpathlineto{\pgfqpoint{1.763810in}{2.105590in}}%
\pgfpathlineto{\pgfqpoint{1.763878in}{2.105340in}}%
\pgfpathlineto{\pgfqpoint{1.763947in}{2.105211in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{2.105359in}}%
\pgfpathlineto{\pgfqpoint{1.764084in}{2.103955in}}%
\pgfpathlineto{\pgfqpoint{1.764290in}{2.104755in}}%
\pgfpathlineto{\pgfqpoint{1.764427in}{2.105065in}}%
\pgfpathlineto{\pgfqpoint{1.764564in}{2.104575in}}%
\pgfpathlineto{\pgfqpoint{1.764907in}{2.105227in}}%
\pgfpathlineto{\pgfqpoint{1.765045in}{2.105009in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{2.103667in}}%
\pgfpathlineto{\pgfqpoint{1.766005in}{2.103320in}}%
\pgfpathlineto{\pgfqpoint{1.766417in}{2.102331in}}%
\pgfpathlineto{\pgfqpoint{1.766485in}{2.102349in}}%
\pgfpathlineto{\pgfqpoint{1.766965in}{2.101235in}}%
\pgfpathlineto{\pgfqpoint{1.767034in}{2.101427in}}%
\pgfpathlineto{\pgfqpoint{1.767446in}{2.100662in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{2.101352in}}%
\pgfpathlineto{\pgfqpoint{1.767789in}{2.101096in}}%
\pgfpathlineto{\pgfqpoint{1.767857in}{2.101043in}}%
\pgfpathlineto{\pgfqpoint{1.768269in}{2.103554in}}%
\pgfpathlineto{\pgfqpoint{1.768337in}{2.103362in}}%
\pgfpathlineto{\pgfqpoint{1.768543in}{2.103071in}}%
\pgfpathlineto{\pgfqpoint{1.768818in}{2.101518in}}%
\pgfpathlineto{\pgfqpoint{1.769092in}{2.101411in}}%
\pgfpathlineto{\pgfqpoint{1.769161in}{2.102263in}}%
\pgfpathlineto{\pgfqpoint{1.769298in}{2.101213in}}%
\pgfpathlineto{\pgfqpoint{1.769435in}{2.101240in}}%
\pgfpathlineto{\pgfqpoint{1.769984in}{2.099756in}}%
\pgfpathlineto{\pgfqpoint{1.771013in}{2.102948in}}%
\pgfpathlineto{\pgfqpoint{1.771082in}{2.102809in}}%
\pgfpathlineto{\pgfqpoint{1.771150in}{2.102384in}}%
\pgfpathlineto{\pgfqpoint{1.771356in}{2.103048in}}%
\pgfpathlineto{\pgfqpoint{1.771630in}{2.103280in}}%
\pgfpathlineto{\pgfqpoint{1.771768in}{2.102900in}}%
\pgfpathlineto{\pgfqpoint{1.771905in}{2.103043in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{2.102570in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{2.102743in}}%
\pgfpathlineto{\pgfqpoint{1.772316in}{2.102253in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{2.102371in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{2.102441in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{2.102167in}}%
\pgfpathlineto{\pgfqpoint{1.772797in}{2.102951in}}%
\pgfpathlineto{\pgfqpoint{1.773002in}{2.102459in}}%
\pgfpathlineto{\pgfqpoint{1.773483in}{2.101102in}}%
\pgfpathlineto{\pgfqpoint{1.773963in}{2.101341in}}%
\pgfpathlineto{\pgfqpoint{1.774237in}{2.102729in}}%
\pgfpathlineto{\pgfqpoint{1.774306in}{2.102203in}}%
\pgfpathlineto{\pgfqpoint{1.774649in}{2.100979in}}%
\pgfpathlineto{\pgfqpoint{1.774717in}{2.101066in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{2.100555in}}%
\pgfpathlineto{\pgfqpoint{1.775060in}{2.101098in}}%
\pgfpathlineto{\pgfqpoint{1.775198in}{2.102173in}}%
\pgfpathlineto{\pgfqpoint{1.775472in}{2.101445in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{2.099539in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{1.776227in}{2.100520in}}%
\pgfpathlineto{\pgfqpoint{1.776433in}{2.099698in}}%
\pgfpathlineto{\pgfqpoint{1.777873in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{1.778148in}{2.098405in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.098166in}}%
\pgfpathlineto{\pgfqpoint{1.778491in}{2.097062in}}%
\pgfpathlineto{\pgfqpoint{1.778902in}{2.094997in}}%
\pgfpathlineto{\pgfqpoint{1.779108in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{1.779451in}{2.093892in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{2.093397in}}%
\pgfpathlineto{\pgfqpoint{1.780274in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{1.780480in}{2.094497in}}%
\pgfpathlineto{\pgfqpoint{1.781235in}{2.093769in}}%
\pgfpathlineto{\pgfqpoint{1.781646in}{2.092032in}}%
\pgfpathlineto{\pgfqpoint{1.782058in}{2.092823in}}%
\pgfpathlineto{\pgfqpoint{1.782264in}{2.091915in}}%
\pgfpathlineto{\pgfqpoint{1.782675in}{2.092232in}}%
\pgfpathlineto{\pgfqpoint{1.782744in}{2.092886in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{2.091338in}}%
\pgfpathlineto{\pgfqpoint{1.782950in}{2.091576in}}%
\pgfpathlineto{\pgfqpoint{1.783704in}{2.093972in}}%
\pgfpathlineto{\pgfqpoint{1.783773in}{2.093639in}}%
\pgfpathlineto{\pgfqpoint{1.783910in}{2.093617in}}%
\pgfpathlineto{\pgfqpoint{1.784596in}{2.094057in}}%
\pgfpathlineto{\pgfqpoint{1.785145in}{2.094315in}}%
\pgfpathlineto{\pgfqpoint{1.785351in}{2.095306in}}%
\pgfpathlineto{\pgfqpoint{1.785488in}{2.095190in}}%
\pgfpathlineto{\pgfqpoint{1.786243in}{2.094362in}}%
\pgfpathlineto{\pgfqpoint{1.786517in}{2.093424in}}%
\pgfpathlineto{\pgfqpoint{1.786586in}{2.093602in}}%
\pgfpathlineto{\pgfqpoint{1.787203in}{2.093068in}}%
\pgfpathlineto{\pgfqpoint{1.787615in}{2.093701in}}%
\pgfpathlineto{\pgfqpoint{1.787820in}{2.093544in}}%
\pgfpathlineto{\pgfqpoint{1.787958in}{2.093793in}}%
\pgfpathlineto{\pgfqpoint{1.788163in}{2.094506in}}%
\pgfpathlineto{\pgfqpoint{1.788301in}{2.094415in}}%
\pgfpathlineto{\pgfqpoint{1.788506in}{2.093287in}}%
\pgfpathlineto{\pgfqpoint{1.788712in}{2.093558in}}%
\pgfpathlineto{\pgfqpoint{1.788849in}{2.093324in}}%
\pgfpathlineto{\pgfqpoint{1.788987in}{2.093845in}}%
\pgfpathlineto{\pgfqpoint{1.789124in}{2.093406in}}%
\pgfpathlineto{\pgfqpoint{1.789330in}{2.093118in}}%
\pgfpathlineto{\pgfqpoint{1.789398in}{2.093446in}}%
\pgfpathlineto{\pgfqpoint{1.789673in}{2.094603in}}%
\pgfpathlineto{\pgfqpoint{1.789879in}{2.093952in}}%
\pgfpathlineto{\pgfqpoint{1.789947in}{2.093688in}}%
\pgfpathlineto{\pgfqpoint{1.790016in}{2.093978in}}%
\pgfpathlineto{\pgfqpoint{1.790427in}{2.094383in}}%
\pgfpathlineto{\pgfqpoint{1.790496in}{2.094342in}}%
\pgfpathlineto{\pgfqpoint{1.790702in}{2.093576in}}%
\pgfpathlineto{\pgfqpoint{1.790839in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{1.791113in}{2.094687in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{2.093954in}}%
\pgfpathlineto{\pgfqpoint{1.791456in}{2.094661in}}%
\pgfpathlineto{\pgfqpoint{1.791731in}{2.095815in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{1.792074in}{2.095984in}}%
\pgfpathlineto{\pgfqpoint{1.792142in}{2.095068in}}%
\pgfpathlineto{\pgfqpoint{1.792280in}{2.095115in}}%
\pgfpathlineto{\pgfqpoint{1.792623in}{2.095188in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{2.096208in}}%
\pgfpathlineto{\pgfqpoint{1.793034in}{2.095525in}}%
\pgfpathlineto{\pgfqpoint{1.793446in}{2.094486in}}%
\pgfpathlineto{\pgfqpoint{1.793514in}{2.094801in}}%
\pgfpathlineto{\pgfqpoint{1.793652in}{2.096300in}}%
\pgfpathlineto{\pgfqpoint{1.793926in}{2.095649in}}%
\pgfpathlineto{\pgfqpoint{1.794063in}{2.095088in}}%
\pgfpathlineto{\pgfqpoint{1.794681in}{2.095024in}}%
\pgfpathlineto{\pgfqpoint{1.795229in}{2.092735in}}%
\pgfpathlineto{\pgfqpoint{1.795435in}{2.092788in}}%
\pgfpathlineto{\pgfqpoint{1.795504in}{2.093484in}}%
\pgfpathlineto{\pgfqpoint{1.795641in}{2.092326in}}%
\pgfpathlineto{\pgfqpoint{1.795847in}{2.092403in}}%
\pgfpathlineto{\pgfqpoint{1.796258in}{2.090976in}}%
\pgfpathlineto{\pgfqpoint{1.796533in}{2.091065in}}%
\pgfpathlineto{\pgfqpoint{1.796601in}{2.091171in}}%
\pgfpathlineto{\pgfqpoint{1.796670in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{1.796876in}{2.091287in}}%
\pgfpathlineto{\pgfqpoint{1.797356in}{2.089663in}}%
\pgfpathlineto{\pgfqpoint{1.797836in}{2.091237in}}%
\pgfpathlineto{\pgfqpoint{1.797974in}{2.090907in}}%
\pgfpathlineto{\pgfqpoint{1.798179in}{2.090846in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{2.089102in}}%
\pgfpathlineto{\pgfqpoint{1.799963in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{1.800306in}{2.088302in}}%
\pgfpathlineto{\pgfqpoint{1.800375in}{2.088062in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.088073in}}%
\pgfpathlineto{\pgfqpoint{1.800580in}{2.086928in}}%
\pgfpathlineto{\pgfqpoint{1.800718in}{2.088526in}}%
\pgfpathlineto{\pgfqpoint{1.801061in}{2.087842in}}%
\pgfpathlineto{\pgfqpoint{1.801129in}{2.088128in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{2.088502in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{2.088400in}}%
\pgfpathlineto{\pgfqpoint{1.801884in}{2.088337in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{2.087368in}}%
\pgfpathlineto{\pgfqpoint{1.802364in}{2.087351in}}%
\pgfpathlineto{\pgfqpoint{1.802570in}{2.086268in}}%
\pgfpathlineto{\pgfqpoint{1.802638in}{2.087013in}}%
\pgfpathlineto{\pgfqpoint{1.803050in}{2.088495in}}%
\pgfpathlineto{\pgfqpoint{1.803393in}{2.087092in}}%
\pgfpathlineto{\pgfqpoint{1.803599in}{2.087378in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{2.088632in}}%
\pgfpathlineto{\pgfqpoint{1.804011in}{2.088442in}}%
\pgfpathlineto{\pgfqpoint{1.804697in}{2.086890in}}%
\pgfpathlineto{\pgfqpoint{1.805177in}{2.088409in}}%
\pgfpathlineto{\pgfqpoint{1.805245in}{2.088260in}}%
\pgfpathlineto{\pgfqpoint{1.805588in}{2.086719in}}%
\pgfpathlineto{\pgfqpoint{1.806137in}{2.087386in}}%
\pgfpathlineto{\pgfqpoint{1.806549in}{2.086231in}}%
\pgfpathlineto{\pgfqpoint{1.806686in}{2.086379in}}%
\pgfpathlineto{\pgfqpoint{1.807166in}{2.086025in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{2.086325in}}%
\pgfpathlineto{\pgfqpoint{1.807784in}{2.087560in}}%
\pgfpathlineto{\pgfqpoint{1.808058in}{2.086671in}}%
\pgfpathlineto{\pgfqpoint{1.808607in}{2.084142in}}%
\pgfpathlineto{\pgfqpoint{1.808675in}{2.084029in}}%
\pgfpathlineto{\pgfqpoint{1.809361in}{2.085845in}}%
\pgfpathlineto{\pgfqpoint{1.809430in}{2.085747in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{2.086034in}}%
\pgfpathlineto{\pgfqpoint{1.809636in}{2.086085in}}%
\pgfpathlineto{\pgfqpoint{1.810390in}{2.087123in}}%
\pgfpathlineto{\pgfqpoint{1.810733in}{2.085081in}}%
\pgfpathlineto{\pgfqpoint{1.810802in}{2.085200in}}%
\pgfpathlineto{\pgfqpoint{1.811351in}{2.087298in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.086781in}}%
\pgfpathlineto{\pgfqpoint{1.812311in}{2.088274in}}%
\pgfpathlineto{\pgfqpoint{1.812380in}{2.087646in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{2.087515in}}%
\pgfpathlineto{\pgfqpoint{1.813272in}{2.087790in}}%
\pgfpathlineto{\pgfqpoint{1.813546in}{2.087284in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{2.086786in}}%
\pgfpathlineto{\pgfqpoint{1.814575in}{2.089140in}}%
\pgfpathlineto{\pgfqpoint{1.814781in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{1.815055in}{2.088634in}}%
\pgfpathlineto{\pgfqpoint{1.815330in}{2.088452in}}%
\pgfpathlineto{\pgfqpoint{1.815673in}{2.087279in}}%
\pgfpathlineto{\pgfqpoint{1.815947in}{2.087571in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{2.088825in}}%
\pgfpathlineto{\pgfqpoint{1.816427in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.817456in}{2.086939in}}%
\pgfpathlineto{\pgfqpoint{1.817525in}{2.087034in}}%
\pgfpathlineto{\pgfqpoint{1.817662in}{2.087537in}}%
\pgfpathlineto{\pgfqpoint{1.817800in}{2.086713in}}%
\pgfpathlineto{\pgfqpoint{1.818280in}{2.085244in}}%
\pgfpathlineto{\pgfqpoint{1.818829in}{2.082006in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{2.082000in}}%
\pgfpathlineto{\pgfqpoint{1.819309in}{2.082816in}}%
\pgfpathlineto{\pgfqpoint{1.819446in}{2.081434in}}%
\pgfpathlineto{\pgfqpoint{1.819720in}{2.081661in}}%
\pgfpathlineto{\pgfqpoint{1.820063in}{2.079736in}}%
\pgfpathlineto{\pgfqpoint{1.820338in}{2.079380in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{2.080467in}}%
\pgfpathlineto{\pgfqpoint{1.820749in}{2.080334in}}%
\pgfpathlineto{\pgfqpoint{1.822259in}{2.077732in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{2.078038in}}%
\pgfpathlineto{\pgfqpoint{1.823013in}{2.079567in}}%
\pgfpathlineto{\pgfqpoint{1.823836in}{2.080799in}}%
\pgfpathlineto{\pgfqpoint{1.823905in}{2.080542in}}%
\pgfpathlineto{\pgfqpoint{1.824042in}{2.081086in}}%
\pgfpathlineto{\pgfqpoint{1.824454in}{2.082098in}}%
\pgfpathlineto{\pgfqpoint{1.824797in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{1.824934in}{2.083426in}}%
\pgfpathlineto{\pgfqpoint{1.825277in}{2.082998in}}%
\pgfpathlineto{\pgfqpoint{1.825414in}{2.081772in}}%
\pgfpathlineto{\pgfqpoint{1.825620in}{2.082131in}}%
\pgfpathlineto{\pgfqpoint{1.826718in}{2.084827in}}%
\pgfpathlineto{\pgfqpoint{1.826786in}{2.084356in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{2.084541in}}%
\pgfpathlineto{\pgfqpoint{1.827610in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{1.828021in}{2.083413in}}%
\pgfpathlineto{\pgfqpoint{1.828227in}{2.083474in}}%
\pgfpathlineto{\pgfqpoint{1.828433in}{2.084818in}}%
\pgfpathlineto{\pgfqpoint{1.828776in}{2.084539in}}%
\pgfpathlineto{\pgfqpoint{1.829256in}{2.082731in}}%
\pgfpathlineto{\pgfqpoint{1.829393in}{2.081936in}}%
\pgfpathlineto{\pgfqpoint{1.829599in}{2.082254in}}%
\pgfpathlineto{\pgfqpoint{1.830148in}{2.084483in}}%
\pgfpathlineto{\pgfqpoint{1.830559in}{2.082951in}}%
\pgfpathlineto{\pgfqpoint{1.830628in}{2.083187in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{2.083389in}}%
\pgfpathlineto{\pgfqpoint{1.830902in}{2.083223in}}%
\pgfpathlineto{\pgfqpoint{1.831177in}{2.081543in}}%
\pgfpathlineto{\pgfqpoint{1.831314in}{2.081753in}}%
\pgfpathlineto{\pgfqpoint{1.831520in}{2.082074in}}%
\pgfpathlineto{\pgfqpoint{1.832137in}{2.080215in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{2.081527in}}%
\pgfpathlineto{\pgfqpoint{1.832961in}{2.080289in}}%
\pgfpathlineto{\pgfqpoint{1.833372in}{2.081492in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{2.080981in}}%
\pgfpathlineto{\pgfqpoint{1.833852in}{2.078673in}}%
\pgfpathlineto{\pgfqpoint{1.834058in}{2.079583in}}%
\pgfpathlineto{\pgfqpoint{1.835293in}{2.077598in}}%
\pgfpathlineto{\pgfqpoint{1.835499in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{1.835567in}{2.076778in}}%
\pgfpathlineto{\pgfqpoint{1.835979in}{2.076927in}}%
\pgfpathlineto{\pgfqpoint{1.836459in}{2.076452in}}%
\pgfpathlineto{\pgfqpoint{1.836939in}{2.076939in}}%
\pgfpathlineto{\pgfqpoint{1.837420in}{2.075138in}}%
\pgfpathlineto{\pgfqpoint{1.837625in}{2.076295in}}%
\pgfpathlineto{\pgfqpoint{1.837763in}{2.076410in}}%
\pgfpathlineto{\pgfqpoint{1.838037in}{2.075018in}}%
\pgfpathlineto{\pgfqpoint{1.838311in}{2.075278in}}%
\pgfpathlineto{\pgfqpoint{1.838586in}{2.075027in}}%
\pgfpathlineto{\pgfqpoint{1.839478in}{2.077981in}}%
\pgfpathlineto{\pgfqpoint{1.839684in}{2.077518in}}%
\pgfpathlineto{\pgfqpoint{1.839821in}{2.078170in}}%
\pgfpathlineto{\pgfqpoint{1.839958in}{2.077650in}}%
\pgfpathlineto{\pgfqpoint{1.840301in}{2.076409in}}%
\pgfpathlineto{\pgfqpoint{1.840507in}{2.076696in}}%
\pgfpathlineto{\pgfqpoint{1.840644in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{1.841056in}{2.076463in}}%
\pgfpathlineto{\pgfqpoint{1.841124in}{2.076276in}}%
\pgfpathlineto{\pgfqpoint{1.841467in}{2.075303in}}%
\pgfpathlineto{\pgfqpoint{1.841742in}{2.075009in}}%
\pgfpathlineto{\pgfqpoint{1.842702in}{2.077106in}}%
\pgfpathlineto{\pgfqpoint{1.842771in}{2.076838in}}%
\pgfpathlineto{\pgfqpoint{1.843251in}{2.077633in}}%
\pgfpathlineto{\pgfqpoint{1.843319in}{2.077046in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{2.075378in}}%
\pgfpathlineto{\pgfqpoint{1.843731in}{2.075422in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{2.076171in}}%
\pgfpathlineto{\pgfqpoint{1.844211in}{2.075800in}}%
\pgfpathlineto{\pgfqpoint{1.844280in}{2.074933in}}%
\pgfpathlineto{\pgfqpoint{1.844554in}{2.076019in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{2.073174in}}%
\pgfpathlineto{\pgfqpoint{1.845652in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{2.072391in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{2.073192in}}%
\pgfpathlineto{\pgfqpoint{1.846064in}{2.073782in}}%
\pgfpathlineto{\pgfqpoint{1.846338in}{2.073027in}}%
\pgfpathlineto{\pgfqpoint{1.846887in}{2.073624in}}%
\pgfpathlineto{\pgfqpoint{1.846955in}{2.073433in}}%
\pgfpathlineto{\pgfqpoint{1.847504in}{2.070964in}}%
\pgfpathlineto{\pgfqpoint{1.847847in}{2.071164in}}%
\pgfpathlineto{\pgfqpoint{1.848259in}{2.070857in}}%
\pgfpathlineto{\pgfqpoint{1.848808in}{2.074827in}}%
\pgfpathlineto{\pgfqpoint{1.848876in}{2.074524in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{2.073939in}}%
\pgfpathlineto{\pgfqpoint{1.849219in}{2.073061in}}%
\pgfpathlineto{\pgfqpoint{1.849425in}{2.073886in}}%
\pgfpathlineto{\pgfqpoint{1.849974in}{2.074020in}}%
\pgfpathlineto{\pgfqpoint{1.850042in}{2.074388in}}%
\pgfpathlineto{\pgfqpoint{1.850180in}{2.073341in}}%
\pgfpathlineto{\pgfqpoint{1.851003in}{2.071592in}}%
\pgfpathlineto{\pgfqpoint{1.851071in}{2.071920in}}%
\pgfpathlineto{\pgfqpoint{1.851209in}{2.072106in}}%
\pgfpathlineto{\pgfqpoint{1.851277in}{2.071903in}}%
\pgfpathlineto{\pgfqpoint{1.851414in}{2.071773in}}%
\pgfpathlineto{\pgfqpoint{1.851483in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{1.852032in}{2.073384in}}%
\pgfpathlineto{\pgfqpoint{1.852169in}{2.073703in}}%
\pgfpathlineto{\pgfqpoint{1.852238in}{2.073334in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{2.073516in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{2.072295in}}%
\pgfpathlineto{\pgfqpoint{1.853061in}{2.072464in}}%
\pgfpathlineto{\pgfqpoint{1.854707in}{2.067797in}}%
\pgfpathlineto{\pgfqpoint{1.854913in}{2.068039in}}%
\pgfpathlineto{\pgfqpoint{1.855050in}{2.068946in}}%
\pgfpathlineto{\pgfqpoint{1.856354in}{2.069604in}}%
\pgfpathlineto{\pgfqpoint{1.856422in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{1.857108in}{2.069273in}}%
\pgfpathlineto{\pgfqpoint{1.857589in}{2.068150in}}%
\pgfpathlineto{\pgfqpoint{1.857794in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{2.069496in}}%
\pgfpathlineto{\pgfqpoint{1.858275in}{2.068629in}}%
\pgfpathlineto{\pgfqpoint{1.859304in}{2.070065in}}%
\pgfpathlineto{\pgfqpoint{1.859647in}{2.071445in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{2.070938in}}%
\pgfpathlineto{\pgfqpoint{1.860539in}{2.072311in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{2.071843in}}%
\pgfpathlineto{\pgfqpoint{1.861156in}{2.069687in}}%
\pgfpathlineto{\pgfqpoint{1.861293in}{2.069920in}}%
\pgfpathlineto{\pgfqpoint{1.861362in}{2.069924in}}%
\pgfpathlineto{\pgfqpoint{1.862528in}{2.071976in}}%
\pgfpathlineto{\pgfqpoint{1.862597in}{2.071449in}}%
\pgfpathlineto{\pgfqpoint{1.862871in}{2.068890in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{2.069319in}}%
\pgfpathlineto{\pgfqpoint{1.863351in}{2.070067in}}%
\pgfpathlineto{\pgfqpoint{1.863557in}{2.069905in}}%
\pgfpathlineto{\pgfqpoint{1.864312in}{2.065310in}}%
\pgfpathlineto{\pgfqpoint{1.864380in}{2.064913in}}%
\pgfpathlineto{\pgfqpoint{1.865135in}{2.064506in}}%
\pgfpathlineto{\pgfqpoint{1.865203in}{2.063578in}}%
\pgfpathlineto{\pgfqpoint{1.865546in}{2.063619in}}%
\pgfpathlineto{\pgfqpoint{1.866232in}{2.066290in}}%
\pgfpathlineto{\pgfqpoint{1.866850in}{2.065563in}}%
\pgfpathlineto{\pgfqpoint{1.867810in}{2.063024in}}%
\pgfpathlineto{\pgfqpoint{1.868085in}{2.063324in}}%
\pgfpathlineto{\pgfqpoint{1.868702in}{2.065400in}}%
\pgfpathlineto{\pgfqpoint{1.869457in}{2.063411in}}%
\pgfpathlineto{\pgfqpoint{1.869594in}{2.063676in}}%
\pgfpathlineto{\pgfqpoint{1.869868in}{2.063833in}}%
\pgfpathlineto{\pgfqpoint{1.869937in}{2.064399in}}%
\pgfpathlineto{\pgfqpoint{1.870074in}{2.064148in}}%
\pgfpathlineto{\pgfqpoint{1.870417in}{2.064636in}}%
\pgfpathlineto{\pgfqpoint{1.870829in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{1.871858in}{2.066638in}}%
\pgfpathlineto{\pgfqpoint{1.871926in}{2.066460in}}%
\pgfpathlineto{\pgfqpoint{1.872407in}{2.064952in}}%
\pgfpathlineto{\pgfqpoint{1.872955in}{2.066017in}}%
\pgfpathlineto{\pgfqpoint{1.873093in}{2.064169in}}%
\pgfpathlineto{\pgfqpoint{1.873367in}{2.065273in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{2.066324in}}%
\pgfpathlineto{\pgfqpoint{1.873916in}{2.065923in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{2.065111in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{2.064702in}}%
\pgfpathlineto{\pgfqpoint{1.874671in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{1.874876in}{2.065261in}}%
\pgfpathlineto{\pgfqpoint{1.874945in}{2.064811in}}%
\pgfpathlineto{\pgfqpoint{1.875768in}{2.065432in}}%
\pgfpathlineto{\pgfqpoint{1.875837in}{2.065070in}}%
\pgfpathlineto{\pgfqpoint{1.875905in}{2.065759in}}%
\pgfpathlineto{\pgfqpoint{1.876180in}{2.065372in}}%
\pgfpathlineto{\pgfqpoint{1.876386in}{2.065185in}}%
\pgfpathlineto{\pgfqpoint{1.877140in}{2.061740in}}%
\pgfpathlineto{\pgfqpoint{1.877758in}{2.061173in}}%
\pgfpathlineto{\pgfqpoint{1.877963in}{2.061158in}}%
\pgfpathlineto{\pgfqpoint{1.878718in}{2.062485in}}%
\pgfpathlineto{\pgfqpoint{1.879130in}{2.061561in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{2.061956in}}%
\pgfpathlineto{\pgfqpoint{1.879404in}{2.061290in}}%
\pgfpathlineto{\pgfqpoint{1.880159in}{2.058246in}}%
\pgfpathlineto{\pgfqpoint{1.880296in}{2.058318in}}%
\pgfpathlineto{\pgfqpoint{1.880639in}{2.058683in}}%
\pgfpathlineto{\pgfqpoint{1.881119in}{2.059710in}}%
\pgfpathlineto{\pgfqpoint{1.881394in}{2.059440in}}%
\pgfpathlineto{\pgfqpoint{1.881737in}{2.060530in}}%
\pgfpathlineto{\pgfqpoint{1.881874in}{2.059952in}}%
\pgfpathlineto{\pgfqpoint{1.882354in}{2.059735in}}%
\pgfpathlineto{\pgfqpoint{1.882423in}{2.059156in}}%
\pgfpathlineto{\pgfqpoint{1.882628in}{2.059534in}}%
\pgfpathlineto{\pgfqpoint{1.883040in}{2.060733in}}%
\pgfpathlineto{\pgfqpoint{1.883657in}{2.060684in}}%
\pgfpathlineto{\pgfqpoint{1.884000in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{2.061471in}}%
\pgfpathlineto{\pgfqpoint{1.884549in}{2.060400in}}%
\pgfpathlineto{\pgfqpoint{1.884618in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{1.884824in}{2.059987in}}%
\pgfpathlineto{\pgfqpoint{1.884892in}{2.060454in}}%
\pgfpathlineto{\pgfqpoint{1.885510in}{2.062000in}}%
\pgfpathlineto{\pgfqpoint{1.885098in}{2.060343in}}%
\pgfpathlineto{\pgfqpoint{1.885578in}{2.061855in}}%
\pgfpathlineto{\pgfqpoint{1.885715in}{2.062134in}}%
\pgfpathlineto{\pgfqpoint{1.885784in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{1.886058in}{2.061173in}}%
\pgfpathlineto{\pgfqpoint{1.886333in}{2.059488in}}%
\pgfpathlineto{\pgfqpoint{1.886470in}{2.059944in}}%
\pgfpathlineto{\pgfqpoint{1.886539in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{1.886813in}{2.060012in}}%
\pgfpathlineto{\pgfqpoint{1.887225in}{2.060288in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{2.059003in}}%
\pgfpathlineto{\pgfqpoint{1.887705in}{2.059352in}}%
\pgfpathlineto{\pgfqpoint{1.888391in}{2.057962in}}%
\pgfpathlineto{\pgfqpoint{1.888665in}{2.058719in}}%
\pgfpathlineto{\pgfqpoint{1.888734in}{2.058275in}}%
\pgfpathlineto{\pgfqpoint{1.888803in}{2.057865in}}%
\pgfpathlineto{\pgfqpoint{1.889077in}{2.058071in}}%
\pgfpathlineto{\pgfqpoint{1.889283in}{2.058556in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{2.058424in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{2.058244in}}%
\pgfpathlineto{\pgfqpoint{1.889763in}{2.058597in}}%
\pgfpathlineto{\pgfqpoint{1.889832in}{2.059115in}}%
\pgfpathlineto{\pgfqpoint{1.889969in}{2.058204in}}%
\pgfpathlineto{\pgfqpoint{1.890037in}{2.057141in}}%
\pgfpathlineto{\pgfqpoint{1.890380in}{2.057282in}}%
\pgfpathlineto{\pgfqpoint{1.890518in}{2.056521in}}%
\pgfpathlineto{\pgfqpoint{1.890792in}{2.056731in}}%
\pgfpathlineto{\pgfqpoint{1.890998in}{2.056818in}}%
\pgfpathlineto{\pgfqpoint{1.891066in}{2.056468in}}%
\pgfpathlineto{\pgfqpoint{1.891409in}{2.056177in}}%
\pgfpathlineto{\pgfqpoint{1.891478in}{2.056691in}}%
\pgfpathlineto{\pgfqpoint{1.891684in}{2.056523in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{2.056429in}}%
\pgfpathlineto{\pgfqpoint{1.892438in}{2.055270in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{2.055608in}}%
\pgfpathlineto{\pgfqpoint{1.892713in}{2.056102in}}%
\pgfpathlineto{\pgfqpoint{1.893056in}{2.055996in}}%
\pgfpathlineto{\pgfqpoint{1.893193in}{2.056449in}}%
\pgfpathlineto{\pgfqpoint{1.893330in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.893399in}{2.055208in}}%
\pgfpathlineto{\pgfqpoint{1.893605in}{2.055921in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.058119in}}%
\pgfpathlineto{\pgfqpoint{1.894359in}{2.057446in}}%
\pgfpathlineto{\pgfqpoint{1.894565in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{1.894702in}{2.058702in}}%
\pgfpathlineto{\pgfqpoint{1.894977in}{2.058327in}}%
\pgfpathlineto{\pgfqpoint{1.895114in}{2.058199in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{2.059600in}}%
\pgfpathlineto{\pgfqpoint{1.895800in}{2.060049in}}%
\pgfpathlineto{\pgfqpoint{1.895869in}{2.059737in}}%
\pgfpathlineto{\pgfqpoint{1.896212in}{2.058738in}}%
\pgfpathlineto{\pgfqpoint{1.896280in}{2.059326in}}%
\pgfpathlineto{\pgfqpoint{1.896623in}{2.058864in}}%
\pgfpathlineto{\pgfqpoint{1.897035in}{2.059855in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{2.059902in}}%
\pgfpathlineto{\pgfqpoint{1.897858in}{2.058691in}}%
\pgfpathlineto{\pgfqpoint{1.898270in}{2.058438in}}%
\pgfpathlineto{\pgfqpoint{1.898613in}{2.057305in}}%
\pgfpathlineto{\pgfqpoint{1.898681in}{2.057342in}}%
\pgfpathlineto{\pgfqpoint{1.898818in}{2.057485in}}%
\pgfpathlineto{\pgfqpoint{1.898887in}{2.057390in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{2.056882in}}%
\pgfpathlineto{\pgfqpoint{1.899230in}{2.056933in}}%
\pgfpathlineto{\pgfqpoint{1.901082in}{2.051556in}}%
\pgfpathlineto{\pgfqpoint{1.901357in}{2.051885in}}%
\pgfpathlineto{\pgfqpoint{1.902180in}{2.053307in}}%
\pgfpathlineto{\pgfqpoint{1.902248in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{1.902592in}{2.050901in}}%
\pgfpathlineto{\pgfqpoint{1.902866in}{2.051872in}}%
\pgfpathlineto{\pgfqpoint{1.903003in}{2.051989in}}%
\pgfpathlineto{\pgfqpoint{1.903758in}{2.051377in}}%
\pgfpathlineto{\pgfqpoint{1.903826in}{2.051724in}}%
\pgfpathlineto{\pgfqpoint{1.904169in}{2.051637in}}%
\pgfpathlineto{\pgfqpoint{1.904375in}{2.051279in}}%
\pgfpathlineto{\pgfqpoint{1.904512in}{2.051390in}}%
\pgfpathlineto{\pgfqpoint{1.904581in}{2.051568in}}%
\pgfpathlineto{\pgfqpoint{1.904787in}{2.051262in}}%
\pgfpathlineto{\pgfqpoint{1.905404in}{2.051017in}}%
\pgfpathlineto{\pgfqpoint{1.905679in}{2.052058in}}%
\pgfpathlineto{\pgfqpoint{1.905884in}{2.051697in}}%
\pgfpathlineto{\pgfqpoint{1.906022in}{2.051323in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{2.051919in}}%
\pgfpathlineto{\pgfqpoint{1.906296in}{2.051848in}}%
\pgfpathlineto{\pgfqpoint{1.906845in}{2.049092in}}%
\pgfpathlineto{\pgfqpoint{1.906913in}{2.049073in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{2.050908in}}%
\pgfpathlineto{\pgfqpoint{1.908217in}{2.048784in}}%
\pgfpathlineto{\pgfqpoint{1.908628in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{1.910618in}{2.051615in}}%
\pgfpathlineto{\pgfqpoint{1.910687in}{2.051146in}}%
\pgfpathlineto{\pgfqpoint{1.911167in}{2.049937in}}%
\pgfpathlineto{\pgfqpoint{1.911578in}{2.050250in}}%
\pgfpathlineto{\pgfqpoint{1.912127in}{2.051900in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{2.052985in}}%
\pgfpathlineto{\pgfqpoint{1.912539in}{2.052471in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{2.052780in}}%
\pgfpathlineto{\pgfqpoint{1.912882in}{2.052343in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.051064in}}%
\pgfpathlineto{\pgfqpoint{1.913499in}{2.051850in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{2.051400in}}%
\pgfpathlineto{\pgfqpoint{1.914185in}{2.051403in}}%
\pgfpathlineto{\pgfqpoint{1.914322in}{2.050877in}}%
\pgfpathlineto{\pgfqpoint{1.914460in}{2.051112in}}%
\pgfpathlineto{\pgfqpoint{1.914665in}{2.052574in}}%
\pgfpathlineto{\pgfqpoint{1.914734in}{2.052542in}}%
\pgfpathlineto{\pgfqpoint{1.916037in}{2.051604in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{2.048740in}}%
\pgfpathlineto{\pgfqpoint{1.917067in}{2.048634in}}%
\pgfpathlineto{\pgfqpoint{1.917204in}{2.049343in}}%
\pgfpathlineto{\pgfqpoint{1.917615in}{2.048560in}}%
\pgfpathlineto{\pgfqpoint{1.917753in}{2.048652in}}%
\pgfpathlineto{\pgfqpoint{1.918782in}{2.049999in}}%
\pgfpathlineto{\pgfqpoint{1.919330in}{2.048931in}}%
\pgfpathlineto{\pgfqpoint{1.919468in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{1.919673in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.920016in}{2.048519in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.049339in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.921045in}{2.049486in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{2.049769in}}%
\pgfpathlineto{\pgfqpoint{1.921457in}{2.049659in}}%
\pgfpathlineto{\pgfqpoint{1.921731in}{2.048949in}}%
\pgfpathlineto{\pgfqpoint{1.921869in}{2.049634in}}%
\pgfpathlineto{\pgfqpoint{1.922349in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{1.923172in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{2.050377in}}%
\pgfpathlineto{\pgfqpoint{1.923995in}{2.051327in}}%
\pgfpathlineto{\pgfqpoint{1.924270in}{2.050864in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{2.049066in}}%
\pgfpathlineto{\pgfqpoint{1.925710in}{2.050917in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{1.926122in}{2.051168in}}%
\pgfpathlineto{\pgfqpoint{1.926259in}{2.050848in}}%
\pgfpathlineto{\pgfqpoint{1.926396in}{2.051348in}}%
\pgfpathlineto{\pgfqpoint{1.926465in}{2.052181in}}%
\pgfpathlineto{\pgfqpoint{1.926671in}{2.050703in}}%
\pgfpathlineto{\pgfqpoint{1.927288in}{2.048950in}}%
\pgfpathlineto{\pgfqpoint{1.927357in}{2.050002in}}%
\pgfpathlineto{\pgfqpoint{1.927494in}{2.048480in}}%
\pgfpathlineto{\pgfqpoint{1.928180in}{2.047639in}}%
\pgfpathlineto{\pgfqpoint{1.928386in}{2.047807in}}%
\pgfpathlineto{\pgfqpoint{1.928660in}{2.049217in}}%
\pgfpathlineto{\pgfqpoint{1.928797in}{2.048894in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{2.047065in}}%
\pgfpathlineto{\pgfqpoint{1.928935in}{2.048927in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{2.047105in}}%
\pgfpathlineto{\pgfqpoint{1.929552in}{2.047394in}}%
\pgfpathlineto{\pgfqpoint{1.929621in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{1.929758in}{2.047008in}}%
\pgfpathlineto{\pgfqpoint{1.930856in}{2.045664in}}%
\pgfpathlineto{\pgfqpoint{1.931130in}{2.046975in}}%
\pgfpathlineto{\pgfqpoint{1.931199in}{2.046299in}}%
\pgfpathlineto{\pgfqpoint{1.931679in}{2.045931in}}%
\pgfpathlineto{\pgfqpoint{1.931747in}{2.046641in}}%
\pgfpathlineto{\pgfqpoint{1.931953in}{2.045457in}}%
\pgfpathlineto{\pgfqpoint{1.932022in}{2.045342in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{2.046341in}}%
\pgfpathlineto{\pgfqpoint{1.932433in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{2.045049in}}%
\pgfpathlineto{\pgfqpoint{1.932982in}{2.045861in}}%
\pgfpathlineto{\pgfqpoint{1.933188in}{2.045004in}}%
\pgfpathlineto{\pgfqpoint{1.933325in}{2.045492in}}%
\pgfpathlineto{\pgfqpoint{1.934148in}{2.045446in}}%
\pgfpathlineto{\pgfqpoint{1.934217in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{1.934423in}{2.045084in}}%
\pgfpathlineto{\pgfqpoint{1.934629in}{2.045851in}}%
\pgfpathlineto{\pgfqpoint{1.934834in}{2.045298in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.046029in}}%
\pgfpathlineto{\pgfqpoint{1.935315in}{2.046830in}}%
\pgfpathlineto{\pgfqpoint{1.935383in}{2.046504in}}%
\pgfpathlineto{\pgfqpoint{1.935932in}{2.046579in}}%
\pgfpathlineto{\pgfqpoint{1.936138in}{2.045981in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.046042in}}%
\pgfpathlineto{\pgfqpoint{1.936618in}{2.047071in}}%
\pgfpathlineto{\pgfqpoint{1.936687in}{2.046585in}}%
\pgfpathlineto{\pgfqpoint{1.937098in}{2.046930in}}%
\pgfpathlineto{\pgfqpoint{1.937167in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{1.937373in}{2.046927in}}%
\pgfpathlineto{\pgfqpoint{1.937441in}{2.047379in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.046770in}}%
\pgfpathlineto{\pgfqpoint{1.937853in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{1.937922in}{2.046493in}}%
\pgfpathlineto{\pgfqpoint{1.938059in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{1.938196in}{2.045820in}}%
\pgfpathlineto{\pgfqpoint{1.938333in}{2.046580in}}%
\pgfpathlineto{\pgfqpoint{1.938402in}{2.046300in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{2.046376in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.045423in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{2.046201in}}%
\pgfpathlineto{\pgfqpoint{1.939980in}{2.045662in}}%
\pgfpathlineto{\pgfqpoint{1.940185in}{2.045450in}}%
\pgfpathlineto{\pgfqpoint{1.940254in}{2.046026in}}%
\pgfpathlineto{\pgfqpoint{1.940391in}{2.045869in}}%
\pgfpathlineto{\pgfqpoint{1.940803in}{2.046196in}}%
\pgfpathlineto{\pgfqpoint{1.940871in}{2.045878in}}%
\pgfpathlineto{\pgfqpoint{1.941763in}{2.044191in}}%
\pgfpathlineto{\pgfqpoint{1.942106in}{2.045877in}}%
\pgfpathlineto{\pgfqpoint{1.942175in}{2.044646in}}%
\pgfpathlineto{\pgfqpoint{1.942792in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{1.942929in}{2.044158in}}%
\pgfpathlineto{\pgfqpoint{1.943135in}{2.043804in}}%
\pgfpathlineto{\pgfqpoint{1.943204in}{2.043280in}}%
\pgfpathlineto{\pgfqpoint{1.943341in}{2.044144in}}%
\pgfpathlineto{\pgfqpoint{1.943478in}{2.043830in}}%
\pgfpathlineto{\pgfqpoint{1.943615in}{2.044304in}}%
\pgfpathlineto{\pgfqpoint{1.943684in}{2.044170in}}%
\pgfpathlineto{\pgfqpoint{1.944164in}{2.043922in}}%
\pgfpathlineto{\pgfqpoint{1.945056in}{2.045119in}}%
\pgfpathlineto{\pgfqpoint{1.945331in}{2.043157in}}%
\pgfpathlineto{\pgfqpoint{1.945468in}{2.044078in}}%
\pgfpathlineto{\pgfqpoint{1.945879in}{2.042309in}}%
\pgfpathlineto{\pgfqpoint{1.946222in}{2.042648in}}%
\pgfpathlineto{\pgfqpoint{1.946703in}{2.044230in}}%
\pgfpathlineto{\pgfqpoint{1.947183in}{2.043050in}}%
\pgfpathlineto{\pgfqpoint{1.947457in}{2.044220in}}%
\pgfpathlineto{\pgfqpoint{1.947526in}{2.044032in}}%
\pgfpathlineto{\pgfqpoint{1.947732in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{1.947937in}{2.044121in}}%
\pgfpathlineto{\pgfqpoint{1.948486in}{2.042241in}}%
\pgfpathlineto{\pgfqpoint{1.948623in}{2.043021in}}%
\pgfpathlineto{\pgfqpoint{1.948829in}{2.042233in}}%
\pgfpathlineto{\pgfqpoint{1.949309in}{2.040882in}}%
\pgfpathlineto{\pgfqpoint{1.949447in}{2.041087in}}%
\pgfpathlineto{\pgfqpoint{1.949790in}{2.039949in}}%
\pgfpathlineto{\pgfqpoint{1.949995in}{2.040452in}}%
\pgfpathlineto{\pgfqpoint{1.950476in}{2.039628in}}%
\pgfpathlineto{\pgfqpoint{1.950201in}{2.040815in}}%
\pgfpathlineto{\pgfqpoint{1.950544in}{2.040073in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{2.041278in}}%
\pgfpathlineto{\pgfqpoint{1.950887in}{2.041012in}}%
\pgfpathlineto{\pgfqpoint{1.951162in}{2.040625in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.041287in}}%
\pgfpathlineto{\pgfqpoint{1.951436in}{2.040159in}}%
\pgfpathlineto{\pgfqpoint{1.951711in}{2.040387in}}%
\pgfpathlineto{\pgfqpoint{1.951916in}{2.040790in}}%
\pgfpathlineto{\pgfqpoint{1.952191in}{2.040287in}}%
\pgfpathlineto{\pgfqpoint{1.952328in}{2.041270in}}%
\pgfpathlineto{\pgfqpoint{1.952534in}{2.040970in}}%
\pgfpathlineto{\pgfqpoint{1.953014in}{2.040237in}}%
\pgfpathlineto{\pgfqpoint{1.953151in}{2.040613in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{2.041020in}}%
\pgfpathlineto{\pgfqpoint{1.953494in}{2.040803in}}%
\pgfpathlineto{\pgfqpoint{1.953769in}{2.039867in}}%
\pgfpathlineto{\pgfqpoint{1.953837in}{2.040171in}}%
\pgfpathlineto{\pgfqpoint{1.954386in}{2.040297in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{2.040986in}}%
\pgfpathlineto{\pgfqpoint{1.954798in}{2.040795in}}%
\pgfpathlineto{\pgfqpoint{1.955072in}{2.041712in}}%
\pgfpathlineto{\pgfqpoint{1.955346in}{2.041584in}}%
\pgfpathlineto{\pgfqpoint{1.955415in}{2.041087in}}%
\pgfpathlineto{\pgfqpoint{1.955484in}{2.041795in}}%
\pgfpathlineto{\pgfqpoint{1.955552in}{2.041627in}}%
\pgfpathlineto{\pgfqpoint{1.955964in}{2.042952in}}%
\pgfpathlineto{\pgfqpoint{1.956032in}{2.042726in}}%
\pgfpathlineto{\pgfqpoint{1.956993in}{2.040172in}}%
\pgfpathlineto{\pgfqpoint{1.957267in}{2.040938in}}%
\pgfpathlineto{\pgfqpoint{1.957747in}{2.042295in}}%
\pgfpathlineto{\pgfqpoint{1.958228in}{2.041776in}}%
\pgfpathlineto{\pgfqpoint{1.958365in}{2.042250in}}%
\pgfpathlineto{\pgfqpoint{1.958502in}{2.041765in}}%
\pgfpathlineto{\pgfqpoint{1.958914in}{2.041126in}}%
\pgfpathlineto{\pgfqpoint{1.959325in}{2.041947in}}%
\pgfpathlineto{\pgfqpoint{1.959394in}{2.041867in}}%
\pgfpathlineto{\pgfqpoint{1.959531in}{2.042072in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{2.040345in}}%
\pgfpathlineto{\pgfqpoint{1.960354in}{2.040214in}}%
\pgfpathlineto{\pgfqpoint{1.960492in}{2.040434in}}%
\pgfpathlineto{\pgfqpoint{1.960972in}{2.041376in}}%
\pgfpathlineto{\pgfqpoint{1.961040in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{1.961315in}{2.040899in}}%
\pgfpathlineto{\pgfqpoint{1.961452in}{2.040601in}}%
\pgfpathlineto{\pgfqpoint{1.961521in}{2.040719in}}%
\pgfpathlineto{\pgfqpoint{1.961795in}{2.041631in}}%
\pgfpathlineto{\pgfqpoint{1.961932in}{2.040924in}}%
\pgfpathlineto{\pgfqpoint{1.962412in}{2.041985in}}%
\pgfpathlineto{\pgfqpoint{1.962961in}{2.040631in}}%
\pgfpathlineto{\pgfqpoint{1.963441in}{2.042050in}}%
\pgfpathlineto{\pgfqpoint{1.963510in}{2.041752in}}%
\pgfpathlineto{\pgfqpoint{1.963922in}{2.040785in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{2.041270in}}%
\pgfpathlineto{\pgfqpoint{1.964813in}{2.041692in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{2.040397in}}%
\pgfpathlineto{\pgfqpoint{1.965637in}{2.040976in}}%
\pgfpathlineto{\pgfqpoint{1.966117in}{2.041771in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{2.041846in}}%
\pgfpathlineto{\pgfqpoint{1.966323in}{2.041527in}}%
\pgfpathlineto{\pgfqpoint{1.966734in}{2.040682in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{2.041286in}}%
\pgfpathlineto{\pgfqpoint{1.966940in}{2.041066in}}%
\pgfpathlineto{\pgfqpoint{1.967763in}{2.038707in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{2.038903in}}%
\pgfpathlineto{\pgfqpoint{1.968244in}{2.039004in}}%
\pgfpathlineto{\pgfqpoint{1.968312in}{2.038823in}}%
\pgfpathlineto{\pgfqpoint{1.968587in}{2.038395in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{2.038648in}}%
\pgfpathlineto{\pgfqpoint{1.968792in}{2.038080in}}%
\pgfpathlineto{\pgfqpoint{1.968998in}{2.038826in}}%
\pgfpathlineto{\pgfqpoint{1.969204in}{2.038782in}}%
\pgfpathlineto{\pgfqpoint{1.969684in}{2.037385in}}%
\pgfpathlineto{\pgfqpoint{1.969753in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{1.970164in}{2.036046in}}%
\pgfpathlineto{\pgfqpoint{1.970233in}{2.036450in}}%
\pgfpathlineto{\pgfqpoint{1.970850in}{2.035347in}}%
\pgfpathlineto{\pgfqpoint{1.970919in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{1.970988in}{2.036274in}}%
\pgfpathlineto{\pgfqpoint{1.971056in}{2.035625in}}%
\pgfpathlineto{\pgfqpoint{1.971193in}{2.035711in}}%
\pgfpathlineto{\pgfqpoint{1.971331in}{2.035752in}}%
\pgfpathlineto{\pgfqpoint{1.971605in}{2.034991in}}%
\pgfpathlineto{\pgfqpoint{1.971742in}{2.035246in}}%
\pgfpathlineto{\pgfqpoint{1.972291in}{2.034738in}}%
\pgfpathlineto{\pgfqpoint{1.972565in}{2.033942in}}%
\pgfpathlineto{\pgfqpoint{1.972977in}{2.035815in}}%
\pgfpathlineto{\pgfqpoint{1.973046in}{2.035451in}}%
\pgfpathlineto{\pgfqpoint{1.973183in}{2.035970in}}%
\pgfpathlineto{\pgfqpoint{1.973389in}{2.036561in}}%
\pgfpathlineto{\pgfqpoint{1.973732in}{2.035678in}}%
\pgfpathlineto{\pgfqpoint{1.974212in}{2.035447in}}%
\pgfpathlineto{\pgfqpoint{1.974486in}{2.036220in}}%
\pgfpathlineto{\pgfqpoint{1.974555in}{2.035344in}}%
\pgfpathlineto{\pgfqpoint{1.975241in}{2.033732in}}%
\pgfpathlineto{\pgfqpoint{1.975378in}{2.033810in}}%
\pgfpathlineto{\pgfqpoint{1.975790in}{2.034398in}}%
\pgfpathlineto{\pgfqpoint{1.976064in}{2.034389in}}%
\pgfpathlineto{\pgfqpoint{1.976613in}{2.035676in}}%
\pgfpathlineto{\pgfqpoint{1.976682in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{1.976819in}{2.034812in}}%
\pgfpathlineto{\pgfqpoint{1.977025in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.977230in}{2.035823in}}%
\pgfpathlineto{\pgfqpoint{1.977711in}{2.034700in}}%
\pgfpathlineto{\pgfqpoint{1.977779in}{2.035127in}}%
\pgfpathlineto{\pgfqpoint{1.978054in}{2.034634in}}%
\pgfpathlineto{\pgfqpoint{1.978191in}{2.033984in}}%
\pgfpathlineto{\pgfqpoint{1.978465in}{2.034244in}}%
\pgfpathlineto{\pgfqpoint{1.978602in}{2.035175in}}%
\pgfpathlineto{\pgfqpoint{1.978877in}{2.034611in}}%
\pgfpathlineto{\pgfqpoint{1.979220in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{1.979631in}{2.032445in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{1.979975in}{2.031467in}}%
\pgfpathlineto{\pgfqpoint{1.980180in}{2.031522in}}%
\pgfpathlineto{\pgfqpoint{1.980249in}{2.032018in}}%
\pgfpathlineto{\pgfqpoint{1.980386in}{2.031854in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{2.031248in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.981209in}{2.033721in}}%
\pgfpathlineto{\pgfqpoint{1.981415in}{2.033789in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.033347in}}%
\pgfpathlineto{\pgfqpoint{1.981690in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{2.033949in}}%
\pgfpathlineto{\pgfqpoint{1.981827in}{2.034340in}}%
\pgfpathlineto{\pgfqpoint{1.982033in}{2.033659in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{2.033986in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{2.032914in}}%
\pgfpathlineto{\pgfqpoint{1.982650in}{2.033999in}}%
\pgfpathlineto{\pgfqpoint{1.983062in}{2.034413in}}%
\pgfpathlineto{\pgfqpoint{1.983130in}{2.034381in}}%
\pgfpathlineto{\pgfqpoint{1.983336in}{2.034324in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{2.033661in}}%
\pgfpathlineto{\pgfqpoint{1.983748in}{2.033791in}}%
\pgfpathlineto{\pgfqpoint{1.984159in}{2.035933in}}%
\pgfpathlineto{\pgfqpoint{1.984228in}{2.035779in}}%
\pgfpathlineto{\pgfqpoint{1.984434in}{2.035292in}}%
\pgfpathlineto{\pgfqpoint{1.984639in}{2.036627in}}%
\pgfpathlineto{\pgfqpoint{1.984845in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{2.036512in}}%
\pgfpathlineto{\pgfqpoint{1.985051in}{2.035867in}}%
\pgfpathlineto{\pgfqpoint{1.985188in}{2.036345in}}%
\pgfpathlineto{\pgfqpoint{1.985325in}{2.036402in}}%
\pgfpathlineto{\pgfqpoint{1.986149in}{2.034280in}}%
\pgfpathlineto{\pgfqpoint{1.986354in}{2.035257in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.986560in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{1.986766in}{2.035635in}}%
\pgfpathlineto{\pgfqpoint{1.987041in}{2.036783in}}%
\pgfpathlineto{\pgfqpoint{1.987178in}{2.036447in}}%
\pgfpathlineto{\pgfqpoint{1.988070in}{2.035124in}}%
\pgfpathlineto{\pgfqpoint{1.988138in}{2.036029in}}%
\pgfpathlineto{\pgfqpoint{1.988481in}{2.035951in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{2.034635in}}%
\pgfpathlineto{\pgfqpoint{1.989167in}{2.035745in}}%
\pgfpathlineto{\pgfqpoint{1.989236in}{2.035706in}}%
\pgfpathlineto{\pgfqpoint{1.989304in}{2.034454in}}%
\pgfpathlineto{\pgfqpoint{1.989442in}{2.034993in}}%
\pgfpathlineto{\pgfqpoint{1.989716in}{2.034638in}}%
\pgfpathlineto{\pgfqpoint{1.990128in}{2.036312in}}%
\pgfpathlineto{\pgfqpoint{1.990265in}{2.035448in}}%
\pgfpathlineto{\pgfqpoint{1.990333in}{2.035150in}}%
\pgfpathlineto{\pgfqpoint{1.990539in}{2.035881in}}%
\pgfpathlineto{\pgfqpoint{1.990676in}{2.036355in}}%
\pgfpathlineto{\pgfqpoint{1.990745in}{2.036110in}}%
\pgfpathlineto{\pgfqpoint{1.991225in}{2.034170in}}%
\pgfpathlineto{\pgfqpoint{1.991362in}{2.034838in}}%
\pgfpathlineto{\pgfqpoint{1.991500in}{2.034056in}}%
\pgfpathlineto{\pgfqpoint{1.991568in}{2.034051in}}%
\pgfpathlineto{\pgfqpoint{1.991911in}{2.033264in}}%
\pgfpathlineto{\pgfqpoint{1.992048in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{1.992117in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{1.992323in}{2.033910in}}%
\pgfpathlineto{\pgfqpoint{1.992872in}{2.032700in}}%
\pgfpathlineto{\pgfqpoint{1.993283in}{2.033678in}}%
\pgfpathlineto{\pgfqpoint{1.993420in}{2.033395in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{2.033284in}}%
\pgfpathlineto{\pgfqpoint{1.993832in}{2.033562in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{1.994655in}{2.033366in}}%
\pgfpathlineto{\pgfqpoint{1.994861in}{2.032626in}}%
\pgfpathlineto{\pgfqpoint{1.995410in}{2.032266in}}%
\pgfpathlineto{\pgfqpoint{1.995547in}{2.033341in}}%
\pgfpathlineto{\pgfqpoint{1.995753in}{2.032574in}}%
\pgfpathlineto{\pgfqpoint{1.995822in}{2.032147in}}%
\pgfpathlineto{\pgfqpoint{1.996165in}{2.032292in}}%
\pgfpathlineto{\pgfqpoint{1.996645in}{2.030894in}}%
\pgfpathlineto{\pgfqpoint{1.996782in}{2.031047in}}%
\pgfpathlineto{\pgfqpoint{1.996851in}{2.031039in}}%
\pgfpathlineto{\pgfqpoint{1.997125in}{2.030319in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{2.030246in}}%
\pgfpathlineto{\pgfqpoint{1.997742in}{2.031384in}}%
\pgfpathlineto{\pgfqpoint{1.998291in}{2.029741in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{2.030055in}}%
\pgfpathlineto{\pgfqpoint{1.998703in}{2.029639in}}%
\pgfpathlineto{\pgfqpoint{1.998771in}{2.029290in}}%
\pgfpathlineto{\pgfqpoint{1.998840in}{2.029310in}}%
\pgfpathlineto{\pgfqpoint{1.999457in}{2.030718in}}%
\pgfpathlineto{\pgfqpoint{2.000143in}{2.030324in}}%
\pgfpathlineto{\pgfqpoint{2.000624in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{2.000761in}{2.029774in}}%
\pgfpathlineto{\pgfqpoint{2.000830in}{2.029879in}}%
\pgfpathlineto{\pgfqpoint{2.001310in}{2.029982in}}%
\pgfpathlineto{\pgfqpoint{2.001721in}{2.028157in}}%
\pgfpathlineto{\pgfqpoint{2.001927in}{2.028122in}}%
\pgfpathlineto{\pgfqpoint{2.002202in}{2.027000in}}%
\pgfpathlineto{\pgfqpoint{2.002956in}{2.028957in}}%
\pgfpathlineto{\pgfqpoint{2.003231in}{2.029202in}}%
\pgfpathlineto{\pgfqpoint{2.003436in}{2.029376in}}%
\pgfpathlineto{\pgfqpoint{2.003917in}{2.026378in}}%
\pgfpathlineto{\pgfqpoint{2.004328in}{2.026542in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{2.025983in}}%
\pgfpathlineto{\pgfqpoint{2.004671in}{2.026657in}}%
\pgfpathlineto{\pgfqpoint{2.005563in}{2.024836in}}%
\pgfpathlineto{\pgfqpoint{2.006249in}{2.024050in}}%
\pgfpathlineto{\pgfqpoint{2.006318in}{2.024100in}}%
\pgfpathlineto{\pgfqpoint{2.006798in}{2.025774in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{2.025662in}}%
\pgfpathlineto{\pgfqpoint{2.007347in}{2.027875in}}%
\pgfpathlineto{\pgfqpoint{2.007415in}{2.027496in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.028217in}}%
\pgfpathlineto{\pgfqpoint{2.007690in}{2.027981in}}%
\pgfpathlineto{\pgfqpoint{2.008787in}{2.026362in}}%
\pgfpathlineto{\pgfqpoint{2.009062in}{2.026956in}}%
\pgfpathlineto{\pgfqpoint{2.009199in}{2.026533in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{2.026800in}}%
\pgfpathlineto{\pgfqpoint{2.010022in}{2.028706in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{2.028500in}}%
\pgfpathlineto{\pgfqpoint{2.010708in}{2.027670in}}%
\pgfpathlineto{\pgfqpoint{2.010845in}{2.027916in}}%
\pgfpathlineto{\pgfqpoint{2.011051in}{2.028096in}}%
\pgfpathlineto{\pgfqpoint{2.011188in}{2.027334in}}%
\pgfpathlineto{\pgfqpoint{2.011394in}{2.027525in}}%
\pgfpathlineto{\pgfqpoint{2.011531in}{2.028127in}}%
\pgfpathlineto{\pgfqpoint{2.011600in}{2.027796in}}%
\pgfpathlineto{\pgfqpoint{2.012012in}{2.027916in}}%
\pgfpathlineto{\pgfqpoint{2.012286in}{2.026945in}}%
\pgfpathlineto{\pgfqpoint{2.012560in}{2.027492in}}%
\pgfpathlineto{\pgfqpoint{2.012629in}{2.027251in}}%
\pgfpathlineto{\pgfqpoint{2.013041in}{2.025367in}}%
\pgfpathlineto{\pgfqpoint{2.013521in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{2.013727in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{2.014275in}{2.024221in}}%
\pgfpathlineto{\pgfqpoint{2.014481in}{2.024018in}}%
\pgfpathlineto{\pgfqpoint{2.014962in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{2.015167in}{2.025617in}}%
\pgfpathlineto{\pgfqpoint{2.015442in}{2.024484in}}%
\pgfpathlineto{\pgfqpoint{2.016128in}{2.025611in}}%
\pgfpathlineto{\pgfqpoint{2.016677in}{2.023738in}}%
\pgfpathlineto{\pgfqpoint{2.017225in}{2.024991in}}%
\pgfpathlineto{\pgfqpoint{2.017774in}{2.023540in}}%
\pgfpathlineto{\pgfqpoint{2.017911in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{2.018186in}{2.025264in}}%
\pgfpathlineto{\pgfqpoint{2.018460in}{2.025276in}}%
\pgfpathlineto{\pgfqpoint{2.018597in}{2.024911in}}%
\pgfpathlineto{\pgfqpoint{2.018666in}{2.025418in}}%
\pgfpathlineto{\pgfqpoint{2.018803in}{2.025028in}}%
\pgfpathlineto{\pgfqpoint{2.018872in}{2.025746in}}%
\pgfpathlineto{\pgfqpoint{2.019146in}{2.025328in}}%
\pgfpathlineto{\pgfqpoint{2.019283in}{2.025153in}}%
\pgfpathlineto{\pgfqpoint{2.019352in}{2.025266in}}%
\pgfpathlineto{\pgfqpoint{2.019489in}{2.025830in}}%
\pgfpathlineto{\pgfqpoint{2.019558in}{2.025024in}}%
\pgfpathlineto{\pgfqpoint{2.020107in}{2.023101in}}%
\pgfpathlineto{\pgfqpoint{2.019695in}{2.025166in}}%
\pgfpathlineto{\pgfqpoint{2.020312in}{2.023752in}}%
\pgfpathlineto{\pgfqpoint{2.020381in}{2.024066in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{2.023465in}}%
\pgfpathlineto{\pgfqpoint{2.020587in}{2.023604in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{2.022400in}}%
\pgfpathlineto{\pgfqpoint{2.020998in}{2.022719in}}%
\pgfpathlineto{\pgfqpoint{2.021410in}{2.021898in}}%
\pgfpathlineto{\pgfqpoint{2.021822in}{2.021390in}}%
\pgfpathlineto{\pgfqpoint{2.021890in}{2.021761in}}%
\pgfpathlineto{\pgfqpoint{2.022165in}{2.022838in}}%
\pgfpathlineto{\pgfqpoint{2.022371in}{2.022324in}}%
\pgfpathlineto{\pgfqpoint{2.022508in}{2.022748in}}%
\pgfpathlineto{\pgfqpoint{2.022714in}{2.022596in}}%
\pgfpathlineto{\pgfqpoint{2.022782in}{2.023267in}}%
\pgfpathlineto{\pgfqpoint{2.023125in}{2.023620in}}%
\pgfpathlineto{\pgfqpoint{2.023194in}{2.024511in}}%
\pgfpathlineto{\pgfqpoint{2.023331in}{2.023304in}}%
\pgfpathlineto{\pgfqpoint{2.023537in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{2.023674in}{2.023220in}}%
\pgfpathlineto{\pgfqpoint{2.024017in}{2.023897in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{2.023493in}}%
\pgfpathlineto{\pgfqpoint{2.024634in}{2.023833in}}%
\pgfpathlineto{\pgfqpoint{2.024703in}{2.023572in}}%
\pgfpathlineto{\pgfqpoint{2.025252in}{2.022378in}}%
\pgfpathlineto{\pgfqpoint{2.025801in}{2.023582in}}%
\pgfpathlineto{\pgfqpoint{2.026281in}{2.021602in}}%
\pgfpathlineto{\pgfqpoint{2.026624in}{2.022196in}}%
\pgfpathlineto{\pgfqpoint{2.026692in}{2.022093in}}%
\pgfpathlineto{\pgfqpoint{2.026967in}{2.021246in}}%
\pgfpathlineto{\pgfqpoint{2.027241in}{2.021541in}}%
\pgfpathlineto{\pgfqpoint{2.027447in}{2.021532in}}%
\pgfpathlineto{\pgfqpoint{2.027516in}{2.022285in}}%
\pgfpathlineto{\pgfqpoint{2.027721in}{2.022233in}}%
\pgfpathlineto{\pgfqpoint{2.027996in}{2.021997in}}%
\pgfpathlineto{\pgfqpoint{2.028064in}{2.022083in}}%
\pgfpathlineto{\pgfqpoint{2.029094in}{2.018774in}}%
\pgfpathlineto{\pgfqpoint{2.029231in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{2.029437in}{2.018884in}}%
\pgfpathlineto{\pgfqpoint{2.029711in}{2.018754in}}%
\pgfpathlineto{\pgfqpoint{2.030123in}{2.017824in}}%
\pgfpathlineto{\pgfqpoint{2.030397in}{2.016989in}}%
\pgfpathlineto{\pgfqpoint{2.030466in}{2.017246in}}%
\pgfpathlineto{\pgfqpoint{2.030534in}{2.018098in}}%
\pgfpathlineto{\pgfqpoint{2.030877in}{2.017909in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{2.017389in}}%
\pgfpathlineto{\pgfqpoint{2.031700in}{2.016647in}}%
\pgfpathlineto{\pgfqpoint{2.031769in}{2.017356in}}%
\pgfpathlineto{\pgfqpoint{2.032181in}{2.018049in}}%
\pgfpathlineto{\pgfqpoint{2.032386in}{2.017829in}}%
\pgfpathlineto{\pgfqpoint{2.033141in}{2.018614in}}%
\pgfpathlineto{\pgfqpoint{2.033553in}{2.017531in}}%
\pgfpathlineto{\pgfqpoint{2.033827in}{2.018320in}}%
\pgfpathlineto{\pgfqpoint{2.034101in}{2.017983in}}%
\pgfpathlineto{\pgfqpoint{2.034170in}{2.017948in}}%
\pgfpathlineto{\pgfqpoint{2.034582in}{2.019313in}}%
\pgfpathlineto{\pgfqpoint{2.034925in}{2.018651in}}%
\pgfpathlineto{\pgfqpoint{2.035130in}{2.019176in}}%
\pgfpathlineto{\pgfqpoint{2.035199in}{2.019134in}}%
\pgfpathlineto{\pgfqpoint{2.035336in}{2.018609in}}%
\pgfpathlineto{\pgfqpoint{2.035542in}{2.018970in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{2.018359in}}%
\pgfpathlineto{\pgfqpoint{2.036160in}{2.018681in}}%
\pgfpathlineto{\pgfqpoint{2.036228in}{2.019295in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{2.036914in}{2.018603in}}%
\pgfpathlineto{\pgfqpoint{2.038423in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{2.038835in}{2.020814in}}%
\pgfpathlineto{\pgfqpoint{2.038904in}{2.021093in}}%
\pgfpathlineto{\pgfqpoint{2.039452in}{2.021966in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{2.021035in}}%
\pgfpathlineto{\pgfqpoint{2.040756in}{2.023484in}}%
\pgfpathlineto{\pgfqpoint{2.040824in}{2.022780in}}%
\pgfpathlineto{\pgfqpoint{2.041030in}{2.021655in}}%
\pgfpathlineto{\pgfqpoint{2.041236in}{2.022662in}}%
\pgfpathlineto{\pgfqpoint{2.041785in}{2.023713in}}%
\pgfpathlineto{\pgfqpoint{2.042128in}{2.025628in}}%
\pgfpathlineto{\pgfqpoint{2.042882in}{2.024878in}}%
\pgfpathlineto{\pgfqpoint{2.042951in}{2.025471in}}%
\pgfpathlineto{\pgfqpoint{2.043157in}{2.024090in}}%
\pgfpathlineto{\pgfqpoint{2.043500in}{2.023776in}}%
\pgfpathlineto{\pgfqpoint{2.044117in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{2.044460in}{2.022652in}}%
\pgfpathlineto{\pgfqpoint{2.044529in}{2.023083in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{2.022804in}}%
\pgfpathlineto{\pgfqpoint{2.044803in}{2.023421in}}%
\pgfpathlineto{\pgfqpoint{2.044941in}{2.022092in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{2.020322in}}%
\pgfpathlineto{\pgfqpoint{2.045421in}{2.020652in}}%
\pgfpathlineto{\pgfqpoint{2.045901in}{2.020256in}}%
\pgfpathlineto{\pgfqpoint{2.046381in}{2.018518in}}%
\pgfpathlineto{\pgfqpoint{2.046450in}{2.018732in}}%
\pgfpathlineto{\pgfqpoint{2.046518in}{2.017818in}}%
\pgfpathlineto{\pgfqpoint{2.046656in}{2.017522in}}%
\pgfpathlineto{\pgfqpoint{2.046793in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{2.046930in}{2.019536in}}%
\pgfpathlineto{\pgfqpoint{2.047136in}{2.017883in}}%
\pgfpathlineto{\pgfqpoint{2.047479in}{2.016904in}}%
\pgfpathlineto{\pgfqpoint{2.047547in}{2.016033in}}%
\pgfpathlineto{\pgfqpoint{2.047685in}{2.016495in}}%
\pgfpathlineto{\pgfqpoint{2.048302in}{2.016210in}}%
\pgfpathlineto{\pgfqpoint{2.048782in}{2.016633in}}%
\pgfpathlineto{\pgfqpoint{2.048851in}{2.016553in}}%
\pgfpathlineto{\pgfqpoint{2.048988in}{2.016486in}}%
\pgfpathlineto{\pgfqpoint{2.049605in}{2.013915in}}%
\pgfpathlineto{\pgfqpoint{2.050635in}{2.016444in}}%
\pgfpathlineto{\pgfqpoint{2.050703in}{2.016020in}}%
\pgfpathlineto{\pgfqpoint{2.051046in}{2.015400in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{2.015953in}}%
\pgfpathlineto{\pgfqpoint{2.051252in}{2.016434in}}%
\pgfpathlineto{\pgfqpoint{2.051458in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{2.051595in}{2.016256in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{2.015968in}}%
\pgfpathlineto{\pgfqpoint{2.052007in}{2.015389in}}%
\pgfpathlineto{\pgfqpoint{2.052281in}{2.015663in}}%
\pgfpathlineto{\pgfqpoint{2.052350in}{2.015807in}}%
\pgfpathlineto{\pgfqpoint{2.052418in}{2.015494in}}%
\pgfpathlineto{\pgfqpoint{2.052967in}{2.012607in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{2.013148in}}%
\pgfpathlineto{\pgfqpoint{2.053173in}{2.012459in}}%
\pgfpathlineto{\pgfqpoint{2.053584in}{2.011458in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{2.011970in}}%
\pgfpathlineto{\pgfqpoint{2.053859in}{2.011816in}}%
\pgfpathlineto{\pgfqpoint{2.053927in}{2.011874in}}%
\pgfpathlineto{\pgfqpoint{2.054408in}{2.014341in}}%
\pgfpathlineto{\pgfqpoint{2.054613in}{2.013602in}}%
\pgfpathlineto{\pgfqpoint{2.054888in}{2.013824in}}%
\pgfpathlineto{\pgfqpoint{2.055231in}{2.014502in}}%
\pgfpathlineto{\pgfqpoint{2.055299in}{2.013287in}}%
\pgfpathlineto{\pgfqpoint{2.056123in}{2.012551in}}%
\pgfpathlineto{\pgfqpoint{2.056466in}{2.013098in}}%
\pgfpathlineto{\pgfqpoint{2.056809in}{2.013117in}}%
\pgfpathlineto{\pgfqpoint{2.057358in}{2.011802in}}%
\pgfpathlineto{\pgfqpoint{2.057701in}{2.012076in}}%
\pgfpathlineto{\pgfqpoint{2.057975in}{2.011233in}}%
\pgfpathlineto{\pgfqpoint{2.058112in}{2.011712in}}%
\pgfpathlineto{\pgfqpoint{2.058249in}{2.012967in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{2.012695in}}%
\pgfpathlineto{\pgfqpoint{2.058730in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{2.058798in}{2.012322in}}%
\pgfpathlineto{\pgfqpoint{2.059141in}{2.013328in}}%
\pgfpathlineto{\pgfqpoint{2.059347in}{2.013244in}}%
\pgfpathlineto{\pgfqpoint{2.059416in}{2.013490in}}%
\pgfpathlineto{\pgfqpoint{2.059484in}{2.013079in}}%
\pgfpathlineto{\pgfqpoint{2.059964in}{2.011417in}}%
\pgfpathlineto{\pgfqpoint{2.060170in}{2.010771in}}%
\pgfpathlineto{\pgfqpoint{2.060307in}{2.011504in}}%
\pgfpathlineto{\pgfqpoint{2.060445in}{2.012019in}}%
\pgfpathlineto{\pgfqpoint{2.060650in}{2.011723in}}%
\pgfpathlineto{\pgfqpoint{2.060925in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.060993in}{2.011562in}}%
\pgfpathlineto{\pgfqpoint{2.061199in}{2.012320in}}%
\pgfpathlineto{\pgfqpoint{2.061336in}{2.012944in}}%
\pgfpathlineto{\pgfqpoint{2.061474in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{2.061748in}{2.010945in}}%
\pgfpathlineto{\pgfqpoint{2.061885in}{2.011178in}}%
\pgfpathlineto{\pgfqpoint{2.061954in}{2.011199in}}%
\pgfpathlineto{\pgfqpoint{2.062434in}{2.011965in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{2.012967in}}%
\pgfpathlineto{\pgfqpoint{2.063463in}{2.012762in}}%
\pgfpathlineto{\pgfqpoint{2.063669in}{2.012034in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{2.012769in}}%
\pgfpathlineto{\pgfqpoint{2.064012in}{2.013015in}}%
\pgfpathlineto{\pgfqpoint{2.064080in}{2.012645in}}%
\pgfpathlineto{\pgfqpoint{2.064492in}{2.012832in}}%
\pgfpathlineto{\pgfqpoint{2.064698in}{2.014216in}}%
\pgfpathlineto{\pgfqpoint{2.064972in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{2.065110in}{2.012403in}}%
\pgfpathlineto{\pgfqpoint{2.065384in}{2.013055in}}%
\pgfpathlineto{\pgfqpoint{2.066070in}{2.011634in}}%
\pgfpathlineto{\pgfqpoint{2.065590in}{2.013401in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{2.012096in}}%
\pgfpathlineto{\pgfqpoint{2.066619in}{2.012989in}}%
\pgfpathlineto{\pgfqpoint{2.066756in}{2.012069in}}%
\pgfpathlineto{\pgfqpoint{2.067030in}{2.012162in}}%
\pgfpathlineto{\pgfqpoint{2.067442in}{2.012979in}}%
\pgfpathlineto{\pgfqpoint{2.067511in}{2.012337in}}%
\pgfpathlineto{\pgfqpoint{2.067785in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{2.067991in}{2.013185in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{2.013081in}}%
\pgfpathlineto{\pgfqpoint{2.068540in}{2.012275in}}%
\pgfpathlineto{\pgfqpoint{2.069637in}{2.014704in}}%
\pgfpathlineto{\pgfqpoint{2.070049in}{2.014209in}}%
\pgfpathlineto{\pgfqpoint{2.070323in}{2.012004in}}%
\pgfpathlineto{\pgfqpoint{2.070598in}{2.013112in}}%
\pgfpathlineto{\pgfqpoint{2.070803in}{2.012798in}}%
\pgfpathlineto{\pgfqpoint{2.070941in}{2.013019in}}%
\pgfpathlineto{\pgfqpoint{2.071146in}{2.014322in}}%
\pgfpathlineto{\pgfqpoint{2.071215in}{2.013935in}}%
\pgfpathlineto{\pgfqpoint{2.071833in}{2.014012in}}%
\pgfpathlineto{\pgfqpoint{2.071901in}{2.013619in}}%
\pgfpathlineto{\pgfqpoint{2.071970in}{2.014246in}}%
\pgfpathlineto{\pgfqpoint{2.072038in}{2.014161in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{2.072381in}{2.014713in}}%
\pgfpathlineto{\pgfqpoint{2.072587in}{2.014043in}}%
\pgfpathlineto{\pgfqpoint{2.073410in}{2.012871in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{2.014404in}}%
\pgfpathlineto{\pgfqpoint{2.074302in}{2.012459in}}%
\pgfpathlineto{\pgfqpoint{2.074439in}{2.013096in}}%
\pgfpathlineto{\pgfqpoint{2.074782in}{2.012132in}}%
\pgfpathlineto{\pgfqpoint{2.075537in}{2.010470in}}%
\pgfpathlineto{\pgfqpoint{2.075880in}{2.011123in}}%
\pgfpathlineto{\pgfqpoint{2.076566in}{2.010016in}}%
\pgfpathlineto{\pgfqpoint{2.076703in}{2.010074in}}%
\pgfpathlineto{\pgfqpoint{2.076840in}{2.009408in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{2.009649in}}%
\pgfpathlineto{\pgfqpoint{2.077183in}{2.009994in}}%
\pgfpathlineto{\pgfqpoint{2.077801in}{2.008343in}}%
\pgfpathlineto{\pgfqpoint{2.077869in}{2.008920in}}%
\pgfpathlineto{\pgfqpoint{2.078075in}{2.009546in}}%
\pgfpathlineto{\pgfqpoint{2.078281in}{2.008987in}}%
\pgfpathlineto{\pgfqpoint{2.078487in}{2.009506in}}%
\pgfpathlineto{\pgfqpoint{2.078556in}{2.009419in}}%
\pgfpathlineto{\pgfqpoint{2.078899in}{2.008449in}}%
\pgfpathlineto{\pgfqpoint{2.078967in}{2.008610in}}%
\pgfpathlineto{\pgfqpoint{2.079653in}{2.008190in}}%
\pgfpathlineto{\pgfqpoint{2.080202in}{2.006939in}}%
\pgfpathlineto{\pgfqpoint{2.080614in}{2.007550in}}%
\pgfpathlineto{\pgfqpoint{2.081094in}{2.007127in}}%
\pgfpathlineto{\pgfqpoint{2.081162in}{2.007290in}}%
\pgfpathlineto{\pgfqpoint{2.081231in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{2.081437in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{2.081711in}{2.006358in}}%
\pgfpathlineto{\pgfqpoint{2.081848in}{2.007356in}}%
\pgfpathlineto{\pgfqpoint{2.082123in}{2.008184in}}%
\pgfpathlineto{\pgfqpoint{2.082260in}{2.008072in}}%
\pgfpathlineto{\pgfqpoint{2.082809in}{2.009099in}}%
\pgfpathlineto{\pgfqpoint{2.083906in}{2.008846in}}%
\pgfpathlineto{\pgfqpoint{2.084249in}{2.008284in}}%
\pgfpathlineto{\pgfqpoint{2.084524in}{2.007612in}}%
\pgfpathlineto{\pgfqpoint{2.085073in}{2.007434in}}%
\pgfpathlineto{\pgfqpoint{2.085210in}{2.006914in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{2.006888in}}%
\pgfpathlineto{\pgfqpoint{2.086856in}{2.006070in}}%
\pgfpathlineto{\pgfqpoint{2.087131in}{2.005711in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{2.006373in}}%
\pgfpathlineto{\pgfqpoint{2.087611in}{2.006219in}}%
\pgfpathlineto{\pgfqpoint{2.088023in}{2.005361in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{2.005706in}}%
\pgfpathlineto{\pgfqpoint{2.088777in}{2.005222in}}%
\pgfpathlineto{\pgfqpoint{2.089257in}{2.005758in}}%
\pgfpathlineto{\pgfqpoint{2.089806in}{2.005034in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{2.005227in}}%
\pgfpathlineto{\pgfqpoint{2.090904in}{2.004709in}}%
\pgfpathlineto{\pgfqpoint{2.092756in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.092962in}{2.006086in}}%
\pgfpathlineto{\pgfqpoint{2.093099in}{2.005890in}}%
\pgfpathlineto{\pgfqpoint{2.093305in}{2.004912in}}%
\pgfpathlineto{\pgfqpoint{2.093511in}{2.005215in}}%
\pgfpathlineto{\pgfqpoint{2.093991in}{2.005477in}}%
\pgfpathlineto{\pgfqpoint{2.094197in}{2.005260in}}%
\pgfpathlineto{\pgfqpoint{2.094471in}{2.005593in}}%
\pgfpathlineto{\pgfqpoint{2.094540in}{2.005100in}}%
\pgfpathlineto{\pgfqpoint{2.095432in}{2.003683in}}%
\pgfpathlineto{\pgfqpoint{2.097284in}{2.003201in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{2.099685in}{2.002333in}}%
\pgfpathlineto{\pgfqpoint{2.099891in}{2.003044in}}%
\pgfpathlineto{\pgfqpoint{2.100508in}{2.003560in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{2.003145in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.002381in}}%
\pgfpathlineto{\pgfqpoint{2.102017in}{2.002265in}}%
\pgfpathlineto{\pgfqpoint{2.102635in}{2.003177in}}%
\pgfpathlineto{\pgfqpoint{2.102772in}{2.002990in}}%
\pgfpathlineto{\pgfqpoint{2.103595in}{2.001629in}}%
\pgfpathlineto{\pgfqpoint{2.103938in}{2.003158in}}%
\pgfpathlineto{\pgfqpoint{2.104556in}{2.003871in}}%
\pgfpathlineto{\pgfqpoint{2.105859in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{2.107506in}{2.003522in}}%
\pgfpathlineto{\pgfqpoint{2.107986in}{2.002640in}}%
\pgfpathlineto{\pgfqpoint{2.109426in}{2.002860in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{2.002461in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{2.003097in}}%
\pgfpathlineto{\pgfqpoint{2.110524in}{2.002515in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{2.003491in}}%
\pgfpathlineto{\pgfqpoint{2.112239in}{2.003187in}}%
\pgfpathlineto{\pgfqpoint{2.113405in}{2.004431in}}%
\pgfpathlineto{\pgfqpoint{2.113954in}{2.004041in}}%
\pgfpathlineto{\pgfqpoint{2.114160in}{2.004877in}}%
\pgfpathlineto{\pgfqpoint{2.114297in}{2.003897in}}%
\pgfpathlineto{\pgfqpoint{2.114366in}{2.004407in}}%
\pgfpathlineto{\pgfqpoint{2.114503in}{2.004066in}}%
\pgfpathlineto{\pgfqpoint{2.114640in}{2.004672in}}%
\pgfpathlineto{\pgfqpoint{2.114846in}{2.004895in}}%
\pgfpathlineto{\pgfqpoint{2.115120in}{2.004592in}}%
\pgfpathlineto{\pgfqpoint{2.115326in}{2.004995in}}%
\pgfpathlineto{\pgfqpoint{2.115463in}{2.004558in}}%
\pgfpathlineto{\pgfqpoint{2.116355in}{2.004496in}}%
\pgfpathlineto{\pgfqpoint{2.116835in}{2.004388in}}%
\pgfpathlineto{\pgfqpoint{2.118070in}{2.005128in}}%
\pgfpathlineto{\pgfqpoint{2.118207in}{2.004477in}}%
\pgfpathlineto{\pgfqpoint{2.118345in}{2.005499in}}%
\pgfpathlineto{\pgfqpoint{2.118825in}{2.004916in}}%
\pgfpathlineto{\pgfqpoint{2.118893in}{2.005160in}}%
\pgfpathlineto{\pgfqpoint{2.119236in}{2.005142in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{2.005854in}}%
\pgfpathlineto{\pgfqpoint{2.120128in}{2.006874in}}%
\pgfpathlineto{\pgfqpoint{2.120609in}{2.005302in}}%
\pgfpathlineto{\pgfqpoint{2.122392in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{2.122872in}{2.004742in}}%
\pgfpathlineto{\pgfqpoint{2.122941in}{2.005150in}}%
\pgfpathlineto{\pgfqpoint{2.123147in}{2.005040in}}%
\pgfpathlineto{\pgfqpoint{2.123284in}{2.005568in}}%
\pgfpathlineto{\pgfqpoint{2.123558in}{2.005135in}}%
\pgfpathlineto{\pgfqpoint{2.123696in}{2.005232in}}%
\pgfpathlineto{\pgfqpoint{2.126920in}{2.004614in}}%
\pgfpathlineto{\pgfqpoint{2.127537in}{2.002443in}}%
\pgfpathlineto{\pgfqpoint{2.128223in}{2.002595in}}%
\pgfpathlineto{\pgfqpoint{2.129115in}{2.002271in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{2.002804in}}%
\pgfpathlineto{\pgfqpoint{2.130967in}{2.001817in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{2.002319in}}%
\pgfpathlineto{\pgfqpoint{2.132271in}{2.001616in}}%
\pgfpathlineto{\pgfqpoint{2.132408in}{2.002457in}}%
\pgfpathlineto{\pgfqpoint{2.132545in}{2.002347in}}%
\pgfpathlineto{\pgfqpoint{2.132888in}{2.001886in}}%
\pgfpathlineto{\pgfqpoint{2.134329in}{2.001511in}}%
\pgfpathlineto{\pgfqpoint{2.134946in}{2.000857in}}%
\pgfpathlineto{\pgfqpoint{2.135084in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{2.135838in}{2.000744in}}%
\pgfpathlineto{\pgfqpoint{2.135975in}{1.999837in}}%
\pgfpathlineto{\pgfqpoint{2.136867in}{1.999878in}}%
\pgfpathlineto{\pgfqpoint{2.137759in}{1.998921in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.999545in}}%
\pgfpathlineto{\pgfqpoint{2.138514in}{1.999638in}}%
\pgfpathlineto{\pgfqpoint{2.140366in}{1.998774in}}%
\pgfpathlineto{\pgfqpoint{2.141395in}{1.999158in}}%
\pgfpathlineto{\pgfqpoint{2.143453in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{2.143522in}{1.997658in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{1.997677in}}%
\pgfpathlineto{\pgfqpoint{2.144208in}{1.997039in}}%
\pgfpathlineto{\pgfqpoint{2.145923in}{1.997327in}}%
\pgfpathlineto{\pgfqpoint{2.145991in}{1.996861in}}%
\pgfpathlineto{\pgfqpoint{2.146266in}{1.997665in}}%
\pgfpathlineto{\pgfqpoint{2.148255in}{1.997119in}}%
\pgfpathlineto{\pgfqpoint{2.148735in}{1.997126in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.997979in}}%
\pgfpathlineto{\pgfqpoint{2.149696in}{1.996819in}}%
\pgfpathlineto{\pgfqpoint{2.151136in}{1.996326in}}%
\pgfpathlineto{\pgfqpoint{2.151548in}{1.996225in}}%
\pgfpathlineto{\pgfqpoint{2.152097in}{1.996621in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{1.996424in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.997716in}}%
\pgfpathlineto{\pgfqpoint{2.154292in}{1.997621in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.994926in}}%
\pgfpathlineto{\pgfqpoint{2.158477in}{1.995117in}}%
\pgfpathlineto{\pgfqpoint{2.160192in}{1.994128in}}%
\pgfpathlineto{\pgfqpoint{2.160329in}{1.994275in}}%
\pgfpathlineto{\pgfqpoint{2.160398in}{1.993973in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{1.992709in}}%
\pgfpathlineto{\pgfqpoint{2.162250in}{1.992638in}}%
\pgfpathlineto{\pgfqpoint{2.162593in}{1.993041in}}%
\pgfpathlineto{\pgfqpoint{2.162661in}{1.992597in}}%
\pgfpathlineto{\pgfqpoint{2.162867in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{2.163896in}{1.992059in}}%
\pgfpathlineto{\pgfqpoint{2.164171in}{1.992436in}}%
\pgfpathlineto{\pgfqpoint{2.166229in}{1.992243in}}%
\pgfpathlineto{\pgfqpoint{2.166640in}{1.991351in}}%
\pgfpathlineto{\pgfqpoint{2.166778in}{1.991867in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{2.167121in}{1.993045in}}%
\pgfpathlineto{\pgfqpoint{2.167395in}{1.992890in}}%
\pgfpathlineto{\pgfqpoint{2.167464in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{2.167738in}{1.992286in}}%
\pgfpathlineto{\pgfqpoint{2.168355in}{1.992249in}}%
\pgfpathlineto{\pgfqpoint{2.169384in}{1.994111in}}%
\pgfpathlineto{\pgfqpoint{2.170619in}{1.992969in}}%
\pgfpathlineto{\pgfqpoint{2.172060in}{1.993066in}}%
\pgfpathlineto{\pgfqpoint{2.172677in}{1.993022in}}%
\pgfpathlineto{\pgfqpoint{2.172746in}{1.993463in}}%
\pgfpathlineto{\pgfqpoint{2.172815in}{1.993089in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{1.992401in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.991116in}}%
\pgfpathlineto{\pgfqpoint{2.173844in}{1.991619in}}%
\pgfpathlineto{\pgfqpoint{2.175284in}{1.991035in}}%
\pgfpathlineto{\pgfqpoint{2.175559in}{1.989998in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{1.989620in}}%
\pgfpathlineto{\pgfqpoint{2.176588in}{1.988380in}}%
\pgfpathlineto{\pgfqpoint{2.176793in}{1.988532in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{1.987830in}}%
\pgfpathlineto{\pgfqpoint{2.177891in}{1.988051in}}%
\pgfpathlineto{\pgfqpoint{2.178234in}{1.988712in}}%
\pgfpathlineto{\pgfqpoint{2.178440in}{1.988516in}}%
\pgfpathlineto{\pgfqpoint{2.178714in}{1.987957in}}%
\pgfpathlineto{\pgfqpoint{2.179057in}{1.988379in}}%
\pgfpathlineto{\pgfqpoint{2.179126in}{1.988027in}}%
\pgfpathlineto{\pgfqpoint{2.179538in}{1.986428in}}%
\pgfpathlineto{\pgfqpoint{2.182007in}{1.984065in}}%
\pgfpathlineto{\pgfqpoint{2.182213in}{1.985072in}}%
\pgfpathlineto{\pgfqpoint{2.182419in}{1.984680in}}%
\pgfpathlineto{\pgfqpoint{2.183036in}{1.985004in}}%
\pgfpathlineto{\pgfqpoint{2.183928in}{1.983066in}}%
\pgfpathlineto{\pgfqpoint{2.184820in}{1.983851in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{1.985046in}}%
\pgfpathlineto{\pgfqpoint{2.185712in}{1.984562in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{1.985079in}}%
\pgfpathlineto{\pgfqpoint{2.186466in}{1.985601in}}%
\pgfpathlineto{\pgfqpoint{2.186535in}{1.986084in}}%
\pgfpathlineto{\pgfqpoint{2.187427in}{1.987338in}}%
\pgfpathlineto{\pgfqpoint{2.187838in}{1.986963in}}%
\pgfpathlineto{\pgfqpoint{2.188524in}{1.988023in}}%
\pgfpathlineto{\pgfqpoint{2.189142in}{1.988904in}}%
\pgfpathlineto{\pgfqpoint{2.189210in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{2.189485in}{1.988462in}}%
\pgfpathlineto{\pgfqpoint{2.189828in}{1.988384in}}%
\pgfpathlineto{\pgfqpoint{2.190788in}{1.988819in}}%
\pgfpathlineto{\pgfqpoint{2.190926in}{1.988411in}}%
\pgfpathlineto{\pgfqpoint{2.191543in}{1.988140in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.987529in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.987145in}}%
\pgfpathlineto{\pgfqpoint{2.193052in}{1.987256in}}%
\pgfpathlineto{\pgfqpoint{2.193464in}{1.988029in}}%
\pgfpathlineto{\pgfqpoint{2.194081in}{1.986692in}}%
\pgfpathlineto{\pgfqpoint{2.194424in}{1.987258in}}%
\pgfpathlineto{\pgfqpoint{2.196002in}{1.986206in}}%
\pgfpathlineto{\pgfqpoint{2.196139in}{1.986272in}}%
\pgfpathlineto{\pgfqpoint{2.197717in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{2.198472in}{1.985023in}}%
\pgfpathlineto{\pgfqpoint{2.198815in}{1.986116in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.985936in}}%
\pgfpathlineto{\pgfqpoint{2.199569in}{1.986334in}}%
\pgfpathlineto{\pgfqpoint{2.199775in}{1.985903in}}%
\pgfpathlineto{\pgfqpoint{2.199912in}{1.985770in}}%
\pgfpathlineto{\pgfqpoint{2.200050in}{1.986138in}}%
\pgfpathlineto{\pgfqpoint{2.200255in}{1.986251in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{1.986736in}}%
\pgfpathlineto{\pgfqpoint{2.200530in}{1.985892in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{1.985120in}}%
\pgfpathlineto{\pgfqpoint{2.201079in}{1.984982in}}%
\pgfpathlineto{\pgfqpoint{2.201490in}{1.983495in}}%
\pgfpathlineto{\pgfqpoint{2.201765in}{1.983076in}}%
\pgfpathlineto{\pgfqpoint{2.202245in}{1.983110in}}%
\pgfpathlineto{\pgfqpoint{2.204097in}{1.984245in}}%
\pgfpathlineto{\pgfqpoint{2.204989in}{1.984280in}}%
\pgfpathlineto{\pgfqpoint{2.205058in}{1.984575in}}%
\pgfpathlineto{\pgfqpoint{2.206155in}{1.985014in}}%
\pgfpathlineto{\pgfqpoint{2.206498in}{1.984222in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{1.984965in}}%
\pgfpathlineto{\pgfqpoint{2.207253in}{1.984541in}}%
\pgfpathlineto{\pgfqpoint{2.207802in}{1.985615in}}%
\pgfpathlineto{\pgfqpoint{2.208213in}{1.985208in}}%
\pgfpathlineto{\pgfqpoint{2.209036in}{1.983959in}}%
\pgfpathlineto{\pgfqpoint{2.209448in}{1.983856in}}%
\pgfpathlineto{\pgfqpoint{2.210340in}{1.983850in}}%
\pgfpathlineto{\pgfqpoint{2.210477in}{1.984245in}}%
\pgfpathlineto{\pgfqpoint{2.210546in}{1.984132in}}%
\pgfpathlineto{\pgfqpoint{2.211369in}{1.984046in}}%
\pgfpathlineto{\pgfqpoint{2.212398in}{1.982594in}}%
\pgfpathlineto{\pgfqpoint{2.213839in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{2.215416in}{1.980785in}}%
\pgfpathlineto{\pgfqpoint{2.216445in}{1.981507in}}%
\pgfpathlineto{\pgfqpoint{2.217200in}{1.981119in}}%
\pgfpathlineto{\pgfqpoint{2.217269in}{1.980069in}}%
\pgfpathlineto{\pgfqpoint{2.218092in}{1.979500in}}%
\pgfpathlineto{\pgfqpoint{2.218572in}{1.979349in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{1.977627in}}%
\pgfpathlineto{\pgfqpoint{2.220013in}{1.977791in}}%
\pgfpathlineto{\pgfqpoint{2.220424in}{1.976662in}}%
\pgfpathlineto{\pgfqpoint{2.220973in}{1.976774in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.975972in}}%
\pgfpathlineto{\pgfqpoint{2.222345in}{1.976375in}}%
\pgfpathlineto{\pgfqpoint{2.222894in}{1.976544in}}%
\pgfpathlineto{\pgfqpoint{2.223786in}{1.977108in}}%
\pgfpathlineto{\pgfqpoint{2.225226in}{1.976093in}}%
\pgfpathlineto{\pgfqpoint{2.225501in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{2.226187in}{1.975823in}}%
\pgfpathlineto{\pgfqpoint{2.226324in}{1.975989in}}%
\pgfpathlineto{\pgfqpoint{2.227010in}{1.977888in}}%
\pgfpathlineto{\pgfqpoint{2.227216in}{1.977590in}}%
\pgfpathlineto{\pgfqpoint{2.227559in}{1.977909in}}%
\pgfpathlineto{\pgfqpoint{2.229274in}{1.976215in}}%
\pgfpathlineto{\pgfqpoint{2.229480in}{1.976934in}}%
\pgfpathlineto{\pgfqpoint{2.229686in}{1.977023in}}%
\pgfpathlineto{\pgfqpoint{2.230029in}{1.978114in}}%
\pgfpathlineto{\pgfqpoint{2.231401in}{1.979354in}}%
\pgfpathlineto{\pgfqpoint{2.231744in}{1.978726in}}%
\pgfpathlineto{\pgfqpoint{2.232361in}{1.978838in}}%
\pgfpathlineto{\pgfqpoint{2.232635in}{1.979288in}}%
\pgfpathlineto{\pgfqpoint{2.232704in}{1.979026in}}%
\pgfpathlineto{\pgfqpoint{2.232841in}{1.978807in}}%
\pgfpathlineto{\pgfqpoint{2.232978in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{2.233665in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{2.233733in}{1.979159in}}%
\pgfpathlineto{\pgfqpoint{2.233802in}{1.979958in}}%
\pgfpathlineto{\pgfqpoint{2.233939in}{1.979569in}}%
\pgfpathlineto{\pgfqpoint{2.234351in}{1.978945in}}%
\pgfpathlineto{\pgfqpoint{2.234556in}{1.979744in}}%
\pgfpathlineto{\pgfqpoint{2.234625in}{1.978870in}}%
\pgfpathlineto{\pgfqpoint{2.235037in}{1.978509in}}%
\pgfpathlineto{\pgfqpoint{2.236957in}{1.978310in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{1.977270in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.977929in}}%
\pgfpathlineto{\pgfqpoint{2.238672in}{1.977430in}}%
\pgfpathlineto{\pgfqpoint{2.238878in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{2.239221in}{1.977078in}}%
\pgfpathlineto{\pgfqpoint{2.239427in}{1.977286in}}%
\pgfpathlineto{\pgfqpoint{2.240250in}{1.977378in}}%
\pgfpathlineto{\pgfqpoint{2.243063in}{1.973617in}}%
\pgfpathlineto{\pgfqpoint{2.243200in}{1.974369in}}%
\pgfpathlineto{\pgfqpoint{2.243543in}{1.974985in}}%
\pgfpathlineto{\pgfqpoint{2.244161in}{1.975337in}}%
\pgfpathlineto{\pgfqpoint{2.244915in}{1.974103in}}%
\pgfpathlineto{\pgfqpoint{2.245738in}{1.974207in}}%
\pgfpathlineto{\pgfqpoint{2.246219in}{1.974449in}}%
\pgfpathlineto{\pgfqpoint{2.247179in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{2.247797in}{1.975436in}}%
\pgfpathlineto{\pgfqpoint{2.247865in}{1.975046in}}%
\pgfpathlineto{\pgfqpoint{2.248483in}{1.974704in}}%
\pgfpathlineto{\pgfqpoint{2.248894in}{1.974253in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.973603in}}%
\pgfpathlineto{\pgfqpoint{2.251501in}{1.973488in}}%
\pgfpathlineto{\pgfqpoint{2.251981in}{1.973986in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{1.973836in}}%
\pgfpathlineto{\pgfqpoint{2.253696in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.255686in}{1.973154in}}%
\pgfpathlineto{\pgfqpoint{2.255823in}{1.974083in}}%
\pgfpathlineto{\pgfqpoint{2.256097in}{1.973871in}}%
\pgfpathlineto{\pgfqpoint{2.256852in}{1.973814in}}%
\pgfpathlineto{\pgfqpoint{2.257195in}{1.973376in}}%
\pgfpathlineto{\pgfqpoint{2.257675in}{1.973920in}}%
\pgfpathlineto{\pgfqpoint{2.257812in}{1.974570in}}%
\pgfpathlineto{\pgfqpoint{2.258773in}{1.973937in}}%
\pgfpathlineto{\pgfqpoint{2.259322in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{2.259665in}{1.972151in}}%
\pgfpathlineto{\pgfqpoint{2.260213in}{1.973302in}}%
\pgfpathlineto{\pgfqpoint{2.260762in}{1.972080in}}%
\pgfpathlineto{\pgfqpoint{2.261105in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{2.262820in}{1.971002in}}%
\pgfpathlineto{\pgfqpoint{2.264947in}{1.971311in}}%
\pgfpathlineto{\pgfqpoint{2.265427in}{1.971927in}}%
\pgfpathlineto{\pgfqpoint{2.265496in}{1.971830in}}%
\pgfpathlineto{\pgfqpoint{2.266113in}{1.971964in}}%
\pgfpathlineto{\pgfqpoint{2.266182in}{1.972160in}}%
\pgfpathlineto{\pgfqpoint{2.266388in}{1.971692in}}%
\pgfpathlineto{\pgfqpoint{2.268514in}{1.972945in}}%
\pgfpathlineto{\pgfqpoint{2.268857in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{2.268995in}{1.974142in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{1.974034in}}%
\pgfpathlineto{\pgfqpoint{2.269749in}{1.974744in}}%
\pgfpathlineto{\pgfqpoint{2.270710in}{1.973027in}}%
\pgfpathlineto{\pgfqpoint{2.271601in}{1.972162in}}%
\pgfpathlineto{\pgfqpoint{2.274688in}{1.972687in}}%
\pgfpathlineto{\pgfqpoint{2.274757in}{1.973259in}}%
\pgfpathlineto{\pgfqpoint{2.275992in}{1.973447in}}%
\pgfpathlineto{\pgfqpoint{2.276335in}{1.973773in}}%
\pgfpathlineto{\pgfqpoint{2.277364in}{1.973455in}}%
\pgfpathlineto{\pgfqpoint{2.277570in}{1.973318in}}%
\pgfpathlineto{\pgfqpoint{2.277913in}{1.973718in}}%
\pgfpathlineto{\pgfqpoint{2.278119in}{1.973598in}}%
\pgfpathlineto{\pgfqpoint{2.278256in}{1.973242in}}%
\pgfpathlineto{\pgfqpoint{2.278942in}{1.973518in}}%
\pgfpathlineto{\pgfqpoint{2.279010in}{1.972893in}}%
\pgfpathlineto{\pgfqpoint{2.279353in}{1.973126in}}%
\pgfpathlineto{\pgfqpoint{2.280657in}{1.971530in}}%
\pgfpathlineto{\pgfqpoint{2.281892in}{1.972247in}}%
\pgfpathlineto{\pgfqpoint{2.282509in}{1.971536in}}%
\pgfpathlineto{\pgfqpoint{2.282852in}{1.972294in}}%
\pgfpathlineto{\pgfqpoint{2.282989in}{1.971108in}}%
\pgfpathlineto{\pgfqpoint{2.283607in}{1.970667in}}%
\pgfpathlineto{\pgfqpoint{2.283744in}{1.971532in}}%
\pgfpathlineto{\pgfqpoint{2.285185in}{1.969651in}}%
\pgfpathlineto{\pgfqpoint{2.285733in}{1.970507in}}%
\pgfpathlineto{\pgfqpoint{2.287037in}{1.970420in}}%
\pgfpathlineto{\pgfqpoint{2.287791in}{1.970051in}}%
\pgfpathlineto{\pgfqpoint{2.288340in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.289232in}{1.968431in}}%
\pgfpathlineto{\pgfqpoint{2.289850in}{1.968399in}}%
\pgfpathlineto{\pgfqpoint{2.290261in}{1.969215in}}%
\pgfpathlineto{\pgfqpoint{2.290467in}{1.969109in}}%
\pgfpathlineto{\pgfqpoint{2.290673in}{1.968052in}}%
\pgfpathlineto{\pgfqpoint{2.291016in}{1.968152in}}%
\pgfpathlineto{\pgfqpoint{2.291496in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{2.291633in}{1.967427in}}%
\pgfpathlineto{\pgfqpoint{2.292525in}{1.967937in}}%
\pgfpathlineto{\pgfqpoint{2.293280in}{1.967920in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{1.968599in}}%
\pgfpathlineto{\pgfqpoint{2.293623in}{1.968533in}}%
\pgfpathlineto{\pgfqpoint{2.293691in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.295200in}{1.968193in}}%
\pgfpathlineto{\pgfqpoint{2.295269in}{1.968468in}}%
\pgfpathlineto{\pgfqpoint{2.296229in}{1.968090in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{1.968492in}}%
\pgfpathlineto{\pgfqpoint{2.296984in}{1.969479in}}%
\pgfpathlineto{\pgfqpoint{2.297121in}{1.969103in}}%
\pgfpathlineto{\pgfqpoint{2.298905in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{2.299111in}{1.969833in}}%
\pgfpathlineto{\pgfqpoint{2.299248in}{1.970402in}}%
\pgfpathlineto{\pgfqpoint{2.300071in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{2.300689in}{1.970359in}}%
\pgfpathlineto{\pgfqpoint{2.301512in}{1.969904in}}%
\pgfpathlineto{\pgfqpoint{2.301718in}{1.969307in}}%
\pgfpathlineto{\pgfqpoint{2.302472in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{2.302884in}{1.967500in}}%
\pgfpathlineto{\pgfqpoint{2.303158in}{1.966706in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{1.966897in}}%
\pgfpathlineto{\pgfqpoint{2.303776in}{1.968377in}}%
\pgfpathlineto{\pgfqpoint{2.304393in}{1.967391in}}%
\pgfpathlineto{\pgfqpoint{2.305834in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{2.307549in}{1.966317in}}%
\pgfpathlineto{\pgfqpoint{2.308921in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{2.310293in}{1.966149in}}%
\pgfpathlineto{\pgfqpoint{2.310430in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{2.311116in}{1.966193in}}%
\pgfpathlineto{\pgfqpoint{2.312008in}{1.963674in}}%
\pgfpathlineto{\pgfqpoint{2.312145in}{1.963987in}}%
\pgfpathlineto{\pgfqpoint{2.313586in}{1.963141in}}%
\pgfpathlineto{\pgfqpoint{2.313792in}{1.963851in}}%
\pgfpathlineto{\pgfqpoint{2.314135in}{1.963758in}}%
\pgfpathlineto{\pgfqpoint{2.314409in}{1.963037in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.962545in}}%
\pgfpathlineto{\pgfqpoint{2.315507in}{1.961062in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.961231in}}%
\pgfpathlineto{\pgfqpoint{2.315987in}{1.960716in}}%
\pgfpathlineto{\pgfqpoint{2.317222in}{1.961505in}}%
\pgfpathlineto{\pgfqpoint{2.317633in}{1.961158in}}%
\pgfpathlineto{\pgfqpoint{2.318045in}{1.960731in}}%
\pgfpathlineto{\pgfqpoint{2.318114in}{1.961379in}}%
\pgfpathlineto{\pgfqpoint{2.318868in}{1.961544in}}%
\pgfpathlineto{\pgfqpoint{2.319211in}{1.962988in}}%
\pgfpathlineto{\pgfqpoint{2.319554in}{1.962556in}}%
\pgfpathlineto{\pgfqpoint{2.320926in}{1.962928in}}%
\pgfpathlineto{\pgfqpoint{2.320995in}{1.962076in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{1.962286in}}%
\pgfpathlineto{\pgfqpoint{2.322161in}{1.963185in}}%
\pgfpathlineto{\pgfqpoint{2.322573in}{1.964076in}}%
\pgfpathlineto{\pgfqpoint{2.323121in}{1.963684in}}%
\pgfpathlineto{\pgfqpoint{2.323945in}{1.962088in}}%
\pgfpathlineto{\pgfqpoint{2.324837in}{1.962772in}}%
\pgfpathlineto{\pgfqpoint{2.324905in}{1.962277in}}%
\pgfpathlineto{\pgfqpoint{2.324974in}{1.962299in}}%
\pgfpathlineto{\pgfqpoint{2.325385in}{1.962279in}}%
\pgfpathlineto{\pgfqpoint{2.326071in}{1.963282in}}%
\pgfpathlineto{\pgfqpoint{2.326826in}{1.963404in}}%
\pgfpathlineto{\pgfqpoint{2.327443in}{1.962886in}}%
\pgfpathlineto{\pgfqpoint{2.328610in}{1.964077in}}%
\pgfpathlineto{\pgfqpoint{2.329158in}{1.962359in}}%
\pgfpathlineto{\pgfqpoint{2.329570in}{1.962761in}}%
\pgfpathlineto{\pgfqpoint{2.329707in}{1.962723in}}%
\pgfpathlineto{\pgfqpoint{2.329776in}{1.963135in}}%
\pgfpathlineto{\pgfqpoint{2.329844in}{1.962472in}}%
\pgfpathlineto{\pgfqpoint{2.329913in}{1.962847in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.962941in}}%
\pgfpathlineto{\pgfqpoint{2.330668in}{1.961524in}}%
\pgfpathlineto{\pgfqpoint{2.331354in}{1.961501in}}%
\pgfpathlineto{\pgfqpoint{2.331765in}{1.961192in}}%
\pgfpathlineto{\pgfqpoint{2.331903in}{1.961818in}}%
\pgfpathlineto{\pgfqpoint{2.332040in}{1.961077in}}%
\pgfpathlineto{\pgfqpoint{2.332794in}{1.961376in}}%
\pgfpathlineto{\pgfqpoint{2.333069in}{1.961357in}}%
\pgfpathlineto{\pgfqpoint{2.333137in}{1.960914in}}%
\pgfpathlineto{\pgfqpoint{2.333549in}{1.961073in}}%
\pgfpathlineto{\pgfqpoint{2.333618in}{1.960740in}}%
\pgfpathlineto{\pgfqpoint{2.334372in}{1.960531in}}%
\pgfpathlineto{\pgfqpoint{2.335676in}{1.959455in}}%
\pgfpathlineto{\pgfqpoint{2.336567in}{1.960256in}}%
\pgfpathlineto{\pgfqpoint{2.338214in}{1.959744in}}%
\pgfpathlineto{\pgfqpoint{2.339174in}{1.958527in}}%
\pgfpathlineto{\pgfqpoint{2.339655in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{2.340066in}{1.958939in}}%
\pgfpathlineto{\pgfqpoint{2.340615in}{1.959222in}}%
\pgfpathlineto{\pgfqpoint{2.341438in}{1.958170in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{1.957127in}}%
\pgfpathlineto{\pgfqpoint{2.343702in}{1.957862in}}%
\pgfpathlineto{\pgfqpoint{2.344319in}{1.956979in}}%
\pgfpathlineto{\pgfqpoint{2.344525in}{1.957310in}}%
\pgfpathlineto{\pgfqpoint{2.344731in}{1.957266in}}%
\pgfpathlineto{\pgfqpoint{2.345074in}{1.957649in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{1.956597in}}%
\pgfpathlineto{\pgfqpoint{2.345966in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{2.346240in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{2.348298in}{1.957725in}}%
\pgfpathlineto{\pgfqpoint{2.348847in}{1.957504in}}%
\pgfpathlineto{\pgfqpoint{2.348916in}{1.957755in}}%
\pgfpathlineto{\pgfqpoint{2.349053in}{1.957156in}}%
\pgfpathlineto{\pgfqpoint{2.349602in}{1.956641in}}%
\pgfpathlineto{\pgfqpoint{2.350151in}{1.957940in}}%
\pgfpathlineto{\pgfqpoint{2.350631in}{1.957814in}}%
\pgfpathlineto{\pgfqpoint{2.351317in}{1.958840in}}%
\pgfpathlineto{\pgfqpoint{2.351728in}{1.958849in}}%
\pgfpathlineto{\pgfqpoint{2.351797in}{1.958271in}}%
\pgfpathlineto{\pgfqpoint{2.352071in}{1.958310in}}%
\pgfpathlineto{\pgfqpoint{2.352895in}{1.958411in}}%
\pgfpathlineto{\pgfqpoint{2.353238in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{2.353375in}{1.958232in}}%
\pgfpathlineto{\pgfqpoint{2.353787in}{1.958185in}}%
\pgfpathlineto{\pgfqpoint{2.353855in}{1.957697in}}%
\pgfpathlineto{\pgfqpoint{2.353992in}{1.958482in}}%
\pgfpathlineto{\pgfqpoint{2.354541in}{1.958867in}}%
\pgfpathlineto{\pgfqpoint{2.355021in}{1.958975in}}%
\pgfpathlineto{\pgfqpoint{2.355433in}{1.958966in}}%
\pgfpathlineto{\pgfqpoint{2.355570in}{1.960040in}}%
\pgfpathlineto{\pgfqpoint{2.355707in}{1.959782in}}%
\pgfpathlineto{\pgfqpoint{2.356736in}{1.959514in}}%
\pgfpathlineto{\pgfqpoint{2.357079in}{1.960467in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.960305in}}%
\pgfpathlineto{\pgfqpoint{2.358932in}{1.958421in}}%
\pgfpathlineto{\pgfqpoint{2.363459in}{1.957615in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{1.957675in}}%
\pgfpathlineto{\pgfqpoint{2.364351in}{1.956549in}}%
\pgfpathlineto{\pgfqpoint{2.364420in}{1.957046in}}%
\pgfpathlineto{\pgfqpoint{2.365860in}{1.957606in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{1.954567in}}%
\pgfpathlineto{\pgfqpoint{2.368399in}{1.954933in}}%
\pgfpathlineto{\pgfqpoint{2.369222in}{1.954287in}}%
\pgfpathlineto{\pgfqpoint{2.369839in}{1.955713in}}%
\pgfpathlineto{\pgfqpoint{2.370800in}{1.954907in}}%
\pgfpathlineto{\pgfqpoint{2.371760in}{1.954513in}}%
\pgfpathlineto{\pgfqpoint{2.371829in}{1.954065in}}%
\pgfpathlineto{\pgfqpoint{2.372926in}{1.953780in}}%
\pgfpathlineto{\pgfqpoint{2.373956in}{1.954264in}}%
\pgfpathlineto{\pgfqpoint{2.374161in}{1.953605in}}%
\pgfpathlineto{\pgfqpoint{2.374436in}{1.953874in}}%
\pgfpathlineto{\pgfqpoint{2.375739in}{1.953160in}}%
\pgfpathlineto{\pgfqpoint{2.376494in}{1.951133in}}%
\pgfpathlineto{\pgfqpoint{2.377454in}{1.951382in}}%
\pgfpathlineto{\pgfqpoint{2.377591in}{1.950502in}}%
\pgfpathlineto{\pgfqpoint{2.378346in}{1.950713in}}%
\pgfpathlineto{\pgfqpoint{2.379032in}{1.950471in}}%
\pgfpathlineto{\pgfqpoint{2.379718in}{1.952037in}}%
\pgfpathlineto{\pgfqpoint{2.379787in}{1.951837in}}%
\pgfpathlineto{\pgfqpoint{2.380610in}{1.951976in}}%
\pgfpathlineto{\pgfqpoint{2.381159in}{1.951228in}}%
\pgfpathlineto{\pgfqpoint{2.381776in}{1.951033in}}%
\pgfpathlineto{\pgfqpoint{2.381845in}{1.951784in}}%
\pgfpathlineto{\pgfqpoint{2.383217in}{1.953059in}}%
\pgfpathlineto{\pgfqpoint{2.383560in}{1.952602in}}%
\pgfpathlineto{\pgfqpoint{2.384932in}{1.952714in}}%
\pgfpathlineto{\pgfqpoint{2.385412in}{1.953843in}}%
\pgfpathlineto{\pgfqpoint{2.386029in}{1.953595in}}%
\pgfpathlineto{\pgfqpoint{2.386304in}{1.953943in}}%
\pgfpathlineto{\pgfqpoint{2.386372in}{1.953645in}}%
\pgfpathlineto{\pgfqpoint{2.387882in}{1.953851in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.954711in}}%
\pgfpathlineto{\pgfqpoint{2.389117in}{1.954718in}}%
\pgfpathlineto{\pgfqpoint{2.389322in}{1.954038in}}%
\pgfpathlineto{\pgfqpoint{2.390557in}{1.953657in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{1.953501in}}%
\pgfpathlineto{\pgfqpoint{2.391655in}{1.953987in}}%
\pgfpathlineto{\pgfqpoint{2.391723in}{1.953338in}}%
\pgfpathlineto{\pgfqpoint{2.391861in}{1.953944in}}%
\pgfpathlineto{\pgfqpoint{2.392341in}{1.954163in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.954154in}}%
\pgfpathlineto{\pgfqpoint{2.393370in}{1.953101in}}%
\pgfpathlineto{\pgfqpoint{2.393850in}{1.953005in}}%
\pgfpathlineto{\pgfqpoint{2.394193in}{1.953555in}}%
\pgfpathlineto{\pgfqpoint{2.395634in}{1.953823in}}%
\pgfpathlineto{\pgfqpoint{2.395908in}{1.953258in}}%
\pgfpathlineto{\pgfqpoint{2.396800in}{1.953066in}}%
\pgfpathlineto{\pgfqpoint{2.397143in}{1.950803in}}%
\pgfpathlineto{\pgfqpoint{2.397486in}{1.950872in}}%
\pgfpathlineto{\pgfqpoint{2.398103in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{2.398858in}{1.950376in}}%
\pgfpathlineto{\pgfqpoint{2.398995in}{1.949828in}}%
\pgfpathlineto{\pgfqpoint{2.400230in}{1.949735in}}%
\pgfpathlineto{\pgfqpoint{2.402014in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.947195in}}%
\pgfpathlineto{\pgfqpoint{2.403317in}{1.947359in}}%
\pgfpathlineto{\pgfqpoint{2.403454in}{1.946503in}}%
\pgfpathlineto{\pgfqpoint{2.403660in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{2.404964in}{1.947437in}}%
\pgfpathlineto{\pgfqpoint{2.405581in}{1.946933in}}%
\pgfpathlineto{\pgfqpoint{2.406267in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{2.407227in}{1.947652in}}%
\pgfpathlineto{\pgfqpoint{2.407639in}{1.946356in}}%
\pgfpathlineto{\pgfqpoint{2.408805in}{1.947102in}}%
\pgfpathlineto{\pgfqpoint{2.409080in}{1.947367in}}%
\pgfpathlineto{\pgfqpoint{2.409560in}{1.948418in}}%
\pgfpathlineto{\pgfqpoint{2.410383in}{1.947245in}}%
\pgfpathlineto{\pgfqpoint{2.410589in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{2.411412in}{1.947359in}}%
\pgfpathlineto{\pgfqpoint{2.412098in}{1.947990in}}%
\pgfpathlineto{\pgfqpoint{2.413607in}{1.948410in}}%
\pgfpathlineto{\pgfqpoint{2.416214in}{1.949088in}}%
\pgfpathlineto{\pgfqpoint{2.417243in}{1.949279in}}%
\pgfpathlineto{\pgfqpoint{2.418478in}{1.948816in}}%
\pgfpathlineto{\pgfqpoint{2.418684in}{1.947845in}}%
\pgfpathlineto{\pgfqpoint{2.419370in}{1.947868in}}%
\pgfpathlineto{\pgfqpoint{2.420125in}{1.947378in}}%
\pgfpathlineto{\pgfqpoint{2.420536in}{1.947834in}}%
\pgfpathlineto{\pgfqpoint{2.420673in}{1.948216in}}%
\pgfpathlineto{\pgfqpoint{2.421359in}{1.948200in}}%
\pgfpathlineto{\pgfqpoint{2.421497in}{1.948840in}}%
\pgfpathlineto{\pgfqpoint{2.421702in}{1.948649in}}%
\pgfpathlineto{\pgfqpoint{2.422457in}{1.948156in}}%
\pgfpathlineto{\pgfqpoint{2.423280in}{1.949345in}}%
\pgfpathlineto{\pgfqpoint{2.423623in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{2.424035in}{1.949452in}}%
\pgfpathlineto{\pgfqpoint{2.424378in}{1.949283in}}%
\pgfpathlineto{\pgfqpoint{2.425407in}{1.950056in}}%
\pgfpathlineto{\pgfqpoint{2.425681in}{1.950245in}}%
\pgfpathlineto{\pgfqpoint{2.425819in}{1.949916in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{1.947597in}}%
\pgfpathlineto{\pgfqpoint{2.428425in}{1.948386in}}%
\pgfpathlineto{\pgfqpoint{2.428563in}{1.949130in}}%
\pgfpathlineto{\pgfqpoint{2.428631in}{1.948653in}}%
\pgfpathlineto{\pgfqpoint{2.429454in}{1.949500in}}%
\pgfpathlineto{\pgfqpoint{2.430072in}{1.948688in}}%
\pgfpathlineto{\pgfqpoint{2.430895in}{1.949631in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{1.948566in}}%
\pgfpathlineto{\pgfqpoint{2.432061in}{1.947464in}}%
\pgfpathlineto{\pgfqpoint{2.432199in}{1.947667in}}%
\pgfpathlineto{\pgfqpoint{2.434257in}{1.948831in}}%
\pgfpathlineto{\pgfqpoint{2.434600in}{1.948715in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{1.949188in}}%
\pgfpathlineto{\pgfqpoint{2.435560in}{1.948631in}}%
\pgfpathlineto{\pgfqpoint{2.436109in}{1.947794in}}%
\pgfpathlineto{\pgfqpoint{2.438098in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{2.438304in}{1.945983in}}%
\pgfpathlineto{\pgfqpoint{2.438373in}{1.946178in}}%
\pgfpathlineto{\pgfqpoint{2.438922in}{1.946459in}}%
\pgfpathlineto{\pgfqpoint{2.440774in}{1.945184in}}%
\pgfpathlineto{\pgfqpoint{2.442214in}{1.945326in}}%
\pgfpathlineto{\pgfqpoint{2.442283in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{2.442420in}{1.944914in}}%
\pgfpathlineto{\pgfqpoint{2.443312in}{1.945936in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{1.944726in}}%
\pgfpathlineto{\pgfqpoint{2.444135in}{1.944258in}}%
\pgfpathlineto{\pgfqpoint{2.444204in}{1.944597in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{1.945236in}}%
\pgfpathlineto{\pgfqpoint{2.445507in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{2.445988in}{1.944528in}}%
\pgfpathlineto{\pgfqpoint{2.446331in}{1.945451in}}%
\pgfpathlineto{\pgfqpoint{2.446536in}{1.945243in}}%
\pgfpathlineto{\pgfqpoint{2.446674in}{1.944835in}}%
\pgfpathlineto{\pgfqpoint{2.447634in}{1.944769in}}%
\pgfpathlineto{\pgfqpoint{2.447908in}{1.944759in}}%
\pgfpathlineto{\pgfqpoint{2.448800in}{1.945487in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.944759in}}%
\pgfpathlineto{\pgfqpoint{2.449555in}{1.944173in}}%
\pgfpathlineto{\pgfqpoint{2.449692in}{1.944572in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{1.945239in}}%
\pgfpathlineto{\pgfqpoint{2.450172in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{2.450515in}{1.946090in}}%
\pgfpathlineto{\pgfqpoint{2.450584in}{1.945767in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.946053in}}%
\pgfpathlineto{\pgfqpoint{2.452436in}{1.945986in}}%
\pgfpathlineto{\pgfqpoint{2.452916in}{1.947133in}}%
\pgfpathlineto{\pgfqpoint{2.452985in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{2.453122in}{1.946730in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{1.947769in}}%
\pgfpathlineto{\pgfqpoint{2.454357in}{1.947191in}}%
\pgfpathlineto{\pgfqpoint{2.454563in}{1.948112in}}%
\pgfpathlineto{\pgfqpoint{2.454700in}{1.947325in}}%
\pgfpathlineto{\pgfqpoint{2.455660in}{1.946263in}}%
\pgfpathlineto{\pgfqpoint{2.455798in}{1.946628in}}%
\pgfpathlineto{\pgfqpoint{2.455866in}{1.947073in}}%
\pgfpathlineto{\pgfqpoint{2.456209in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.456621in}{1.945684in}}%
\pgfpathlineto{\pgfqpoint{2.457307in}{1.944572in}}%
\pgfpathlineto{\pgfqpoint{2.458267in}{1.944658in}}%
\pgfpathlineto{\pgfqpoint{2.458953in}{1.943971in}}%
\pgfpathlineto{\pgfqpoint{2.459159in}{1.943131in}}%
\pgfpathlineto{\pgfqpoint{2.461286in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{2.461492in}{1.943647in}}%
\pgfpathlineto{\pgfqpoint{2.462383in}{1.943606in}}%
\pgfpathlineto{\pgfqpoint{2.462521in}{1.944126in}}%
\pgfpathlineto{\pgfqpoint{2.464922in}{1.943338in}}%
\pgfpathlineto{\pgfqpoint{2.465814in}{1.943746in}}%
\pgfpathlineto{\pgfqpoint{2.466431in}{1.944312in}}%
\pgfpathlineto{\pgfqpoint{2.466500in}{1.944877in}}%
\pgfpathlineto{\pgfqpoint{2.466705in}{1.944137in}}%
\pgfpathlineto{\pgfqpoint{2.468901in}{1.942395in}}%
\pgfpathlineto{\pgfqpoint{2.469312in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{2.469998in}{1.941845in}}%
\pgfpathlineto{\pgfqpoint{2.470067in}{1.941184in}}%
\pgfpathlineto{\pgfqpoint{2.470273in}{1.941631in}}%
\pgfpathlineto{\pgfqpoint{2.470616in}{1.941188in}}%
\pgfpathlineto{\pgfqpoint{2.471370in}{1.941525in}}%
\pgfpathlineto{\pgfqpoint{2.472537in}{1.940927in}}%
\pgfpathlineto{\pgfqpoint{2.472674in}{1.941251in}}%
\pgfpathlineto{\pgfqpoint{2.472811in}{1.941382in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{1.941070in}}%
\pgfpathlineto{\pgfqpoint{2.477476in}{1.940585in}}%
\pgfpathlineto{\pgfqpoint{2.477956in}{1.940019in}}%
\pgfpathlineto{\pgfqpoint{2.478299in}{1.941416in}}%
\pgfpathlineto{\pgfqpoint{2.479191in}{1.939928in}}%
\pgfpathlineto{\pgfqpoint{2.479671in}{1.939313in}}%
\pgfpathlineto{\pgfqpoint{2.481180in}{1.939044in}}%
\pgfpathlineto{\pgfqpoint{2.481866in}{1.939108in}}%
\pgfpathlineto{\pgfqpoint{2.482758in}{1.938481in}}%
\pgfpathlineto{\pgfqpoint{2.483924in}{1.938061in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{1.936710in}}%
\pgfpathlineto{\pgfqpoint{2.484473in}{1.937159in}}%
\pgfpathlineto{\pgfqpoint{2.485914in}{1.936153in}}%
\pgfpathlineto{\pgfqpoint{2.486394in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{2.486806in}{1.935792in}}%
\pgfpathlineto{\pgfqpoint{2.486874in}{1.936226in}}%
\pgfpathlineto{\pgfqpoint{2.487629in}{1.936772in}}%
\pgfpathlineto{\pgfqpoint{2.488109in}{1.935986in}}%
\pgfpathlineto{\pgfqpoint{2.488178in}{1.936225in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{1.935536in}}%
\pgfpathlineto{\pgfqpoint{2.489618in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{2.490579in}{1.935848in}}%
\pgfpathlineto{\pgfqpoint{2.490785in}{1.935270in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{1.935609in}}%
\pgfpathlineto{\pgfqpoint{2.492911in}{1.936724in}}%
\pgfpathlineto{\pgfqpoint{2.492980in}{1.936655in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{1.936592in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{2.496616in}{1.936543in}}%
\pgfpathlineto{\pgfqpoint{2.498537in}{1.936365in}}%
\pgfpathlineto{\pgfqpoint{2.499634in}{1.936404in}}%
\pgfpathlineto{\pgfqpoint{2.500389in}{1.937951in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{1.937722in}}%
\pgfpathlineto{\pgfqpoint{2.502653in}{1.938645in}}%
\pgfpathlineto{\pgfqpoint{2.502996in}{1.938569in}}%
\pgfpathlineto{\pgfqpoint{2.503819in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{2.504231in}{1.937623in}}%
\pgfpathlineto{\pgfqpoint{2.504711in}{1.938357in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{1.938254in}}%
\pgfpathlineto{\pgfqpoint{2.506975in}{1.937482in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.936862in}}%
\pgfpathlineto{\pgfqpoint{2.508141in}{1.937436in}}%
\pgfpathlineto{\pgfqpoint{2.508278in}{1.938113in}}%
\pgfpathlineto{\pgfqpoint{2.508484in}{1.937850in}}%
\pgfpathlineto{\pgfqpoint{2.508896in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{1.937829in}}%
\pgfpathlineto{\pgfqpoint{2.510336in}{1.938913in}}%
\pgfpathlineto{\pgfqpoint{2.510611in}{1.938644in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{1.938879in}}%
\pgfpathlineto{\pgfqpoint{2.511228in}{1.939754in}}%
\pgfpathlineto{\pgfqpoint{2.511502in}{1.939179in}}%
\pgfpathlineto{\pgfqpoint{2.512326in}{1.938585in}}%
\pgfpathlineto{\pgfqpoint{2.513629in}{1.937195in}}%
\pgfpathlineto{\pgfqpoint{2.513698in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{2.513766in}{1.936686in}}%
\pgfpathlineto{\pgfqpoint{2.514246in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{2.514795in}{1.937769in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{1.936976in}}%
\pgfpathlineto{\pgfqpoint{2.515619in}{1.937528in}}%
\pgfpathlineto{\pgfqpoint{2.515824in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{2.516510in}{1.935740in}}%
\pgfpathlineto{\pgfqpoint{2.517334in}{1.935818in}}%
\pgfpathlineto{\pgfqpoint{2.517539in}{1.936448in}}%
\pgfpathlineto{\pgfqpoint{2.517951in}{1.935892in}}%
\pgfpathlineto{\pgfqpoint{2.520626in}{1.938294in}}%
\pgfpathlineto{\pgfqpoint{2.520969in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{2.523371in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{2.523645in}{1.938913in}}%
\pgfpathlineto{\pgfqpoint{2.523919in}{1.938294in}}%
\pgfpathlineto{\pgfqpoint{2.524605in}{1.937868in}}%
\pgfpathlineto{\pgfqpoint{2.525086in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{2.526320in}{1.937353in}}%
\pgfpathlineto{\pgfqpoint{2.526732in}{1.937628in}}%
\pgfpathlineto{\pgfqpoint{2.526869in}{1.937158in}}%
\pgfpathlineto{\pgfqpoint{2.527761in}{1.937172in}}%
\pgfpathlineto{\pgfqpoint{2.528310in}{1.936305in}}%
\pgfpathlineto{\pgfqpoint{2.528378in}{1.936398in}}%
\pgfpathlineto{\pgfqpoint{2.529408in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{2.529751in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{2.530094in}{1.937020in}}%
\pgfpathlineto{\pgfqpoint{2.530505in}{1.938829in}}%
\pgfpathlineto{\pgfqpoint{2.531054in}{1.939203in}}%
\pgfpathlineto{\pgfqpoint{2.531191in}{1.937729in}}%
\pgfpathlineto{\pgfqpoint{2.531397in}{1.938152in}}%
\pgfpathlineto{\pgfqpoint{2.532289in}{1.937910in}}%
\pgfpathlineto{\pgfqpoint{2.532563in}{1.938589in}}%
\pgfpathlineto{\pgfqpoint{2.532975in}{1.938168in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.937309in}}%
\pgfpathlineto{\pgfqpoint{2.534141in}{1.937645in}}%
\pgfpathlineto{\pgfqpoint{2.534347in}{1.937538in}}%
\pgfpathlineto{\pgfqpoint{2.534553in}{1.936462in}}%
\pgfpathlineto{\pgfqpoint{2.535787in}{1.935110in}}%
\pgfpathlineto{\pgfqpoint{2.536268in}{1.935630in}}%
\pgfpathlineto{\pgfqpoint{2.538532in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{2.538600in}{1.935238in}}%
\pgfpathlineto{\pgfqpoint{2.538669in}{1.934244in}}%
\pgfpathlineto{\pgfqpoint{2.539629in}{1.933346in}}%
\pgfpathlineto{\pgfqpoint{2.540384in}{1.933661in}}%
\pgfpathlineto{\pgfqpoint{2.540933in}{1.932603in}}%
\pgfpathlineto{\pgfqpoint{2.541413in}{1.932603in}}%
\pgfpathlineto{\pgfqpoint{2.542099in}{1.931043in}}%
\pgfpathlineto{\pgfqpoint{2.542442in}{1.931288in}}%
\pgfpathlineto{\pgfqpoint{2.543059in}{1.930582in}}%
\pgfpathlineto{\pgfqpoint{2.544431in}{1.931267in}}%
\pgfpathlineto{\pgfqpoint{2.544912in}{1.931204in}}%
\pgfpathlineto{\pgfqpoint{2.544980in}{1.930809in}}%
\pgfpathlineto{\pgfqpoint{2.545323in}{1.930881in}}%
\pgfpathlineto{\pgfqpoint{2.545666in}{1.931025in}}%
\pgfpathlineto{\pgfqpoint{2.545803in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{2.546489in}{1.931797in}}%
\pgfpathlineto{\pgfqpoint{2.546764in}{1.930932in}}%
\pgfpathlineto{\pgfqpoint{2.547930in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{2.548067in}{1.931746in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.931747in}}%
\pgfpathlineto{\pgfqpoint{2.549302in}{1.931305in}}%
\pgfpathlineto{\pgfqpoint{2.549508in}{1.931919in}}%
\pgfpathlineto{\pgfqpoint{2.549645in}{1.931158in}}%
\pgfpathlineto{\pgfqpoint{2.550331in}{1.930660in}}%
\pgfpathlineto{\pgfqpoint{2.550606in}{1.929551in}}%
\pgfpathlineto{\pgfqpoint{2.551086in}{1.930192in}}%
\pgfpathlineto{\pgfqpoint{2.551292in}{1.931188in}}%
\pgfpathlineto{\pgfqpoint{2.551360in}{1.930522in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.929256in}}%
\pgfpathlineto{\pgfqpoint{2.551772in}{1.929394in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{2.553075in}{1.930903in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{1.929524in}}%
\pgfpathlineto{\pgfqpoint{2.555133in}{1.929233in}}%
\pgfpathlineto{\pgfqpoint{2.555202in}{1.928820in}}%
\pgfpathlineto{\pgfqpoint{2.555751in}{1.929210in}}%
\pgfpathlineto{\pgfqpoint{2.556025in}{1.928348in}}%
\pgfpathlineto{\pgfqpoint{2.556162in}{1.928476in}}%
\pgfpathlineto{\pgfqpoint{2.556299in}{1.929065in}}%
\pgfpathlineto{\pgfqpoint{2.559181in}{1.929086in}}%
\pgfpathlineto{\pgfqpoint{2.559592in}{1.928497in}}%
\pgfpathlineto{\pgfqpoint{2.560827in}{1.928545in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{1.927887in}}%
\pgfpathlineto{\pgfqpoint{2.561925in}{1.928412in}}%
\pgfpathlineto{\pgfqpoint{2.561993in}{1.927758in}}%
\pgfpathlineto{\pgfqpoint{2.562611in}{1.927307in}}%
\pgfpathlineto{\pgfqpoint{2.563228in}{1.927078in}}%
\pgfpathlineto{\pgfqpoint{2.563297in}{1.926139in}}%
\pgfpathlineto{\pgfqpoint{2.563503in}{1.926209in}}%
\pgfpathlineto{\pgfqpoint{2.564189in}{1.926132in}}%
\pgfpathlineto{\pgfqpoint{2.564257in}{1.926431in}}%
\pgfpathlineto{\pgfqpoint{2.564738in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.925812in}}%
\pgfpathlineto{\pgfqpoint{2.566521in}{1.926139in}}%
\pgfpathlineto{\pgfqpoint{2.566864in}{1.926710in}}%
\pgfpathlineto{\pgfqpoint{2.567413in}{1.924956in}}%
\pgfpathlineto{\pgfqpoint{2.567550in}{1.925492in}}%
\pgfpathlineto{\pgfqpoint{2.567825in}{1.925022in}}%
\pgfpathlineto{\pgfqpoint{2.568305in}{1.925627in}}%
\pgfpathlineto{\pgfqpoint{2.569197in}{1.925051in}}%
\pgfpathlineto{\pgfqpoint{2.569471in}{1.924453in}}%
\pgfpathlineto{\pgfqpoint{2.570843in}{1.924485in}}%
\pgfpathlineto{\pgfqpoint{2.571323in}{1.924327in}}%
\pgfpathlineto{\pgfqpoint{2.571804in}{1.924799in}}%
\pgfpathlineto{\pgfqpoint{2.572421in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{2.572627in}{1.925222in}}%
\pgfpathlineto{\pgfqpoint{2.572901in}{1.924772in}}%
\pgfpathlineto{\pgfqpoint{2.573244in}{1.925296in}}%
\pgfpathlineto{\pgfqpoint{2.574136in}{1.924113in}}%
\pgfpathlineto{\pgfqpoint{2.574410in}{1.924778in}}%
\pgfpathlineto{\pgfqpoint{2.574891in}{1.924938in}}%
\pgfpathlineto{\pgfqpoint{2.574959in}{1.925460in}}%
\pgfpathlineto{\pgfqpoint{2.575782in}{1.925755in}}%
\pgfpathlineto{\pgfqpoint{2.575920in}{1.926542in}}%
\pgfpathlineto{\pgfqpoint{2.577086in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.926854in}}%
\pgfpathlineto{\pgfqpoint{2.577292in}{1.926525in}}%
\pgfpathlineto{\pgfqpoint{2.577429in}{1.926877in}}%
\pgfpathlineto{\pgfqpoint{2.577566in}{1.927082in}}%
\pgfpathlineto{\pgfqpoint{2.577703in}{1.925952in}}%
\pgfpathlineto{\pgfqpoint{2.578527in}{1.925454in}}%
\pgfpathlineto{\pgfqpoint{2.579213in}{1.926118in}}%
\pgfpathlineto{\pgfqpoint{2.579556in}{1.925012in}}%
\pgfpathlineto{\pgfqpoint{2.580036in}{1.925768in}}%
\pgfpathlineto{\pgfqpoint{2.582094in}{1.924961in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{1.925332in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{2.583329in}{1.925031in}}%
\pgfpathlineto{\pgfqpoint{2.583534in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{2.583672in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{2.584152in}{1.925847in}}%
\pgfpathlineto{\pgfqpoint{2.585798in}{1.925932in}}%
\pgfpathlineto{\pgfqpoint{2.586622in}{1.925907in}}%
\pgfpathlineto{\pgfqpoint{2.586690in}{1.925062in}}%
\pgfpathlineto{\pgfqpoint{2.586965in}{1.925108in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{1.925820in}}%
\pgfpathlineto{\pgfqpoint{2.587994in}{1.925968in}}%
\pgfpathlineto{\pgfqpoint{2.588611in}{1.925933in}}%
\pgfpathlineto{\pgfqpoint{2.588954in}{1.925385in}}%
\pgfpathlineto{\pgfqpoint{2.589297in}{1.925633in}}%
\pgfpathlineto{\pgfqpoint{2.589777in}{1.923433in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{1.922849in}}%
\pgfpathlineto{\pgfqpoint{2.591972in}{1.920906in}}%
\pgfpathlineto{\pgfqpoint{2.592590in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{2.593276in}{1.921944in}}%
\pgfpathlineto{\pgfqpoint{2.593962in}{1.922188in}}%
\pgfpathlineto{\pgfqpoint{2.594374in}{1.923252in}}%
\pgfpathlineto{\pgfqpoint{2.594511in}{1.922820in}}%
\pgfpathlineto{\pgfqpoint{2.595403in}{1.923938in}}%
\pgfpathlineto{\pgfqpoint{2.598147in}{1.924397in}}%
\pgfpathlineto{\pgfqpoint{2.598901in}{1.922797in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{1.922704in}}%
\pgfpathlineto{\pgfqpoint{2.600548in}{1.922384in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{1.923149in}}%
\pgfpathlineto{\pgfqpoint{2.601371in}{1.922707in}}%
\pgfpathlineto{\pgfqpoint{2.601851in}{1.922933in}}%
\pgfpathlineto{\pgfqpoint{2.601920in}{1.922739in}}%
\pgfpathlineto{\pgfqpoint{2.602400in}{1.921577in}}%
\pgfpathlineto{\pgfqpoint{2.602674in}{1.921942in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{1.922151in}}%
\pgfpathlineto{\pgfqpoint{2.603566in}{1.922726in}}%
\pgfpathlineto{\pgfqpoint{2.603635in}{1.921936in}}%
\pgfpathlineto{\pgfqpoint{2.604595in}{1.923032in}}%
\pgfpathlineto{\pgfqpoint{2.604732in}{1.922740in}}%
\pgfpathlineto{\pgfqpoint{2.605144in}{1.921646in}}%
\pgfpathlineto{\pgfqpoint{2.605487in}{1.921960in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.921925in}}%
\pgfpathlineto{\pgfqpoint{2.607202in}{1.922887in}}%
\pgfpathlineto{\pgfqpoint{2.607751in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.608231in}{1.924659in}}%
\pgfpathlineto{\pgfqpoint{2.608780in}{1.923419in}}%
\pgfpathlineto{\pgfqpoint{2.608986in}{1.923919in}}%
\pgfpathlineto{\pgfqpoint{2.609260in}{1.923258in}}%
\pgfpathlineto{\pgfqpoint{2.610083in}{1.923410in}}%
\pgfpathlineto{\pgfqpoint{2.610289in}{1.922839in}}%
\pgfpathlineto{\pgfqpoint{2.611387in}{1.921983in}}%
\pgfpathlineto{\pgfqpoint{2.611730in}{1.920850in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{1.921380in}}%
\pgfpathlineto{\pgfqpoint{2.612553in}{1.921378in}}%
\pgfpathlineto{\pgfqpoint{2.613170in}{1.922038in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.921567in}}%
\pgfpathlineto{\pgfqpoint{2.614817in}{1.921388in}}%
\pgfpathlineto{\pgfqpoint{2.615160in}{1.920945in}}%
\pgfpathlineto{\pgfqpoint{2.615229in}{1.921493in}}%
\pgfpathlineto{\pgfqpoint{2.616326in}{1.922461in}}%
\pgfpathlineto{\pgfqpoint{2.618521in}{1.922103in}}%
\pgfpathlineto{\pgfqpoint{2.618864in}{1.921308in}}%
\pgfpathlineto{\pgfqpoint{2.620168in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.620442in}{1.920974in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{1.921829in}}%
\pgfpathlineto{\pgfqpoint{2.620854in}{1.921518in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.921954in}}%
\pgfpathlineto{\pgfqpoint{2.621197in}{1.921448in}}%
\pgfpathlineto{\pgfqpoint{2.621677in}{1.922050in}}%
\pgfpathlineto{\pgfqpoint{2.622226in}{1.921775in}}%
\pgfpathlineto{\pgfqpoint{2.622981in}{1.920821in}}%
\pgfpathlineto{\pgfqpoint{2.623598in}{1.920521in}}%
\pgfpathlineto{\pgfqpoint{2.623804in}{1.919241in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{1.919743in}}%
\pgfpathlineto{\pgfqpoint{2.625039in}{1.918817in}}%
\pgfpathlineto{\pgfqpoint{2.625382in}{1.919644in}}%
\pgfpathlineto{\pgfqpoint{2.625930in}{1.918960in}}%
\pgfpathlineto{\pgfqpoint{2.627440in}{1.919237in}}%
\pgfpathlineto{\pgfqpoint{2.627920in}{1.920461in}}%
\pgfpathlineto{\pgfqpoint{2.628469in}{1.918495in}}%
\pgfpathlineto{\pgfqpoint{2.629018in}{1.919244in}}%
\pgfpathlineto{\pgfqpoint{2.629223in}{1.919005in}}%
\pgfpathlineto{\pgfqpoint{2.629361in}{1.918975in}}%
\pgfpathlineto{\pgfqpoint{2.629704in}{1.918484in}}%
\pgfpathlineto{\pgfqpoint{2.629772in}{1.918579in}}%
\pgfpathlineto{\pgfqpoint{2.631076in}{1.919263in}}%
\pgfpathlineto{\pgfqpoint{2.631213in}{1.918918in}}%
\pgfpathlineto{\pgfqpoint{2.631350in}{1.918360in}}%
\pgfpathlineto{\pgfqpoint{2.632859in}{1.918568in}}%
\pgfpathlineto{\pgfqpoint{2.634094in}{1.918442in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{1.918570in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{1.919919in}}%
\pgfpathlineto{\pgfqpoint{2.635672in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{2.636152in}{1.918908in}}%
\pgfpathlineto{\pgfqpoint{2.636221in}{1.917639in}}%
\pgfpathlineto{\pgfqpoint{2.637661in}{1.917026in}}%
\pgfpathlineto{\pgfqpoint{2.638142in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{1.916846in}}%
\pgfpathlineto{\pgfqpoint{2.638896in}{1.917064in}}%
\pgfpathlineto{\pgfqpoint{2.639239in}{1.917795in}}%
\pgfpathlineto{\pgfqpoint{2.639308in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{2.639788in}{1.918045in}}%
\pgfpathlineto{\pgfqpoint{2.640748in}{1.917814in}}%
\pgfpathlineto{\pgfqpoint{2.641435in}{1.918290in}}%
\pgfpathlineto{\pgfqpoint{2.641709in}{1.917657in}}%
\pgfpathlineto{\pgfqpoint{2.641778in}{1.917971in}}%
\pgfpathlineto{\pgfqpoint{2.642121in}{1.918090in}}%
\pgfpathlineto{\pgfqpoint{2.643012in}{1.917402in}}%
\pgfpathlineto{\pgfqpoint{2.643630in}{1.917605in}}%
\pgfpathlineto{\pgfqpoint{2.644179in}{1.917320in}}%
\pgfpathlineto{\pgfqpoint{2.644590in}{1.917888in}}%
\pgfpathlineto{\pgfqpoint{2.644796in}{1.916902in}}%
\pgfpathlineto{\pgfqpoint{2.645482in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{2.645619in}{1.919033in}}%
\pgfpathlineto{\pgfqpoint{2.645962in}{1.917941in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{1.917345in}}%
\pgfpathlineto{\pgfqpoint{2.646923in}{1.915923in}}%
\pgfpathlineto{\pgfqpoint{2.647471in}{1.915875in}}%
\pgfpathlineto{\pgfqpoint{2.648089in}{1.914795in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{2.649187in}{1.914855in}}%
\pgfpathlineto{\pgfqpoint{2.650147in}{1.916838in}}%
\pgfpathlineto{\pgfqpoint{2.650216in}{1.916390in}}%
\pgfpathlineto{\pgfqpoint{2.651313in}{1.916657in}}%
\pgfpathlineto{\pgfqpoint{2.651450in}{1.917475in}}%
\pgfpathlineto{\pgfqpoint{2.651793in}{1.917407in}}%
\pgfpathlineto{\pgfqpoint{2.651862in}{1.917104in}}%
\pgfpathlineto{\pgfqpoint{2.652685in}{1.916656in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{1.917354in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{1.917141in}}%
\pgfpathlineto{\pgfqpoint{2.654332in}{1.916707in}}%
\pgfpathlineto{\pgfqpoint{2.654537in}{1.917374in}}%
\pgfpathlineto{\pgfqpoint{2.654675in}{1.917591in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{1.917345in}}%
\pgfpathlineto{\pgfqpoint{2.655910in}{1.916672in}}%
\pgfpathlineto{\pgfqpoint{2.658379in}{1.916880in}}%
\pgfpathlineto{\pgfqpoint{2.658928in}{1.916278in}}%
\pgfpathlineto{\pgfqpoint{2.660712in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.660917in}{1.915128in}}%
\pgfpathlineto{\pgfqpoint{2.661329in}{1.914688in}}%
\pgfpathlineto{\pgfqpoint{2.661741in}{1.915712in}}%
\pgfpathlineto{\pgfqpoint{2.661809in}{1.915568in}}%
\pgfpathlineto{\pgfqpoint{2.662427in}{1.915693in}}%
\pgfpathlineto{\pgfqpoint{2.662976in}{1.917122in}}%
\pgfpathlineto{\pgfqpoint{2.663250in}{1.916194in}}%
\pgfpathlineto{\pgfqpoint{2.664142in}{1.916834in}}%
\pgfpathlineto{\pgfqpoint{2.664210in}{1.917203in}}%
\pgfpathlineto{\pgfqpoint{2.664896in}{1.917567in}}%
\pgfpathlineto{\pgfqpoint{2.666063in}{1.916718in}}%
\pgfpathlineto{\pgfqpoint{2.666611in}{1.916943in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{1.916483in}}%
\pgfpathlineto{\pgfqpoint{2.668121in}{1.917164in}}%
\pgfpathlineto{\pgfqpoint{2.668326in}{1.916621in}}%
\pgfpathlineto{\pgfqpoint{2.668944in}{1.917042in}}%
\pgfpathlineto{\pgfqpoint{2.669150in}{1.916400in}}%
\pgfpathlineto{\pgfqpoint{2.670042in}{1.917345in}}%
\pgfpathlineto{\pgfqpoint{2.671688in}{1.917049in}}%
\pgfpathlineto{\pgfqpoint{2.672031in}{1.917762in}}%
\pgfpathlineto{\pgfqpoint{2.672100in}{1.917196in}}%
\pgfpathlineto{\pgfqpoint{2.672168in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.674089in}{1.916908in}}%
\pgfpathlineto{\pgfqpoint{2.674226in}{1.916898in}}%
\pgfpathlineto{\pgfqpoint{2.674295in}{1.916519in}}%
\pgfpathlineto{\pgfqpoint{2.679028in}{1.916110in}}%
\pgfpathlineto{\pgfqpoint{2.680606in}{1.917222in}}%
\pgfpathlineto{\pgfqpoint{2.681498in}{1.916685in}}%
\pgfpathlineto{\pgfqpoint{2.682115in}{1.916374in}}%
\pgfpathlineto{\pgfqpoint{2.683350in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.684928in}{1.915144in}}%
\pgfpathlineto{\pgfqpoint{2.684997in}{1.915852in}}%
\pgfpathlineto{\pgfqpoint{2.685889in}{1.914154in}}%
\pgfpathlineto{\pgfqpoint{2.687604in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{2.690348in}{1.912814in}}%
\pgfpathlineto{\pgfqpoint{2.690691in}{1.913395in}}%
\pgfpathlineto{\pgfqpoint{2.690828in}{1.913068in}}%
\pgfpathlineto{\pgfqpoint{2.691240in}{1.912973in}}%
\pgfpathlineto{\pgfqpoint{2.691514in}{1.912352in}}%
\pgfpathlineto{\pgfqpoint{2.693366in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{2.693778in}{1.910406in}}%
\pgfpathlineto{\pgfqpoint{2.694670in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{2.694944in}{1.912134in}}%
\pgfpathlineto{\pgfqpoint{2.695287in}{1.911649in}}%
\pgfpathlineto{\pgfqpoint{2.696590in}{1.911511in}}%
\pgfpathlineto{\pgfqpoint{2.697414in}{1.912438in}}%
\pgfpathlineto{\pgfqpoint{2.698237in}{1.910886in}}%
\pgfpathlineto{\pgfqpoint{2.699060in}{1.911199in}}%
\pgfpathlineto{\pgfqpoint{2.701324in}{1.911164in}}%
\pgfpathlineto{\pgfqpoint{2.702079in}{1.912520in}}%
\pgfpathlineto{\pgfqpoint{2.704274in}{1.911833in}}%
\pgfpathlineto{\pgfqpoint{2.704891in}{1.910936in}}%
\pgfpathlineto{\pgfqpoint{2.706744in}{1.910213in}}%
\pgfpathlineto{\pgfqpoint{2.706812in}{1.909890in}}%
\pgfpathlineto{\pgfqpoint{2.707292in}{1.910355in}}%
\pgfpathlineto{\pgfqpoint{2.707498in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{2.708390in}{1.909705in}}%
\pgfpathlineto{\pgfqpoint{2.709350in}{1.909244in}}%
\pgfpathlineto{\pgfqpoint{2.709419in}{1.909505in}}%
\pgfpathlineto{\pgfqpoint{2.710036in}{1.910500in}}%
\pgfpathlineto{\pgfqpoint{2.710860in}{1.910197in}}%
\pgfpathlineto{\pgfqpoint{2.711340in}{1.910450in}}%
\pgfpathlineto{\pgfqpoint{2.711546in}{1.911261in}}%
\pgfpathlineto{\pgfqpoint{2.711683in}{1.910589in}}%
\pgfpathlineto{\pgfqpoint{2.711751in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{2.713124in}{1.910554in}}%
\pgfpathlineto{\pgfqpoint{2.713261in}{1.909749in}}%
\pgfpathlineto{\pgfqpoint{2.713467in}{1.910202in}}%
\pgfpathlineto{\pgfqpoint{2.713741in}{1.910737in}}%
\pgfpathlineto{\pgfqpoint{2.714633in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{2.714839in}{1.909417in}}%
\pgfpathlineto{\pgfqpoint{2.714976in}{1.909563in}}%
\pgfpathlineto{\pgfqpoint{2.715456in}{1.909916in}}%
\pgfpathlineto{\pgfqpoint{2.716416in}{1.909813in}}%
\pgfpathlineto{\pgfqpoint{2.717171in}{1.908853in}}%
\pgfpathlineto{\pgfqpoint{2.717720in}{1.909292in}}%
\pgfpathlineto{\pgfqpoint{2.718612in}{1.908737in}}%
\pgfpathlineto{\pgfqpoint{2.719366in}{1.908028in}}%
\pgfpathlineto{\pgfqpoint{2.720052in}{1.908533in}}%
\pgfpathlineto{\pgfqpoint{2.720670in}{1.908012in}}%
\pgfpathlineto{\pgfqpoint{2.720738in}{1.908558in}}%
\pgfpathlineto{\pgfqpoint{2.721081in}{1.908391in}}%
\pgfpathlineto{\pgfqpoint{2.721836in}{1.907451in}}%
\pgfpathlineto{\pgfqpoint{2.723277in}{1.908394in}}%
\pgfpathlineto{\pgfqpoint{2.724100in}{1.910408in}}%
\pgfpathlineto{\pgfqpoint{2.724374in}{1.910435in}}%
\pgfpathlineto{\pgfqpoint{2.726432in}{1.908877in}}%
\pgfpathlineto{\pgfqpoint{2.727256in}{1.909034in}}%
\pgfpathlineto{\pgfqpoint{2.727461in}{1.908881in}}%
\pgfpathlineto{\pgfqpoint{2.727599in}{1.909107in}}%
\pgfpathlineto{\pgfqpoint{2.727667in}{1.909210in}}%
\pgfpathlineto{\pgfqpoint{2.729519in}{1.909079in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{1.908562in}}%
\pgfpathlineto{\pgfqpoint{2.730274in}{1.909788in}}%
\pgfpathlineto{\pgfqpoint{2.730411in}{1.909540in}}%
\pgfpathlineto{\pgfqpoint{2.730686in}{1.908553in}}%
\pgfpathlineto{\pgfqpoint{2.730891in}{1.909397in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.909342in}}%
\pgfpathlineto{\pgfqpoint{2.731509in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{1.910077in}}%
\pgfpathlineto{\pgfqpoint{2.732675in}{1.911500in}}%
\pgfpathlineto{\pgfqpoint{2.733498in}{1.910740in}}%
\pgfpathlineto{\pgfqpoint{2.733567in}{1.909518in}}%
\pgfpathlineto{\pgfqpoint{2.733841in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{2.736448in}{1.910577in}}%
\pgfpathlineto{\pgfqpoint{2.736723in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.736928in}{1.910432in}}%
\pgfpathlineto{\pgfqpoint{2.741868in}{1.908781in}}%
\pgfpathlineto{\pgfqpoint{2.743720in}{1.906575in}}%
\pgfpathlineto{\pgfqpoint{2.743789in}{1.905463in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{2.744886in}{1.905850in}}%
\pgfpathlineto{\pgfqpoint{2.745435in}{1.906160in}}%
\pgfpathlineto{\pgfqpoint{2.745572in}{1.905149in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{1.905276in}}%
\pgfpathlineto{\pgfqpoint{2.746190in}{1.905806in}}%
\pgfpathlineto{\pgfqpoint{2.747425in}{1.904312in}}%
\pgfpathlineto{\pgfqpoint{2.748591in}{1.905412in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{1.904681in}}%
\pgfpathlineto{\pgfqpoint{2.749140in}{1.905264in}}%
\pgfpathlineto{\pgfqpoint{2.751198in}{1.905508in}}%
\pgfpathlineto{\pgfqpoint{2.751815in}{1.904490in}}%
\pgfpathlineto{\pgfqpoint{2.751952in}{1.904705in}}%
\pgfpathlineto{\pgfqpoint{2.753050in}{1.903439in}}%
\pgfpathlineto{\pgfqpoint{2.753187in}{1.904747in}}%
\pgfpathlineto{\pgfqpoint{2.754491in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{2.755108in}{1.904290in}}%
\pgfpathlineto{\pgfqpoint{2.756823in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{2.756892in}{1.903830in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.904407in}}%
\pgfpathlineto{\pgfqpoint{2.758469in}{1.904063in}}%
\pgfpathlineto{\pgfqpoint{2.758675in}{1.904770in}}%
\pgfpathlineto{\pgfqpoint{2.759841in}{1.904674in}}%
\pgfpathlineto{\pgfqpoint{2.760870in}{1.906850in}}%
\pgfpathlineto{\pgfqpoint{2.761968in}{1.907021in}}%
\pgfpathlineto{\pgfqpoint{2.762037in}{1.907574in}}%
\pgfpathlineto{\pgfqpoint{2.762243in}{1.906840in}}%
\pgfpathlineto{\pgfqpoint{2.762997in}{1.905071in}}%
\pgfpathlineto{\pgfqpoint{2.763615in}{1.905795in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{1.904936in}}%
\pgfpathlineto{\pgfqpoint{2.764781in}{1.905613in}}%
\pgfpathlineto{\pgfqpoint{2.767662in}{1.904376in}}%
\pgfpathlineto{\pgfqpoint{2.768280in}{1.905102in}}%
\pgfpathlineto{\pgfqpoint{2.768348in}{1.904403in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{1.904622in}}%
\pgfpathlineto{\pgfqpoint{2.769789in}{1.904771in}}%
\pgfpathlineto{\pgfqpoint{2.770200in}{1.905544in}}%
\pgfpathlineto{\pgfqpoint{2.770612in}{1.906248in}}%
\pgfpathlineto{\pgfqpoint{2.771229in}{1.905689in}}%
\pgfpathlineto{\pgfqpoint{2.772121in}{1.906746in}}%
\pgfpathlineto{\pgfqpoint{2.772396in}{1.906491in}}%
\pgfpathlineto{\pgfqpoint{2.772464in}{1.906866in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{1.907126in}}%
\pgfpathlineto{\pgfqpoint{2.773425in}{1.906747in}}%
\pgfpathlineto{\pgfqpoint{2.774111in}{1.903771in}}%
\pgfpathlineto{\pgfqpoint{2.774454in}{1.904556in}}%
\pgfpathlineto{\pgfqpoint{2.774591in}{1.903682in}}%
\pgfpathlineto{\pgfqpoint{2.774797in}{1.904518in}}%
\pgfpathlineto{\pgfqpoint{2.774934in}{1.904457in}}%
\pgfpathlineto{\pgfqpoint{2.775071in}{1.905089in}}%
\pgfpathlineto{\pgfqpoint{2.776375in}{1.906756in}}%
\pgfpathlineto{\pgfqpoint{2.776512in}{1.906468in}}%
\pgfpathlineto{\pgfqpoint{2.779256in}{1.907673in}}%
\pgfpathlineto{\pgfqpoint{2.779324in}{1.907702in}}%
\pgfpathlineto{\pgfqpoint{2.780216in}{1.905687in}}%
\pgfpathlineto{\pgfqpoint{2.780834in}{1.906060in}}%
\pgfpathlineto{\pgfqpoint{2.780971in}{1.906376in}}%
\pgfpathlineto{\pgfqpoint{2.781451in}{1.906050in}}%
\pgfpathlineto{\pgfqpoint{2.783372in}{1.905988in}}%
\pgfpathlineto{\pgfqpoint{2.784881in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{2.785087in}{1.904826in}}%
\pgfpathlineto{\pgfqpoint{2.786116in}{1.905135in}}%
\pgfpathlineto{\pgfqpoint{2.786939in}{1.903984in}}%
\pgfpathlineto{\pgfqpoint{2.788037in}{1.903881in}}%
\pgfpathlineto{\pgfqpoint{2.789066in}{1.903599in}}%
\pgfpathlineto{\pgfqpoint{2.789409in}{1.904142in}}%
\pgfpathlineto{\pgfqpoint{2.789615in}{1.903811in}}%
\pgfpathlineto{\pgfqpoint{2.789821in}{1.903925in}}%
\pgfpathlineto{\pgfqpoint{2.791398in}{1.903584in}}%
\pgfpathlineto{\pgfqpoint{2.791879in}{1.902355in}}%
\pgfpathlineto{\pgfqpoint{2.792908in}{1.901772in}}%
\pgfpathlineto{\pgfqpoint{2.793319in}{1.902439in}}%
\pgfpathlineto{\pgfqpoint{2.794074in}{1.902873in}}%
\pgfpathlineto{\pgfqpoint{2.794348in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{2.794897in}{1.902049in}}%
\pgfpathlineto{\pgfqpoint{2.796132in}{1.904140in}}%
\pgfpathlineto{\pgfqpoint{2.798396in}{1.900260in}}%
\pgfpathlineto{\pgfqpoint{2.798464in}{1.900548in}}%
\pgfpathlineto{\pgfqpoint{2.799356in}{1.900720in}}%
\pgfpathlineto{\pgfqpoint{2.801003in}{1.898922in}}%
\pgfpathlineto{\pgfqpoint{2.801757in}{1.898418in}}%
\pgfpathlineto{\pgfqpoint{2.804090in}{1.899296in}}%
\pgfpathlineto{\pgfqpoint{2.804296in}{1.900116in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{1.900292in}}%
\pgfpathlineto{\pgfqpoint{2.804844in}{1.900051in}}%
\pgfpathlineto{\pgfqpoint{2.805256in}{1.899346in}}%
\pgfpathlineto{\pgfqpoint{2.805873in}{1.898942in}}%
\pgfpathlineto{\pgfqpoint{2.805942in}{1.898084in}}%
\pgfpathlineto{\pgfqpoint{2.806011in}{1.898126in}}%
\pgfpathlineto{\pgfqpoint{2.807177in}{1.897536in}}%
\pgfpathlineto{\pgfqpoint{2.807451in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{2.807520in}{1.897527in}}%
\pgfpathlineto{\pgfqpoint{2.809166in}{1.897347in}}%
\pgfpathlineto{\pgfqpoint{2.809441in}{1.897818in}}%
\pgfpathlineto{\pgfqpoint{2.810401in}{1.898458in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{1.897973in}}%
\pgfpathlineto{\pgfqpoint{2.811293in}{1.897096in}}%
\pgfpathlineto{\pgfqpoint{2.812185in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{2.812734in}{1.896875in}}%
\pgfpathlineto{\pgfqpoint{2.814174in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{2.814517in}{1.895654in}}%
\pgfpathlineto{\pgfqpoint{2.816026in}{1.895665in}}%
\pgfpathlineto{\pgfqpoint{2.818633in}{1.898256in}}%
\pgfpathlineto{\pgfqpoint{2.819525in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{1.898900in}}%
\pgfpathlineto{\pgfqpoint{2.819800in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{2.820554in}{1.897955in}}%
\pgfpathlineto{\pgfqpoint{2.821240in}{1.898515in}}%
\pgfpathlineto{\pgfqpoint{2.821926in}{1.896475in}}%
\pgfpathlineto{\pgfqpoint{2.822132in}{1.896718in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.897442in}}%
\pgfpathlineto{\pgfqpoint{2.824190in}{1.898573in}}%
\pgfpathlineto{\pgfqpoint{2.824670in}{1.899083in}}%
\pgfpathlineto{\pgfqpoint{2.825219in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{2.825562in}{1.900665in}}%
\pgfpathlineto{\pgfqpoint{2.825631in}{1.900646in}}%
\pgfpathlineto{\pgfqpoint{2.825699in}{1.900038in}}%
\pgfpathlineto{\pgfqpoint{2.825974in}{1.900206in}}%
\pgfpathlineto{\pgfqpoint{2.826317in}{1.900298in}}%
\pgfpathlineto{\pgfqpoint{2.826934in}{1.898941in}}%
\pgfpathlineto{\pgfqpoint{2.828786in}{1.899649in}}%
\pgfpathlineto{\pgfqpoint{2.829610in}{1.900577in}}%
\pgfpathlineto{\pgfqpoint{2.830296in}{1.900163in}}%
\pgfpathlineto{\pgfqpoint{2.830776in}{1.900796in}}%
\pgfpathlineto{\pgfqpoint{2.830913in}{1.900049in}}%
\pgfpathlineto{\pgfqpoint{2.831119in}{1.900677in}}%
\pgfpathlineto{\pgfqpoint{2.831599in}{1.900080in}}%
\pgfpathlineto{\pgfqpoint{2.831668in}{1.900417in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.900355in}}%
\pgfpathlineto{\pgfqpoint{2.832491in}{1.898892in}}%
\pgfpathlineto{\pgfqpoint{2.832697in}{1.898956in}}%
\pgfpathlineto{\pgfqpoint{2.832903in}{1.899082in}}%
\pgfpathlineto{\pgfqpoint{2.833863in}{1.898506in}}%
\pgfpathlineto{\pgfqpoint{2.834275in}{1.900891in}}%
\pgfpathlineto{\pgfqpoint{2.834823in}{1.900583in}}%
\pgfpathlineto{\pgfqpoint{2.836127in}{1.900246in}}%
\pgfpathlineto{\pgfqpoint{2.836333in}{1.901114in}}%
\pgfpathlineto{\pgfqpoint{2.836813in}{1.901376in}}%
\pgfpathlineto{\pgfqpoint{2.837636in}{1.900823in}}%
\pgfpathlineto{\pgfqpoint{2.837979in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.838253in}{1.900725in}}%
\pgfpathlineto{\pgfqpoint{2.838665in}{1.898993in}}%
\pgfpathlineto{\pgfqpoint{2.839488in}{1.898990in}}%
\pgfpathlineto{\pgfqpoint{2.840037in}{1.898091in}}%
\pgfpathlineto{\pgfqpoint{2.840106in}{1.898449in}}%
\pgfpathlineto{\pgfqpoint{2.840860in}{1.898815in}}%
\pgfpathlineto{\pgfqpoint{2.840998in}{1.899574in}}%
\pgfpathlineto{\pgfqpoint{2.841958in}{1.899303in}}%
\pgfpathlineto{\pgfqpoint{2.842507in}{1.900067in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{1.900085in}}%
\pgfpathlineto{\pgfqpoint{2.843810in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{2.844085in}{1.897573in}}%
\pgfpathlineto{\pgfqpoint{2.844290in}{1.898282in}}%
\pgfpathlineto{\pgfqpoint{2.845182in}{1.898139in}}%
\pgfpathlineto{\pgfqpoint{2.845457in}{1.898713in}}%
\pgfpathlineto{\pgfqpoint{2.845868in}{1.899403in}}%
\pgfpathlineto{\pgfqpoint{2.846074in}{1.899130in}}%
\pgfpathlineto{\pgfqpoint{2.846554in}{1.899070in}}%
\pgfpathlineto{\pgfqpoint{2.846692in}{1.898429in}}%
\pgfpathlineto{\pgfqpoint{2.846760in}{1.898774in}}%
\pgfpathlineto{\pgfqpoint{2.847446in}{1.898709in}}%
\pgfpathlineto{\pgfqpoint{2.848681in}{1.899133in}}%
\pgfpathlineto{\pgfqpoint{2.849436in}{1.898904in}}%
\pgfpathlineto{\pgfqpoint{2.849641in}{1.898439in}}%
\pgfpathlineto{\pgfqpoint{2.849916in}{1.896755in}}%
\pgfpathlineto{\pgfqpoint{2.850465in}{1.896485in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{1.896789in}}%
\pgfpathlineto{\pgfqpoint{2.850876in}{1.896253in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{1.897131in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{1.896344in}}%
\pgfpathlineto{\pgfqpoint{2.852385in}{1.894522in}}%
\pgfpathlineto{\pgfqpoint{2.853346in}{1.895347in}}%
\pgfpathlineto{\pgfqpoint{2.853483in}{1.896159in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.895887in}}%
\pgfpathlineto{\pgfqpoint{2.855061in}{1.895392in}}%
\pgfpathlineto{\pgfqpoint{2.855130in}{1.895516in}}%
\pgfpathlineto{\pgfqpoint{2.855404in}{1.896400in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{1.895963in}}%
\pgfpathlineto{\pgfqpoint{2.856364in}{1.894081in}}%
\pgfpathlineto{\pgfqpoint{2.856433in}{1.893875in}}%
\pgfpathlineto{\pgfqpoint{2.857325in}{1.893735in}}%
\pgfpathlineto{\pgfqpoint{2.857462in}{1.893272in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{1.893664in}}%
\pgfpathlineto{\pgfqpoint{2.858011in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{2.858560in}{1.895173in}}%
\pgfpathlineto{\pgfqpoint{2.858628in}{1.895809in}}%
\pgfpathlineto{\pgfqpoint{2.858765in}{1.895628in}}%
\pgfpathlineto{\pgfqpoint{2.859040in}{1.895346in}}%
\pgfpathlineto{\pgfqpoint{2.859863in}{1.895368in}}%
\pgfpathlineto{\pgfqpoint{2.859932in}{1.894976in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.895155in}}%
\pgfpathlineto{\pgfqpoint{2.860549in}{1.895481in}}%
\pgfpathlineto{\pgfqpoint{2.860686in}{1.896146in}}%
\pgfpathlineto{\pgfqpoint{2.861715in}{1.895567in}}%
\pgfpathlineto{\pgfqpoint{2.862333in}{1.894918in}}%
\pgfpathlineto{\pgfqpoint{2.862744in}{1.895858in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{1.895721in}}%
\pgfpathlineto{\pgfqpoint{2.863499in}{1.895997in}}%
\pgfpathlineto{\pgfqpoint{2.863773in}{1.895238in}}%
\pgfpathlineto{\pgfqpoint{2.865214in}{1.896039in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.898583in}}%
\pgfpathlineto{\pgfqpoint{2.866380in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{2.866929in}{1.897766in}}%
\pgfpathlineto{\pgfqpoint{2.868095in}{1.897712in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{1.896718in}}%
\pgfpathlineto{\pgfqpoint{2.870085in}{1.897813in}}%
\pgfpathlineto{\pgfqpoint{2.870428in}{1.896946in}}%
\pgfpathlineto{\pgfqpoint{2.870702in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{2.875161in}{1.892427in}}%
\pgfpathlineto{\pgfqpoint{2.875573in}{1.891694in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{1.892204in}}%
\pgfpathlineto{\pgfqpoint{2.876122in}{1.891184in}}%
\pgfpathlineto{\pgfqpoint{2.876328in}{1.891891in}}%
\pgfpathlineto{\pgfqpoint{2.876465in}{1.892302in}}%
\pgfpathlineto{\pgfqpoint{2.877631in}{1.892376in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.892021in}}%
\pgfpathlineto{\pgfqpoint{2.877905in}{1.892844in}}%
\pgfpathlineto{\pgfqpoint{2.878111in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{2.878180in}{1.892770in}}%
\pgfpathlineto{\pgfqpoint{2.879003in}{1.892197in}}%
\pgfpathlineto{\pgfqpoint{2.879072in}{1.893010in}}%
\pgfpathlineto{\pgfqpoint{2.879826in}{1.893617in}}%
\pgfpathlineto{\pgfqpoint{2.879895in}{1.893089in}}%
\pgfpathlineto{\pgfqpoint{2.880581in}{1.891305in}}%
\pgfpathlineto{\pgfqpoint{2.880924in}{1.891799in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.891616in}}%
\pgfpathlineto{\pgfqpoint{2.881198in}{1.890942in}}%
\pgfpathlineto{\pgfqpoint{2.881473in}{1.891290in}}%
\pgfpathlineto{\pgfqpoint{2.881816in}{1.890431in}}%
\pgfpathlineto{\pgfqpoint{2.882090in}{1.890773in}}%
\pgfpathlineto{\pgfqpoint{2.882433in}{1.890285in}}%
\pgfpathlineto{\pgfqpoint{2.882776in}{1.891859in}}%
\pgfpathlineto{\pgfqpoint{2.883051in}{1.891781in}}%
\pgfpathlineto{\pgfqpoint{2.883531in}{1.890933in}}%
\pgfpathlineto{\pgfqpoint{2.883737in}{1.892153in}}%
\pgfpathlineto{\pgfqpoint{2.885795in}{1.892153in}}%
\pgfpathlineto{\pgfqpoint{2.886618in}{1.893021in}}%
\pgfpathlineto{\pgfqpoint{2.887304in}{1.891994in}}%
\pgfpathlineto{\pgfqpoint{2.888333in}{1.892513in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{1.894274in}}%
\pgfpathlineto{\pgfqpoint{2.888676in}{1.894151in}}%
\pgfpathlineto{\pgfqpoint{2.889088in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{2.889293in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{2.890048in}{1.894422in}}%
\pgfpathlineto{\pgfqpoint{2.891077in}{1.893558in}}%
\pgfpathlineto{\pgfqpoint{2.891900in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{2.892106in}{1.893670in}}%
\pgfpathlineto{\pgfqpoint{2.892312in}{1.893956in}}%
\pgfpathlineto{\pgfqpoint{2.892929in}{1.894098in}}%
\pgfpathlineto{\pgfqpoint{2.893204in}{1.894750in}}%
\pgfpathlineto{\pgfqpoint{2.893272in}{1.893845in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{2.894644in}{1.893921in}}%
\pgfpathlineto{\pgfqpoint{2.894919in}{1.892981in}}%
\pgfpathlineto{\pgfqpoint{2.895605in}{1.892840in}}%
\pgfpathlineto{\pgfqpoint{2.896497in}{1.893354in}}%
\pgfpathlineto{\pgfqpoint{2.896565in}{1.892524in}}%
\pgfpathlineto{\pgfqpoint{2.896634in}{1.893162in}}%
\pgfpathlineto{\pgfqpoint{2.896977in}{1.893430in}}%
\pgfpathlineto{\pgfqpoint{2.897320in}{1.893209in}}%
\pgfpathlineto{\pgfqpoint{2.897388in}{1.893332in}}%
\pgfpathlineto{\pgfqpoint{2.897731in}{1.894503in}}%
\pgfpathlineto{\pgfqpoint{2.898486in}{1.895315in}}%
\pgfpathlineto{\pgfqpoint{2.899515in}{1.894993in}}%
\pgfpathlineto{\pgfqpoint{2.899721in}{1.896070in}}%
\pgfpathlineto{\pgfqpoint{2.901436in}{1.893987in}}%
\pgfpathlineto{\pgfqpoint{2.902602in}{1.894976in}}%
\pgfpathlineto{\pgfqpoint{2.902808in}{1.894380in}}%
\pgfpathlineto{\pgfqpoint{2.902945in}{1.894500in}}%
\pgfpathlineto{\pgfqpoint{2.903974in}{1.894373in}}%
\pgfpathlineto{\pgfqpoint{2.904249in}{1.894613in}}%
\pgfpathlineto{\pgfqpoint{2.905003in}{1.894375in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{1.894425in}}%
\pgfpathlineto{\pgfqpoint{2.905278in}{1.894088in}}%
\pgfpathlineto{\pgfqpoint{2.905483in}{1.892744in}}%
\pgfpathlineto{\pgfqpoint{2.905689in}{1.893460in}}%
\pgfpathlineto{\pgfqpoint{2.905758in}{1.892936in}}%
\pgfpathlineto{\pgfqpoint{2.908982in}{1.893276in}}%
\pgfpathlineto{\pgfqpoint{2.909188in}{1.893780in}}%
\pgfpathlineto{\pgfqpoint{2.909325in}{1.893166in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{1.892786in}}%
\pgfpathlineto{\pgfqpoint{2.910011in}{1.893036in}}%
\pgfpathlineto{\pgfqpoint{2.910423in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{2.910766in}{1.891678in}}%
\pgfpathlineto{\pgfqpoint{2.911795in}{1.892627in}}%
\pgfpathlineto{\pgfqpoint{2.912206in}{1.893188in}}%
\pgfpathlineto{\pgfqpoint{2.912961in}{1.893569in}}%
\pgfpathlineto{\pgfqpoint{2.913373in}{1.892545in}}%
\pgfpathlineto{\pgfqpoint{2.913647in}{1.892735in}}%
\pgfpathlineto{\pgfqpoint{2.913853in}{1.892680in}}%
\pgfpathlineto{\pgfqpoint{2.915019in}{1.891582in}}%
\pgfpathlineto{\pgfqpoint{2.915568in}{1.891309in}}%
\pgfpathlineto{\pgfqpoint{2.915911in}{1.889805in}}%
\pgfpathlineto{\pgfqpoint{2.916391in}{1.889578in}}%
\pgfpathlineto{\pgfqpoint{2.916528in}{1.890355in}}%
\pgfpathlineto{\pgfqpoint{2.917009in}{1.888680in}}%
\pgfpathlineto{\pgfqpoint{2.917695in}{1.888864in}}%
\pgfpathlineto{\pgfqpoint{2.918106in}{1.889748in}}%
\pgfpathlineto{\pgfqpoint{2.918929in}{1.889751in}}%
\pgfpathlineto{\pgfqpoint{2.918998in}{1.890355in}}%
\pgfpathlineto{\pgfqpoint{2.919478in}{1.890603in}}%
\pgfpathlineto{\pgfqpoint{2.920713in}{1.890653in}}%
\pgfpathlineto{\pgfqpoint{2.921536in}{1.890302in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{1.890102in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{1.890646in}}%
\pgfpathlineto{\pgfqpoint{2.922634in}{1.889638in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{2.924966in}{1.889570in}}%
\pgfpathlineto{\pgfqpoint{2.925104in}{1.888493in}}%
\pgfpathlineto{\pgfqpoint{2.925172in}{1.888753in}}%
\pgfpathlineto{\pgfqpoint{2.926201in}{1.888017in}}%
\pgfpathlineto{\pgfqpoint{2.926338in}{1.887502in}}%
\pgfpathlineto{\pgfqpoint{2.927436in}{1.888363in}}%
\pgfpathlineto{\pgfqpoint{2.927848in}{1.887450in}}%
\pgfpathlineto{\pgfqpoint{2.929082in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{2.929425in}{1.887161in}}%
\pgfpathlineto{\pgfqpoint{2.929700in}{1.887777in}}%
\pgfpathlineto{\pgfqpoint{2.929906in}{1.887935in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{1.887434in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{1.887716in}}%
\pgfpathlineto{\pgfqpoint{2.933404in}{1.888094in}}%
\pgfpathlineto{\pgfqpoint{2.933542in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{1.888571in}}%
\pgfpathlineto{\pgfqpoint{2.935805in}{1.889249in}}%
\pgfpathlineto{\pgfqpoint{2.935943in}{1.888220in}}%
\pgfpathlineto{\pgfqpoint{2.938687in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{2.938824in}{1.886956in}}%
\pgfpathlineto{\pgfqpoint{2.941225in}{1.887942in}}%
\pgfpathlineto{\pgfqpoint{2.943009in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{1.889690in}}%
\pgfpathlineto{\pgfqpoint{2.945341in}{1.890034in}}%
\pgfpathlineto{\pgfqpoint{2.945478in}{1.889117in}}%
\pgfpathlineto{\pgfqpoint{2.946233in}{1.889411in}}%
\pgfpathlineto{\pgfqpoint{2.947262in}{1.889551in}}%
\pgfpathlineto{\pgfqpoint{2.947742in}{1.889673in}}%
\pgfpathlineto{\pgfqpoint{2.947811in}{1.888946in}}%
\pgfpathlineto{\pgfqpoint{2.948497in}{1.888991in}}%
\pgfpathlineto{\pgfqpoint{2.950143in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{2.950761in}{1.888261in}}%
\pgfpathlineto{\pgfqpoint{2.951035in}{1.887951in}}%
\pgfpathlineto{\pgfqpoint{2.951721in}{1.888151in}}%
\pgfpathlineto{\pgfqpoint{2.952339in}{1.887502in}}%
\pgfpathlineto{\pgfqpoint{2.954945in}{1.887312in}}%
\pgfpathlineto{\pgfqpoint{2.956112in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{2.956180in}{1.888629in}}%
\pgfpathlineto{\pgfqpoint{2.956386in}{1.888464in}}%
\pgfpathlineto{\pgfqpoint{2.956523in}{1.887118in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{1.887295in}}%
\pgfpathlineto{\pgfqpoint{2.957346in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{2.959336in}{1.886207in}}%
\pgfpathlineto{\pgfqpoint{2.960159in}{1.886361in}}%
\pgfpathlineto{\pgfqpoint{2.960708in}{1.885326in}}%
\pgfpathlineto{\pgfqpoint{2.961325in}{1.885026in}}%
\pgfpathlineto{\pgfqpoint{2.961463in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{2.961874in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{2.962217in}{1.883039in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.882838in}}%
\pgfpathlineto{\pgfqpoint{2.963452in}{1.883096in}}%
\pgfpathlineto{\pgfqpoint{2.963726in}{1.883302in}}%
\pgfpathlineto{\pgfqpoint{2.964344in}{1.882763in}}%
\pgfpathlineto{\pgfqpoint{2.964824in}{1.883486in}}%
\pgfpathlineto{\pgfqpoint{2.965304in}{1.883152in}}%
\pgfpathlineto{\pgfqpoint{2.965716in}{1.883713in}}%
\pgfpathlineto{\pgfqpoint{2.966539in}{1.883441in}}%
\pgfpathlineto{\pgfqpoint{2.966951in}{1.883145in}}%
\pgfpathlineto{\pgfqpoint{2.967294in}{1.883263in}}%
\pgfpathlineto{\pgfqpoint{2.967568in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{2.968254in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{2.971684in}{1.882066in}}%
\pgfpathlineto{\pgfqpoint{2.972233in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{2.972645in}{1.882969in}}%
\pgfpathlineto{\pgfqpoint{2.972919in}{1.881269in}}%
\pgfpathlineto{\pgfqpoint{2.974154in}{1.883000in}}%
\pgfpathlineto{\pgfqpoint{2.974428in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{2.974497in}{1.883117in}}%
\pgfpathlineto{\pgfqpoint{2.974703in}{1.882769in}}%
\pgfpathlineto{\pgfqpoint{2.975938in}{1.884136in}}%
\pgfpathlineto{\pgfqpoint{2.976006in}{1.884733in}}%
\pgfpathlineto{\pgfqpoint{2.976349in}{1.884418in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{1.884725in}}%
\pgfpathlineto{\pgfqpoint{2.976967in}{1.884834in}}%
\pgfpathlineto{\pgfqpoint{2.977310in}{1.883766in}}%
\pgfpathlineto{\pgfqpoint{2.977653in}{1.883190in}}%
\pgfpathlineto{\pgfqpoint{2.977790in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{2.978064in}{1.883391in}}%
\pgfpathlineto{\pgfqpoint{2.980808in}{1.885167in}}%
\pgfpathlineto{\pgfqpoint{2.981494in}{1.884600in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{1.885984in}}%
\pgfpathlineto{\pgfqpoint{2.983415in}{1.886619in}}%
\pgfpathlineto{\pgfqpoint{2.983484in}{1.886424in}}%
\pgfpathlineto{\pgfqpoint{2.983964in}{1.886044in}}%
\pgfpathlineto{\pgfqpoint{2.984376in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{2.984856in}{1.885196in}}%
\pgfpathlineto{\pgfqpoint{2.985473in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{2.985610in}{1.886554in}}%
\pgfpathlineto{\pgfqpoint{2.986022in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{2.987120in}{1.884460in}}%
\pgfpathlineto{\pgfqpoint{2.987669in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{1.883837in}}%
\pgfpathlineto{\pgfqpoint{2.990824in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{2.990893in}{1.884059in}}%
\pgfpathlineto{\pgfqpoint{2.990961in}{1.884523in}}%
\pgfpathlineto{\pgfqpoint{2.991167in}{1.884352in}}%
\pgfpathlineto{\pgfqpoint{2.992471in}{1.883927in}}%
\pgfpathlineto{\pgfqpoint{2.992951in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{2.993706in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{2.995146in}{1.883966in}}%
\pgfpathlineto{\pgfqpoint{2.995421in}{1.884249in}}%
\pgfpathlineto{\pgfqpoint{2.995489in}{1.883932in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{2.995969in}{1.882636in}}%
\pgfpathlineto{\pgfqpoint{2.996381in}{1.882624in}}%
\pgfpathlineto{\pgfqpoint{2.996450in}{1.881788in}}%
\pgfpathlineto{\pgfqpoint{2.996655in}{1.882158in}}%
\pgfpathlineto{\pgfqpoint{2.997136in}{1.882138in}}%
\pgfpathlineto{\pgfqpoint{2.997616in}{1.881385in}}%
\pgfpathlineto{\pgfqpoint{2.997684in}{1.881839in}}%
\pgfpathlineto{\pgfqpoint{2.997822in}{1.881446in}}%
\pgfpathlineto{\pgfqpoint{2.998439in}{1.880469in}}%
\pgfpathlineto{\pgfqpoint{2.999125in}{1.882013in}}%
\pgfpathlineto{\pgfqpoint{3.000360in}{1.882837in}}%
\pgfpathlineto{\pgfqpoint{3.000634in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{3.000772in}{1.882563in}}%
\pgfpathlineto{\pgfqpoint{3.002212in}{1.882596in}}%
\pgfpathlineto{\pgfqpoint{3.002418in}{1.882972in}}%
\pgfpathlineto{\pgfqpoint{3.003584in}{1.882906in}}%
\pgfpathlineto{\pgfqpoint{3.004064in}{1.883402in}}%
\pgfpathlineto{\pgfqpoint{3.005642in}{1.882940in}}%
\pgfpathlineto{\pgfqpoint{3.005711in}{1.883349in}}%
\pgfpathlineto{\pgfqpoint{3.005917in}{1.882849in}}%
\pgfpathlineto{\pgfqpoint{3.006122in}{1.881925in}}%
\pgfpathlineto{\pgfqpoint{3.006808in}{1.881727in}}%
\pgfpathlineto{\pgfqpoint{3.007014in}{1.881585in}}%
\pgfpathlineto{\pgfqpoint{3.007495in}{1.880716in}}%
\pgfpathlineto{\pgfqpoint{3.007563in}{1.880814in}}%
\pgfpathlineto{\pgfqpoint{3.007632in}{1.881606in}}%
\pgfpathlineto{\pgfqpoint{3.008798in}{1.882692in}}%
\pgfpathlineto{\pgfqpoint{3.008935in}{1.883392in}}%
\pgfpathlineto{\pgfqpoint{3.009690in}{1.882051in}}%
\pgfpathlineto{\pgfqpoint{3.009758in}{1.881966in}}%
\pgfpathlineto{\pgfqpoint{3.009896in}{1.882334in}}%
\pgfpathlineto{\pgfqpoint{3.010444in}{1.882635in}}%
\pgfpathlineto{\pgfqpoint{3.011611in}{1.882325in}}%
\pgfpathlineto{\pgfqpoint{3.012159in}{1.881575in}}%
\pgfpathlineto{\pgfqpoint{3.012571in}{1.882125in}}%
\pgfpathlineto{\pgfqpoint{3.013326in}{1.882373in}}%
\pgfpathlineto{\pgfqpoint{3.013463in}{1.882787in}}%
\pgfpathlineto{\pgfqpoint{3.013600in}{1.882182in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{1.882415in}}%
\pgfpathlineto{\pgfqpoint{3.013943in}{1.882066in}}%
\pgfpathlineto{\pgfqpoint{3.015315in}{1.882712in}}%
\pgfpathlineto{\pgfqpoint{3.015521in}{1.882708in}}%
\pgfpathlineto{\pgfqpoint{3.016070in}{1.881088in}}%
\pgfpathlineto{\pgfqpoint{3.016207in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{3.016893in}{1.880765in}}%
\pgfpathlineto{\pgfqpoint{3.016962in}{1.880126in}}%
\pgfpathlineto{\pgfqpoint{3.017167in}{1.880345in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.880962in}}%
\pgfpathlineto{\pgfqpoint{3.017579in}{1.880883in}}%
\pgfpathlineto{\pgfqpoint{3.018265in}{1.879601in}}%
\pgfpathlineto{\pgfqpoint{3.019020in}{1.880153in}}%
\pgfpathlineto{\pgfqpoint{3.020392in}{1.877739in}}%
\pgfpathlineto{\pgfqpoint{3.020529in}{1.877529in}}%
\pgfpathlineto{\pgfqpoint{3.021832in}{1.877018in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{1.877926in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{1.877752in}}%
\pgfpathlineto{\pgfqpoint{3.023685in}{1.878335in}}%
\pgfpathlineto{\pgfqpoint{3.024508in}{1.878693in}}%
\pgfpathlineto{\pgfqpoint{3.025468in}{1.877915in}}%
\pgfpathlineto{\pgfqpoint{3.025537in}{1.877241in}}%
\pgfpathlineto{\pgfqpoint{3.025811in}{1.877427in}}%
\pgfpathlineto{\pgfqpoint{3.025948in}{1.877291in}}%
\pgfpathlineto{\pgfqpoint{3.027801in}{1.878521in}}%
\pgfpathlineto{\pgfqpoint{3.028281in}{1.877923in}}%
\pgfpathlineto{\pgfqpoint{3.029516in}{1.877823in}}%
\pgfpathlineto{\pgfqpoint{3.029653in}{1.878262in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.877473in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{1.877458in}}%
\pgfpathlineto{\pgfqpoint{3.031025in}{1.877192in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{1.877427in}}%
\pgfpathlineto{\pgfqpoint{3.032534in}{1.876572in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{1.876780in}}%
\pgfpathlineto{\pgfqpoint{3.032877in}{1.876295in}}%
\pgfpathlineto{\pgfqpoint{3.033152in}{1.875601in}}%
\pgfpathlineto{\pgfqpoint{3.033289in}{1.875911in}}%
\pgfpathlineto{\pgfqpoint{3.033700in}{1.875995in}}%
\pgfpathlineto{\pgfqpoint{3.034043in}{1.875656in}}%
\pgfpathlineto{\pgfqpoint{3.035484in}{1.876845in}}%
\pgfpathlineto{\pgfqpoint{3.035690in}{1.877799in}}%
\pgfpathlineto{\pgfqpoint{3.038228in}{1.877020in}}%
\pgfpathlineto{\pgfqpoint{3.038571in}{1.877768in}}%
\pgfpathlineto{\pgfqpoint{3.038708in}{1.877501in}}%
\pgfpathlineto{\pgfqpoint{3.039669in}{1.878383in}}%
\pgfpathlineto{\pgfqpoint{3.040286in}{1.879529in}}%
\pgfpathlineto{\pgfqpoint{3.040629in}{1.879030in}}%
\pgfpathlineto{\pgfqpoint{3.041315in}{1.879612in}}%
\pgfpathlineto{\pgfqpoint{3.041452in}{1.879347in}}%
\pgfpathlineto{\pgfqpoint{3.041590in}{1.879209in}}%
\pgfpathlineto{\pgfqpoint{3.041795in}{1.880191in}}%
\pgfpathlineto{\pgfqpoint{3.042207in}{1.879726in}}%
\pgfpathlineto{\pgfqpoint{3.042756in}{1.880340in}}%
\pgfpathlineto{\pgfqpoint{3.043168in}{1.879313in}}%
\pgfpathlineto{\pgfqpoint{3.043236in}{1.879454in}}%
\pgfpathlineto{\pgfqpoint{3.043716in}{1.879925in}}%
\pgfpathlineto{\pgfqpoint{3.043785in}{1.879751in}}%
\pgfpathlineto{\pgfqpoint{3.045157in}{1.878371in}}%
\pgfpathlineto{\pgfqpoint{3.046598in}{1.878797in}}%
\pgfpathlineto{\pgfqpoint{3.047215in}{1.879508in}}%
\pgfpathlineto{\pgfqpoint{3.047695in}{1.879490in}}%
\pgfpathlineto{\pgfqpoint{3.047764in}{1.879974in}}%
\pgfpathlineto{\pgfqpoint{3.047832in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{1.880062in}}%
\pgfpathlineto{\pgfqpoint{3.048861in}{1.878598in}}%
\pgfpathlineto{\pgfqpoint{3.049410in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{1.879591in}}%
\pgfpathlineto{\pgfqpoint{3.049822in}{1.879072in}}%
\pgfpathlineto{\pgfqpoint{3.050851in}{1.879024in}}%
\pgfpathlineto{\pgfqpoint{3.051057in}{1.879992in}}%
\pgfpathlineto{\pgfqpoint{3.051194in}{1.879742in}}%
\pgfpathlineto{\pgfqpoint{3.051400in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{3.052154in}{1.879224in}}%
\pgfpathlineto{\pgfqpoint{3.052909in}{1.877468in}}%
\pgfpathlineto{\pgfqpoint{3.053389in}{1.878900in}}%
\pgfpathlineto{\pgfqpoint{3.053732in}{1.879150in}}%
\pgfpathlineto{\pgfqpoint{3.054830in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{3.054898in}{1.878654in}}%
\pgfpathlineto{\pgfqpoint{3.055653in}{1.877416in}}%
\pgfpathlineto{\pgfqpoint{3.055927in}{1.877920in}}%
\pgfpathlineto{\pgfqpoint{3.056339in}{1.877468in}}%
\pgfpathlineto{\pgfqpoint{3.056545in}{1.878354in}}%
\pgfpathlineto{\pgfqpoint{3.057368in}{1.877862in}}%
\pgfpathlineto{\pgfqpoint{3.057848in}{1.876781in}}%
\pgfpathlineto{\pgfqpoint{3.058260in}{1.877110in}}%
\pgfpathlineto{\pgfqpoint{3.058466in}{1.876130in}}%
\pgfpathlineto{\pgfqpoint{3.058809in}{1.876416in}}%
\pgfpathlineto{\pgfqpoint{3.059152in}{1.877102in}}%
\pgfpathlineto{\pgfqpoint{3.060730in}{1.876223in}}%
\pgfpathlineto{\pgfqpoint{3.062102in}{1.876166in}}%
\pgfpathlineto{\pgfqpoint{3.062513in}{1.874796in}}%
\pgfpathlineto{\pgfqpoint{3.063679in}{1.874200in}}%
\pgfpathlineto{\pgfqpoint{3.063954in}{1.874879in}}%
\pgfpathlineto{\pgfqpoint{3.064228in}{1.874269in}}%
\pgfpathlineto{\pgfqpoint{3.066355in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{3.066698in}{1.871440in}}%
\pgfpathlineto{\pgfqpoint{3.066835in}{1.871646in}}%
\pgfpathlineto{\pgfqpoint{3.067110in}{1.873091in}}%
\pgfpathlineto{\pgfqpoint{3.067864in}{1.873017in}}%
\pgfpathlineto{\pgfqpoint{3.068344in}{1.873823in}}%
\pgfpathlineto{\pgfqpoint{3.069099in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{1.872387in}}%
\pgfpathlineto{\pgfqpoint{3.069442in}{1.872833in}}%
\pgfpathlineto{\pgfqpoint{3.070059in}{1.872770in}}%
\pgfpathlineto{\pgfqpoint{3.071912in}{1.872926in}}%
\pgfpathlineto{\pgfqpoint{3.072186in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{3.073147in}{1.873619in}}%
\pgfpathlineto{\pgfqpoint{3.073352in}{1.873171in}}%
\pgfpathlineto{\pgfqpoint{3.073970in}{1.874459in}}%
\pgfpathlineto{\pgfqpoint{3.074862in}{1.872646in}}%
\pgfpathlineto{\pgfqpoint{3.075548in}{1.872228in}}%
\pgfpathlineto{\pgfqpoint{3.076302in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{3.076508in}{1.871802in}}%
\pgfpathlineto{\pgfqpoint{3.078017in}{1.871820in}}%
\pgfpathlineto{\pgfqpoint{3.078292in}{1.872242in}}%
\pgfpathlineto{\pgfqpoint{3.078360in}{1.872046in}}%
\pgfpathlineto{\pgfqpoint{3.078703in}{1.871433in}}%
\pgfpathlineto{\pgfqpoint{3.079389in}{1.871226in}}%
\pgfpathlineto{\pgfqpoint{3.079527in}{1.872033in}}%
\pgfpathlineto{\pgfqpoint{3.080213in}{1.871739in}}%
\pgfpathlineto{\pgfqpoint{3.080281in}{1.872433in}}%
\pgfpathlineto{\pgfqpoint{3.081104in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{3.081790in}{1.871565in}}%
\pgfpathlineto{\pgfqpoint{3.081996in}{1.872059in}}%
\pgfpathlineto{\pgfqpoint{3.082133in}{1.871542in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{1.871182in}}%
\pgfpathlineto{\pgfqpoint{3.084809in}{1.872868in}}%
\pgfpathlineto{\pgfqpoint{3.085152in}{1.873050in}}%
\pgfpathlineto{\pgfqpoint{3.085426in}{1.872187in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{1.871819in}}%
\pgfpathlineto{\pgfqpoint{3.086387in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{3.086455in}{1.871533in}}%
\pgfpathlineto{\pgfqpoint{3.086730in}{1.872560in}}%
\pgfpathlineto{\pgfqpoint{3.087141in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{3.088033in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{3.088170in}{1.873051in}}%
\pgfpathlineto{\pgfqpoint{3.088856in}{1.872346in}}%
\pgfpathlineto{\pgfqpoint{3.089268in}{1.873488in}}%
\pgfpathlineto{\pgfqpoint{3.089337in}{1.873244in}}%
\pgfpathlineto{\pgfqpoint{3.089680in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{3.089748in}{1.873029in}}%
\pgfpathlineto{\pgfqpoint{3.090366in}{1.873187in}}%
\pgfpathlineto{\pgfqpoint{3.090503in}{1.872451in}}%
\pgfpathlineto{\pgfqpoint{3.090709in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{3.091052in}{1.872872in}}%
\pgfpathlineto{\pgfqpoint{3.091806in}{1.872526in}}%
\pgfpathlineto{\pgfqpoint{3.091875in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{3.091944in}{1.872949in}}%
\pgfpathlineto{\pgfqpoint{3.092287in}{1.872814in}}%
\pgfpathlineto{\pgfqpoint{3.092904in}{1.873553in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{3.093727in}{1.874699in}}%
\pgfpathlineto{\pgfqpoint{3.093796in}{1.874031in}}%
\pgfpathlineto{\pgfqpoint{3.094413in}{1.874020in}}%
\pgfpathlineto{\pgfqpoint{3.094619in}{1.872819in}}%
\pgfpathlineto{\pgfqpoint{3.094893in}{1.874158in}}%
\pgfpathlineto{\pgfqpoint{3.095168in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{3.096471in}{1.875349in}}%
\pgfpathlineto{\pgfqpoint{3.096608in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{3.096883in}{1.874959in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{1.874530in}}%
\pgfpathlineto{\pgfqpoint{3.097569in}{1.874514in}}%
\pgfpathlineto{\pgfqpoint{3.097912in}{1.873712in}}%
\pgfpathlineto{\pgfqpoint{3.097980in}{1.873875in}}%
\pgfpathlineto{\pgfqpoint{3.098118in}{1.874542in}}%
\pgfpathlineto{\pgfqpoint{3.098392in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{3.098461in}{1.873630in}}%
\pgfpathlineto{\pgfqpoint{3.101479in}{1.872001in}}%
\pgfpathlineto{\pgfqpoint{3.102302in}{1.872122in}}%
\pgfpathlineto{\pgfqpoint{3.102851in}{1.871328in}}%
\pgfpathlineto{\pgfqpoint{3.103880in}{1.869812in}}%
\pgfpathlineto{\pgfqpoint{3.104566in}{1.871002in}}%
\pgfpathlineto{\pgfqpoint{3.105321in}{1.870994in}}%
\pgfpathlineto{\pgfqpoint{3.105389in}{1.871487in}}%
\pgfpathlineto{\pgfqpoint{3.105595in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{3.105732in}{1.870051in}}%
\pgfpathlineto{\pgfqpoint{3.106076in}{1.870217in}}%
\pgfpathlineto{\pgfqpoint{3.106624in}{1.870144in}}%
\pgfpathlineto{\pgfqpoint{3.107105in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{3.107653in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{3.108682in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{3.108751in}{1.869489in}}%
\pgfpathlineto{\pgfqpoint{3.109025in}{1.870651in}}%
\pgfpathlineto{\pgfqpoint{3.110260in}{1.870784in}}%
\pgfpathlineto{\pgfqpoint{3.110740in}{1.871841in}}%
\pgfpathlineto{\pgfqpoint{3.111015in}{1.871489in}}%
\pgfpathlineto{\pgfqpoint{3.112936in}{1.871905in}}%
\pgfpathlineto{\pgfqpoint{3.113210in}{1.872456in}}%
\pgfpathlineto{\pgfqpoint{3.114102in}{1.873013in}}%
\pgfpathlineto{\pgfqpoint{3.114651in}{1.873563in}}%
\pgfpathlineto{\pgfqpoint{3.115062in}{1.873029in}}%
\pgfpathlineto{\pgfqpoint{3.116160in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{3.117532in}{1.873695in}}%
\pgfpathlineto{\pgfqpoint{3.118561in}{1.871938in}}%
\pgfpathlineto{\pgfqpoint{3.118630in}{1.872964in}}%
\pgfpathlineto{\pgfqpoint{3.119178in}{1.873239in}}%
\pgfpathlineto{\pgfqpoint{3.119590in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{3.121374in}{1.871821in}}%
\pgfpathlineto{\pgfqpoint{3.122128in}{1.871997in}}%
\pgfpathlineto{\pgfqpoint{3.122609in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{3.122677in}{1.873326in}}%
\pgfpathlineto{\pgfqpoint{3.124255in}{1.873303in}}%
\pgfpathlineto{\pgfqpoint{3.124324in}{1.872736in}}%
\pgfpathlineto{\pgfqpoint{3.124598in}{1.873120in}}%
\pgfpathlineto{\pgfqpoint{3.126793in}{1.873074in}}%
\pgfpathlineto{\pgfqpoint{3.127068in}{1.873244in}}%
\pgfpathlineto{\pgfqpoint{3.127342in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{1.872807in}}%
\pgfpathlineto{\pgfqpoint{3.127822in}{1.873788in}}%
\pgfpathlineto{\pgfqpoint{3.127960in}{1.873099in}}%
\pgfpathlineto{\pgfqpoint{3.128234in}{1.873366in}}%
\pgfpathlineto{\pgfqpoint{3.128851in}{1.872017in}}%
\pgfpathlineto{\pgfqpoint{3.129675in}{1.872955in}}%
\pgfpathlineto{\pgfqpoint{3.131664in}{1.872189in}}%
\pgfpathlineto{\pgfqpoint{3.132556in}{1.871570in}}%
\pgfpathlineto{\pgfqpoint{3.133036in}{1.872653in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{1.873284in}}%
\pgfpathlineto{\pgfqpoint{3.133928in}{1.873704in}}%
\pgfpathlineto{\pgfqpoint{3.134820in}{1.875676in}}%
\pgfpathlineto{\pgfqpoint{3.135574in}{1.875891in}}%
\pgfpathlineto{\pgfqpoint{3.136055in}{1.874572in}}%
\pgfpathlineto{\pgfqpoint{3.136946in}{1.874078in}}%
\pgfpathlineto{\pgfqpoint{3.138524in}{1.874660in}}%
\pgfpathlineto{\pgfqpoint{3.139896in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{3.140719in}{1.875186in}}%
\pgfpathlineto{\pgfqpoint{3.140857in}{1.875428in}}%
\pgfpathlineto{\pgfqpoint{3.141611in}{1.875762in}}%
\pgfpathlineto{\pgfqpoint{3.142435in}{1.875180in}}%
\pgfpathlineto{\pgfqpoint{3.142572in}{1.875637in}}%
\pgfpathlineto{\pgfqpoint{3.142709in}{1.876483in}}%
\pgfpathlineto{\pgfqpoint{3.143669in}{1.873285in}}%
\pgfpathlineto{\pgfqpoint{3.143944in}{1.873496in}}%
\pgfpathlineto{\pgfqpoint{3.144012in}{1.873502in}}%
\pgfpathlineto{\pgfqpoint{3.144150in}{1.873915in}}%
\pgfpathlineto{\pgfqpoint{3.144493in}{1.872124in}}%
\pgfpathlineto{\pgfqpoint{3.144836in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{3.147237in}{1.870665in}}%
\pgfpathlineto{\pgfqpoint{3.149501in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{3.149706in}{1.871491in}}%
\pgfpathlineto{\pgfqpoint{3.150667in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{3.150941in}{1.871147in}}%
\pgfpathlineto{\pgfqpoint{3.151147in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{3.151696in}{1.871002in}}%
\pgfpathlineto{\pgfqpoint{3.151833in}{1.869882in}}%
\pgfpathlineto{\pgfqpoint{3.152588in}{1.870116in}}%
\pgfpathlineto{\pgfqpoint{3.153822in}{1.868624in}}%
\pgfpathlineto{\pgfqpoint{3.154303in}{1.868993in}}%
\pgfpathlineto{\pgfqpoint{3.155057in}{1.868925in}}%
\pgfpathlineto{\pgfqpoint{3.157184in}{1.866927in}}%
\pgfpathlineto{\pgfqpoint{3.157253in}{1.867018in}}%
\pgfpathlineto{\pgfqpoint{3.158007in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{3.158762in}{1.867487in}}%
\pgfpathlineto{\pgfqpoint{3.158899in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{3.158968in}{1.867248in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{3.160545in}{1.867184in}}%
\pgfpathlineto{\pgfqpoint{3.160957in}{1.869638in}}%
\pgfpathlineto{\pgfqpoint{3.162260in}{1.869907in}}%
\pgfpathlineto{\pgfqpoint{3.162604in}{1.869527in}}%
\pgfpathlineto{\pgfqpoint{3.163152in}{1.870303in}}%
\pgfpathlineto{\pgfqpoint{3.163221in}{1.870008in}}%
\pgfpathlineto{\pgfqpoint{3.163976in}{1.869938in}}%
\pgfpathlineto{\pgfqpoint{3.164181in}{1.869484in}}%
\pgfpathlineto{\pgfqpoint{3.164867in}{1.870271in}}%
\pgfpathlineto{\pgfqpoint{3.165073in}{1.870017in}}%
\pgfpathlineto{\pgfqpoint{3.165279in}{1.869941in}}%
\pgfpathlineto{\pgfqpoint{3.165828in}{1.869322in}}%
\pgfpathlineto{\pgfqpoint{3.165896in}{1.869472in}}%
\pgfpathlineto{\pgfqpoint{3.166720in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{3.167200in}{1.867811in}}%
\pgfpathlineto{\pgfqpoint{3.167749in}{1.867808in}}%
\pgfpathlineto{\pgfqpoint{3.167954in}{1.869368in}}%
\pgfpathlineto{\pgfqpoint{3.169258in}{1.870155in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.870395in}}%
\pgfpathlineto{\pgfqpoint{3.170013in}{1.870891in}}%
\pgfpathlineto{\pgfqpoint{3.171316in}{1.870588in}}%
\pgfpathlineto{\pgfqpoint{3.172825in}{1.869729in}}%
\pgfpathlineto{\pgfqpoint{3.172894in}{1.870215in}}%
\pgfpathlineto{\pgfqpoint{3.173443in}{1.870919in}}%
\pgfpathlineto{\pgfqpoint{3.173580in}{1.870544in}}%
\pgfpathlineto{\pgfqpoint{3.173786in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{3.174815in}{1.870355in}}%
\pgfpathlineto{\pgfqpoint{3.175089in}{1.871352in}}%
\pgfpathlineto{\pgfqpoint{3.175158in}{1.871051in}}%
\pgfpathlineto{\pgfqpoint{3.175432in}{1.869013in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{1.868411in}}%
\pgfpathlineto{\pgfqpoint{3.177696in}{1.867932in}}%
\pgfpathlineto{\pgfqpoint{3.178725in}{1.867622in}}%
\pgfpathlineto{\pgfqpoint{3.179823in}{1.868112in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{1.867985in}}%
\pgfpathlineto{\pgfqpoint{3.180440in}{1.868713in}}%
\pgfpathlineto{\pgfqpoint{3.181743in}{1.868806in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.870168in}}%
\pgfpathlineto{\pgfqpoint{3.182567in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{3.182841in}{1.869749in}}%
\pgfpathlineto{\pgfqpoint{3.183390in}{1.870462in}}%
\pgfpathlineto{\pgfqpoint{3.183939in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{3.184213in}{1.869176in}}%
\pgfpathlineto{\pgfqpoint{3.184419in}{1.869894in}}%
\pgfpathlineto{\pgfqpoint{3.185242in}{1.869519in}}%
\pgfpathlineto{\pgfqpoint{3.185585in}{1.870047in}}%
\pgfpathlineto{\pgfqpoint{3.185722in}{1.869919in}}%
\pgfpathlineto{\pgfqpoint{3.185997in}{1.869414in}}%
\pgfpathlineto{\pgfqpoint{3.186340in}{1.870414in}}%
\pgfpathlineto{\pgfqpoint{3.186751in}{1.869581in}}%
\pgfpathlineto{\pgfqpoint{3.189701in}{1.869355in}}%
\pgfpathlineto{\pgfqpoint{3.189838in}{1.870117in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.868588in}}%
\pgfpathlineto{\pgfqpoint{3.191691in}{1.868905in}}%
\pgfpathlineto{\pgfqpoint{3.194366in}{1.867909in}}%
\pgfpathlineto{\pgfqpoint{3.194503in}{1.867687in}}%
\pgfpathlineto{\pgfqpoint{3.194641in}{1.867813in}}%
\pgfpathlineto{\pgfqpoint{3.195121in}{1.868853in}}%
\pgfpathlineto{\pgfqpoint{3.195189in}{1.868593in}}%
\pgfpathlineto{\pgfqpoint{3.196150in}{1.867579in}}%
\pgfpathlineto{\pgfqpoint{3.196904in}{1.867203in}}%
\pgfpathlineto{\pgfqpoint{3.197042in}{1.867924in}}%
\pgfpathlineto{\pgfqpoint{3.198620in}{1.866396in}}%
\pgfpathlineto{\pgfqpoint{3.198825in}{1.866651in}}%
\pgfpathlineto{\pgfqpoint{3.199100in}{1.867197in}}%
\pgfpathlineto{\pgfqpoint{3.199168in}{1.866951in}}%
\pgfpathlineto{\pgfqpoint{3.200129in}{1.864919in}}%
\pgfpathlineto{\pgfqpoint{3.200335in}{1.865003in}}%
\pgfpathlineto{\pgfqpoint{3.203010in}{1.862238in}}%
\pgfpathlineto{\pgfqpoint{3.203696in}{1.862342in}}%
\pgfpathlineto{\pgfqpoint{3.204313in}{1.863809in}}%
\pgfpathlineto{\pgfqpoint{3.204451in}{1.863552in}}%
\pgfpathlineto{\pgfqpoint{3.204588in}{1.863794in}}%
\pgfpathlineto{\pgfqpoint{3.205274in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{3.207812in}{1.865193in}}%
\pgfpathlineto{\pgfqpoint{3.208567in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.208635in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{3.209527in}{1.865101in}}%
\pgfpathlineto{\pgfqpoint{3.209939in}{1.863979in}}%
\pgfpathlineto{\pgfqpoint{3.210282in}{1.865273in}}%
\pgfpathlineto{\pgfqpoint{3.212066in}{1.864864in}}%
\pgfpathlineto{\pgfqpoint{3.212889in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{3.213986in}{1.864741in}}%
\pgfpathlineto{\pgfqpoint{3.214055in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{3.214124in}{1.865455in}}%
\pgfpathlineto{\pgfqpoint{3.214535in}{1.864912in}}%
\pgfpathlineto{\pgfqpoint{3.215084in}{1.866330in}}%
\pgfpathlineto{\pgfqpoint{3.215153in}{1.866260in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{3.216799in}{1.868104in}}%
\pgfpathlineto{\pgfqpoint{3.217759in}{1.867000in}}%
\pgfpathlineto{\pgfqpoint{3.219475in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{3.219612in}{1.867868in}}%
\pgfpathlineto{\pgfqpoint{3.220641in}{1.866695in}}%
\pgfpathlineto{\pgfqpoint{3.220709in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.221327in}{1.867753in}}%
\pgfpathlineto{\pgfqpoint{3.222493in}{1.867489in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.223179in}{1.866474in}}%
\pgfpathlineto{\pgfqpoint{3.223316in}{1.865857in}}%
\pgfpathlineto{\pgfqpoint{3.223659in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{1.867140in}}%
\pgfpathlineto{\pgfqpoint{3.224963in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{3.225306in}{1.866344in}}%
\pgfpathlineto{\pgfqpoint{3.225443in}{1.867595in}}%
\pgfpathlineto{\pgfqpoint{3.225649in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{3.228804in}{1.866530in}}%
\pgfpathlineto{\pgfqpoint{3.229902in}{1.864593in}}%
\pgfpathlineto{\pgfqpoint{3.230108in}{1.864790in}}%
\pgfpathlineto{\pgfqpoint{3.230588in}{1.864893in}}%
\pgfpathlineto{\pgfqpoint{3.230931in}{1.864450in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{1.864912in}}%
\pgfpathlineto{\pgfqpoint{3.232440in}{1.864067in}}%
\pgfpathlineto{\pgfqpoint{3.232509in}{1.864644in}}%
\pgfpathlineto{\pgfqpoint{3.232715in}{1.865422in}}%
\pgfpathlineto{\pgfqpoint{3.232852in}{1.865375in}}%
\pgfpathlineto{\pgfqpoint{3.233058in}{1.864840in}}%
\pgfpathlineto{\pgfqpoint{3.233950in}{1.865743in}}%
\pgfpathlineto{\pgfqpoint{3.234979in}{1.863818in}}%
\pgfpathlineto{\pgfqpoint{3.235184in}{1.864031in}}%
\pgfpathlineto{\pgfqpoint{3.236282in}{1.865088in}}%
\pgfpathlineto{\pgfqpoint{3.236831in}{1.861625in}}%
\pgfpathlineto{\pgfqpoint{3.237037in}{1.861826in}}%
\pgfpathlineto{\pgfqpoint{3.237791in}{1.861079in}}%
\pgfpathlineto{\pgfqpoint{3.238546in}{1.861185in}}%
\pgfpathlineto{\pgfqpoint{3.239300in}{1.861891in}}%
\pgfpathlineto{\pgfqpoint{3.239438in}{1.861158in}}%
\pgfpathlineto{\pgfqpoint{3.239506in}{1.861700in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{1.861236in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{1.862611in}}%
\pgfpathlineto{\pgfqpoint{3.240947in}{1.862334in}}%
\pgfpathlineto{\pgfqpoint{3.241084in}{1.861530in}}%
\pgfpathlineto{\pgfqpoint{3.241633in}{1.861574in}}%
\pgfpathlineto{\pgfqpoint{3.241702in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{1.861098in}}%
\pgfpathlineto{\pgfqpoint{3.242250in}{1.861694in}}%
\pgfpathlineto{\pgfqpoint{3.242456in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{3.242731in}{1.861514in}}%
\pgfpathlineto{\pgfqpoint{3.243074in}{1.861812in}}%
\pgfpathlineto{\pgfqpoint{3.243279in}{1.861535in}}%
\pgfpathlineto{\pgfqpoint{3.243417in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{3.243760in}{1.861531in}}%
\pgfpathlineto{\pgfqpoint{3.244377in}{1.860425in}}%
\pgfpathlineto{\pgfqpoint{3.244583in}{1.860680in}}%
\pgfpathlineto{\pgfqpoint{3.244926in}{1.860391in}}%
\pgfpathlineto{\pgfqpoint{3.245680in}{1.858883in}}%
\pgfpathlineto{\pgfqpoint{3.245886in}{1.859097in}}%
\pgfpathlineto{\pgfqpoint{3.246984in}{1.858992in}}%
\pgfpathlineto{\pgfqpoint{3.247121in}{1.858258in}}%
\pgfpathlineto{\pgfqpoint{3.250757in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{3.251306in}{1.859853in}}%
\pgfpathlineto{\pgfqpoint{3.251855in}{1.860196in}}%
\pgfpathlineto{\pgfqpoint{3.253295in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{3.253432in}{1.862183in}}%
\pgfpathlineto{\pgfqpoint{3.253638in}{1.860966in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.861313in}}%
\pgfpathlineto{\pgfqpoint{3.254667in}{1.861965in}}%
\pgfpathlineto{\pgfqpoint{3.254736in}{1.861695in}}%
\pgfpathlineto{\pgfqpoint{3.254873in}{1.861107in}}%
\pgfpathlineto{\pgfqpoint{3.255971in}{1.860324in}}%
\pgfpathlineto{\pgfqpoint{3.256108in}{1.859702in}}%
\pgfpathlineto{\pgfqpoint{3.256794in}{1.860242in}}%
\pgfpathlineto{\pgfqpoint{3.258578in}{1.859839in}}%
\pgfpathlineto{\pgfqpoint{3.258783in}{1.858332in}}%
\pgfpathlineto{\pgfqpoint{3.260567in}{1.859967in}}%
\pgfpathlineto{\pgfqpoint{3.261253in}{1.860727in}}%
\pgfpathlineto{\pgfqpoint{3.262145in}{1.860636in}}%
\pgfpathlineto{\pgfqpoint{3.262214in}{1.859821in}}%
\pgfpathlineto{\pgfqpoint{3.262625in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{3.263105in}{1.859583in}}%
\pgfpathlineto{\pgfqpoint{3.263174in}{1.860109in}}%
\pgfpathlineto{\pgfqpoint{3.264477in}{1.859118in}}%
\pgfpathlineto{\pgfqpoint{3.264752in}{1.858867in}}%
\pgfpathlineto{\pgfqpoint{3.265163in}{1.859449in}}%
\pgfpathlineto{\pgfqpoint{3.265849in}{1.859432in}}%
\pgfpathlineto{\pgfqpoint{3.266055in}{1.859996in}}%
\pgfpathlineto{\pgfqpoint{3.266604in}{1.859484in}}%
\pgfpathlineto{\pgfqpoint{3.266673in}{1.859853in}}%
\pgfpathlineto{\pgfqpoint{3.266810in}{1.860113in}}%
\pgfpathlineto{\pgfqpoint{3.269485in}{1.860109in}}%
\pgfpathlineto{\pgfqpoint{3.269691in}{1.859211in}}%
\pgfpathlineto{\pgfqpoint{3.270034in}{1.859502in}}%
\pgfpathlineto{\pgfqpoint{3.271132in}{1.858122in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{1.858358in}}%
\pgfpathlineto{\pgfqpoint{3.271543in}{1.858327in}}%
\pgfpathlineto{\pgfqpoint{3.271749in}{1.857826in}}%
\pgfpathlineto{\pgfqpoint{3.272092in}{1.858396in}}%
\pgfpathlineto{\pgfqpoint{3.272641in}{1.857732in}}%
\pgfpathlineto{\pgfqpoint{3.272710in}{1.858264in}}%
\pgfpathlineto{\pgfqpoint{3.272915in}{1.857721in}}%
\pgfpathlineto{\pgfqpoint{3.273739in}{1.857839in}}%
\pgfpathlineto{\pgfqpoint{3.273944in}{1.858973in}}%
\pgfpathlineto{\pgfqpoint{3.274287in}{1.858610in}}%
\pgfpathlineto{\pgfqpoint{3.274356in}{1.858679in}}%
\pgfpathlineto{\pgfqpoint{3.274836in}{1.859403in}}%
\pgfpathlineto{\pgfqpoint{3.275179in}{1.859320in}}%
\pgfpathlineto{\pgfqpoint{3.275317in}{1.860411in}}%
\pgfpathlineto{\pgfqpoint{3.275522in}{1.860027in}}%
\pgfpathlineto{\pgfqpoint{3.276826in}{1.857171in}}%
\pgfpathlineto{\pgfqpoint{3.277032in}{1.857431in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{1.858881in}}%
\pgfpathlineto{\pgfqpoint{3.278541in}{1.858505in}}%
\pgfpathlineto{\pgfqpoint{3.279776in}{1.859704in}}%
\pgfpathlineto{\pgfqpoint{3.279913in}{1.861225in}}%
\pgfpathlineto{\pgfqpoint{3.280050in}{1.860533in}}%
\pgfpathlineto{\pgfqpoint{3.280462in}{1.860676in}}%
\pgfpathlineto{\pgfqpoint{3.281010in}{1.859763in}}%
\pgfpathlineto{\pgfqpoint{3.281559in}{1.860087in}}%
\pgfpathlineto{\pgfqpoint{3.282108in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{3.282588in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{3.283274in}{1.860123in}}%
\pgfpathlineto{\pgfqpoint{3.284303in}{1.858953in}}%
\pgfpathlineto{\pgfqpoint{3.284372in}{1.859752in}}%
\pgfpathlineto{\pgfqpoint{3.284509in}{1.859593in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{1.859447in}}%
\pgfpathlineto{\pgfqpoint{3.286636in}{1.858830in}}%
\pgfpathlineto{\pgfqpoint{3.286979in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{3.288145in}{1.860561in}}%
\pgfpathlineto{\pgfqpoint{3.288214in}{1.859837in}}%
\pgfpathlineto{\pgfqpoint{3.288900in}{1.859867in}}%
\pgfpathlineto{\pgfqpoint{3.289037in}{1.858672in}}%
\pgfpathlineto{\pgfqpoint{3.289243in}{1.858741in}}%
\pgfpathlineto{\pgfqpoint{3.289792in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{3.290752in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{3.291575in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{3.292467in}{1.857750in}}%
\pgfpathlineto{\pgfqpoint{3.292810in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{3.293565in}{1.858450in}}%
\pgfpathlineto{\pgfqpoint{3.294113in}{1.856405in}}%
\pgfpathlineto{\pgfqpoint{3.294799in}{1.857024in}}%
\pgfpathlineto{\pgfqpoint{3.295142in}{1.856636in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{1.855451in}}%
\pgfpathlineto{\pgfqpoint{3.296926in}{1.856832in}}%
\pgfpathlineto{\pgfqpoint{3.297475in}{1.855210in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{1.855254in}}%
\pgfpathlineto{\pgfqpoint{3.298641in}{1.856419in}}%
\pgfpathlineto{\pgfqpoint{3.298847in}{1.856060in}}%
\pgfpathlineto{\pgfqpoint{3.300356in}{1.856550in}}%
\pgfpathlineto{\pgfqpoint{3.300425in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{3.301179in}{1.855014in}}%
\pgfpathlineto{\pgfqpoint{3.301317in}{1.855520in}}%
\pgfpathlineto{\pgfqpoint{3.301660in}{1.853749in}}%
\pgfpathlineto{\pgfqpoint{3.301728in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{3.302277in}{1.854348in}}%
\pgfpathlineto{\pgfqpoint{3.302894in}{1.856251in}}%
\pgfpathlineto{\pgfqpoint{3.303581in}{1.856317in}}%
\pgfpathlineto{\pgfqpoint{3.303718in}{1.855696in}}%
\pgfpathlineto{\pgfqpoint{3.303786in}{1.855930in}}%
\pgfpathlineto{\pgfqpoint{3.304335in}{1.855756in}}%
\pgfpathlineto{\pgfqpoint{3.304541in}{1.856103in}}%
\pgfpathlineto{\pgfqpoint{3.306187in}{1.855915in}}%
\pgfpathlineto{\pgfqpoint{3.306668in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{3.307628in}{1.857569in}}%
\pgfpathlineto{\pgfqpoint{3.308108in}{1.857376in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.857655in}}%
\pgfpathlineto{\pgfqpoint{3.309206in}{1.857091in}}%
\pgfpathlineto{\pgfqpoint{3.309617in}{1.857818in}}%
\pgfpathlineto{\pgfqpoint{3.309892in}{1.857360in}}%
\pgfpathlineto{\pgfqpoint{3.311813in}{1.856597in}}%
\pgfpathlineto{\pgfqpoint{3.312499in}{1.857071in}}%
\pgfpathlineto{\pgfqpoint{3.313048in}{1.858186in}}%
\pgfpathlineto{\pgfqpoint{3.314145in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.856876in}}%
\pgfpathlineto{\pgfqpoint{3.314420in}{1.857428in}}%
\pgfpathlineto{\pgfqpoint{3.314968in}{1.857229in}}%
\pgfpathlineto{\pgfqpoint{3.315037in}{1.857639in}}%
\pgfpathlineto{\pgfqpoint{3.315243in}{1.857534in}}%
\pgfpathlineto{\pgfqpoint{3.315929in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{3.316752in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{3.318056in}{1.858030in}}%
\pgfpathlineto{\pgfqpoint{3.318467in}{1.858602in}}%
\pgfpathlineto{\pgfqpoint{3.319153in}{1.858493in}}%
\pgfpathlineto{\pgfqpoint{3.319428in}{1.858925in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{3.321691in}{1.857111in}}%
\pgfpathlineto{\pgfqpoint{3.322240in}{1.855744in}}%
\pgfpathlineto{\pgfqpoint{3.322309in}{1.855854in}}%
\pgfpathlineto{\pgfqpoint{3.322789in}{1.855726in}}%
\pgfpathlineto{\pgfqpoint{3.323475in}{1.856419in}}%
\pgfpathlineto{\pgfqpoint{3.323818in}{1.855388in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{3.324641in}{1.856120in}}%
\pgfpathlineto{\pgfqpoint{3.325739in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{3.325876in}{1.855728in}}%
\pgfpathlineto{\pgfqpoint{3.325945in}{1.855196in}}%
\pgfpathlineto{\pgfqpoint{3.327454in}{1.856871in}}%
\pgfpathlineto{\pgfqpoint{3.327523in}{1.857129in}}%
\pgfpathlineto{\pgfqpoint{3.328483in}{1.856306in}}%
\pgfpathlineto{\pgfqpoint{3.328620in}{1.856498in}}%
\pgfpathlineto{\pgfqpoint{3.328689in}{1.857480in}}%
\pgfpathlineto{\pgfqpoint{3.328757in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{3.329306in}{1.857073in}}%
\pgfpathlineto{\pgfqpoint{3.330061in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{3.330747in}{1.855128in}}%
\pgfpathlineto{\pgfqpoint{3.330815in}{1.854933in}}%
\pgfpathlineto{\pgfqpoint{3.331502in}{1.854244in}}%
\pgfpathlineto{\pgfqpoint{3.331639in}{1.854601in}}%
\pgfpathlineto{\pgfqpoint{3.332531in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{3.334520in}{1.854235in}}%
\pgfpathlineto{\pgfqpoint{3.335549in}{1.854982in}}%
\pgfpathlineto{\pgfqpoint{3.335755in}{1.855765in}}%
\pgfpathlineto{\pgfqpoint{3.336441in}{1.855139in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{1.856458in}}%
\pgfpathlineto{\pgfqpoint{3.337744in}{1.856211in}}%
\pgfpathlineto{\pgfqpoint{3.338979in}{1.857693in}}%
\pgfpathlineto{\pgfqpoint{3.340694in}{1.854861in}}%
\pgfpathlineto{\pgfqpoint{3.341380in}{1.855022in}}%
\pgfpathlineto{\pgfqpoint{3.342478in}{1.853875in}}%
\pgfpathlineto{\pgfqpoint{3.343164in}{1.854125in}}%
\pgfpathlineto{\pgfqpoint{3.344810in}{1.852969in}}%
\pgfpathlineto{\pgfqpoint{3.345908in}{1.851305in}}%
\pgfpathlineto{\pgfqpoint{3.346045in}{1.852257in}}%
\pgfpathlineto{\pgfqpoint{3.346114in}{1.851842in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{1.851165in}}%
\pgfpathlineto{\pgfqpoint{3.347554in}{1.850942in}}%
\pgfpathlineto{\pgfqpoint{3.347623in}{1.851329in}}%
\pgfpathlineto{\pgfqpoint{3.347897in}{1.851583in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{3.348515in}{1.850687in}}%
\pgfpathlineto{\pgfqpoint{3.348721in}{1.851455in}}%
\pgfpathlineto{\pgfqpoint{3.348858in}{1.851391in}}%
\pgfpathlineto{\pgfqpoint{3.349064in}{1.851828in}}%
\pgfpathlineto{\pgfqpoint{3.349544in}{1.851509in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{3.350436in}{1.849872in}}%
\pgfpathlineto{\pgfqpoint{3.350710in}{1.849405in}}%
\pgfpathlineto{\pgfqpoint{3.350984in}{1.850574in}}%
\pgfpathlineto{\pgfqpoint{3.351122in}{1.849833in}}%
\pgfpathlineto{\pgfqpoint{3.351465in}{1.849949in}}%
\pgfpathlineto{\pgfqpoint{3.351876in}{1.849612in}}%
\pgfpathlineto{\pgfqpoint{3.352082in}{1.850019in}}%
\pgfpathlineto{\pgfqpoint{3.352356in}{1.849162in}}%
\pgfpathlineto{\pgfqpoint{3.353317in}{1.849115in}}%
\pgfpathlineto{\pgfqpoint{3.353386in}{1.850242in}}%
\pgfpathlineto{\pgfqpoint{3.354072in}{1.851443in}}%
\pgfpathlineto{\pgfqpoint{3.354346in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{3.355306in}{1.851587in}}%
\pgfpathlineto{\pgfqpoint{3.355375in}{1.852313in}}%
\pgfpathlineto{\pgfqpoint{3.356747in}{1.852580in}}%
\pgfpathlineto{\pgfqpoint{3.357159in}{1.853501in}}%
\pgfpathlineto{\pgfqpoint{3.357433in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{3.357707in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{3.357913in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{3.358050in}{1.853473in}}%
\pgfpathlineto{\pgfqpoint{3.358325in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{3.359628in}{1.853003in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{1.853687in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{1.852738in}}%
\pgfpathlineto{\pgfqpoint{3.362235in}{1.853551in}}%
\pgfpathlineto{\pgfqpoint{3.362372in}{1.853316in}}%
\pgfpathlineto{\pgfqpoint{3.362647in}{1.852789in}}%
\pgfpathlineto{\pgfqpoint{3.363676in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{3.364087in}{1.852119in}}%
\pgfpathlineto{\pgfqpoint{3.365048in}{1.851449in}}%
\pgfpathlineto{\pgfqpoint{3.366351in}{1.852279in}}%
\pgfpathlineto{\pgfqpoint{3.366763in}{1.851811in}}%
\pgfpathlineto{\pgfqpoint{3.367106in}{1.852832in}}%
\pgfpathlineto{\pgfqpoint{3.370330in}{1.852443in}}%
\pgfpathlineto{\pgfqpoint{3.371085in}{1.851620in}}%
\pgfpathlineto{\pgfqpoint{3.371153in}{1.852696in}}%
\pgfpathlineto{\pgfqpoint{3.372182in}{1.852384in}}%
\pgfpathlineto{\pgfqpoint{3.372663in}{1.851343in}}%
\pgfpathlineto{\pgfqpoint{3.372868in}{1.851934in}}%
\pgfpathlineto{\pgfqpoint{3.373211in}{1.852758in}}%
\pgfpathlineto{\pgfqpoint{3.373692in}{1.852573in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{1.851631in}}%
\pgfpathlineto{\pgfqpoint{3.374241in}{1.851998in}}%
\pgfpathlineto{\pgfqpoint{3.375818in}{1.853442in}}%
\pgfpathlineto{\pgfqpoint{3.376847in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{3.376916in}{1.853300in}}%
\pgfpathlineto{\pgfqpoint{3.377396in}{1.854454in}}%
\pgfpathlineto{\pgfqpoint{3.377671in}{1.853379in}}%
\pgfpathlineto{\pgfqpoint{3.377808in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{3.377876in}{1.854110in}}%
\pgfpathlineto{\pgfqpoint{3.378151in}{1.853837in}}%
\pgfpathlineto{\pgfqpoint{3.378494in}{1.854153in}}%
\pgfpathlineto{\pgfqpoint{3.379180in}{1.855649in}}%
\pgfpathlineto{\pgfqpoint{3.380552in}{1.854150in}}%
\pgfpathlineto{\pgfqpoint{3.380689in}{1.855072in}}%
\pgfpathlineto{\pgfqpoint{3.381032in}{1.854894in}}%
\pgfpathlineto{\pgfqpoint{3.381101in}{1.854475in}}%
\pgfpathlineto{\pgfqpoint{3.381650in}{1.855331in}}%
\pgfpathlineto{\pgfqpoint{3.381718in}{1.855069in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.854419in}}%
\pgfpathlineto{\pgfqpoint{3.382816in}{1.854322in}}%
\pgfpathlineto{\pgfqpoint{3.384462in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.384531in}{1.853738in}}%
\pgfpathlineto{\pgfqpoint{3.385080in}{1.853531in}}%
\pgfpathlineto{\pgfqpoint{3.385148in}{1.854144in}}%
\pgfpathlineto{\pgfqpoint{3.385285in}{1.854047in}}%
\pgfpathlineto{\pgfqpoint{3.385491in}{1.852928in}}%
\pgfpathlineto{\pgfqpoint{3.386657in}{1.853583in}}%
\pgfpathlineto{\pgfqpoint{3.386863in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{3.387961in}{1.852436in}}%
\pgfpathlineto{\pgfqpoint{3.388373in}{1.851412in}}%
\pgfpathlineto{\pgfqpoint{3.389333in}{1.850733in}}%
\pgfpathlineto{\pgfqpoint{3.389676in}{1.849775in}}%
\pgfpathlineto{\pgfqpoint{3.390911in}{1.849335in}}%
\pgfpathlineto{\pgfqpoint{3.391185in}{1.848768in}}%
\pgfpathlineto{\pgfqpoint{3.391665in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{3.392146in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{3.392694in}{1.850564in}}%
\pgfpathlineto{\pgfqpoint{3.394753in}{1.849564in}}%
\pgfpathlineto{\pgfqpoint{3.394821in}{1.849298in}}%
\pgfpathlineto{\pgfqpoint{3.395507in}{1.848611in}}%
\pgfpathlineto{\pgfqpoint{3.395782in}{1.849746in}}%
\pgfpathlineto{\pgfqpoint{3.398251in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{3.398320in}{1.851134in}}%
\pgfpathlineto{\pgfqpoint{3.398526in}{1.850848in}}%
\pgfpathlineto{\pgfqpoint{3.399692in}{1.850096in}}%
\pgfpathlineto{\pgfqpoint{3.400584in}{1.851897in}}%
\pgfpathlineto{\pgfqpoint{3.401613in}{1.850573in}}%
\pgfpathlineto{\pgfqpoint{3.402230in}{1.851753in}}%
\pgfpathlineto{\pgfqpoint{3.402367in}{1.851137in}}%
\pgfpathlineto{\pgfqpoint{3.403877in}{1.852067in}}%
\pgfpathlineto{\pgfqpoint{3.404631in}{1.850687in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.851466in}}%
\pgfpathlineto{\pgfqpoint{3.406072in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{3.406483in}{1.852461in}}%
\pgfpathlineto{\pgfqpoint{3.406758in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{3.407650in}{1.853190in}}%
\pgfpathlineto{\pgfqpoint{3.407787in}{1.853868in}}%
\pgfpathlineto{\pgfqpoint{3.408541in}{1.853501in}}%
\pgfpathlineto{\pgfqpoint{3.410188in}{1.854183in}}%
\pgfpathlineto{\pgfqpoint{3.410805in}{1.854008in}}%
\pgfpathlineto{\pgfqpoint{3.412315in}{1.852226in}}%
\pgfpathlineto{\pgfqpoint{3.414373in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{3.414716in}{1.852892in}}%
\pgfpathlineto{\pgfqpoint{3.415196in}{1.853362in}}%
\pgfpathlineto{\pgfqpoint{3.416019in}{1.853249in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.853773in}}%
\pgfpathlineto{\pgfqpoint{3.417734in}{1.854994in}}%
\pgfpathlineto{\pgfqpoint{3.418489in}{1.854174in}}%
\pgfpathlineto{\pgfqpoint{3.419175in}{1.854377in}}%
\pgfpathlineto{\pgfqpoint{3.420067in}{1.852263in}}%
\pgfpathlineto{\pgfqpoint{3.420615in}{1.852953in}}%
\pgfpathlineto{\pgfqpoint{3.420958in}{1.852235in}}%
\pgfpathlineto{\pgfqpoint{3.421164in}{1.852919in}}%
\pgfpathlineto{\pgfqpoint{3.421233in}{1.851938in}}%
\pgfpathlineto{\pgfqpoint{3.422193in}{1.852002in}}%
\pgfpathlineto{\pgfqpoint{3.422811in}{1.852833in}}%
\pgfpathlineto{\pgfqpoint{3.423634in}{1.851512in}}%
\pgfpathlineto{\pgfqpoint{3.423771in}{1.852055in}}%
\pgfpathlineto{\pgfqpoint{3.424389in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.424937in}{1.852289in}}%
\pgfpathlineto{\pgfqpoint{3.425075in}{1.851707in}}%
\pgfpathlineto{\pgfqpoint{3.425418in}{1.850455in}}%
\pgfpathlineto{\pgfqpoint{3.425486in}{1.850490in}}%
\pgfpathlineto{\pgfqpoint{3.426104in}{1.850262in}}%
\pgfpathlineto{\pgfqpoint{3.426309in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{3.426927in}{1.851101in}}%
\pgfpathlineto{\pgfqpoint{3.427476in}{1.852264in}}%
\pgfpathlineto{\pgfqpoint{3.427544in}{1.852136in}}%
\pgfpathlineto{\pgfqpoint{3.427613in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{3.429671in}{1.851451in}}%
\pgfpathlineto{\pgfqpoint{3.430769in}{1.851059in}}%
\pgfpathlineto{\pgfqpoint{3.431455in}{1.849344in}}%
\pgfpathlineto{\pgfqpoint{3.432827in}{1.849195in}}%
\pgfpathlineto{\pgfqpoint{3.433238in}{1.850427in}}%
\pgfpathlineto{\pgfqpoint{3.434953in}{1.851527in}}%
\pgfpathlineto{\pgfqpoint{3.435433in}{1.849915in}}%
\pgfpathlineto{\pgfqpoint{3.435502in}{1.850550in}}%
\pgfpathlineto{\pgfqpoint{3.435914in}{1.850616in}}%
\pgfpathlineto{\pgfqpoint{3.436943in}{1.849992in}}%
\pgfpathlineto{\pgfqpoint{3.438521in}{1.851341in}}%
\pgfpathlineto{\pgfqpoint{3.439069in}{1.852812in}}%
\pgfpathlineto{\pgfqpoint{3.440304in}{1.850530in}}%
\pgfpathlineto{\pgfqpoint{3.441676in}{1.851616in}}%
\pgfpathlineto{\pgfqpoint{3.443528in}{1.851127in}}%
\pgfpathlineto{\pgfqpoint{3.443666in}{1.851594in}}%
\pgfpathlineto{\pgfqpoint{3.443734in}{1.851126in}}%
\pgfpathlineto{\pgfqpoint{3.443871in}{1.850721in}}%
\pgfpathlineto{\pgfqpoint{3.444009in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{3.445518in}{1.850502in}}%
\pgfpathlineto{\pgfqpoint{3.445724in}{1.848603in}}%
\pgfpathlineto{\pgfqpoint{3.446547in}{1.848702in}}%
\pgfpathlineto{\pgfqpoint{3.447302in}{1.849971in}}%
\pgfpathlineto{\pgfqpoint{3.448536in}{1.849186in}}%
\pgfpathlineto{\pgfqpoint{3.449017in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{3.449908in}{1.847303in}}%
\pgfpathlineto{\pgfqpoint{3.450046in}{1.847544in}}%
\pgfpathlineto{\pgfqpoint{3.450869in}{1.848312in}}%
\pgfpathlineto{\pgfqpoint{3.451349in}{1.847387in}}%
\pgfpathlineto{\pgfqpoint{3.453476in}{1.847522in}}%
\pgfpathlineto{\pgfqpoint{3.454848in}{1.846181in}}%
\pgfpathlineto{\pgfqpoint{3.455465in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{3.455534in}{1.846195in}}%
\pgfpathlineto{\pgfqpoint{3.455740in}{1.846045in}}%
\pgfpathlineto{\pgfqpoint{3.456563in}{1.846151in}}%
\pgfpathlineto{\pgfqpoint{3.456631in}{1.846240in}}%
\pgfpathlineto{\pgfqpoint{3.456974in}{1.847578in}}%
\pgfpathlineto{\pgfqpoint{3.457043in}{1.847051in}}%
\pgfpathlineto{\pgfqpoint{3.458484in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{3.459719in}{1.847242in}}%
\pgfpathlineto{\pgfqpoint{3.461708in}{1.845416in}}%
\pgfpathlineto{\pgfqpoint{3.463629in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{3.463697in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{3.463766in}{1.845874in}}%
\pgfpathlineto{\pgfqpoint{3.464178in}{1.846254in}}%
\pgfpathlineto{\pgfqpoint{3.465275in}{1.845938in}}%
\pgfpathlineto{\pgfqpoint{3.465550in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{3.466167in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{3.466990in}{1.845508in}}%
\pgfpathlineto{\pgfqpoint{3.467402in}{1.846167in}}%
\pgfpathlineto{\pgfqpoint{3.468431in}{1.846991in}}%
\pgfpathlineto{\pgfqpoint{3.468843in}{1.847562in}}%
\pgfpathlineto{\pgfqpoint{3.469048in}{1.847374in}}%
\pgfpathlineto{\pgfqpoint{3.469391in}{1.846934in}}%
\pgfpathlineto{\pgfqpoint{3.470626in}{1.847069in}}%
\pgfpathlineto{\pgfqpoint{3.470763in}{1.846332in}}%
\pgfpathlineto{\pgfqpoint{3.471175in}{1.845736in}}%
\pgfpathlineto{\pgfqpoint{3.471312in}{1.845846in}}%
\pgfpathlineto{\pgfqpoint{3.472959in}{1.845427in}}%
\pgfpathlineto{\pgfqpoint{3.473027in}{1.845185in}}%
\pgfpathlineto{\pgfqpoint{3.473508in}{1.846181in}}%
\pgfpathlineto{\pgfqpoint{3.473851in}{1.845417in}}%
\pgfpathlineto{\pgfqpoint{3.473988in}{1.845580in}}%
\pgfpathlineto{\pgfqpoint{3.474331in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{3.474537in}{1.844913in}}%
\pgfpathlineto{\pgfqpoint{3.474674in}{1.844990in}}%
\pgfpathlineto{\pgfqpoint{3.475497in}{1.843892in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{3.476526in}{1.844498in}}%
\pgfpathlineto{\pgfqpoint{3.478721in}{1.844463in}}%
\pgfpathlineto{\pgfqpoint{3.478790in}{1.844151in}}%
\pgfpathlineto{\pgfqpoint{3.479133in}{1.844748in}}%
\pgfpathlineto{\pgfqpoint{3.480299in}{1.844596in}}%
\pgfpathlineto{\pgfqpoint{3.480368in}{1.844211in}}%
\pgfpathlineto{\pgfqpoint{3.481122in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{3.481191in}{1.844060in}}%
\pgfpathlineto{\pgfqpoint{3.481328in}{1.844313in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.482014in}{1.844940in}}%
\pgfpathlineto{\pgfqpoint{3.482289in}{1.845729in}}%
\pgfpathlineto{\pgfqpoint{3.482700in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{3.482975in}{1.844795in}}%
\pgfpathlineto{\pgfqpoint{3.483661in}{1.845266in}}%
\pgfpathlineto{\pgfqpoint{3.483798in}{1.844629in}}%
\pgfpathlineto{\pgfqpoint{3.483935in}{1.845145in}}%
\pgfpathlineto{\pgfqpoint{3.485101in}{1.846642in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{1.844673in}}%
\pgfpathlineto{\pgfqpoint{3.488463in}{1.844564in}}%
\pgfpathlineto{\pgfqpoint{3.488669in}{1.844904in}}%
\pgfpathlineto{\pgfqpoint{3.491481in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{3.491687in}{1.846289in}}%
\pgfpathlineto{\pgfqpoint{3.491756in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{3.492785in}{1.846680in}}%
\pgfpathlineto{\pgfqpoint{3.493471in}{1.845953in}}%
\pgfpathlineto{\pgfqpoint{3.493814in}{1.845890in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{1.846254in}}%
\pgfpathlineto{\pgfqpoint{3.494363in}{1.845531in}}%
\pgfpathlineto{\pgfqpoint{3.494500in}{1.845747in}}%
\pgfpathlineto{\pgfqpoint{3.495666in}{1.844755in}}%
\pgfpathlineto{\pgfqpoint{3.496078in}{1.845096in}}%
\pgfpathlineto{\pgfqpoint{3.496421in}{1.844946in}}%
\pgfpathlineto{\pgfqpoint{3.496558in}{1.845468in}}%
\pgfpathlineto{\pgfqpoint{3.497038in}{1.845078in}}%
\pgfpathlineto{\pgfqpoint{3.497175in}{1.845688in}}%
\pgfpathlineto{\pgfqpoint{3.497861in}{1.844462in}}%
\pgfpathlineto{\pgfqpoint{3.499508in}{1.843679in}}%
\pgfpathlineto{\pgfqpoint{3.499713in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{3.500537in}{1.843867in}}%
\pgfpathlineto{\pgfqpoint{3.500880in}{1.843584in}}%
\pgfpathlineto{\pgfqpoint{3.501634in}{1.844409in}}%
\pgfpathlineto{\pgfqpoint{3.502320in}{1.843944in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{1.843384in}}%
\pgfpathlineto{\pgfqpoint{3.504241in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{3.504378in}{1.843994in}}%
\pgfpathlineto{\pgfqpoint{3.504516in}{1.843475in}}%
\pgfpathlineto{\pgfqpoint{3.506093in}{1.844481in}}%
\pgfpathlineto{\pgfqpoint{3.507877in}{1.844487in}}%
\pgfpathlineto{\pgfqpoint{3.509318in}{1.843744in}}%
\pgfpathlineto{\pgfqpoint{3.509455in}{1.843563in}}%
\pgfpathlineto{\pgfqpoint{3.511582in}{1.844259in}}%
\pgfpathlineto{\pgfqpoint{3.511925in}{1.843278in}}%
\pgfpathlineto{\pgfqpoint{3.512062in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{3.512405in}{1.843742in}}%
\pgfpathlineto{\pgfqpoint{3.512885in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.513297in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{3.513365in}{1.845650in}}%
\pgfpathlineto{\pgfqpoint{3.513640in}{1.844789in}}%
\pgfpathlineto{\pgfqpoint{3.514326in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{3.514669in}{1.846927in}}%
\pgfpathlineto{\pgfqpoint{3.515904in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{3.516041in}{1.847707in}}%
\pgfpathlineto{\pgfqpoint{3.516178in}{1.848504in}}%
\pgfpathlineto{\pgfqpoint{3.516247in}{1.847304in}}%
\pgfpathlineto{\pgfqpoint{3.519539in}{1.845988in}}%
\pgfpathlineto{\pgfqpoint{3.519677in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{3.519951in}{1.845812in}}%
\pgfpathlineto{\pgfqpoint{3.520568in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{3.522489in}{1.844925in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{1.845015in}}%
\pgfpathlineto{\pgfqpoint{3.523450in}{1.844090in}}%
\pgfpathlineto{\pgfqpoint{3.523793in}{1.844539in}}%
\pgfpathlineto{\pgfqpoint{3.524890in}{1.844333in}}%
\pgfpathlineto{\pgfqpoint{3.526674in}{1.844056in}}%
\pgfpathlineto{\pgfqpoint{3.526880in}{1.843729in}}%
\pgfpathlineto{\pgfqpoint{3.527429in}{1.844024in}}%
\pgfpathlineto{\pgfqpoint{3.527497in}{1.843697in}}%
\pgfpathlineto{\pgfqpoint{3.527566in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{3.528115in}{1.842844in}}%
\pgfpathlineto{\pgfqpoint{3.528252in}{1.843083in}}%
\pgfpathlineto{\pgfqpoint{3.528526in}{1.843020in}}%
\pgfpathlineto{\pgfqpoint{3.528664in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{3.528801in}{1.843453in}}%
\pgfpathlineto{\pgfqpoint{3.529075in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{3.529144in}{1.843440in}}%
\pgfpathlineto{\pgfqpoint{3.529693in}{1.842974in}}%
\pgfpathlineto{\pgfqpoint{3.529967in}{1.841746in}}%
\pgfpathlineto{\pgfqpoint{3.530104in}{1.842442in}}%
\pgfpathlineto{\pgfqpoint{3.530379in}{1.842461in}}%
\pgfpathlineto{\pgfqpoint{3.531270in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{3.531476in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{3.531819in}{1.841976in}}%
\pgfpathlineto{\pgfqpoint{3.533054in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{3.533603in}{1.839513in}}%
\pgfpathlineto{\pgfqpoint{3.534357in}{1.841242in}}%
\pgfpathlineto{\pgfqpoint{3.534632in}{1.839852in}}%
\pgfpathlineto{\pgfqpoint{3.536964in}{1.840651in}}%
\pgfpathlineto{\pgfqpoint{3.537582in}{1.841831in}}%
\pgfpathlineto{\pgfqpoint{3.538336in}{1.842642in}}%
\pgfpathlineto{\pgfqpoint{3.540806in}{1.842561in}}%
\pgfpathlineto{\pgfqpoint{3.541766in}{1.843346in}}%
\pgfpathlineto{\pgfqpoint{3.542315in}{1.842916in}}%
\pgfpathlineto{\pgfqpoint{3.542452in}{1.843067in}}%
\pgfpathlineto{\pgfqpoint{3.542521in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{3.543276in}{1.843082in}}%
\pgfpathlineto{\pgfqpoint{3.543825in}{1.843318in}}%
\pgfpathlineto{\pgfqpoint{3.544305in}{1.843092in}}%
\pgfpathlineto{\pgfqpoint{3.544716in}{1.843853in}}%
\pgfpathlineto{\pgfqpoint{3.544922in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{3.545814in}{1.843957in}}%
\pgfpathlineto{\pgfqpoint{3.547529in}{1.844621in}}%
\pgfpathlineto{\pgfqpoint{3.547735in}{1.844828in}}%
\pgfpathlineto{\pgfqpoint{3.547803in}{1.844686in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{1.843698in}}%
\pgfpathlineto{\pgfqpoint{3.548284in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{3.548764in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{3.549587in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{3.549656in}{1.842619in}}%
\pgfpathlineto{\pgfqpoint{3.550273in}{1.842991in}}%
\pgfpathlineto{\pgfqpoint{3.550479in}{1.843702in}}%
\pgfpathlineto{\pgfqpoint{3.551782in}{1.844545in}}%
\pgfpathlineto{\pgfqpoint{3.552811in}{1.844048in}}%
\pgfpathlineto{\pgfqpoint{3.553635in}{1.844598in}}%
\pgfpathlineto{\pgfqpoint{3.554046in}{1.843956in}}%
\pgfpathlineto{\pgfqpoint{3.554183in}{1.845133in}}%
\pgfpathlineto{\pgfqpoint{3.555898in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{3.557065in}{1.843001in}}%
\pgfpathlineto{\pgfqpoint{3.557202in}{1.843364in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{1.844521in}}%
\pgfpathlineto{\pgfqpoint{3.558025in}{1.844260in}}%
\pgfpathlineto{\pgfqpoint{3.558574in}{1.843565in}}%
\pgfpathlineto{\pgfqpoint{3.559191in}{1.843942in}}%
\pgfpathlineto{\pgfqpoint{3.559740in}{1.843651in}}%
\pgfpathlineto{\pgfqpoint{3.559809in}{1.843071in}}%
\pgfpathlineto{\pgfqpoint{3.561044in}{1.842916in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{3.562759in}{1.843013in}}%
\pgfpathlineto{\pgfqpoint{3.563307in}{1.843385in}}%
\pgfpathlineto{\pgfqpoint{3.563651in}{1.842311in}}%
\pgfpathlineto{\pgfqpoint{3.563719in}{1.842671in}}%
\pgfpathlineto{\pgfqpoint{3.563856in}{1.842911in}}%
\pgfpathlineto{\pgfqpoint{3.564062in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{3.564131in}{1.842489in}}%
\pgfpathlineto{\pgfqpoint{3.564337in}{1.842865in}}%
\pgfpathlineto{\pgfqpoint{3.564405in}{1.841980in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{1.842310in}}%
\pgfpathlineto{\pgfqpoint{3.564817in}{1.842024in}}%
\pgfpathlineto{\pgfqpoint{3.567218in}{1.841930in}}%
\pgfpathlineto{\pgfqpoint{3.567355in}{1.842110in}}%
\pgfpathlineto{\pgfqpoint{3.569825in}{1.840944in}}%
\pgfpathlineto{\pgfqpoint{3.570305in}{1.841594in}}%
\pgfpathlineto{\pgfqpoint{3.571951in}{1.840480in}}%
\pgfpathlineto{\pgfqpoint{3.572363in}{1.839890in}}%
\pgfpathlineto{\pgfqpoint{3.572500in}{1.840826in}}%
\pgfpathlineto{\pgfqpoint{3.572980in}{1.841224in}}%
\pgfpathlineto{\pgfqpoint{3.573392in}{1.840991in}}%
\pgfpathlineto{\pgfqpoint{3.573461in}{1.841578in}}%
\pgfpathlineto{\pgfqpoint{3.575313in}{1.840097in}}%
\pgfpathlineto{\pgfqpoint{3.576205in}{1.840133in}}%
\pgfpathlineto{\pgfqpoint{3.576753in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{3.578331in}{1.838308in}}%
\pgfpathlineto{\pgfqpoint{3.579360in}{1.837379in}}%
\pgfpathlineto{\pgfqpoint{3.579635in}{1.837308in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{1.837929in}}%
\pgfpathlineto{\pgfqpoint{3.580458in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{3.581899in}{1.836858in}}%
\pgfpathlineto{\pgfqpoint{3.582104in}{1.837429in}}%
\pgfpathlineto{\pgfqpoint{3.582790in}{1.837264in}}%
\pgfpathlineto{\pgfqpoint{3.583819in}{1.836530in}}%
\pgfpathlineto{\pgfqpoint{3.583888in}{1.836694in}}%
\pgfpathlineto{\pgfqpoint{3.584231in}{1.836645in}}%
\pgfpathlineto{\pgfqpoint{3.584437in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{3.584643in}{1.836730in}}%
\pgfpathlineto{\pgfqpoint{3.584986in}{1.836094in}}%
\pgfpathlineto{\pgfqpoint{3.585603in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{3.586152in}{1.836449in}}%
\pgfpathlineto{\pgfqpoint{3.586838in}{1.834639in}}%
\pgfpathlineto{\pgfqpoint{3.587661in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{3.588759in}{1.834251in}}%
\pgfpathlineto{\pgfqpoint{3.588896in}{1.833800in}}%
\pgfpathlineto{\pgfqpoint{3.589925in}{1.833207in}}%
\pgfpathlineto{\pgfqpoint{3.589994in}{1.833780in}}%
\pgfpathlineto{\pgfqpoint{3.590337in}{1.833423in}}%
\pgfpathlineto{\pgfqpoint{3.590954in}{1.833887in}}%
\pgfpathlineto{\pgfqpoint{3.591023in}{1.832797in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{1.832928in}}%
\pgfpathlineto{\pgfqpoint{3.592189in}{1.833020in}}%
\pgfpathlineto{\pgfqpoint{3.593492in}{1.835765in}}%
\pgfpathlineto{\pgfqpoint{3.593561in}{1.835535in}}%
\pgfpathlineto{\pgfqpoint{3.593630in}{1.836136in}}%
\pgfpathlineto{\pgfqpoint{3.593767in}{1.836070in}}%
\pgfpathlineto{\pgfqpoint{3.594247in}{1.836098in}}%
\pgfpathlineto{\pgfqpoint{3.596099in}{1.835694in}}%
\pgfpathlineto{\pgfqpoint{3.596442in}{1.836168in}}%
\pgfpathlineto{\pgfqpoint{3.597540in}{1.834601in}}%
\pgfpathlineto{\pgfqpoint{3.597608in}{1.835006in}}%
\pgfpathlineto{\pgfqpoint{3.597951in}{1.834532in}}%
\pgfpathlineto{\pgfqpoint{3.598020in}{1.834953in}}%
\pgfpathlineto{\pgfqpoint{3.598089in}{1.835087in}}%
\pgfpathlineto{\pgfqpoint{3.598226in}{1.835008in}}%
\pgfpathlineto{\pgfqpoint{3.599392in}{1.835084in}}%
\pgfpathlineto{\pgfqpoint{3.601107in}{1.833910in}}%
\pgfpathlineto{\pgfqpoint{3.601930in}{1.835448in}}%
\pgfpathlineto{\pgfqpoint{3.602411in}{1.835377in}}%
\pgfpathlineto{\pgfqpoint{3.602479in}{1.834887in}}%
\pgfpathlineto{\pgfqpoint{3.602959in}{1.834745in}}%
\pgfpathlineto{\pgfqpoint{3.603028in}{1.835271in}}%
\pgfpathlineto{\pgfqpoint{3.603851in}{1.835536in}}%
\pgfpathlineto{\pgfqpoint{3.604537in}{1.836672in}}%
\pgfpathlineto{\pgfqpoint{3.605360in}{1.836636in}}%
\pgfpathlineto{\pgfqpoint{3.605498in}{1.837143in}}%
\pgfpathlineto{\pgfqpoint{3.606047in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{3.606801in}{1.835650in}}%
\pgfpathlineto{\pgfqpoint{3.606938in}{1.836413in}}%
\pgfpathlineto{\pgfqpoint{3.607624in}{1.836776in}}%
\pgfpathlineto{\pgfqpoint{3.607693in}{1.836158in}}%
\pgfpathlineto{\pgfqpoint{3.608791in}{1.836816in}}%
\pgfpathlineto{\pgfqpoint{3.610437in}{1.837284in}}%
\pgfpathlineto{\pgfqpoint{3.610643in}{1.837139in}}%
\pgfpathlineto{\pgfqpoint{3.611535in}{1.837296in}}%
\pgfpathlineto{\pgfqpoint{3.611946in}{1.836705in}}%
\pgfpathlineto{\pgfqpoint{3.612632in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{3.613181in}{1.836760in}}%
\pgfpathlineto{\pgfqpoint{3.613799in}{1.838044in}}%
\pgfpathlineto{\pgfqpoint{3.614004in}{1.837646in}}%
\pgfpathlineto{\pgfqpoint{3.614828in}{1.837923in}}%
\pgfpathlineto{\pgfqpoint{3.615308in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{3.615651in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{3.617023in}{1.839474in}}%
\pgfpathlineto{\pgfqpoint{3.617983in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{3.618326in}{1.840361in}}%
\pgfpathlineto{\pgfqpoint{3.618944in}{1.838866in}}%
\pgfpathlineto{\pgfqpoint{3.619835in}{1.839505in}}%
\pgfpathlineto{\pgfqpoint{3.621413in}{1.839136in}}%
\pgfpathlineto{\pgfqpoint{3.621551in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{3.621688in}{1.838343in}}%
\pgfpathlineto{\pgfqpoint{3.623403in}{1.837713in}}%
\pgfpathlineto{\pgfqpoint{3.624020in}{1.838351in}}%
\pgfpathlineto{\pgfqpoint{3.624981in}{1.838735in}}%
\pgfpathlineto{\pgfqpoint{3.626421in}{1.840520in}}%
\pgfpathlineto{\pgfqpoint{3.627039in}{1.840413in}}%
\pgfpathlineto{\pgfqpoint{3.627245in}{1.841027in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{1.840469in}}%
\pgfpathlineto{\pgfqpoint{3.627931in}{1.840199in}}%
\pgfpathlineto{\pgfqpoint{3.628136in}{1.840598in}}%
\pgfpathlineto{\pgfqpoint{3.628891in}{1.839132in}}%
\pgfpathlineto{\pgfqpoint{3.630812in}{1.840109in}}%
\pgfpathlineto{\pgfqpoint{3.631635in}{1.840855in}}%
\pgfpathlineto{\pgfqpoint{3.631841in}{1.840218in}}%
\pgfpathlineto{\pgfqpoint{3.633076in}{1.840047in}}%
\pgfpathlineto{\pgfqpoint{3.633144in}{1.839763in}}%
\pgfpathlineto{\pgfqpoint{3.634173in}{1.840022in}}%
\pgfpathlineto{\pgfqpoint{3.634379in}{1.838917in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{1.838649in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{3.637329in}{1.838494in}}%
\pgfpathlineto{\pgfqpoint{3.637741in}{1.838922in}}%
\pgfpathlineto{\pgfqpoint{3.637946in}{1.839758in}}%
\pgfpathlineto{\pgfqpoint{3.638838in}{1.840862in}}%
\pgfpathlineto{\pgfqpoint{3.639250in}{1.840401in}}%
\pgfpathlineto{\pgfqpoint{3.639593in}{1.840576in}}%
\pgfpathlineto{\pgfqpoint{3.640347in}{1.841397in}}%
\pgfpathlineto{\pgfqpoint{3.640828in}{1.841210in}}%
\pgfpathlineto{\pgfqpoint{3.641651in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{3.641994in}{1.842932in}}%
\pgfpathlineto{\pgfqpoint{3.642063in}{1.843452in}}%
\pgfpathlineto{\pgfqpoint{3.644052in}{1.842396in}}%
\pgfpathlineto{\pgfqpoint{3.645561in}{1.840881in}}%
\pgfpathlineto{\pgfqpoint{3.647825in}{1.840233in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.840809in}}%
\pgfpathlineto{\pgfqpoint{3.648580in}{1.841904in}}%
\pgfpathlineto{\pgfqpoint{3.649334in}{1.841615in}}%
\pgfpathlineto{\pgfqpoint{3.649403in}{1.840984in}}%
\pgfpathlineto{\pgfqpoint{3.649472in}{1.841307in}}%
\pgfpathlineto{\pgfqpoint{3.650089in}{1.841617in}}%
\pgfpathlineto{\pgfqpoint{3.650226in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{3.650501in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{3.651392in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{3.651598in}{1.840637in}}%
\pgfpathlineto{\pgfqpoint{3.651667in}{1.841266in}}%
\pgfpathlineto{\pgfqpoint{3.652353in}{1.841301in}}%
\pgfpathlineto{\pgfqpoint{3.652764in}{1.840548in}}%
\pgfpathlineto{\pgfqpoint{3.653176in}{1.842006in}}%
\pgfpathlineto{\pgfqpoint{3.653245in}{1.840966in}}%
\pgfpathlineto{\pgfqpoint{3.653725in}{1.841868in}}%
\pgfpathlineto{\pgfqpoint{3.653793in}{1.841525in}}%
\pgfpathlineto{\pgfqpoint{3.654891in}{1.841244in}}%
\pgfpathlineto{\pgfqpoint{3.656195in}{1.839499in}}%
\pgfpathlineto{\pgfqpoint{3.656263in}{1.839912in}}%
\pgfpathlineto{\pgfqpoint{3.656881in}{1.839796in}}%
\pgfpathlineto{\pgfqpoint{3.657841in}{1.838815in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.837894in}}%
\pgfpathlineto{\pgfqpoint{3.658253in}{1.838465in}}%
\pgfpathlineto{\pgfqpoint{3.658321in}{1.838221in}}%
\pgfpathlineto{\pgfqpoint{3.658664in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{3.658939in}{1.838890in}}%
\pgfpathlineto{\pgfqpoint{3.659076in}{1.837940in}}%
\pgfpathlineto{\pgfqpoint{3.659762in}{1.837893in}}%
\pgfpathlineto{\pgfqpoint{3.660585in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{3.660654in}{1.838304in}}%
\pgfpathlineto{\pgfqpoint{3.660928in}{1.837307in}}%
\pgfpathlineto{\pgfqpoint{3.660997in}{1.837553in}}%
\pgfpathlineto{\pgfqpoint{3.661408in}{1.837017in}}%
\pgfpathlineto{\pgfqpoint{3.661820in}{1.836178in}}%
\pgfpathlineto{\pgfqpoint{3.661957in}{1.836468in}}%
\pgfpathlineto{\pgfqpoint{3.662026in}{1.836113in}}%
\pgfpathlineto{\pgfqpoint{3.662712in}{1.834962in}}%
\pgfpathlineto{\pgfqpoint{3.663055in}{1.835092in}}%
\pgfpathlineto{\pgfqpoint{3.664358in}{1.836189in}}%
\pgfpathlineto{\pgfqpoint{3.664427in}{1.836843in}}%
\pgfpathlineto{\pgfqpoint{3.666348in}{1.835682in}}%
\pgfpathlineto{\pgfqpoint{3.666759in}{1.836349in}}%
\pgfpathlineto{\pgfqpoint{3.666828in}{1.835784in}}%
\pgfpathlineto{\pgfqpoint{3.668131in}{1.835302in}}%
\pgfpathlineto{\pgfqpoint{3.669160in}{1.835654in}}%
\pgfpathlineto{\pgfqpoint{3.669641in}{1.836207in}}%
\pgfpathlineto{\pgfqpoint{3.670121in}{1.835290in}}%
\pgfpathlineto{\pgfqpoint{3.670395in}{1.835477in}}%
\pgfpathlineto{\pgfqpoint{3.670875in}{1.835095in}}%
\pgfpathlineto{\pgfqpoint{3.671493in}{1.833712in}}%
\pgfpathlineto{\pgfqpoint{3.672659in}{1.832322in}}%
\pgfpathlineto{\pgfqpoint{3.673071in}{1.832795in}}%
\pgfpathlineto{\pgfqpoint{3.673551in}{1.833576in}}%
\pgfpathlineto{\pgfqpoint{3.673962in}{1.833459in}}%
\pgfpathlineto{\pgfqpoint{3.675952in}{1.833549in}}%
\pgfpathlineto{\pgfqpoint{3.676432in}{1.833021in}}%
\pgfpathlineto{\pgfqpoint{3.676501in}{1.833287in}}%
\pgfpathlineto{\pgfqpoint{3.676775in}{1.833458in}}%
\pgfpathlineto{\pgfqpoint{3.676912in}{1.832663in}}%
\pgfpathlineto{\pgfqpoint{3.677461in}{1.832604in}}%
\pgfpathlineto{\pgfqpoint{3.678627in}{1.833016in}}%
\pgfpathlineto{\pgfqpoint{3.679382in}{1.832593in}}%
\pgfpathlineto{\pgfqpoint{3.679999in}{1.833537in}}%
\pgfpathlineto{\pgfqpoint{3.680137in}{1.833429in}}%
\pgfpathlineto{\pgfqpoint{3.680205in}{1.833064in}}%
\pgfpathlineto{\pgfqpoint{3.681166in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.681783in}{1.834739in}}%
\pgfpathlineto{\pgfqpoint{3.682881in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{3.682949in}{1.834427in}}%
\pgfpathlineto{\pgfqpoint{3.683155in}{1.834740in}}%
\pgfpathlineto{\pgfqpoint{3.683567in}{1.834162in}}%
\pgfpathlineto{\pgfqpoint{3.683704in}{1.834768in}}%
\pgfpathlineto{\pgfqpoint{3.684459in}{1.832972in}}%
\pgfpathlineto{\pgfqpoint{3.685007in}{1.833230in}}%
\pgfpathlineto{\pgfqpoint{3.686997in}{1.832238in}}%
\pgfpathlineto{\pgfqpoint{3.688163in}{1.832427in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{1.833040in}}%
\pgfpathlineto{\pgfqpoint{3.688986in}{1.834205in}}%
\pgfpathlineto{\pgfqpoint{3.689466in}{1.833454in}}%
\pgfpathlineto{\pgfqpoint{3.690564in}{1.834811in}}%
\pgfpathlineto{\pgfqpoint{3.691456in}{1.833962in}}%
\pgfpathlineto{\pgfqpoint{3.691799in}{1.834688in}}%
\pgfpathlineto{\pgfqpoint{3.692691in}{1.833917in}}%
\pgfpathlineto{\pgfqpoint{3.693514in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{3.693651in}{1.835262in}}%
\pgfpathlineto{\pgfqpoint{3.693857in}{1.835457in}}%
\pgfpathlineto{\pgfqpoint{3.695023in}{1.835695in}}%
\pgfpathlineto{\pgfqpoint{3.695846in}{1.835656in}}%
\pgfpathlineto{\pgfqpoint{3.696464in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{3.697150in}{1.833805in}}%
\pgfpathlineto{\pgfqpoint{3.698659in}{1.832681in}}%
\pgfpathlineto{\pgfqpoint{3.699071in}{1.832027in}}%
\pgfpathlineto{\pgfqpoint{3.699963in}{1.832339in}}%
\pgfpathlineto{\pgfqpoint{3.700168in}{1.832884in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.832098in}}%
\pgfpathlineto{\pgfqpoint{3.701609in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{3.702912in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{3.703050in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{3.703118in}{1.834934in}}%
\pgfpathlineto{\pgfqpoint{3.704216in}{1.834273in}}%
\pgfpathlineto{\pgfqpoint{3.705314in}{1.832354in}}%
\pgfpathlineto{\pgfqpoint{3.705862in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{1.831112in}}%
\pgfpathlineto{\pgfqpoint{3.706137in}{1.830480in}}%
\pgfpathlineto{\pgfqpoint{3.706548in}{1.830180in}}%
\pgfpathlineto{\pgfqpoint{3.707234in}{1.831636in}}%
\pgfpathlineto{\pgfqpoint{3.709430in}{1.831398in}}%
\pgfpathlineto{\pgfqpoint{3.709567in}{1.829996in}}%
\pgfpathlineto{\pgfqpoint{3.710459in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{3.711282in}{1.830851in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{1.828755in}}%
\pgfpathlineto{\pgfqpoint{3.712242in}{1.829087in}}%
\pgfpathlineto{\pgfqpoint{3.713134in}{1.829974in}}%
\pgfpathlineto{\pgfqpoint{3.713683in}{1.829403in}}%
\pgfpathlineto{\pgfqpoint{3.714369in}{1.830298in}}%
\pgfpathlineto{\pgfqpoint{3.715672in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{3.716015in}{1.830067in}}%
\pgfpathlineto{\pgfqpoint{3.716496in}{1.830248in}}%
\pgfpathlineto{\pgfqpoint{3.716770in}{1.829457in}}%
\pgfpathlineto{\pgfqpoint{3.717113in}{1.830672in}}%
\pgfpathlineto{\pgfqpoint{3.717456in}{1.830502in}}%
\pgfpathlineto{\pgfqpoint{3.718485in}{1.830185in}}%
\pgfpathlineto{\pgfqpoint{3.719377in}{1.828374in}}%
\pgfpathlineto{\pgfqpoint{3.719446in}{1.829372in}}%
\pgfpathlineto{\pgfqpoint{3.719514in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{3.720680in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{3.721161in}{1.833849in}}%
\pgfpathlineto{\pgfqpoint{3.721641in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{3.721915in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{3.721984in}{1.832979in}}%
\pgfpathlineto{\pgfqpoint{3.722807in}{1.832755in}}%
\pgfpathlineto{\pgfqpoint{3.723630in}{1.831589in}}%
\pgfpathlineto{\pgfqpoint{3.723836in}{1.832968in}}%
\pgfpathlineto{\pgfqpoint{3.725208in}{1.832366in}}%
\pgfpathlineto{\pgfqpoint{3.725414in}{1.831803in}}%
\pgfpathlineto{\pgfqpoint{3.725482in}{1.832285in}}%
\pgfpathlineto{\pgfqpoint{3.726512in}{1.832897in}}%
\pgfpathlineto{\pgfqpoint{3.726649in}{1.833173in}}%
\pgfpathlineto{\pgfqpoint{3.728158in}{1.833052in}}%
\pgfpathlineto{\pgfqpoint{3.728913in}{1.831792in}}%
\pgfpathlineto{\pgfqpoint{3.729393in}{1.833651in}}%
\pgfpathlineto{\pgfqpoint{3.730216in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{3.730422in}{1.832948in}}%
\pgfpathlineto{\pgfqpoint{3.731451in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{3.731657in}{1.833771in}}%
\pgfpathlineto{\pgfqpoint{3.731725in}{1.833590in}}%
\pgfpathlineto{\pgfqpoint{3.732960in}{1.833028in}}%
\pgfpathlineto{\pgfqpoint{3.734538in}{1.833657in}}%
\pgfpathlineto{\pgfqpoint{3.734812in}{1.835127in}}%
\pgfpathlineto{\pgfqpoint{3.735773in}{1.836173in}}%
\pgfpathlineto{\pgfqpoint{3.736253in}{1.835355in}}%
\pgfpathlineto{\pgfqpoint{3.736390in}{1.834418in}}%
\pgfpathlineto{\pgfqpoint{3.737419in}{1.834105in}}%
\pgfpathlineto{\pgfqpoint{3.737556in}{1.834246in}}%
\pgfpathlineto{\pgfqpoint{3.738037in}{1.834012in}}%
\pgfpathlineto{\pgfqpoint{3.738105in}{1.834235in}}%
\pgfpathlineto{\pgfqpoint{3.738242in}{1.834836in}}%
\pgfpathlineto{\pgfqpoint{3.738311in}{1.834539in}}%
\pgfpathlineto{\pgfqpoint{3.740575in}{1.834629in}}%
\pgfpathlineto{\pgfqpoint{3.740918in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{3.741535in}{1.832106in}}%
\pgfpathlineto{\pgfqpoint{3.741604in}{1.831708in}}%
\pgfpathlineto{\pgfqpoint{3.741673in}{1.831970in}}%
\pgfpathlineto{\pgfqpoint{3.742496in}{1.831738in}}%
\pgfpathlineto{\pgfqpoint{3.743388in}{1.832352in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.831474in}}%
\pgfpathlineto{\pgfqpoint{3.744485in}{1.831186in}}%
\pgfpathlineto{\pgfqpoint{3.744554in}{1.831350in}}%
\pgfpathlineto{\pgfqpoint{3.745034in}{1.830711in}}%
\pgfpathlineto{\pgfqpoint{3.745651in}{1.831024in}}%
\pgfpathlineto{\pgfqpoint{3.746475in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{3.748053in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{3.748670in}{1.831445in}}%
\pgfpathlineto{\pgfqpoint{3.749150in}{1.831609in}}%
\pgfpathlineto{\pgfqpoint{3.749699in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{3.751551in}{1.828538in}}%
\pgfpathlineto{\pgfqpoint{3.751620in}{1.828115in}}%
\pgfpathlineto{\pgfqpoint{3.751826in}{1.829066in}}%
\pgfpathlineto{\pgfqpoint{3.753129in}{1.828752in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{1.829136in}}%
\pgfpathlineto{\pgfqpoint{3.756353in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.756765in}{1.829504in}}%
\pgfpathlineto{\pgfqpoint{3.756902in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{3.757382in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{3.757588in}{1.830359in}}%
\pgfpathlineto{\pgfqpoint{3.757725in}{1.830283in}}%
\pgfpathlineto{\pgfqpoint{3.757794in}{1.829276in}}%
\pgfpathlineto{\pgfqpoint{3.758686in}{1.829485in}}%
\pgfpathlineto{\pgfqpoint{3.758754in}{1.828434in}}%
\pgfpathlineto{\pgfqpoint{3.758960in}{1.829011in}}%
\pgfpathlineto{\pgfqpoint{3.760126in}{1.830693in}}%
\pgfpathlineto{\pgfqpoint{3.760332in}{1.830459in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{1.830798in}}%
\pgfpathlineto{\pgfqpoint{3.760813in}{1.831026in}}%
\pgfpathlineto{\pgfqpoint{3.761018in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{3.761087in}{1.829791in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{3.762185in}{1.832016in}}%
\pgfpathlineto{\pgfqpoint{3.762528in}{1.831810in}}%
\pgfpathlineto{\pgfqpoint{3.762596in}{1.832748in}}%
\pgfpathlineto{\pgfqpoint{3.762665in}{1.832560in}}%
\pgfpathlineto{\pgfqpoint{3.763557in}{1.832302in}}%
\pgfpathlineto{\pgfqpoint{3.764105in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.832970in}}%
\pgfpathlineto{\pgfqpoint{3.765066in}{1.832256in}}%
\pgfpathlineto{\pgfqpoint{3.766232in}{1.832302in}}%
\pgfpathlineto{\pgfqpoint{3.766506in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{3.767467in}{1.832426in}}%
\pgfpathlineto{\pgfqpoint{3.768016in}{1.834005in}}%
\pgfpathlineto{\pgfqpoint{3.768496in}{1.833854in}}%
\pgfpathlineto{\pgfqpoint{3.769251in}{1.832620in}}%
\pgfpathlineto{\pgfqpoint{3.769594in}{1.832535in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{1.831561in}}%
\pgfpathlineto{\pgfqpoint{3.772338in}{1.833165in}}%
\pgfpathlineto{\pgfqpoint{3.773435in}{1.831867in}}%
\pgfpathlineto{\pgfqpoint{3.775356in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{3.775699in}{1.830781in}}%
\pgfpathlineto{\pgfqpoint{3.776179in}{1.832538in}}%
\pgfpathlineto{\pgfqpoint{3.776248in}{1.831999in}}%
\pgfpathlineto{\pgfqpoint{3.776865in}{1.831490in}}%
\pgfpathlineto{\pgfqpoint{3.777003in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{3.777277in}{1.830871in}}%
\pgfpathlineto{\pgfqpoint{3.777826in}{1.830191in}}%
\pgfpathlineto{\pgfqpoint{3.778237in}{1.831339in}}%
\pgfpathlineto{\pgfqpoint{3.778786in}{1.831138in}}%
\pgfpathlineto{\pgfqpoint{3.779609in}{1.830456in}}%
\pgfpathlineto{\pgfqpoint{3.779747in}{1.830060in}}%
\pgfpathlineto{\pgfqpoint{3.779815in}{1.830699in}}%
\pgfpathlineto{\pgfqpoint{3.779952in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{3.781462in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{3.782422in}{1.830142in}}%
\pgfpathlineto{\pgfqpoint{3.782628in}{1.830851in}}%
\pgfpathlineto{\pgfqpoint{3.783794in}{1.830900in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{1.830226in}}%
\pgfpathlineto{\pgfqpoint{3.784274in}{1.830305in}}%
\pgfpathlineto{\pgfqpoint{3.784823in}{1.831444in}}%
\pgfpathlineto{\pgfqpoint{3.784892in}{1.831132in}}%
\pgfpathlineto{\pgfqpoint{3.785166in}{1.831210in}}%
\pgfpathlineto{\pgfqpoint{3.785235in}{1.830840in}}%
\pgfpathlineto{\pgfqpoint{3.785441in}{1.831561in}}%
\pgfpathlineto{\pgfqpoint{3.787087in}{1.831091in}}%
\pgfpathlineto{\pgfqpoint{3.788116in}{1.831996in}}%
\pgfpathlineto{\pgfqpoint{3.788733in}{1.831367in}}%
\pgfpathlineto{\pgfqpoint{3.788939in}{1.831871in}}%
\pgfpathlineto{\pgfqpoint{3.789214in}{1.831467in}}%
\pgfpathlineto{\pgfqpoint{3.789557in}{1.830292in}}%
\pgfpathlineto{\pgfqpoint{3.790723in}{1.829417in}}%
\pgfpathlineto{\pgfqpoint{3.790860in}{1.830490in}}%
\pgfpathlineto{\pgfqpoint{3.791889in}{1.829163in}}%
\pgfpathlineto{\pgfqpoint{3.793124in}{1.829733in}}%
\pgfpathlineto{\pgfqpoint{3.793330in}{1.829218in}}%
\pgfpathlineto{\pgfqpoint{3.793810in}{1.829395in}}%
\pgfpathlineto{\pgfqpoint{3.795319in}{1.829485in}}%
\pgfpathlineto{\pgfqpoint{3.795525in}{1.828532in}}%
\pgfpathlineto{\pgfqpoint{3.795731in}{1.828745in}}%
\pgfpathlineto{\pgfqpoint{3.796211in}{1.827638in}}%
\pgfpathlineto{\pgfqpoint{3.796966in}{1.828090in}}%
\pgfpathlineto{\pgfqpoint{3.798063in}{1.827724in}}%
\pgfpathlineto{\pgfqpoint{3.798132in}{1.827939in}}%
\pgfpathlineto{\pgfqpoint{3.798406in}{1.828575in}}%
\pgfpathlineto{\pgfqpoint{3.802591in}{1.827115in}}%
\pgfpathlineto{\pgfqpoint{3.803071in}{1.826396in}}%
\pgfpathlineto{\pgfqpoint{3.804375in}{1.827410in}}%
\pgfpathlineto{\pgfqpoint{3.804992in}{1.827040in}}%
\pgfpathlineto{\pgfqpoint{3.805061in}{1.826541in}}%
\pgfpathlineto{\pgfqpoint{3.805610in}{1.825943in}}%
\pgfpathlineto{\pgfqpoint{3.807187in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{3.807462in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{3.807530in}{1.825629in}}%
\pgfpathlineto{\pgfqpoint{3.807736in}{1.826121in}}%
\pgfpathlineto{\pgfqpoint{3.810137in}{1.826045in}}%
\pgfpathlineto{\pgfqpoint{3.810343in}{1.827313in}}%
\pgfpathlineto{\pgfqpoint{3.811715in}{1.826806in}}%
\pgfpathlineto{\pgfqpoint{3.811921in}{1.827397in}}%
\pgfpathlineto{\pgfqpoint{3.812401in}{1.826596in}}%
\pgfpathlineto{\pgfqpoint{3.813156in}{1.827479in}}%
\pgfpathlineto{\pgfqpoint{3.813636in}{1.826281in}}%
\pgfpathlineto{\pgfqpoint{3.814185in}{1.826509in}}%
\pgfpathlineto{\pgfqpoint{3.815145in}{1.828183in}}%
\pgfpathlineto{\pgfqpoint{3.815968in}{1.827130in}}%
\pgfpathlineto{\pgfqpoint{3.816792in}{1.828326in}}%
\pgfpathlineto{\pgfqpoint{3.817684in}{1.827176in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{3.818644in}{1.828031in}}%
\pgfpathlineto{\pgfqpoint{3.819056in}{1.827104in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{1.828247in}}%
\pgfpathlineto{\pgfqpoint{3.819742in}{1.828450in}}%
\pgfpathlineto{\pgfqpoint{3.819879in}{1.829114in}}%
\pgfpathlineto{\pgfqpoint{3.821045in}{1.827658in}}%
\pgfpathlineto{\pgfqpoint{3.821388in}{1.828794in}}%
\pgfpathlineto{\pgfqpoint{3.821937in}{1.828021in}}%
\pgfpathlineto{\pgfqpoint{3.823172in}{1.826797in}}%
\pgfpathlineto{\pgfqpoint{3.823926in}{1.825542in}}%
\pgfpathlineto{\pgfqpoint{3.824612in}{1.826719in}}%
\pgfpathlineto{\pgfqpoint{3.825847in}{1.825529in}}%
\pgfpathlineto{\pgfqpoint{3.826602in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{3.826808in}{1.826581in}}%
\pgfpathlineto{\pgfqpoint{3.827425in}{1.826432in}}%
\pgfpathlineto{\pgfqpoint{3.827974in}{1.825496in}}%
\pgfpathlineto{\pgfqpoint{3.828454in}{1.825316in}}%
\pgfpathlineto{\pgfqpoint{3.829895in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{3.830306in}{1.825403in}}%
\pgfpathlineto{\pgfqpoint{3.830718in}{1.825603in}}%
\pgfpathlineto{\pgfqpoint{3.831130in}{1.824760in}}%
\pgfpathlineto{\pgfqpoint{3.832090in}{1.825615in}}%
\pgfpathlineto{\pgfqpoint{3.834560in}{1.825494in}}%
\pgfpathlineto{\pgfqpoint{3.835040in}{1.824330in}}%
\pgfpathlineto{\pgfqpoint{3.835932in}{1.824655in}}%
\pgfpathlineto{\pgfqpoint{3.836618in}{1.824452in}}%
\pgfpathlineto{\pgfqpoint{3.836686in}{1.824006in}}%
\pgfpathlineto{\pgfqpoint{3.836755in}{1.824219in}}%
\pgfpathlineto{\pgfqpoint{3.837647in}{1.824350in}}%
\pgfpathlineto{\pgfqpoint{3.837715in}{1.824919in}}%
\pgfpathlineto{\pgfqpoint{3.838333in}{1.825241in}}%
\pgfpathlineto{\pgfqpoint{3.838401in}{1.824898in}}%
\pgfpathlineto{\pgfqpoint{3.838539in}{1.824712in}}%
\pgfpathlineto{\pgfqpoint{3.838676in}{1.825147in}}%
\pgfpathlineto{\pgfqpoint{3.838744in}{1.825993in}}%
\pgfpathlineto{\pgfqpoint{3.839293in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{3.840391in}{1.825334in}}%
\pgfpathlineto{\pgfqpoint{3.840871in}{1.826381in}}%
\pgfpathlineto{\pgfqpoint{3.844301in}{1.825573in}}%
\pgfpathlineto{\pgfqpoint{3.844370in}{1.825418in}}%
\pgfpathlineto{\pgfqpoint{3.845056in}{1.826798in}}%
\pgfpathlineto{\pgfqpoint{3.846496in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{3.847525in}{1.826060in}}%
\pgfpathlineto{\pgfqpoint{3.848143in}{1.824878in}}%
\pgfpathlineto{\pgfqpoint{3.848554in}{1.825143in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.824698in}}%
\pgfpathlineto{\pgfqpoint{3.849309in}{1.824602in}}%
\pgfpathlineto{\pgfqpoint{3.850201in}{1.823083in}}%
\pgfpathlineto{\pgfqpoint{3.850475in}{1.825174in}}%
\pgfpathlineto{\pgfqpoint{3.850681in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{3.850955in}{1.825860in}}%
\pgfpathlineto{\pgfqpoint{3.851093in}{1.825269in}}%
\pgfpathlineto{\pgfqpoint{3.851367in}{1.825390in}}%
\pgfpathlineto{\pgfqpoint{3.851641in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{3.852053in}{1.826465in}}%
\pgfpathlineto{\pgfqpoint{3.853700in}{1.827309in}}%
\pgfpathlineto{\pgfqpoint{3.854180in}{1.826594in}}%
\pgfpathlineto{\pgfqpoint{3.854866in}{1.827074in}}%
\pgfpathlineto{\pgfqpoint{3.855346in}{1.827993in}}%
\pgfpathlineto{\pgfqpoint{3.855826in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{3.856101in}{1.826151in}}%
\pgfpathlineto{\pgfqpoint{3.857541in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{1.826946in}}%
\pgfpathlineto{\pgfqpoint{3.858845in}{1.827666in}}%
\pgfpathlineto{\pgfqpoint{3.859325in}{1.827535in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{1.828392in}}%
\pgfpathlineto{\pgfqpoint{3.860354in}{1.828334in}}%
\pgfpathlineto{\pgfqpoint{3.860491in}{1.827502in}}%
\pgfpathlineto{\pgfqpoint{3.861246in}{1.826491in}}%
\pgfpathlineto{\pgfqpoint{3.861314in}{1.826737in}}%
\pgfpathlineto{\pgfqpoint{3.861726in}{1.827134in}}%
\pgfpathlineto{\pgfqpoint{3.862343in}{1.825743in}}%
\pgfpathlineto{\pgfqpoint{3.862481in}{1.825388in}}%
\pgfpathlineto{\pgfqpoint{3.863029in}{1.825585in}}%
\pgfpathlineto{\pgfqpoint{3.863441in}{1.824184in}}%
\pgfpathlineto{\pgfqpoint{3.863715in}{1.824985in}}%
\pgfpathlineto{\pgfqpoint{3.864058in}{1.827001in}}%
\pgfpathlineto{\pgfqpoint{3.864401in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{3.865362in}{1.824899in}}%
\pgfpathlineto{\pgfqpoint{3.865705in}{1.824119in}}%
\pgfpathlineto{\pgfqpoint{3.867489in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{3.867694in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{3.869272in}{1.824365in}}%
\pgfpathlineto{\pgfqpoint{3.869821in}{1.822628in}}%
\pgfpathlineto{\pgfqpoint{3.870027in}{1.822226in}}%
\pgfpathlineto{\pgfqpoint{3.871262in}{1.822254in}}%
\pgfpathlineto{\pgfqpoint{3.871810in}{1.821155in}}%
\pgfpathlineto{\pgfqpoint{3.872153in}{1.822251in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{1.822968in}}%
\pgfpathlineto{\pgfqpoint{3.874212in}{1.820169in}}%
\pgfpathlineto{\pgfqpoint{3.874692in}{1.818525in}}%
\pgfpathlineto{\pgfqpoint{3.874760in}{1.819294in}}%
\pgfpathlineto{\pgfqpoint{3.875858in}{1.820135in}}%
\pgfpathlineto{\pgfqpoint{3.876681in}{1.819495in}}%
\pgfpathlineto{\pgfqpoint{3.877299in}{1.820427in}}%
\pgfpathlineto{\pgfqpoint{3.877642in}{1.820419in}}%
\pgfpathlineto{\pgfqpoint{3.877985in}{1.822089in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{1.821663in}}%
\pgfpathlineto{\pgfqpoint{3.879014in}{1.821275in}}%
\pgfpathlineto{\pgfqpoint{3.880111in}{1.820676in}}%
\pgfpathlineto{\pgfqpoint{3.880797in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{3.881964in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.882512in}{1.822318in}}%
\pgfpathlineto{\pgfqpoint{3.882787in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{3.882855in}{1.822351in}}%
\pgfpathlineto{\pgfqpoint{3.883747in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{3.884227in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{3.884708in}{1.821241in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{1.822218in}}%
\pgfpathlineto{\pgfqpoint{3.886834in}{1.821354in}}%
\pgfpathlineto{\pgfqpoint{3.888344in}{1.821724in}}%
\pgfpathlineto{\pgfqpoint{3.888412in}{1.821076in}}%
\pgfpathlineto{\pgfqpoint{3.889098in}{1.820628in}}%
\pgfpathlineto{\pgfqpoint{3.889235in}{1.819278in}}%
\pgfpathlineto{\pgfqpoint{3.891499in}{1.819894in}}%
\pgfpathlineto{\pgfqpoint{3.891911in}{1.820860in}}%
\pgfpathlineto{\pgfqpoint{3.892734in}{1.818803in}}%
\pgfpathlineto{\pgfqpoint{3.893694in}{1.819811in}}%
\pgfpathlineto{\pgfqpoint{3.893832in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{3.894380in}{1.819988in}}%
\pgfpathlineto{\pgfqpoint{3.894586in}{1.819324in}}%
\pgfpathlineto{\pgfqpoint{3.895410in}{1.819346in}}%
\pgfpathlineto{\pgfqpoint{3.895958in}{1.818539in}}%
\pgfpathlineto{\pgfqpoint{3.896850in}{1.818707in}}%
\pgfpathlineto{\pgfqpoint{3.896919in}{1.818123in}}%
\pgfpathlineto{\pgfqpoint{3.899388in}{1.816217in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{1.816980in}}%
\pgfpathlineto{\pgfqpoint{3.899731in}{1.816715in}}%
\pgfpathlineto{\pgfqpoint{3.900829in}{1.816410in}}%
\pgfpathlineto{\pgfqpoint{3.901378in}{1.815870in}}%
\pgfpathlineto{\pgfqpoint{3.901721in}{1.816762in}}%
\pgfpathlineto{\pgfqpoint{3.902681in}{1.818234in}}%
\pgfpathlineto{\pgfqpoint{3.905425in}{1.818869in}}%
\pgfpathlineto{\pgfqpoint{3.906043in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{3.906797in}{1.820627in}}%
\pgfpathlineto{\pgfqpoint{3.907415in}{1.821445in}}%
\pgfpathlineto{\pgfqpoint{3.907689in}{1.820815in}}%
\pgfpathlineto{\pgfqpoint{3.909473in}{1.821222in}}%
\pgfpathlineto{\pgfqpoint{3.909542in}{1.820503in}}%
\pgfpathlineto{\pgfqpoint{3.909953in}{1.821099in}}%
\pgfpathlineto{\pgfqpoint{3.913795in}{1.821348in}}%
\pgfpathlineto{\pgfqpoint{3.914001in}{1.821056in}}%
\pgfpathlineto{\pgfqpoint{3.915990in}{1.822141in}}%
\pgfpathlineto{\pgfqpoint{3.916951in}{1.821719in}}%
\pgfpathlineto{\pgfqpoint{3.917019in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{3.918048in}{1.823763in}}%
\pgfpathlineto{\pgfqpoint{3.918460in}{1.823788in}}%
\pgfpathlineto{\pgfqpoint{3.918666in}{1.824220in}}%
\pgfpathlineto{\pgfqpoint{3.919077in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{3.919557in}{1.823131in}}%
\pgfpathlineto{\pgfqpoint{3.919695in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{3.919832in}{1.823192in}}%
\pgfpathlineto{\pgfqpoint{3.920038in}{1.823871in}}%
\pgfpathlineto{\pgfqpoint{3.920312in}{1.823773in}}%
\pgfpathlineto{\pgfqpoint{3.921890in}{1.822178in}}%
\pgfpathlineto{\pgfqpoint{3.923605in}{1.821487in}}%
\pgfpathlineto{\pgfqpoint{3.923674in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{3.923811in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.924703in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{3.925526in}{1.821931in}}%
\pgfpathlineto{\pgfqpoint{3.925594in}{1.821404in}}%
\pgfpathlineto{\pgfqpoint{3.925937in}{1.821569in}}%
\pgfpathlineto{\pgfqpoint{3.927515in}{1.821097in}}%
\pgfpathlineto{\pgfqpoint{3.928887in}{1.820231in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.820747in}}%
\pgfpathlineto{\pgfqpoint{3.931220in}{1.819248in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{1.818904in}}%
\pgfpathlineto{\pgfqpoint{3.931700in}{1.818346in}}%
\pgfpathlineto{\pgfqpoint{3.932180in}{1.818770in}}%
\pgfpathlineto{\pgfqpoint{3.932249in}{1.819351in}}%
\pgfpathlineto{\pgfqpoint{3.932866in}{1.819498in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{3.933621in}{1.818981in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{1.819646in}}%
\pgfpathlineto{\pgfqpoint{3.933827in}{1.819170in}}%
\pgfpathlineto{\pgfqpoint{3.934170in}{1.819855in}}%
\pgfpathlineto{\pgfqpoint{3.934307in}{1.819259in}}%
\pgfpathlineto{\pgfqpoint{3.934513in}{1.819390in}}%
\pgfpathlineto{\pgfqpoint{3.935336in}{1.819198in}}%
\pgfpathlineto{\pgfqpoint{3.935953in}{1.818736in}}%
\pgfpathlineto{\pgfqpoint{3.936022in}{1.818952in}}%
\pgfpathlineto{\pgfqpoint{3.937257in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{3.938149in}{1.820304in}}%
\pgfpathlineto{\pgfqpoint{3.940824in}{1.818654in}}%
\pgfpathlineto{\pgfqpoint{3.940961in}{1.818814in}}%
\pgfpathlineto{\pgfqpoint{3.941373in}{1.818430in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{1.818987in}}%
\pgfpathlineto{\pgfqpoint{3.941853in}{1.818742in}}%
\pgfpathlineto{\pgfqpoint{3.942127in}{1.819209in}}%
\pgfpathlineto{\pgfqpoint{3.943088in}{1.818681in}}%
\pgfpathlineto{\pgfqpoint{3.944529in}{1.819031in}}%
\pgfpathlineto{\pgfqpoint{3.944597in}{1.818229in}}%
\pgfpathlineto{\pgfqpoint{3.944734in}{1.818768in}}%
\pgfpathlineto{\pgfqpoint{3.945146in}{1.818553in}}%
\pgfpathlineto{\pgfqpoint{3.945969in}{1.818340in}}%
\pgfpathlineto{\pgfqpoint{3.946449in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{3.946655in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{3.947616in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{3.948439in}{1.822646in}}%
\pgfpathlineto{\pgfqpoint{3.948576in}{1.822290in}}%
\pgfpathlineto{\pgfqpoint{3.948713in}{1.821692in}}%
\pgfpathlineto{\pgfqpoint{3.948782in}{1.822139in}}%
\pgfpathlineto{\pgfqpoint{3.948988in}{1.822319in}}%
\pgfpathlineto{\pgfqpoint{3.949674in}{1.822067in}}%
\pgfpathlineto{\pgfqpoint{3.949879in}{1.822214in}}%
\pgfpathlineto{\pgfqpoint{3.950428in}{1.821627in}}%
\pgfpathlineto{\pgfqpoint{3.950565in}{1.822223in}}%
\pgfpathlineto{\pgfqpoint{3.950703in}{1.821542in}}%
\pgfpathlineto{\pgfqpoint{3.951457in}{1.821278in}}%
\pgfpathlineto{\pgfqpoint{3.952006in}{1.821499in}}%
\pgfpathlineto{\pgfqpoint{3.953035in}{1.819896in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{1.819641in}}%
\pgfpathlineto{\pgfqpoint{3.955916in}{1.818808in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{3.956808in}{1.818838in}}%
\pgfpathlineto{\pgfqpoint{3.957426in}{1.818702in}}%
\pgfpathlineto{\pgfqpoint{3.957769in}{1.819007in}}%
\pgfpathlineto{\pgfqpoint{3.958112in}{1.818290in}}%
\pgfpathlineto{\pgfqpoint{3.959072in}{1.818996in}}%
\pgfpathlineto{\pgfqpoint{3.961885in}{1.819270in}}%
\pgfpathlineto{\pgfqpoint{3.962502in}{1.818194in}}%
\pgfpathlineto{\pgfqpoint{3.962571in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{3.963463in}{1.818751in}}%
\pgfpathlineto{\pgfqpoint{3.964903in}{1.818821in}}%
\pgfpathlineto{\pgfqpoint{3.967030in}{1.816649in}}%
\pgfpathlineto{\pgfqpoint{3.967442in}{1.815427in}}%
\pgfpathlineto{\pgfqpoint{3.967510in}{1.816215in}}%
\pgfpathlineto{\pgfqpoint{3.967716in}{1.815841in}}%
\pgfpathlineto{\pgfqpoint{3.967922in}{1.816465in}}%
\pgfpathlineto{\pgfqpoint{3.967990in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{3.968745in}{1.817097in}}%
\pgfpathlineto{\pgfqpoint{3.968882in}{1.816963in}}%
\pgfpathlineto{\pgfqpoint{3.970186in}{1.817182in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{1.817682in}}%
\pgfpathlineto{\pgfqpoint{3.970460in}{1.816735in}}%
\pgfpathlineto{\pgfqpoint{3.970529in}{1.817122in}}%
\pgfpathlineto{\pgfqpoint{3.971077in}{1.817107in}}%
\pgfpathlineto{\pgfqpoint{3.971420in}{1.818938in}}%
\pgfpathlineto{\pgfqpoint{3.972175in}{1.818711in}}%
\pgfpathlineto{\pgfqpoint{3.973136in}{1.820818in}}%
\pgfpathlineto{\pgfqpoint{3.973684in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{3.973890in}{1.821221in}}%
\pgfpathlineto{\pgfqpoint{3.974027in}{1.820125in}}%
\pgfpathlineto{\pgfqpoint{3.974096in}{1.820209in}}%
\pgfpathlineto{\pgfqpoint{3.977114in}{1.820593in}}%
\pgfpathlineto{\pgfqpoint{3.977732in}{1.819907in}}%
\pgfpathlineto{\pgfqpoint{3.978212in}{1.819815in}}%
\pgfpathlineto{\pgfqpoint{3.978624in}{1.820980in}}%
\pgfpathlineto{\pgfqpoint{3.978898in}{1.820685in}}%
\pgfpathlineto{\pgfqpoint{3.979584in}{1.820646in}}%
\pgfpathlineto{\pgfqpoint{3.979721in}{1.821347in}}%
\pgfpathlineto{\pgfqpoint{3.980133in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{3.980339in}{1.821510in}}%
\pgfpathlineto{\pgfqpoint{3.980476in}{1.822141in}}%
\pgfpathlineto{\pgfqpoint{3.981985in}{1.822415in}}%
\pgfpathlineto{\pgfqpoint{3.982328in}{1.822307in}}%
\pgfpathlineto{\pgfqpoint{3.983151in}{1.821647in}}%
\pgfpathlineto{\pgfqpoint{3.984455in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{3.985209in}{1.822629in}}%
\pgfpathlineto{\pgfqpoint{3.986033in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{3.986101in}{1.822412in}}%
\pgfpathlineto{\pgfqpoint{3.986719in}{1.822399in}}%
\pgfpathlineto{\pgfqpoint{3.987954in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{3.988159in}{1.821217in}}%
\pgfpathlineto{\pgfqpoint{3.988640in}{1.821196in}}%
\pgfpathlineto{\pgfqpoint{3.989257in}{1.820430in}}%
\pgfpathlineto{\pgfqpoint{3.989463in}{1.820884in}}%
\pgfpathlineto{\pgfqpoint{3.989874in}{1.819329in}}%
\pgfpathlineto{\pgfqpoint{3.990903in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{3.994539in}{1.818743in}}%
\pgfpathlineto{\pgfqpoint{3.994677in}{1.819091in}}%
\pgfpathlineto{\pgfqpoint{3.995980in}{1.818971in}}%
\pgfpathlineto{\pgfqpoint{3.996735in}{1.818060in}}%
\pgfpathlineto{\pgfqpoint{3.997626in}{1.817651in}}%
\pgfpathlineto{\pgfqpoint{3.998038in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{3.998587in}{1.818564in}}%
\pgfpathlineto{\pgfqpoint{3.998861in}{1.818024in}}%
\pgfpathlineto{\pgfqpoint{3.999204in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{3.999341in}{1.817740in}}%
\pgfpathlineto{\pgfqpoint{4.000096in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{4.000576in}{1.818008in}}%
\pgfpathlineto{\pgfqpoint{4.001194in}{1.818166in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.815280in}}%
\pgfpathlineto{\pgfqpoint{4.002017in}{1.815689in}}%
\pgfpathlineto{\pgfqpoint{4.003115in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{4.003252in}{1.815550in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{1.816230in}}%
\pgfpathlineto{\pgfqpoint{4.003663in}{1.815541in}}%
\pgfpathlineto{\pgfqpoint{4.004349in}{1.816619in}}%
\pgfpathlineto{\pgfqpoint{4.004692in}{1.816689in}}%
\pgfpathlineto{\pgfqpoint{4.005310in}{1.816771in}}%
\pgfpathlineto{\pgfqpoint{4.005996in}{1.815923in}}%
\pgfpathlineto{\pgfqpoint{4.006064in}{1.816140in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{4.008397in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{4.008466in}{1.815079in}}%
\pgfpathlineto{\pgfqpoint{4.009014in}{1.815006in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{1.814914in}}%
\pgfpathlineto{\pgfqpoint{4.009357in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{4.010043in}{1.815071in}}%
\pgfpathlineto{\pgfqpoint{4.010386in}{1.814495in}}%
\pgfpathlineto{\pgfqpoint{4.010592in}{1.814714in}}%
\pgfpathlineto{\pgfqpoint{4.011690in}{1.815040in}}%
\pgfpathlineto{\pgfqpoint{4.012787in}{1.813399in}}%
\pgfpathlineto{\pgfqpoint{4.014365in}{1.812842in}}%
\pgfpathlineto{\pgfqpoint{4.014777in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.812416in}}%
\pgfpathlineto{\pgfqpoint{4.015051in}{1.812793in}}%
\pgfpathlineto{\pgfqpoint{4.015737in}{1.812504in}}%
\pgfpathlineto{\pgfqpoint{4.016904in}{1.812863in}}%
\pgfpathlineto{\pgfqpoint{4.017247in}{1.814404in}}%
\pgfpathlineto{\pgfqpoint{4.018344in}{1.814245in}}%
\pgfpathlineto{\pgfqpoint{4.019305in}{1.814638in}}%
\pgfpathlineto{\pgfqpoint{4.019785in}{1.813913in}}%
\pgfpathlineto{\pgfqpoint{4.020334in}{1.813539in}}%
\pgfpathlineto{\pgfqpoint{4.020814in}{1.814456in}}%
\pgfpathlineto{\pgfqpoint{4.022392in}{1.816025in}}%
\pgfpathlineto{\pgfqpoint{4.023215in}{1.816009in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{1.815313in}}%
\pgfpathlineto{\pgfqpoint{4.026714in}{1.816820in}}%
\pgfpathlineto{\pgfqpoint{4.028497in}{1.815126in}}%
\pgfpathlineto{\pgfqpoint{4.029115in}{1.815761in}}%
\pgfpathlineto{\pgfqpoint{4.029183in}{1.816259in}}%
\pgfpathlineto{\pgfqpoint{4.029321in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{4.029526in}{1.815891in}}%
\pgfpathlineto{\pgfqpoint{4.029595in}{1.816148in}}%
\pgfpathlineto{\pgfqpoint{4.030624in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{4.030693in}{1.817005in}}%
\pgfpathlineto{\pgfqpoint{4.030967in}{1.816940in}}%
\pgfpathlineto{\pgfqpoint{4.031653in}{1.818549in}}%
\pgfpathlineto{\pgfqpoint{4.031722in}{1.817975in}}%
\pgfpathlineto{\pgfqpoint{4.031996in}{1.818049in}}%
\pgfpathlineto{\pgfqpoint{4.032202in}{1.817697in}}%
\pgfpathlineto{\pgfqpoint{4.032819in}{1.817991in}}%
\pgfpathlineto{\pgfqpoint{4.034397in}{1.817988in}}%
\pgfpathlineto{\pgfqpoint{4.034534in}{1.817635in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.818047in}}%
\pgfpathlineto{\pgfqpoint{4.035289in}{1.817509in}}%
\pgfpathlineto{\pgfqpoint{4.035426in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{4.035838in}{1.817572in}}%
\pgfpathlineto{\pgfqpoint{4.035975in}{1.818103in}}%
\pgfpathlineto{\pgfqpoint{4.037073in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{4.038307in}{1.818733in}}%
\pgfpathlineto{\pgfqpoint{4.038856in}{1.818025in}}%
\pgfpathlineto{\pgfqpoint{4.039062in}{1.818128in}}%
\pgfpathlineto{\pgfqpoint{4.039199in}{1.817347in}}%
\pgfpathlineto{\pgfqpoint{4.040846in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{4.040983in}{1.816288in}}%
\pgfpathlineto{\pgfqpoint{4.041189in}{1.816410in}}%
\pgfpathlineto{\pgfqpoint{4.041943in}{1.815503in}}%
\pgfpathlineto{\pgfqpoint{4.042355in}{1.815725in}}%
\pgfpathlineto{\pgfqpoint{4.042972in}{1.815304in}}%
\pgfpathlineto{\pgfqpoint{4.044413in}{1.813253in}}%
\pgfpathlineto{\pgfqpoint{4.044550in}{1.813670in}}%
\pgfpathlineto{\pgfqpoint{4.045991in}{1.814837in}}%
\pgfpathlineto{\pgfqpoint{4.046197in}{1.813836in}}%
\pgfpathlineto{\pgfqpoint{4.046883in}{1.813646in}}%
\pgfpathlineto{\pgfqpoint{4.047706in}{1.813680in}}%
\pgfpathlineto{\pgfqpoint{4.047774in}{1.813170in}}%
\pgfpathlineto{\pgfqpoint{4.048117in}{1.813242in}}%
\pgfpathlineto{\pgfqpoint{4.048941in}{1.814059in}}%
\pgfpathlineto{\pgfqpoint{4.049695in}{1.813402in}}%
\pgfpathlineto{\pgfqpoint{4.049833in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{4.051205in}{1.812264in}}%
\pgfpathlineto{\pgfqpoint{4.051616in}{1.812365in}}%
\pgfpathlineto{\pgfqpoint{4.051753in}{1.811605in}}%
\pgfpathlineto{\pgfqpoint{4.052028in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{4.052782in}{1.812679in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{1.812406in}}%
\pgfpathlineto{\pgfqpoint{4.053743in}{1.812825in}}%
\pgfpathlineto{\pgfqpoint{4.054086in}{1.812066in}}%
\pgfpathlineto{\pgfqpoint{4.056624in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{4.057790in}{1.813851in}}%
\pgfpathlineto{\pgfqpoint{4.058819in}{1.814063in}}%
\pgfpathlineto{\pgfqpoint{4.059231in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{4.059300in}{1.814889in}}%
\pgfpathlineto{\pgfqpoint{4.059505in}{1.814989in}}%
\pgfpathlineto{\pgfqpoint{4.059917in}{1.815086in}}%
\pgfpathlineto{\pgfqpoint{4.060191in}{1.814471in}}%
\pgfpathlineto{\pgfqpoint{4.060672in}{1.815156in}}%
\pgfpathlineto{\pgfqpoint{4.061975in}{1.814977in}}%
\pgfpathlineto{\pgfqpoint{4.062661in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{4.062935in}{1.815048in}}%
\pgfpathlineto{\pgfqpoint{4.063004in}{1.815475in}}%
\pgfpathlineto{\pgfqpoint{4.063073in}{1.815913in}}%
\pgfpathlineto{\pgfqpoint{4.063347in}{1.815356in}}%
\pgfpathlineto{\pgfqpoint{4.063622in}{1.815357in}}%
\pgfpathlineto{\pgfqpoint{4.064308in}{1.814635in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{1.814685in}}%
\pgfpathlineto{\pgfqpoint{4.065199in}{1.814966in}}%
\pgfpathlineto{\pgfqpoint{4.066434in}{1.815098in}}%
\pgfpathlineto{\pgfqpoint{4.066846in}{1.814337in}}%
\pgfpathlineto{\pgfqpoint{4.067532in}{1.814158in}}%
\pgfpathlineto{\pgfqpoint{4.068012in}{1.814370in}}%
\pgfpathlineto{\pgfqpoint{4.068355in}{1.813666in}}%
\pgfpathlineto{\pgfqpoint{4.069796in}{1.814399in}}%
\pgfpathlineto{\pgfqpoint{4.070893in}{1.813371in}}%
\pgfpathlineto{\pgfqpoint{4.071374in}{1.813885in}}%
\pgfpathlineto{\pgfqpoint{4.071717in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{4.072265in}{1.813129in}}%
\pgfpathlineto{\pgfqpoint{4.072471in}{1.814289in}}%
\pgfpathlineto{\pgfqpoint{4.072677in}{1.813468in}}%
\pgfpathlineto{\pgfqpoint{4.073637in}{1.813901in}}%
\pgfpathlineto{\pgfqpoint{4.073706in}{1.814389in}}%
\pgfpathlineto{\pgfqpoint{4.073980in}{1.814265in}}%
\pgfpathlineto{\pgfqpoint{4.074666in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{4.076176in}{1.814535in}}%
\pgfpathlineto{\pgfqpoint{4.076244in}{1.814072in}}%
\pgfpathlineto{\pgfqpoint{4.076656in}{1.812529in}}%
\pgfpathlineto{\pgfqpoint{4.076793in}{1.812897in}}%
\pgfpathlineto{\pgfqpoint{4.077410in}{1.812140in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.813707in}}%
\pgfpathlineto{\pgfqpoint{4.079331in}{1.812775in}}%
\pgfpathlineto{\pgfqpoint{4.079880in}{1.814724in}}%
\pgfpathlineto{\pgfqpoint{4.080223in}{1.814240in}}%
\pgfpathlineto{\pgfqpoint{4.080566in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{4.080635in}{1.815338in}}%
\pgfpathlineto{\pgfqpoint{4.080909in}{1.814566in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{1.816190in}}%
\pgfpathlineto{\pgfqpoint{4.084614in}{1.815963in}}%
\pgfpathlineto{\pgfqpoint{4.084751in}{1.816968in}}%
\pgfpathlineto{\pgfqpoint{4.085300in}{1.816794in}}%
\pgfpathlineto{\pgfqpoint{4.085711in}{1.817128in}}%
\pgfpathlineto{\pgfqpoint{4.088112in}{1.817574in}}%
\pgfpathlineto{\pgfqpoint{4.088593in}{1.817251in}}%
\pgfpathlineto{\pgfqpoint{4.088730in}{1.817503in}}%
\pgfpathlineto{\pgfqpoint{4.090856in}{1.816961in}}%
\pgfpathlineto{\pgfqpoint{4.090994in}{1.818011in}}%
\pgfpathlineto{\pgfqpoint{4.091199in}{1.817875in}}%
\pgfpathlineto{\pgfqpoint{4.091474in}{1.816897in}}%
\pgfpathlineto{\pgfqpoint{4.091886in}{1.816950in}}%
\pgfpathlineto{\pgfqpoint{4.092297in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{4.093189in}{1.817059in}}%
\pgfpathlineto{\pgfqpoint{4.093326in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{4.094218in}{1.817930in}}%
\pgfpathlineto{\pgfqpoint{4.094767in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.094904in}{1.817822in}}%
\pgfpathlineto{\pgfqpoint{4.095178in}{1.817623in}}%
\pgfpathlineto{\pgfqpoint{4.095864in}{1.817657in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{1.818282in}}%
\pgfpathlineto{\pgfqpoint{4.096139in}{1.817938in}}%
\pgfpathlineto{\pgfqpoint{4.096688in}{1.818459in}}%
\pgfpathlineto{\pgfqpoint{4.096756in}{1.818079in}}%
\pgfpathlineto{\pgfqpoint{4.096893in}{1.818134in}}%
\pgfpathlineto{\pgfqpoint{4.099569in}{1.817378in}}%
\pgfpathlineto{\pgfqpoint{4.099706in}{1.816793in}}%
\pgfpathlineto{\pgfqpoint{4.100872in}{1.817404in}}%
\pgfpathlineto{\pgfqpoint{4.101490in}{1.816563in}}%
\pgfpathlineto{\pgfqpoint{4.101558in}{1.816978in}}%
\pgfpathlineto{\pgfqpoint{4.101833in}{1.816452in}}%
\pgfpathlineto{\pgfqpoint{4.103411in}{1.816242in}}%
\pgfpathlineto{\pgfqpoint{4.103616in}{1.815634in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{1.815759in}}%
\pgfpathlineto{\pgfqpoint{4.104371in}{1.815611in}}%
\pgfpathlineto{\pgfqpoint{4.105331in}{1.813750in}}%
\pgfpathlineto{\pgfqpoint{4.106566in}{1.813739in}}%
\pgfpathlineto{\pgfqpoint{4.107184in}{1.812791in}}%
\pgfpathlineto{\pgfqpoint{4.107664in}{1.813093in}}%
\pgfpathlineto{\pgfqpoint{4.108076in}{1.813421in}}%
\pgfpathlineto{\pgfqpoint{4.109105in}{1.813243in}}%
\pgfpathlineto{\pgfqpoint{4.109173in}{1.813915in}}%
\pgfpathlineto{\pgfqpoint{4.109379in}{1.813669in}}%
\pgfpathlineto{\pgfqpoint{4.109585in}{1.813438in}}%
\pgfpathlineto{\pgfqpoint{4.111231in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{4.112192in}{1.813149in}}%
\pgfpathlineto{\pgfqpoint{4.112397in}{1.810986in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{1.811462in}}%
\pgfpathlineto{\pgfqpoint{4.113221in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{4.113564in}{1.812439in}}%
\pgfpathlineto{\pgfqpoint{4.113907in}{1.813145in}}%
\pgfpathlineto{\pgfqpoint{4.113975in}{1.812929in}}%
\pgfpathlineto{\pgfqpoint{4.114044in}{1.812913in}}%
\pgfpathlineto{\pgfqpoint{4.114113in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{4.115347in}{1.811614in}}%
\pgfpathlineto{\pgfqpoint{4.115828in}{1.811582in}}%
\pgfpathlineto{\pgfqpoint{4.116514in}{1.812937in}}%
\pgfpathlineto{\pgfqpoint{4.117543in}{1.812129in}}%
\pgfpathlineto{\pgfqpoint{4.118091in}{1.813251in}}%
\pgfpathlineto{\pgfqpoint{4.118915in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{4.118983in}{1.811864in}}%
\pgfpathlineto{\pgfqpoint{4.119738in}{1.812418in}}%
\pgfpathlineto{\pgfqpoint{4.120561in}{1.812881in}}%
\pgfpathlineto{\pgfqpoint{4.121247in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{4.121933in}{1.812371in}}%
\pgfpathlineto{\pgfqpoint{4.122825in}{1.810944in}}%
\pgfpathlineto{\pgfqpoint{4.123648in}{1.810888in}}%
\pgfpathlineto{\pgfqpoint{4.124471in}{1.811899in}}%
\pgfpathlineto{\pgfqpoint{4.125843in}{1.811655in}}%
\pgfpathlineto{\pgfqpoint{4.125912in}{1.812065in}}%
\pgfpathlineto{\pgfqpoint{4.125981in}{1.811455in}}%
\pgfpathlineto{\pgfqpoint{4.126186in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{4.126255in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{4.126804in}{1.810905in}}%
\pgfpathlineto{\pgfqpoint{4.126873in}{1.811124in}}%
\pgfpathlineto{\pgfqpoint{4.127010in}{1.811361in}}%
\pgfpathlineto{\pgfqpoint{4.128519in}{1.810317in}}%
\pgfpathlineto{\pgfqpoint{4.128588in}{1.810010in}}%
\pgfpathlineto{\pgfqpoint{4.129205in}{1.810527in}}%
\pgfpathlineto{\pgfqpoint{4.129754in}{1.811964in}}%
\pgfpathlineto{\pgfqpoint{4.132635in}{1.811916in}}%
\pgfpathlineto{\pgfqpoint{4.133115in}{1.812088in}}%
\pgfpathlineto{\pgfqpoint{4.133321in}{1.810575in}}%
\pgfpathlineto{\pgfqpoint{4.133527in}{1.811114in}}%
\pgfpathlineto{\pgfqpoint{4.134282in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{4.134419in}{1.812185in}}%
\pgfpathlineto{\pgfqpoint{4.136065in}{1.812807in}}%
\pgfpathlineto{\pgfqpoint{4.136202in}{1.812643in}}%
\pgfpathlineto{\pgfqpoint{4.136408in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{4.137231in}{1.811573in}}%
\pgfpathlineto{\pgfqpoint{4.137574in}{1.810497in}}%
\pgfpathlineto{\pgfqpoint{4.138260in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{4.138672in}{1.812341in}}%
\pgfpathlineto{\pgfqpoint{4.138809in}{1.812106in}}%
\pgfpathlineto{\pgfqpoint{4.139495in}{1.812490in}}%
\pgfpathlineto{\pgfqpoint{4.140730in}{1.811151in}}%
\pgfpathlineto{\pgfqpoint{4.147590in}{1.811005in}}%
\pgfpathlineto{\pgfqpoint{4.147865in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{4.148345in}{1.810100in}}%
\pgfpathlineto{\pgfqpoint{4.148414in}{1.810679in}}%
\pgfpathlineto{\pgfqpoint{4.148688in}{1.809981in}}%
\pgfpathlineto{\pgfqpoint{4.149648in}{1.808034in}}%
\pgfpathlineto{\pgfqpoint{4.149717in}{1.808617in}}%
\pgfpathlineto{\pgfqpoint{4.149991in}{1.808492in}}%
\pgfpathlineto{\pgfqpoint{4.150266in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{4.150472in}{1.808117in}}%
\pgfpathlineto{\pgfqpoint{4.150883in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{4.152255in}{1.806438in}}%
\pgfpathlineto{\pgfqpoint{4.153764in}{1.806566in}}%
\pgfpathlineto{\pgfqpoint{4.154313in}{1.808131in}}%
\pgfpathlineto{\pgfqpoint{4.155068in}{1.808971in}}%
\pgfpathlineto{\pgfqpoint{4.156371in}{1.807967in}}%
\pgfpathlineto{\pgfqpoint{4.156714in}{1.806774in}}%
\pgfpathlineto{\pgfqpoint{4.156852in}{1.806856in}}%
\pgfpathlineto{\pgfqpoint{4.158086in}{1.806866in}}%
\pgfpathlineto{\pgfqpoint{4.158155in}{1.807341in}}%
\pgfpathlineto{\pgfqpoint{4.158224in}{1.807320in}}%
\pgfpathlineto{\pgfqpoint{4.159596in}{1.807674in}}%
\pgfpathlineto{\pgfqpoint{4.162203in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{4.162614in}{1.807997in}}%
\pgfpathlineto{\pgfqpoint{4.162751in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.163575in}{1.808131in}}%
\pgfpathlineto{\pgfqpoint{4.164123in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{4.164192in}{1.806894in}}%
\pgfpathlineto{\pgfqpoint{4.164261in}{1.807303in}}%
\pgfpathlineto{\pgfqpoint{4.165084in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{4.165633in}{1.807033in}}%
\pgfpathlineto{\pgfqpoint{4.166044in}{1.807240in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.807769in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{1.807388in}}%
\pgfpathlineto{\pgfqpoint{4.166799in}{1.808123in}}%
\pgfpathlineto{\pgfqpoint{4.167005in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{4.167142in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{4.168308in}{1.808072in}}%
\pgfpathlineto{\pgfqpoint{4.168377in}{1.807905in}}%
\pgfpathlineto{\pgfqpoint{4.169200in}{1.808996in}}%
\pgfpathlineto{\pgfqpoint{4.169474in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{4.171807in}{1.808748in}}%
\pgfpathlineto{\pgfqpoint{4.172081in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{4.172287in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{4.172493in}{1.808735in}}%
\pgfpathlineto{\pgfqpoint{4.172973in}{1.808730in}}%
\pgfpathlineto{\pgfqpoint{4.173522in}{1.808156in}}%
\pgfpathlineto{\pgfqpoint{4.173659in}{1.808536in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.808512in}}%
\pgfpathlineto{\pgfqpoint{4.174551in}{1.808941in}}%
\pgfpathlineto{\pgfqpoint{4.174619in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{4.174688in}{1.808842in}}%
\pgfpathlineto{\pgfqpoint{4.175580in}{1.808800in}}%
\pgfpathlineto{\pgfqpoint{4.176403in}{1.808448in}}%
\pgfpathlineto{\pgfqpoint{4.177158in}{1.807450in}}%
\pgfpathlineto{\pgfqpoint{4.177501in}{1.807178in}}%
\pgfpathlineto{\pgfqpoint{4.177569in}{1.806591in}}%
\pgfpathlineto{\pgfqpoint{4.178736in}{1.806386in}}%
\pgfpathlineto{\pgfqpoint{4.179422in}{1.805647in}}%
\pgfpathlineto{\pgfqpoint{4.179765in}{1.805548in}}%
\pgfpathlineto{\pgfqpoint{4.180725in}{1.806339in}}%
\pgfpathlineto{\pgfqpoint{4.183675in}{1.806279in}}%
\pgfpathlineto{\pgfqpoint{4.184361in}{1.805824in}}%
\pgfpathlineto{\pgfqpoint{4.185047in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{4.185733in}{1.806753in}}%
\pgfpathlineto{\pgfqpoint{4.185939in}{1.805953in}}%
\pgfpathlineto{\pgfqpoint{4.186556in}{1.806090in}}%
\pgfpathlineto{\pgfqpoint{4.186693in}{1.806570in}}%
\pgfpathlineto{\pgfqpoint{4.186831in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{4.187379in}{1.805892in}}%
\pgfpathlineto{\pgfqpoint{4.188134in}{1.806098in}}%
\pgfpathlineto{\pgfqpoint{4.188271in}{1.806022in}}%
\pgfpathlineto{\pgfqpoint{4.188683in}{1.807247in}}%
\pgfpathlineto{\pgfqpoint{4.188751in}{1.807372in}}%
\pgfpathlineto{\pgfqpoint{4.189094in}{1.806759in}}%
\pgfpathlineto{\pgfqpoint{4.189163in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{4.189849in}{1.805866in}}%
\pgfpathlineto{\pgfqpoint{4.190261in}{1.806256in}}%
\pgfpathlineto{\pgfqpoint{4.190672in}{1.806557in}}%
\pgfpathlineto{\pgfqpoint{4.192319in}{1.806218in}}%
\pgfpathlineto{\pgfqpoint{4.193828in}{1.807217in}}%
\pgfpathlineto{\pgfqpoint{4.194240in}{1.806842in}}%
\pgfpathlineto{\pgfqpoint{4.194308in}{1.807336in}}%
\pgfpathlineto{\pgfqpoint{4.196160in}{1.809065in}}%
\pgfpathlineto{\pgfqpoint{4.197052in}{1.808178in}}%
\pgfpathlineto{\pgfqpoint{4.197944in}{1.809666in}}%
\pgfpathlineto{\pgfqpoint{4.198150in}{1.808990in}}%
\pgfpathlineto{\pgfqpoint{4.198424in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{1.809141in}}%
\pgfpathlineto{\pgfqpoint{4.198630in}{1.808821in}}%
\pgfpathlineto{\pgfqpoint{4.198836in}{1.808121in}}%
\pgfpathlineto{\pgfqpoint{4.198973in}{1.808364in}}%
\pgfpathlineto{\pgfqpoint{4.199316in}{1.809074in}}%
\pgfpathlineto{\pgfqpoint{4.200208in}{1.808913in}}%
\pgfpathlineto{\pgfqpoint{4.200688in}{1.806883in}}%
\pgfpathlineto{\pgfqpoint{4.200894in}{1.807509in}}%
\pgfpathlineto{\pgfqpoint{4.201031in}{1.807481in}}%
\pgfpathlineto{\pgfqpoint{4.201580in}{1.809792in}}%
\pgfpathlineto{\pgfqpoint{4.201717in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{4.203021in}{1.811354in}}%
\pgfpathlineto{\pgfqpoint{4.203569in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{4.203638in}{1.811550in}}%
\pgfpathlineto{\pgfqpoint{4.204050in}{1.812048in}}%
\pgfpathlineto{\pgfqpoint{4.204461in}{1.811427in}}%
\pgfpathlineto{\pgfqpoint{4.204530in}{1.812140in}}%
\pgfpathlineto{\pgfqpoint{4.205079in}{1.811015in}}%
\pgfpathlineto{\pgfqpoint{4.208715in}{1.809551in}}%
\pgfpathlineto{\pgfqpoint{4.209881in}{1.809038in}}%
\pgfpathlineto{\pgfqpoint{4.210704in}{1.808994in}}%
\pgfpathlineto{\pgfqpoint{4.211116in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.211322in}{1.807854in}}%
\pgfpathlineto{\pgfqpoint{4.213380in}{1.808111in}}%
\pgfpathlineto{\pgfqpoint{4.213997in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.214066in}{1.807666in}}%
\pgfpathlineto{\pgfqpoint{4.214957in}{1.808409in}}%
\pgfpathlineto{\pgfqpoint{4.215095in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{4.215643in}{1.808338in}}%
\pgfpathlineto{\pgfqpoint{4.216124in}{1.808196in}}%
\pgfpathlineto{\pgfqpoint{4.216398in}{1.808923in}}%
\pgfpathlineto{\pgfqpoint{4.218113in}{1.808249in}}%
\pgfpathlineto{\pgfqpoint{4.218936in}{1.807036in}}%
\pgfpathlineto{\pgfqpoint{4.219142in}{1.806726in}}%
\pgfpathlineto{\pgfqpoint{4.219417in}{1.807165in}}%
\pgfpathlineto{\pgfqpoint{4.219485in}{1.806827in}}%
\pgfpathlineto{\pgfqpoint{4.219554in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{4.220583in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.221200in}{1.807755in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{1.807576in}}%
\pgfpathlineto{\pgfqpoint{4.222572in}{1.806345in}}%
\pgfpathlineto{\pgfqpoint{4.222641in}{1.806496in}}%
\pgfpathlineto{\pgfqpoint{4.224493in}{1.807604in}}%
\pgfpathlineto{\pgfqpoint{4.224562in}{1.808458in}}%
\pgfpathlineto{\pgfqpoint{4.225591in}{1.808890in}}%
\pgfpathlineto{\pgfqpoint{4.226071in}{1.808423in}}%
\pgfpathlineto{\pgfqpoint{4.226208in}{1.808608in}}%
\pgfpathlineto{\pgfqpoint{4.226963in}{1.809834in}}%
\pgfpathlineto{\pgfqpoint{4.227512in}{1.810485in}}%
\pgfpathlineto{\pgfqpoint{4.228815in}{1.810311in}}%
\pgfpathlineto{\pgfqpoint{4.229775in}{1.810791in}}%
\pgfpathlineto{\pgfqpoint{4.230187in}{1.810489in}}%
\pgfpathlineto{\pgfqpoint{4.230393in}{1.812100in}}%
\pgfpathlineto{\pgfqpoint{4.230736in}{1.811087in}}%
\pgfpathlineto{\pgfqpoint{4.231010in}{1.811524in}}%
\pgfpathlineto{\pgfqpoint{4.234509in}{1.811017in}}%
\pgfpathlineto{\pgfqpoint{4.235401in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{4.235950in}{1.810893in}}%
\pgfpathlineto{\pgfqpoint{4.236155in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{4.237116in}{1.811559in}}%
\pgfpathlineto{\pgfqpoint{4.237184in}{1.811030in}}%
\pgfpathlineto{\pgfqpoint{4.238213in}{1.809413in}}%
\pgfpathlineto{\pgfqpoint{4.239448in}{1.808955in}}%
\pgfpathlineto{\pgfqpoint{4.240546in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{4.241575in}{1.809424in}}%
\pgfpathlineto{\pgfqpoint{4.241781in}{1.808241in}}%
\pgfpathlineto{\pgfqpoint{4.243359in}{1.807372in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{4.243770in}{1.807208in}}%
\pgfpathlineto{\pgfqpoint{4.244045in}{1.807205in}}%
\pgfpathlineto{\pgfqpoint{4.244319in}{1.806196in}}%
\pgfpathlineto{\pgfqpoint{4.244388in}{1.806374in}}%
\pgfpathlineto{\pgfqpoint{4.245417in}{1.804464in}}%
\pgfpathlineto{\pgfqpoint{4.246034in}{1.804295in}}%
\pgfpathlineto{\pgfqpoint{4.246926in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{4.247200in}{1.804871in}}%
\pgfpathlineto{\pgfqpoint{4.248298in}{1.803609in}}%
\pgfpathlineto{\pgfqpoint{4.248984in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{4.249121in}{1.804517in}}%
\pgfpathlineto{\pgfqpoint{4.249190in}{1.804058in}}%
\pgfpathlineto{\pgfqpoint{4.249258in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{4.249464in}{1.803520in}}%
\pgfpathlineto{\pgfqpoint{4.250768in}{1.802969in}}%
\pgfpathlineto{\pgfqpoint{4.252414in}{1.804041in}}%
\pgfpathlineto{\pgfqpoint{4.252620in}{1.802754in}}%
\pgfpathlineto{\pgfqpoint{4.252894in}{1.802825in}}%
\pgfpathlineto{\pgfqpoint{4.253100in}{1.803344in}}%
\pgfpathlineto{\pgfqpoint{4.253580in}{1.802545in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{1.802684in}}%
\pgfpathlineto{\pgfqpoint{4.254884in}{1.802213in}}%
\pgfpathlineto{\pgfqpoint{4.256119in}{1.803112in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{1.802958in}}%
\pgfpathlineto{\pgfqpoint{4.256942in}{1.803390in}}%
\pgfpathlineto{\pgfqpoint{4.257765in}{1.802615in}}%
\pgfpathlineto{\pgfqpoint{4.259137in}{1.803169in}}%
\pgfpathlineto{\pgfqpoint{4.259480in}{1.804364in}}%
\pgfpathlineto{\pgfqpoint{4.259754in}{1.804561in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{4.259960in}{1.804770in}}%
\pgfpathlineto{\pgfqpoint{4.260097in}{1.804743in}}%
\pgfpathlineto{\pgfqpoint{4.260372in}{1.804781in}}%
\pgfpathlineto{\pgfqpoint{4.260921in}{1.806106in}}%
\pgfpathlineto{\pgfqpoint{4.261332in}{1.806087in}}%
\pgfpathlineto{\pgfqpoint{4.262773in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{4.262910in}{1.804785in}}%
\pgfpathlineto{\pgfqpoint{4.263253in}{1.804790in}}%
\pgfpathlineto{\pgfqpoint{4.263459in}{1.804140in}}%
\pgfpathlineto{\pgfqpoint{4.263596in}{1.804529in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{1.804630in}}%
\pgfpathlineto{\pgfqpoint{4.264557in}{1.805419in}}%
\pgfpathlineto{\pgfqpoint{4.265654in}{1.806777in}}%
\pgfpathlineto{\pgfqpoint{4.266409in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{4.266546in}{1.805904in}}%
\pgfpathlineto{\pgfqpoint{4.267301in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{4.267369in}{1.808076in}}%
\pgfpathlineto{\pgfqpoint{4.267438in}{1.806765in}}%
\pgfpathlineto{\pgfqpoint{4.268398in}{1.805923in}}%
\pgfpathlineto{\pgfqpoint{4.268604in}{1.805204in}}%
\pgfpathlineto{\pgfqpoint{4.268741in}{1.805494in}}%
\pgfpathlineto{\pgfqpoint{4.269084in}{1.806160in}}%
\pgfpathlineto{\pgfqpoint{4.269359in}{1.805859in}}%
\pgfpathlineto{\pgfqpoint{4.270182in}{1.805989in}}%
\pgfpathlineto{\pgfqpoint{4.270456in}{1.805628in}}%
\pgfpathlineto{\pgfqpoint{4.270525in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{4.270868in}{1.806441in}}%
\pgfpathlineto{\pgfqpoint{4.272034in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{4.272240in}{1.805284in}}%
\pgfpathlineto{\pgfqpoint{4.272789in}{1.806304in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{1.805573in}}%
\pgfpathlineto{\pgfqpoint{4.273543in}{1.807059in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{4.275121in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{4.275190in}{1.807263in}}%
\pgfpathlineto{\pgfqpoint{4.275464in}{1.807925in}}%
\pgfpathlineto{\pgfqpoint{4.275876in}{1.806759in}}%
\pgfpathlineto{\pgfqpoint{4.276562in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.277317in}{1.806349in}}%
\pgfpathlineto{\pgfqpoint{4.278140in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{4.279923in}{1.805667in}}%
\pgfpathlineto{\pgfqpoint{4.280815in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{4.280952in}{1.807492in}}%
\pgfpathlineto{\pgfqpoint{4.281364in}{1.807165in}}%
\pgfpathlineto{\pgfqpoint{4.281570in}{1.806968in}}%
\pgfpathlineto{\pgfqpoint{4.281776in}{1.806172in}}%
\pgfpathlineto{\pgfqpoint{4.281913in}{1.806487in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{1.806344in}}%
\pgfpathlineto{\pgfqpoint{4.282736in}{1.805181in}}%
\pgfpathlineto{\pgfqpoint{4.282942in}{1.805398in}}%
\pgfpathlineto{\pgfqpoint{4.283559in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{4.283628in}{1.805471in}}%
\pgfpathlineto{\pgfqpoint{4.283697in}{1.806064in}}%
\pgfpathlineto{\pgfqpoint{4.283971in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{4.284245in}{1.805011in}}%
\pgfpathlineto{\pgfqpoint{4.285069in}{1.804487in}}%
\pgfpathlineto{\pgfqpoint{4.285343in}{1.803564in}}%
\pgfpathlineto{\pgfqpoint{4.285412in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{4.286441in}{1.805251in}}%
\pgfpathlineto{\pgfqpoint{4.286715in}{1.804251in}}%
\pgfpathlineto{\pgfqpoint{4.287401in}{1.804683in}}%
\pgfpathlineto{\pgfqpoint{4.287470in}{1.804453in}}%
\pgfpathlineto{\pgfqpoint{4.287607in}{1.804084in}}%
\pgfpathlineto{\pgfqpoint{4.287675in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{4.288293in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{4.288910in}{1.804309in}}%
\pgfpathlineto{\pgfqpoint{4.288979in}{1.805723in}}%
\pgfpathlineto{\pgfqpoint{4.290351in}{1.804675in}}%
\pgfpathlineto{\pgfqpoint{4.290900in}{1.803132in}}%
\pgfpathlineto{\pgfqpoint{4.291174in}{1.803299in}}%
\pgfpathlineto{\pgfqpoint{4.291929in}{1.802948in}}%
\pgfpathlineto{\pgfqpoint{4.291997in}{1.802697in}}%
\pgfpathlineto{\pgfqpoint{4.292478in}{1.803156in}}%
\pgfpathlineto{\pgfqpoint{4.292889in}{1.803272in}}%
\pgfpathlineto{\pgfqpoint{4.295016in}{1.802964in}}%
\pgfpathlineto{\pgfqpoint{4.295153in}{1.803295in}}%
\pgfpathlineto{\pgfqpoint{4.295359in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{4.296800in}{1.801708in}}%
\pgfpathlineto{\pgfqpoint{4.297486in}{1.800912in}}%
\pgfpathlineto{\pgfqpoint{4.297623in}{1.801099in}}%
\pgfpathlineto{\pgfqpoint{4.298309in}{1.801278in}}%
\pgfpathlineto{\pgfqpoint{4.298789in}{1.802998in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{4.299612in}{1.803305in}}%
\pgfpathlineto{\pgfqpoint{4.300161in}{1.804788in}}%
\pgfpathlineto{\pgfqpoint{4.301121in}{1.804040in}}%
\pgfpathlineto{\pgfqpoint{4.301327in}{1.804789in}}%
\pgfpathlineto{\pgfqpoint{4.301945in}{1.805179in}}%
\pgfpathlineto{\pgfqpoint{4.302082in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{4.302562in}{1.804521in}}%
\pgfpathlineto{\pgfqpoint{4.302837in}{1.804109in}}%
\pgfpathlineto{\pgfqpoint{4.304003in}{1.804448in}}%
\pgfpathlineto{\pgfqpoint{4.304757in}{1.803113in}}%
\pgfpathlineto{\pgfqpoint{4.305032in}{1.803736in}}%
\pgfpathlineto{\pgfqpoint{4.305375in}{1.802753in}}%
\pgfpathlineto{\pgfqpoint{4.306267in}{1.802724in}}%
\pgfpathlineto{\pgfqpoint{4.306472in}{1.802022in}}%
\pgfpathlineto{\pgfqpoint{4.307913in}{1.803173in}}%
\pgfpathlineto{\pgfqpoint{4.307982in}{1.802900in}}%
\pgfpathlineto{\pgfqpoint{4.308050in}{1.802449in}}%
\pgfpathlineto{\pgfqpoint{4.310040in}{1.803154in}}%
\pgfpathlineto{\pgfqpoint{4.310246in}{1.803670in}}%
\pgfpathlineto{\pgfqpoint{4.310314in}{1.803173in}}%
\pgfpathlineto{\pgfqpoint{4.310520in}{1.802422in}}%
\pgfpathlineto{\pgfqpoint{4.312029in}{1.803266in}}%
\pgfpathlineto{\pgfqpoint{4.312441in}{1.805039in}}%
\pgfpathlineto{\pgfqpoint{4.313058in}{1.805170in}}%
\pgfpathlineto{\pgfqpoint{4.313264in}{1.804247in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{1.804829in}}%
\pgfpathlineto{\pgfqpoint{4.315048in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{4.316831in}{1.801337in}}%
\pgfpathlineto{\pgfqpoint{4.317243in}{1.802180in}}%
\pgfpathlineto{\pgfqpoint{4.317380in}{1.801530in}}%
\pgfpathlineto{\pgfqpoint{4.318203in}{1.801190in}}%
\pgfpathlineto{\pgfqpoint{4.318684in}{1.801451in}}%
\pgfpathlineto{\pgfqpoint{4.320056in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{4.320124in}{1.801457in}}%
\pgfpathlineto{\pgfqpoint{4.321085in}{1.801367in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{1.802459in}}%
\pgfpathlineto{\pgfqpoint{4.322662in}{1.802574in}}%
\pgfpathlineto{\pgfqpoint{4.323211in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{4.323623in}{1.803274in}}%
\pgfpathlineto{\pgfqpoint{4.323691in}{1.802935in}}%
\pgfpathlineto{\pgfqpoint{4.324103in}{1.802203in}}%
\pgfpathlineto{\pgfqpoint{4.324378in}{1.802419in}}%
\pgfpathlineto{\pgfqpoint{4.324515in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{4.324652in}{1.802484in}}%
\pgfpathlineto{\pgfqpoint{4.325407in}{1.801371in}}%
\pgfpathlineto{\pgfqpoint{4.325544in}{1.801793in}}%
\pgfpathlineto{\pgfqpoint{4.325887in}{1.802333in}}%
\pgfpathlineto{\pgfqpoint{4.327876in}{1.802340in}}%
\pgfpathlineto{\pgfqpoint{4.329180in}{1.803001in}}%
\pgfpathlineto{\pgfqpoint{4.329591in}{1.802452in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{1.804158in}}%
\pgfpathlineto{\pgfqpoint{4.332678in}{1.802746in}}%
\pgfpathlineto{\pgfqpoint{4.333296in}{1.802968in}}%
\pgfpathlineto{\pgfqpoint{4.334462in}{1.802056in}}%
\pgfpathlineto{\pgfqpoint{4.335148in}{1.802702in}}%
\pgfpathlineto{\pgfqpoint{4.335491in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{4.335560in}{1.801787in}}%
\pgfpathlineto{\pgfqpoint{4.335834in}{1.802001in}}%
\pgfpathlineto{\pgfqpoint{4.335971in}{1.802855in}}%
\pgfpathlineto{\pgfqpoint{4.336314in}{1.802755in}}%
\pgfpathlineto{\pgfqpoint{4.336451in}{1.802899in}}%
\pgfpathlineto{\pgfqpoint{4.337480in}{1.803334in}}%
\pgfpathlineto{\pgfqpoint{4.337618in}{1.802339in}}%
\pgfpathlineto{\pgfqpoint{4.338235in}{1.802230in}}%
\pgfpathlineto{\pgfqpoint{4.338372in}{1.802760in}}%
\pgfpathlineto{\pgfqpoint{4.338578in}{1.801842in}}%
\pgfpathlineto{\pgfqpoint{4.339264in}{1.802310in}}%
\pgfpathlineto{\pgfqpoint{4.339401in}{1.803078in}}%
\pgfpathlineto{\pgfqpoint{4.339744in}{1.802424in}}%
\pgfpathlineto{\pgfqpoint{4.339950in}{1.802553in}}%
\pgfpathlineto{\pgfqpoint{4.340636in}{1.803757in}}%
\pgfpathlineto{\pgfqpoint{4.340773in}{1.803315in}}%
\pgfpathlineto{\pgfqpoint{4.340842in}{1.803953in}}%
\pgfpathlineto{\pgfqpoint{4.341048in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{4.341802in}{1.804482in}}%
\pgfpathlineto{\pgfqpoint{4.343243in}{1.803207in}}%
\pgfpathlineto{\pgfqpoint{4.343723in}{1.801971in}}%
\pgfpathlineto{\pgfqpoint{4.344409in}{1.802331in}}%
\pgfpathlineto{\pgfqpoint{4.344684in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{4.344821in}{1.802594in}}%
\pgfpathlineto{\pgfqpoint{4.345095in}{1.802536in}}%
\pgfpathlineto{\pgfqpoint{4.345713in}{1.803254in}}%
\pgfpathlineto{\pgfqpoint{4.346330in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{4.346810in}{1.804145in}}%
\pgfpathlineto{\pgfqpoint{4.346879in}{1.804090in}}%
\pgfpathlineto{\pgfqpoint{4.347771in}{1.805967in}}%
\pgfpathlineto{\pgfqpoint{4.348182in}{1.805029in}}%
\pgfpathlineto{\pgfqpoint{4.348320in}{1.804904in}}%
\pgfpathlineto{\pgfqpoint{4.348800in}{1.805309in}}%
\pgfpathlineto{\pgfqpoint{4.348868in}{1.804430in}}%
\pgfpathlineto{\pgfqpoint{4.349006in}{1.804673in}}%
\pgfpathlineto{\pgfqpoint{4.350172in}{1.804414in}}%
\pgfpathlineto{\pgfqpoint{4.351132in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{4.351407in}{1.804643in}}%
\pgfpathlineto{\pgfqpoint{4.352093in}{1.803566in}}%
\pgfpathlineto{\pgfqpoint{4.352367in}{1.803722in}}%
\pgfpathlineto{\pgfqpoint{4.353328in}{1.802968in}}%
\pgfpathlineto{\pgfqpoint{4.354905in}{1.802982in}}%
\pgfpathlineto{\pgfqpoint{4.355934in}{1.799259in}}%
\pgfpathlineto{\pgfqpoint{4.356072in}{1.800014in}}%
\pgfpathlineto{\pgfqpoint{4.357306in}{1.801520in}}%
\pgfpathlineto{\pgfqpoint{4.357855in}{1.803116in}}%
\pgfpathlineto{\pgfqpoint{4.357992in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{4.358541in}{1.803360in}}%
\pgfpathlineto{\pgfqpoint{4.359090in}{1.802288in}}%
\pgfpathlineto{\pgfqpoint{4.360737in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{4.360874in}{1.800213in}}%
\pgfpathlineto{\pgfqpoint{4.361834in}{1.800030in}}%
\pgfpathlineto{\pgfqpoint{4.361971in}{1.800405in}}%
\pgfpathlineto{\pgfqpoint{4.363343in}{1.799259in}}%
\pgfpathlineto{\pgfqpoint{4.364578in}{1.799707in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{1.799255in}}%
\pgfpathlineto{\pgfqpoint{4.364921in}{1.799375in}}%
\pgfpathlineto{\pgfqpoint{4.365058in}{1.799886in}}%
\pgfpathlineto{\pgfqpoint{4.365127in}{1.799646in}}%
\pgfpathlineto{\pgfqpoint{4.366019in}{1.799935in}}%
\pgfpathlineto{\pgfqpoint{4.366568in}{1.800217in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{4.366911in}{1.800333in}}%
\pgfpathlineto{\pgfqpoint{4.367597in}{1.800745in}}%
\pgfpathlineto{\pgfqpoint{4.367665in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{4.368214in}{1.802379in}}%
\pgfpathlineto{\pgfqpoint{4.368832in}{1.802267in}}%
\pgfpathlineto{\pgfqpoint{4.369792in}{1.803667in}}%
\pgfpathlineto{\pgfqpoint{4.371370in}{1.803522in}}%
\pgfpathlineto{\pgfqpoint{4.373085in}{1.803320in}}%
\pgfpathlineto{\pgfqpoint{4.373291in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{4.374594in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{4.374937in}{1.803571in}}%
\pgfpathlineto{\pgfqpoint{4.375623in}{1.803416in}}%
\pgfpathlineto{\pgfqpoint{4.376241in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.376378in}{1.801828in}}%
\pgfpathlineto{\pgfqpoint{4.376515in}{1.802689in}}%
\pgfpathlineto{\pgfqpoint{4.377613in}{1.803333in}}%
\pgfpathlineto{\pgfqpoint{4.377887in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{4.378436in}{1.803551in}}%
\pgfpathlineto{\pgfqpoint{4.378779in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{4.380631in}{1.800365in}}%
\pgfpathlineto{\pgfqpoint{4.382209in}{1.800036in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.800005in}}%
\pgfpathlineto{\pgfqpoint{4.384061in}{1.800316in}}%
\pgfpathlineto{\pgfqpoint{4.384130in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{4.385639in}{1.799298in}}%
\pgfpathlineto{\pgfqpoint{4.386188in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{4.386805in}{1.798620in}}%
\pgfpathlineto{\pgfqpoint{4.386942in}{1.796240in}}%
\pgfpathlineto{\pgfqpoint{4.387080in}{1.796406in}}%
\pgfpathlineto{\pgfqpoint{4.387697in}{1.796918in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{1.796385in}}%
\pgfpathlineto{\pgfqpoint{4.389687in}{1.797048in}}%
\pgfpathlineto{\pgfqpoint{4.390167in}{1.797400in}}%
\pgfpathlineto{\pgfqpoint{4.390441in}{1.797201in}}%
\pgfpathlineto{\pgfqpoint{4.391950in}{1.798127in}}%
\pgfpathlineto{\pgfqpoint{4.392431in}{1.796900in}}%
\pgfpathlineto{\pgfqpoint{4.392568in}{1.796916in}}%
\pgfpathlineto{\pgfqpoint{4.393322in}{1.795830in}}%
\pgfpathlineto{\pgfqpoint{4.393460in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{4.393871in}{1.796364in}}%
\pgfpathlineto{\pgfqpoint{4.395792in}{1.797073in}}%
\pgfpathlineto{\pgfqpoint{4.396890in}{1.796338in}}%
\pgfpathlineto{\pgfqpoint{4.397233in}{1.796629in}}%
\pgfpathlineto{\pgfqpoint{4.397370in}{1.797736in}}%
\pgfpathlineto{\pgfqpoint{4.398262in}{1.798298in}}%
\pgfpathlineto{\pgfqpoint{4.398399in}{1.798918in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{1.798574in}}%
\pgfpathlineto{\pgfqpoint{4.400526in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{4.400800in}{1.798557in}}%
\pgfpathlineto{\pgfqpoint{4.401006in}{1.798982in}}%
\pgfpathlineto{\pgfqpoint{4.401418in}{1.798893in}}%
\pgfpathlineto{\pgfqpoint{4.401829in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{4.402378in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{4.402447in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{4.402995in}{1.798951in}}%
\pgfpathlineto{\pgfqpoint{4.403338in}{1.798118in}}%
\pgfpathlineto{\pgfqpoint{4.403407in}{1.798532in}}%
\pgfpathlineto{\pgfqpoint{4.403613in}{1.799121in}}%
\pgfpathlineto{\pgfqpoint{4.403887in}{1.798923in}}%
\pgfpathlineto{\pgfqpoint{4.404367in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{4.404505in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{4.405465in}{1.796717in}}%
\pgfpathlineto{\pgfqpoint{4.406357in}{1.797318in}}%
\pgfpathlineto{\pgfqpoint{4.406906in}{1.797015in}}%
\pgfpathlineto{\pgfqpoint{4.407592in}{1.797661in}}%
\pgfpathlineto{\pgfqpoint{4.407866in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{4.408621in}{1.796794in}}%
\pgfpathlineto{\pgfqpoint{4.408964in}{1.796333in}}%
\pgfpathlineto{\pgfqpoint{4.410130in}{1.796359in}}%
\pgfpathlineto{\pgfqpoint{4.411639in}{1.796654in}}%
\pgfpathlineto{\pgfqpoint{4.411708in}{1.795730in}}%
\pgfpathlineto{\pgfqpoint{4.411914in}{1.795855in}}%
\pgfpathlineto{\pgfqpoint{4.412462in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{4.413697in}{1.795138in}}%
\pgfpathlineto{\pgfqpoint{4.414315in}{1.794673in}}%
\pgfpathlineto{\pgfqpoint{4.414863in}{1.793934in}}%
\pgfpathlineto{\pgfqpoint{4.416373in}{1.795822in}}%
\pgfpathlineto{\pgfqpoint{4.417059in}{1.796465in}}%
\pgfpathlineto{\pgfqpoint{4.417127in}{1.795960in}}%
\pgfpathlineto{\pgfqpoint{4.418225in}{1.794761in}}%
\pgfpathlineto{\pgfqpoint{4.418842in}{1.796028in}}%
\pgfpathlineto{\pgfqpoint{4.419460in}{1.795116in}}%
\pgfpathlineto{\pgfqpoint{4.419597in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{4.420626in}{1.796140in}}%
\pgfpathlineto{\pgfqpoint{4.421724in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{4.421998in}{1.798294in}}%
\pgfpathlineto{\pgfqpoint{4.422684in}{1.796778in}}%
\pgfpathlineto{\pgfqpoint{4.422753in}{1.797317in}}%
\pgfpathlineto{\pgfqpoint{4.424125in}{1.798309in}}%
\pgfpathlineto{\pgfqpoint{4.424674in}{1.798115in}}%
\pgfpathlineto{\pgfqpoint{4.425771in}{1.800071in}}%
\pgfpathlineto{\pgfqpoint{4.426114in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{4.426937in}{1.800491in}}%
\pgfpathlineto{\pgfqpoint{4.427212in}{1.799466in}}%
\pgfpathlineto{\pgfqpoint{4.428035in}{1.799891in}}%
\pgfpathlineto{\pgfqpoint{4.429133in}{1.800244in}}%
\pgfpathlineto{\pgfqpoint{4.429201in}{1.801044in}}%
\pgfpathlineto{\pgfqpoint{4.429476in}{1.800266in}}%
\pgfpathlineto{\pgfqpoint{4.430642in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{4.431191in}{1.799926in}}%
\pgfpathlineto{\pgfqpoint{4.431740in}{1.799789in}}%
\pgfpathlineto{\pgfqpoint{4.431808in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{4.432083in}{1.799863in}}%
\pgfpathlineto{\pgfqpoint{4.433386in}{1.799847in}}%
\pgfpathlineto{\pgfqpoint{4.433455in}{1.799297in}}%
\pgfpathlineto{\pgfqpoint{4.434209in}{1.800315in}}%
\pgfpathlineto{\pgfqpoint{4.434415in}{1.799600in}}%
\pgfpathlineto{\pgfqpoint{4.434621in}{1.799834in}}%
\pgfpathlineto{\pgfqpoint{4.435170in}{1.799429in}}%
\pgfpathlineto{\pgfqpoint{4.435307in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{4.435444in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{4.435924in}{1.798860in}}%
\pgfpathlineto{\pgfqpoint{4.436404in}{1.800393in}}%
\pgfpathlineto{\pgfqpoint{4.437022in}{1.798441in}}%
\pgfpathlineto{\pgfqpoint{4.439217in}{1.799143in}}%
\pgfpathlineto{\pgfqpoint{4.439354in}{1.798414in}}%
\pgfpathlineto{\pgfqpoint{4.442236in}{1.797892in}}%
\pgfpathlineto{\pgfqpoint{4.443265in}{1.797986in}}%
\pgfpathlineto{\pgfqpoint{4.444088in}{1.797553in}}%
\pgfpathlineto{\pgfqpoint{4.444637in}{1.797608in}}%
\pgfpathlineto{\pgfqpoint{4.444774in}{1.797183in}}%
\pgfpathlineto{\pgfqpoint{4.445391in}{1.798452in}}%
\pgfpathlineto{\pgfqpoint{4.445597in}{1.798064in}}%
\pgfpathlineto{\pgfqpoint{4.446077in}{1.798723in}}%
\pgfpathlineto{\pgfqpoint{4.447381in}{1.798290in}}%
\pgfpathlineto{\pgfqpoint{4.448547in}{1.798712in}}%
\pgfpathlineto{\pgfqpoint{4.449507in}{1.798130in}}%
\pgfpathlineto{\pgfqpoint{4.450125in}{1.798758in}}%
\pgfpathlineto{\pgfqpoint{4.450193in}{1.798228in}}%
\pgfpathlineto{\pgfqpoint{4.450262in}{1.798371in}}%
\pgfpathlineto{\pgfqpoint{4.450742in}{1.798343in}}%
\pgfpathlineto{\pgfqpoint{4.451566in}{1.797488in}}%
\pgfpathlineto{\pgfqpoint{4.451840in}{1.797898in}}%
\pgfpathlineto{\pgfqpoint{4.452320in}{1.797164in}}%
\pgfpathlineto{\pgfqpoint{4.452938in}{1.797519in}}%
\pgfpathlineto{\pgfqpoint{4.454653in}{1.797439in}}%
\pgfpathlineto{\pgfqpoint{4.455270in}{1.795733in}}%
\pgfpathlineto{\pgfqpoint{4.458494in}{1.795863in}}%
\pgfpathlineto{\pgfqpoint{4.460141in}{1.794554in}}%
\pgfpathlineto{\pgfqpoint{4.460827in}{1.795399in}}%
\pgfpathlineto{\pgfqpoint{4.461444in}{1.794531in}}%
\pgfpathlineto{\pgfqpoint{4.461719in}{1.794629in}}%
\pgfpathlineto{\pgfqpoint{4.463502in}{1.796651in}}%
\pgfpathlineto{\pgfqpoint{4.463571in}{1.796493in}}%
\pgfpathlineto{\pgfqpoint{4.463914in}{1.796247in}}%
\pgfpathlineto{\pgfqpoint{4.464051in}{1.796597in}}%
\pgfpathlineto{\pgfqpoint{4.464120in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{4.465286in}{1.794655in}}%
\pgfpathlineto{\pgfqpoint{4.466384in}{1.795132in}}%
\pgfpathlineto{\pgfqpoint{4.466452in}{1.795611in}}%
\pgfpathlineto{\pgfqpoint{4.468510in}{1.795511in}}%
\pgfpathlineto{\pgfqpoint{4.468579in}{1.796412in}}%
\pgfpathlineto{\pgfqpoint{4.470019in}{1.798661in}}%
\pgfpathlineto{\pgfqpoint{4.470225in}{1.798109in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{1.797511in}}%
\pgfpathlineto{\pgfqpoint{4.472695in}{1.797892in}}%
\pgfpathlineto{\pgfqpoint{4.473175in}{1.798686in}}%
\pgfpathlineto{\pgfqpoint{4.473518in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{4.473655in}{1.799076in}}%
\pgfpathlineto{\pgfqpoint{4.474067in}{1.798732in}}%
\pgfpathlineto{\pgfqpoint{4.475851in}{1.798514in}}%
\pgfpathlineto{\pgfqpoint{4.477154in}{1.799614in}}%
\pgfpathlineto{\pgfqpoint{4.477223in}{1.799485in}}%
\pgfpathlineto{\pgfqpoint{4.478252in}{1.800004in}}%
\pgfpathlineto{\pgfqpoint{4.478457in}{1.801186in}}%
\pgfpathlineto{\pgfqpoint{4.478663in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{4.478801in}{1.800096in}}%
\pgfpathlineto{\pgfqpoint{4.478938in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{1.800475in}}%
\pgfpathlineto{\pgfqpoint{4.479349in}{1.799668in}}%
\pgfpathlineto{\pgfqpoint{4.481133in}{1.798794in}}%
\pgfpathlineto{\pgfqpoint{4.481613in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{4.481682in}{1.798587in}}%
\pgfpathlineto{\pgfqpoint{4.481750in}{1.798679in}}%
\pgfpathlineto{\pgfqpoint{4.482162in}{1.798192in}}%
\pgfpathlineto{\pgfqpoint{4.482231in}{1.798489in}}%
\pgfpathlineto{\pgfqpoint{4.484151in}{1.798801in}}%
\pgfpathlineto{\pgfqpoint{4.484426in}{1.798503in}}%
\pgfpathlineto{\pgfqpoint{4.484494in}{1.799323in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.798886in}}%
\pgfpathlineto{\pgfqpoint{4.485523in}{1.799052in}}%
\pgfpathlineto{\pgfqpoint{4.486072in}{1.797878in}}%
\pgfpathlineto{\pgfqpoint{4.486141in}{1.797235in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{1.796876in}}%
\pgfpathlineto{\pgfqpoint{4.486964in}{1.797750in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.797540in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{1.796526in}}%
\pgfpathlineto{\pgfqpoint{4.490394in}{1.797406in}}%
\pgfpathlineto{\pgfqpoint{4.491217in}{1.797464in}}%
\pgfpathlineto{\pgfqpoint{4.491835in}{1.796554in}}%
\pgfpathlineto{\pgfqpoint{4.492178in}{1.796985in}}%
\pgfpathlineto{\pgfqpoint{4.492246in}{1.797293in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{1.797506in}}%
\pgfpathlineto{\pgfqpoint{4.495814in}{1.796654in}}%
\pgfpathlineto{\pgfqpoint{4.495882in}{1.796205in}}%
\pgfpathlineto{\pgfqpoint{4.496088in}{1.796476in}}%
\pgfpathlineto{\pgfqpoint{4.497117in}{1.795421in}}%
\pgfpathlineto{\pgfqpoint{4.497186in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{4.497460in}{1.794747in}}%
\pgfpathlineto{\pgfqpoint{4.497735in}{1.795219in}}%
\pgfpathlineto{\pgfqpoint{4.498558in}{1.794701in}}%
\pgfpathlineto{\pgfqpoint{4.499518in}{1.794949in}}%
\pgfpathlineto{\pgfqpoint{4.499587in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{4.499861in}{1.794453in}}%
\pgfpathlineto{\pgfqpoint{4.500822in}{1.794396in}}%
\pgfpathlineto{\pgfqpoint{4.501714in}{1.792974in}}%
\pgfpathlineto{\pgfqpoint{4.501988in}{1.793469in}}%
\pgfpathlineto{\pgfqpoint{4.502057in}{1.793431in}}%
\pgfpathlineto{\pgfqpoint{4.502811in}{1.793607in}}%
\pgfpathlineto{\pgfqpoint{4.503223in}{1.792590in}}%
\pgfpathlineto{\pgfqpoint{4.504183in}{1.792415in}}%
\pgfpathlineto{\pgfqpoint{4.504320in}{1.792850in}}%
\pgfpathlineto{\pgfqpoint{4.504389in}{1.792596in}}%
\pgfpathlineto{\pgfqpoint{4.504869in}{1.792172in}}%
\pgfpathlineto{\pgfqpoint{4.504938in}{1.792517in}}%
\pgfpathlineto{\pgfqpoint{4.505006in}{1.793367in}}%
\pgfpathlineto{\pgfqpoint{4.508368in}{1.794051in}}%
\pgfpathlineto{\pgfqpoint{4.508985in}{1.794608in}}%
\pgfpathlineto{\pgfqpoint{4.509123in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{4.509740in}{1.794495in}}%
\pgfpathlineto{\pgfqpoint{4.509809in}{1.795578in}}%
\pgfpathlineto{\pgfqpoint{4.510906in}{1.795091in}}%
\pgfpathlineto{\pgfqpoint{4.511661in}{1.795324in}}%
\pgfpathlineto{\pgfqpoint{4.511729in}{1.794995in}}%
\pgfpathlineto{\pgfqpoint{4.512278in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{4.512621in}{1.793874in}}%
\pgfpathlineto{\pgfqpoint{4.513170in}{1.794412in}}%
\pgfpathlineto{\pgfqpoint{4.515434in}{1.795099in}}%
\pgfpathlineto{\pgfqpoint{4.516463in}{1.795584in}}%
\pgfpathlineto{\pgfqpoint{4.516943in}{1.795663in}}%
\pgfpathlineto{\pgfqpoint{4.517080in}{1.794964in}}%
\pgfpathlineto{\pgfqpoint{4.517355in}{1.795282in}}%
\pgfpathlineto{\pgfqpoint{4.518041in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{4.519207in}{1.794907in}}%
\pgfpathlineto{\pgfqpoint{4.520305in}{1.794992in}}%
\pgfpathlineto{\pgfqpoint{4.520442in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{4.521883in}{1.794776in}}%
\pgfpathlineto{\pgfqpoint{4.522294in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{4.523117in}{1.794253in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{4.524901in}{1.796267in}}%
\pgfpathlineto{\pgfqpoint{4.525587in}{1.797220in}}%
\pgfpathlineto{\pgfqpoint{4.527165in}{1.796612in}}%
\pgfpathlineto{\pgfqpoint{4.528263in}{1.796203in}}%
\pgfpathlineto{\pgfqpoint{4.528400in}{1.796469in}}%
\pgfpathlineto{\pgfqpoint{4.528468in}{1.795873in}}%
\pgfpathlineto{\pgfqpoint{4.528537in}{1.795447in}}%
\pgfpathlineto{\pgfqpoint{4.529909in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{4.530046in}{1.794413in}}%
\pgfpathlineto{\pgfqpoint{4.530252in}{1.794667in}}%
\pgfpathlineto{\pgfqpoint{4.530458in}{1.794145in}}%
\pgfpathlineto{\pgfqpoint{4.530526in}{1.792877in}}%
\pgfpathlineto{\pgfqpoint{4.530801in}{1.793648in}}%
\pgfpathlineto{\pgfqpoint{4.531967in}{1.793596in}}%
\pgfpathlineto{\pgfqpoint{4.533339in}{1.793537in}}%
\pgfpathlineto{\pgfqpoint{4.533751in}{1.793013in}}%
\pgfpathlineto{\pgfqpoint{4.533819in}{1.793129in}}%
\pgfpathlineto{\pgfqpoint{4.533888in}{1.793833in}}%
\pgfpathlineto{\pgfqpoint{4.534299in}{1.793741in}}%
\pgfpathlineto{\pgfqpoint{4.534437in}{1.794468in}}%
\pgfpathlineto{\pgfqpoint{4.534711in}{1.794387in}}%
\pgfpathlineto{\pgfqpoint{4.535534in}{1.795018in}}%
\pgfpathlineto{\pgfqpoint{4.536495in}{1.795102in}}%
\pgfpathlineto{\pgfqpoint{4.537181in}{1.797024in}}%
\pgfpathlineto{\pgfqpoint{4.537387in}{1.796886in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.795508in}}%
\pgfpathlineto{\pgfqpoint{4.538004in}{1.796048in}}%
\pgfpathlineto{\pgfqpoint{4.538690in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{4.540199in}{1.793999in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{1.794265in}}%
\pgfpathlineto{\pgfqpoint{4.540748in}{1.793426in}}%
\pgfpathlineto{\pgfqpoint{4.542051in}{1.793363in}}%
\pgfpathlineto{\pgfqpoint{4.542600in}{1.793932in}}%
\pgfpathlineto{\pgfqpoint{4.543286in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{4.543629in}{1.794516in}}%
\pgfpathlineto{\pgfqpoint{4.543904in}{1.793735in}}%
\pgfpathlineto{\pgfqpoint{4.544110in}{1.794177in}}%
\pgfpathlineto{\pgfqpoint{4.544315in}{1.794049in}}%
\pgfpathlineto{\pgfqpoint{4.544384in}{1.793488in}}%
\pgfpathlineto{\pgfqpoint{4.544658in}{1.793867in}}%
\pgfpathlineto{\pgfqpoint{4.545344in}{1.795248in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{1.794171in}}%
\pgfpathlineto{\pgfqpoint{4.546099in}{1.795372in}}%
\pgfpathlineto{\pgfqpoint{4.546854in}{1.794961in}}%
\pgfpathlineto{\pgfqpoint{4.547745in}{1.793371in}}%
\pgfpathlineto{\pgfqpoint{4.549118in}{1.793882in}}%
\pgfpathlineto{\pgfqpoint{4.549461in}{1.793426in}}%
\pgfpathlineto{\pgfqpoint{4.549941in}{1.794187in}}%
\pgfpathlineto{\pgfqpoint{4.550901in}{1.793554in}}%
\pgfpathlineto{\pgfqpoint{4.551656in}{1.793633in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{1.793221in}}%
\pgfpathlineto{\pgfqpoint{4.552067in}{1.792289in}}%
\pgfpathlineto{\pgfqpoint{4.553577in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{4.553645in}{1.792659in}}%
\pgfpathlineto{\pgfqpoint{4.553851in}{1.792467in}}%
\pgfpathlineto{\pgfqpoint{4.555154in}{1.790745in}}%
\pgfpathlineto{\pgfqpoint{4.556252in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{4.556389in}{1.790748in}}%
\pgfpathlineto{\pgfqpoint{4.556527in}{1.791111in}}%
\pgfpathlineto{\pgfqpoint{4.557007in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{4.557693in}{1.789399in}}%
\pgfpathlineto{\pgfqpoint{4.558928in}{1.790109in}}%
\pgfpathlineto{\pgfqpoint{4.560094in}{1.789173in}}%
\pgfpathlineto{\pgfqpoint{4.561329in}{1.790204in}}%
\pgfpathlineto{\pgfqpoint{4.563112in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{4.563387in}{1.789429in}}%
\pgfpathlineto{\pgfqpoint{4.564484in}{1.788304in}}%
\pgfpathlineto{\pgfqpoint{4.566748in}{1.788095in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{1.788142in}}%
\pgfpathlineto{\pgfqpoint{4.570933in}{1.785863in}}%
\pgfpathlineto{\pgfqpoint{4.571276in}{1.786208in}}%
\pgfpathlineto{\pgfqpoint{4.572854in}{1.785864in}}%
\pgfpathlineto{\pgfqpoint{4.573197in}{1.786917in}}%
\pgfpathlineto{\pgfqpoint{4.573540in}{1.787114in}}%
\pgfpathlineto{\pgfqpoint{4.573951in}{1.786837in}}%
\pgfpathlineto{\pgfqpoint{4.574020in}{1.787216in}}%
\pgfpathlineto{\pgfqpoint{4.574226in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{4.575186in}{1.786919in}}%
\pgfpathlineto{\pgfqpoint{4.575323in}{1.787672in}}%
\pgfpathlineto{\pgfqpoint{4.575392in}{1.787586in}}%
\pgfpathlineto{\pgfqpoint{4.575941in}{1.787611in}}%
\pgfpathlineto{\pgfqpoint{4.576764in}{1.788520in}}%
\pgfpathlineto{\pgfqpoint{4.577725in}{1.789848in}}%
\pgfpathlineto{\pgfqpoint{4.577793in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{4.578068in}{1.789286in}}%
\pgfpathlineto{\pgfqpoint{4.578616in}{1.789487in}}%
\pgfpathlineto{\pgfqpoint{4.578891in}{1.787599in}}%
\pgfpathlineto{\pgfqpoint{4.580674in}{1.788449in}}%
\pgfpathlineto{\pgfqpoint{4.580812in}{1.787986in}}%
\pgfpathlineto{\pgfqpoint{4.581017in}{1.788402in}}%
\pgfpathlineto{\pgfqpoint{4.581155in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{1.787715in}}%
\pgfpathlineto{\pgfqpoint{4.581978in}{1.787934in}}%
\pgfpathlineto{\pgfqpoint{4.582252in}{1.787991in}}%
\pgfpathlineto{\pgfqpoint{4.582321in}{1.789410in}}%
\pgfpathlineto{\pgfqpoint{4.583761in}{1.788745in}}%
\pgfpathlineto{\pgfqpoint{4.584379in}{1.789585in}}%
\pgfpathlineto{\pgfqpoint{4.584448in}{1.789411in}}%
\pgfpathlineto{\pgfqpoint{4.584516in}{1.790289in}}%
\pgfpathlineto{\pgfqpoint{4.584996in}{1.791139in}}%
\pgfpathlineto{\pgfqpoint{4.585888in}{1.791453in}}%
\pgfpathlineto{\pgfqpoint{4.586231in}{1.792102in}}%
\pgfpathlineto{\pgfqpoint{4.586849in}{1.791128in}}%
\pgfpathlineto{\pgfqpoint{4.586986in}{1.791212in}}%
\pgfpathlineto{\pgfqpoint{4.587946in}{1.790973in}}%
\pgfpathlineto{\pgfqpoint{4.589044in}{1.790836in}}%
\pgfpathlineto{\pgfqpoint{4.590347in}{1.791197in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{1.790951in}}%
\pgfpathlineto{\pgfqpoint{4.592268in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{4.592337in}{1.790700in}}%
\pgfpathlineto{\pgfqpoint{4.592748in}{1.790957in}}%
\pgfpathlineto{\pgfqpoint{4.592954in}{1.790507in}}%
\pgfpathlineto{\pgfqpoint{4.593229in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{4.593434in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{4.593503in}{1.790766in}}%
\pgfpathlineto{\pgfqpoint{4.593572in}{1.790481in}}%
\pgfpathlineto{\pgfqpoint{4.594052in}{1.790312in}}%
\pgfpathlineto{\pgfqpoint{4.594463in}{1.792215in}}%
\pgfpathlineto{\pgfqpoint{4.594669in}{1.791728in}}%
\pgfpathlineto{\pgfqpoint{4.596110in}{1.791465in}}%
\pgfpathlineto{\pgfqpoint{4.596659in}{1.790059in}}%
\pgfpathlineto{\pgfqpoint{4.597550in}{1.789477in}}%
\pgfpathlineto{\pgfqpoint{4.598374in}{1.790499in}}%
\pgfpathlineto{\pgfqpoint{4.599266in}{1.790868in}}%
\pgfpathlineto{\pgfqpoint{4.599677in}{1.790191in}}%
\pgfpathlineto{\pgfqpoint{4.599814in}{1.790545in}}%
\pgfpathlineto{\pgfqpoint{4.599952in}{1.790262in}}%
\pgfpathlineto{\pgfqpoint{4.600226in}{1.790456in}}%
\pgfpathlineto{\pgfqpoint{4.600843in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{4.600912in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{4.601118in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{4.602421in}{1.791645in}}%
\pgfpathlineto{\pgfqpoint{4.602627in}{1.791974in}}%
\pgfpathlineto{\pgfqpoint{4.603382in}{1.792350in}}%
\pgfpathlineto{\pgfqpoint{4.604342in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{4.604959in}{1.792001in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{1.792897in}}%
\pgfpathlineto{\pgfqpoint{4.607361in}{1.793199in}}%
\pgfpathlineto{\pgfqpoint{4.607566in}{1.791843in}}%
\pgfpathlineto{\pgfqpoint{4.607841in}{1.792171in}}%
\pgfpathlineto{\pgfqpoint{4.607978in}{1.792338in}}%
\pgfpathlineto{\pgfqpoint{4.608595in}{1.792388in}}%
\pgfpathlineto{\pgfqpoint{4.608664in}{1.793091in}}%
\pgfpathlineto{\pgfqpoint{4.608801in}{1.792564in}}%
\pgfpathlineto{\pgfqpoint{4.609899in}{1.791798in}}%
\pgfpathlineto{\pgfqpoint{4.610036in}{1.792076in}}%
\pgfpathlineto{\pgfqpoint{4.611339in}{1.794660in}}%
\pgfpathlineto{\pgfqpoint{4.611820in}{1.795099in}}%
\pgfpathlineto{\pgfqpoint{4.612231in}{1.796607in}}%
\pgfpathlineto{\pgfqpoint{4.612849in}{1.797179in}}%
\pgfpathlineto{\pgfqpoint{4.613878in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{4.613946in}{1.796683in}}%
\pgfpathlineto{\pgfqpoint{4.614289in}{1.796788in}}%
\pgfpathlineto{\pgfqpoint{4.615250in}{1.795218in}}%
\pgfpathlineto{\pgfqpoint{4.616759in}{1.794641in}}%
\pgfpathlineto{\pgfqpoint{4.616896in}{1.794703in}}%
\pgfpathlineto{\pgfqpoint{4.616965in}{1.794519in}}%
\pgfpathlineto{\pgfqpoint{4.617308in}{1.793837in}}%
\pgfpathlineto{\pgfqpoint{4.618405in}{1.794717in}}%
\pgfpathlineto{\pgfqpoint{4.618680in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{4.619297in}{1.794917in}}%
\pgfpathlineto{\pgfqpoint{4.620464in}{1.795116in}}%
\pgfpathlineto{\pgfqpoint{4.620944in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{4.622865in}{1.794762in}}%
\pgfpathlineto{\pgfqpoint{4.623756in}{1.795782in}}%
\pgfpathlineto{\pgfqpoint{4.624305in}{1.796001in}}%
\pgfpathlineto{\pgfqpoint{4.624442in}{1.796485in}}%
\pgfpathlineto{\pgfqpoint{4.624580in}{1.795653in}}%
\pgfpathlineto{\pgfqpoint{4.625060in}{1.795338in}}%
\pgfpathlineto{\pgfqpoint{4.625677in}{1.795088in}}%
\pgfpathlineto{\pgfqpoint{4.626089in}{1.794563in}}%
\pgfpathlineto{\pgfqpoint{4.627598in}{1.794411in}}%
\pgfpathlineto{\pgfqpoint{4.628147in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{4.628490in}{1.793317in}}%
\pgfpathlineto{\pgfqpoint{4.629313in}{1.794007in}}%
\pgfpathlineto{\pgfqpoint{4.629382in}{1.793836in}}%
\pgfpathlineto{\pgfqpoint{4.630479in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{4.632057in}{1.794359in}}%
\pgfpathlineto{\pgfqpoint{4.632469in}{1.793869in}}%
\pgfpathlineto{\pgfqpoint{4.633704in}{1.793199in}}%
\pgfpathlineto{\pgfqpoint{4.635556in}{1.793363in}}%
\pgfpathlineto{\pgfqpoint{4.635830in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{4.636105in}{1.792196in}}%
\pgfpathlineto{\pgfqpoint{4.636928in}{1.791680in}}%
\pgfpathlineto{\pgfqpoint{4.637820in}{1.791853in}}%
\pgfpathlineto{\pgfqpoint{4.638026in}{1.791548in}}%
\pgfpathlineto{\pgfqpoint{4.638369in}{1.792143in}}%
\pgfpathlineto{\pgfqpoint{4.639055in}{1.791646in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{1.790558in}}%
\pgfpathlineto{\pgfqpoint{4.640152in}{1.790101in}}%
\pgfpathlineto{\pgfqpoint{4.641113in}{1.791805in}}%
\pgfpathlineto{\pgfqpoint{4.642005in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{4.643239in}{1.790349in}}%
\pgfpathlineto{\pgfqpoint{4.643377in}{1.790974in}}%
\pgfpathlineto{\pgfqpoint{4.644817in}{1.790589in}}%
\pgfpathlineto{\pgfqpoint{4.646601in}{1.792085in}}%
\pgfpathlineto{\pgfqpoint{4.648453in}{1.791796in}}%
\pgfpathlineto{\pgfqpoint{4.648865in}{1.792053in}}%
\pgfpathlineto{\pgfqpoint{4.649276in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{4.649345in}{1.789826in}}%
\pgfpathlineto{\pgfqpoint{4.649894in}{1.789594in}}%
\pgfpathlineto{\pgfqpoint{4.650374in}{1.789911in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.790726in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{1.790556in}}%
\pgfpathlineto{\pgfqpoint{4.652844in}{1.792657in}}%
\pgfpathlineto{\pgfqpoint{4.653255in}{1.791529in}}%
\pgfpathlineto{\pgfqpoint{4.653392in}{1.791578in}}%
\pgfpathlineto{\pgfqpoint{4.653941in}{1.790362in}}%
\pgfpathlineto{\pgfqpoint{4.654284in}{1.790391in}}%
\pgfpathlineto{\pgfqpoint{4.654833in}{1.789603in}}%
\pgfpathlineto{\pgfqpoint{4.654970in}{1.789745in}}%
\pgfpathlineto{\pgfqpoint{4.655039in}{1.789934in}}%
\pgfpathlineto{\pgfqpoint{4.655245in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{4.655451in}{1.789774in}}%
\pgfpathlineto{\pgfqpoint{4.655862in}{1.790953in}}%
\pgfpathlineto{\pgfqpoint{4.656068in}{1.790641in}}%
\pgfpathlineto{\pgfqpoint{4.657371in}{1.789859in}}%
\pgfpathlineto{\pgfqpoint{4.657852in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{4.657920in}{1.789344in}}%
\pgfpathlineto{\pgfqpoint{4.659224in}{1.788342in}}%
\pgfpathlineto{\pgfqpoint{4.659292in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{4.659635in}{1.789089in}}%
\pgfpathlineto{\pgfqpoint{4.660047in}{1.789404in}}%
\pgfpathlineto{\pgfqpoint{4.662722in}{1.788458in}}%
\pgfpathlineto{\pgfqpoint{4.662860in}{1.789404in}}%
\pgfpathlineto{\pgfqpoint{4.663820in}{1.789980in}}%
\pgfpathlineto{\pgfqpoint{4.664369in}{1.790705in}}%
\pgfpathlineto{\pgfqpoint{4.664437in}{1.790391in}}%
\pgfpathlineto{\pgfqpoint{4.665947in}{1.788885in}}%
\pgfpathlineto{\pgfqpoint{4.666427in}{1.786973in}}%
\pgfpathlineto{\pgfqpoint{4.666838in}{1.787975in}}%
\pgfpathlineto{\pgfqpoint{4.666976in}{1.787892in}}%
\pgfpathlineto{\pgfqpoint{4.667250in}{1.788637in}}%
\pgfpathlineto{\pgfqpoint{4.667936in}{1.789780in}}%
\pgfpathlineto{\pgfqpoint{4.668005in}{1.789561in}}%
\pgfpathlineto{\pgfqpoint{4.668965in}{1.789287in}}%
\pgfpathlineto{\pgfqpoint{4.669514in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{4.669788in}{1.788955in}}%
\pgfpathlineto{\pgfqpoint{4.670886in}{1.789258in}}%
\pgfpathlineto{\pgfqpoint{4.671229in}{1.788356in}}%
\pgfpathlineto{\pgfqpoint{4.672121in}{1.788123in}}%
\pgfpathlineto{\pgfqpoint{4.672807in}{1.788455in}}%
\pgfpathlineto{\pgfqpoint{4.673013in}{1.787852in}}%
\pgfpathlineto{\pgfqpoint{4.674659in}{1.787476in}}%
\pgfpathlineto{\pgfqpoint{4.676100in}{1.786902in}}%
\pgfpathlineto{\pgfqpoint{4.677815in}{1.786671in}}%
\pgfpathlineto{\pgfqpoint{4.678295in}{1.784981in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.785197in}}%
\pgfpathlineto{\pgfqpoint{4.678912in}{1.784885in}}%
\pgfpathlineto{\pgfqpoint{4.679255in}{1.785434in}}%
\pgfpathlineto{\pgfqpoint{4.679736in}{1.784428in}}%
\pgfpathlineto{\pgfqpoint{4.679804in}{1.785201in}}%
\pgfpathlineto{\pgfqpoint{4.680010in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{4.681451in}{1.785993in}}%
\pgfpathlineto{\pgfqpoint{4.682137in}{1.785408in}}%
\pgfpathlineto{\pgfqpoint{4.682274in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{4.682754in}{1.785310in}}%
\pgfpathlineto{\pgfqpoint{4.683715in}{1.786598in}}%
\pgfpathlineto{\pgfqpoint{4.683783in}{1.786073in}}%
\pgfpathlineto{\pgfqpoint{4.683852in}{1.786818in}}%
\pgfpathlineto{\pgfqpoint{4.684744in}{1.787066in}}%
\pgfpathlineto{\pgfqpoint{4.684812in}{1.786802in}}%
\pgfpathlineto{\pgfqpoint{4.685087in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{4.685498in}{1.787090in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{1.786346in}}%
\pgfpathlineto{\pgfqpoint{4.686596in}{1.787350in}}%
\pgfpathlineto{\pgfqpoint{4.688311in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{4.688791in}{1.785544in}}%
\pgfpathlineto{\pgfqpoint{4.688928in}{1.785853in}}%
\pgfpathlineto{\pgfqpoint{4.689546in}{1.786895in}}%
\pgfpathlineto{\pgfqpoint{4.690163in}{1.786664in}}%
\pgfpathlineto{\pgfqpoint{4.690232in}{1.786023in}}%
\pgfpathlineto{\pgfqpoint{4.690712in}{1.786070in}}%
\pgfpathlineto{\pgfqpoint{4.690986in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{4.691055in}{1.786468in}}%
\pgfpathlineto{\pgfqpoint{4.691878in}{1.786033in}}%
\pgfpathlineto{\pgfqpoint{4.692427in}{1.785315in}}%
\pgfpathlineto{\pgfqpoint{4.692701in}{1.785159in}}%
\pgfpathlineto{\pgfqpoint{4.693593in}{1.785664in}}%
\pgfpathlineto{\pgfqpoint{4.694211in}{1.784738in}}%
\pgfpathlineto{\pgfqpoint{4.694759in}{1.784451in}}%
\pgfpathlineto{\pgfqpoint{4.695788in}{1.784788in}}%
\pgfpathlineto{\pgfqpoint{4.697092in}{1.783707in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{1.783654in}}%
\pgfpathlineto{\pgfqpoint{4.698258in}{1.783444in}}%
\pgfpathlineto{\pgfqpoint{4.698601in}{1.784147in}}%
\pgfpathlineto{\pgfqpoint{4.699287in}{1.783878in}}%
\pgfpathlineto{\pgfqpoint{4.699493in}{1.783638in}}%
\pgfpathlineto{\pgfqpoint{4.700591in}{1.784118in}}%
\pgfpathlineto{\pgfqpoint{4.700728in}{1.783772in}}%
\pgfpathlineto{\pgfqpoint{4.701002in}{1.784147in}}%
\pgfpathlineto{\pgfqpoint{4.701071in}{1.783829in}}%
\pgfpathlineto{\pgfqpoint{4.703335in}{1.781163in}}%
\pgfpathlineto{\pgfqpoint{4.703883in}{1.781521in}}%
\pgfpathlineto{\pgfqpoint{4.704295in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{4.704432in}{1.782259in}}%
\pgfpathlineto{\pgfqpoint{4.705118in}{1.782527in}}%
\pgfpathlineto{\pgfqpoint{4.705256in}{1.782402in}}%
\pgfpathlineto{\pgfqpoint{4.706147in}{1.782392in}}%
\pgfpathlineto{\pgfqpoint{4.706833in}{1.783253in}}%
\pgfpathlineto{\pgfqpoint{4.706902in}{1.784039in}}%
\pgfpathlineto{\pgfqpoint{4.708617in}{1.784819in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{4.710332in}{1.783907in}}%
\pgfpathlineto{\pgfqpoint{4.710949in}{1.785598in}}%
\pgfpathlineto{\pgfqpoint{4.711498in}{1.784508in}}%
\pgfpathlineto{\pgfqpoint{4.711704in}{1.784640in}}%
\pgfpathlineto{\pgfqpoint{4.712253in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{4.712322in}{1.784418in}}%
\pgfpathlineto{\pgfqpoint{4.712459in}{1.784524in}}%
\pgfpathlineto{\pgfqpoint{4.713968in}{1.783834in}}%
\pgfpathlineto{\pgfqpoint{4.714791in}{1.782993in}}%
\pgfpathlineto{\pgfqpoint{4.714860in}{1.784204in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{4.717261in}{1.783216in}}%
\pgfpathlineto{\pgfqpoint{4.717672in}{1.783819in}}%
\pgfpathlineto{\pgfqpoint{4.718359in}{1.784478in}}%
\pgfpathlineto{\pgfqpoint{4.718496in}{1.785460in}}%
\pgfpathlineto{\pgfqpoint{4.720828in}{1.786241in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{1.785904in}}%
\pgfpathlineto{\pgfqpoint{4.727277in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.785459in}}%
\pgfpathlineto{\pgfqpoint{4.729129in}{1.785145in}}%
\pgfpathlineto{\pgfqpoint{4.729609in}{1.784722in}}%
\pgfpathlineto{\pgfqpoint{4.730638in}{1.785444in}}%
\pgfpathlineto{\pgfqpoint{4.730913in}{1.786029in}}%
\pgfpathlineto{\pgfqpoint{4.731942in}{1.785635in}}%
\pgfpathlineto{\pgfqpoint{4.732696in}{1.785435in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{4.733039in}{1.786529in}}%
\pgfpathlineto{\pgfqpoint{4.733657in}{1.786632in}}%
\pgfpathlineto{\pgfqpoint{4.733931in}{1.787088in}}%
\pgfpathlineto{\pgfqpoint{4.735303in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{4.735646in}{1.789493in}}%
\pgfpathlineto{\pgfqpoint{4.736607in}{1.788123in}}%
\pgfpathlineto{\pgfqpoint{4.736950in}{1.789129in}}%
\pgfpathlineto{\pgfqpoint{4.737018in}{1.788847in}}%
\pgfpathlineto{\pgfqpoint{4.737498in}{1.788769in}}%
\pgfpathlineto{\pgfqpoint{4.737636in}{1.789046in}}%
\pgfpathlineto{\pgfqpoint{4.739968in}{1.788455in}}%
\pgfpathlineto{\pgfqpoint{4.741272in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.786627in}}%
\pgfpathlineto{\pgfqpoint{4.743810in}{1.786005in}}%
\pgfpathlineto{\pgfqpoint{4.743947in}{1.785566in}}%
\pgfpathlineto{\pgfqpoint{4.744702in}{1.785786in}}%
\pgfpathlineto{\pgfqpoint{4.744976in}{1.786076in}}%
\pgfpathlineto{\pgfqpoint{4.746005in}{1.786561in}}%
\pgfpathlineto{\pgfqpoint{4.746074in}{1.786206in}}%
\pgfpathlineto{\pgfqpoint{4.746485in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{4.746691in}{1.787058in}}%
\pgfpathlineto{\pgfqpoint{4.746897in}{1.786657in}}%
\pgfpathlineto{\pgfqpoint{4.747034in}{1.786428in}}%
\pgfpathlineto{\pgfqpoint{4.747720in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{4.748543in}{1.786864in}}%
\pgfpathlineto{\pgfqpoint{4.748612in}{1.786230in}}%
\pgfpathlineto{\pgfqpoint{4.748886in}{1.786526in}}%
\pgfpathlineto{\pgfqpoint{4.749092in}{1.786323in}}%
\pgfpathlineto{\pgfqpoint{4.749847in}{1.786236in}}%
\pgfpathlineto{\pgfqpoint{4.749984in}{1.785687in}}%
\pgfpathlineto{\pgfqpoint{4.750053in}{1.786204in}}%
\pgfpathlineto{\pgfqpoint{4.750396in}{1.786184in}}%
\pgfpathlineto{\pgfqpoint{4.750807in}{1.785615in}}%
\pgfpathlineto{\pgfqpoint{4.752042in}{1.785121in}}%
\pgfpathlineto{\pgfqpoint{4.752797in}{1.784078in}}%
\pgfpathlineto{\pgfqpoint{4.753483in}{1.783277in}}%
\pgfpathlineto{\pgfqpoint{4.753826in}{1.783867in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{1.782014in}}%
\pgfpathlineto{\pgfqpoint{4.755678in}{1.783558in}}%
\pgfpathlineto{\pgfqpoint{4.755815in}{1.783447in}}%
\pgfpathlineto{\pgfqpoint{4.756707in}{1.782679in}}%
\pgfpathlineto{\pgfqpoint{4.756981in}{1.782979in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.782089in}}%
\pgfpathlineto{\pgfqpoint{4.758148in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{4.759177in}{1.781393in}}%
\pgfpathlineto{\pgfqpoint{4.759382in}{1.781180in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{1.781161in}}%
\pgfpathlineto{\pgfqpoint{4.760137in}{1.780064in}}%
\pgfpathlineto{\pgfqpoint{4.760755in}{1.780064in}}%
\pgfpathlineto{\pgfqpoint{4.761098in}{1.779113in}}%
\pgfpathlineto{\pgfqpoint{4.761372in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{4.761441in}{1.779139in}}%
\pgfpathlineto{\pgfqpoint{4.761509in}{1.778352in}}%
\pgfpathlineto{\pgfqpoint{4.762607in}{1.778326in}}%
\pgfpathlineto{\pgfqpoint{4.764390in}{1.779089in}}%
\pgfpathlineto{\pgfqpoint{4.764596in}{1.779448in}}%
\pgfpathlineto{\pgfqpoint{4.764802in}{1.779061in}}%
\pgfpathlineto{\pgfqpoint{4.765076in}{1.779640in}}%
\pgfpathlineto{\pgfqpoint{4.765214in}{1.779412in}}%
\pgfpathlineto{\pgfqpoint{4.766105in}{1.779221in}}%
\pgfpathlineto{\pgfqpoint{4.767409in}{1.781069in}}%
\pgfpathlineto{\pgfqpoint{4.767546in}{1.780818in}}%
\pgfpathlineto{\pgfqpoint{4.768918in}{1.781730in}}%
\pgfpathlineto{\pgfqpoint{4.769398in}{1.782857in}}%
\pgfpathlineto{\pgfqpoint{4.769673in}{1.782511in}}%
\pgfpathlineto{\pgfqpoint{4.770908in}{1.782941in}}%
\pgfpathlineto{\pgfqpoint{4.771594in}{1.783482in}}%
\pgfpathlineto{\pgfqpoint{4.772142in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{4.772760in}{1.785002in}}%
\pgfpathlineto{\pgfqpoint{4.773103in}{1.784087in}}%
\pgfpathlineto{\pgfqpoint{4.773240in}{1.784479in}}%
\pgfpathlineto{\pgfqpoint{4.775298in}{1.784526in}}%
\pgfpathlineto{\pgfqpoint{4.775504in}{1.784845in}}%
\pgfpathlineto{\pgfqpoint{4.775710in}{1.784653in}}%
\pgfpathlineto{\pgfqpoint{4.777013in}{1.786214in}}%
\pgfpathlineto{\pgfqpoint{4.777425in}{1.785512in}}%
\pgfpathlineto{\pgfqpoint{4.778454in}{1.787910in}}%
\pgfpathlineto{\pgfqpoint{4.779208in}{1.786284in}}%
\pgfpathlineto{\pgfqpoint{4.779963in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{4.780512in}{1.787713in}}%
\pgfpathlineto{\pgfqpoint{4.780718in}{1.787809in}}%
\pgfpathlineto{\pgfqpoint{4.781266in}{1.787344in}}%
\pgfpathlineto{\pgfqpoint{4.783668in}{1.786206in}}%
\pgfpathlineto{\pgfqpoint{4.784011in}{1.786546in}}%
\pgfpathlineto{\pgfqpoint{4.784765in}{1.786146in}}%
\pgfpathlineto{\pgfqpoint{4.784834in}{1.785633in}}%
\pgfpathlineto{\pgfqpoint{4.792654in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{4.793546in}{1.786368in}}%
\pgfpathlineto{\pgfqpoint{4.793615in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{4.793889in}{1.785794in}}%
\pgfpathlineto{\pgfqpoint{4.795467in}{1.785478in}}%
\pgfpathlineto{\pgfqpoint{4.795673in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{4.796153in}{1.784805in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{4.796908in}{1.785735in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{1.785245in}}%
\pgfpathlineto{\pgfqpoint{4.797662in}{1.785339in}}%
\pgfpathlineto{\pgfqpoint{4.798211in}{1.785893in}}%
\pgfpathlineto{\pgfqpoint{4.798897in}{1.785918in}}%
\pgfpathlineto{\pgfqpoint{4.799515in}{1.786457in}}%
\pgfpathlineto{\pgfqpoint{4.799583in}{1.786018in}}%
\pgfpathlineto{\pgfqpoint{4.800338in}{1.785701in}}%
\pgfpathlineto{\pgfqpoint{4.801778in}{1.786004in}}%
\pgfpathlineto{\pgfqpoint{4.801847in}{1.785554in}}%
\pgfpathlineto{\pgfqpoint{4.802121in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{4.802396in}{1.786061in}}%
\pgfpathlineto{\pgfqpoint{4.804180in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{4.804934in}{1.789306in}}%
\pgfpathlineto{\pgfqpoint{4.805140in}{1.787952in}}%
\pgfpathlineto{\pgfqpoint{4.805277in}{1.788152in}}%
\pgfpathlineto{\pgfqpoint{4.806306in}{1.788190in}}%
\pgfpathlineto{\pgfqpoint{4.806649in}{1.788684in}}%
\pgfpathlineto{\pgfqpoint{4.806786in}{1.788493in}}%
\pgfpathlineto{\pgfqpoint{4.807404in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{4.808776in}{1.787653in}}%
\pgfpathlineto{\pgfqpoint{4.809736in}{1.786397in}}%
\pgfpathlineto{\pgfqpoint{4.810628in}{1.786563in}}%
\pgfpathlineto{\pgfqpoint{4.810697in}{1.787356in}}%
\pgfpathlineto{\pgfqpoint{4.812686in}{1.786561in}}%
\pgfpathlineto{\pgfqpoint{4.813098in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{4.813852in}{1.783290in}}%
\pgfpathlineto{\pgfqpoint{4.817694in}{1.781674in}}%
\pgfpathlineto{\pgfqpoint{4.817763in}{1.782034in}}%
\pgfpathlineto{\pgfqpoint{4.817900in}{1.781499in}}%
\pgfpathlineto{\pgfqpoint{4.818312in}{1.781461in}}%
\pgfpathlineto{\pgfqpoint{4.818380in}{1.782131in}}%
\pgfpathlineto{\pgfqpoint{4.818449in}{1.781513in}}%
\pgfpathlineto{\pgfqpoint{4.819341in}{1.780245in}}%
\pgfpathlineto{\pgfqpoint{4.819684in}{1.779830in}}%
\pgfpathlineto{\pgfqpoint{4.821604in}{1.779654in}}%
\pgfpathlineto{\pgfqpoint{4.823663in}{1.777306in}}%
\pgfpathlineto{\pgfqpoint{4.824829in}{1.776741in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{4.825309in}{1.777396in}}%
\pgfpathlineto{\pgfqpoint{4.825789in}{1.776874in}}%
\pgfpathlineto{\pgfqpoint{4.825858in}{1.777107in}}%
\pgfpathlineto{\pgfqpoint{4.826269in}{1.777221in}}%
\pgfpathlineto{\pgfqpoint{4.827504in}{1.776819in}}%
\pgfpathlineto{\pgfqpoint{4.827710in}{1.777136in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.777144in}}%
\pgfpathlineto{\pgfqpoint{4.830934in}{1.774987in}}%
\pgfpathlineto{\pgfqpoint{4.831415in}{1.775618in}}%
\pgfpathlineto{\pgfqpoint{4.832032in}{1.774865in}}%
\pgfpathlineto{\pgfqpoint{4.832375in}{1.776165in}}%
\pgfpathlineto{\pgfqpoint{4.832581in}{1.775690in}}%
\pgfpathlineto{\pgfqpoint{4.832787in}{1.775892in}}%
\pgfpathlineto{\pgfqpoint{4.833404in}{1.776138in}}%
\pgfpathlineto{\pgfqpoint{4.834913in}{1.777103in}}%
\pgfpathlineto{\pgfqpoint{4.835942in}{1.778928in}}%
\pgfpathlineto{\pgfqpoint{4.836354in}{1.778445in}}%
\pgfpathlineto{\pgfqpoint{4.836628in}{1.778613in}}%
\pgfpathlineto{\pgfqpoint{4.836697in}{1.778105in}}%
\pgfpathlineto{\pgfqpoint{4.836834in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{4.837314in}{1.777430in}}%
\pgfpathlineto{\pgfqpoint{4.837726in}{1.777820in}}%
\pgfpathlineto{\pgfqpoint{4.837863in}{1.777619in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{1.777500in}}%
\pgfpathlineto{\pgfqpoint{4.838549in}{1.779014in}}%
\pgfpathlineto{\pgfqpoint{4.839167in}{1.779363in}}%
\pgfpathlineto{\pgfqpoint{4.839784in}{1.780293in}}%
\pgfpathlineto{\pgfqpoint{4.840127in}{1.780155in}}%
\pgfpathlineto{\pgfqpoint{4.840539in}{1.780518in}}%
\pgfpathlineto{\pgfqpoint{4.841087in}{1.779669in}}%
\pgfpathlineto{\pgfqpoint{4.842665in}{1.779693in}}%
\pgfpathlineto{\pgfqpoint{4.843008in}{1.780507in}}%
\pgfpathlineto{\pgfqpoint{4.843283in}{1.779927in}}%
\pgfpathlineto{\pgfqpoint{4.843900in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{4.844380in}{1.781780in}}%
\pgfpathlineto{\pgfqpoint{4.845272in}{1.780966in}}%
\pgfpathlineto{\pgfqpoint{4.845890in}{1.779888in}}%
\pgfpathlineto{\pgfqpoint{4.845958in}{1.780192in}}%
\pgfpathlineto{\pgfqpoint{4.847467in}{1.779870in}}%
\pgfpathlineto{\pgfqpoint{4.848496in}{1.780479in}}%
\pgfpathlineto{\pgfqpoint{4.850349in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{4.850760in}{1.781497in}}%
\pgfpathlineto{\pgfqpoint{4.850966in}{1.780873in}}%
\pgfpathlineto{\pgfqpoint{4.852064in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{4.852201in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{4.852270in}{1.781412in}}%
\pgfpathlineto{\pgfqpoint{4.853161in}{1.781287in}}%
\pgfpathlineto{\pgfqpoint{4.854808in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{4.856866in}{1.781666in}}%
\pgfpathlineto{\pgfqpoint{4.857277in}{1.781856in}}%
\pgfpathlineto{\pgfqpoint{4.857415in}{1.782528in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{1.782863in}}%
\pgfpathlineto{\pgfqpoint{4.858101in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{4.858718in}{1.782576in}}%
\pgfpathlineto{\pgfqpoint{4.860570in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{4.860708in}{1.783092in}}%
\pgfpathlineto{\pgfqpoint{4.862354in}{1.783866in}}%
\pgfpathlineto{\pgfqpoint{4.862491in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{4.862766in}{1.784440in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{1.784127in}}%
\pgfpathlineto{\pgfqpoint{4.863246in}{1.784794in}}%
\pgfpathlineto{\pgfqpoint{4.864961in}{1.785269in}}%
\pgfpathlineto{\pgfqpoint{4.865990in}{1.787324in}}%
\pgfpathlineto{\pgfqpoint{4.866470in}{1.786072in}}%
\pgfpathlineto{\pgfqpoint{4.866676in}{1.786433in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{1.786424in}}%
\pgfpathlineto{\pgfqpoint{4.867636in}{1.785840in}}%
\pgfpathlineto{\pgfqpoint{4.869008in}{1.785351in}}%
\pgfpathlineto{\pgfqpoint{4.869694in}{1.785956in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{1.784820in}}%
\pgfpathlineto{\pgfqpoint{4.871752in}{1.785292in}}%
\pgfpathlineto{\pgfqpoint{4.871958in}{1.785938in}}%
\pgfpathlineto{\pgfqpoint{4.872095in}{1.785454in}}%
\pgfpathlineto{\pgfqpoint{4.873056in}{1.785162in}}%
\pgfpathlineto{\pgfqpoint{4.873742in}{1.785888in}}%
\pgfpathlineto{\pgfqpoint{4.875183in}{1.786245in}}%
\pgfpathlineto{\pgfqpoint{4.875388in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{4.875800in}{1.787242in}}%
\pgfpathlineto{\pgfqpoint{4.876074in}{1.786685in}}%
\pgfpathlineto{\pgfqpoint{4.876349in}{1.786869in}}%
\pgfpathlineto{\pgfqpoint{4.876486in}{1.787516in}}%
\pgfpathlineto{\pgfqpoint{4.876692in}{1.787250in}}%
\pgfpathlineto{\pgfqpoint{4.876898in}{1.786952in}}%
\pgfpathlineto{\pgfqpoint{4.879299in}{1.786584in}}%
\pgfpathlineto{\pgfqpoint{4.879642in}{1.786996in}}%
\pgfpathlineto{\pgfqpoint{4.880739in}{1.783915in}}%
\pgfpathlineto{\pgfqpoint{4.880877in}{1.784040in}}%
\pgfpathlineto{\pgfqpoint{4.881357in}{1.783545in}}%
\pgfpathlineto{\pgfqpoint{4.881563in}{1.782954in}}%
\pgfpathlineto{\pgfqpoint{4.881631in}{1.783016in}}%
\pgfpathlineto{\pgfqpoint{4.881974in}{1.783173in}}%
\pgfpathlineto{\pgfqpoint{4.882249in}{1.784312in}}%
\pgfpathlineto{\pgfqpoint{4.883621in}{1.782895in}}%
\pgfpathlineto{\pgfqpoint{4.884307in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{4.884855in}{1.782820in}}%
\pgfpathlineto{\pgfqpoint{4.885747in}{1.782234in}}%
\pgfpathlineto{\pgfqpoint{4.885953in}{1.781808in}}%
\pgfpathlineto{\pgfqpoint{4.886639in}{1.782355in}}%
\pgfpathlineto{\pgfqpoint{4.887462in}{1.781443in}}%
\pgfpathlineto{\pgfqpoint{4.887531in}{1.781860in}}%
\pgfpathlineto{\pgfqpoint{4.887874in}{1.782020in}}%
\pgfpathlineto{\pgfqpoint{4.888217in}{1.781735in}}%
\pgfpathlineto{\pgfqpoint{4.888972in}{1.781923in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{4.891647in}{1.778431in}}%
\pgfpathlineto{\pgfqpoint{4.891784in}{1.778661in}}%
\pgfpathlineto{\pgfqpoint{4.892676in}{1.778163in}}%
\pgfpathlineto{\pgfqpoint{4.892882in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{4.893019in}{1.778283in}}%
\pgfpathlineto{\pgfqpoint{4.893156in}{1.778204in}}%
\pgfpathlineto{\pgfqpoint{4.893979in}{1.778284in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{4.895146in}{1.777133in}}%
\pgfpathlineto{\pgfqpoint{4.895214in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{4.896175in}{1.777076in}}%
\pgfpathlineto{\pgfqpoint{4.896586in}{1.777172in}}%
\pgfpathlineto{\pgfqpoint{4.896792in}{1.776480in}}%
\pgfpathlineto{\pgfqpoint{4.898096in}{1.776871in}}%
\pgfpathlineto{\pgfqpoint{4.898850in}{1.776717in}}%
\pgfpathlineto{\pgfqpoint{4.899125in}{1.776961in}}%
\pgfpathlineto{\pgfqpoint{4.900291in}{1.776815in}}%
\pgfpathlineto{\pgfqpoint{4.900497in}{1.777233in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{1.776779in}}%
\pgfpathlineto{\pgfqpoint{4.901457in}{1.777035in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{1.777152in}}%
\pgfpathlineto{\pgfqpoint{4.904133in}{1.777556in}}%
\pgfpathlineto{\pgfqpoint{4.905093in}{1.776929in}}%
\pgfpathlineto{\pgfqpoint{4.906671in}{1.777014in}}%
\pgfpathlineto{\pgfqpoint{4.907082in}{1.776681in}}%
\pgfpathlineto{\pgfqpoint{4.907220in}{1.776930in}}%
\pgfpathlineto{\pgfqpoint{4.909072in}{1.777280in}}%
\pgfpathlineto{\pgfqpoint{4.909827in}{1.777731in}}%
\pgfpathlineto{\pgfqpoint{4.910101in}{1.778469in}}%
\pgfpathlineto{\pgfqpoint{4.911130in}{1.778153in}}%
\pgfpathlineto{\pgfqpoint{4.911542in}{1.779249in}}%
\pgfpathlineto{\pgfqpoint{4.911679in}{1.779133in}}%
\pgfpathlineto{\pgfqpoint{4.912571in}{1.779365in}}%
\pgfpathlineto{\pgfqpoint{4.912708in}{1.779575in}}%
\pgfpathlineto{\pgfqpoint{4.913943in}{1.779448in}}%
\pgfpathlineto{\pgfqpoint{4.916069in}{1.781559in}}%
\pgfpathlineto{\pgfqpoint{4.916618in}{1.781907in}}%
\pgfpathlineto{\pgfqpoint{4.917098in}{1.780538in}}%
\pgfpathlineto{\pgfqpoint{4.917579in}{1.781476in}}%
\pgfpathlineto{\pgfqpoint{4.917853in}{1.781333in}}%
\pgfpathlineto{\pgfqpoint{4.917990in}{1.780955in}}%
\pgfpathlineto{\pgfqpoint{4.918470in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{4.918539in}{1.780757in}}%
\pgfpathlineto{\pgfqpoint{4.918608in}{1.781347in}}%
\pgfpathlineto{\pgfqpoint{4.919362in}{1.781243in}}%
\pgfpathlineto{\pgfqpoint{4.919705in}{1.781901in}}%
\pgfpathlineto{\pgfqpoint{4.920803in}{1.782239in}}%
\pgfpathlineto{\pgfqpoint{4.920871in}{1.781970in}}%
\pgfpathlineto{\pgfqpoint{4.921557in}{1.781101in}}%
\pgfpathlineto{\pgfqpoint{4.921763in}{1.780038in}}%
\pgfpathlineto{\pgfqpoint{4.921900in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{4.923204in}{1.780553in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{1.778683in}}%
\pgfpathlineto{\pgfqpoint{4.924713in}{1.778689in}}%
\pgfpathlineto{\pgfqpoint{4.925193in}{1.777303in}}%
\pgfpathlineto{\pgfqpoint{4.925674in}{1.778032in}}%
\pgfpathlineto{\pgfqpoint{4.925742in}{1.777558in}}%
\pgfpathlineto{\pgfqpoint{4.926017in}{1.776657in}}%
\pgfpathlineto{\pgfqpoint{4.928280in}{1.778370in}}%
\pgfpathlineto{\pgfqpoint{4.928692in}{1.776600in}}%
\pgfpathlineto{\pgfqpoint{4.929653in}{1.774846in}}%
\pgfpathlineto{\pgfqpoint{4.931230in}{1.772461in}}%
\pgfpathlineto{\pgfqpoint{4.931505in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{4.931779in}{1.772689in}}%
\pgfpathlineto{\pgfqpoint{4.933288in}{1.772438in}}%
\pgfpathlineto{\pgfqpoint{4.933974in}{1.770179in}}%
\pgfpathlineto{\pgfqpoint{4.934249in}{1.771338in}}%
\pgfpathlineto{\pgfqpoint{4.934523in}{1.771289in}}%
\pgfpathlineto{\pgfqpoint{4.934866in}{1.771643in}}%
\pgfpathlineto{\pgfqpoint{4.935072in}{1.773303in}}%
\pgfpathlineto{\pgfqpoint{4.936238in}{1.772831in}}%
\pgfpathlineto{\pgfqpoint{4.939188in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{4.940217in}{1.776091in}}%
\pgfpathlineto{\pgfqpoint{4.940766in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{4.941795in}{1.776103in}}%
\pgfpathlineto{\pgfqpoint{4.942001in}{1.775437in}}%
\pgfpathlineto{\pgfqpoint{4.942275in}{1.775614in}}%
\pgfpathlineto{\pgfqpoint{4.942344in}{1.776635in}}%
\pgfpathlineto{\pgfqpoint{4.942481in}{1.775760in}}%
\pgfpathlineto{\pgfqpoint{4.943373in}{1.775880in}}%
\pgfpathlineto{\pgfqpoint{4.943853in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{4.944882in}{1.773082in}}%
\pgfpathlineto{\pgfqpoint{4.945294in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{4.947215in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{4.947352in}{1.775459in}}%
\pgfpathlineto{\pgfqpoint{4.948449in}{1.775723in}}%
\pgfpathlineto{\pgfqpoint{4.948930in}{1.777100in}}%
\pgfpathlineto{\pgfqpoint{4.949067in}{1.776147in}}%
\pgfpathlineto{\pgfqpoint{4.949753in}{1.775907in}}%
\pgfpathlineto{\pgfqpoint{4.950233in}{1.777586in}}%
\pgfpathlineto{\pgfqpoint{4.950988in}{1.778334in}}%
\pgfpathlineto{\pgfqpoint{4.951331in}{1.778196in}}%
\pgfpathlineto{\pgfqpoint{4.951537in}{1.779322in}}%
\pgfpathlineto{\pgfqpoint{4.951742in}{1.779001in}}%
\pgfpathlineto{\pgfqpoint{4.952360in}{1.778346in}}%
\pgfpathlineto{\pgfqpoint{4.952977in}{1.777057in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{1.777092in}}%
\pgfpathlineto{\pgfqpoint{4.953320in}{1.775750in}}%
\pgfpathlineto{\pgfqpoint{4.954898in}{1.776061in}}%
\pgfpathlineto{\pgfqpoint{4.956064in}{1.775594in}}%
\pgfpathlineto{\pgfqpoint{4.956682in}{1.775129in}}%
\pgfpathlineto{\pgfqpoint{4.957917in}{1.776505in}}%
\pgfpathlineto{\pgfqpoint{4.958534in}{1.775720in}}%
\pgfpathlineto{\pgfqpoint{4.958740in}{1.775238in}}%
\pgfpathlineto{\pgfqpoint{4.959289in}{1.775377in}}%
\pgfpathlineto{\pgfqpoint{4.959837in}{1.777502in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{1.776817in}}%
\pgfpathlineto{\pgfqpoint{4.961209in}{1.777703in}}%
\pgfpathlineto{\pgfqpoint{4.961278in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{4.961621in}{1.777903in}}%
\pgfpathlineto{\pgfqpoint{4.961690in}{1.777358in}}%
\pgfpathlineto{\pgfqpoint{4.961895in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{4.962513in}{1.776883in}}%
\pgfpathlineto{\pgfqpoint{4.963199in}{1.777188in}}%
\pgfpathlineto{\pgfqpoint{4.963885in}{1.777053in}}%
\pgfpathlineto{\pgfqpoint{4.964296in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{4.964502in}{1.777184in}}%
\pgfpathlineto{\pgfqpoint{4.964777in}{1.776570in}}%
\pgfpathlineto{\pgfqpoint{4.965874in}{1.775530in}}%
\pgfpathlineto{\pgfqpoint{4.966972in}{1.775117in}}%
\pgfpathlineto{\pgfqpoint{4.967041in}{1.774366in}}%
\pgfpathlineto{\pgfqpoint{4.967864in}{1.774906in}}%
\pgfpathlineto{\pgfqpoint{4.969442in}{1.776505in}}%
\pgfpathlineto{\pgfqpoint{4.969922in}{1.776130in}}%
\pgfpathlineto{\pgfqpoint{4.970059in}{1.777147in}}%
\pgfpathlineto{\pgfqpoint{4.970196in}{1.776950in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.776152in}}%
\pgfpathlineto{\pgfqpoint{4.972049in}{1.777022in}}%
\pgfpathlineto{\pgfqpoint{4.972392in}{1.776413in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{1.778383in}}%
\pgfpathlineto{\pgfqpoint{4.974724in}{1.777202in}}%
\pgfpathlineto{\pgfqpoint{4.974930in}{1.776978in}}%
\pgfpathlineto{\pgfqpoint{4.975273in}{1.777593in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{1.777123in}}%
\pgfpathlineto{\pgfqpoint{4.975616in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{4.975959in}{1.777022in}}%
\pgfpathlineto{\pgfqpoint{4.976439in}{1.777514in}}%
\pgfpathlineto{\pgfqpoint{4.976713in}{1.776742in}}%
\pgfpathlineto{\pgfqpoint{4.976988in}{1.777055in}}%
\pgfpathlineto{\pgfqpoint{4.977399in}{1.776644in}}%
\pgfpathlineto{\pgfqpoint{4.978772in}{1.777518in}}%
\pgfpathlineto{\pgfqpoint{4.978977in}{1.777877in}}%
\pgfpathlineto{\pgfqpoint{4.979389in}{1.777257in}}%
\pgfpathlineto{\pgfqpoint{4.980212in}{1.777157in}}%
\pgfpathlineto{\pgfqpoint{4.980898in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{4.981859in}{1.778112in}}%
\pgfpathlineto{\pgfqpoint{4.982133in}{1.777783in}}%
\pgfpathlineto{\pgfqpoint{4.983436in}{1.777871in}}%
\pgfpathlineto{\pgfqpoint{4.983574in}{1.777727in}}%
\pgfpathlineto{\pgfqpoint{4.985151in}{1.779201in}}%
\pgfpathlineto{\pgfqpoint{4.985289in}{1.778923in}}%
\pgfpathlineto{\pgfqpoint{4.985838in}{1.779329in}}%
\pgfpathlineto{\pgfqpoint{4.985975in}{1.780016in}}%
\pgfpathlineto{\pgfqpoint{4.986318in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{4.987690in}{1.777887in}}%
\pgfpathlineto{\pgfqpoint{4.988033in}{1.778287in}}%
\pgfpathlineto{\pgfqpoint{4.988101in}{1.777733in}}%
\pgfpathlineto{\pgfqpoint{4.988444in}{1.778113in}}%
\pgfpathlineto{\pgfqpoint{4.988513in}{1.777570in}}%
\pgfpathlineto{\pgfqpoint{4.990091in}{1.777625in}}%
\pgfpathlineto{\pgfqpoint{4.990228in}{1.777950in}}%
\pgfpathlineto{\pgfqpoint{4.990365in}{1.777188in}}%
\pgfpathlineto{\pgfqpoint{4.990434in}{1.777452in}}%
\pgfpathlineto{\pgfqpoint{4.990708in}{1.777388in}}%
\pgfpathlineto{\pgfqpoint{4.990845in}{1.776767in}}%
\pgfpathlineto{\pgfqpoint{4.991669in}{1.777128in}}%
\pgfpathlineto{\pgfqpoint{4.992012in}{1.777744in}}%
\pgfpathlineto{\pgfqpoint{4.993658in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{4.994481in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{4.995510in}{1.778743in}}%
\pgfpathlineto{\pgfqpoint{4.996334in}{1.779171in}}%
\pgfpathlineto{\pgfqpoint{4.996402in}{1.778628in}}%
\pgfpathlineto{\pgfqpoint{4.996951in}{1.779074in}}%
\pgfpathlineto{\pgfqpoint{4.997363in}{1.780156in}}%
\pgfpathlineto{\pgfqpoint{4.997431in}{1.779224in}}%
\pgfpathlineto{\pgfqpoint{4.997706in}{1.779583in}}%
\pgfpathlineto{\pgfqpoint{4.998666in}{1.779416in}}%
\pgfpathlineto{\pgfqpoint{4.998940in}{1.778408in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.777869in}}%
\pgfpathlineto{\pgfqpoint{4.999832in}{1.777443in}}%
\pgfpathlineto{\pgfqpoint{5.000244in}{1.777754in}}%
\pgfpathlineto{\pgfqpoint{5.000518in}{1.777121in}}%
\pgfpathlineto{\pgfqpoint{5.001204in}{1.777176in}}%
\pgfpathlineto{\pgfqpoint{5.001479in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{5.001616in}{1.777027in}}%
\pgfpathlineto{\pgfqpoint{5.001753in}{1.777857in}}%
\pgfpathlineto{\pgfqpoint{5.002165in}{1.777725in}}%
\pgfpathlineto{\pgfqpoint{5.002302in}{1.776778in}}%
\pgfpathlineto{\pgfqpoint{5.002919in}{1.776544in}}%
\pgfpathlineto{\pgfqpoint{5.003811in}{1.776970in}}%
\pgfpathlineto{\pgfqpoint{5.004154in}{1.777187in}}%
\pgfpathlineto{\pgfqpoint{5.004497in}{1.777926in}}%
\pgfpathlineto{\pgfqpoint{5.004634in}{1.777926in}}%
\pgfpathlineto{\pgfqpoint{5.005732in}{1.776429in}}%
\pgfpathlineto{\pgfqpoint{5.007173in}{1.775595in}}%
\pgfpathlineto{\pgfqpoint{5.007241in}{1.775973in}}%
\pgfpathlineto{\pgfqpoint{5.007447in}{1.775510in}}%
\pgfpathlineto{\pgfqpoint{5.007653in}{1.774951in}}%
\pgfpathlineto{\pgfqpoint{5.007996in}{1.775328in}}%
\pgfpathlineto{\pgfqpoint{5.008202in}{1.773804in}}%
\pgfpathlineto{\pgfqpoint{5.008956in}{1.773600in}}%
\pgfpathlineto{\pgfqpoint{5.009368in}{1.773083in}}%
\pgfpathlineto{\pgfqpoint{5.009780in}{1.773253in}}%
\pgfpathlineto{\pgfqpoint{5.010123in}{1.772889in}}%
\pgfpathlineto{\pgfqpoint{5.010191in}{1.773576in}}%
\pgfpathlineto{\pgfqpoint{5.010603in}{1.773507in}}%
\pgfpathlineto{\pgfqpoint{5.010877in}{1.774265in}}%
\pgfpathlineto{\pgfqpoint{5.011632in}{1.774796in}}%
\pgfpathlineto{\pgfqpoint{5.012386in}{1.773482in}}%
\pgfpathlineto{\pgfqpoint{5.012867in}{1.773507in}}%
\pgfpathlineto{\pgfqpoint{5.013415in}{1.773964in}}%
\pgfpathlineto{\pgfqpoint{5.013553in}{1.773780in}}%
\pgfpathlineto{\pgfqpoint{5.014170in}{1.773361in}}%
\pgfpathlineto{\pgfqpoint{5.014650in}{1.774397in}}%
\pgfpathlineto{\pgfqpoint{5.015405in}{1.774414in}}%
\pgfpathlineto{\pgfqpoint{5.016160in}{1.774272in}}%
\pgfpathlineto{\pgfqpoint{5.019658in}{1.774656in}}%
\pgfpathlineto{\pgfqpoint{5.020070in}{1.776533in}}%
\pgfpathlineto{\pgfqpoint{5.020962in}{1.778670in}}%
\pgfpathlineto{\pgfqpoint{5.021854in}{1.777839in}}%
\pgfpathlineto{\pgfqpoint{5.022059in}{1.779049in}}%
\pgfpathlineto{\pgfqpoint{5.022334in}{1.778177in}}%
\pgfpathlineto{\pgfqpoint{5.022608in}{1.779391in}}%
\pgfpathlineto{\pgfqpoint{5.024598in}{1.781520in}}%
\pgfpathlineto{\pgfqpoint{5.025558in}{1.780428in}}%
\pgfpathlineto{\pgfqpoint{5.026793in}{1.780495in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{1.778675in}}%
\pgfpathlineto{\pgfqpoint{5.028371in}{1.778871in}}%
\pgfpathlineto{\pgfqpoint{5.028439in}{1.779483in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{1.778644in}}%
\pgfpathlineto{\pgfqpoint{5.028782in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{5.028988in}{1.778577in}}%
\pgfpathlineto{\pgfqpoint{5.030978in}{1.779268in}}%
\pgfpathlineto{\pgfqpoint{5.031115in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{5.031252in}{1.779121in}}%
\pgfpathlineto{\pgfqpoint{5.032212in}{1.779359in}}%
\pgfpathlineto{\pgfqpoint{5.032761in}{1.777985in}}%
\pgfpathlineto{\pgfqpoint{5.034065in}{1.777752in}}%
\pgfpathlineto{\pgfqpoint{5.034682in}{1.778998in}}%
\pgfpathlineto{\pgfqpoint{5.035162in}{1.777600in}}%
\pgfpathlineto{\pgfqpoint{5.035643in}{1.777808in}}%
\pgfpathlineto{\pgfqpoint{5.036672in}{1.774291in}}%
\pgfpathlineto{\pgfqpoint{5.037289in}{1.774574in}}%
\pgfpathlineto{\pgfqpoint{5.040376in}{1.776707in}}%
\pgfpathlineto{\pgfqpoint{5.041131in}{1.775755in}}%
\pgfpathlineto{\pgfqpoint{5.042640in}{1.775379in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.774355in}}%
\pgfpathlineto{\pgfqpoint{5.044081in}{1.775997in}}%
\pgfpathlineto{\pgfqpoint{5.045590in}{1.776830in}}%
\pgfpathlineto{\pgfqpoint{5.045658in}{1.776083in}}%
\pgfpathlineto{\pgfqpoint{5.045796in}{1.776438in}}%
\pgfpathlineto{\pgfqpoint{5.046276in}{1.777015in}}%
\pgfpathlineto{\pgfqpoint{5.046413in}{1.776439in}}%
\pgfpathlineto{\pgfqpoint{5.046619in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.048128in}{1.777166in}}%
\pgfpathlineto{\pgfqpoint{5.049432in}{1.776552in}}%
\pgfpathlineto{\pgfqpoint{5.050255in}{1.776466in}}%
\pgfpathlineto{\pgfqpoint{5.050872in}{1.777613in}}%
\pgfpathlineto{\pgfqpoint{5.050941in}{1.778320in}}%
\pgfpathlineto{\pgfqpoint{5.051695in}{1.777894in}}%
\pgfpathlineto{\pgfqpoint{5.051970in}{1.778188in}}%
\pgfpathlineto{\pgfqpoint{5.052038in}{1.777963in}}%
\pgfpathlineto{\pgfqpoint{5.052176in}{1.777115in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{1.777786in}}%
\pgfpathlineto{\pgfqpoint{5.052381in}{1.778231in}}%
\pgfpathlineto{\pgfqpoint{5.053136in}{1.777553in}}%
\pgfpathlineto{\pgfqpoint{5.053342in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{5.053410in}{1.777808in}}%
\pgfpathlineto{\pgfqpoint{5.053753in}{1.777967in}}%
\pgfpathlineto{\pgfqpoint{5.054371in}{1.779093in}}%
\pgfpathlineto{\pgfqpoint{5.054645in}{1.778997in}}%
\pgfpathlineto{\pgfqpoint{5.054782in}{1.778287in}}%
\pgfpathlineto{\pgfqpoint{5.056429in}{1.777536in}}%
\pgfpathlineto{\pgfqpoint{5.056772in}{1.776291in}}%
\pgfpathlineto{\pgfqpoint{5.058075in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{5.061025in}{1.775834in}}%
\pgfpathlineto{\pgfqpoint{5.061162in}{1.774819in}}%
\pgfpathlineto{\pgfqpoint{5.063358in}{1.776741in}}%
\pgfpathlineto{\pgfqpoint{5.063769in}{1.776844in}}%
\pgfpathlineto{\pgfqpoint{5.063907in}{1.777346in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{1.776850in}}%
\pgfpathlineto{\pgfqpoint{5.064524in}{1.776429in}}%
\pgfpathlineto{\pgfqpoint{5.064593in}{1.776514in}}%
\pgfpathlineto{\pgfqpoint{5.065279in}{1.776504in}}%
\pgfpathlineto{\pgfqpoint{5.066788in}{1.777916in}}%
\pgfpathlineto{\pgfqpoint{5.067405in}{1.777840in}}%
\pgfpathlineto{\pgfqpoint{5.068228in}{1.778384in}}%
\pgfpathlineto{\pgfqpoint{5.068777in}{1.778377in}}%
\pgfpathlineto{\pgfqpoint{5.070149in}{1.777114in}}%
\pgfpathlineto{\pgfqpoint{5.072276in}{1.778232in}}%
\pgfpathlineto{\pgfqpoint{5.072893in}{1.776636in}}%
\pgfpathlineto{\pgfqpoint{5.073579in}{1.776694in}}%
\pgfpathlineto{\pgfqpoint{5.073648in}{1.777072in}}%
\pgfpathlineto{\pgfqpoint{5.074197in}{1.776339in}}%
\pgfpathlineto{\pgfqpoint{5.074746in}{1.776763in}}%
\pgfpathlineto{\pgfqpoint{5.075294in}{1.777539in}}%
\pgfpathlineto{\pgfqpoint{5.075637in}{1.777773in}}%
\pgfpathlineto{\pgfqpoint{5.075775in}{1.778366in}}%
\pgfpathlineto{\pgfqpoint{5.076049in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{5.076461in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{5.077421in}{1.778722in}}%
\pgfpathlineto{\pgfqpoint{5.077696in}{1.779754in}}%
\pgfpathlineto{\pgfqpoint{5.077833in}{1.779454in}}%
\pgfpathlineto{\pgfqpoint{5.079273in}{1.776783in}}%
\pgfpathlineto{\pgfqpoint{5.079548in}{1.775570in}}%
\pgfpathlineto{\pgfqpoint{5.080302in}{1.775392in}}%
\pgfpathlineto{\pgfqpoint{5.081743in}{1.774856in}}%
\pgfpathlineto{\pgfqpoint{5.082841in}{1.773636in}}%
\pgfpathlineto{\pgfqpoint{5.083046in}{1.773647in}}%
\pgfpathlineto{\pgfqpoint{5.083458in}{1.772781in}}%
\pgfpathlineto{\pgfqpoint{5.084967in}{1.773070in}}%
\pgfpathlineto{\pgfqpoint{5.085859in}{1.772647in}}%
\pgfpathlineto{\pgfqpoint{5.087368in}{1.772722in}}%
\pgfpathlineto{\pgfqpoint{5.087849in}{1.772253in}}%
\pgfpathlineto{\pgfqpoint{5.088740in}{1.772030in}}%
\pgfpathlineto{\pgfqpoint{5.088946in}{1.772592in}}%
\pgfpathlineto{\pgfqpoint{5.089152in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{5.089221in}{1.772305in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{5.089564in}{1.772777in}}%
\pgfpathlineto{\pgfqpoint{5.089701in}{1.772342in}}%
\pgfpathlineto{\pgfqpoint{5.090044in}{1.772648in}}%
\pgfpathlineto{\pgfqpoint{5.091004in}{1.772877in}}%
\pgfpathlineto{\pgfqpoint{5.091416in}{1.770609in}}%
\pgfpathlineto{\pgfqpoint{5.091690in}{1.771372in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{1.770610in}}%
\pgfpathlineto{\pgfqpoint{5.092651in}{1.771350in}}%
\pgfpathlineto{\pgfqpoint{5.093200in}{1.772851in}}%
\pgfpathlineto{\pgfqpoint{5.093268in}{1.773957in}}%
\pgfpathlineto{\pgfqpoint{5.093474in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{5.094709in}{1.774810in}}%
\pgfpathlineto{\pgfqpoint{5.094777in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{5.096149in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{5.097659in}{1.776353in}}%
\pgfpathlineto{\pgfqpoint{5.097796in}{1.775605in}}%
\pgfpathlineto{\pgfqpoint{5.099168in}{1.775395in}}%
\pgfpathlineto{\pgfqpoint{5.099511in}{1.776027in}}%
\pgfpathlineto{\pgfqpoint{5.100060in}{1.775403in}}%
\pgfpathlineto{\pgfqpoint{5.100952in}{1.777598in}}%
\pgfpathlineto{\pgfqpoint{5.101295in}{1.777029in}}%
\pgfpathlineto{\pgfqpoint{5.102529in}{1.777326in}}%
\pgfpathlineto{\pgfqpoint{5.102872in}{1.776768in}}%
\pgfpathlineto{\pgfqpoint{5.103353in}{1.777359in}}%
\pgfpathlineto{\pgfqpoint{5.103490in}{1.776702in}}%
\pgfpathlineto{\pgfqpoint{5.103558in}{1.776729in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{1.776943in}}%
\pgfpathlineto{\pgfqpoint{5.104862in}{1.776024in}}%
\pgfpathlineto{\pgfqpoint{5.106440in}{1.776453in}}%
\pgfpathlineto{\pgfqpoint{5.107057in}{1.777564in}}%
\pgfpathlineto{\pgfqpoint{5.108086in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{5.109527in}{1.776514in}}%
\pgfpathlineto{\pgfqpoint{5.110281in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{5.110487in}{1.773570in}}%
\pgfpathlineto{\pgfqpoint{5.111722in}{1.773112in}}%
\pgfpathlineto{\pgfqpoint{5.111791in}{1.773616in}}%
\pgfpathlineto{\pgfqpoint{5.111996in}{1.773252in}}%
\pgfpathlineto{\pgfqpoint{5.112340in}{1.773658in}}%
\pgfpathlineto{\pgfqpoint{5.112408in}{1.773324in}}%
\pgfpathlineto{\pgfqpoint{5.113094in}{1.772615in}}%
\pgfpathlineto{\pgfqpoint{5.113986in}{1.772081in}}%
\pgfpathlineto{\pgfqpoint{5.114055in}{1.771760in}}%
\pgfpathlineto{\pgfqpoint{5.114878in}{1.772689in}}%
\pgfpathlineto{\pgfqpoint{5.115427in}{1.773670in}}%
\pgfpathlineto{\pgfqpoint{5.115838in}{1.773886in}}%
\pgfpathlineto{\pgfqpoint{5.117416in}{1.772778in}}%
\pgfpathlineto{\pgfqpoint{5.117553in}{1.772060in}}%
\pgfpathlineto{\pgfqpoint{5.118445in}{1.771305in}}%
\pgfpathlineto{\pgfqpoint{5.120229in}{1.771701in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{1.770863in}}%
\pgfpathlineto{\pgfqpoint{5.120503in}{1.770930in}}%
\pgfpathlineto{\pgfqpoint{5.121121in}{1.771070in}}%
\pgfpathlineto{\pgfqpoint{5.121189in}{1.770267in}}%
\pgfpathlineto{\pgfqpoint{5.121326in}{1.770280in}}%
\pgfpathlineto{\pgfqpoint{5.122150in}{1.770532in}}%
\pgfpathlineto{\pgfqpoint{5.122218in}{1.770189in}}%
\pgfpathlineto{\pgfqpoint{5.123522in}{1.769664in}}%
\pgfpathlineto{\pgfqpoint{5.123590in}{1.770410in}}%
\pgfpathlineto{\pgfqpoint{5.123727in}{1.770041in}}%
\pgfpathlineto{\pgfqpoint{5.126266in}{1.772148in}}%
\pgfpathlineto{\pgfqpoint{5.126815in}{1.771253in}}%
\pgfpathlineto{\pgfqpoint{5.128667in}{1.772726in}}%
\pgfpathlineto{\pgfqpoint{5.130931in}{1.772055in}}%
\pgfpathlineto{\pgfqpoint{5.131685in}{1.770943in}}%
\pgfpathlineto{\pgfqpoint{5.132165in}{1.771625in}}%
\pgfpathlineto{\pgfqpoint{5.132440in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{5.134224in}{1.771695in}}%
\pgfpathlineto{\pgfqpoint{5.134841in}{1.771524in}}%
\pgfpathlineto{\pgfqpoint{5.135664in}{1.771367in}}%
\pgfpathlineto{\pgfqpoint{5.136282in}{1.773084in}}%
\pgfpathlineto{\pgfqpoint{5.136350in}{1.772439in}}%
\pgfpathlineto{\pgfqpoint{5.136487in}{1.771568in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{5.137516in}{1.771270in}}%
\pgfpathlineto{\pgfqpoint{5.138202in}{1.771251in}}%
\pgfpathlineto{\pgfqpoint{5.138271in}{1.770534in}}%
\pgfpathlineto{\pgfqpoint{5.138340in}{1.770686in}}%
\pgfpathlineto{\pgfqpoint{5.138751in}{1.770640in}}%
\pgfpathlineto{\pgfqpoint{5.140672in}{1.770718in}}%
\pgfpathlineto{\pgfqpoint{5.141084in}{1.769008in}}%
\pgfpathlineto{\pgfqpoint{5.141152in}{1.769342in}}%
\pgfpathlineto{\pgfqpoint{5.141838in}{1.769667in}}%
\pgfpathlineto{\pgfqpoint{5.142662in}{1.769085in}}%
\pgfpathlineto{\pgfqpoint{5.143005in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{5.144514in}{1.770715in}}%
\pgfpathlineto{\pgfqpoint{5.145474in}{1.770012in}}%
\pgfpathlineto{\pgfqpoint{5.146160in}{1.770727in}}%
\pgfpathlineto{\pgfqpoint{5.146229in}{1.770680in}}%
\pgfpathlineto{\pgfqpoint{5.146572in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{5.146640in}{1.769057in}}%
\pgfpathlineto{\pgfqpoint{5.146983in}{1.769258in}}%
\pgfpathlineto{\pgfqpoint{5.147121in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{5.148630in}{1.770165in}}%
\pgfpathlineto{\pgfqpoint{5.148699in}{1.771118in}}%
\pgfpathlineto{\pgfqpoint{5.148767in}{1.770787in}}%
\pgfpathlineto{\pgfqpoint{5.149316in}{1.770780in}}%
\pgfpathlineto{\pgfqpoint{5.149453in}{1.769611in}}%
\pgfpathlineto{\pgfqpoint{5.149590in}{1.769867in}}%
\pgfpathlineto{\pgfqpoint{5.150002in}{1.770488in}}%
\pgfpathlineto{\pgfqpoint{5.151237in}{1.771828in}}%
\pgfpathlineto{\pgfqpoint{5.151443in}{1.771360in}}%
\pgfpathlineto{\pgfqpoint{5.151648in}{1.771564in}}%
\pgfpathlineto{\pgfqpoint{5.151923in}{1.772248in}}%
\pgfpathlineto{\pgfqpoint{5.152060in}{1.772919in}}%
\pgfpathlineto{\pgfqpoint{5.152746in}{1.772337in}}%
\pgfpathlineto{\pgfqpoint{5.153501in}{1.772202in}}%
\pgfpathlineto{\pgfqpoint{5.153569in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{5.153775in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{5.154804in}{1.773004in}}%
\pgfpathlineto{\pgfqpoint{5.156588in}{1.773191in}}%
\pgfpathlineto{\pgfqpoint{5.156931in}{1.773712in}}%
\pgfpathlineto{\pgfqpoint{5.156999in}{1.773182in}}%
\pgfpathlineto{\pgfqpoint{5.158509in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{5.160361in}{1.772288in}}%
\pgfpathlineto{\pgfqpoint{5.160704in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{5.161664in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{5.162488in}{1.773869in}}%
\pgfpathlineto{\pgfqpoint{5.162556in}{1.773603in}}%
\pgfpathlineto{\pgfqpoint{5.163585in}{1.773560in}}%
\pgfpathlineto{\pgfqpoint{5.164065in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{5.164203in}{1.773433in}}%
\pgfpathlineto{\pgfqpoint{5.164340in}{1.773559in}}%
\pgfpathlineto{\pgfqpoint{5.164889in}{1.773621in}}%
\pgfpathlineto{\pgfqpoint{5.164957in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{5.165369in}{1.773126in}}%
\pgfpathlineto{\pgfqpoint{5.166809in}{1.774886in}}%
\pgfpathlineto{\pgfqpoint{5.167495in}{1.774320in}}%
\pgfpathlineto{\pgfqpoint{5.167701in}{1.774674in}}%
\pgfpathlineto{\pgfqpoint{5.169554in}{1.772818in}}%
\pgfpathlineto{\pgfqpoint{5.169828in}{1.772387in}}%
\pgfpathlineto{\pgfqpoint{5.169897in}{1.772711in}}%
\pgfpathlineto{\pgfqpoint{5.170994in}{1.772697in}}%
\pgfpathlineto{\pgfqpoint{5.171337in}{1.771870in}}%
\pgfpathlineto{\pgfqpoint{5.171612in}{1.771087in}}%
\pgfpathlineto{\pgfqpoint{5.172160in}{1.771058in}}%
\pgfpathlineto{\pgfqpoint{5.173189in}{1.771433in}}%
\pgfpathlineto{\pgfqpoint{5.174218in}{1.769525in}}%
\pgfpathlineto{\pgfqpoint{5.174836in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{5.176482in}{1.769511in}}%
\pgfpathlineto{\pgfqpoint{5.176894in}{1.768952in}}%
\pgfpathlineto{\pgfqpoint{5.177992in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{5.180187in}{1.768607in}}%
\pgfpathlineto{\pgfqpoint{5.180461in}{1.768475in}}%
\pgfpathlineto{\pgfqpoint{5.181010in}{1.769091in}}%
\pgfpathlineto{\pgfqpoint{5.181079in}{1.768432in}}%
\pgfpathlineto{\pgfqpoint{5.181284in}{1.768770in}}%
\pgfpathlineto{\pgfqpoint{5.181902in}{1.767287in}}%
\pgfpathlineto{\pgfqpoint{5.183068in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{5.184372in}{1.766671in}}%
\pgfpathlineto{\pgfqpoint{5.185263in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{5.186978in}{1.765931in}}%
\pgfpathlineto{\pgfqpoint{5.187596in}{1.766173in}}%
\pgfpathlineto{\pgfqpoint{5.188831in}{1.765784in}}%
\pgfpathlineto{\pgfqpoint{5.188899in}{1.765976in}}%
\pgfpathlineto{\pgfqpoint{5.189105in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{5.189860in}{1.766140in}}%
\pgfpathlineto{\pgfqpoint{5.190477in}{1.765571in}}%
\pgfpathlineto{\pgfqpoint{5.190752in}{1.766846in}}%
\pgfpathlineto{\pgfqpoint{5.191026in}{1.765494in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{1.765689in}}%
\pgfpathlineto{\pgfqpoint{5.191575in}{1.766622in}}%
\pgfpathlineto{\pgfqpoint{5.191643in}{1.766589in}}%
\pgfpathlineto{\pgfqpoint{5.192947in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{5.194593in}{1.767560in}}%
\pgfpathlineto{\pgfqpoint{5.195348in}{1.767114in}}%
\pgfpathlineto{\pgfqpoint{5.197063in}{1.767805in}}%
\pgfpathlineto{\pgfqpoint{5.197612in}{1.768667in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{1.768943in}}%
\pgfpathlineto{\pgfqpoint{5.198984in}{1.768269in}}%
\pgfpathlineto{\pgfqpoint{5.199327in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{1.768289in}}%
\pgfpathlineto{\pgfqpoint{5.200493in}{1.767845in}}%
\pgfpathlineto{\pgfqpoint{5.201453in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.201728in}{1.769310in}}%
\pgfpathlineto{\pgfqpoint{5.202208in}{1.768994in}}%
\pgfpathlineto{\pgfqpoint{5.202551in}{1.769393in}}%
\pgfpathlineto{\pgfqpoint{5.202894in}{1.769065in}}%
\pgfpathlineto{\pgfqpoint{5.203443in}{1.769806in}}%
\pgfpathlineto{\pgfqpoint{5.204884in}{1.768221in}}%
\pgfpathlineto{\pgfqpoint{5.205158in}{1.768013in}}%
\pgfpathlineto{\pgfqpoint{5.205913in}{1.769559in}}%
\pgfpathlineto{\pgfqpoint{5.206461in}{1.769427in}}%
\pgfpathlineto{\pgfqpoint{5.207559in}{1.769656in}}%
\pgfpathlineto{\pgfqpoint{5.207696in}{1.769237in}}%
\pgfpathlineto{\pgfqpoint{5.208794in}{1.769656in}}%
\pgfpathlineto{\pgfqpoint{5.209274in}{1.770345in}}%
\pgfpathlineto{\pgfqpoint{5.209480in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{5.209823in}{1.769777in}}%
\pgfpathlineto{\pgfqpoint{5.209960in}{1.769926in}}%
\pgfpathlineto{\pgfqpoint{5.210029in}{1.770151in}}%
\pgfpathlineto{\pgfqpoint{5.210234in}{1.770069in}}%
\pgfpathlineto{\pgfqpoint{5.210646in}{1.769274in}}%
\pgfpathlineto{\pgfqpoint{5.210783in}{1.770453in}}%
\pgfpathlineto{\pgfqpoint{5.214145in}{1.770927in}}%
\pgfpathlineto{\pgfqpoint{5.214488in}{1.771071in}}%
\pgfpathlineto{\pgfqpoint{5.214625in}{1.770104in}}%
\pgfpathlineto{\pgfqpoint{5.215311in}{1.769816in}}%
\pgfpathlineto{\pgfqpoint{5.216203in}{1.769988in}}%
\pgfpathlineto{\pgfqpoint{5.216889in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{5.218055in}{1.770488in}}%
\pgfpathlineto{\pgfqpoint{5.219359in}{1.770057in}}%
\pgfpathlineto{\pgfqpoint{5.219496in}{1.770446in}}%
\pgfpathlineto{\pgfqpoint{5.221622in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{5.222034in}{1.769706in}}%
\pgfpathlineto{\pgfqpoint{5.222171in}{1.770431in}}%
\pgfpathlineto{\pgfqpoint{5.224847in}{1.771405in}}%
\pgfpathlineto{\pgfqpoint{5.225601in}{1.769197in}}%
\pgfpathlineto{\pgfqpoint{5.227454in}{1.769328in}}%
\pgfpathlineto{\pgfqpoint{5.228483in}{1.768775in}}%
\pgfpathlineto{\pgfqpoint{5.230541in}{1.768457in}}%
\pgfpathlineto{\pgfqpoint{5.230609in}{1.769174in}}%
\pgfpathlineto{\pgfqpoint{5.231844in}{1.769926in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.769403in}}%
\pgfpathlineto{\pgfqpoint{5.233353in}{1.769926in}}%
\pgfpathlineto{\pgfqpoint{5.234245in}{1.770783in}}%
\pgfpathlineto{\pgfqpoint{5.234314in}{1.769957in}}%
\pgfpathlineto{\pgfqpoint{5.234863in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{5.236029in}{1.769541in}}%
\pgfpathlineto{\pgfqpoint{5.237812in}{1.769389in}}%
\pgfpathlineto{\pgfqpoint{5.238224in}{1.770378in}}%
\pgfpathlineto{\pgfqpoint{5.238293in}{1.769678in}}%
\pgfpathlineto{\pgfqpoint{5.239185in}{1.769729in}}%
\pgfpathlineto{\pgfqpoint{5.240214in}{1.768694in}}%
\pgfpathlineto{\pgfqpoint{5.242752in}{1.768844in}}%
\pgfpathlineto{\pgfqpoint{5.243575in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{1.768814in}}%
\pgfpathlineto{\pgfqpoint{5.244467in}{1.769345in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{1.768579in}}%
\pgfpathlineto{\pgfqpoint{5.247211in}{1.768840in}}%
\pgfpathlineto{\pgfqpoint{5.247554in}{1.767392in}}%
\pgfpathlineto{\pgfqpoint{5.247897in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{1.767201in}}%
\pgfpathlineto{\pgfqpoint{5.249749in}{1.767685in}}%
\pgfpathlineto{\pgfqpoint{5.249955in}{1.766990in}}%
\pgfpathlineto{\pgfqpoint{5.252973in}{1.767011in}}%
\pgfpathlineto{\pgfqpoint{5.254414in}{1.765778in}}%
\pgfpathlineto{\pgfqpoint{5.255443in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{5.255786in}{1.766908in}}%
\pgfpathlineto{\pgfqpoint{5.256404in}{1.766244in}}%
\pgfpathlineto{\pgfqpoint{5.256472in}{1.766467in}}%
\pgfpathlineto{\pgfqpoint{5.256952in}{1.767436in}}%
\pgfpathlineto{\pgfqpoint{5.257227in}{1.768704in}}%
\pgfpathlineto{\pgfqpoint{5.258187in}{1.767513in}}%
\pgfpathlineto{\pgfqpoint{5.260451in}{1.766651in}}%
\pgfpathlineto{\pgfqpoint{5.260863in}{1.764906in}}%
\pgfpathlineto{\pgfqpoint{5.261274in}{1.765497in}}%
\pgfpathlineto{\pgfqpoint{5.262509in}{1.765613in}}%
\pgfpathlineto{\pgfqpoint{5.262646in}{1.765051in}}%
\pgfpathlineto{\pgfqpoint{5.263470in}{1.764932in}}%
\pgfpathlineto{\pgfqpoint{5.263607in}{1.764728in}}%
\pgfpathlineto{\pgfqpoint{5.263675in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{5.264087in}{1.765427in}}%
\pgfpathlineto{\pgfqpoint{5.264361in}{1.764498in}}%
\pgfpathlineto{\pgfqpoint{5.266488in}{1.765184in}}%
\pgfpathlineto{\pgfqpoint{5.268409in}{1.764708in}}%
\pgfpathlineto{\pgfqpoint{5.269164in}{1.765291in}}%
\pgfpathlineto{\pgfqpoint{5.269232in}{1.765157in}}%
\pgfpathlineto{\pgfqpoint{5.269301in}{1.765927in}}%
\pgfpathlineto{\pgfqpoint{5.270124in}{1.766390in}}%
\pgfpathlineto{\pgfqpoint{5.270741in}{1.767991in}}%
\pgfpathlineto{\pgfqpoint{5.272388in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.272799in}{1.765428in}}%
\pgfpathlineto{\pgfqpoint{5.272868in}{1.764924in}}%
\pgfpathlineto{\pgfqpoint{5.273623in}{1.765102in}}%
\pgfpathlineto{\pgfqpoint{5.276024in}{1.764563in}}%
\pgfpathlineto{\pgfqpoint{5.276298in}{1.765285in}}%
\pgfpathlineto{\pgfqpoint{5.277876in}{1.765259in}}%
\pgfpathlineto{\pgfqpoint{5.278013in}{1.765670in}}%
\pgfpathlineto{\pgfqpoint{5.280551in}{1.766325in}}%
\pgfpathlineto{\pgfqpoint{5.280757in}{1.765425in}}%
\pgfpathlineto{\pgfqpoint{5.281924in}{1.765972in}}%
\pgfpathlineto{\pgfqpoint{5.283090in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{5.283570in}{1.766805in}}%
\pgfpathlineto{\pgfqpoint{5.283639in}{1.765401in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{5.287480in}{1.764246in}}%
\pgfpathlineto{\pgfqpoint{5.288235in}{1.763442in}}%
\pgfpathlineto{\pgfqpoint{5.288715in}{1.763865in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{1.764475in}}%
\pgfpathlineto{\pgfqpoint{5.291528in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{5.292145in}{1.764211in}}%
\pgfpathlineto{\pgfqpoint{5.293106in}{1.764654in}}%
\pgfpathlineto{\pgfqpoint{5.293380in}{1.764556in}}%
\pgfpathlineto{\pgfqpoint{5.293586in}{1.763687in}}%
\pgfpathlineto{\pgfqpoint{5.295575in}{1.764585in}}%
\pgfpathlineto{\pgfqpoint{5.295644in}{1.763996in}}%
\pgfpathlineto{\pgfqpoint{5.295850in}{1.764031in}}%
\pgfpathlineto{\pgfqpoint{5.296536in}{1.763258in}}%
\pgfpathlineto{\pgfqpoint{5.297976in}{1.763550in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{1.764008in}}%
\pgfpathlineto{\pgfqpoint{5.298731in}{1.763666in}}%
\pgfpathlineto{\pgfqpoint{5.299760in}{1.763373in}}%
\pgfpathlineto{\pgfqpoint{5.300034in}{1.765240in}}%
\pgfpathlineto{\pgfqpoint{5.302916in}{1.765202in}}%
\pgfpathlineto{\pgfqpoint{5.303739in}{1.764738in}}%
\pgfpathlineto{\pgfqpoint{5.304082in}{1.764577in}}%
\pgfpathlineto{\pgfqpoint{5.305180in}{1.766967in}}%
\pgfpathlineto{\pgfqpoint{5.305660in}{1.766900in}}%
\pgfpathlineto{\pgfqpoint{5.306483in}{1.768163in}}%
\pgfpathlineto{\pgfqpoint{5.307512in}{1.767857in}}%
\pgfpathlineto{\pgfqpoint{5.308198in}{1.768200in}}%
\pgfpathlineto{\pgfqpoint{5.309776in}{1.767907in}}%
\pgfpathlineto{\pgfqpoint{5.310462in}{1.768596in}}%
\pgfpathlineto{\pgfqpoint{5.312314in}{1.768319in}}%
\pgfpathlineto{\pgfqpoint{5.313275in}{1.767606in}}%
\pgfpathlineto{\pgfqpoint{5.313823in}{1.769178in}}%
\pgfpathlineto{\pgfqpoint{5.314029in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.314304in}{1.769018in}}%
\pgfpathlineto{\pgfqpoint{5.314647in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{5.316087in}{1.769156in}}%
\pgfpathlineto{\pgfqpoint{5.317116in}{1.770367in}}%
\pgfpathlineto{\pgfqpoint{5.319449in}{1.769493in}}%
\pgfpathlineto{\pgfqpoint{5.320272in}{1.770360in}}%
\pgfpathlineto{\pgfqpoint{5.320752in}{1.770394in}}%
\pgfpathlineto{\pgfqpoint{5.321027in}{1.769312in}}%
\pgfpathlineto{\pgfqpoint{5.321370in}{1.769077in}}%
\pgfpathlineto{\pgfqpoint{5.321713in}{1.769764in}}%
\pgfpathlineto{\pgfqpoint{5.324045in}{1.769245in}}%
\pgfpathlineto{\pgfqpoint{5.324937in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{5.325143in}{1.768208in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{1.768977in}}%
\pgfpathlineto{\pgfqpoint{5.326515in}{1.767796in}}%
\pgfpathlineto{\pgfqpoint{5.327338in}{1.768318in}}%
\pgfpathlineto{\pgfqpoint{5.327818in}{1.767562in}}%
\pgfpathlineto{\pgfqpoint{5.329122in}{1.766933in}}%
\pgfpathlineto{\pgfqpoint{5.329602in}{1.766026in}}%
\pgfpathlineto{\pgfqpoint{5.330837in}{1.766916in}}%
\pgfpathlineto{\pgfqpoint{5.331248in}{1.766680in}}%
\pgfpathlineto{\pgfqpoint{5.331523in}{1.767010in}}%
\pgfpathlineto{\pgfqpoint{5.332003in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{5.332826in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{5.333032in}{1.766285in}}%
\pgfpathlineto{\pgfqpoint{5.333306in}{1.767342in}}%
\pgfpathlineto{\pgfqpoint{5.335227in}{1.766308in}}%
\pgfpathlineto{\pgfqpoint{5.336531in}{1.765693in}}%
\pgfpathlineto{\pgfqpoint{5.342087in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{5.342156in}{1.767164in}}%
\pgfpathlineto{\pgfqpoint{5.343665in}{1.766360in}}%
\pgfpathlineto{\pgfqpoint{5.344283in}{1.766841in}}%
\pgfpathlineto{\pgfqpoint{5.344763in}{1.766407in}}%
\pgfpathlineto{\pgfqpoint{5.344900in}{1.765394in}}%
\pgfpathlineto{\pgfqpoint{5.345723in}{1.765551in}}%
\pgfpathlineto{\pgfqpoint{5.346409in}{1.764534in}}%
\pgfpathlineto{\pgfqpoint{5.348193in}{1.763338in}}%
\pgfpathlineto{\pgfqpoint{5.348673in}{1.763390in}}%
\pgfpathlineto{\pgfqpoint{5.349908in}{1.762688in}}%
\pgfpathlineto{\pgfqpoint{5.352035in}{1.763635in}}%
\pgfpathlineto{\pgfqpoint{5.352515in}{1.763341in}}%
\pgfpathlineto{\pgfqpoint{5.352584in}{1.762347in}}%
\pgfpathlineto{\pgfqpoint{5.353201in}{1.762278in}}%
\pgfpathlineto{\pgfqpoint{5.353270in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{5.353475in}{1.761265in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{1.761298in}}%
\pgfpathlineto{\pgfqpoint{5.356082in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{5.356837in}{1.761384in}}%
\pgfpathlineto{\pgfqpoint{5.357317in}{1.760985in}}%
\pgfpathlineto{\pgfqpoint{5.357797in}{1.762086in}}%
\pgfpathlineto{\pgfqpoint{5.358689in}{1.762313in}}%
\pgfpathlineto{\pgfqpoint{5.361776in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{5.361845in}{1.760737in}}%
\pgfpathlineto{\pgfqpoint{5.363080in}{1.760928in}}%
\pgfpathlineto{\pgfqpoint{5.363423in}{1.761334in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{1.761151in}}%
\pgfpathlineto{\pgfqpoint{5.364452in}{1.761643in}}%
\pgfpathlineto{\pgfqpoint{5.364657in}{1.761145in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{1.761597in}}%
\pgfpathlineto{\pgfqpoint{5.366441in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{5.367059in}{1.760666in}}%
\pgfpathlineto{\pgfqpoint{5.367745in}{1.759873in}}%
\pgfpathlineto{\pgfqpoint{5.369597in}{1.759945in}}%
\pgfpathlineto{\pgfqpoint{5.369940in}{1.761001in}}%
\pgfpathlineto{\pgfqpoint{5.370694in}{1.760673in}}%
\pgfpathlineto{\pgfqpoint{5.371655in}{1.762209in}}%
\pgfpathlineto{\pgfqpoint{5.372821in}{1.763461in}}%
\pgfpathlineto{\pgfqpoint{5.373987in}{1.762814in}}%
\pgfpathlineto{\pgfqpoint{5.374125in}{1.763251in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{5.376320in}{1.763455in}}%
\pgfpathlineto{\pgfqpoint{5.377692in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{5.377760in}{1.762809in}}%
\pgfpathlineto{\pgfqpoint{5.379270in}{1.763020in}}%
\pgfpathlineto{\pgfqpoint{5.380367in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{5.380436in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{5.380505in}{1.764117in}}%
\pgfpathlineto{\pgfqpoint{5.380710in}{1.764380in}}%
\pgfpathlineto{\pgfqpoint{5.381534in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{5.382288in}{1.763498in}}%
\pgfpathlineto{\pgfqpoint{5.383111in}{1.763611in}}%
\pgfpathlineto{\pgfqpoint{5.383729in}{1.763101in}}%
\pgfpathlineto{\pgfqpoint{5.384209in}{1.764076in}}%
\pgfpathlineto{\pgfqpoint{5.387159in}{1.764319in}}%
\pgfpathlineto{\pgfqpoint{5.387776in}{1.765484in}}%
\pgfpathlineto{\pgfqpoint{5.390452in}{1.765727in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{5.391069in}{1.765019in}}%
\pgfpathlineto{\pgfqpoint{5.392030in}{1.765629in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{1.765919in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{1.765762in}}%
\pgfpathlineto{\pgfqpoint{5.394499in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{5.396557in}{1.765925in}}%
\pgfpathlineto{\pgfqpoint{5.396695in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{5.397381in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{5.397518in}{1.767630in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{1.767475in}}%
\pgfpathlineto{\pgfqpoint{5.398684in}{1.768045in}}%
\pgfpathlineto{\pgfqpoint{5.399919in}{1.765898in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{1.765994in}}%
\pgfpathlineto{\pgfqpoint{5.400879in}{1.767634in}}%
\pgfpathlineto{\pgfqpoint{5.401222in}{1.767091in}}%
\pgfpathlineto{\pgfqpoint{5.401291in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{5.402114in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{5.402594in}{1.769711in}}%
\pgfpathlineto{\pgfqpoint{5.402663in}{1.769632in}}%
\pgfpathlineto{\pgfqpoint{5.403075in}{1.768920in}}%
\pgfpathlineto{\pgfqpoint{5.405133in}{1.768382in}}%
\pgfpathlineto{\pgfqpoint{5.406299in}{1.767387in}}%
\pgfpathlineto{\pgfqpoint{5.406642in}{1.767796in}}%
\pgfpathlineto{\pgfqpoint{5.408974in}{1.768084in}}%
\pgfpathlineto{\pgfqpoint{5.409043in}{1.768859in}}%
\pgfpathlineto{\pgfqpoint{5.409660in}{1.768173in}}%
\pgfpathlineto{\pgfqpoint{5.410415in}{1.768265in}}%
\pgfpathlineto{\pgfqpoint{5.411924in}{1.766296in}}%
\pgfpathlineto{\pgfqpoint{5.412473in}{1.766094in}}%
\pgfpathlineto{\pgfqpoint{5.413159in}{1.764778in}}%
\pgfpathlineto{\pgfqpoint{5.415697in}{1.764591in}}%
\pgfpathlineto{\pgfqpoint{5.416452in}{1.764278in}}%
\pgfpathlineto{\pgfqpoint{5.416795in}{1.765306in}}%
\pgfpathlineto{\pgfqpoint{5.416864in}{1.764685in}}%
\pgfpathlineto{\pgfqpoint{5.417001in}{1.763406in}}%
\pgfpathlineto{\pgfqpoint{5.417412in}{1.764074in}}%
\pgfpathlineto{\pgfqpoint{5.417550in}{1.762929in}}%
\pgfpathlineto{\pgfqpoint{5.417755in}{1.763447in}}%
\pgfpathlineto{\pgfqpoint{5.418853in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{5.419333in}{1.764339in}}%
\pgfpathlineto{\pgfqpoint{5.420705in}{1.763891in}}%
\pgfpathlineto{\pgfqpoint{5.422077in}{1.763431in}}%
\pgfpathlineto{\pgfqpoint{5.422146in}{1.763689in}}%
\pgfpathlineto{\pgfqpoint{5.422215in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{5.422283in}{1.763474in}}%
\pgfpathlineto{\pgfqpoint{5.422763in}{1.763717in}}%
\pgfpathlineto{\pgfqpoint{5.425782in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{5.427154in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{5.427703in}{1.762932in}}%
\pgfpathlineto{\pgfqpoint{5.428183in}{1.763492in}}%
\pgfpathlineto{\pgfqpoint{5.428320in}{1.762697in}}%
\pgfpathlineto{\pgfqpoint{5.431407in}{1.764548in}}%
\pgfpathlineto{\pgfqpoint{5.431613in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{5.431819in}{1.764781in}}%
\pgfpathlineto{\pgfqpoint{5.433054in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{5.433191in}{1.765492in}}%
\pgfpathlineto{\pgfqpoint{5.433328in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{5.434014in}{1.766017in}}%
\pgfpathlineto{\pgfqpoint{5.434769in}{1.765818in}}%
\pgfpathlineto{\pgfqpoint{5.435249in}{1.765859in}}%
\pgfpathlineto{\pgfqpoint{5.435455in}{1.766627in}}%
\pgfpathlineto{\pgfqpoint{5.435935in}{1.766875in}}%
\pgfpathlineto{\pgfqpoint{5.436278in}{1.766415in}}%
\pgfpathlineto{\pgfqpoint{5.436895in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{5.437238in}{1.766696in}}%
\pgfpathlineto{\pgfqpoint{5.438405in}{1.767572in}}%
\pgfpathlineto{\pgfqpoint{5.439022in}{1.766308in}}%
\pgfpathlineto{\pgfqpoint{5.439982in}{1.764752in}}%
\pgfpathlineto{\pgfqpoint{5.442521in}{1.764198in}}%
\pgfpathlineto{\pgfqpoint{5.443824in}{1.763606in}}%
\pgfpathlineto{\pgfqpoint{5.446500in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{5.447048in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{5.448009in}{1.765110in}}%
\pgfpathlineto{\pgfqpoint{5.449381in}{1.764585in}}%
\pgfpathlineto{\pgfqpoint{5.450547in}{1.764419in}}%
\pgfpathlineto{\pgfqpoint{5.452194in}{1.765032in}}%
\pgfpathlineto{\pgfqpoint{5.453909in}{1.765486in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{1.765044in}}%
\pgfpathlineto{\pgfqpoint{5.454457in}{1.764660in}}%
\pgfpathlineto{\pgfqpoint{5.455418in}{1.764914in}}%
\pgfpathlineto{\pgfqpoint{5.455486in}{1.764039in}}%
\pgfpathlineto{\pgfqpoint{5.456310in}{1.763999in}}%
\pgfpathlineto{\pgfqpoint{5.456927in}{1.762015in}}%
\pgfpathlineto{\pgfqpoint{5.458917in}{1.761964in}}%
\pgfpathlineto{\pgfqpoint{5.461249in}{1.761392in}}%
\pgfpathlineto{\pgfqpoint{5.461523in}{1.760512in}}%
\pgfpathlineto{\pgfqpoint{5.462827in}{1.760922in}}%
\pgfpathlineto{\pgfqpoint{5.463170in}{1.760545in}}%
\pgfpathlineto{\pgfqpoint{5.463581in}{1.760791in}}%
\pgfpathlineto{\pgfqpoint{5.466120in}{1.760322in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{1.760052in}}%
\pgfpathlineto{\pgfqpoint{5.466806in}{1.760272in}}%
\pgfpathlineto{\pgfqpoint{5.466874in}{1.760887in}}%
\pgfpathlineto{\pgfqpoint{5.467423in}{1.760677in}}%
\pgfpathlineto{\pgfqpoint{5.467698in}{1.761484in}}%
\pgfpathlineto{\pgfqpoint{5.468864in}{1.762885in}}%
\pgfpathlineto{\pgfqpoint{5.468932in}{1.762538in}}%
\pgfpathlineto{\pgfqpoint{5.470304in}{1.761507in}}%
\pgfpathlineto{\pgfqpoint{5.471196in}{1.761633in}}%
\pgfpathlineto{\pgfqpoint{5.471882in}{1.760899in}}%
\pgfpathlineto{\pgfqpoint{5.472088in}{1.761228in}}%
\pgfpathlineto{\pgfqpoint{5.472774in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{5.473392in}{1.761324in}}%
\pgfpathlineto{\pgfqpoint{5.473735in}{1.760549in}}%
\pgfpathlineto{\pgfqpoint{5.474283in}{1.761130in}}%
\pgfpathlineto{\pgfqpoint{5.474969in}{1.760384in}}%
\pgfpathlineto{\pgfqpoint{5.475038in}{1.760872in}}%
\pgfpathlineto{\pgfqpoint{5.475381in}{1.761301in}}%
\pgfpathlineto{\pgfqpoint{5.476204in}{1.761287in}}%
\pgfpathlineto{\pgfqpoint{5.476410in}{1.761914in}}%
\pgfpathlineto{\pgfqpoint{5.477851in}{1.762388in}}%
\pgfpathlineto{\pgfqpoint{5.477988in}{1.762465in}}%
\pgfpathlineto{\pgfqpoint{5.478194in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{5.479429in}{1.765313in}}%
\pgfpathlineto{\pgfqpoint{5.480115in}{1.765448in}}%
\pgfpathlineto{\pgfqpoint{5.480389in}{1.765067in}}%
\pgfpathlineto{\pgfqpoint{5.480458in}{1.765842in}}%
\pgfpathlineto{\pgfqpoint{5.482721in}{1.764938in}}%
\pgfpathlineto{\pgfqpoint{5.485946in}{1.765164in}}%
\pgfpathlineto{\pgfqpoint{5.486083in}{1.765458in}}%
\pgfpathlineto{\pgfqpoint{5.486700in}{1.765592in}}%
\pgfpathlineto{\pgfqpoint{5.488004in}{1.764068in}}%
\pgfpathlineto{\pgfqpoint{5.488758in}{1.764115in}}%
\pgfpathlineto{\pgfqpoint{5.488964in}{1.763389in}}%
\pgfpathlineto{\pgfqpoint{5.489101in}{1.764205in}}%
\pgfpathlineto{\pgfqpoint{5.489993in}{1.764306in}}%
\pgfpathlineto{\pgfqpoint{5.490679in}{1.764628in}}%
\pgfpathlineto{\pgfqpoint{5.490748in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{5.492051in}{1.764512in}}%
\pgfpathlineto{\pgfqpoint{5.492875in}{1.765068in}}%
\pgfpathlineto{\pgfqpoint{5.493355in}{1.766029in}}%
\pgfpathlineto{\pgfqpoint{5.494178in}{1.764841in}}%
\pgfpathlineto{\pgfqpoint{5.494315in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{5.494658in}{1.765343in}}%
\pgfpathlineto{\pgfqpoint{5.494727in}{1.765898in}}%
\pgfpathlineto{\pgfqpoint{5.496579in}{1.765834in}}%
\pgfpathlineto{\pgfqpoint{5.497677in}{1.764502in}}%
\pgfpathlineto{\pgfqpoint{5.499186in}{1.763705in}}%
\pgfpathlineto{\pgfqpoint{5.501861in}{1.764158in}}%
\pgfpathlineto{\pgfqpoint{5.504331in}{1.761998in}}%
\pgfpathlineto{\pgfqpoint{5.505360in}{1.761506in}}%
\pgfpathlineto{\pgfqpoint{5.506115in}{1.760709in}}%
\pgfpathlineto{\pgfqpoint{5.506801in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{5.507350in}{1.760858in}}%
\pgfpathlineto{\pgfqpoint{5.507624in}{1.761252in}}%
\pgfpathlineto{\pgfqpoint{5.509545in}{1.761950in}}%
\pgfpathlineto{\pgfqpoint{5.510368in}{1.762877in}}%
\pgfpathlineto{\pgfqpoint{5.510711in}{1.762301in}}%
\pgfpathlineto{\pgfqpoint{5.511466in}{1.761679in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{1.761660in}}%
\pgfpathlineto{\pgfqpoint{5.513935in}{1.762503in}}%
\pgfpathlineto{\pgfqpoint{5.514210in}{1.762199in}}%
\pgfpathlineto{\pgfqpoint{5.515513in}{1.762158in}}%
\pgfpathlineto{\pgfqpoint{5.515719in}{1.763387in}}%
\pgfpathlineto{\pgfqpoint{5.518120in}{1.761495in}}%
\pgfpathlineto{\pgfqpoint{5.518257in}{1.762050in}}%
\pgfpathlineto{\pgfqpoint{5.519149in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{5.519286in}{1.761450in}}%
\pgfpathlineto{\pgfqpoint{5.521687in}{1.758848in}}%
\pgfpathlineto{\pgfqpoint{5.524363in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.524569in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{5.524706in}{1.760579in}}%
\pgfpathlineto{\pgfqpoint{5.525186in}{1.760895in}}%
\pgfpathlineto{\pgfqpoint{5.525392in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{5.526009in}{1.761622in}}%
\pgfpathlineto{\pgfqpoint{5.527313in}{1.761135in}}%
\pgfpathlineto{\pgfqpoint{5.527862in}{1.761417in}}%
\pgfpathlineto{\pgfqpoint{5.529302in}{1.760996in}}%
\pgfpathlineto{\pgfqpoint{5.529371in}{1.761270in}}%
\pgfpathlineto{\pgfqpoint{5.529508in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{5.530400in}{1.761001in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{1.761429in}}%
\pgfpathlineto{\pgfqpoint{5.531223in}{1.760817in}}%
\pgfpathlineto{\pgfqpoint{5.532389in}{1.760401in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{1.760676in}}%
\pgfpathlineto{\pgfqpoint{5.533624in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{5.534379in}{1.762495in}}%
\pgfpathlineto{\pgfqpoint{5.534722in}{1.762187in}}%
\pgfpathlineto{\pgfqpoint{5.535339in}{1.763044in}}%
\pgfpathlineto{\pgfqpoint{5.536368in}{1.761778in}}%
\pgfpathlineto{\pgfqpoint{5.536780in}{1.760852in}}%
\pgfpathlineto{\pgfqpoint{5.538220in}{1.763298in}}%
\pgfpathlineto{\pgfqpoint{5.538906in}{1.762353in}}%
\pgfpathlineto{\pgfqpoint{5.539524in}{1.762795in}}%
\pgfpathlineto{\pgfqpoint{5.539661in}{1.763823in}}%
\pgfpathlineto{\pgfqpoint{5.539798in}{1.763790in}}%
\pgfpathlineto{\pgfqpoint{5.540073in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{5.541445in}{1.764240in}}%
\pgfpathlineto{\pgfqpoint{5.541925in}{1.762701in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{1.763135in}}%
\pgfpathlineto{\pgfqpoint{5.546247in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{5.548373in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{5.548579in}{1.763905in}}%
\pgfpathlineto{\pgfqpoint{5.549608in}{1.764118in}}%
\pgfpathlineto{\pgfqpoint{5.550226in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{5.550432in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{5.551392in}{1.764492in}}%
\pgfpathlineto{\pgfqpoint{5.552009in}{1.765031in}}%
\pgfpathlineto{\pgfqpoint{5.552901in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.553244in}{1.765331in}}%
\pgfpathlineto{\pgfqpoint{5.553587in}{1.764988in}}%
\pgfpathlineto{\pgfqpoint{5.553793in}{1.765432in}}%
\pgfpathlineto{\pgfqpoint{5.554959in}{1.763796in}}%
\pgfpathlineto{\pgfqpoint{5.555028in}{1.763979in}}%
\pgfpathlineto{\pgfqpoint{5.556057in}{1.763535in}}%
\pgfpathlineto{\pgfqpoint{5.556812in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{5.557086in}{1.763584in}}%
\pgfpathlineto{\pgfqpoint{5.557155in}{1.763621in}}%
\pgfpathlineto{\pgfqpoint{5.557703in}{1.763331in}}%
\pgfpathlineto{\pgfqpoint{5.558458in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{1.764430in}}%
\pgfpathlineto{\pgfqpoint{5.559899in}{1.763348in}}%
\pgfpathlineto{\pgfqpoint{5.561614in}{1.762654in}}%
\pgfpathlineto{\pgfqpoint{5.561888in}{1.763159in}}%
\pgfpathlineto{\pgfqpoint{5.563740in}{1.762940in}}%
\pgfpathlineto{\pgfqpoint{5.563946in}{1.763598in}}%
\pgfpathlineto{\pgfqpoint{5.564701in}{1.764230in}}%
\pgfpathlineto{\pgfqpoint{5.564769in}{1.764781in}}%
\pgfpathlineto{\pgfqpoint{5.564838in}{1.764182in}}%
\pgfpathlineto{\pgfqpoint{5.565387in}{1.764815in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{1.763409in}}%
\pgfpathlineto{\pgfqpoint{5.565936in}{1.764083in}}%
\pgfpathlineto{\pgfqpoint{5.566279in}{1.764418in}}%
\pgfpathlineto{\pgfqpoint{5.567513in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{5.568268in}{1.762123in}}%
\pgfpathlineto{\pgfqpoint{5.570189in}{1.761701in}}%
\pgfpathlineto{\pgfqpoint{5.571561in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{5.573962in}{1.758213in}}%
\pgfpathlineto{\pgfqpoint{5.575265in}{1.758163in}}%
\pgfpathlineto{\pgfqpoint{5.576157in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{5.577872in}{1.755913in}}%
\pgfpathlineto{\pgfqpoint{5.579176in}{1.755499in}}%
\pgfpathlineto{\pgfqpoint{5.579587in}{1.755261in}}%
\pgfpathlineto{\pgfqpoint{5.580068in}{1.755960in}}%
\pgfpathlineto{\pgfqpoint{5.581508in}{1.755899in}}%
\pgfpathlineto{\pgfqpoint{5.581988in}{1.755011in}}%
\pgfpathlineto{\pgfqpoint{5.583086in}{1.754915in}}%
\pgfpathlineto{\pgfqpoint{5.583703in}{1.756088in}}%
\pgfpathlineto{\pgfqpoint{5.585213in}{1.755710in}}%
\pgfpathlineto{\pgfqpoint{5.586722in}{1.756207in}}%
\pgfpathlineto{\pgfqpoint{5.586928in}{1.755194in}}%
\pgfpathlineto{\pgfqpoint{5.587477in}{1.755056in}}%
\pgfpathlineto{\pgfqpoint{5.587614in}{1.755559in}}%
\pgfpathlineto{\pgfqpoint{5.588094in}{1.755285in}}%
\pgfpathlineto{\pgfqpoint{5.590083in}{1.756198in}}%
\pgfpathlineto{\pgfqpoint{5.591044in}{1.755514in}}%
\pgfpathlineto{\pgfqpoint{5.591524in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{5.591936in}{1.757225in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.756876in}}%
\pgfpathlineto{\pgfqpoint{5.594337in}{1.758086in}}%
\pgfpathlineto{\pgfqpoint{5.594474in}{1.757753in}}%
\pgfpathlineto{\pgfqpoint{5.594954in}{1.757410in}}%
\pgfpathlineto{\pgfqpoint{5.595229in}{1.757718in}}%
\pgfpathlineto{\pgfqpoint{5.595297in}{1.757439in}}%
\pgfpathlineto{\pgfqpoint{5.596944in}{1.757206in}}%
\pgfpathlineto{\pgfqpoint{5.597973in}{1.757068in}}%
\pgfpathlineto{\pgfqpoint{5.598179in}{1.756879in}}%
\pgfpathlineto{\pgfqpoint{5.599276in}{1.757057in}}%
\pgfpathlineto{\pgfqpoint{5.599413in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{5.599894in}{1.757997in}}%
\pgfpathlineto{\pgfqpoint{5.599962in}{1.758684in}}%
\pgfpathlineto{\pgfqpoint{5.600785in}{1.758650in}}%
\pgfpathlineto{\pgfqpoint{5.601609in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{5.601883in}{1.759114in}}%
\pgfpathlineto{\pgfqpoint{5.602500in}{1.759228in}}%
\pgfpathlineto{\pgfqpoint{5.602706in}{1.758811in}}%
\pgfpathlineto{\pgfqpoint{5.602912in}{1.759067in}}%
\pgfpathlineto{\pgfqpoint{5.603598in}{1.758833in}}%
\pgfpathlineto{\pgfqpoint{5.604421in}{1.758700in}}%
\pgfpathlineto{\pgfqpoint{5.604970in}{1.759158in}}%
\pgfpathlineto{\pgfqpoint{5.605039in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{5.607714in}{1.757069in}}%
\pgfpathlineto{\pgfqpoint{5.608675in}{1.757278in}}%
\pgfpathlineto{\pgfqpoint{5.609909in}{1.757553in}}%
\pgfpathlineto{\pgfqpoint{5.610458in}{1.757100in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{1.756317in}}%
\pgfpathlineto{\pgfqpoint{5.611007in}{1.756568in}}%
\pgfpathlineto{\pgfqpoint{5.611693in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{5.611830in}{1.756033in}}%
\pgfpathlineto{\pgfqpoint{5.612997in}{1.756794in}}%
\pgfpathlineto{\pgfqpoint{5.613408in}{1.756156in}}%
\pgfpathlineto{\pgfqpoint{5.613957in}{1.757063in}}%
\pgfpathlineto{\pgfqpoint{5.615466in}{1.755901in}}%
\pgfpathlineto{\pgfqpoint{5.616564in}{1.755732in}}%
\pgfpathlineto{\pgfqpoint{5.616838in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{5.618142in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{5.618279in}{1.756935in}}%
\pgfpathlineto{\pgfqpoint{5.618485in}{1.756465in}}%
\pgfpathlineto{\pgfqpoint{5.619308in}{1.756712in}}%
\pgfpathlineto{\pgfqpoint{5.619377in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{5.619582in}{1.756076in}}%
\pgfpathlineto{\pgfqpoint{5.619651in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{5.620063in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{5.620268in}{1.757067in}}%
\pgfpathlineto{\pgfqpoint{5.621160in}{1.757567in}}%
\pgfpathlineto{\pgfqpoint{5.621229in}{1.757372in}}%
\pgfpathlineto{\pgfqpoint{5.622326in}{1.758734in}}%
\pgfpathlineto{\pgfqpoint{5.623355in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{5.624727in}{1.759129in}}%
\pgfpathlineto{\pgfqpoint{5.626717in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{5.627677in}{1.759037in}}%
\pgfpathlineto{\pgfqpoint{5.628020in}{1.759501in}}%
\pgfpathlineto{\pgfqpoint{5.628501in}{1.759035in}}%
\pgfpathlineto{\pgfqpoint{5.629530in}{1.760091in}}%
\pgfpathlineto{\pgfqpoint{5.633783in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{5.633852in}{1.757765in}}%
\pgfpathlineto{\pgfqpoint{5.635155in}{1.757617in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.758349in}}%
\pgfpathlineto{\pgfqpoint{5.638242in}{1.760019in}}%
\pgfpathlineto{\pgfqpoint{5.638448in}{1.758850in}}%
\pgfpathlineto{\pgfqpoint{5.638722in}{1.759722in}}%
\pgfpathlineto{\pgfqpoint{5.638859in}{1.759506in}}%
\pgfpathlineto{\pgfqpoint{5.642290in}{1.759484in}}%
\pgfpathlineto{\pgfqpoint{5.643113in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{5.643250in}{1.757847in}}%
\pgfpathlineto{\pgfqpoint{5.643387in}{1.758416in}}%
\pgfpathlineto{\pgfqpoint{5.644896in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{5.645582in}{1.756501in}}%
\pgfpathlineto{\pgfqpoint{5.646680in}{1.757372in}}%
\pgfpathlineto{\pgfqpoint{5.648258in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{5.651345in}{1.754619in}}%
\pgfpathlineto{\pgfqpoint{5.653609in}{1.755043in}}%
\pgfpathlineto{\pgfqpoint{5.653952in}{1.756239in}}%
\pgfpathlineto{\pgfqpoint{5.654638in}{1.755753in}}%
\pgfpathlineto{\pgfqpoint{5.655393in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{5.656353in}{1.755308in}}%
\pgfpathlineto{\pgfqpoint{5.656559in}{1.755996in}}%
\pgfpathlineto{\pgfqpoint{5.657931in}{1.755785in}}%
\pgfpathlineto{\pgfqpoint{5.658411in}{1.756503in}}%
\pgfpathlineto{\pgfqpoint{5.659509in}{1.757134in}}%
\pgfpathlineto{\pgfqpoint{5.661224in}{1.757204in}}%
\pgfpathlineto{\pgfqpoint{5.661498in}{1.757585in}}%
\pgfpathlineto{\pgfqpoint{5.661978in}{1.757603in}}%
\pgfpathlineto{\pgfqpoint{5.663831in}{1.758488in}}%
\pgfpathlineto{\pgfqpoint{5.664242in}{1.759244in}}%
\pgfpathlineto{\pgfqpoint{5.664654in}{1.757781in}}%
\pgfpathlineto{\pgfqpoint{5.664791in}{1.757328in}}%
\pgfpathlineto{\pgfqpoint{5.666300in}{1.756169in}}%
\pgfpathlineto{\pgfqpoint{5.666918in}{1.757283in}}%
\pgfpathlineto{\pgfqpoint{5.667123in}{1.757028in}}%
\pgfpathlineto{\pgfqpoint{5.668221in}{1.757827in}}%
\pgfpathlineto{\pgfqpoint{5.668976in}{1.759225in}}%
\pgfpathlineto{\pgfqpoint{5.670142in}{1.758497in}}%
\pgfpathlineto{\pgfqpoint{5.670554in}{1.759821in}}%
\pgfpathlineto{\pgfqpoint{5.670622in}{1.759287in}}%
\pgfpathlineto{\pgfqpoint{5.672886in}{1.760934in}}%
\pgfpathlineto{\pgfqpoint{5.673709in}{1.760666in}}%
\pgfpathlineto{\pgfqpoint{5.674052in}{1.761314in}}%
\pgfpathlineto{\pgfqpoint{5.674875in}{1.760728in}}%
\pgfpathlineto{\pgfqpoint{5.675699in}{1.759505in}}%
\pgfpathlineto{\pgfqpoint{5.676042in}{1.759846in}}%
\pgfpathlineto{\pgfqpoint{5.676385in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{5.676453in}{1.759222in}}%
\pgfpathlineto{\pgfqpoint{5.676796in}{1.759922in}}%
\pgfpathlineto{\pgfqpoint{5.676865in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{5.677551in}{1.759749in}}%
\pgfpathlineto{\pgfqpoint{5.678649in}{1.759083in}}%
\pgfpathlineto{\pgfqpoint{5.679678in}{1.759819in}}%
\pgfpathlineto{\pgfqpoint{5.680364in}{1.759058in}}%
\pgfpathlineto{\pgfqpoint{5.681050in}{1.759177in}}%
\pgfpathlineto{\pgfqpoint{5.681255in}{1.758783in}}%
\pgfpathlineto{\pgfqpoint{5.681598in}{1.759718in}}%
\pgfpathlineto{\pgfqpoint{5.681941in}{1.759373in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{1.760116in}}%
\pgfpathlineto{\pgfqpoint{5.684274in}{1.760071in}}%
\pgfpathlineto{\pgfqpoint{5.684823in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{5.685234in}{1.759289in}}%
\pgfpathlineto{\pgfqpoint{5.685783in}{1.760330in}}%
\pgfpathlineto{\pgfqpoint{5.685989in}{1.760022in}}%
\pgfpathlineto{\pgfqpoint{5.687018in}{1.760487in}}%
\pgfpathlineto{\pgfqpoint{5.687087in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.760709in}}%
\pgfpathlineto{\pgfqpoint{5.688459in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{5.689488in}{1.759380in}}%
\pgfpathlineto{\pgfqpoint{5.690380in}{1.758360in}}%
\pgfpathlineto{\pgfqpoint{5.690654in}{1.758733in}}%
\pgfpathlineto{\pgfqpoint{5.691683in}{1.758612in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{1.757841in}}%
\pgfpathlineto{\pgfqpoint{5.692163in}{1.757979in}}%
\pgfpathlineto{\pgfqpoint{5.692232in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{5.693947in}{1.757332in}}%
\pgfpathlineto{\pgfqpoint{5.694290in}{1.756333in}}%
\pgfpathlineto{\pgfqpoint{5.694701in}{1.756493in}}%
\pgfpathlineto{\pgfqpoint{5.695319in}{1.755369in}}%
\pgfpathlineto{\pgfqpoint{5.695868in}{1.755738in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.756427in}}%
\pgfpathlineto{\pgfqpoint{5.698818in}{1.756563in}}%
\pgfpathlineto{\pgfqpoint{5.699298in}{1.755198in}}%
\pgfpathlineto{\pgfqpoint{5.702248in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{5.702316in}{1.755632in}}%
\pgfpathlineto{\pgfqpoint{5.704580in}{1.755137in}}%
\pgfpathlineto{\pgfqpoint{5.705678in}{1.753982in}}%
\pgfpathlineto{\pgfqpoint{5.706638in}{1.753706in}}%
\pgfpathlineto{\pgfqpoint{5.707256in}{1.754001in}}%
\pgfpathlineto{\pgfqpoint{5.708765in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{5.709314in}{1.752455in}}%
\pgfpathlineto{\pgfqpoint{5.710068in}{1.753085in}}%
\pgfpathlineto{\pgfqpoint{5.711440in}{1.752781in}}%
\pgfpathlineto{\pgfqpoint{5.711715in}{1.751667in}}%
\pgfpathlineto{\pgfqpoint{5.711921in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{5.712401in}{1.752384in}}%
\pgfpathlineto{\pgfqpoint{5.712675in}{1.752948in}}%
\pgfpathlineto{\pgfqpoint{5.713018in}{1.752359in}}%
\pgfpathlineto{\pgfqpoint{5.714665in}{1.752199in}}%
\pgfpathlineto{\pgfqpoint{5.714939in}{1.751891in}}%
\pgfpathlineto{\pgfqpoint{5.716448in}{1.753157in}}%
\pgfpathlineto{\pgfqpoint{5.716860in}{1.753038in}}%
\pgfpathlineto{\pgfqpoint{5.718163in}{1.752902in}}%
\pgfpathlineto{\pgfqpoint{5.718301in}{1.752429in}}%
\pgfpathlineto{\pgfqpoint{5.719947in}{1.751027in}}%
\pgfpathlineto{\pgfqpoint{5.721182in}{1.752595in}}%
\pgfpathlineto{\pgfqpoint{5.723720in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{5.724886in}{1.751362in}}%
\pgfpathlineto{\pgfqpoint{5.725298in}{1.752590in}}%
\pgfpathlineto{\pgfqpoint{5.725641in}{1.752491in}}%
\pgfpathlineto{\pgfqpoint{5.725984in}{1.753409in}}%
\pgfpathlineto{\pgfqpoint{5.726121in}{1.752992in}}%
\pgfpathlineto{\pgfqpoint{5.726396in}{1.753154in}}%
\pgfpathlineto{\pgfqpoint{5.727562in}{1.752238in}}%
\pgfpathlineto{\pgfqpoint{5.727836in}{1.752617in}}%
\pgfpathlineto{\pgfqpoint{5.727973in}{1.752224in}}%
\pgfpathlineto{\pgfqpoint{5.728797in}{1.751275in}}%
\pgfpathlineto{\pgfqpoint{5.728865in}{1.751732in}}%
\pgfpathlineto{\pgfqpoint{5.729140in}{1.751071in}}%
\pgfpathlineto{\pgfqpoint{5.729208in}{1.750848in}}%
\pgfpathlineto{\pgfqpoint{5.730100in}{1.749614in}}%
\pgfpathlineto{\pgfqpoint{5.730717in}{1.749537in}}%
\pgfpathlineto{\pgfqpoint{5.731472in}{1.749906in}}%
\pgfpathlineto{\pgfqpoint{5.731678in}{1.749384in}}%
\pgfpathlineto{\pgfqpoint{5.732227in}{1.749944in}}%
\pgfpathlineto{\pgfqpoint{5.732295in}{1.749576in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{1.749370in}}%
\pgfpathlineto{\pgfqpoint{5.732844in}{1.748876in}}%
\pgfpathlineto{\pgfqpoint{5.733050in}{1.749519in}}%
\pgfpathlineto{\pgfqpoint{5.734010in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{5.734834in}{1.750566in}}%
\pgfpathlineto{\pgfqpoint{5.735177in}{1.750740in}}%
\pgfpathlineto{\pgfqpoint{5.736549in}{1.750352in}}%
\pgfpathlineto{\pgfqpoint{5.737235in}{1.749982in}}%
\pgfpathlineto{\pgfqpoint{5.738058in}{1.750046in}}%
\pgfpathlineto{\pgfqpoint{5.738538in}{1.751651in}}%
\pgfpathlineto{\pgfqpoint{5.741762in}{1.751682in}}%
\pgfpathlineto{\pgfqpoint{5.742243in}{1.752866in}}%
\pgfpathlineto{\pgfqpoint{5.742997in}{1.751959in}}%
\pgfpathlineto{\pgfqpoint{5.744575in}{1.752339in}}%
\pgfpathlineto{\pgfqpoint{5.745673in}{1.751605in}}%
\pgfpathlineto{\pgfqpoint{5.747045in}{1.750539in}}%
\pgfpathlineto{\pgfqpoint{5.749446in}{1.753410in}}%
\pgfpathlineto{\pgfqpoint{5.750338in}{1.753890in}}%
\pgfpathlineto{\pgfqpoint{5.750749in}{1.754849in}}%
\pgfpathlineto{\pgfqpoint{5.751229in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{5.751298in}{1.754588in}}%
\pgfpathlineto{\pgfqpoint{5.751984in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{5.753356in}{1.755578in}}%
\pgfpathlineto{\pgfqpoint{5.753631in}{1.755476in}}%
\pgfpathlineto{\pgfqpoint{5.754042in}{1.756119in}}%
\pgfpathlineto{\pgfqpoint{5.755208in}{1.757125in}}%
\pgfpathlineto{\pgfqpoint{5.756237in}{1.756570in}}%
\pgfpathlineto{\pgfqpoint{5.756512in}{1.755391in}}%
\pgfpathlineto{\pgfqpoint{5.758433in}{1.755285in}}%
\pgfpathlineto{\pgfqpoint{5.759187in}{1.754349in}}%
\pgfpathlineto{\pgfqpoint{5.759256in}{1.754519in}}%
\pgfpathlineto{\pgfqpoint{5.761177in}{1.754611in}}%
\pgfpathlineto{\pgfqpoint{5.761314in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{5.761383in}{1.754241in}}%
\pgfpathlineto{\pgfqpoint{5.762069in}{1.753999in}}%
\pgfpathlineto{\pgfqpoint{5.764401in}{1.754130in}}%
\pgfpathlineto{\pgfqpoint{5.764607in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{5.768243in}{1.753674in}}%
\pgfpathlineto{\pgfqpoint{5.768380in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{5.768586in}{1.753147in}}%
\pgfpathlineto{\pgfqpoint{5.770301in}{1.753612in}}%
\pgfpathlineto{\pgfqpoint{5.771055in}{1.753490in}}%
\pgfpathlineto{\pgfqpoint{5.772084in}{1.754172in}}%
\pgfpathlineto{\pgfqpoint{5.772496in}{1.753714in}}%
\pgfpathlineto{\pgfqpoint{5.772976in}{1.754032in}}%
\pgfpathlineto{\pgfqpoint{5.775309in}{1.754362in}}%
\pgfpathlineto{\pgfqpoint{5.775926in}{1.754849in}}%
\pgfpathlineto{\pgfqpoint{5.776544in}{1.754423in}}%
\pgfpathlineto{\pgfqpoint{5.776749in}{1.754853in}}%
\pgfpathlineto{\pgfqpoint{5.777435in}{1.754225in}}%
\pgfpathlineto{\pgfqpoint{5.777778in}{1.755113in}}%
\pgfpathlineto{\pgfqpoint{5.777916in}{1.754771in}}%
\pgfpathlineto{\pgfqpoint{5.778327in}{1.755233in}}%
\pgfpathlineto{\pgfqpoint{5.779150in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{5.779493in}{1.753585in}}%
\pgfpathlineto{\pgfqpoint{5.780865in}{1.752347in}}%
\pgfpathlineto{\pgfqpoint{5.781552in}{1.751220in}}%
\pgfpathlineto{\pgfqpoint{5.782375in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{5.783678in}{1.752477in}}%
\pgfpathlineto{\pgfqpoint{5.784090in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{5.785599in}{1.753257in}}%
\pgfpathlineto{\pgfqpoint{5.786079in}{1.753216in}}%
\pgfpathlineto{\pgfqpoint{5.786148in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{5.787108in}{1.753134in}}%
\pgfpathlineto{\pgfqpoint{5.791362in}{1.752531in}}%
\pgfpathlineto{\pgfqpoint{5.791979in}{1.753838in}}%
\pgfpathlineto{\pgfqpoint{5.793145in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{5.793831in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{5.794380in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{5.797056in}{1.753000in}}%
\pgfpathlineto{\pgfqpoint{5.798428in}{1.752300in}}%
\pgfpathlineto{\pgfqpoint{5.798771in}{1.752629in}}%
\pgfpathlineto{\pgfqpoint{5.800280in}{1.751636in}}%
\pgfpathlineto{\pgfqpoint{5.800554in}{1.749184in}}%
\pgfpathlineto{\pgfqpoint{5.802544in}{1.749910in}}%
\pgfpathlineto{\pgfqpoint{5.803984in}{1.749102in}}%
\pgfpathlineto{\pgfqpoint{5.804122in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{5.804259in}{1.750036in}}%
\pgfpathlineto{\pgfqpoint{5.807826in}{1.751649in}}%
\pgfpathlineto{\pgfqpoint{5.808512in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{5.808924in}{1.751985in}}%
\pgfpathlineto{\pgfqpoint{5.810090in}{1.752224in}}%
\pgfpathlineto{\pgfqpoint{5.810364in}{1.753070in}}%
\pgfpathlineto{\pgfqpoint{5.810570in}{1.752721in}}%
\pgfpathlineto{\pgfqpoint{5.811462in}{1.751847in}}%
\pgfpathlineto{\pgfqpoint{5.812422in}{1.751971in}}%
\pgfpathlineto{\pgfqpoint{5.813451in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{5.814755in}{1.752924in}}%
\pgfpathlineto{\pgfqpoint{5.819214in}{1.753301in}}%
\pgfpathlineto{\pgfqpoint{5.819351in}{1.753541in}}%
\pgfpathlineto{\pgfqpoint{5.819557in}{1.753217in}}%
\pgfpathlineto{\pgfqpoint{5.819763in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{5.820929in}{1.753744in}}%
\pgfpathlineto{\pgfqpoint{5.824496in}{1.754543in}}%
\pgfpathlineto{\pgfqpoint{5.825594in}{1.754077in}}%
\pgfpathlineto{\pgfqpoint{5.825800in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{5.826349in}{1.754615in}}%
\pgfpathlineto{\pgfqpoint{5.826554in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{5.827721in}{1.752978in}}%
\pgfpathlineto{\pgfqpoint{5.828818in}{1.752119in}}%
\pgfpathlineto{\pgfqpoint{5.828887in}{1.752399in}}%
\pgfpathlineto{\pgfqpoint{5.829298in}{1.753129in}}%
\pgfpathlineto{\pgfqpoint{5.829573in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{5.829916in}{1.752944in}}%
\pgfpathlineto{\pgfqpoint{5.830876in}{1.753043in}}%
\pgfpathlineto{\pgfqpoint{5.831014in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{5.832660in}{1.754470in}}%
\pgfpathlineto{\pgfqpoint{5.833140in}{1.753272in}}%
\pgfpathlineto{\pgfqpoint{5.833758in}{1.752946in}}%
\pgfpathlineto{\pgfqpoint{5.834032in}{1.753417in}}%
\pgfpathlineto{\pgfqpoint{5.834238in}{1.753250in}}%
\pgfpathlineto{\pgfqpoint{5.834924in}{1.752958in}}%
\pgfpathlineto{\pgfqpoint{5.836227in}{1.752839in}}%
\pgfpathlineto{\pgfqpoint{5.838285in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{5.838834in}{1.751839in}}%
\pgfpathlineto{\pgfqpoint{5.838903in}{1.752283in}}%
\pgfpathlineto{\pgfqpoint{5.839726in}{1.753799in}}%
\pgfpathlineto{\pgfqpoint{5.840275in}{1.754133in}}%
\pgfpathlineto{\pgfqpoint{5.841441in}{1.753977in}}%
\pgfpathlineto{\pgfqpoint{5.842196in}{1.754822in}}%
\pgfpathlineto{\pgfqpoint{5.844665in}{1.755133in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{5.847890in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{5.847958in}{1.755849in}}%
\pgfpathlineto{\pgfqpoint{5.849056in}{1.755386in}}%
\pgfpathlineto{\pgfqpoint{5.849467in}{1.754557in}}%
\pgfpathlineto{\pgfqpoint{5.850291in}{1.754842in}}%
\pgfpathlineto{\pgfqpoint{5.850359in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{5.851320in}{1.754786in}}%
\pgfpathlineto{\pgfqpoint{5.853035in}{1.754639in}}%
\pgfpathlineto{\pgfqpoint{5.853515in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{5.853789in}{1.753615in}}%
\pgfpathlineto{\pgfqpoint{5.855436in}{1.752512in}}%
\pgfpathlineto{\pgfqpoint{5.856122in}{1.753071in}}%
\pgfpathlineto{\pgfqpoint{5.859140in}{1.752335in}}%
\pgfpathlineto{\pgfqpoint{5.859552in}{1.751791in}}%
\pgfpathlineto{\pgfqpoint{5.860512in}{1.751476in}}%
\pgfpathlineto{\pgfqpoint{5.861198in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{5.861816in}{1.753831in}}%
\pgfpathlineto{\pgfqpoint{5.861884in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{5.862022in}{1.754543in}}%
\pgfpathlineto{\pgfqpoint{5.862159in}{1.754553in}}%
\pgfpathlineto{\pgfqpoint{5.863119in}{1.752439in}}%
\pgfpathlineto{\pgfqpoint{5.863188in}{1.752067in}}%
\pgfpathlineto{\pgfqpoint{5.863599in}{1.752325in}}%
\pgfpathlineto{\pgfqpoint{5.865520in}{1.751677in}}%
\pgfpathlineto{\pgfqpoint{5.865658in}{1.751479in}}%
\pgfpathlineto{\pgfqpoint{5.866344in}{1.751551in}}%
\pgfpathlineto{\pgfqpoint{5.866824in}{1.750677in}}%
\pgfpathlineto{\pgfqpoint{5.867098in}{1.750190in}}%
\pgfpathlineto{\pgfqpoint{5.867304in}{1.750433in}}%
\pgfpathlineto{\pgfqpoint{5.868539in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{5.872175in}{1.751172in}}%
\pgfpathlineto{\pgfqpoint{5.874027in}{1.753166in}}%
\pgfpathlineto{\pgfqpoint{5.874370in}{1.753324in}}%
\pgfpathlineto{\pgfqpoint{5.875742in}{1.752172in}}%
\pgfpathlineto{\pgfqpoint{5.876154in}{1.753039in}}%
\pgfpathlineto{\pgfqpoint{5.877800in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{5.878486in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{5.878829in}{1.752021in}}%
\pgfpathlineto{\pgfqpoint{5.878966in}{1.752242in}}%
\pgfpathlineto{\pgfqpoint{5.882945in}{1.752950in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{1.752160in}}%
\pgfpathlineto{\pgfqpoint{5.884249in}{1.752344in}}%
\pgfpathlineto{\pgfqpoint{5.886238in}{1.751849in}}%
\pgfpathlineto{\pgfqpoint{5.886444in}{1.751394in}}%
\pgfpathlineto{\pgfqpoint{5.888090in}{1.752739in}}%
\pgfpathlineto{\pgfqpoint{5.888502in}{1.753017in}}%
\pgfpathlineto{\pgfqpoint{5.891177in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{5.891863in}{1.752396in}}%
\pgfpathlineto{\pgfqpoint{5.891932in}{1.752577in}}%
\pgfpathlineto{\pgfqpoint{5.895156in}{1.753219in}}%
\pgfpathlineto{\pgfqpoint{5.897489in}{1.752438in}}%
\pgfpathlineto{\pgfqpoint{5.899478in}{1.752833in}}%
\pgfpathlineto{\pgfqpoint{5.901262in}{1.751489in}}%
\pgfpathlineto{\pgfqpoint{5.901605in}{1.752594in}}%
\pgfpathlineto{\pgfqpoint{5.903732in}{1.751196in}}%
\pgfpathlineto{\pgfqpoint{5.905721in}{1.752090in}}%
\pgfpathlineto{\pgfqpoint{5.906133in}{1.751408in}}%
\pgfpathlineto{\pgfqpoint{5.906887in}{1.752235in}}%
\pgfpathlineto{\pgfqpoint{5.907848in}{1.750700in}}%
\pgfpathlineto{\pgfqpoint{5.908259in}{1.751311in}}%
\pgfpathlineto{\pgfqpoint{5.908740in}{1.750688in}}%
\pgfpathlineto{\pgfqpoint{5.908945in}{1.751353in}}%
\pgfpathlineto{\pgfqpoint{5.909220in}{1.751228in}}%
\pgfpathlineto{\pgfqpoint{5.909357in}{1.750915in}}%
\pgfpathlineto{\pgfqpoint{5.911278in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{5.911621in}{1.751385in}}%
\pgfpathlineto{\pgfqpoint{5.911689in}{1.751119in}}%
\pgfpathlineto{\pgfqpoint{5.912375in}{1.750421in}}%
\pgfpathlineto{\pgfqpoint{5.912444in}{1.750564in}}%
\pgfpathlineto{\pgfqpoint{5.912650in}{1.750697in}}%
\pgfpathlineto{\pgfqpoint{5.912718in}{1.751265in}}%
\pgfpathlineto{\pgfqpoint{5.913061in}{1.751136in}}%
\pgfpathlineto{\pgfqpoint{5.914022in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{5.915874in}{1.752323in}}%
\pgfpathlineto{\pgfqpoint{5.917246in}{1.750794in}}%
\pgfpathlineto{\pgfqpoint{5.917315in}{1.750216in}}%
\pgfpathlineto{\pgfqpoint{5.917383in}{1.750266in}}%
\pgfpathlineto{\pgfqpoint{5.919579in}{1.749986in}}%
\pgfpathlineto{\pgfqpoint{5.919784in}{1.749657in}}%
\pgfpathlineto{\pgfqpoint{5.921019in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{5.921568in}{1.749984in}}%
\pgfpathlineto{\pgfqpoint{5.922734in}{1.751429in}}%
\pgfpathlineto{\pgfqpoint{5.923077in}{1.750978in}}%
\pgfpathlineto{\pgfqpoint{5.923215in}{1.751123in}}%
\pgfpathlineto{\pgfqpoint{5.923352in}{1.751762in}}%
\pgfpathlineto{\pgfqpoint{5.923420in}{1.751652in}}%
\pgfpathlineto{\pgfqpoint{5.924724in}{1.751399in}}%
\pgfpathlineto{\pgfqpoint{5.925067in}{1.751724in}}%
\pgfpathlineto{\pgfqpoint{5.925547in}{1.750654in}}%
\pgfpathlineto{\pgfqpoint{5.925753in}{1.750680in}}%
\pgfpathlineto{\pgfqpoint{5.926576in}{1.749988in}}%
\pgfpathlineto{\pgfqpoint{5.926919in}{1.750681in}}%
\pgfpathlineto{\pgfqpoint{5.927193in}{1.750265in}}%
\pgfpathlineto{\pgfqpoint{5.927948in}{1.750238in}}%
\pgfpathlineto{\pgfqpoint{5.928085in}{1.749460in}}%
\pgfpathlineto{\pgfqpoint{5.929389in}{1.750632in}}%
\pgfpathlineto{\pgfqpoint{5.929595in}{1.749898in}}%
\pgfpathlineto{\pgfqpoint{5.930486in}{1.749778in}}%
\pgfpathlineto{\pgfqpoint{5.930555in}{1.749375in}}%
\pgfpathlineto{\pgfqpoint{5.930692in}{1.749551in}}%
\pgfpathlineto{\pgfqpoint{5.930898in}{1.749871in}}%
\pgfpathlineto{\pgfqpoint{5.931378in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.932544in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{5.933642in}{1.749396in}}%
\pgfpathlineto{\pgfqpoint{5.935563in}{1.749077in}}%
\pgfpathlineto{\pgfqpoint{5.936523in}{1.748130in}}%
\pgfpathlineto{\pgfqpoint{5.937004in}{1.749062in}}%
\pgfpathlineto{\pgfqpoint{5.937827in}{1.749298in}}%
\pgfpathlineto{\pgfqpoint{5.937964in}{1.750107in}}%
\pgfpathlineto{\pgfqpoint{5.939267in}{1.749935in}}%
\pgfpathlineto{\pgfqpoint{5.939336in}{1.749342in}}%
\pgfpathlineto{\pgfqpoint{5.940228in}{1.749507in}}%
\pgfpathlineto{\pgfqpoint{5.940365in}{1.750256in}}%
\pgfpathlineto{\pgfqpoint{5.940434in}{1.749398in}}%
\pgfpathlineto{\pgfqpoint{5.940571in}{1.749168in}}%
\pgfpathlineto{\pgfqpoint{5.942217in}{1.749478in}}%
\pgfpathlineto{\pgfqpoint{5.942492in}{1.748121in}}%
\pgfpathlineto{\pgfqpoint{5.942903in}{1.748127in}}%
\pgfpathlineto{\pgfqpoint{5.943521in}{1.748812in}}%
\pgfpathlineto{\pgfqpoint{5.944756in}{1.749189in}}%
\pgfpathlineto{\pgfqpoint{5.945442in}{1.747882in}}%
\pgfpathlineto{\pgfqpoint{5.945716in}{1.748880in}}%
\pgfpathlineto{\pgfqpoint{5.946128in}{1.748471in}}%
\pgfpathlineto{\pgfqpoint{5.947088in}{1.748799in}}%
\pgfpathlineto{\pgfqpoint{5.948186in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{5.948803in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{5.949077in}{1.748888in}}%
\pgfpathlineto{\pgfqpoint{5.949420in}{1.748491in}}%
\pgfpathlineto{\pgfqpoint{5.949489in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{5.949558in}{1.748123in}}%
\pgfpathlineto{\pgfqpoint{5.949695in}{1.748540in}}%
\pgfpathlineto{\pgfqpoint{5.950861in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{5.951341in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.951684in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{5.952988in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{5.954840in}{1.749364in}}%
\pgfpathlineto{\pgfqpoint{5.954909in}{1.749636in}}%
\pgfpathlineto{\pgfqpoint{5.956761in}{1.749189in}}%
\pgfpathlineto{\pgfqpoint{5.957173in}{1.748457in}}%
\pgfpathlineto{\pgfqpoint{5.957790in}{1.748513in}}%
\pgfpathlineto{\pgfqpoint{5.961700in}{1.750213in}}%
\pgfpathlineto{\pgfqpoint{5.961769in}{1.750718in}}%
\pgfpathlineto{\pgfqpoint{5.962318in}{1.750227in}}%
\pgfpathlineto{\pgfqpoint{5.962866in}{1.751282in}}%
\pgfpathlineto{\pgfqpoint{5.963552in}{1.751118in}}%
\pgfpathlineto{\pgfqpoint{5.964513in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{5.964719in}{1.752702in}}%
\pgfpathlineto{\pgfqpoint{5.964993in}{1.752494in}}%
\pgfpathlineto{\pgfqpoint{5.965268in}{1.753202in}}%
\pgfpathlineto{\pgfqpoint{5.966022in}{1.753281in}}%
\pgfpathlineto{\pgfqpoint{5.966091in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{5.966159in}{1.753232in}}%
\pgfpathlineto{\pgfqpoint{5.967669in}{1.752629in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.751735in}}%
\pgfpathlineto{\pgfqpoint{5.968286in}{1.751847in}}%
\pgfpathlineto{\pgfqpoint{5.968492in}{1.751373in}}%
\pgfpathlineto{\pgfqpoint{5.969178in}{1.751542in}}%
\pgfpathlineto{\pgfqpoint{5.970824in}{1.750217in}}%
\pgfpathlineto{\pgfqpoint{5.973706in}{1.748956in}}%
\pgfpathlineto{\pgfqpoint{5.973980in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{5.975421in}{1.749808in}}%
\pgfpathlineto{\pgfqpoint{5.975764in}{1.749045in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.748889in}}%
\pgfpathlineto{\pgfqpoint{5.976381in}{1.748296in}}%
\pgfpathlineto{\pgfqpoint{5.978165in}{1.748108in}}%
\pgfpathlineto{\pgfqpoint{5.978645in}{1.748562in}}%
\pgfpathlineto{\pgfqpoint{5.978988in}{1.748153in}}%
\pgfpathlineto{\pgfqpoint{5.979400in}{1.749199in}}%
\pgfpathlineto{\pgfqpoint{5.980017in}{1.749232in}}%
\pgfpathlineto{\pgfqpoint{5.980497in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{5.982006in}{1.748004in}}%
\pgfpathlineto{\pgfqpoint{5.983721in}{1.748683in}}%
\pgfpathlineto{\pgfqpoint{5.984064in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{5.984613in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{5.984819in}{1.748964in}}%
\pgfpathlineto{\pgfqpoint{5.985505in}{1.747900in}}%
\pgfpathlineto{\pgfqpoint{5.985574in}{1.746995in}}%
\pgfpathlineto{\pgfqpoint{5.986603in}{1.746442in}}%
\pgfpathlineto{\pgfqpoint{5.987563in}{1.747019in}}%
\pgfpathlineto{\pgfqpoint{5.988524in}{1.746809in}}%
\pgfpathlineto{\pgfqpoint{5.988935in}{1.745736in}}%
\pgfpathlineto{\pgfqpoint{5.989827in}{1.745903in}}%
\pgfpathlineto{\pgfqpoint{5.990033in}{1.746331in}}%
\pgfpathlineto{\pgfqpoint{5.991885in}{1.745607in}}%
\pgfpathlineto{\pgfqpoint{5.992297in}{1.746846in}}%
\pgfpathlineto{\pgfqpoint{5.992365in}{1.746498in}}%
\pgfpathlineto{\pgfqpoint{5.992434in}{1.746404in}}%
\pgfpathlineto{\pgfqpoint{5.992503in}{1.746846in}}%
\pgfpathlineto{\pgfqpoint{5.992846in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{5.994766in}{1.748179in}}%
\pgfpathlineto{\pgfqpoint{5.996962in}{1.749605in}}%
\pgfpathlineto{\pgfqpoint{5.997853in}{1.748985in}}%
\pgfpathlineto{\pgfqpoint{5.998471in}{1.749153in}}%
\pgfpathlineto{\pgfqpoint{6.000049in}{1.751864in}}%
\pgfpathlineto{\pgfqpoint{6.002107in}{1.751195in}}%
\pgfpathlineto{\pgfqpoint{6.002724in}{1.751006in}}%
\pgfpathlineto{\pgfqpoint{6.002999in}{1.751648in}}%
\pgfpathlineto{\pgfqpoint{6.004096in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{6.004782in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{6.004919in}{1.751183in}}%
\pgfpathlineto{\pgfqpoint{6.005194in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{6.006017in}{1.750703in}}%
\pgfpathlineto{\pgfqpoint{6.006086in}{1.750399in}}%
\pgfpathlineto{\pgfqpoint{6.006566in}{1.751328in}}%
\pgfpathlineto{\pgfqpoint{6.007801in}{1.751495in}}%
\pgfpathlineto{\pgfqpoint{6.009447in}{1.751259in}}%
\pgfpathlineto{\pgfqpoint{6.009584in}{1.750703in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.750974in}}%
\pgfpathlineto{\pgfqpoint{6.012191in}{1.750764in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.751943in}}%
\pgfpathlineto{\pgfqpoint{6.014524in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{1.751344in}}%
\pgfpathlineto{\pgfqpoint{6.015690in}{1.750671in}}%
\pgfpathlineto{\pgfqpoint{6.016170in}{1.749358in}}%
\pgfpathlineto{\pgfqpoint{6.016719in}{1.749950in}}%
\pgfpathlineto{\pgfqpoint{6.016788in}{1.749771in}}%
\pgfpathlineto{\pgfqpoint{6.017268in}{1.747602in}}%
\pgfpathlineto{\pgfqpoint{6.018983in}{1.748026in}}%
\pgfpathlineto{\pgfqpoint{6.019120in}{1.748718in}}%
\pgfpathlineto{\pgfqpoint{6.021521in}{1.748736in}}%
\pgfpathlineto{\pgfqpoint{6.025020in}{1.747766in}}%
\pgfpathlineto{\pgfqpoint{6.025774in}{1.746999in}}%
\pgfpathlineto{\pgfqpoint{6.025912in}{1.747414in}}%
\pgfpathlineto{\pgfqpoint{6.027284in}{1.748269in}}%
\pgfpathlineto{\pgfqpoint{6.027558in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{6.028313in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{6.029753in}{1.747282in}}%
\pgfpathlineto{\pgfqpoint{6.030577in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{6.030782in}{1.747418in}}%
\pgfpathlineto{\pgfqpoint{6.031949in}{1.747707in}}%
\pgfpathlineto{\pgfqpoint{6.032497in}{1.749441in}}%
\pgfpathlineto{\pgfqpoint{6.033321in}{1.748434in}}%
\pgfpathlineto{\pgfqpoint{6.036476in}{1.748370in}}%
\pgfpathlineto{\pgfqpoint{6.036888in}{1.747776in}}%
\pgfpathlineto{\pgfqpoint{6.037094in}{1.748035in}}%
\pgfpathlineto{\pgfqpoint{6.037162in}{1.748761in}}%
\pgfpathlineto{\pgfqpoint{6.037231in}{1.748301in}}%
\pgfpathlineto{\pgfqpoint{6.039426in}{1.747596in}}%
\pgfpathlineto{\pgfqpoint{6.041965in}{1.747739in}}%
\pgfpathlineto{\pgfqpoint{6.042033in}{1.746904in}}%
\pgfpathlineto{\pgfqpoint{6.042788in}{1.747290in}}%
\pgfpathlineto{\pgfqpoint{6.043268in}{1.747629in}}%
\pgfpathlineto{\pgfqpoint{6.043542in}{1.747789in}}%
\pgfpathlineto{\pgfqpoint{6.044434in}{1.746237in}}%
\pgfpathlineto{\pgfqpoint{6.045052in}{1.746262in}}%
\pgfpathlineto{\pgfqpoint{6.045120in}{1.745614in}}%
\pgfpathlineto{\pgfqpoint{6.046081in}{1.745782in}}%
\pgfpathlineto{\pgfqpoint{6.046424in}{1.745074in}}%
\pgfpathlineto{\pgfqpoint{6.051432in}{1.743018in}}%
\pgfpathlineto{\pgfqpoint{6.053627in}{1.740880in}}%
\pgfpathlineto{\pgfqpoint{6.053764in}{1.741284in}}%
\pgfpathlineto{\pgfqpoint{6.054038in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{6.054656in}{1.741602in}}%
\pgfpathlineto{\pgfqpoint{6.055067in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{6.056440in}{1.741948in}}%
\pgfpathlineto{\pgfqpoint{6.056920in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{1.742337in}}%
\pgfpathlineto{\pgfqpoint{6.057194in}{1.741748in}}%
\pgfpathlineto{\pgfqpoint{6.057674in}{1.742448in}}%
\pgfpathlineto{\pgfqpoint{6.060418in}{1.743232in}}%
\pgfpathlineto{\pgfqpoint{6.061516in}{1.743550in}}%
\pgfpathlineto{\pgfqpoint{6.061790in}{1.744519in}}%
\pgfpathlineto{\pgfqpoint{6.062339in}{1.744906in}}%
\pgfpathlineto{\pgfqpoint{6.062476in}{1.744527in}}%
\pgfpathlineto{\pgfqpoint{6.063094in}{1.745153in}}%
\pgfpathlineto{\pgfqpoint{6.064054in}{1.745082in}}%
\pgfpathlineto{\pgfqpoint{6.064397in}{1.744353in}}%
\pgfpathlineto{\pgfqpoint{6.064878in}{1.744908in}}%
\pgfpathlineto{\pgfqpoint{6.065907in}{1.745158in}}%
\pgfpathlineto{\pgfqpoint{6.066181in}{1.745864in}}%
\pgfpathlineto{\pgfqpoint{6.066661in}{1.745503in}}%
\pgfpathlineto{\pgfqpoint{6.068582in}{1.747822in}}%
\pgfpathlineto{\pgfqpoint{6.070572in}{1.746814in}}%
\pgfpathlineto{\pgfqpoint{6.073521in}{1.748255in}}%
\pgfpathlineto{\pgfqpoint{6.073659in}{1.747347in}}%
\pgfpathlineto{\pgfqpoint{6.073796in}{1.747919in}}%
\pgfpathlineto{\pgfqpoint{6.074207in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{6.074413in}{1.746854in}}%
\pgfpathlineto{\pgfqpoint{6.074756in}{1.747155in}}%
\pgfpathlineto{\pgfqpoint{6.075991in}{1.746104in}}%
\pgfpathlineto{\pgfqpoint{6.080793in}{1.746780in}}%
\pgfpathlineto{\pgfqpoint{6.081959in}{1.746319in}}%
\pgfpathlineto{\pgfqpoint{6.082577in}{1.745955in}}%
\pgfpathlineto{\pgfqpoint{6.083743in}{1.745103in}}%
\pgfpathlineto{\pgfqpoint{6.083949in}{1.745755in}}%
\pgfpathlineto{\pgfqpoint{6.084223in}{1.746158in}}%
\pgfpathlineto{\pgfqpoint{6.084498in}{1.745906in}}%
\pgfpathlineto{\pgfqpoint{6.085047in}{1.745903in}}%
\pgfpathlineto{\pgfqpoint{6.086213in}{1.744974in}}%
\pgfpathlineto{\pgfqpoint{6.087448in}{1.744941in}}%
\pgfpathlineto{\pgfqpoint{6.088339in}{1.743232in}}%
\pgfpathlineto{\pgfqpoint{6.088682in}{1.743210in}}%
\pgfpathlineto{\pgfqpoint{6.089025in}{1.743585in}}%
\pgfpathlineto{\pgfqpoint{6.089300in}{1.745257in}}%
\pgfpathlineto{\pgfqpoint{6.090672in}{1.744748in}}%
\pgfpathlineto{\pgfqpoint{6.093622in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{6.093759in}{1.744756in}}%
\pgfpathlineto{\pgfqpoint{6.093896in}{1.745635in}}%
\pgfpathlineto{\pgfqpoint{6.094445in}{1.745416in}}%
\pgfpathlineto{\pgfqpoint{6.095748in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{6.095886in}{1.746580in}}%
\pgfpathlineto{\pgfqpoint{6.096023in}{1.746499in}}%
\pgfpathlineto{\pgfqpoint{6.097258in}{1.747006in}}%
\pgfpathlineto{\pgfqpoint{6.097326in}{1.747495in}}%
\pgfpathlineto{\pgfqpoint{6.098904in}{1.747213in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{1.747579in}}%
\pgfpathlineto{\pgfqpoint{6.099247in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{6.099659in}{1.746501in}}%
\pgfpathlineto{\pgfqpoint{6.100276in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{6.100345in}{1.746952in}}%
\pgfpathlineto{\pgfqpoint{6.100688in}{1.746562in}}%
\pgfpathlineto{\pgfqpoint{6.100756in}{1.746053in}}%
\pgfpathlineto{\pgfqpoint{6.102609in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{6.102677in}{1.747137in}}%
\pgfpathlineto{\pgfqpoint{6.103157in}{1.746706in}}%
\pgfpathlineto{\pgfqpoint{6.104255in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{6.105010in}{1.746909in}}%
\pgfpathlineto{\pgfqpoint{6.105353in}{1.746817in}}%
\pgfpathlineto{\pgfqpoint{6.106931in}{1.745798in}}%
\pgfpathlineto{\pgfqpoint{6.109194in}{1.745656in}}%
\pgfpathlineto{\pgfqpoint{6.109606in}{1.747215in}}%
\pgfpathlineto{\pgfqpoint{6.110292in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{6.111527in}{1.747394in}}%
\pgfpathlineto{\pgfqpoint{6.111595in}{1.746791in}}%
\pgfpathlineto{\pgfqpoint{6.114340in}{1.747276in}}%
\pgfpathlineto{\pgfqpoint{6.114888in}{1.746410in}}%
\pgfpathlineto{\pgfqpoint{6.117427in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{6.118044in}{1.745333in}}%
\pgfpathlineto{\pgfqpoint{6.120239in}{1.745541in}}%
\pgfpathlineto{\pgfqpoint{6.120788in}{1.744938in}}%
\pgfpathlineto{\pgfqpoint{6.121131in}{1.745493in}}%
\pgfpathlineto{\pgfqpoint{6.122778in}{1.744866in}}%
\pgfpathlineto{\pgfqpoint{6.123464in}{1.743519in}}%
\pgfpathlineto{\pgfqpoint{6.124012in}{1.744456in}}%
\pgfpathlineto{\pgfqpoint{6.126757in}{1.744311in}}%
\pgfpathlineto{\pgfqpoint{6.127374in}{1.745298in}}%
\pgfpathlineto{\pgfqpoint{6.127717in}{1.744987in}}%
\pgfpathlineto{\pgfqpoint{6.129295in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{6.129981in}{1.745652in}}%
\pgfpathlineto{\pgfqpoint{6.130255in}{1.744593in}}%
\pgfpathlineto{\pgfqpoint{6.134303in}{1.742900in}}%
\pgfpathlineto{\pgfqpoint{6.134852in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{6.134920in}{1.743789in}}%
\pgfpathlineto{\pgfqpoint{6.135675in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{6.135743in}{1.743063in}}%
\pgfpathlineto{\pgfqpoint{6.135949in}{1.743715in}}%
\pgfpathlineto{\pgfqpoint{6.136498in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{6.136910in}{1.745657in}}%
\pgfpathlineto{\pgfqpoint{6.139242in}{1.745857in}}%
\pgfpathlineto{\pgfqpoint{6.139722in}{1.744903in}}%
\pgfpathlineto{\pgfqpoint{6.139997in}{1.745179in}}%
\pgfpathlineto{\pgfqpoint{6.141369in}{1.744661in}}%
\pgfpathlineto{\pgfqpoint{6.142466in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{6.143427in}{1.746336in}}%
\pgfpathlineto{\pgfqpoint{6.143633in}{1.745513in}}%
\pgfpathlineto{\pgfqpoint{6.144524in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{6.144936in}{1.744616in}}%
\pgfpathlineto{\pgfqpoint{6.147612in}{1.744362in}}%
\pgfpathlineto{\pgfqpoint{6.147817in}{1.745054in}}%
\pgfpathlineto{\pgfqpoint{6.149395in}{1.744518in}}%
\pgfpathlineto{\pgfqpoint{6.149532in}{1.744671in}}%
\pgfpathlineto{\pgfqpoint{6.149601in}{1.743958in}}%
\pgfpathlineto{\pgfqpoint{6.150287in}{1.743177in}}%
\pgfpathlineto{\pgfqpoint{6.150767in}{1.743941in}}%
\pgfpathlineto{\pgfqpoint{6.151316in}{1.743895in}}%
\pgfpathlineto{\pgfqpoint{6.152139in}{1.743426in}}%
\pgfpathlineto{\pgfqpoint{6.152345in}{1.744501in}}%
\pgfpathlineto{\pgfqpoint{6.153443in}{1.744055in}}%
\pgfpathlineto{\pgfqpoint{6.154197in}{1.745940in}}%
\pgfpathlineto{\pgfqpoint{6.155432in}{1.746571in}}%
\pgfpathlineto{\pgfqpoint{6.156324in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{6.156530in}{1.747198in}}%
\pgfpathlineto{\pgfqpoint{6.157010in}{1.747291in}}%
\pgfpathlineto{\pgfqpoint{6.157147in}{1.746556in}}%
\pgfpathlineto{\pgfqpoint{6.160234in}{1.746838in}}%
\pgfpathlineto{\pgfqpoint{6.160646in}{1.745872in}}%
\pgfpathlineto{\pgfqpoint{6.161263in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{6.161949in}{1.746648in}}%
\pgfpathlineto{\pgfqpoint{6.163321in}{1.746057in}}%
\pgfpathlineto{\pgfqpoint{6.163527in}{1.744613in}}%
\pgfpathlineto{\pgfqpoint{6.164213in}{1.744685in}}%
\pgfpathlineto{\pgfqpoint{6.165242in}{1.743841in}}%
\pgfpathlineto{\pgfqpoint{6.165379in}{1.744685in}}%
\pgfpathlineto{\pgfqpoint{6.165448in}{1.743717in}}%
\pgfpathlineto{\pgfqpoint{6.165654in}{1.743360in}}%
\pgfpathlineto{\pgfqpoint{6.165791in}{1.742193in}}%
\pgfpathlineto{\pgfqpoint{6.167300in}{1.744230in}}%
\pgfpathlineto{\pgfqpoint{6.169427in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{6.169770in}{1.744369in}}%
\pgfpathlineto{\pgfqpoint{6.170730in}{1.744439in}}%
\pgfpathlineto{\pgfqpoint{6.171005in}{1.743749in}}%
\pgfpathlineto{\pgfqpoint{6.172171in}{1.743528in}}%
\pgfpathlineto{\pgfqpoint{6.172308in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{6.173543in}{1.743340in}}%
\pgfpathlineto{\pgfqpoint{6.173817in}{1.743050in}}%
\pgfpathlineto{\pgfqpoint{6.174641in}{1.743842in}}%
\pgfpathlineto{\pgfqpoint{6.175052in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{6.175121in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{6.175258in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{6.175807in}{1.743305in}}%
\pgfpathlineto{\pgfqpoint{6.175944in}{1.743657in}}%
\pgfpathlineto{\pgfqpoint{6.176081in}{1.743591in}}%
\pgfpathlineto{\pgfqpoint{6.176767in}{1.744294in}}%
\pgfpathlineto{\pgfqpoint{6.177796in}{1.744422in}}%
\pgfpathlineto{\pgfqpoint{6.178139in}{1.743666in}}%
\pgfpathlineto{\pgfqpoint{6.179031in}{1.742761in}}%
\pgfpathlineto{\pgfqpoint{6.179923in}{1.741179in}}%
\pgfpathlineto{\pgfqpoint{6.179992in}{1.741686in}}%
\pgfpathlineto{\pgfqpoint{6.180815in}{1.741724in}}%
\pgfpathlineto{\pgfqpoint{6.180883in}{1.742564in}}%
\pgfpathlineto{\pgfqpoint{6.181501in}{1.741912in}}%
\pgfpathlineto{\pgfqpoint{6.181981in}{1.743613in}}%
\pgfpathlineto{\pgfqpoint{6.182255in}{1.744666in}}%
\pgfpathlineto{\pgfqpoint{6.183696in}{1.744333in}}%
\pgfpathlineto{\pgfqpoint{6.184314in}{1.745565in}}%
\pgfpathlineto{\pgfqpoint{6.184657in}{1.745246in}}%
\pgfpathlineto{\pgfqpoint{6.185205in}{1.743985in}}%
\pgfpathlineto{\pgfqpoint{6.185480in}{1.744215in}}%
\pgfpathlineto{\pgfqpoint{6.185548in}{1.744486in}}%
\pgfpathlineto{\pgfqpoint{6.187263in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{6.189390in}{1.746071in}}%
\pgfpathlineto{\pgfqpoint{6.189939in}{1.745901in}}%
\pgfpathlineto{\pgfqpoint{6.190282in}{1.744968in}}%
\pgfpathlineto{\pgfqpoint{6.190419in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{6.190968in}{1.745742in}}%
\pgfpathlineto{\pgfqpoint{6.191654in}{1.746657in}}%
\pgfpathlineto{\pgfqpoint{6.191997in}{1.747003in}}%
\pgfpathlineto{\pgfqpoint{6.193163in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{6.193986in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{6.194192in}{1.744657in}}%
\pgfpathlineto{\pgfqpoint{6.194741in}{1.744594in}}%
\pgfpathlineto{\pgfqpoint{6.196113in}{1.744915in}}%
\pgfpathlineto{\pgfqpoint{6.197348in}{1.744108in}}%
\pgfpathlineto{\pgfqpoint{6.197691in}{1.745190in}}%
\pgfpathlineto{\pgfqpoint{6.198103in}{1.745082in}}%
\pgfpathlineto{\pgfqpoint{6.199132in}{1.745280in}}%
\pgfpathlineto{\pgfqpoint{6.200298in}{1.744141in}}%
\pgfpathlineto{\pgfqpoint{6.201121in}{1.744958in}}%
\pgfpathlineto{\pgfqpoint{6.201190in}{1.744374in}}%
\pgfpathlineto{\pgfqpoint{6.201738in}{1.743564in}}%
\pgfpathlineto{\pgfqpoint{6.203248in}{1.743664in}}%
\pgfpathlineto{\pgfqpoint{6.204208in}{1.743425in}}%
\pgfpathlineto{\pgfqpoint{6.205649in}{1.745038in}}%
\pgfpathlineto{\pgfqpoint{6.206472in}{1.745174in}}%
\pgfpathlineto{\pgfqpoint{6.206678in}{1.745727in}}%
\pgfpathlineto{\pgfqpoint{6.208461in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{6.209147in}{1.746710in}}%
\pgfpathlineto{\pgfqpoint{6.209216in}{1.747124in}}%
\pgfpathlineto{\pgfqpoint{6.210176in}{1.747123in}}%
\pgfpathlineto{\pgfqpoint{6.211686in}{1.748062in}}%
\pgfpathlineto{\pgfqpoint{6.212440in}{1.748199in}}%
\pgfpathlineto{\pgfqpoint{6.214155in}{1.747193in}}%
\pgfpathlineto{\pgfqpoint{6.214636in}{1.748409in}}%
\pgfpathlineto{\pgfqpoint{6.215527in}{1.748419in}}%
\pgfpathlineto{\pgfqpoint{6.215939in}{1.748795in}}%
\pgfpathlineto{\pgfqpoint{6.216762in}{1.749641in}}%
\pgfpathlineto{\pgfqpoint{6.218272in}{1.748643in}}%
\pgfpathlineto{\pgfqpoint{6.218752in}{1.749330in}}%
\pgfpathlineto{\pgfqpoint{6.219918in}{1.749984in}}%
\pgfpathlineto{\pgfqpoint{6.220124in}{1.750425in}}%
\pgfpathlineto{\pgfqpoint{6.221496in}{1.750946in}}%
\pgfpathlineto{\pgfqpoint{6.222662in}{1.750682in}}%
\pgfpathlineto{\pgfqpoint{6.223142in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{6.224034in}{1.751534in}}%
\pgfpathlineto{\pgfqpoint{6.229385in}{1.750915in}}%
\pgfpathlineto{\pgfqpoint{6.231031in}{1.749058in}}%
\pgfpathlineto{\pgfqpoint{6.231512in}{1.748545in}}%
\pgfpathlineto{\pgfqpoint{6.231923in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{6.232541in}{1.748300in}}%
\pgfpathlineto{\pgfqpoint{6.234324in}{1.747309in}}%
\pgfpathlineto{\pgfqpoint{6.236794in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{6.237754in}{1.747014in}}%
\pgfpathlineto{\pgfqpoint{6.237823in}{1.746161in}}%
\pgfpathlineto{\pgfqpoint{6.238235in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{6.238784in}{1.746604in}}%
\pgfpathlineto{\pgfqpoint{6.238921in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{1.745805in}}%
\pgfpathlineto{\pgfqpoint{6.240499in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{6.241390in}{1.744477in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{1.744632in}}%
\pgfpathlineto{\pgfqpoint{6.242831in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{6.243037in}{1.743638in}}%
\pgfpathlineto{\pgfqpoint{6.243174in}{1.743882in}}%
\pgfpathlineto{\pgfqpoint{6.244272in}{1.742857in}}%
\pgfpathlineto{\pgfqpoint{6.244340in}{1.743719in}}%
\pgfpathlineto{\pgfqpoint{6.244615in}{1.743648in}}%
\pgfpathlineto{\pgfqpoint{6.245644in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{6.245987in}{1.742629in}}%
\pgfpathlineto{\pgfqpoint{6.246330in}{1.743109in}}%
\pgfpathlineto{\pgfqpoint{6.246398in}{1.743380in}}%
\pgfpathlineto{\pgfqpoint{6.247359in}{1.742077in}}%
\pgfpathlineto{\pgfqpoint{6.247770in}{1.741247in}}%
\pgfpathlineto{\pgfqpoint{6.247839in}{1.741701in}}%
\pgfpathlineto{\pgfqpoint{6.247976in}{1.741897in}}%
\pgfpathlineto{\pgfqpoint{6.250171in}{1.741209in}}%
\pgfpathlineto{\pgfqpoint{6.250240in}{1.740506in}}%
\pgfpathlineto{\pgfqpoint{6.250309in}{1.741058in}}%
\pgfpathlineto{\pgfqpoint{6.252161in}{1.740799in}}%
\pgfpathlineto{\pgfqpoint{6.252984in}{1.741154in}}%
\pgfpathlineto{\pgfqpoint{6.254836in}{1.739676in}}%
\pgfpathlineto{\pgfqpoint{6.255042in}{1.738367in}}%
\pgfpathlineto{\pgfqpoint{6.255591in}{1.738537in}}%
\pgfpathlineto{\pgfqpoint{6.255728in}{1.739054in}}%
\pgfpathlineto{\pgfqpoint{6.255934in}{1.738754in}}%
\pgfpathlineto{\pgfqpoint{6.256826in}{1.739346in}}%
\pgfpathlineto{\pgfqpoint{6.256894in}{1.740207in}}%
\pgfpathlineto{\pgfqpoint{6.259982in}{1.740121in}}%
\pgfpathlineto{\pgfqpoint{6.260462in}{1.740457in}}%
\pgfpathlineto{\pgfqpoint{6.260873in}{1.742629in}}%
\pgfpathlineto{\pgfqpoint{6.261902in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{6.262177in}{1.742485in}}%
\pgfpathlineto{\pgfqpoint{6.262245in}{1.742587in}}%
\pgfpathlineto{\pgfqpoint{6.262520in}{1.743251in}}%
\pgfpathlineto{\pgfqpoint{6.264784in}{1.741596in}}%
\pgfpathlineto{\pgfqpoint{6.266910in}{1.741751in}}%
\pgfpathlineto{\pgfqpoint{6.267459in}{1.742044in}}%
\pgfpathlineto{\pgfqpoint{6.267528in}{1.741757in}}%
\pgfpathlineto{\pgfqpoint{6.268282in}{1.741090in}}%
\pgfpathlineto{\pgfqpoint{6.269654in}{1.741284in}}%
\pgfpathlineto{\pgfqpoint{6.269929in}{1.740319in}}%
\pgfpathlineto{\pgfqpoint{6.271026in}{1.740353in}}%
\pgfpathlineto{\pgfqpoint{6.271507in}{1.740940in}}%
\pgfpathlineto{\pgfqpoint{6.272330in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{6.272673in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{6.273770in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{6.274594in}{1.742314in}}%
\pgfpathlineto{\pgfqpoint{6.277612in}{1.743170in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{1.743503in}}%
\pgfpathlineto{\pgfqpoint{6.278778in}{1.743218in}}%
\pgfpathlineto{\pgfqpoint{6.279945in}{1.742796in}}%
\pgfpathlineto{\pgfqpoint{6.280082in}{1.742314in}}%
\pgfpathlineto{\pgfqpoint{6.281454in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{6.281728in}{1.742286in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{1.742314in}}%
\pgfpathlineto{\pgfqpoint{6.282277in}{1.741865in}}%
\pgfpathlineto{\pgfqpoint{6.282963in}{1.741432in}}%
\pgfpathlineto{\pgfqpoint{6.283855in}{1.742017in}}%
\pgfpathlineto{\pgfqpoint{6.284129in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{6.284953in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{6.285913in}{1.740923in}}%
\pgfpathlineto{\pgfqpoint{6.286187in}{1.740277in}}%
\pgfpathlineto{\pgfqpoint{6.286256in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{6.287216in}{1.742186in}}%
\pgfpathlineto{\pgfqpoint{6.288657in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{6.289206in}{1.742146in}}%
\pgfpathlineto{\pgfqpoint{6.289343in}{1.742427in}}%
\pgfpathlineto{\pgfqpoint{6.290372in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{6.290784in}{1.741901in}}%
\pgfpathlineto{\pgfqpoint{6.290990in}{1.742493in}}%
\pgfpathlineto{\pgfqpoint{6.292019in}{1.744065in}}%
\pgfpathlineto{\pgfqpoint{6.295655in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{6.297027in}{1.743333in}}%
\pgfpathlineto{\pgfqpoint{6.298536in}{1.743325in}}%
\pgfpathlineto{\pgfqpoint{6.298879in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{6.299976in}{1.740699in}}%
\pgfpathlineto{\pgfqpoint{6.300937in}{1.740711in}}%
\pgfpathlineto{\pgfqpoint{6.301211in}{1.738872in}}%
\pgfpathlineto{\pgfqpoint{6.301897in}{1.739170in}}%
\pgfpathlineto{\pgfqpoint{6.301966in}{1.738991in}}%
\pgfpathlineto{\pgfqpoint{6.302926in}{1.738744in}}%
\pgfpathlineto{\pgfqpoint{6.303064in}{1.738235in}}%
\pgfpathlineto{\pgfqpoint{6.303338in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{6.304161in}{1.738852in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{1.738692in}}%
\pgfpathlineto{\pgfqpoint{6.304847in}{1.737517in}}%
\pgfpathlineto{\pgfqpoint{6.307660in}{1.739019in}}%
\pgfpathlineto{\pgfqpoint{6.307728in}{1.738208in}}%
\pgfpathlineto{\pgfqpoint{6.307797in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{6.309581in}{1.738667in}}%
\pgfpathlineto{\pgfqpoint{6.310267in}{1.736278in}}%
\pgfpathlineto{\pgfqpoint{6.311364in}{1.738623in}}%
\pgfpathlineto{\pgfqpoint{6.311982in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{6.312050in}{1.738035in}}%
\pgfpathlineto{\pgfqpoint{6.312393in}{1.738391in}}%
\pgfpathlineto{\pgfqpoint{6.312462in}{1.738162in}}%
\pgfpathlineto{\pgfqpoint{6.313491in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{6.313628in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{6.315892in}{1.738622in}}%
\pgfpathlineto{\pgfqpoint{6.317196in}{1.739757in}}%
\pgfpathlineto{\pgfqpoint{6.317264in}{1.740447in}}%
\pgfpathlineto{\pgfqpoint{6.317882in}{1.740794in}}%
\pgfpathlineto{\pgfqpoint{6.318225in}{1.740356in}}%
\pgfpathlineto{\pgfqpoint{6.318636in}{1.741204in}}%
\pgfpathlineto{\pgfqpoint{6.319116in}{1.741047in}}%
\pgfpathlineto{\pgfqpoint{6.319528in}{1.741956in}}%
\pgfpathlineto{\pgfqpoint{6.319597in}{1.741566in}}%
\pgfpathlineto{\pgfqpoint{6.319802in}{1.740861in}}%
\pgfpathlineto{\pgfqpoint{6.319940in}{1.741373in}}%
\pgfpathlineto{\pgfqpoint{6.321449in}{1.740284in}}%
\pgfpathlineto{\pgfqpoint{6.322478in}{1.741915in}}%
\pgfpathlineto{\pgfqpoint{6.322684in}{1.741786in}}%
\pgfpathlineto{\pgfqpoint{6.323987in}{1.741828in}}%
\pgfpathlineto{\pgfqpoint{6.324124in}{1.741001in}}%
\pgfpathlineto{\pgfqpoint{6.326594in}{1.742190in}}%
\pgfpathlineto{\pgfqpoint{6.327623in}{1.741898in}}%
\pgfpathlineto{\pgfqpoint{6.327897in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{6.328035in}{1.742548in}}%
\pgfpathlineto{\pgfqpoint{6.328721in}{1.743272in}}%
\pgfpathlineto{\pgfqpoint{6.329201in}{1.741743in}}%
\pgfpathlineto{\pgfqpoint{6.329338in}{1.741212in}}%
\pgfpathlineto{\pgfqpoint{6.330847in}{1.741690in}}%
\pgfpathlineto{\pgfqpoint{6.331122in}{1.741268in}}%
\pgfpathlineto{\pgfqpoint{6.332974in}{1.741759in}}%
\pgfpathlineto{\pgfqpoint{6.334826in}{1.742609in}}%
\pgfpathlineto{\pgfqpoint{6.334895in}{1.742892in}}%
\pgfpathlineto{\pgfqpoint{6.335649in}{1.742730in}}%
\pgfpathlineto{\pgfqpoint{6.337021in}{1.742550in}}%
\pgfpathlineto{\pgfqpoint{6.338942in}{1.743639in}}%
\pgfpathlineto{\pgfqpoint{6.341412in}{1.743020in}}%
\pgfpathlineto{\pgfqpoint{6.343058in}{1.743757in}}%
\pgfpathlineto{\pgfqpoint{6.343196in}{1.743229in}}%
\pgfpathlineto{\pgfqpoint{6.343744in}{1.743450in}}%
\pgfpathlineto{\pgfqpoint{6.343813in}{1.744272in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{1.743707in}}%
\pgfpathlineto{\pgfqpoint{6.347655in}{1.744648in}}%
\pgfpathlineto{\pgfqpoint{6.348341in}{1.745058in}}%
\pgfpathlineto{\pgfqpoint{6.350193in}{1.744767in}}%
\pgfpathlineto{\pgfqpoint{6.350262in}{1.745780in}}%
\pgfpathlineto{\pgfqpoint{6.351840in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{6.352251in}{1.745533in}}%
\pgfpathlineto{\pgfqpoint{6.353760in}{1.744474in}}%
\pgfpathlineto{\pgfqpoint{6.353898in}{1.744793in}}%
\pgfpathlineto{\pgfqpoint{6.355681in}{1.745367in}}%
\pgfpathlineto{\pgfqpoint{6.356093in}{1.744253in}}%
\pgfpathlineto{\pgfqpoint{6.357808in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{6.358631in}{1.743939in}}%
\pgfpathlineto{\pgfqpoint{6.360003in}{1.745023in}}%
\pgfpathlineto{\pgfqpoint{6.361032in}{1.743703in}}%
\pgfpathlineto{\pgfqpoint{6.361650in}{1.745109in}}%
\pgfpathlineto{\pgfqpoint{6.362267in}{1.744906in}}%
\pgfpathlineto{\pgfqpoint{6.362816in}{1.742892in}}%
\pgfpathlineto{\pgfqpoint{6.363913in}{1.741383in}}%
\pgfpathlineto{\pgfqpoint{6.364119in}{1.740740in}}%
\pgfpathlineto{\pgfqpoint{6.364256in}{1.741132in}}%
\pgfpathlineto{\pgfqpoint{6.364737in}{1.740921in}}%
\pgfpathlineto{\pgfqpoint{6.365629in}{1.740983in}}%
\pgfpathlineto{\pgfqpoint{6.368098in}{1.740508in}}%
\pgfpathlineto{\pgfqpoint{6.369607in}{1.741156in}}%
\pgfpathlineto{\pgfqpoint{6.371391in}{1.740235in}}%
\pgfpathlineto{\pgfqpoint{6.371871in}{1.738982in}}%
\pgfpathlineto{\pgfqpoint{6.371940in}{1.739155in}}%
\pgfpathlineto{\pgfqpoint{6.372283in}{1.738413in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{1.737976in}}%
\pgfpathlineto{\pgfqpoint{6.373381in}{1.737101in}}%
\pgfpathlineto{\pgfqpoint{6.373518in}{1.737795in}}%
\pgfpathlineto{\pgfqpoint{6.373724in}{1.738235in}}%
\pgfpathlineto{\pgfqpoint{6.375987in}{1.737074in}}%
\pgfpathlineto{\pgfqpoint{6.376330in}{1.737487in}}%
\pgfpathlineto{\pgfqpoint{6.377222in}{1.736152in}}%
\pgfpathlineto{\pgfqpoint{6.377840in}{1.737098in}}%
\pgfpathlineto{\pgfqpoint{6.378663in}{1.736765in}}%
\pgfpathlineto{\pgfqpoint{6.379898in}{1.737293in}}%
\pgfpathlineto{\pgfqpoint{6.380447in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{6.381201in}{1.736854in}}%
\pgfpathlineto{\pgfqpoint{6.381338in}{1.735764in}}%
\pgfpathlineto{\pgfqpoint{6.381476in}{1.736143in}}%
\pgfpathlineto{\pgfqpoint{6.382230in}{1.735945in}}%
\pgfpathlineto{\pgfqpoint{6.383328in}{1.735579in}}%
\pgfpathlineto{\pgfqpoint{6.383396in}{1.734910in}}%
\pgfpathlineto{\pgfqpoint{6.384220in}{1.735954in}}%
\pgfpathlineto{\pgfqpoint{6.385935in}{1.735870in}}%
\pgfpathlineto{\pgfqpoint{6.387444in}{1.737464in}}%
\pgfpathlineto{\pgfqpoint{6.387513in}{1.736914in}}%
\pgfpathlineto{\pgfqpoint{6.388747in}{1.738679in}}%
\pgfpathlineto{\pgfqpoint{6.389365in}{1.738489in}}%
\pgfpathlineto{\pgfqpoint{6.389914in}{1.737429in}}%
\pgfpathlineto{\pgfqpoint{6.390668in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{6.390874in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{6.392315in}{1.738463in}}%
\pgfpathlineto{\pgfqpoint{6.392658in}{1.738838in}}%
\pgfpathlineto{\pgfqpoint{6.393412in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{6.393755in}{1.738567in}}%
\pgfpathlineto{\pgfqpoint{6.394030in}{1.739827in}}%
\pgfpathlineto{\pgfqpoint{6.394716in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{6.394922in}{1.740633in}}%
\pgfpathlineto{\pgfqpoint{6.395196in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{6.395470in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{6.396294in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{6.396705in}{1.741889in}}%
\pgfpathlineto{\pgfqpoint{6.397734in}{1.742694in}}%
\pgfpathlineto{\pgfqpoint{6.398900in}{1.742953in}}%
\pgfpathlineto{\pgfqpoint{6.400135in}{1.742230in}}%
\pgfpathlineto{\pgfqpoint{6.401233in}{1.742560in}}%
\pgfpathlineto{\pgfqpoint{6.401439in}{1.742274in}}%
\pgfpathlineto{\pgfqpoint{6.401507in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{6.402331in}{1.742942in}}%
\pgfpathlineto{\pgfqpoint{6.402948in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{6.403703in}{1.743100in}}%
\pgfpathlineto{\pgfqpoint{6.405143in}{1.742150in}}%
\pgfpathlineto{\pgfqpoint{6.406241in}{1.742994in}}%
\pgfpathlineto{\pgfqpoint{6.406995in}{1.741477in}}%
\pgfpathlineto{\pgfqpoint{6.409328in}{1.742823in}}%
\pgfpathlineto{\pgfqpoint{6.409397in}{1.741676in}}%
\pgfpathlineto{\pgfqpoint{6.410906in}{1.741389in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.741451in}}%
\pgfpathlineto{\pgfqpoint{6.412072in}{1.740996in}}%
\pgfpathlineto{\pgfqpoint{6.412141in}{1.740358in}}%
\pgfpathlineto{\pgfqpoint{6.412827in}{1.740976in}}%
\pgfpathlineto{\pgfqpoint{6.413032in}{1.741892in}}%
\pgfpathlineto{\pgfqpoint{6.414061in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{6.415708in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{6.416394in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{6.416531in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{6.417080in}{1.739902in}}%
\pgfpathlineto{\pgfqpoint{6.417149in}{1.740874in}}%
\pgfpathlineto{\pgfqpoint{6.417354in}{1.740660in}}%
\pgfpathlineto{\pgfqpoint{6.417903in}{1.739868in}}%
\pgfpathlineto{\pgfqpoint{6.418589in}{1.739707in}}%
\pgfpathlineto{\pgfqpoint{6.418726in}{1.740864in}}%
\pgfpathlineto{\pgfqpoint{6.419550in}{1.740866in}}%
\pgfpathlineto{\pgfqpoint{6.419618in}{1.739361in}}%
\pgfpathlineto{\pgfqpoint{6.422088in}{1.739517in}}%
\pgfpathlineto{\pgfqpoint{6.422637in}{1.738506in}}%
\pgfpathlineto{\pgfqpoint{6.422843in}{1.738898in}}%
\pgfpathlineto{\pgfqpoint{6.423666in}{1.738533in}}%
\pgfpathlineto{\pgfqpoint{6.426753in}{1.739007in}}%
\pgfpathlineto{\pgfqpoint{6.427302in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{6.427439in}{1.739866in}}%
\pgfpathlineto{\pgfqpoint{6.427576in}{1.739589in}}%
\pgfpathlineto{\pgfqpoint{6.429703in}{1.739658in}}%
\pgfpathlineto{\pgfqpoint{6.430252in}{1.738786in}}%
\pgfpathlineto{\pgfqpoint{6.431486in}{1.739087in}}%
\pgfpathlineto{\pgfqpoint{6.432447in}{1.738137in}}%
\pgfpathlineto{\pgfqpoint{6.433201in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{6.434230in}{1.737203in}}%
\pgfpathlineto{\pgfqpoint{6.434573in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{6.434985in}{1.736943in}}%
\pgfpathlineto{\pgfqpoint{6.435946in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{6.437798in}{1.736975in}}%
\pgfpathlineto{\pgfqpoint{6.438209in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{6.438552in}{1.738174in}}%
\pgfpathlineto{\pgfqpoint{6.438964in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{6.441434in}{1.736823in}}%
\pgfpathlineto{\pgfqpoint{6.442394in}{1.736429in}}%
\pgfpathlineto{\pgfqpoint{6.442463in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{6.443835in}{1.735907in}}%
\pgfpathlineto{\pgfqpoint{6.444521in}{1.736257in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{1.735518in}}%
\pgfpathlineto{\pgfqpoint{6.444795in}{1.735851in}}%
\pgfpathlineto{\pgfqpoint{6.445138in}{1.736085in}}%
\pgfpathlineto{\pgfqpoint{6.445413in}{1.735593in}}%
\pgfpathlineto{\pgfqpoint{6.448225in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{6.448362in}{1.735110in}}%
\pgfpathlineto{\pgfqpoint{6.449323in}{1.734493in}}%
\pgfpathlineto{\pgfqpoint{6.450489in}{1.734435in}}%
\pgfpathlineto{\pgfqpoint{6.450558in}{1.733734in}}%
\pgfpathlineto{\pgfqpoint{6.450832in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{6.451175in}{1.734030in}}%
\pgfpathlineto{\pgfqpoint{6.453027in}{1.735344in}}%
\pgfpathlineto{\pgfqpoint{6.454194in}{1.734892in}}%
\pgfpathlineto{\pgfqpoint{6.455428in}{1.735833in}}%
\pgfpathlineto{\pgfqpoint{6.455634in}{1.734924in}}%
\pgfpathlineto{\pgfqpoint{6.458173in}{1.734591in}}%
\pgfpathlineto{\pgfqpoint{6.458241in}{1.735267in}}%
\pgfpathlineto{\pgfqpoint{6.459956in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{6.462563in}{1.736468in}}%
\pgfpathlineto{\pgfqpoint{6.462906in}{1.736039in}}%
\pgfpathlineto{\pgfqpoint{6.464347in}{1.736561in}}%
\pgfpathlineto{\pgfqpoint{6.464484in}{1.736282in}}%
\pgfpathlineto{\pgfqpoint{6.464621in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{6.464896in}{1.738475in}}%
\pgfpathlineto{\pgfqpoint{6.464964in}{1.738359in}}%
\pgfpathlineto{\pgfqpoint{6.465993in}{1.737173in}}%
\pgfpathlineto{\pgfqpoint{6.466268in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{6.468737in}{1.739544in}}%
\pgfpathlineto{\pgfqpoint{6.469012in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{6.469903in}{1.739408in}}%
\pgfpathlineto{\pgfqpoint{6.471619in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{6.472099in}{1.740083in}}%
\pgfpathlineto{\pgfqpoint{6.472373in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{6.472579in}{1.740766in}}%
\pgfpathlineto{\pgfqpoint{6.472991in}{1.740064in}}%
\pgfpathlineto{\pgfqpoint{6.473471in}{1.740333in}}%
\pgfpathlineto{\pgfqpoint{6.473677in}{1.739487in}}%
\pgfpathlineto{\pgfqpoint{6.473951in}{1.739664in}}%
\pgfpathlineto{\pgfqpoint{6.475117in}{1.740705in}}%
\pgfpathlineto{\pgfqpoint{6.475460in}{1.740332in}}%
\pgfpathlineto{\pgfqpoint{6.476421in}{1.741991in}}%
\pgfpathlineto{\pgfqpoint{6.477518in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{6.478479in}{1.741731in}}%
\pgfpathlineto{\pgfqpoint{6.479645in}{1.741708in}}%
\pgfpathlineto{\pgfqpoint{6.479782in}{1.740927in}}%
\pgfpathlineto{\pgfqpoint{6.480743in}{1.741137in}}%
\pgfpathlineto{\pgfqpoint{6.481223in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{6.481909in}{1.740402in}}%
\pgfpathlineto{\pgfqpoint{6.482595in}{1.740161in}}%
\pgfpathlineto{\pgfqpoint{6.482801in}{1.739483in}}%
\pgfpathlineto{\pgfqpoint{6.482869in}{1.740043in}}%
\pgfpathlineto{\pgfqpoint{6.484721in}{1.740194in}}%
\pgfpathlineto{\pgfqpoint{6.484927in}{1.740898in}}%
\pgfpathlineto{\pgfqpoint{6.485408in}{1.740940in}}%
\pgfpathlineto{\pgfqpoint{6.485613in}{1.739235in}}%
\pgfpathlineto{\pgfqpoint{6.487671in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{6.488083in}{1.740298in}}%
\pgfpathlineto{\pgfqpoint{6.490484in}{1.739747in}}%
\pgfpathlineto{\pgfqpoint{6.491170in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{6.491307in}{1.738416in}}%
\pgfpathlineto{\pgfqpoint{6.491513in}{1.738228in}}%
\pgfpathlineto{\pgfqpoint{6.492542in}{1.738943in}}%
\pgfpathlineto{\pgfqpoint{6.493160in}{1.738695in}}%
\pgfpathlineto{\pgfqpoint{6.493571in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{6.493640in}{1.738234in}}%
\pgfpathlineto{\pgfqpoint{6.498716in}{1.737531in}}%
\pgfpathlineto{\pgfqpoint{6.499402in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{6.504136in}{1.735213in}}%
\pgfpathlineto{\pgfqpoint{6.505096in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{6.506057in}{1.735239in}}%
\pgfpathlineto{\pgfqpoint{6.506811in}{1.737335in}}%
\pgfpathlineto{\pgfqpoint{6.507497in}{1.735603in}}%
\pgfpathlineto{\pgfqpoint{6.508046in}{1.735401in}}%
\pgfpathlineto{\pgfqpoint{6.508252in}{1.734877in}}%
\pgfpathlineto{\pgfqpoint{6.508321in}{1.735050in}}%
\pgfpathlineto{\pgfqpoint{6.508801in}{1.734677in}}%
\pgfpathlineto{\pgfqpoint{6.509281in}{1.734104in}}%
\pgfpathlineto{\pgfqpoint{6.509555in}{1.734962in}}%
\pgfpathlineto{\pgfqpoint{6.509898in}{1.734178in}}%
\pgfpathlineto{\pgfqpoint{6.510722in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{6.510859in}{1.733953in}}%
\pgfpathlineto{\pgfqpoint{6.511956in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{6.512162in}{1.733035in}}%
\pgfpathlineto{\pgfqpoint{6.512368in}{1.733105in}}%
\pgfpathlineto{\pgfqpoint{6.512505in}{1.733242in}}%
\pgfpathlineto{\pgfqpoint{6.513397in}{1.733505in}}%
\pgfpathlineto{\pgfqpoint{6.514083in}{1.732966in}}%
\pgfpathlineto{\pgfqpoint{6.514632in}{1.732871in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{1.733659in}}%
\pgfpathlineto{\pgfqpoint{6.515798in}{1.733164in}}%
\pgfpathlineto{\pgfqpoint{6.516759in}{1.733883in}}%
\pgfpathlineto{\pgfqpoint{6.518131in}{1.733977in}}%
\pgfpathlineto{\pgfqpoint{6.518474in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{6.518542in}{1.734336in}}%
\pgfpathlineto{\pgfqpoint{6.519434in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{6.519914in}{1.734412in}}%
\pgfpathlineto{\pgfqpoint{6.520326in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{6.520943in}{1.733677in}}%
\pgfpathlineto{\pgfqpoint{6.521904in}{1.734605in}}%
\pgfpathlineto{\pgfqpoint{6.522041in}{1.733867in}}%
\pgfpathlineto{\pgfqpoint{6.522521in}{1.735723in}}%
\pgfpathlineto{\pgfqpoint{6.523001in}{1.735168in}}%
\pgfpathlineto{\pgfqpoint{6.527255in}{1.733076in}}%
\pgfpathlineto{\pgfqpoint{6.528490in}{1.733898in}}%
\pgfpathlineto{\pgfqpoint{6.528764in}{1.734925in}}%
\pgfpathlineto{\pgfqpoint{6.530959in}{1.735342in}}%
\pgfpathlineto{\pgfqpoint{6.531096in}{1.734513in}}%
\pgfpathlineto{\pgfqpoint{6.532537in}{1.735093in}}%
\pgfpathlineto{\pgfqpoint{6.533497in}{1.734653in}}%
\pgfpathlineto{\pgfqpoint{6.534389in}{1.735252in}}%
\pgfpathlineto{\pgfqpoint{6.535007in}{1.734943in}}%
\pgfpathlineto{\pgfqpoint{6.535418in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.536104in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{6.536242in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{6.536653in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{6.536996in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{6.537133in}{1.736921in}}%
\pgfpathlineto{\pgfqpoint{6.537545in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{6.537682in}{1.735715in}}%
\pgfpathlineto{\pgfqpoint{6.538162in}{1.735390in}}%
\pgfpathlineto{\pgfqpoint{6.538437in}{1.735723in}}%
\pgfpathlineto{\pgfqpoint{6.540563in}{1.735314in}}%
\pgfpathlineto{\pgfqpoint{6.541318in}{1.734743in}}%
\pgfpathlineto{\pgfqpoint{6.541936in}{1.734994in}}%
\pgfpathlineto{\pgfqpoint{6.543102in}{1.733724in}}%
\pgfpathlineto{\pgfqpoint{6.543170in}{1.734370in}}%
\pgfpathlineto{\pgfqpoint{6.543651in}{1.734534in}}%
\pgfpathlineto{\pgfqpoint{6.544131in}{1.735440in}}%
\pgfpathlineto{\pgfqpoint{6.545023in}{1.734502in}}%
\pgfpathlineto{\pgfqpoint{6.545571in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{6.546806in}{1.732994in}}%
\pgfpathlineto{\pgfqpoint{6.547286in}{1.732492in}}%
\pgfpathlineto{\pgfqpoint{6.547904in}{1.732691in}}%
\pgfpathlineto{\pgfqpoint{6.548178in}{1.733552in}}%
\pgfpathlineto{\pgfqpoint{6.550099in}{1.733828in}}%
\pgfpathlineto{\pgfqpoint{6.550236in}{1.734103in}}%
\pgfpathlineto{\pgfqpoint{6.550785in}{1.733543in}}%
\pgfpathlineto{\pgfqpoint{6.550854in}{1.733836in}}%
\pgfpathlineto{\pgfqpoint{6.551128in}{1.734408in}}%
\pgfpathlineto{\pgfqpoint{6.551265in}{1.733962in}}%
\pgfpathlineto{\pgfqpoint{6.553255in}{1.734217in}}%
\pgfpathlineto{\pgfqpoint{6.554490in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{6.555930in}{1.730909in}}%
\pgfpathlineto{\pgfqpoint{6.556136in}{1.731632in}}%
\pgfpathlineto{\pgfqpoint{6.556205in}{1.730999in}}%
\pgfpathlineto{\pgfqpoint{6.558400in}{1.731701in}}%
\pgfpathlineto{\pgfqpoint{6.558949in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{6.559155in}{1.731576in}}%
\pgfpathlineto{\pgfqpoint{6.559498in}{1.731799in}}%
\pgfpathlineto{\pgfqpoint{6.559635in}{1.731824in}}%
\pgfpathlineto{\pgfqpoint{6.560115in}{1.730135in}}%
\pgfpathlineto{\pgfqpoint{6.560870in}{1.730465in}}%
\pgfpathlineto{\pgfqpoint{6.560938in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{6.563477in}{1.730958in}}%
\pgfpathlineto{\pgfqpoint{6.563614in}{1.730505in}}%
\pgfpathlineto{\pgfqpoint{6.565878in}{1.728745in}}%
\pgfpathlineto{\pgfqpoint{6.567387in}{1.729914in}}%
\pgfpathlineto{\pgfqpoint{6.568347in}{1.730293in}}%
\pgfpathlineto{\pgfqpoint{6.568622in}{1.731434in}}%
\pgfpathlineto{\pgfqpoint{6.569239in}{1.730764in}}%
\pgfpathlineto{\pgfqpoint{6.569376in}{1.730902in}}%
\pgfpathlineto{\pgfqpoint{6.569788in}{1.729727in}}%
\pgfpathlineto{\pgfqpoint{6.570062in}{1.730045in}}%
\pgfpathlineto{\pgfqpoint{6.571640in}{1.729777in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{1.729090in}}%
\pgfpathlineto{\pgfqpoint{6.573561in}{1.729422in}}%
\pgfpathlineto{\pgfqpoint{6.573630in}{1.729918in}}%
\pgfpathlineto{\pgfqpoint{6.577883in}{1.730934in}}%
\pgfpathlineto{\pgfqpoint{6.581450in}{1.728905in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{1.729412in}}%
\pgfpathlineto{\pgfqpoint{6.582136in}{1.729782in}}%
\pgfpathlineto{\pgfqpoint{6.582205in}{1.729427in}}%
\pgfpathlineto{\pgfqpoint{6.583165in}{1.730105in}}%
\pgfpathlineto{\pgfqpoint{6.583646in}{1.731291in}}%
\pgfpathlineto{\pgfqpoint{6.586595in}{1.731672in}}%
\pgfpathlineto{\pgfqpoint{6.587076in}{1.731136in}}%
\pgfpathlineto{\pgfqpoint{6.587693in}{1.730974in}}%
\pgfpathlineto{\pgfqpoint{6.589545in}{1.732018in}}%
\pgfpathlineto{\pgfqpoint{6.590780in}{1.733020in}}%
\pgfpathlineto{\pgfqpoint{6.591329in}{1.732353in}}%
\pgfpathlineto{\pgfqpoint{6.591466in}{1.732956in}}%
\pgfpathlineto{\pgfqpoint{6.591603in}{1.732700in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{6.594210in}{1.732936in}}%
\pgfpathlineto{\pgfqpoint{6.594416in}{1.733361in}}%
\pgfpathlineto{\pgfqpoint{6.594965in}{1.732469in}}%
\pgfpathlineto{\pgfqpoint{6.595445in}{1.732898in}}%
\pgfpathlineto{\pgfqpoint{6.596405in}{1.731966in}}%
\pgfpathlineto{\pgfqpoint{6.596543in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{6.597915in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{6.598669in}{1.732289in}}%
\pgfpathlineto{\pgfqpoint{6.599012in}{1.732932in}}%
\pgfpathlineto{\pgfqpoint{6.599150in}{1.732483in}}%
\pgfpathlineto{\pgfqpoint{6.600247in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{6.600453in}{1.731869in}}%
\pgfpathlineto{\pgfqpoint{6.602991in}{1.731512in}}%
\pgfpathlineto{\pgfqpoint{6.603266in}{1.732621in}}%
\pgfpathlineto{\pgfqpoint{6.605392in}{1.732544in}}%
\pgfpathlineto{\pgfqpoint{6.606627in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{6.608479in}{1.733020in}}%
\pgfpathlineto{\pgfqpoint{6.608617in}{1.732531in}}%
\pgfpathlineto{\pgfqpoint{6.609577in}{1.732968in}}%
\pgfpathlineto{\pgfqpoint{6.610537in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.611704in}{1.731576in}}%
\pgfpathlineto{\pgfqpoint{6.613693in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{6.613762in}{1.732655in}}%
\pgfpathlineto{\pgfqpoint{6.613968in}{1.732056in}}%
\pgfpathlineto{\pgfqpoint{6.614311in}{1.732005in}}%
\pgfpathlineto{\pgfqpoint{6.614516in}{1.731448in}}%
\pgfpathlineto{\pgfqpoint{6.615202in}{1.731618in}}%
\pgfpathlineto{\pgfqpoint{6.615614in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{6.615888in}{1.731360in}}%
\pgfpathlineto{\pgfqpoint{6.616574in}{1.732473in}}%
\pgfpathlineto{\pgfqpoint{6.617192in}{1.731295in}}%
\pgfpathlineto{\pgfqpoint{6.617466in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{6.618427in}{1.731354in}}%
\pgfpathlineto{\pgfqpoint{6.618907in}{1.732620in}}%
\pgfpathlineto{\pgfqpoint{6.619250in}{1.732463in}}%
\pgfpathlineto{\pgfqpoint{6.620142in}{1.732731in}}%
\pgfpathlineto{\pgfqpoint{6.620348in}{1.733685in}}%
\pgfpathlineto{\pgfqpoint{6.620691in}{1.733066in}}%
\pgfpathlineto{\pgfqpoint{6.621720in}{1.734417in}}%
\pgfpathlineto{\pgfqpoint{6.623778in}{1.733665in}}%
\pgfpathlineto{\pgfqpoint{6.625424in}{1.734780in}}%
\pgfpathlineto{\pgfqpoint{6.629403in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{6.629540in}{1.734744in}}%
\pgfpathlineto{\pgfqpoint{6.630363in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{6.631873in}{1.735231in}}%
\pgfpathlineto{\pgfqpoint{6.632010in}{1.734121in}}%
\pgfpathlineto{\pgfqpoint{6.632902in}{1.734582in}}%
\pgfpathlineto{\pgfqpoint{6.635440in}{1.736007in}}%
\pgfpathlineto{\pgfqpoint{6.636675in}{1.735022in}}%
\pgfpathlineto{\pgfqpoint{6.636743in}{1.735611in}}%
\pgfpathlineto{\pgfqpoint{6.637361in}{1.735231in}}%
\pgfpathlineto{\pgfqpoint{6.641134in}{1.735450in}}%
\pgfpathlineto{\pgfqpoint{6.641271in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{6.641957in}{1.733992in}}%
\pgfpathlineto{\pgfqpoint{6.642849in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{6.642986in}{1.734451in}}%
\pgfpathlineto{\pgfqpoint{6.644290in}{1.734302in}}%
\pgfpathlineto{\pgfqpoint{6.644770in}{1.733275in}}%
\pgfpathlineto{\pgfqpoint{6.645044in}{1.732833in}}%
\pgfpathlineto{\pgfqpoint{6.645113in}{1.732949in}}%
\pgfpathlineto{\pgfqpoint{6.646828in}{1.733375in}}%
\pgfpathlineto{\pgfqpoint{6.648131in}{1.732604in}}%
\pgfpathlineto{\pgfqpoint{6.650944in}{1.731545in}}%
\pgfpathlineto{\pgfqpoint{6.651218in}{1.730845in}}%
\pgfpathlineto{\pgfqpoint{6.651424in}{1.730934in}}%
\pgfpathlineto{\pgfqpoint{6.651836in}{1.731626in}}%
\pgfpathlineto{\pgfqpoint{6.653139in}{1.730359in}}%
\pgfpathlineto{\pgfqpoint{6.653345in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{6.653688in}{1.730806in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.730801in}}%
\pgfpathlineto{\pgfqpoint{6.656226in}{1.728973in}}%
\pgfpathlineto{\pgfqpoint{6.657393in}{1.728626in}}%
\pgfpathlineto{\pgfqpoint{6.658696in}{1.726832in}}%
\pgfpathlineto{\pgfqpoint{6.659451in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{6.660068in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{6.661234in}{1.727679in}}%
\pgfpathlineto{\pgfqpoint{6.661715in}{1.728179in}}%
\pgfpathlineto{\pgfqpoint{6.662401in}{1.728048in}}%
\pgfpathlineto{\pgfqpoint{6.663292in}{1.727254in}}%
\pgfpathlineto{\pgfqpoint{6.665762in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{6.666448in}{1.728574in}}%
\pgfpathlineto{\pgfqpoint{6.667340in}{1.728928in}}%
\pgfpathlineto{\pgfqpoint{6.667477in}{1.729505in}}%
\pgfpathlineto{\pgfqpoint{6.669192in}{1.729145in}}%
\pgfpathlineto{\pgfqpoint{6.670564in}{1.729858in}}%
\pgfpathlineto{\pgfqpoint{6.671525in}{1.729235in}}%
\pgfpathlineto{\pgfqpoint{6.672279in}{1.730506in}}%
\pgfpathlineto{\pgfqpoint{6.672691in}{1.730048in}}%
\pgfpathlineto{\pgfqpoint{6.673583in}{1.730835in}}%
\pgfpathlineto{\pgfqpoint{6.675435in}{1.730957in}}%
\pgfpathlineto{\pgfqpoint{6.675984in}{1.730663in}}%
\pgfpathlineto{\pgfqpoint{6.676464in}{1.730614in}}%
\pgfpathlineto{\pgfqpoint{6.677424in}{1.730154in}}%
\pgfpathlineto{\pgfqpoint{6.678042in}{1.730597in}}%
\pgfpathlineto{\pgfqpoint{6.678110in}{1.729762in}}%
\pgfpathlineto{\pgfqpoint{6.678248in}{1.729781in}}%
\pgfpathlineto{\pgfqpoint{6.679277in}{1.730131in}}%
\pgfpathlineto{\pgfqpoint{6.679414in}{1.729743in}}%
\pgfpathlineto{\pgfqpoint{6.679825in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{6.680580in}{1.731977in}}%
\pgfpathlineto{\pgfqpoint{6.680854in}{1.733409in}}%
\pgfpathlineto{\pgfqpoint{6.680992in}{1.732731in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{1.733533in}}%
\pgfpathlineto{\pgfqpoint{6.683530in}{1.734201in}}%
\pgfpathlineto{\pgfqpoint{6.684285in}{1.734872in}}%
\pgfpathlineto{\pgfqpoint{6.685108in}{1.732911in}}%
\pgfpathlineto{\pgfqpoint{6.687166in}{1.733679in}}%
\pgfpathlineto{\pgfqpoint{6.688263in}{1.733719in}}%
\pgfpathlineto{\pgfqpoint{6.688744in}{1.734092in}}%
\pgfpathlineto{\pgfqpoint{6.689498in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{6.689567in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{6.690939in}{1.734710in}}%
\pgfpathlineto{\pgfqpoint{6.692448in}{1.734256in}}%
\pgfpathlineto{\pgfqpoint{6.692585in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{6.694026in}{1.734986in}}%
\pgfpathlineto{\pgfqpoint{6.695878in}{1.734074in}}%
\pgfpathlineto{\pgfqpoint{6.698622in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{6.699034in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{6.700269in}{1.732276in}}%
\pgfpathlineto{\pgfqpoint{6.700475in}{1.732706in}}%
\pgfpathlineto{\pgfqpoint{6.700818in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{6.701092in}{1.731251in}}%
\pgfpathlineto{\pgfqpoint{6.702190in}{1.731581in}}%
\pgfpathlineto{\pgfqpoint{6.702738in}{1.732240in}}%
\pgfpathlineto{\pgfqpoint{6.703219in}{1.731722in}}%
\pgfpathlineto{\pgfqpoint{6.703836in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{6.704111in}{1.732547in}}%
\pgfpathlineto{\pgfqpoint{6.704797in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{6.705414in}{1.733295in}}%
\pgfpathlineto{\pgfqpoint{6.705620in}{1.733017in}}%
\pgfpathlineto{\pgfqpoint{6.705963in}{1.734047in}}%
\pgfpathlineto{\pgfqpoint{6.706031in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{6.706923in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{6.708364in}{1.732664in}}%
\pgfpathlineto{\pgfqpoint{6.708501in}{1.733569in}}%
\pgfpathlineto{\pgfqpoint{6.711108in}{1.734135in}}%
\pgfpathlineto{\pgfqpoint{6.712411in}{1.733475in}}%
\pgfpathlineto{\pgfqpoint{6.712892in}{1.734262in}}%
\pgfpathlineto{\pgfqpoint{6.713509in}{1.733260in}}%
\pgfpathlineto{\pgfqpoint{6.715018in}{1.733449in}}%
\pgfpathlineto{\pgfqpoint{6.715224in}{1.734085in}}%
\pgfpathlineto{\pgfqpoint{6.715979in}{1.732759in}}%
\pgfpathlineto{\pgfqpoint{6.716390in}{1.733030in}}%
\pgfpathlineto{\pgfqpoint{6.716939in}{1.732642in}}%
\pgfpathlineto{\pgfqpoint{6.718448in}{1.731249in}}%
\pgfpathlineto{\pgfqpoint{6.718929in}{1.732035in}}%
\pgfpathlineto{\pgfqpoint{6.720095in}{1.732141in}}%
\pgfpathlineto{\pgfqpoint{6.720232in}{1.732737in}}%
\pgfpathlineto{\pgfqpoint{6.721261in}{1.733308in}}%
\pgfpathlineto{\pgfqpoint{6.721467in}{1.733507in}}%
\pgfpathlineto{\pgfqpoint{6.722427in}{1.733804in}}%
\pgfpathlineto{\pgfqpoint{6.722633in}{1.734521in}}%
\pgfpathlineto{\pgfqpoint{6.723593in}{1.733895in}}%
\pgfpathlineto{\pgfqpoint{6.723731in}{1.734117in}}%
\pgfpathlineto{\pgfqpoint{6.724417in}{1.733817in}}%
\pgfpathlineto{\pgfqpoint{6.725034in}{1.732662in}}%
\pgfpathlineto{\pgfqpoint{6.726338in}{1.732301in}}%
\pgfpathlineto{\pgfqpoint{6.726681in}{1.731434in}}%
\pgfpathlineto{\pgfqpoint{6.727435in}{1.731907in}}%
\pgfpathlineto{\pgfqpoint{6.727915in}{1.732978in}}%
\pgfpathlineto{\pgfqpoint{6.728190in}{1.731789in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{1.732549in}}%
\pgfpathlineto{\pgfqpoint{6.728739in}{1.732429in}}%
\pgfpathlineto{\pgfqpoint{6.729150in}{1.731630in}}%
\pgfpathlineto{\pgfqpoint{6.729562in}{1.731766in}}%
\pgfpathlineto{\pgfqpoint{6.730316in}{1.730976in}}%
\pgfpathlineto{\pgfqpoint{6.731140in}{1.730735in}}%
\pgfpathlineto{\pgfqpoint{6.732649in}{1.730792in}}%
\pgfpathlineto{\pgfqpoint{6.733266in}{1.730047in}}%
\pgfpathlineto{\pgfqpoint{6.734913in}{1.731382in}}%
\pgfpathlineto{\pgfqpoint{6.735805in}{1.730905in}}%
\pgfpathlineto{\pgfqpoint{6.736216in}{1.731878in}}%
\pgfpathlineto{\pgfqpoint{6.736422in}{1.731525in}}%
\pgfpathlineto{\pgfqpoint{6.736559in}{1.731425in}}%
\pgfpathlineto{\pgfqpoint{6.737177in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{6.737314in}{1.730986in}}%
\pgfpathlineto{\pgfqpoint{6.737588in}{1.731313in}}%
\pgfpathlineto{\pgfqpoint{6.738206in}{1.730785in}}%
\pgfpathlineto{\pgfqpoint{6.738755in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{6.740332in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{6.740813in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{6.740881in}{1.731330in}}%
\pgfpathlineto{\pgfqpoint{6.741979in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{6.742939in}{1.730794in}}%
\pgfpathlineto{\pgfqpoint{6.743282in}{1.731601in}}%
\pgfpathlineto{\pgfqpoint{6.744723in}{1.731288in}}%
\pgfpathlineto{\pgfqpoint{6.745340in}{1.730136in}}%
\pgfpathlineto{\pgfqpoint{6.745752in}{1.730705in}}%
\pgfpathlineto{\pgfqpoint{6.745889in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{6.746026in}{1.730631in}}%
\pgfpathlineto{\pgfqpoint{6.746164in}{1.730656in}}%
\pgfpathlineto{\pgfqpoint{6.747261in}{1.730264in}}%
\pgfpathlineto{\pgfqpoint{6.747879in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{6.748016in}{1.729596in}}%
\pgfpathlineto{\pgfqpoint{6.748084in}{1.730586in}}%
\pgfpathlineto{\pgfqpoint{6.748359in}{1.730805in}}%
\pgfpathlineto{\pgfqpoint{6.748496in}{1.730565in}}%
\pgfpathlineto{\pgfqpoint{6.748633in}{1.729698in}}%
\pgfpathlineto{\pgfqpoint{6.749319in}{1.731248in}}%
\pgfpathlineto{\pgfqpoint{6.750005in}{1.732096in}}%
\pgfpathlineto{\pgfqpoint{6.750142in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{6.750966in}{1.730528in}}%
\pgfpathlineto{\pgfqpoint{6.751514in}{1.730841in}}%
\pgfpathlineto{\pgfqpoint{6.752269in}{1.730223in}}%
\pgfpathlineto{\pgfqpoint{6.753916in}{1.730427in}}%
\pgfpathlineto{\pgfqpoint{6.755905in}{1.731240in}}%
\pgfpathlineto{\pgfqpoint{6.756248in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{6.756728in}{1.730896in}}%
\pgfpathlineto{\pgfqpoint{6.757003in}{1.730301in}}%
\pgfpathlineto{\pgfqpoint{6.757208in}{1.730648in}}%
\pgfpathlineto{\pgfqpoint{6.757483in}{1.730627in}}%
\pgfpathlineto{\pgfqpoint{6.758855in}{1.730290in}}%
\pgfpathlineto{\pgfqpoint{6.760158in}{1.732073in}}%
\pgfpathlineto{\pgfqpoint{6.761050in}{1.731742in}}%
\pgfpathlineto{\pgfqpoint{6.762422in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{6.763040in}{1.731194in}}%
\pgfpathlineto{\pgfqpoint{6.763588in}{1.732377in}}%
\pgfpathlineto{\pgfqpoint{6.763863in}{1.732574in}}%
\pgfpathlineto{\pgfqpoint{6.766676in}{1.731023in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{1.731806in}}%
\pgfpathlineto{\pgfqpoint{6.767910in}{1.732759in}}%
\pgfpathlineto{\pgfqpoint{6.768459in}{1.732578in}}%
\pgfpathlineto{\pgfqpoint{6.768528in}{1.731995in}}%
\pgfpathlineto{\pgfqpoint{6.768802in}{1.732076in}}%
\pgfpathlineto{\pgfqpoint{6.769831in}{1.731372in}}%
\pgfpathlineto{\pgfqpoint{6.770449in}{1.729051in}}%
\pgfpathlineto{\pgfqpoint{6.770654in}{1.729400in}}%
\pgfpathlineto{\pgfqpoint{6.771409in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{6.771546in}{1.728933in}}%
\pgfpathlineto{\pgfqpoint{6.772644in}{1.728464in}}%
\pgfpathlineto{\pgfqpoint{6.773467in}{1.728561in}}%
\pgfpathlineto{\pgfqpoint{6.774085in}{1.727772in}}%
\pgfpathlineto{\pgfqpoint{6.775251in}{1.727625in}}%
\pgfpathlineto{\pgfqpoint{6.775800in}{1.727120in}}%
\pgfpathlineto{\pgfqpoint{6.775868in}{1.728534in}}%
\pgfpathlineto{\pgfqpoint{6.777172in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{6.777515in}{1.727671in}}%
\pgfpathlineto{\pgfqpoint{6.777652in}{1.726248in}}%
\pgfpathlineto{\pgfqpoint{6.778544in}{1.727669in}}%
\pgfpathlineto{\pgfqpoint{6.779367in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{6.779435in}{1.728118in}}%
\pgfpathlineto{\pgfqpoint{6.779778in}{1.727885in}}%
\pgfpathlineto{\pgfqpoint{6.780190in}{1.728100in}}%
\pgfpathlineto{\pgfqpoint{6.780396in}{1.728698in}}%
\pgfpathlineto{\pgfqpoint{6.780533in}{1.728040in}}%
\pgfpathlineto{\pgfqpoint{6.780739in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{6.784238in}{1.727346in}}%
\pgfpathlineto{\pgfqpoint{6.785335in}{1.726696in}}%
\pgfpathlineto{\pgfqpoint{6.786158in}{1.728059in}}%
\pgfpathlineto{\pgfqpoint{6.787874in}{1.728878in}}%
\pgfpathlineto{\pgfqpoint{6.788079in}{1.729504in}}%
\pgfpathlineto{\pgfqpoint{6.789246in}{1.730043in}}%
\pgfpathlineto{\pgfqpoint{6.790000in}{1.729398in}}%
\pgfpathlineto{\pgfqpoint{6.790549in}{1.729243in}}%
\pgfpathlineto{\pgfqpoint{6.791304in}{1.729493in}}%
\pgfpathlineto{\pgfqpoint{6.792401in}{1.731032in}}%
\pgfpathlineto{\pgfqpoint{6.792950in}{1.731000in}}%
\pgfpathlineto{\pgfqpoint{6.793087in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{6.793224in}{1.730937in}}%
\pgfpathlineto{\pgfqpoint{6.793636in}{1.730470in}}%
\pgfpathlineto{\pgfqpoint{6.795626in}{1.730429in}}%
\pgfpathlineto{\pgfqpoint{6.796586in}{1.731601in}}%
\pgfpathlineto{\pgfqpoint{6.797409in}{1.731938in}}%
\pgfpathlineto{\pgfqpoint{6.797546in}{1.731585in}}%
\pgfpathlineto{\pgfqpoint{6.798987in}{1.730377in}}%
\pgfpathlineto{\pgfqpoint{6.799330in}{1.730886in}}%
\pgfpathlineto{\pgfqpoint{6.799467in}{1.731971in}}%
\pgfpathlineto{\pgfqpoint{6.800222in}{1.731006in}}%
\pgfpathlineto{\pgfqpoint{6.800771in}{1.731480in}}%
\pgfpathlineto{\pgfqpoint{6.801457in}{1.731376in}}%
\pgfpathlineto{\pgfqpoint{6.802280in}{1.730497in}}%
\pgfpathlineto{\pgfqpoint{6.802349in}{1.730758in}}%
\pgfpathlineto{\pgfqpoint{6.802623in}{1.730683in}}%
\pgfpathlineto{\pgfqpoint{6.802760in}{1.729947in}}%
\pgfpathlineto{\pgfqpoint{6.803583in}{1.729533in}}%
\pgfpathlineto{\pgfqpoint{6.804201in}{1.729363in}}%
\pgfpathlineto{\pgfqpoint{6.804544in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{6.806533in}{1.728790in}}%
\pgfpathlineto{\pgfqpoint{6.807013in}{1.726784in}}%
\pgfpathlineto{\pgfqpoint{6.807562in}{1.726451in}}%
\pgfpathlineto{\pgfqpoint{6.807837in}{1.726776in}}%
\pgfpathlineto{\pgfqpoint{6.808248in}{1.725947in}}%
\pgfpathlineto{\pgfqpoint{6.809072in}{1.726350in}}%
\pgfpathlineto{\pgfqpoint{6.810924in}{1.728788in}}%
\pgfpathlineto{\pgfqpoint{6.811884in}{1.729220in}}%
\pgfpathlineto{\pgfqpoint{6.812502in}{1.729058in}}%
\pgfpathlineto{\pgfqpoint{6.812570in}{1.728231in}}%
\pgfpathlineto{\pgfqpoint{6.812982in}{1.728117in}}%
\pgfpathlineto{\pgfqpoint{6.813599in}{1.728741in}}%
\pgfpathlineto{\pgfqpoint{6.813736in}{1.729557in}}%
\pgfpathlineto{\pgfqpoint{6.814491in}{1.729027in}}%
\pgfpathlineto{\pgfqpoint{6.816275in}{1.729259in}}%
\pgfpathlineto{\pgfqpoint{6.816481in}{1.728368in}}%
\pgfpathlineto{\pgfqpoint{6.818401in}{1.728378in}}%
\pgfpathlineto{\pgfqpoint{6.818813in}{1.729676in}}%
\pgfpathlineto{\pgfqpoint{6.819362in}{1.729372in}}%
\pgfpathlineto{\pgfqpoint{6.819499in}{1.728623in}}%
\pgfpathlineto{\pgfqpoint{6.820048in}{1.729629in}}%
\pgfpathlineto{\pgfqpoint{6.821900in}{1.729871in}}%
\pgfpathlineto{\pgfqpoint{6.824438in}{1.731242in}}%
\pgfpathlineto{\pgfqpoint{6.824507in}{1.731036in}}%
\pgfpathlineto{\pgfqpoint{6.825330in}{1.731215in}}%
\pgfpathlineto{\pgfqpoint{6.825810in}{1.731899in}}%
\pgfpathlineto{\pgfqpoint{6.825879in}{1.732674in}}%
\pgfpathlineto{\pgfqpoint{6.828006in}{1.732514in}}%
\pgfpathlineto{\pgfqpoint{6.829309in}{1.733468in}}%
\pgfpathlineto{\pgfqpoint{6.829583in}{1.733010in}}%
\pgfpathlineto{\pgfqpoint{6.829789in}{1.733163in}}%
\pgfpathlineto{\pgfqpoint{6.830613in}{1.733524in}}%
\pgfpathlineto{\pgfqpoint{6.831161in}{1.733277in}}%
\pgfpathlineto{\pgfqpoint{6.831642in}{1.734125in}}%
\pgfpathlineto{\pgfqpoint{6.832122in}{1.733923in}}%
\pgfpathlineto{\pgfqpoint{6.833562in}{1.732531in}}%
\pgfpathlineto{\pgfqpoint{6.834591in}{1.732304in}}%
\pgfpathlineto{\pgfqpoint{6.836238in}{1.732469in}}%
\pgfpathlineto{\pgfqpoint{6.836718in}{1.732392in}}%
\pgfpathlineto{\pgfqpoint{6.836787in}{1.731818in}}%
\pgfpathlineto{\pgfqpoint{6.837679in}{1.731776in}}%
\pgfpathlineto{\pgfqpoint{6.837884in}{1.731348in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.731326in}}%
\pgfpathlineto{\pgfqpoint{6.842618in}{1.729163in}}%
\pgfpathlineto{\pgfqpoint{6.843441in}{1.730857in}}%
\pgfpathlineto{\pgfqpoint{6.843853in}{1.729679in}}%
\pgfpathlineto{\pgfqpoint{6.844470in}{1.729081in}}%
\pgfpathlineto{\pgfqpoint{6.844813in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{6.844882in}{1.728277in}}%
\pgfpathlineto{\pgfqpoint{6.845636in}{1.727945in}}%
\pgfpathlineto{\pgfqpoint{6.846048in}{1.729300in}}%
\pgfpathlineto{\pgfqpoint{6.846391in}{1.729508in}}%
\pgfpathlineto{\pgfqpoint{6.846665in}{1.728886in}}%
\pgfpathlineto{\pgfqpoint{6.847146in}{1.729406in}}%
\pgfpathlineto{\pgfqpoint{6.849204in}{1.727269in}}%
\pgfpathlineto{\pgfqpoint{6.849272in}{1.727362in}}%
\pgfpathlineto{\pgfqpoint{6.849615in}{1.727455in}}%
\pgfpathlineto{\pgfqpoint{6.849684in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{6.849752in}{1.727900in}}%
\pgfpathlineto{\pgfqpoint{6.850850in}{1.727614in}}%
\pgfpathlineto{\pgfqpoint{6.851399in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{6.851811in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{6.852085in}{1.727882in}}%
\pgfpathlineto{\pgfqpoint{6.852154in}{1.727722in}}%
\pgfpathlineto{\pgfqpoint{6.854417in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{6.854760in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{6.855858in}{1.730713in}}%
\pgfpathlineto{\pgfqpoint{6.856338in}{1.731348in}}%
\pgfpathlineto{\pgfqpoint{6.856887in}{1.734180in}}%
\pgfpathlineto{\pgfqpoint{6.857093in}{1.734691in}}%
\pgfpathlineto{\pgfqpoint{6.860523in}{1.733811in}}%
\pgfpathlineto{\pgfqpoint{6.861072in}{1.733981in}}%
\pgfpathlineto{\pgfqpoint{6.861140in}{1.734398in}}%
\pgfpathlineto{\pgfqpoint{6.861689in}{1.733950in}}%
\pgfpathlineto{\pgfqpoint{6.863610in}{1.733629in}}%
\pgfpathlineto{\pgfqpoint{6.866697in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{6.866903in}{1.734264in}}%
\pgfpathlineto{\pgfqpoint{6.867040in}{1.734330in}}%
\pgfpathlineto{\pgfqpoint{6.868138in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{6.868344in}{1.733588in}}%
\pgfpathlineto{\pgfqpoint{6.869510in}{1.733626in}}%
\pgfpathlineto{\pgfqpoint{6.869716in}{1.734414in}}%
\pgfpathlineto{\pgfqpoint{6.871362in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{6.872528in}{1.733038in}}%
\pgfpathlineto{\pgfqpoint{6.873283in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{6.874038in}{1.733794in}}%
\pgfpathlineto{\pgfqpoint{6.874175in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{6.876370in}{1.734076in}}%
\pgfpathlineto{\pgfqpoint{6.877330in}{1.733054in}}%
\pgfpathlineto{\pgfqpoint{6.877742in}{1.733127in}}%
\pgfpathlineto{\pgfqpoint{6.878291in}{1.731131in}}%
\pgfpathlineto{\pgfqpoint{6.878977in}{1.730125in}}%
\pgfpathlineto{\pgfqpoint{6.879800in}{1.729203in}}%
\pgfpathlineto{\pgfqpoint{6.879869in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{6.880349in}{1.729553in}}%
\pgfpathlineto{\pgfqpoint{6.880418in}{1.728779in}}%
\pgfpathlineto{\pgfqpoint{6.880898in}{1.728563in}}%
\pgfpathlineto{\pgfqpoint{6.882407in}{1.727329in}}%
\pgfpathlineto{\pgfqpoint{6.882819in}{1.728135in}}%
\pgfpathlineto{\pgfqpoint{6.883299in}{1.728533in}}%
\pgfpathlineto{\pgfqpoint{6.884053in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{6.885288in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{6.885425in}{1.726969in}}%
\pgfpathlineto{\pgfqpoint{6.885494in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{6.885974in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{6.886729in}{1.726971in}}%
\pgfpathlineto{\pgfqpoint{6.887141in}{1.728876in}}%
\pgfpathlineto{\pgfqpoint{6.887278in}{1.728566in}}%
\pgfpathlineto{\pgfqpoint{6.887484in}{1.727571in}}%
\pgfpathlineto{\pgfqpoint{6.888513in}{1.727227in}}%
\pgfpathlineto{\pgfqpoint{6.889130in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{6.889473in}{1.727579in}}%
\pgfpathlineto{\pgfqpoint{6.891188in}{1.727583in}}%
\pgfpathlineto{\pgfqpoint{6.892080in}{1.727530in}}%
\pgfpathlineto{\pgfqpoint{6.892148in}{1.728343in}}%
\pgfpathlineto{\pgfqpoint{6.892697in}{1.727567in}}%
\pgfpathlineto{\pgfqpoint{6.893521in}{1.727488in}}%
\pgfpathlineto{\pgfqpoint{6.894275in}{1.727846in}}%
\pgfpathlineto{\pgfqpoint{6.894481in}{1.728827in}}%
\pgfpathlineto{\pgfqpoint{6.894618in}{1.727979in}}%
\pgfpathlineto{\pgfqpoint{6.894824in}{1.728248in}}%
\pgfpathlineto{\pgfqpoint{6.895990in}{1.727174in}}%
\pgfpathlineto{\pgfqpoint{6.896676in}{1.727428in}}%
\pgfpathlineto{\pgfqpoint{6.897225in}{1.727285in}}%
\pgfpathlineto{\pgfqpoint{6.897294in}{1.726977in}}%
\pgfpathlineto{\pgfqpoint{6.897362in}{1.727792in}}%
\pgfpathlineto{\pgfqpoint{6.897911in}{1.726841in}}%
\pgfpathlineto{\pgfqpoint{6.898803in}{1.726755in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{1.727289in}}%
\pgfpathlineto{\pgfqpoint{6.899489in}{1.726441in}}%
\pgfpathlineto{\pgfqpoint{6.900518in}{1.727247in}}%
\pgfpathlineto{\pgfqpoint{6.900655in}{1.727250in}}%
\pgfpathlineto{\pgfqpoint{6.900724in}{1.728035in}}%
\pgfpathlineto{\pgfqpoint{6.901204in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{1.727290in}}%
\pgfpathlineto{\pgfqpoint{6.902576in}{1.727322in}}%
\pgfpathlineto{\pgfqpoint{6.902850in}{1.727712in}}%
\pgfpathlineto{\pgfqpoint{6.903056in}{1.727552in}}%
\pgfpathlineto{\pgfqpoint{6.903879in}{1.727166in}}%
\pgfpathlineto{\pgfqpoint{6.904703in}{1.728255in}}%
\pgfpathlineto{\pgfqpoint{6.905457in}{1.728397in}}%
\pgfpathlineto{\pgfqpoint{6.905594in}{1.729452in}}%
\pgfpathlineto{\pgfqpoint{6.905732in}{1.729156in}}%
\pgfpathlineto{\pgfqpoint{6.906143in}{1.729625in}}%
\pgfpathlineto{\pgfqpoint{6.908133in}{1.729462in}}%
\pgfpathlineto{\pgfqpoint{6.908201in}{1.728145in}}%
\pgfpathlineto{\pgfqpoint{6.908682in}{1.727942in}}%
\pgfpathlineto{\pgfqpoint{6.909025in}{1.728948in}}%
\pgfpathlineto{\pgfqpoint{6.909436in}{1.729015in}}%
\pgfpathlineto{\pgfqpoint{6.910328in}{1.728125in}}%
\pgfpathlineto{\pgfqpoint{6.911357in}{1.728883in}}%
\pgfpathlineto{\pgfqpoint{6.911700in}{1.729588in}}%
\pgfpathlineto{\pgfqpoint{6.912386in}{1.729428in}}%
\pgfpathlineto{\pgfqpoint{6.912935in}{1.729734in}}%
\pgfpathlineto{\pgfqpoint{6.913895in}{1.729068in}}%
\pgfpathlineto{\pgfqpoint{6.915062in}{1.730611in}}%
\pgfpathlineto{\pgfqpoint{6.916228in}{1.729388in}}%
\pgfpathlineto{\pgfqpoint{6.917051in}{1.729828in}}%
\pgfpathlineto{\pgfqpoint{6.917394in}{1.730630in}}%
\pgfpathlineto{\pgfqpoint{6.917737in}{1.730275in}}%
\pgfpathlineto{\pgfqpoint{6.919383in}{1.730532in}}%
\pgfpathlineto{\pgfqpoint{6.921853in}{1.730157in}}%
\pgfpathlineto{\pgfqpoint{6.922128in}{1.731413in}}%
\pgfpathlineto{\pgfqpoint{6.923705in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{6.924323in}{1.731451in}}%
\pgfpathlineto{\pgfqpoint{6.924734in}{1.732432in}}%
\pgfpathlineto{\pgfqpoint{6.925832in}{1.731720in}}%
\pgfpathlineto{\pgfqpoint{6.930840in}{1.733827in}}%
\pgfpathlineto{\pgfqpoint{6.931457in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{6.931732in}{1.731835in}}%
\pgfpathlineto{\pgfqpoint{6.933584in}{1.729954in}}%
\pgfpathlineto{\pgfqpoint{6.935642in}{1.729927in}}%
\pgfpathlineto{\pgfqpoint{6.936397in}{1.729572in}}%
\pgfpathlineto{\pgfqpoint{6.936946in}{1.730129in}}%
\pgfpathlineto{\pgfqpoint{6.937289in}{1.730519in}}%
\pgfpathlineto{\pgfqpoint{6.937357in}{1.730122in}}%
\pgfpathlineto{\pgfqpoint{6.938318in}{1.730219in}}%
\pgfpathlineto{\pgfqpoint{6.938729in}{1.728950in}}%
\pgfpathlineto{\pgfqpoint{6.941267in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{6.942228in}{1.728456in}}%
\pgfpathlineto{\pgfqpoint{6.942434in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{6.942914in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{6.943188in}{1.728708in}}%
\pgfpathlineto{\pgfqpoint{6.943737in}{1.728085in}}%
\pgfpathlineto{\pgfqpoint{6.946413in}{1.727975in}}%
\pgfpathlineto{\pgfqpoint{6.946550in}{1.727661in}}%
\pgfpathlineto{\pgfqpoint{6.947030in}{1.727564in}}%
\pgfpathlineto{\pgfqpoint{6.948402in}{1.729187in}}%
\pgfpathlineto{\pgfqpoint{6.948814in}{1.729120in}}%
\pgfpathlineto{\pgfqpoint{6.949431in}{1.727688in}}%
\pgfpathlineto{\pgfqpoint{6.949568in}{1.727871in}}%
\pgfpathlineto{\pgfqpoint{6.951009in}{1.726681in}}%
\pgfpathlineto{\pgfqpoint{6.951146in}{1.726316in}}%
\pgfpathlineto{\pgfqpoint{6.951489in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{6.954782in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{6.955674in}{1.728216in}}%
\pgfpathlineto{\pgfqpoint{6.956497in}{1.727800in}}%
\pgfpathlineto{\pgfqpoint{6.956634in}{1.728026in}}%
\pgfpathlineto{\pgfqpoint{6.958144in}{1.727526in}}%
\pgfpathlineto{\pgfqpoint{6.958624in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{6.959927in}{1.727460in}}%
\pgfpathlineto{\pgfqpoint{6.960750in}{1.727987in}}%
\pgfpathlineto{\pgfqpoint{6.961368in}{1.727890in}}%
\pgfpathlineto{\pgfqpoint{6.961779in}{1.728064in}}%
\pgfpathlineto{\pgfqpoint{6.962534in}{1.727925in}}%
\pgfpathlineto{\pgfqpoint{6.964935in}{1.728262in}}%
\pgfpathlineto{\pgfqpoint{6.965072in}{1.728790in}}%
\pgfpathlineto{\pgfqpoint{6.967885in}{1.728789in}}%
\pgfpathlineto{\pgfqpoint{6.968365in}{1.729361in}}%
\pgfpathlineto{\pgfqpoint{6.971795in}{1.728692in}}%
\pgfpathlineto{\pgfqpoint{6.977352in}{1.729829in}}%
\pgfpathlineto{\pgfqpoint{6.978587in}{1.731236in}}%
\pgfpathlineto{\pgfqpoint{6.978861in}{1.730855in}}%
\pgfpathlineto{\pgfqpoint{6.980028in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{6.980439in}{1.731552in}}%
\pgfpathlineto{\pgfqpoint{6.980782in}{1.732041in}}%
\pgfpathlineto{\pgfqpoint{6.981674in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{6.982497in}{1.733549in}}%
\pgfpathlineto{\pgfqpoint{6.983046in}{1.733045in}}%
\pgfpathlineto{\pgfqpoint{6.983938in}{1.733893in}}%
\pgfpathlineto{\pgfqpoint{6.985310in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{6.986476in}{1.732186in}}%
\pgfpathlineto{\pgfqpoint{6.986545in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{6.986613in}{1.732927in}}%
\pgfpathlineto{\pgfqpoint{6.986682in}{1.732780in}}%
\pgfpathlineto{\pgfqpoint{6.988466in}{1.732554in}}%
\pgfpathlineto{\pgfqpoint{6.988534in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{6.989769in}{1.731892in}}%
\pgfpathlineto{\pgfqpoint{6.991690in}{1.732431in}}%
\pgfpathlineto{\pgfqpoint{6.992513in}{1.731470in}}%
\pgfpathlineto{\pgfqpoint{6.992719in}{1.732093in}}%
\pgfpathlineto{\pgfqpoint{6.993131in}{1.731081in}}%
\pgfpathlineto{\pgfqpoint{6.994777in}{1.731138in}}%
\pgfpathlineto{\pgfqpoint{6.996423in}{1.731817in}}%
\pgfpathlineto{\pgfqpoint{6.996629in}{1.731340in}}%
\pgfpathlineto{\pgfqpoint{6.997041in}{1.731651in}}%
\pgfpathlineto{\pgfqpoint{6.998756in}{1.731851in}}%
\pgfpathlineto{\pgfqpoint{6.999373in}{1.730820in}}%
\pgfpathlineto{\pgfqpoint{6.999716in}{1.731815in}}%
\pgfpathlineto{\pgfqpoint{7.001088in}{1.731571in}}%
\pgfpathlineto{\pgfqpoint{7.002049in}{1.732445in}}%
\pgfpathlineto{\pgfqpoint{7.002117in}{1.731940in}}%
\pgfpathlineto{\pgfqpoint{7.004038in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{7.004313in}{1.730294in}}%
\pgfpathlineto{\pgfqpoint{7.005822in}{1.731063in}}%
\pgfpathlineto{\pgfqpoint{7.007125in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{7.008223in}{1.729586in}}%
\pgfpathlineto{\pgfqpoint{7.008292in}{1.729198in}}%
\pgfpathlineto{\pgfqpoint{7.008978in}{1.728425in}}%
\pgfpathlineto{\pgfqpoint{7.009664in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{7.009801in}{1.729225in}}%
\pgfpathlineto{\pgfqpoint{7.010693in}{1.729432in}}%
\pgfpathlineto{\pgfqpoint{7.010761in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{7.010898in}{1.728844in}}%
\pgfpathlineto{\pgfqpoint{7.011584in}{1.728231in}}%
\pgfpathlineto{\pgfqpoint{7.013025in}{1.728126in}}%
\pgfpathlineto{\pgfqpoint{7.013643in}{1.727462in}}%
\pgfpathlineto{\pgfqpoint{7.017210in}{1.727772in}}%
\pgfpathlineto{\pgfqpoint{7.017553in}{1.727769in}}%
\pgfpathlineto{\pgfqpoint{7.017827in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{7.018307in}{1.728512in}}%
\pgfpathlineto{\pgfqpoint{7.021600in}{1.724737in}}%
\pgfpathlineto{\pgfqpoint{7.023110in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{7.024893in}{1.725807in}}%
\pgfpathlineto{\pgfqpoint{7.025236in}{1.724948in}}%
\pgfpathlineto{\pgfqpoint{7.030862in}{1.723789in}}%
\pgfpathlineto{\pgfqpoint{7.031136in}{1.723267in}}%
\pgfpathlineto{\pgfqpoint{7.031616in}{1.723516in}}%
\pgfpathlineto{\pgfqpoint{7.031685in}{1.722880in}}%
\pgfpathlineto{\pgfqpoint{7.031822in}{1.723460in}}%
\pgfpathlineto{\pgfqpoint{7.035115in}{1.723972in}}%
\pgfpathlineto{\pgfqpoint{7.035252in}{1.724591in}}%
\pgfpathlineto{\pgfqpoint{7.036418in}{1.724727in}}%
\pgfpathlineto{\pgfqpoint{7.036761in}{1.724151in}}%
\pgfpathlineto{\pgfqpoint{7.036967in}{1.724295in}}%
\pgfpathlineto{\pgfqpoint{7.037516in}{1.724665in}}%
\pgfpathlineto{\pgfqpoint{7.038271in}{1.724671in}}%
\pgfpathlineto{\pgfqpoint{7.038545in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{7.039094in}{1.725181in}}%
\pgfpathlineto{\pgfqpoint{7.040123in}{1.726520in}}%
\pgfpathlineto{\pgfqpoint{7.041701in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{7.041769in}{1.726630in}}%
\pgfpathlineto{\pgfqpoint{7.043004in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{7.043759in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{7.043896in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{7.044513in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{7.045199in}{1.728219in}}%
\pgfpathlineto{\pgfqpoint{7.046160in}{1.729583in}}%
\pgfpathlineto{\pgfqpoint{7.047257in}{1.729620in}}%
\pgfpathlineto{\pgfqpoint{7.047669in}{1.729130in}}%
\pgfpathlineto{\pgfqpoint{7.048149in}{1.729179in}}%
\pgfpathlineto{\pgfqpoint{7.048973in}{1.729829in}}%
\pgfpathlineto{\pgfqpoint{7.049247in}{1.730748in}}%
\pgfpathlineto{\pgfqpoint{7.049590in}{1.729556in}}%
\pgfpathlineto{\pgfqpoint{7.049659in}{1.729596in}}%
\pgfpathlineto{\pgfqpoint{7.050139in}{1.729379in}}%
\pgfpathlineto{\pgfqpoint{7.051785in}{1.730542in}}%
\pgfpathlineto{\pgfqpoint{7.052677in}{1.729029in}}%
\pgfpathlineto{\pgfqpoint{7.053226in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{7.053500in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{7.054323in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{7.054735in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{7.055009in}{1.726395in}}%
\pgfpathlineto{\pgfqpoint{7.057136in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{7.057548in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{7.058165in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{7.058508in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{7.059263in}{1.722879in}}%
\pgfpathlineto{\pgfqpoint{7.060978in}{1.723438in}}%
\pgfpathlineto{\pgfqpoint{7.061184in}{1.723407in}}%
\pgfpathlineto{\pgfqpoint{7.062899in}{1.722316in}}%
\pgfpathlineto{\pgfqpoint{7.062967in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{7.063310in}{1.722564in}}%
\pgfpathlineto{\pgfqpoint{7.064202in}{1.723144in}}%
\pgfpathlineto{\pgfqpoint{7.064477in}{1.722004in}}%
\pgfpathlineto{\pgfqpoint{7.066672in}{1.719840in}}%
\pgfpathlineto{\pgfqpoint{7.066740in}{1.720941in}}%
\pgfpathlineto{\pgfqpoint{7.066809in}{1.720605in}}%
\pgfpathlineto{\pgfqpoint{7.067221in}{1.721100in}}%
\pgfpathlineto{\pgfqpoint{7.067564in}{1.719960in}}%
\pgfpathlineto{\pgfqpoint{7.068936in}{1.721038in}}%
\pgfpathlineto{\pgfqpoint{7.069073in}{1.720794in}}%
\pgfpathlineto{\pgfqpoint{7.070239in}{1.720225in}}%
\pgfpathlineto{\pgfqpoint{7.073120in}{1.721125in}}%
\pgfpathlineto{\pgfqpoint{7.073738in}{1.720937in}}%
\pgfpathlineto{\pgfqpoint{7.075727in}{1.722661in}}%
\pgfpathlineto{\pgfqpoint{7.076551in}{1.722509in}}%
\pgfpathlineto{\pgfqpoint{7.076962in}{1.722936in}}%
\pgfpathlineto{\pgfqpoint{7.078403in}{1.722400in}}%
\pgfpathlineto{\pgfqpoint{7.079226in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{7.079295in}{1.723206in}}%
\pgfpathlineto{\pgfqpoint{7.081353in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{7.081627in}{1.723383in}}%
\pgfpathlineto{\pgfqpoint{7.081764in}{1.724219in}}%
\pgfpathlineto{\pgfqpoint{7.084714in}{1.725518in}}%
\pgfpathlineto{\pgfqpoint{7.085606in}{1.724474in}}%
\pgfpathlineto{\pgfqpoint{7.085812in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{7.085949in}{1.725353in}}%
\pgfpathlineto{\pgfqpoint{7.087664in}{1.725433in}}%
\pgfpathlineto{\pgfqpoint{7.088624in}{1.726492in}}%
\pgfpathlineto{\pgfqpoint{7.088899in}{1.727326in}}%
\pgfpathlineto{\pgfqpoint{7.090202in}{1.726717in}}%
\pgfpathlineto{\pgfqpoint{7.090339in}{1.725663in}}%
\pgfpathlineto{\pgfqpoint{7.091163in}{1.726136in}}%
\pgfpathlineto{\pgfqpoint{7.091780in}{1.725787in}}%
\pgfpathlineto{\pgfqpoint{7.092398in}{1.725439in}}%
\pgfpathlineto{\pgfqpoint{7.092741in}{1.726245in}}%
\pgfpathlineto{\pgfqpoint{7.093975in}{1.726019in}}%
\pgfpathlineto{\pgfqpoint{7.096033in}{1.726582in}}%
\pgfpathlineto{\pgfqpoint{7.096102in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{7.096376in}{1.726131in}}%
\pgfpathlineto{\pgfqpoint{7.096445in}{1.726263in}}%
\pgfpathlineto{\pgfqpoint{7.098435in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{7.098778in}{1.727909in}}%
\pgfpathlineto{\pgfqpoint{7.099807in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{7.099875in}{1.727986in}}%
\pgfpathlineto{\pgfqpoint{7.103991in}{1.728522in}}%
\pgfpathlineto{\pgfqpoint{7.104266in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{7.104334in}{1.728308in}}%
\pgfpathlineto{\pgfqpoint{7.105432in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{7.106598in}{1.728327in}}%
\pgfpathlineto{\pgfqpoint{7.106873in}{1.728160in}}%
\pgfpathlineto{\pgfqpoint{7.107284in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{7.107421in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{7.107902in}{1.729255in}}%
\pgfpathlineto{\pgfqpoint{7.108519in}{1.729617in}}%
\pgfpathlineto{\pgfqpoint{7.109068in}{1.729457in}}%
\pgfpathlineto{\pgfqpoint{7.109479in}{1.728802in}}%
\pgfpathlineto{\pgfqpoint{7.113458in}{1.727305in}}%
\pgfpathlineto{\pgfqpoint{7.113801in}{1.726907in}}%
\pgfpathlineto{\pgfqpoint{7.114350in}{1.727780in}}%
\pgfpathlineto{\pgfqpoint{7.115585in}{1.727848in}}%
\pgfpathlineto{\pgfqpoint{7.116202in}{1.727852in}}%
\pgfpathlineto{\pgfqpoint{7.116614in}{1.726618in}}%
\pgfpathlineto{\pgfqpoint{7.117231in}{1.726213in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.726491in}}%
\pgfpathlineto{\pgfqpoint{7.117780in}{1.726286in}}%
\pgfpathlineto{\pgfqpoint{7.118398in}{1.728296in}}%
\pgfpathlineto{\pgfqpoint{7.118741in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{7.118809in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{7.119290in}{1.727607in}}%
\pgfpathlineto{\pgfqpoint{7.121485in}{1.727523in}}%
\pgfpathlineto{\pgfqpoint{7.122102in}{1.726378in}}%
\pgfpathlineto{\pgfqpoint{7.122239in}{1.726536in}}%
\pgfpathlineto{\pgfqpoint{7.122514in}{1.726176in}}%
\pgfpathlineto{\pgfqpoint{7.122925in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{7.123063in}{1.726520in}}%
\pgfpathlineto{\pgfqpoint{7.124160in}{1.725400in}}%
\pgfpathlineto{\pgfqpoint{7.125395in}{1.725210in}}%
\pgfpathlineto{\pgfqpoint{7.126287in}{1.725817in}}%
\pgfpathlineto{\pgfqpoint{7.127933in}{1.725396in}}%
\pgfpathlineto{\pgfqpoint{7.128276in}{1.723738in}}%
\pgfpathlineto{\pgfqpoint{7.130883in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{7.131912in}{1.723144in}}%
\pgfpathlineto{\pgfqpoint{7.132255in}{1.722866in}}%
\pgfpathlineto{\pgfqpoint{7.132530in}{1.722111in}}%
\pgfpathlineto{\pgfqpoint{7.132941in}{1.722214in}}%
\pgfpathlineto{\pgfqpoint{7.133284in}{1.721757in}}%
\pgfpathlineto{\pgfqpoint{7.134862in}{1.722003in}}%
\pgfpathlineto{\pgfqpoint{7.135960in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{7.136303in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{7.136440in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{7.136920in}{1.723859in}}%
\pgfpathlineto{\pgfqpoint{7.138155in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{7.139870in}{1.723460in}}%
\pgfpathlineto{\pgfqpoint{7.140831in}{1.723097in}}%
\pgfpathlineto{\pgfqpoint{7.141174in}{1.723967in}}%
\pgfpathlineto{\pgfqpoint{7.141997in}{1.723207in}}%
\pgfpathlineto{\pgfqpoint{7.142477in}{1.722243in}}%
\pgfpathlineto{\pgfqpoint{7.142820in}{1.722529in}}%
\pgfpathlineto{\pgfqpoint{7.143643in}{1.721964in}}%
\pgfpathlineto{\pgfqpoint{7.143712in}{1.722214in}}%
\pgfpathlineto{\pgfqpoint{7.145907in}{1.722024in}}%
\pgfpathlineto{\pgfqpoint{7.146319in}{1.720946in}}%
\pgfpathlineto{\pgfqpoint{7.146593in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.148514in}{1.721443in}}%
\pgfpathlineto{\pgfqpoint{7.149680in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{7.149749in}{1.721888in}}%
\pgfpathlineto{\pgfqpoint{7.150023in}{1.722058in}}%
\pgfpathlineto{\pgfqpoint{7.150435in}{1.723201in}}%
\pgfpathlineto{\pgfqpoint{7.151189in}{1.723336in}}%
\pgfpathlineto{\pgfqpoint{7.151875in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{7.152150in}{1.723562in}}%
\pgfpathlineto{\pgfqpoint{7.152287in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{7.153522in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{7.153590in}{1.724486in}}%
\pgfpathlineto{\pgfqpoint{7.154277in}{1.725437in}}%
\pgfpathlineto{\pgfqpoint{7.155100in}{1.724113in}}%
\pgfpathlineto{\pgfqpoint{7.155443in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{7.156060in}{1.724999in}}%
\pgfpathlineto{\pgfqpoint{7.156883in}{1.723749in}}%
\pgfpathlineto{\pgfqpoint{7.157638in}{1.724082in}}%
\pgfpathlineto{\pgfqpoint{7.157981in}{1.723532in}}%
\pgfpathlineto{\pgfqpoint{7.158461in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{7.158804in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{7.159353in}{1.723005in}}%
\pgfpathlineto{\pgfqpoint{7.159765in}{1.724012in}}%
\pgfpathlineto{\pgfqpoint{7.160039in}{1.723573in}}%
\pgfpathlineto{\pgfqpoint{7.160794in}{1.724628in}}%
\pgfpathlineto{\pgfqpoint{7.161068in}{1.725311in}}%
\pgfpathlineto{\pgfqpoint{7.161754in}{1.725765in}}%
\pgfpathlineto{\pgfqpoint{7.163263in}{1.724771in}}%
\pgfpathlineto{\pgfqpoint{7.163332in}{1.724158in}}%
\pgfpathlineto{\pgfqpoint{7.163538in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.163744in}{1.724557in}}%
\pgfpathlineto{\pgfqpoint{7.163881in}{1.725248in}}%
\pgfpathlineto{\pgfqpoint{7.164498in}{1.725359in}}%
\pgfpathlineto{\pgfqpoint{7.164567in}{1.725751in}}%
\pgfpathlineto{\pgfqpoint{7.165459in}{1.725519in}}%
\pgfpathlineto{\pgfqpoint{7.166419in}{1.727237in}}%
\pgfpathlineto{\pgfqpoint{7.166488in}{1.727152in}}%
\pgfpathlineto{\pgfqpoint{7.167311in}{1.725767in}}%
\pgfpathlineto{\pgfqpoint{7.168820in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{7.170055in}{1.726202in}}%
\pgfpathlineto{\pgfqpoint{7.170398in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{7.171015in}{1.726747in}}%
\pgfpathlineto{\pgfqpoint{7.171084in}{1.726120in}}%
\pgfpathlineto{\pgfqpoint{7.171290in}{1.726254in}}%
\pgfpathlineto{\pgfqpoint{7.171839in}{1.725268in}}%
\pgfpathlineto{\pgfqpoint{7.172799in}{1.726318in}}%
\pgfpathlineto{\pgfqpoint{7.174445in}{1.726545in}}%
\pgfpathlineto{\pgfqpoint{7.174651in}{1.725744in}}%
\pgfpathlineto{\pgfqpoint{7.175680in}{1.725932in}}%
\pgfpathlineto{\pgfqpoint{7.175818in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{7.177395in}{1.724735in}}%
\pgfpathlineto{\pgfqpoint{7.177944in}{1.725321in}}%
\pgfpathlineto{\pgfqpoint{7.178081in}{1.725190in}}%
\pgfpathlineto{\pgfqpoint{7.178562in}{1.725697in}}%
\pgfpathlineto{\pgfqpoint{7.178973in}{1.725656in}}%
\pgfpathlineto{\pgfqpoint{7.179385in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{7.180277in}{1.726576in}}%
\pgfpathlineto{\pgfqpoint{7.180414in}{1.727439in}}%
\pgfpathlineto{\pgfqpoint{7.181306in}{1.727050in}}%
\pgfpathlineto{\pgfqpoint{7.181580in}{1.727449in}}%
\pgfpathlineto{\pgfqpoint{7.183089in}{1.727296in}}%
\pgfpathlineto{\pgfqpoint{7.183227in}{1.726358in}}%
\pgfpathlineto{\pgfqpoint{7.183981in}{1.727179in}}%
\pgfpathlineto{\pgfqpoint{7.185490in}{1.726364in}}%
\pgfpathlineto{\pgfqpoint{7.186245in}{1.726767in}}%
\pgfpathlineto{\pgfqpoint{7.186794in}{1.725846in}}%
\pgfpathlineto{\pgfqpoint{7.187960in}{1.726427in}}%
\pgfpathlineto{\pgfqpoint{7.188646in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{7.188921in}{1.724830in}}%
\pgfpathlineto{\pgfqpoint{7.190498in}{1.724896in}}%
\pgfpathlineto{\pgfqpoint{7.190910in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{7.191459in}{1.724245in}}%
\pgfpathlineto{\pgfqpoint{7.191733in}{1.724424in}}%
\pgfpathlineto{\pgfqpoint{7.191870in}{1.723886in}}%
\pgfpathlineto{\pgfqpoint{7.192419in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{7.194683in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{7.194752in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{7.199211in}{1.725411in}}%
\pgfpathlineto{\pgfqpoint{7.199348in}{1.724129in}}%
\pgfpathlineto{\pgfqpoint{7.199485in}{1.724408in}}%
\pgfpathlineto{\pgfqpoint{7.200308in}{1.724449in}}%
\pgfpathlineto{\pgfqpoint{7.200651in}{1.725527in}}%
\pgfpathlineto{\pgfqpoint{7.201132in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{7.201200in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{7.201886in}{1.722739in}}%
\pgfpathlineto{\pgfqpoint{7.202161in}{1.721816in}}%
\pgfpathlineto{\pgfqpoint{7.202229in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{7.202435in}{1.722201in}}%
\pgfpathlineto{\pgfqpoint{7.203190in}{1.722430in}}%
\pgfpathlineto{\pgfqpoint{7.203601in}{1.721748in}}%
\pgfpathlineto{\pgfqpoint{7.204150in}{1.722003in}}%
\pgfpathlineto{\pgfqpoint{7.204630in}{1.721349in}}%
\pgfpathlineto{\pgfqpoint{7.205179in}{1.721908in}}%
\pgfpathlineto{\pgfqpoint{7.206551in}{1.722048in}}%
\pgfpathlineto{\pgfqpoint{7.206826in}{1.723155in}}%
\pgfpathlineto{\pgfqpoint{7.207031in}{1.722714in}}%
\pgfpathlineto{\pgfqpoint{7.207923in}{1.723233in}}%
\pgfpathlineto{\pgfqpoint{7.208129in}{1.724063in}}%
\pgfpathlineto{\pgfqpoint{7.208266in}{1.723498in}}%
\pgfpathlineto{\pgfqpoint{7.208335in}{1.722569in}}%
\pgfpathlineto{\pgfqpoint{7.209021in}{1.721608in}}%
\pgfpathlineto{\pgfqpoint{7.209913in}{1.723104in}}%
\pgfpathlineto{\pgfqpoint{7.211559in}{1.723241in}}%
\pgfpathlineto{\pgfqpoint{7.213068in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{7.214097in}{1.721533in}}%
\pgfpathlineto{\pgfqpoint{7.214646in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{7.214783in}{1.721507in}}%
\pgfpathlineto{\pgfqpoint{7.216087in}{1.720752in}}%
\pgfpathlineto{\pgfqpoint{7.216293in}{1.721122in}}%
\pgfpathlineto{\pgfqpoint{7.216430in}{1.720750in}}%
\pgfpathlineto{\pgfqpoint{7.216841in}{1.720570in}}%
\pgfpathlineto{\pgfqpoint{7.221301in}{1.720317in}}%
\pgfpathlineto{\pgfqpoint{7.221369in}{1.719535in}}%
\pgfpathlineto{\pgfqpoint{7.221506in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{7.222810in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{7.223153in}{1.720991in}}%
\pgfpathlineto{\pgfqpoint{7.223290in}{1.721424in}}%
\pgfpathlineto{\pgfqpoint{7.224319in}{1.721696in}}%
\pgfpathlineto{\pgfqpoint{7.224868in}{1.721127in}}%
\pgfpathlineto{\pgfqpoint{7.225348in}{1.721669in}}%
\pgfpathlineto{\pgfqpoint{7.225554in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{7.225760in}{1.721023in}}%
\pgfpathlineto{\pgfqpoint{7.225897in}{1.721152in}}%
\pgfpathlineto{\pgfqpoint{7.226583in}{1.721109in}}%
\pgfpathlineto{\pgfqpoint{7.227338in}{1.720657in}}%
\pgfpathlineto{\pgfqpoint{7.227612in}{1.720935in}}%
\pgfpathlineto{\pgfqpoint{7.227818in}{1.720667in}}%
\pgfpathlineto{\pgfqpoint{7.228504in}{1.720848in}}%
\pgfpathlineto{\pgfqpoint{7.230493in}{1.720446in}}%
\pgfpathlineto{\pgfqpoint{7.230630in}{1.719984in}}%
\pgfpathlineto{\pgfqpoint{7.231454in}{1.720460in}}%
\pgfpathlineto{\pgfqpoint{7.231522in}{1.720293in}}%
\pgfpathlineto{\pgfqpoint{7.232346in}{1.720180in}}%
\pgfpathlineto{\pgfqpoint{7.232620in}{1.720621in}}%
\pgfpathlineto{\pgfqpoint{7.233032in}{1.722287in}}%
\pgfpathlineto{\pgfqpoint{7.234678in}{1.722367in}}%
\pgfpathlineto{\pgfqpoint{7.235776in}{1.719007in}}%
\pgfpathlineto{\pgfqpoint{7.236530in}{1.720089in}}%
\pgfpathlineto{\pgfqpoint{7.236805in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{7.237079in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{7.237353in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{7.237559in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{7.237971in}{1.720567in}}%
\pgfpathlineto{\pgfqpoint{7.238863in}{1.720699in}}%
\pgfpathlineto{\pgfqpoint{7.239069in}{1.721153in}}%
\pgfpathlineto{\pgfqpoint{7.239960in}{1.720937in}}%
\pgfpathlineto{\pgfqpoint{7.241401in}{1.721454in}}%
\pgfpathlineto{\pgfqpoint{7.242842in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{7.243390in}{1.721877in}}%
\pgfpathlineto{\pgfqpoint{7.243459in}{1.721351in}}%
\pgfpathlineto{\pgfqpoint{7.243802in}{1.721136in}}%
\pgfpathlineto{\pgfqpoint{7.243939in}{1.720108in}}%
\pgfpathlineto{\pgfqpoint{7.245243in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{7.250251in}{1.720796in}}%
\pgfpathlineto{\pgfqpoint{7.250662in}{1.721216in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.721649in}}%
\pgfpathlineto{\pgfqpoint{7.252720in}{1.721912in}}%
\pgfpathlineto{\pgfqpoint{7.253338in}{1.720923in}}%
\pgfpathlineto{\pgfqpoint{7.253818in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{7.253887in}{1.720399in}}%
\pgfpathlineto{\pgfqpoint{7.254230in}{1.720595in}}%
\pgfpathlineto{\pgfqpoint{7.254984in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{7.256562in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{7.257865in}{1.721837in}}%
\pgfpathlineto{\pgfqpoint{7.259169in}{1.721743in}}%
\pgfpathlineto{\pgfqpoint{7.260061in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{7.260610in}{1.720827in}}%
\pgfpathlineto{\pgfqpoint{7.260815in}{1.721659in}}%
\pgfpathlineto{\pgfqpoint{7.262256in}{1.721306in}}%
\pgfpathlineto{\pgfqpoint{7.262668in}{1.720202in}}%
\pgfpathlineto{\pgfqpoint{7.263765in}{1.720002in}}%
\pgfpathlineto{\pgfqpoint{7.264451in}{1.720482in}}%
\pgfpathlineto{\pgfqpoint{7.264588in}{1.719653in}}%
\pgfpathlineto{\pgfqpoint{7.264657in}{1.719948in}}%
\pgfpathlineto{\pgfqpoint{7.265823in}{1.720417in}}%
\pgfpathlineto{\pgfqpoint{7.266166in}{1.721086in}}%
\pgfpathlineto{\pgfqpoint{7.267333in}{1.720413in}}%
\pgfpathlineto{\pgfqpoint{7.267676in}{1.720603in}}%
\pgfpathlineto{\pgfqpoint{7.267813in}{1.720115in}}%
\pgfpathlineto{\pgfqpoint{7.268087in}{1.720325in}}%
\pgfpathlineto{\pgfqpoint{7.270420in}{1.718397in}}%
\pgfpathlineto{\pgfqpoint{7.271792in}{1.718243in}}%
\pgfpathlineto{\pgfqpoint{7.273918in}{1.718517in}}%
\pgfpathlineto{\pgfqpoint{7.275428in}{1.719664in}}%
\pgfpathlineto{\pgfqpoint{7.276182in}{1.721094in}}%
\pgfpathlineto{\pgfqpoint{7.276937in}{1.721512in}}%
\pgfpathlineto{\pgfqpoint{7.277143in}{1.722297in}}%
\pgfpathlineto{\pgfqpoint{7.277348in}{1.721860in}}%
\pgfpathlineto{\pgfqpoint{7.277760in}{1.721292in}}%
\pgfpathlineto{\pgfqpoint{7.279544in}{1.721890in}}%
\pgfpathlineto{\pgfqpoint{7.280092in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{7.280916in}{1.723040in}}%
\pgfpathlineto{\pgfqpoint{7.281945in}{1.724351in}}%
\pgfpathlineto{\pgfqpoint{7.283248in}{1.723592in}}%
\pgfpathlineto{\pgfqpoint{7.284620in}{1.723742in}}%
\pgfpathlineto{\pgfqpoint{7.285512in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{7.285924in}{1.721726in}}%
\pgfpathlineto{\pgfqpoint{7.286404in}{1.722824in}}%
\pgfpathlineto{\pgfqpoint{7.287982in}{1.723138in}}%
\pgfpathlineto{\pgfqpoint{7.288668in}{1.721931in}}%
\pgfpathlineto{\pgfqpoint{7.288805in}{1.721902in}}%
\pgfpathlineto{\pgfqpoint{7.289354in}{1.722401in}}%
\pgfpathlineto{\pgfqpoint{7.289491in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{7.290863in}{1.722798in}}%
\pgfpathlineto{\pgfqpoint{7.291549in}{1.723583in}}%
\pgfpathlineto{\pgfqpoint{7.291618in}{1.722406in}}%
\pgfpathlineto{\pgfqpoint{7.292166in}{1.721943in}}%
\pgfpathlineto{\pgfqpoint{7.293881in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{7.295116in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{7.295734in}{1.720658in}}%
\pgfpathlineto{\pgfqpoint{7.296145in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{7.296214in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{7.296694in}{1.720454in}}%
\pgfpathlineto{\pgfqpoint{7.296900in}{1.720060in}}%
\pgfpathlineto{\pgfqpoint{7.296969in}{1.720646in}}%
\pgfpathlineto{\pgfqpoint{7.297792in}{1.720664in}}%
\pgfpathlineto{\pgfqpoint{7.301290in}{1.719073in}}%
\pgfpathlineto{\pgfqpoint{7.302045in}{1.718564in}}%
\pgfpathlineto{\pgfqpoint{7.302182in}{1.717787in}}%
\pgfpathlineto{\pgfqpoint{7.302663in}{1.717762in}}%
\pgfpathlineto{\pgfqpoint{7.302731in}{1.717056in}}%
\pgfpathlineto{\pgfqpoint{7.303966in}{1.718123in}}%
\pgfpathlineto{\pgfqpoint{7.305132in}{1.717950in}}%
\pgfpathlineto{\pgfqpoint{7.305475in}{1.718399in}}%
\pgfpathlineto{\pgfqpoint{7.306641in}{1.718678in}}%
\pgfpathlineto{\pgfqpoint{7.307876in}{1.720141in}}%
\pgfpathlineto{\pgfqpoint{7.310209in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{7.311581in}{1.719135in}}%
\pgfpathlineto{\pgfqpoint{7.311649in}{1.719790in}}%
\pgfpathlineto{\pgfqpoint{7.313296in}{1.720838in}}%
\pgfpathlineto{\pgfqpoint{7.314256in}{1.719528in}}%
\pgfpathlineto{\pgfqpoint{7.314325in}{1.719893in}}%
\pgfpathlineto{\pgfqpoint{7.316657in}{1.719028in}}%
\pgfpathlineto{\pgfqpoint{7.317275in}{1.720246in}}%
\pgfpathlineto{\pgfqpoint{7.317824in}{1.720180in}}%
\pgfpathlineto{\pgfqpoint{7.318098in}{1.720121in}}%
\pgfpathlineto{\pgfqpoint{7.323037in}{1.719999in}}%
\pgfpathlineto{\pgfqpoint{7.323243in}{1.719836in}}%
\pgfpathlineto{\pgfqpoint{7.324204in}{1.721459in}}%
\pgfpathlineto{\pgfqpoint{7.324958in}{1.721065in}}%
\pgfpathlineto{\pgfqpoint{7.325781in}{1.721368in}}%
\pgfpathlineto{\pgfqpoint{7.326536in}{1.720541in}}%
\pgfpathlineto{\pgfqpoint{7.327634in}{1.721496in}}%
\pgfpathlineto{\pgfqpoint{7.328045in}{1.720587in}}%
\pgfpathlineto{\pgfqpoint{7.328868in}{1.721423in}}%
\pgfpathlineto{\pgfqpoint{7.330446in}{1.720750in}}%
\pgfpathlineto{\pgfqpoint{7.330858in}{1.719859in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{1.720475in}}%
\pgfpathlineto{\pgfqpoint{7.331270in}{1.720016in}}%
\pgfpathlineto{\pgfqpoint{7.331475in}{1.719106in}}%
\pgfpathlineto{\pgfqpoint{7.332299in}{1.719249in}}%
\pgfpathlineto{\pgfqpoint{7.332504in}{1.718854in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.719808in}}%
\pgfpathlineto{\pgfqpoint{7.334974in}{1.719879in}}%
\pgfpathlineto{\pgfqpoint{7.335386in}{1.720505in}}%
\pgfpathlineto{\pgfqpoint{7.336346in}{1.720506in}}%
\pgfpathlineto{\pgfqpoint{7.336552in}{1.719724in}}%
\pgfpathlineto{\pgfqpoint{7.337855in}{1.719717in}}%
\pgfpathlineto{\pgfqpoint{7.338610in}{1.718771in}}%
\pgfpathlineto{\pgfqpoint{7.339708in}{1.718824in}}%
\pgfpathlineto{\pgfqpoint{7.339982in}{1.718178in}}%
\pgfpathlineto{\pgfqpoint{7.340188in}{1.718751in}}%
\pgfpathlineto{\pgfqpoint{7.340668in}{1.718464in}}%
\pgfpathlineto{\pgfqpoint{7.341971in}{1.718679in}}%
\pgfpathlineto{\pgfqpoint{7.344030in}{1.719601in}}%
\pgfpathlineto{\pgfqpoint{7.346842in}{1.720227in}}%
\pgfpathlineto{\pgfqpoint{7.346911in}{1.719672in}}%
\pgfpathlineto{\pgfqpoint{7.347048in}{1.719718in}}%
\pgfpathlineto{\pgfqpoint{7.347460in}{1.718658in}}%
\pgfpathlineto{\pgfqpoint{7.347528in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{7.348008in}{1.718582in}}%
\pgfpathlineto{\pgfqpoint{7.349449in}{1.718737in}}%
\pgfpathlineto{\pgfqpoint{7.349586in}{1.718308in}}%
\pgfpathlineto{\pgfqpoint{7.349861in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{7.349998in}{1.719022in}}%
\pgfpathlineto{\pgfqpoint{7.350547in}{1.718754in}}%
\pgfpathlineto{\pgfqpoint{7.350684in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{7.351233in}{1.719088in}}%
\pgfpathlineto{\pgfqpoint{7.351576in}{1.719517in}}%
\pgfpathlineto{\pgfqpoint{7.351644in}{1.719008in}}%
\pgfpathlineto{\pgfqpoint{7.352056in}{1.719269in}}%
\pgfpathlineto{\pgfqpoint{7.353497in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{7.353565in}{1.719256in}}%
\pgfpathlineto{\pgfqpoint{7.354045in}{1.717967in}}%
\pgfpathlineto{\pgfqpoint{7.354526in}{1.718350in}}%
\pgfpathlineto{\pgfqpoint{7.356172in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{7.356652in}{1.720939in}}%
\pgfpathlineto{\pgfqpoint{7.357270in}{1.720783in}}%
\pgfpathlineto{\pgfqpoint{7.357544in}{1.721147in}}%
\pgfpathlineto{\pgfqpoint{7.357613in}{1.720167in}}%
\pgfpathlineto{\pgfqpoint{7.357956in}{1.720386in}}%
\pgfpathlineto{\pgfqpoint{7.358573in}{1.720173in}}%
\pgfpathlineto{\pgfqpoint{7.359877in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{7.360288in}{1.719229in}}%
\pgfpathlineto{\pgfqpoint{7.361180in}{1.720206in}}%
\pgfpathlineto{\pgfqpoint{7.361866in}{1.720308in}}%
\pgfpathlineto{\pgfqpoint{7.362209in}{1.719999in}}%
\pgfpathlineto{\pgfqpoint{7.362278in}{1.720425in}}%
\pgfpathlineto{\pgfqpoint{7.362552in}{1.721279in}}%
\pgfpathlineto{\pgfqpoint{7.362621in}{1.720724in}}%
\pgfpathlineto{\pgfqpoint{7.363375in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{7.363924in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{7.364130in}{1.721230in}}%
\pgfpathlineto{\pgfqpoint{7.364953in}{1.720540in}}%
\pgfpathlineto{\pgfqpoint{7.365228in}{1.718784in}}%
\pgfpathlineto{\pgfqpoint{7.366257in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{7.366600in}{1.719440in}}%
\pgfpathlineto{\pgfqpoint{7.367011in}{1.719172in}}%
\pgfpathlineto{\pgfqpoint{7.367491in}{1.719541in}}%
\pgfpathlineto{\pgfqpoint{7.367766in}{1.719155in}}%
\pgfpathlineto{\pgfqpoint{7.367903in}{1.719418in}}%
\pgfpathlineto{\pgfqpoint{7.368315in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{7.368658in}{1.720382in}}%
\pgfpathlineto{\pgfqpoint{7.368795in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{7.368863in}{1.720038in}}%
\pgfpathlineto{\pgfqpoint{7.369001in}{1.720630in}}%
\pgfpathlineto{\pgfqpoint{7.371333in}{1.719882in}}%
\pgfpathlineto{\pgfqpoint{7.372499in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{7.373528in}{1.718601in}}%
\pgfpathlineto{\pgfqpoint{7.373734in}{1.719190in}}%
\pgfpathlineto{\pgfqpoint{7.374489in}{1.719579in}}%
\pgfpathlineto{\pgfqpoint{7.374763in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{7.376615in}{1.718833in}}%
\pgfpathlineto{\pgfqpoint{7.377439in}{1.719961in}}%
\pgfpathlineto{\pgfqpoint{7.377987in}{1.717758in}}%
\pgfpathlineto{\pgfqpoint{7.378262in}{1.717633in}}%
\pgfpathlineto{\pgfqpoint{7.378879in}{1.717768in}}%
\pgfpathlineto{\pgfqpoint{7.379017in}{1.717131in}}%
\pgfpathlineto{\pgfqpoint{7.379565in}{1.717377in}}%
\pgfpathlineto{\pgfqpoint{7.381006in}{1.718063in}}%
\pgfpathlineto{\pgfqpoint{7.383201in}{1.716863in}}%
\pgfpathlineto{\pgfqpoint{7.383407in}{1.717431in}}%
\pgfpathlineto{\pgfqpoint{7.383887in}{1.717342in}}%
\pgfpathlineto{\pgfqpoint{7.384573in}{1.717763in}}%
\pgfpathlineto{\pgfqpoint{7.384710in}{1.718619in}}%
\pgfpathlineto{\pgfqpoint{7.385396in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{7.385877in}{1.719016in}}%
\pgfpathlineto{\pgfqpoint{7.387455in}{1.720930in}}%
\pgfpathlineto{\pgfqpoint{7.387935in}{1.718904in}}%
\pgfpathlineto{\pgfqpoint{7.388209in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{7.388415in}{1.718702in}}%
\pgfpathlineto{\pgfqpoint{7.389924in}{1.718614in}}%
\pgfpathlineto{\pgfqpoint{7.393560in}{1.718106in}}%
\pgfpathlineto{\pgfqpoint{7.397127in}{1.719762in}}%
\pgfpathlineto{\pgfqpoint{7.397333in}{1.719710in}}%
\pgfpathlineto{\pgfqpoint{7.397608in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{7.399117in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{7.399460in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{7.402135in}{1.722563in}}%
\pgfpathlineto{\pgfqpoint{7.402959in}{1.722748in}}%
\pgfpathlineto{\pgfqpoint{7.403439in}{1.721867in}}%
\pgfpathlineto{\pgfqpoint{7.404331in}{1.721702in}}%
\pgfpathlineto{\pgfqpoint{7.404605in}{1.720284in}}%
\pgfpathlineto{\pgfqpoint{7.404811in}{1.720950in}}%
\pgfpathlineto{\pgfqpoint{7.405771in}{1.720120in}}%
\pgfpathlineto{\pgfqpoint{7.406594in}{1.719030in}}%
\pgfpathlineto{\pgfqpoint{7.407212in}{1.719507in}}%
\pgfpathlineto{\pgfqpoint{7.408721in}{1.717719in}}%
\pgfpathlineto{\pgfqpoint{7.408927in}{1.717691in}}%
\pgfpathlineto{\pgfqpoint{7.409133in}{1.716980in}}%
\pgfpathlineto{\pgfqpoint{7.409750in}{1.717869in}}%
\pgfpathlineto{\pgfqpoint{7.412631in}{1.719563in}}%
\pgfpathlineto{\pgfqpoint{7.412837in}{1.718911in}}%
\pgfpathlineto{\pgfqpoint{7.412974in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{7.414690in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{7.414895in}{1.719899in}}%
\pgfpathlineto{\pgfqpoint{7.416267in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{7.416336in}{1.718538in}}%
\pgfpathlineto{\pgfqpoint{7.416679in}{1.718998in}}%
\pgfpathlineto{\pgfqpoint{7.419629in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{7.419766in}{1.718761in}}%
\pgfpathlineto{\pgfqpoint{7.420383in}{1.717860in}}%
\pgfpathlineto{\pgfqpoint{7.422922in}{1.718105in}}%
\pgfpathlineto{\pgfqpoint{7.424705in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{7.425117in}{1.717150in}}%
\pgfpathlineto{\pgfqpoint{7.425323in}{1.716516in}}%
\pgfpathlineto{\pgfqpoint{7.425460in}{1.716860in}}%
\pgfpathlineto{\pgfqpoint{7.425666in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{7.427175in}{1.718163in}}%
\pgfpathlineto{\pgfqpoint{7.427518in}{1.717610in}}%
\pgfpathlineto{\pgfqpoint{7.427998in}{1.719146in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.719077in}}%
\pgfpathlineto{\pgfqpoint{7.428890in}{1.718415in}}%
\pgfpathlineto{\pgfqpoint{7.429576in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{7.430331in}{1.718711in}}%
\pgfpathlineto{\pgfqpoint{7.431154in}{1.719341in}}%
\pgfpathlineto{\pgfqpoint{7.431771in}{1.719021in}}%
\pgfpathlineto{\pgfqpoint{7.432183in}{1.718295in}}%
\pgfpathlineto{\pgfqpoint{7.433418in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{7.433692in}{1.719039in}}%
\pgfpathlineto{\pgfqpoint{7.434104in}{1.719763in}}%
\pgfpathlineto{\pgfqpoint{7.435270in}{1.720389in}}%
\pgfpathlineto{\pgfqpoint{7.435407in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{7.435682in}{1.719326in}}%
\pgfpathlineto{\pgfqpoint{7.437260in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{7.439180in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{7.440415in}{1.719200in}}%
\pgfpathlineto{\pgfqpoint{7.441238in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{7.442336in}{1.717498in}}%
\pgfpathlineto{\pgfqpoint{7.442954in}{1.718550in}}%
\pgfpathlineto{\pgfqpoint{7.444394in}{1.719605in}}%
\pgfpathlineto{\pgfqpoint{7.445080in}{1.718951in}}%
\pgfpathlineto{\pgfqpoint{7.445835in}{1.719061in}}%
\pgfpathlineto{\pgfqpoint{7.446178in}{1.718536in}}%
\pgfpathlineto{\pgfqpoint{7.446589in}{1.719185in}}%
\pgfpathlineto{\pgfqpoint{7.449059in}{1.717202in}}%
\pgfpathlineto{\pgfqpoint{7.450225in}{1.715744in}}%
\pgfpathlineto{\pgfqpoint{7.450431in}{1.716922in}}%
\pgfpathlineto{\pgfqpoint{7.452009in}{1.717118in}}%
\pgfpathlineto{\pgfqpoint{7.452215in}{1.716302in}}%
\pgfpathlineto{\pgfqpoint{7.452969in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{7.454753in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{7.456262in}{1.715272in}}%
\pgfpathlineto{\pgfqpoint{7.456331in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{7.456880in}{1.714978in}}%
\pgfpathlineto{\pgfqpoint{7.459144in}{1.715586in}}%
\pgfpathlineto{\pgfqpoint{7.459349in}{1.716457in}}%
\pgfpathlineto{\pgfqpoint{7.460104in}{1.716916in}}%
\pgfpathlineto{\pgfqpoint{7.460378in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{7.460996in}{1.714732in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{7.462711in}{1.713942in}}%
\pgfpathlineto{\pgfqpoint{7.463466in}{1.714302in}}%
\pgfpathlineto{\pgfqpoint{7.463603in}{1.714126in}}%
\pgfpathlineto{\pgfqpoint{7.464152in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{7.464700in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{7.465249in}{1.712198in}}%
\pgfpathlineto{\pgfqpoint{7.465867in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{7.467444in}{1.711869in}}%
\pgfpathlineto{\pgfqpoint{7.467719in}{1.711940in}}%
\pgfpathlineto{\pgfqpoint{7.468954in}{1.711019in}}%
\pgfpathlineto{\pgfqpoint{7.469983in}{1.712031in}}%
\pgfpathlineto{\pgfqpoint{7.471149in}{1.712989in}}%
\pgfpathlineto{\pgfqpoint{7.473276in}{1.713982in}}%
\pgfpathlineto{\pgfqpoint{7.473962in}{1.714924in}}%
\pgfpathlineto{\pgfqpoint{7.474099in}{1.713540in}}%
\pgfpathlineto{\pgfqpoint{7.476774in}{1.714373in}}%
\pgfpathlineto{\pgfqpoint{7.479038in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{7.479107in}{1.714223in}}%
\pgfpathlineto{\pgfqpoint{7.479175in}{1.713769in}}%
\pgfpathlineto{\pgfqpoint{7.479518in}{1.713173in}}%
\pgfpathlineto{\pgfqpoint{7.480410in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{7.480959in}{1.712919in}}%
\pgfpathlineto{\pgfqpoint{7.484320in}{1.711446in}}%
\pgfpathlineto{\pgfqpoint{7.486173in}{1.712124in}}%
\pgfpathlineto{\pgfqpoint{7.486790in}{1.711606in}}%
\pgfpathlineto{\pgfqpoint{7.487613in}{1.711791in}}%
\pgfpathlineto{\pgfqpoint{7.487888in}{1.712340in}}%
\pgfpathlineto{\pgfqpoint{7.488094in}{1.712202in}}%
\pgfpathlineto{\pgfqpoint{7.489466in}{1.713014in}}%
\pgfpathlineto{\pgfqpoint{7.490357in}{1.712820in}}%
\pgfpathlineto{\pgfqpoint{7.490495in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{7.490700in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{7.490975in}{1.713451in}}%
\pgfpathlineto{\pgfqpoint{7.491455in}{1.714676in}}%
\pgfpathlineto{\pgfqpoint{7.491592in}{1.714585in}}%
\pgfpathlineto{\pgfqpoint{7.492896in}{1.715663in}}%
\pgfpathlineto{\pgfqpoint{7.493445in}{1.717036in}}%
\pgfpathlineto{\pgfqpoint{7.494679in}{1.716922in}}%
\pgfpathlineto{\pgfqpoint{7.494954in}{1.716600in}}%
\pgfpathlineto{\pgfqpoint{7.495503in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{7.496051in}{1.716089in}}%
\pgfpathlineto{\pgfqpoint{7.498041in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{7.498727in}{1.716116in}}%
\pgfpathlineto{\pgfqpoint{7.498796in}{1.716376in}}%
\pgfpathlineto{\pgfqpoint{7.499550in}{1.717336in}}%
\pgfpathlineto{\pgfqpoint{7.500442in}{1.716707in}}%
\pgfpathlineto{\pgfqpoint{7.501814in}{1.716184in}}%
\pgfpathlineto{\pgfqpoint{7.502294in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{7.503872in}{1.716879in}}%
\pgfpathlineto{\pgfqpoint{7.504146in}{1.716751in}}%
\pgfpathlineto{\pgfqpoint{7.504215in}{1.716267in}}%
\pgfpathlineto{\pgfqpoint{7.504489in}{1.716681in}}%
\pgfpathlineto{\pgfqpoint{7.505518in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{7.508331in}{1.717842in}}%
\pgfpathlineto{\pgfqpoint{7.508537in}{1.717022in}}%
\pgfpathlineto{\pgfqpoint{7.509086in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{7.509497in}{1.718183in}}%
\pgfpathlineto{\pgfqpoint{7.509772in}{1.717832in}}%
\pgfpathlineto{\pgfqpoint{7.509840in}{1.718278in}}%
\pgfpathlineto{\pgfqpoint{7.511212in}{1.717762in}}%
\pgfpathlineto{\pgfqpoint{7.512173in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{7.512379in}{1.719027in}}%
\pgfpathlineto{\pgfqpoint{7.512516in}{1.718134in}}%
\pgfpathlineto{\pgfqpoint{7.513682in}{1.718648in}}%
\pgfpathlineto{\pgfqpoint{7.514300in}{1.718064in}}%
\pgfpathlineto{\pgfqpoint{7.515123in}{1.716315in}}%
\pgfpathlineto{\pgfqpoint{7.516563in}{1.716364in}}%
\pgfpathlineto{\pgfqpoint{7.518141in}{1.716585in}}%
\pgfpathlineto{\pgfqpoint{7.518896in}{1.718930in}}%
\pgfpathlineto{\pgfqpoint{7.520131in}{1.720423in}}%
\pgfpathlineto{\pgfqpoint{7.520474in}{1.720103in}}%
\pgfpathlineto{\pgfqpoint{7.520542in}{1.720710in}}%
\pgfpathlineto{\pgfqpoint{7.521297in}{1.720734in}}%
\pgfpathlineto{\pgfqpoint{7.521503in}{1.721320in}}%
\pgfpathlineto{\pgfqpoint{7.522395in}{1.720714in}}%
\pgfpathlineto{\pgfqpoint{7.522532in}{1.719673in}}%
\pgfpathlineto{\pgfqpoint{7.523972in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.525893in}{1.722124in}}%
\pgfpathlineto{\pgfqpoint{7.526442in}{1.720463in}}%
\pgfpathlineto{\pgfqpoint{7.527403in}{1.720333in}}%
\pgfpathlineto{\pgfqpoint{7.530215in}{1.721640in}}%
\pgfpathlineto{\pgfqpoint{7.530352in}{1.721258in}}%
\pgfpathlineto{\pgfqpoint{7.535635in}{1.720471in}}%
\pgfpathlineto{\pgfqpoint{7.536252in}{1.720399in}}%
\pgfpathlineto{\pgfqpoint{7.536870in}{1.721513in}}%
\pgfpathlineto{\pgfqpoint{7.536938in}{1.721291in}}%
\pgfpathlineto{\pgfqpoint{7.537830in}{1.720140in}}%
\pgfpathlineto{\pgfqpoint{7.538379in}{1.719000in}}%
\pgfpathlineto{\pgfqpoint{7.538928in}{1.719795in}}%
\pgfpathlineto{\pgfqpoint{7.539408in}{1.719387in}}%
\pgfpathlineto{\pgfqpoint{7.541123in}{1.721132in}}%
\pgfpathlineto{\pgfqpoint{7.542358in}{1.720397in}}%
\pgfpathlineto{\pgfqpoint{7.542838in}{1.719710in}}%
\pgfpathlineto{\pgfqpoint{7.543867in}{1.719280in}}%
\pgfpathlineto{\pgfqpoint{7.544553in}{1.717908in}}%
\pgfpathlineto{\pgfqpoint{7.546474in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{7.546680in}{1.715408in}}%
\pgfpathlineto{\pgfqpoint{7.547228in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{7.548326in}{1.714212in}}%
\pgfpathlineto{\pgfqpoint{7.548532in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{7.549835in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{7.549973in}{1.714164in}}%
\pgfpathlineto{\pgfqpoint{7.550590in}{1.714857in}}%
\pgfpathlineto{\pgfqpoint{7.550659in}{1.714558in}}%
\pgfpathlineto{\pgfqpoint{7.551207in}{1.713769in}}%
\pgfpathlineto{\pgfqpoint{7.551893in}{1.716034in}}%
\pgfpathlineto{\pgfqpoint{7.551962in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{7.552854in}{1.714484in}}%
\pgfpathlineto{\pgfqpoint{7.553471in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{7.555667in}{1.715539in}}%
\pgfpathlineto{\pgfqpoint{7.556764in}{1.714787in}}%
\pgfpathlineto{\pgfqpoint{7.557313in}{1.716496in}}%
\pgfpathlineto{\pgfqpoint{7.558548in}{1.716298in}}%
\pgfpathlineto{\pgfqpoint{7.560606in}{1.716727in}}%
\pgfpathlineto{\pgfqpoint{7.562938in}{1.717615in}}%
\pgfpathlineto{\pgfqpoint{7.563624in}{1.718312in}}%
\pgfpathlineto{\pgfqpoint{7.564310in}{1.716698in}}%
\pgfpathlineto{\pgfqpoint{7.565339in}{1.717086in}}%
\pgfpathlineto{\pgfqpoint{7.565477in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{7.565545in}{1.717145in}}%
\pgfpathlineto{\pgfqpoint{7.566300in}{1.716456in}}%
\pgfpathlineto{\pgfqpoint{7.568221in}{1.715607in}}%
\pgfpathlineto{\pgfqpoint{7.568701in}{1.716736in}}%
\pgfpathlineto{\pgfqpoint{7.568838in}{1.716189in}}%
\pgfpathlineto{\pgfqpoint{7.569250in}{1.716971in}}%
\pgfpathlineto{\pgfqpoint{7.569318in}{1.716808in}}%
\pgfpathlineto{\pgfqpoint{7.569730in}{1.716783in}}%
\pgfpathlineto{\pgfqpoint{7.570210in}{1.716228in}}%
\pgfpathlineto{\pgfqpoint{7.571102in}{1.717086in}}%
\pgfpathlineto{\pgfqpoint{7.571582in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{7.571719in}{1.718191in}}%
\pgfpathlineto{\pgfqpoint{7.574601in}{1.718056in}}%
\pgfpathlineto{\pgfqpoint{7.575698in}{1.718903in}}%
\pgfpathlineto{\pgfqpoint{7.576247in}{1.717820in}}%
\pgfpathlineto{\pgfqpoint{7.577139in}{1.718205in}}%
\pgfpathlineto{\pgfqpoint{7.578031in}{1.717988in}}%
\pgfpathlineto{\pgfqpoint{7.578648in}{1.718998in}}%
\pgfpathlineto{\pgfqpoint{7.578991in}{1.718924in}}%
\pgfpathlineto{\pgfqpoint{7.579197in}{1.719485in}}%
\pgfpathlineto{\pgfqpoint{7.579266in}{1.718311in}}%
\pgfpathlineto{\pgfqpoint{7.579334in}{1.718541in}}%
\pgfpathlineto{\pgfqpoint{7.582901in}{1.718712in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{7.584205in}{1.718557in}}%
\pgfpathlineto{\pgfqpoint{7.584822in}{1.717824in}}%
\pgfpathlineto{\pgfqpoint{7.586606in}{1.718490in}}%
\pgfpathlineto{\pgfqpoint{7.586949in}{1.719863in}}%
\pgfpathlineto{\pgfqpoint{7.587909in}{1.719702in}}%
\pgfpathlineto{\pgfqpoint{7.588664in}{1.718296in}}%
\pgfpathlineto{\pgfqpoint{7.588801in}{1.718584in}}%
\pgfpathlineto{\pgfqpoint{7.589076in}{1.719305in}}%
\pgfpathlineto{\pgfqpoint{7.589144in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{7.589967in}{1.720147in}}%
\pgfpathlineto{\pgfqpoint{7.591957in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{7.592094in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{7.593741in}{1.720581in}}%
\pgfpathlineto{\pgfqpoint{7.594289in}{1.721251in}}%
\pgfpathlineto{\pgfqpoint{7.594907in}{1.720476in}}%
\pgfpathlineto{\pgfqpoint{7.595593in}{1.720752in}}%
\pgfpathlineto{\pgfqpoint{7.595730in}{1.720092in}}%
\pgfpathlineto{\pgfqpoint{7.596210in}{1.719838in}}%
\pgfpathlineto{\pgfqpoint{7.598817in}{1.721143in}}%
\pgfpathlineto{\pgfqpoint{7.599229in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{7.599366in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{7.599709in}{1.721169in}}%
\pgfpathlineto{\pgfqpoint{7.600258in}{1.720794in}}%
\pgfpathlineto{\pgfqpoint{7.603070in}{1.721343in}}%
\pgfpathlineto{\pgfqpoint{7.603551in}{1.721737in}}%
\pgfpathlineto{\pgfqpoint{7.604786in}{1.721113in}}%
\pgfpathlineto{\pgfqpoint{7.606158in}{1.721943in}}%
\pgfpathlineto{\pgfqpoint{7.606295in}{1.720512in}}%
\pgfpathlineto{\pgfqpoint{7.607187in}{1.720418in}}%
\pgfpathlineto{\pgfqpoint{7.607530in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{7.610205in}{1.718630in}}%
\pgfpathlineto{\pgfqpoint{7.611989in}{1.718487in}}%
\pgfpathlineto{\pgfqpoint{7.614184in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{7.614253in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{7.615350in}{1.718067in}}%
\pgfpathlineto{\pgfqpoint{7.615487in}{1.717982in}}%
\pgfpathlineto{\pgfqpoint{7.615625in}{1.716969in}}%
\pgfpathlineto{\pgfqpoint{7.616997in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{7.617545in}{1.717685in}}%
\pgfpathlineto{\pgfqpoint{7.617683in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{7.617751in}{1.717394in}}%
\pgfpathlineto{\pgfqpoint{7.618437in}{1.717434in}}%
\pgfpathlineto{\pgfqpoint{7.618575in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{7.620701in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{7.621524in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{7.622622in}{1.717211in}}%
\pgfpathlineto{\pgfqpoint{7.623582in}{1.717427in}}%
\pgfpathlineto{\pgfqpoint{7.624268in}{1.717068in}}%
\pgfpathlineto{\pgfqpoint{7.624680in}{1.716773in}}%
\pgfpathlineto{\pgfqpoint{7.625023in}{1.716049in}}%
\pgfpathlineto{\pgfqpoint{7.625778in}{1.715563in}}%
\pgfpathlineto{\pgfqpoint{7.626395in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{7.627287in}{1.715594in}}%
\pgfpathlineto{\pgfqpoint{7.627767in}{1.716855in}}%
\pgfpathlineto{\pgfqpoint{7.629139in}{1.716693in}}%
\pgfpathlineto{\pgfqpoint{7.629688in}{1.716590in}}%
\pgfpathlineto{\pgfqpoint{7.631472in}{1.716843in}}%
\pgfpathlineto{\pgfqpoint{7.632501in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{7.632981in}{1.718259in}}%
\pgfpathlineto{\pgfqpoint{7.633187in}{1.717424in}}%
\pgfpathlineto{\pgfqpoint{7.633736in}{1.718083in}}%
\pgfpathlineto{\pgfqpoint{7.633941in}{1.716793in}}%
\pgfpathlineto{\pgfqpoint{7.634559in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{7.639155in}{1.718356in}}%
\pgfpathlineto{\pgfqpoint{7.641213in}{1.719274in}}%
\pgfpathlineto{\pgfqpoint{7.641693in}{1.718623in}}%
\pgfpathlineto{\pgfqpoint{7.643477in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{7.644300in}{1.717609in}}%
\pgfpathlineto{\pgfqpoint{7.646015in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{7.647662in}{1.716744in}}%
\pgfpathlineto{\pgfqpoint{7.648279in}{1.715792in}}%
\pgfpathlineto{\pgfqpoint{7.648416in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{7.650200in}{1.715644in}}%
\pgfpathlineto{\pgfqpoint{7.650474in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{7.651572in}{1.715119in}}%
\pgfpathlineto{\pgfqpoint{7.652738in}{1.714929in}}%
\pgfpathlineto{\pgfqpoint{7.653630in}{1.715476in}}%
\pgfpathlineto{\pgfqpoint{7.655963in}{1.714755in}}%
\pgfpathlineto{\pgfqpoint{7.656168in}{1.715269in}}%
\pgfpathlineto{\pgfqpoint{7.658844in}{1.714796in}}%
\pgfpathlineto{\pgfqpoint{7.659941in}{1.714343in}}%
\pgfpathlineto{\pgfqpoint{7.660284in}{1.713603in}}%
\pgfpathlineto{\pgfqpoint{7.665155in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{7.665773in}{1.711051in}}%
\pgfpathlineto{\pgfqpoint{7.665978in}{1.711473in}}%
\pgfpathlineto{\pgfqpoint{7.666664in}{1.710303in}}%
\pgfpathlineto{\pgfqpoint{7.667625in}{1.710061in}}%
\pgfpathlineto{\pgfqpoint{7.667899in}{1.708885in}}%
\pgfpathlineto{\pgfqpoint{7.668242in}{1.709818in}}%
\pgfpathlineto{\pgfqpoint{7.668517in}{1.709133in}}%
\pgfpathlineto{\pgfqpoint{7.668997in}{1.709512in}}%
\pgfpathlineto{\pgfqpoint{7.670095in}{1.708887in}}%
\pgfpathlineto{\pgfqpoint{7.671398in}{1.709055in}}%
\pgfpathlineto{\pgfqpoint{7.671604in}{1.710458in}}%
\pgfpathlineto{\pgfqpoint{7.672084in}{1.710586in}}%
\pgfpathlineto{\pgfqpoint{7.672976in}{1.709649in}}%
\pgfpathlineto{\pgfqpoint{7.673044in}{1.710440in}}%
\pgfpathlineto{\pgfqpoint{7.673936in}{1.709691in}}%
\pgfpathlineto{\pgfqpoint{7.674965in}{1.710184in}}%
\pgfpathlineto{\pgfqpoint{7.675034in}{1.709969in}}%
\pgfpathlineto{\pgfqpoint{7.677161in}{1.709789in}}%
\pgfpathlineto{\pgfqpoint{7.680042in}{1.708646in}}%
\pgfpathlineto{\pgfqpoint{7.680248in}{1.709118in}}%
\pgfpathlineto{\pgfqpoint{7.680522in}{1.708783in}}%
\pgfpathlineto{\pgfqpoint{7.680659in}{1.709685in}}%
\pgfpathlineto{\pgfqpoint{7.681757in}{1.709919in}}%
\pgfpathlineto{\pgfqpoint{7.683198in}{1.709544in}}%
\pgfpathlineto{\pgfqpoint{7.683746in}{1.711118in}}%
\pgfpathlineto{\pgfqpoint{7.684638in}{1.710690in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{1.710117in}}%
\pgfpathlineto{\pgfqpoint{7.686353in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{7.686559in}{1.710311in}}%
\pgfpathlineto{\pgfqpoint{7.687314in}{1.711742in}}%
\pgfpathlineto{\pgfqpoint{7.688137in}{1.711214in}}%
\pgfpathlineto{\pgfqpoint{7.688205in}{1.711495in}}%
\pgfpathlineto{\pgfqpoint{7.688892in}{1.712731in}}%
\pgfpathlineto{\pgfqpoint{7.690469in}{1.711948in}}%
\pgfpathlineto{\pgfqpoint{7.691430in}{1.712755in}}%
\pgfpathlineto{\pgfqpoint{7.692047in}{1.712474in}}%
\pgfpathlineto{\pgfqpoint{7.692253in}{1.713415in}}%
\pgfpathlineto{\pgfqpoint{7.693213in}{1.713035in}}%
\pgfpathlineto{\pgfqpoint{7.693419in}{1.712425in}}%
\pgfpathlineto{\pgfqpoint{7.694448in}{1.712360in}}%
\pgfpathlineto{\pgfqpoint{7.694654in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{7.695066in}{1.712866in}}%
\pgfpathlineto{\pgfqpoint{7.695683in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{7.695889in}{1.713334in}}%
\pgfpathlineto{\pgfqpoint{7.696987in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{7.697535in}{1.715346in}}%
\pgfpathlineto{\pgfqpoint{7.697878in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{7.698153in}{1.714739in}}%
\pgfpathlineto{\pgfqpoint{7.698702in}{1.714954in}}%
\pgfpathlineto{\pgfqpoint{7.698907in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{7.699045in}{1.714761in}}%
\pgfpathlineto{\pgfqpoint{7.700622in}{1.715387in}}%
\pgfpathlineto{\pgfqpoint{7.701720in}{1.714339in}}%
\pgfpathlineto{\pgfqpoint{7.701926in}{1.714588in}}%
\pgfpathlineto{\pgfqpoint{7.704396in}{1.715858in}}%
\pgfpathlineto{\pgfqpoint{7.705493in}{1.716523in}}%
\pgfpathlineto{\pgfqpoint{7.705699in}{1.715613in}}%
\pgfpathlineto{\pgfqpoint{7.708031in}{1.716707in}}%
\pgfpathlineto{\pgfqpoint{7.709815in}{1.715361in}}%
\pgfpathlineto{\pgfqpoint{7.710227in}{1.714457in}}%
\pgfpathlineto{\pgfqpoint{7.711942in}{1.713508in}}%
\pgfpathlineto{\pgfqpoint{7.712148in}{1.714912in}}%
\pgfpathlineto{\pgfqpoint{7.713177in}{1.714334in}}%
\pgfpathlineto{\pgfqpoint{7.714068in}{1.714140in}}%
\pgfpathlineto{\pgfqpoint{7.715235in}{1.713145in}}%
\pgfpathlineto{\pgfqpoint{7.715578in}{1.712377in}}%
\pgfpathlineto{\pgfqpoint{7.716401in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{7.716812in}{1.710380in}}%
\pgfpathlineto{\pgfqpoint{7.716950in}{1.709964in}}%
\pgfpathlineto{\pgfqpoint{7.717087in}{1.710245in}}%
\pgfpathlineto{\pgfqpoint{7.718459in}{1.709547in}}%
\pgfpathlineto{\pgfqpoint{7.718802in}{1.708977in}}%
\pgfpathlineto{\pgfqpoint{7.720723in}{1.709710in}}%
\pgfpathlineto{\pgfqpoint{7.720791in}{1.710261in}}%
\pgfpathlineto{\pgfqpoint{7.722095in}{1.709960in}}%
\pgfpathlineto{\pgfqpoint{7.722849in}{1.708819in}}%
\pgfpathlineto{\pgfqpoint{7.722918in}{1.709108in}}%
\pgfpathlineto{\pgfqpoint{7.725113in}{1.705538in}}%
\pgfpathlineto{\pgfqpoint{7.725456in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{7.726417in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{7.727240in}{1.705818in}}%
\pgfpathlineto{\pgfqpoint{7.727926in}{1.704388in}}%
\pgfpathlineto{\pgfqpoint{7.729641in}{1.704241in}}%
\pgfpathlineto{\pgfqpoint{7.730258in}{1.703983in}}%
\pgfpathlineto{\pgfqpoint{7.730464in}{1.705019in}}%
\pgfpathlineto{\pgfqpoint{7.731905in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{7.732591in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{7.732865in}{1.707094in}}%
\pgfpathlineto{\pgfqpoint{7.734512in}{1.707858in}}%
\pgfpathlineto{\pgfqpoint{7.736364in}{1.707038in}}%
\pgfpathlineto{\pgfqpoint{7.736981in}{1.706948in}}%
\pgfpathlineto{\pgfqpoint{7.737736in}{1.706747in}}%
\pgfpathlineto{\pgfqpoint{7.738491in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{7.738834in}{1.706094in}}%
\pgfpathlineto{\pgfqpoint{7.739931in}{1.706044in}}%
\pgfpathlineto{\pgfqpoint{7.740069in}{1.706862in}}%
\pgfpathlineto{\pgfqpoint{7.740480in}{1.707024in}}%
\pgfpathlineto{\pgfqpoint{7.741715in}{1.706934in}}%
\pgfpathlineto{\pgfqpoint{7.742538in}{1.708379in}}%
\pgfpathlineto{\pgfqpoint{7.742950in}{1.709386in}}%
\pgfpathlineto{\pgfqpoint{7.744802in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{7.744939in}{1.709052in}}%
\pgfpathlineto{\pgfqpoint{7.746380in}{1.709021in}}%
\pgfpathlineto{\pgfqpoint{7.746723in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{7.747135in}{1.710612in}}%
\pgfpathlineto{\pgfqpoint{7.748987in}{1.714664in}}%
\pgfpathlineto{\pgfqpoint{7.749947in}{1.714849in}}%
\pgfpathlineto{\pgfqpoint{7.750359in}{1.714507in}}%
\pgfpathlineto{\pgfqpoint{7.751319in}{1.715588in}}%
\pgfpathlineto{\pgfqpoint{7.751525in}{1.715331in}}%
\pgfpathlineto{\pgfqpoint{7.753309in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{7.753515in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{7.753720in}{1.715003in}}%
\pgfpathlineto{\pgfqpoint{7.754338in}{1.714385in}}%
\pgfpathlineto{\pgfqpoint{7.755092in}{1.712709in}}%
\pgfpathlineto{\pgfqpoint{7.755298in}{1.712312in}}%
\pgfpathlineto{\pgfqpoint{7.757493in}{1.712394in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{7.758042in}{1.712059in}}%
\pgfpathlineto{\pgfqpoint{7.758317in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{7.759209in}{1.712828in}}%
\pgfpathlineto{\pgfqpoint{7.761129in}{1.712432in}}%
\pgfpathlineto{\pgfqpoint{7.761747in}{1.711835in}}%
\pgfpathlineto{\pgfqpoint{7.762570in}{1.711808in}}%
\pgfpathlineto{\pgfqpoint{7.763187in}{1.712212in}}%
\pgfpathlineto{\pgfqpoint{7.765108in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.712962in}}%
\pgfpathlineto{\pgfqpoint{7.765383in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{7.766000in}{1.712591in}}%
\pgfpathlineto{\pgfqpoint{7.766343in}{1.712131in}}%
\pgfpathlineto{\pgfqpoint{7.767098in}{1.712638in}}%
\pgfpathlineto{\pgfqpoint{7.768058in}{1.711856in}}%
\pgfpathlineto{\pgfqpoint{7.768813in}{1.712287in}}%
\pgfpathlineto{\pgfqpoint{7.769224in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{7.769362in}{1.712173in}}%
\pgfpathlineto{\pgfqpoint{7.770116in}{1.711057in}}%
\pgfpathlineto{\pgfqpoint{7.770802in}{1.710448in}}%
\pgfpathlineto{\pgfqpoint{7.770871in}{1.709685in}}%
\pgfpathlineto{\pgfqpoint{7.772174in}{1.710488in}}%
\pgfpathlineto{\pgfqpoint{7.776565in}{1.710866in}}%
\pgfpathlineto{\pgfqpoint{7.776633in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{7.777319in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{7.778074in}{1.712140in}}%
\pgfpathlineto{\pgfqpoint{7.778143in}{1.711858in}}%
\pgfpathlineto{\pgfqpoint{7.779172in}{1.713063in}}%
\pgfpathlineto{\pgfqpoint{7.779515in}{1.713012in}}%
\pgfpathlineto{\pgfqpoint{7.779789in}{1.712506in}}%
\pgfpathlineto{\pgfqpoint{7.780887in}{1.714933in}}%
\pgfpathlineto{\pgfqpoint{7.780955in}{1.714531in}}%
\pgfpathlineto{\pgfqpoint{7.781847in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{7.782670in}{1.713566in}}%
\pgfpathlineto{\pgfqpoint{7.784660in}{1.713356in}}%
\pgfpathlineto{\pgfqpoint{7.785140in}{1.712832in}}%
\pgfpathlineto{\pgfqpoint{7.785689in}{1.713313in}}%
\pgfpathlineto{\pgfqpoint{7.790422in}{1.713848in}}%
\pgfpathlineto{\pgfqpoint{7.791932in}{1.712388in}}%
\pgfpathlineto{\pgfqpoint{7.792343in}{1.712452in}}%
\pgfpathlineto{\pgfqpoint{7.793235in}{1.711521in}}%
\pgfpathlineto{\pgfqpoint{7.797626in}{1.710881in}}%
\pgfpathlineto{\pgfqpoint{7.797969in}{1.710670in}}%
\pgfpathlineto{\pgfqpoint{7.798243in}{1.711466in}}%
\pgfpathlineto{\pgfqpoint{7.798586in}{1.711527in}}%
\pgfpathlineto{\pgfqpoint{7.799135in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{7.799409in}{1.711824in}}%
\pgfpathlineto{\pgfqpoint{7.801056in}{1.711776in}}%
\pgfpathlineto{\pgfqpoint{7.803388in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{7.804760in}{1.711448in}}%
\pgfpathlineto{\pgfqpoint{7.805583in}{1.712140in}}%
\pgfpathlineto{\pgfqpoint{7.807367in}{1.711930in}}%
\pgfpathlineto{\pgfqpoint{7.807916in}{1.712674in}}%
\pgfpathlineto{\pgfqpoint{7.811620in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{7.814502in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{7.815668in}{1.715719in}}%
\pgfpathlineto{\pgfqpoint{7.816697in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{7.817726in}{1.715654in}}%
\pgfpathlineto{\pgfqpoint{7.818000in}{1.714630in}}%
\pgfpathlineto{\pgfqpoint{7.819784in}{1.714693in}}%
\pgfpathlineto{\pgfqpoint{7.820127in}{1.715074in}}%
\pgfpathlineto{\pgfqpoint{7.820950in}{1.715394in}}%
\pgfpathlineto{\pgfqpoint{7.821019in}{1.716431in}}%
\pgfpathlineto{\pgfqpoint{7.822665in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{7.823694in}{1.716865in}}%
\pgfpathlineto{\pgfqpoint{7.824586in}{1.717043in}}%
\pgfpathlineto{\pgfqpoint{7.824723in}{1.716517in}}%
\pgfpathlineto{\pgfqpoint{7.828085in}{1.716719in}}%
\pgfpathlineto{\pgfqpoint{7.828359in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{7.829663in}{1.717942in}}%
\pgfpathlineto{\pgfqpoint{7.831035in}{1.717039in}}%
\pgfpathlineto{\pgfqpoint{7.831789in}{1.717486in}}%
\pgfpathlineto{\pgfqpoint{7.833367in}{1.717177in}}%
\pgfpathlineto{\pgfqpoint{7.833504in}{1.716286in}}%
\pgfpathlineto{\pgfqpoint{7.833642in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{7.833985in}{1.716148in}}%
\pgfpathlineto{\pgfqpoint{7.834808in}{1.716136in}}%
\pgfpathlineto{\pgfqpoint{7.835014in}{1.716742in}}%
\pgfpathlineto{\pgfqpoint{7.835151in}{1.716589in}}%
\pgfpathlineto{\pgfqpoint{7.835700in}{1.714739in}}%
\pgfpathlineto{\pgfqpoint{7.836935in}{1.714523in}}%
\pgfpathlineto{\pgfqpoint{7.837483in}{1.712876in}}%
\pgfpathlineto{\pgfqpoint{7.837895in}{1.712434in}}%
\pgfpathlineto{\pgfqpoint{7.838444in}{1.712726in}}%
\pgfpathlineto{\pgfqpoint{7.838581in}{1.712188in}}%
\pgfpathlineto{\pgfqpoint{7.839130in}{1.711862in}}%
\pgfpathlineto{\pgfqpoint{7.839541in}{1.713325in}}%
\pgfpathlineto{\pgfqpoint{7.839884in}{1.712909in}}%
\pgfpathlineto{\pgfqpoint{7.840570in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{7.840913in}{1.712330in}}%
\pgfpathlineto{\pgfqpoint{7.842491in}{1.712034in}}%
\pgfpathlineto{\pgfqpoint{7.842903in}{1.713631in}}%
\pgfpathlineto{\pgfqpoint{7.843246in}{1.713627in}}%
\pgfpathlineto{\pgfqpoint{7.844961in}{1.714630in}}%
\pgfpathlineto{\pgfqpoint{7.845235in}{1.714563in}}%
\pgfpathlineto{\pgfqpoint{7.846470in}{1.715349in}}%
\pgfpathlineto{\pgfqpoint{7.847225in}{1.715108in}}%
\pgfpathlineto{\pgfqpoint{7.848528in}{1.715457in}}%
\pgfpathlineto{\pgfqpoint{7.848597in}{1.714881in}}%
\pgfpathlineto{\pgfqpoint{7.851410in}{1.714269in}}%
\pgfpathlineto{\pgfqpoint{7.851478in}{1.714874in}}%
\pgfpathlineto{\pgfqpoint{7.851684in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{7.852850in}{1.713633in}}%
\pgfpathlineto{\pgfqpoint{7.852987in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{7.853193in}{1.714870in}}%
\pgfpathlineto{\pgfqpoint{7.854497in}{1.713030in}}%
\pgfpathlineto{\pgfqpoint{7.855457in}{1.712990in}}%
\pgfpathlineto{\pgfqpoint{7.856006in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{7.859710in}{1.715795in}}%
\pgfpathlineto{\pgfqpoint{7.860328in}{1.715150in}}%
\pgfpathlineto{\pgfqpoint{7.862797in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{7.863415in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{7.863483in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{7.864101in}{1.715496in}}%
\pgfpathlineto{\pgfqpoint{7.864512in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{7.864993in}{1.715399in}}%
\pgfpathlineto{\pgfqpoint{7.866776in}{1.713131in}}%
\pgfpathlineto{\pgfqpoint{7.867051in}{1.711909in}}%
\pgfpathlineto{\pgfqpoint{7.867600in}{1.712876in}}%
\pgfpathlineto{\pgfqpoint{7.867805in}{1.712587in}}%
\pgfpathlineto{\pgfqpoint{7.868011in}{1.711907in}}%
\pgfpathlineto{\pgfqpoint{7.869109in}{1.713157in}}%
\pgfpathlineto{\pgfqpoint{7.871922in}{1.711799in}}%
\pgfpathlineto{\pgfqpoint{7.873911in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{7.874460in}{1.712521in}}%
\pgfpathlineto{\pgfqpoint{7.875283in}{1.712234in}}%
\pgfpathlineto{\pgfqpoint{7.875352in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{7.876861in}{1.711371in}}%
\pgfpathlineto{\pgfqpoint{7.878439in}{1.710766in}}%
\pgfpathlineto{\pgfqpoint{7.880085in}{1.710879in}}%
\pgfpathlineto{\pgfqpoint{7.880360in}{1.710527in}}%
\pgfpathlineto{\pgfqpoint{7.880977in}{1.710450in}}%
\pgfpathlineto{\pgfqpoint{7.882280in}{1.711642in}}%
\pgfpathlineto{\pgfqpoint{7.882761in}{1.710619in}}%
\pgfpathlineto{\pgfqpoint{7.883309in}{1.710929in}}%
\pgfpathlineto{\pgfqpoint{7.883995in}{1.710728in}}%
\pgfpathlineto{\pgfqpoint{7.884133in}{1.711091in}}%
\pgfpathlineto{\pgfqpoint{7.885985in}{1.709760in}}%
\pgfpathlineto{\pgfqpoint{7.886191in}{1.709951in}}%
\pgfpathlineto{\pgfqpoint{7.887426in}{1.708625in}}%
\pgfpathlineto{\pgfqpoint{7.888866in}{1.708743in}}%
\pgfpathlineto{\pgfqpoint{7.889141in}{1.707960in}}%
\pgfpathlineto{\pgfqpoint{7.889209in}{1.708833in}}%
\pgfpathlineto{\pgfqpoint{7.889484in}{1.708382in}}%
\pgfpathlineto{\pgfqpoint{7.889895in}{1.709842in}}%
\pgfpathlineto{\pgfqpoint{7.890170in}{1.709564in}}%
\pgfpathlineto{\pgfqpoint{7.891130in}{1.709740in}}%
\pgfpathlineto{\pgfqpoint{7.891404in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{7.892228in}{1.708188in}}%
\pgfpathlineto{\pgfqpoint{7.892365in}{1.706982in}}%
\pgfpathlineto{\pgfqpoint{7.893874in}{1.707020in}}%
\pgfpathlineto{\pgfqpoint{7.894492in}{1.708001in}}%
\pgfpathlineto{\pgfqpoint{7.895658in}{1.707886in}}%
\pgfpathlineto{\pgfqpoint{7.895864in}{1.708696in}}%
\pgfpathlineto{\pgfqpoint{7.896275in}{1.708547in}}%
\pgfpathlineto{\pgfqpoint{7.896824in}{1.709519in}}%
\pgfpathlineto{\pgfqpoint{7.897784in}{1.708834in}}%
\pgfpathlineto{\pgfqpoint{7.899362in}{1.708607in}}%
\pgfpathlineto{\pgfqpoint{7.899842in}{1.709107in}}%
\pgfpathlineto{\pgfqpoint{7.900597in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{7.901489in}{1.710726in}}%
\pgfpathlineto{\pgfqpoint{7.902175in}{1.710002in}}%
\pgfpathlineto{\pgfqpoint{7.903067in}{1.710711in}}%
\pgfpathlineto{\pgfqpoint{7.905399in}{1.709501in}}%
\pgfpathlineto{\pgfqpoint{7.905811in}{1.709500in}}%
\pgfpathlineto{\pgfqpoint{7.906428in}{1.709563in}}%
\pgfpathlineto{\pgfqpoint{7.909104in}{1.708954in}}%
\pgfpathlineto{\pgfqpoint{7.911916in}{1.709382in}}%
\pgfpathlineto{\pgfqpoint{7.912397in}{1.709931in}}%
\pgfpathlineto{\pgfqpoint{7.912945in}{1.710513in}}%
\pgfpathlineto{\pgfqpoint{7.913083in}{1.711220in}}%
\pgfpathlineto{\pgfqpoint{7.913357in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{7.914180in}{1.710293in}}%
\pgfpathlineto{\pgfqpoint{7.914798in}{1.711037in}}%
\pgfpathlineto{\pgfqpoint{7.916101in}{1.711160in}}%
\pgfpathlineto{\pgfqpoint{7.917405in}{1.713756in}}%
\pgfpathlineto{\pgfqpoint{7.918502in}{1.714424in}}%
\pgfpathlineto{\pgfqpoint{7.920286in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{7.920492in}{1.713712in}}%
\pgfpathlineto{\pgfqpoint{7.921727in}{1.713522in}}%
\pgfpathlineto{\pgfqpoint{7.922550in}{1.714213in}}%
\pgfpathlineto{\pgfqpoint{7.923167in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{7.923853in}{1.711751in}}%
\pgfpathlineto{\pgfqpoint{7.924196in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{7.924402in}{1.712736in}}%
\pgfpathlineto{\pgfqpoint{7.924814in}{1.713088in}}%
\pgfpathlineto{\pgfqpoint{7.925500in}{1.712121in}}%
\pgfpathlineto{\pgfqpoint{7.926597in}{1.712254in}}%
\pgfpathlineto{\pgfqpoint{7.926872in}{1.712998in}}%
\pgfpathlineto{\pgfqpoint{7.927215in}{1.712179in}}%
\pgfpathlineto{\pgfqpoint{7.927901in}{1.711865in}}%
\pgfpathlineto{\pgfqpoint{7.927969in}{1.711038in}}%
\pgfpathlineto{\pgfqpoint{7.928175in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{7.929273in}{1.710973in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{1.712124in}}%
\pgfpathlineto{\pgfqpoint{7.931194in}{1.712972in}}%
\pgfpathlineto{\pgfqpoint{7.932360in}{1.711819in}}%
\pgfpathlineto{\pgfqpoint{7.933046in}{1.711968in}}%
\pgfpathlineto{\pgfqpoint{7.935104in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{7.936202in}{1.709154in}}%
\pgfpathlineto{\pgfqpoint{7.936407in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{7.937231in}{1.708701in}}%
\pgfpathlineto{\pgfqpoint{7.937779in}{1.709103in}}%
\pgfpathlineto{\pgfqpoint{7.937848in}{1.708705in}}%
\pgfpathlineto{\pgfqpoint{7.938054in}{1.708223in}}%
\pgfpathlineto{\pgfqpoint{7.939151in}{1.708383in}}%
\pgfpathlineto{\pgfqpoint{7.939289in}{1.707544in}}%
\pgfpathlineto{\pgfqpoint{7.939357in}{1.707716in}}%
\pgfpathlineto{\pgfqpoint{7.940935in}{1.708246in}}%
\pgfpathlineto{\pgfqpoint{7.941004in}{1.708849in}}%
\pgfpathlineto{\pgfqpoint{7.941141in}{1.708052in}}%
\pgfpathlineto{\pgfqpoint{7.941895in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{7.942856in}{1.708001in}}%
\pgfpathlineto{\pgfqpoint{7.944502in}{1.710129in}}%
\pgfpathlineto{\pgfqpoint{7.945806in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{7.946972in}{1.709428in}}%
\pgfpathlineto{\pgfqpoint{7.947658in}{1.709347in}}%
\pgfpathlineto{\pgfqpoint{7.948824in}{1.709121in}}%
\pgfpathlineto{\pgfqpoint{7.949853in}{1.711471in}}%
\pgfpathlineto{\pgfqpoint{7.952392in}{1.709178in}}%
\pgfpathlineto{\pgfqpoint{7.953078in}{1.709507in}}%
\pgfpathlineto{\pgfqpoint{7.953489in}{1.709118in}}%
\pgfpathlineto{\pgfqpoint{7.953558in}{1.709363in}}%
\pgfpathlineto{\pgfqpoint{7.953764in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.954381in}{1.709612in}}%
\pgfpathlineto{\pgfqpoint{7.954450in}{1.708655in}}%
\pgfpathlineto{\pgfqpoint{7.954724in}{1.708816in}}%
\pgfpathlineto{\pgfqpoint{7.955616in}{1.711796in}}%
\pgfpathlineto{\pgfqpoint{7.956096in}{1.711462in}}%
\pgfpathlineto{\pgfqpoint{7.956782in}{1.711851in}}%
\pgfpathlineto{\pgfqpoint{7.957674in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{7.959046in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{7.959663in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{7.960487in}{1.711748in}}%
\pgfpathlineto{\pgfqpoint{7.960830in}{1.710614in}}%
\pgfpathlineto{\pgfqpoint{7.961927in}{1.709919in}}%
\pgfpathlineto{\pgfqpoint{7.962476in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{7.962888in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{7.963162in}{1.709064in}}%
\pgfpathlineto{\pgfqpoint{7.963780in}{1.710095in}}%
\pgfpathlineto{\pgfqpoint{7.965014in}{1.709530in}}%
\pgfpathlineto{\pgfqpoint{7.966386in}{1.709852in}}%
\pgfpathlineto{\pgfqpoint{7.966729in}{1.709206in}}%
\pgfpathlineto{\pgfqpoint{7.968444in}{1.711830in}}%
\pgfpathlineto{\pgfqpoint{7.968650in}{1.711438in}}%
\pgfpathlineto{\pgfqpoint{7.968719in}{1.711010in}}%
\pgfpathlineto{\pgfqpoint{7.970365in}{1.711658in}}%
\pgfpathlineto{\pgfqpoint{7.971394in}{1.711066in}}%
\pgfpathlineto{\pgfqpoint{7.973590in}{1.711925in}}%
\pgfpathlineto{\pgfqpoint{7.974138in}{1.712536in}}%
\pgfpathlineto{\pgfqpoint{7.975305in}{1.711002in}}%
\pgfpathlineto{\pgfqpoint{7.976059in}{1.711286in}}%
\pgfpathlineto{\pgfqpoint{7.976745in}{1.711050in}}%
\pgfpathlineto{\pgfqpoint{7.976814in}{1.710504in}}%
\pgfpathlineto{\pgfqpoint{7.977637in}{1.709968in}}%
\pgfpathlineto{\pgfqpoint{7.979970in}{1.712263in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.711476in}}%
\pgfpathlineto{\pgfqpoint{7.981067in}{1.711366in}}%
\pgfpathlineto{\pgfqpoint{7.982233in}{1.712137in}}%
\pgfpathlineto{\pgfqpoint{7.983194in}{1.713626in}}%
\pgfpathlineto{\pgfqpoint{7.983880in}{1.712331in}}%
\pgfpathlineto{\pgfqpoint{7.985115in}{1.712803in}}%
\pgfpathlineto{\pgfqpoint{7.985183in}{1.711652in}}%
\pgfpathlineto{\pgfqpoint{7.985664in}{1.711790in}}%
\pgfpathlineto{\pgfqpoint{7.985801in}{1.711917in}}%
\pgfpathlineto{\pgfqpoint{7.985938in}{1.710841in}}%
\pgfpathlineto{\pgfqpoint{7.986212in}{1.711233in}}%
\pgfpathlineto{\pgfqpoint{7.990328in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{7.991220in}{1.710815in}}%
\pgfpathlineto{\pgfqpoint{7.992730in}{1.709676in}}%
\pgfpathlineto{\pgfqpoint{7.993690in}{1.709993in}}%
\pgfpathlineto{\pgfqpoint{7.994307in}{1.710821in}}%
\pgfpathlineto{\pgfqpoint{7.996160in}{1.710818in}}%
\pgfpathlineto{\pgfqpoint{7.997189in}{1.709762in}}%
\pgfpathlineto{\pgfqpoint{7.998218in}{1.709665in}}%
\pgfpathlineto{\pgfqpoint{7.998355in}{1.710209in}}%
\pgfpathlineto{\pgfqpoint{7.998629in}{1.709433in}}%
\pgfpathlineto{\pgfqpoint{7.999590in}{1.709599in}}%
\pgfpathlineto{\pgfqpoint{7.999658in}{1.710261in}}%
\pgfpathlineto{\pgfqpoint{8.002128in}{1.710013in}}%
\pgfpathlineto{\pgfqpoint{8.003088in}{1.709836in}}%
\pgfpathlineto{\pgfqpoint{8.003500in}{1.708330in}}%
\pgfpathlineto{\pgfqpoint{8.003637in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{8.003843in}{1.708608in}}%
\pgfpathlineto{\pgfqpoint{8.004255in}{1.708020in}}%
\pgfpathlineto{\pgfqpoint{8.004941in}{1.707117in}}%
\pgfpathlineto{\pgfqpoint{8.005078in}{1.707664in}}%
\pgfpathlineto{\pgfqpoint{8.005627in}{1.707499in}}%
\pgfpathlineto{\pgfqpoint{8.008988in}{1.708208in}}%
\pgfpathlineto{\pgfqpoint{8.009743in}{1.707929in}}%
\pgfpathlineto{\pgfqpoint{8.010292in}{1.709003in}}%
\pgfpathlineto{\pgfqpoint{8.010703in}{1.709229in}}%
\pgfpathlineto{\pgfqpoint{8.014133in}{1.707524in}}%
\pgfpathlineto{\pgfqpoint{8.014202in}{1.707703in}}%
\pgfpathlineto{\pgfqpoint{8.015368in}{1.707470in}}%
\pgfpathlineto{\pgfqpoint{8.016191in}{1.706191in}}%
\pgfpathlineto{\pgfqpoint{8.016740in}{1.706479in}}%
\pgfpathlineto{\pgfqpoint{8.017632in}{1.704509in}}%
\pgfpathlineto{\pgfqpoint{8.018318in}{1.705663in}}%
\pgfpathlineto{\pgfqpoint{8.018455in}{1.705312in}}%
\pgfpathlineto{\pgfqpoint{8.018592in}{1.704641in}}%
\pgfpathlineto{\pgfqpoint{8.018867in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{8.020308in}{1.704614in}}%
\pgfpathlineto{\pgfqpoint{8.020376in}{1.705201in}}%
\pgfpathlineto{\pgfqpoint{8.020513in}{1.704993in}}%
\pgfpathlineto{\pgfqpoint{8.020719in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{8.021131in}{1.705320in}}%
\pgfpathlineto{\pgfqpoint{8.021954in}{1.704239in}}%
\pgfpathlineto{\pgfqpoint{8.022160in}{1.703751in}}%
\pgfpathlineto{\pgfqpoint{8.023326in}{1.703521in}}%
\pgfpathlineto{\pgfqpoint{8.024561in}{1.703816in}}%
\pgfpathlineto{\pgfqpoint{8.028265in}{1.706360in}}%
\pgfpathlineto{\pgfqpoint{8.029089in}{1.706328in}}%
\pgfpathlineto{\pgfqpoint{8.029569in}{1.707107in}}%
\pgfpathlineto{\pgfqpoint{8.031215in}{1.707801in}}%
\pgfpathlineto{\pgfqpoint{8.032381in}{1.707317in}}%
\pgfpathlineto{\pgfqpoint{8.033959in}{1.707503in}}%
\pgfpathlineto{\pgfqpoint{8.034302in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{8.035126in}{1.707853in}}%
\pgfpathlineto{\pgfqpoint{8.035537in}{1.707189in}}%
\pgfpathlineto{\pgfqpoint{8.036017in}{1.707191in}}%
\pgfpathlineto{\pgfqpoint{8.036155in}{1.707681in}}%
\pgfpathlineto{\pgfqpoint{8.036909in}{1.708135in}}%
\pgfpathlineto{\pgfqpoint{8.036978in}{1.707965in}}%
\pgfpathlineto{\pgfqpoint{8.037527in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{8.038075in}{1.709868in}}%
\pgfpathlineto{\pgfqpoint{8.039722in}{1.712336in}}%
\pgfpathlineto{\pgfqpoint{8.040202in}{1.711490in}}%
\pgfpathlineto{\pgfqpoint{8.040271in}{1.712275in}}%
\pgfpathlineto{\pgfqpoint{8.040408in}{1.712212in}}%
\pgfpathlineto{\pgfqpoint{8.041368in}{1.712872in}}%
\pgfpathlineto{\pgfqpoint{8.044112in}{1.713295in}}%
\pgfpathlineto{\pgfqpoint{8.044661in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{8.045827in}{1.714324in}}%
\pgfpathlineto{\pgfqpoint{8.046376in}{1.714622in}}%
\pgfpathlineto{\pgfqpoint{8.046788in}{1.713318in}}%
\pgfpathlineto{\pgfqpoint{8.046925in}{1.713219in}}%
\pgfpathlineto{\pgfqpoint{8.048366in}{1.712989in}}%
\pgfpathlineto{\pgfqpoint{8.048709in}{1.711901in}}%
\pgfpathlineto{\pgfqpoint{8.048983in}{1.712085in}}%
\pgfpathlineto{\pgfqpoint{8.049601in}{1.710894in}}%
\pgfpathlineto{\pgfqpoint{8.050287in}{1.711213in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{1.710381in}}%
\pgfpathlineto{\pgfqpoint{8.053511in}{1.711301in}}%
\pgfpathlineto{\pgfqpoint{8.053854in}{1.711022in}}%
\pgfpathlineto{\pgfqpoint{8.054060in}{1.711391in}}%
\pgfpathlineto{\pgfqpoint{8.054128in}{1.711206in}}%
\pgfpathlineto{\pgfqpoint{8.055295in}{1.709593in}}%
\pgfpathlineto{\pgfqpoint{8.056324in}{1.709137in}}%
\pgfpathlineto{\pgfqpoint{8.056529in}{1.710044in}}%
\pgfpathlineto{\pgfqpoint{8.057284in}{1.711394in}}%
\pgfpathlineto{\pgfqpoint{8.058176in}{1.710588in}}%
\pgfpathlineto{\pgfqpoint{8.058862in}{1.710813in}}%
\pgfpathlineto{\pgfqpoint{8.061194in}{1.709149in}}%
\pgfpathlineto{\pgfqpoint{8.061606in}{1.708246in}}%
\pgfpathlineto{\pgfqpoint{8.062018in}{1.707262in}}%
\pgfpathlineto{\pgfqpoint{8.062704in}{1.708360in}}%
\pgfpathlineto{\pgfqpoint{8.064007in}{1.707301in}}%
\pgfpathlineto{\pgfqpoint{8.064076in}{1.707693in}}%
\pgfpathlineto{\pgfqpoint{8.064487in}{1.707161in}}%
\pgfpathlineto{\pgfqpoint{8.065448in}{1.707283in}}%
\pgfpathlineto{\pgfqpoint{8.065516in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{8.066065in}{1.708308in}}%
\pgfpathlineto{\pgfqpoint{8.068946in}{1.707558in}}%
\pgfpathlineto{\pgfqpoint{8.069221in}{1.708380in}}%
\pgfpathlineto{\pgfqpoint{8.072925in}{1.709805in}}%
\pgfpathlineto{\pgfqpoint{8.073405in}{1.708865in}}%
\pgfpathlineto{\pgfqpoint{8.075052in}{1.708767in}}%
\pgfpathlineto{\pgfqpoint{8.075120in}{1.709003in}}%
\pgfpathlineto{\pgfqpoint{8.075601in}{1.709114in}}%
\pgfpathlineto{\pgfqpoint{8.076287in}{1.708839in}}%
\pgfpathlineto{\pgfqpoint{8.076424in}{1.709267in}}%
\pgfpathlineto{\pgfqpoint{8.077041in}{1.709558in}}%
\pgfpathlineto{\pgfqpoint{8.077179in}{1.710957in}}%
\pgfpathlineto{\pgfqpoint{8.077453in}{1.710238in}}%
\pgfpathlineto{\pgfqpoint{8.077933in}{1.708576in}}%
\pgfpathlineto{\pgfqpoint{8.079099in}{1.709203in}}%
\pgfpathlineto{\pgfqpoint{8.080060in}{1.709529in}}%
\pgfpathlineto{\pgfqpoint{8.081157in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{8.082255in}{1.711133in}}%
\pgfpathlineto{\pgfqpoint{8.082735in}{1.710284in}}%
\pgfpathlineto{\pgfqpoint{8.084039in}{1.710196in}}%
\pgfpathlineto{\pgfqpoint{8.084519in}{1.710018in}}%
\pgfpathlineto{\pgfqpoint{8.085891in}{1.711125in}}%
\pgfpathlineto{\pgfqpoint{8.086028in}{1.710252in}}%
\pgfpathlineto{\pgfqpoint{8.086577in}{1.710664in}}%
\pgfpathlineto{\pgfqpoint{8.087332in}{1.709269in}}%
\pgfpathlineto{\pgfqpoint{8.087537in}{1.709564in}}%
\pgfpathlineto{\pgfqpoint{8.088292in}{1.709317in}}%
\pgfpathlineto{\pgfqpoint{8.088429in}{1.708645in}}%
\pgfpathlineto{\pgfqpoint{8.088566in}{1.708766in}}%
\pgfpathlineto{\pgfqpoint{8.088704in}{1.709283in}}%
\pgfpathlineto{\pgfqpoint{8.088841in}{1.708939in}}%
\pgfpathlineto{\pgfqpoint{8.089252in}{1.708957in}}%
\pgfpathlineto{\pgfqpoint{8.089801in}{1.709502in}}%
\pgfpathlineto{\pgfqpoint{8.090007in}{1.709268in}}%
\pgfpathlineto{\pgfqpoint{8.091242in}{1.708775in}}%
\pgfpathlineto{\pgfqpoint{8.091379in}{1.709812in}}%
\pgfpathlineto{\pgfqpoint{8.091722in}{1.709742in}}%
\pgfpathlineto{\pgfqpoint{8.092271in}{1.708918in}}%
\pgfpathlineto{\pgfqpoint{8.093369in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{8.093917in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{8.094741in}{1.708650in}}%
\pgfpathlineto{\pgfqpoint{8.095152in}{1.707923in}}%
\pgfpathlineto{\pgfqpoint{8.095289in}{1.708232in}}%
\pgfpathlineto{\pgfqpoint{8.095975in}{1.707910in}}%
\pgfpathlineto{\pgfqpoint{8.096113in}{1.707136in}}%
\pgfpathlineto{\pgfqpoint{8.096318in}{1.707883in}}%
\pgfpathlineto{\pgfqpoint{8.097828in}{1.708758in}}%
\pgfpathlineto{\pgfqpoint{8.098582in}{1.708661in}}%
\pgfpathlineto{\pgfqpoint{8.098857in}{1.709894in}}%
\pgfpathlineto{\pgfqpoint{8.099954in}{1.708847in}}%
\pgfpathlineto{\pgfqpoint{8.101395in}{1.709582in}}%
\pgfpathlineto{\pgfqpoint{8.101464in}{1.710626in}}%
\pgfpathlineto{\pgfqpoint{8.101738in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{8.103247in}{1.710742in}}%
\pgfpathlineto{\pgfqpoint{8.104962in}{1.709980in}}%
\pgfpathlineto{\pgfqpoint{8.106815in}{1.710578in}}%
\pgfpathlineto{\pgfqpoint{8.107569in}{1.710507in}}%
\pgfpathlineto{\pgfqpoint{8.108049in}{1.711365in}}%
\pgfpathlineto{\pgfqpoint{8.108187in}{1.710542in}}%
\pgfpathlineto{\pgfqpoint{8.108735in}{1.710090in}}%
\pgfpathlineto{\pgfqpoint{8.109010in}{1.711805in}}%
\pgfpathlineto{\pgfqpoint{8.109078in}{1.711640in}}%
\pgfpathlineto{\pgfqpoint{8.110862in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{8.112234in}{1.711923in}}%
\pgfpathlineto{\pgfqpoint{8.114567in}{1.710578in}}%
\pgfpathlineto{\pgfqpoint{8.115458in}{1.711092in}}%
\pgfpathlineto{\pgfqpoint{8.115801in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{8.117379in}{1.712660in}}%
\pgfpathlineto{\pgfqpoint{8.118203in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{8.118340in}{1.712844in}}%
\pgfpathlineto{\pgfqpoint{8.118751in}{1.712999in}}%
\pgfpathlineto{\pgfqpoint{8.119300in}{1.712556in}}%
\pgfpathlineto{\pgfqpoint{8.119437in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{8.120809in}{1.712747in}}%
\pgfpathlineto{\pgfqpoint{8.120947in}{1.713488in}}%
\pgfpathlineto{\pgfqpoint{8.121152in}{1.712914in}}%
\pgfpathlineto{\pgfqpoint{8.123142in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{8.123759in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{8.124377in}{1.711048in}}%
\pgfpathlineto{\pgfqpoint{8.126160in}{1.712591in}}%
\pgfpathlineto{\pgfqpoint{8.126778in}{1.712067in}}%
\pgfpathlineto{\pgfqpoint{8.127464in}{1.712513in}}%
\pgfpathlineto{\pgfqpoint{8.132746in}{1.711157in}}%
\pgfpathlineto{\pgfqpoint{8.132883in}{1.710564in}}%
\pgfpathlineto{\pgfqpoint{8.133501in}{1.710899in}}%
\pgfpathlineto{\pgfqpoint{8.135147in}{1.711030in}}%
\pgfpathlineto{\pgfqpoint{8.135216in}{1.710614in}}%
\pgfpathlineto{\pgfqpoint{8.135902in}{1.710034in}}%
\pgfpathlineto{\pgfqpoint{8.135970in}{1.710215in}}%
\pgfpathlineto{\pgfqpoint{8.136451in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{8.137960in}{1.711773in}}%
\pgfpathlineto{\pgfqpoint{8.138783in}{1.711184in}}%
\pgfpathlineto{\pgfqpoint{8.139332in}{1.712021in}}%
\pgfpathlineto{\pgfqpoint{8.141733in}{1.709277in}}%
\pgfpathlineto{\pgfqpoint{8.141870in}{1.709862in}}%
\pgfpathlineto{\pgfqpoint{8.142762in}{1.709463in}}%
\pgfpathlineto{\pgfqpoint{8.143448in}{1.710073in}}%
\pgfpathlineto{\pgfqpoint{8.143517in}{1.709387in}}%
\pgfpathlineto{\pgfqpoint{8.143860in}{1.709501in}}%
\pgfpathlineto{\pgfqpoint{8.144683in}{1.709072in}}%
\pgfpathlineto{\pgfqpoint{8.144820in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{8.148113in}{1.710577in}}%
\pgfpathlineto{\pgfqpoint{8.148250in}{1.710018in}}%
\pgfpathlineto{\pgfqpoint{8.149965in}{1.710032in}}%
\pgfpathlineto{\pgfqpoint{8.150102in}{1.709515in}}%
\pgfpathlineto{\pgfqpoint{8.150994in}{1.709892in}}%
\pgfpathlineto{\pgfqpoint{8.151474in}{1.708648in}}%
\pgfpathlineto{\pgfqpoint{8.151680in}{1.708792in}}%
\pgfpathlineto{\pgfqpoint{8.156482in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{8.157168in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{8.157237in}{1.710226in}}%
\pgfpathlineto{\pgfqpoint{8.157649in}{1.709720in}}%
\pgfpathlineto{\pgfqpoint{8.157854in}{1.710269in}}%
\pgfpathlineto{\pgfqpoint{8.157992in}{1.710204in}}%
\pgfpathlineto{\pgfqpoint{8.158815in}{1.710612in}}%
\pgfpathlineto{\pgfqpoint{8.159981in}{1.710448in}}%
\pgfpathlineto{\pgfqpoint{8.160736in}{1.710493in}}%
\pgfpathlineto{\pgfqpoint{8.162382in}{1.710273in}}%
\pgfpathlineto{\pgfqpoint{8.162862in}{1.709116in}}%
\pgfpathlineto{\pgfqpoint{8.162931in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{8.163137in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{8.164509in}{1.709666in}}%
\pgfpathlineto{\pgfqpoint{8.165058in}{1.710615in}}%
\pgfpathlineto{\pgfqpoint{8.166155in}{1.710319in}}%
\pgfpathlineto{\pgfqpoint{8.166498in}{1.710944in}}%
\pgfpathlineto{\pgfqpoint{8.167390in}{1.711412in}}%
\pgfpathlineto{\pgfqpoint{8.169037in}{1.710749in}}%
\pgfpathlineto{\pgfqpoint{8.169380in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{8.169585in}{1.710013in}}%
\pgfpathlineto{\pgfqpoint{8.170134in}{1.711198in}}%
\pgfpathlineto{\pgfqpoint{8.170546in}{1.710554in}}%
\pgfpathlineto{\pgfqpoint{8.171300in}{1.711210in}}%
\pgfpathlineto{\pgfqpoint{8.172947in}{1.712119in}}%
\pgfpathlineto{\pgfqpoint{8.173496in}{1.711838in}}%
\pgfpathlineto{\pgfqpoint{8.174593in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{8.176308in}{1.711047in}}%
\pgfpathlineto{\pgfqpoint{8.177132in}{1.711649in}}%
\pgfpathlineto{\pgfqpoint{8.178161in}{1.710897in}}%
\pgfpathlineto{\pgfqpoint{8.178298in}{1.710640in}}%
\pgfpathlineto{\pgfqpoint{8.178504in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{8.178778in}{1.711283in}}%
\pgfpathlineto{\pgfqpoint{8.179190in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{8.179670in}{1.711050in}}%
\pgfpathlineto{\pgfqpoint{8.179738in}{1.710575in}}%
\pgfpathlineto{\pgfqpoint{8.180219in}{1.710387in}}%
\pgfpathlineto{\pgfqpoint{8.180287in}{1.710681in}}%
\pgfpathlineto{\pgfqpoint{8.180356in}{1.711338in}}%
\pgfpathlineto{\pgfqpoint{8.180493in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{8.181591in}{1.710558in}}%
\pgfpathlineto{\pgfqpoint{8.181865in}{1.711465in}}%
\pgfpathlineto{\pgfqpoint{8.182414in}{1.711915in}}%
\pgfpathlineto{\pgfqpoint{8.183237in}{1.711896in}}%
\pgfpathlineto{\pgfqpoint{8.183923in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{8.184541in}{1.711007in}}%
\pgfpathlineto{\pgfqpoint{8.184746in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{8.184884in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{8.186393in}{1.711412in}}%
\pgfpathlineto{\pgfqpoint{8.188039in}{1.712212in}}%
\pgfpathlineto{\pgfqpoint{8.188382in}{1.711481in}}%
\pgfpathlineto{\pgfqpoint{8.189960in}{1.711303in}}%
\pgfpathlineto{\pgfqpoint{8.190578in}{1.712146in}}%
\pgfpathlineto{\pgfqpoint{8.190646in}{1.711465in}}%
\pgfpathlineto{\pgfqpoint{8.191950in}{1.709273in}}%
\pgfpathlineto{\pgfqpoint{8.193802in}{1.709620in}}%
\pgfpathlineto{\pgfqpoint{8.194145in}{1.709772in}}%
\pgfpathlineto{\pgfqpoint{8.194556in}{1.709458in}}%
\pgfpathlineto{\pgfqpoint{8.195174in}{1.709291in}}%
\pgfpathlineto{\pgfqpoint{8.195586in}{1.708458in}}%
\pgfpathlineto{\pgfqpoint{8.196958in}{1.709013in}}%
\pgfpathlineto{\pgfqpoint{8.197438in}{1.708503in}}%
\pgfpathlineto{\pgfqpoint{8.198878in}{1.709103in}}%
\pgfpathlineto{\pgfqpoint{8.200182in}{1.709472in}}%
\pgfpathlineto{\pgfqpoint{8.201074in}{1.709442in}}%
\pgfpathlineto{\pgfqpoint{8.201965in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{8.202240in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{8.202514in}{1.708314in}}%
\pgfpathlineto{\pgfqpoint{8.202926in}{1.708094in}}%
\pgfpathlineto{\pgfqpoint{8.203886in}{1.708192in}}%
\pgfpathlineto{\pgfqpoint{8.204641in}{1.707912in}}%
\pgfpathlineto{\pgfqpoint{8.205533in}{1.708326in}}%
\pgfpathlineto{\pgfqpoint{8.206219in}{1.707882in}}%
\pgfpathlineto{\pgfqpoint{8.206973in}{1.708217in}}%
\pgfpathlineto{\pgfqpoint{8.207316in}{1.707001in}}%
\pgfpathlineto{\pgfqpoint{8.208894in}{1.706112in}}%
\pgfpathlineto{\pgfqpoint{8.209718in}{1.707109in}}%
\pgfpathlineto{\pgfqpoint{8.213010in}{1.705723in}}%
\pgfpathlineto{\pgfqpoint{8.214245in}{1.707114in}}%
\pgfpathlineto{\pgfqpoint{8.215068in}{1.706610in}}%
\pgfpathlineto{\pgfqpoint{8.215754in}{1.706978in}}%
\pgfpathlineto{\pgfqpoint{8.218018in}{1.707410in}}%
\pgfpathlineto{\pgfqpoint{8.218156in}{1.708419in}}%
\pgfpathlineto{\pgfqpoint{8.219528in}{1.706844in}}%
\pgfpathlineto{\pgfqpoint{8.221037in}{1.706728in}}%
\pgfpathlineto{\pgfqpoint{8.221311in}{1.707259in}}%
\pgfpathlineto{\pgfqpoint{8.222203in}{1.705526in}}%
\pgfpathlineto{\pgfqpoint{8.223026in}{1.706871in}}%
\pgfpathlineto{\pgfqpoint{8.223369in}{1.706659in}}%
\pgfpathlineto{\pgfqpoint{8.223918in}{1.707142in}}%
\pgfpathlineto{\pgfqpoint{8.224330in}{1.707629in}}%
\pgfpathlineto{\pgfqpoint{8.224467in}{1.707461in}}%
\pgfpathlineto{\pgfqpoint{8.225290in}{1.707398in}}%
\pgfpathlineto{\pgfqpoint{8.225770in}{1.708704in}}%
\pgfpathlineto{\pgfqpoint{8.227074in}{1.708969in}}%
\pgfpathlineto{\pgfqpoint{8.227623in}{1.708695in}}%
\pgfpathlineto{\pgfqpoint{8.227760in}{1.707331in}}%
\pgfpathlineto{\pgfqpoint{8.227828in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{8.228171in}{1.707463in}}%
\pgfpathlineto{\pgfqpoint{8.228240in}{1.706731in}}%
\pgfpathlineto{\pgfqpoint{8.228446in}{1.707049in}}%
\pgfpathlineto{\pgfqpoint{8.228789in}{1.707689in}}%
\pgfpathlineto{\pgfqpoint{8.231602in}{1.707904in}}%
\pgfpathlineto{\pgfqpoint{8.232288in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{8.232768in}{1.709025in}}%
\pgfpathlineto{\pgfqpoint{8.232836in}{1.708973in}}%
\pgfpathlineto{\pgfqpoint{8.233728in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{8.234208in}{1.708436in}}%
\pgfpathlineto{\pgfqpoint{8.236472in}{1.708258in}}%
\pgfpathlineto{\pgfqpoint{8.236678in}{1.708780in}}%
\pgfpathlineto{\pgfqpoint{8.236815in}{1.708688in}}%
\pgfpathlineto{\pgfqpoint{8.237570in}{1.709421in}}%
\pgfpathlineto{\pgfqpoint{8.240588in}{1.708078in}}%
\pgfpathlineto{\pgfqpoint{8.240863in}{1.708892in}}%
\pgfpathlineto{\pgfqpoint{8.241343in}{1.708613in}}%
\pgfpathlineto{\pgfqpoint{8.241480in}{1.709209in}}%
\pgfpathlineto{\pgfqpoint{8.243058in}{1.708710in}}%
\pgfpathlineto{\pgfqpoint{8.243264in}{1.707960in}}%
\pgfpathlineto{\pgfqpoint{8.243401in}{1.708683in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{8.244018in}{1.707841in}}%
\pgfpathlineto{\pgfqpoint{8.245322in}{1.707424in}}%
\pgfpathlineto{\pgfqpoint{8.245391in}{1.707938in}}%
\pgfpathlineto{\pgfqpoint{8.247311in}{1.708039in}}%
\pgfpathlineto{\pgfqpoint{8.249575in}{1.708962in}}%
\pgfpathlineto{\pgfqpoint{8.251290in}{1.709269in}}%
\pgfpathlineto{\pgfqpoint{8.251427in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{8.252045in}{1.709142in}}%
\pgfpathlineto{\pgfqpoint{8.252457in}{1.709539in}}%
\pgfpathlineto{\pgfqpoint{8.253486in}{1.708741in}}%
\pgfpathlineto{\pgfqpoint{8.254377in}{1.708661in}}%
\pgfpathlineto{\pgfqpoint{8.254789in}{1.707902in}}%
\pgfpathlineto{\pgfqpoint{8.256024in}{1.707848in}}%
\pgfpathlineto{\pgfqpoint{8.257533in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{8.258631in}{1.705342in}}%
\pgfpathlineto{\pgfqpoint{8.259454in}{1.705128in}}%
\pgfpathlineto{\pgfqpoint{8.260346in}{1.703353in}}%
\pgfpathlineto{\pgfqpoint{8.261581in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{8.262061in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{8.262198in}{1.703957in}}%
\pgfpathlineto{\pgfqpoint{8.263158in}{1.703943in}}%
\pgfpathlineto{\pgfqpoint{8.263501in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{8.264462in}{1.703135in}}%
\pgfpathlineto{\pgfqpoint{8.264668in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{8.265422in}{1.702383in}}%
\pgfpathlineto{\pgfqpoint{8.265971in}{1.703537in}}%
\pgfpathlineto{\pgfqpoint{8.266794in}{1.702587in}}%
\pgfpathlineto{\pgfqpoint{8.267892in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{8.268578in}{1.703953in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{8.270019in}{1.704660in}}%
\pgfpathlineto{\pgfqpoint{8.270224in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{8.271048in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{8.274066in}{1.703971in}}%
\pgfpathlineto{\pgfqpoint{8.274821in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{8.275918in}{1.703407in}}%
\pgfpathlineto{\pgfqpoint{8.275987in}{1.703787in}}%
\pgfpathlineto{\pgfqpoint{8.277016in}{1.703416in}}%
\pgfpathlineto{\pgfqpoint{8.278388in}{1.704122in}}%
\pgfpathlineto{\pgfqpoint{8.278594in}{1.704705in}}%
\pgfpathlineto{\pgfqpoint{8.280240in}{1.706043in}}%
\pgfpathlineto{\pgfqpoint{8.280378in}{1.705167in}}%
\pgfpathlineto{\pgfqpoint{8.280446in}{1.706181in}}%
\pgfpathlineto{\pgfqpoint{8.282984in}{1.705484in}}%
\pgfpathlineto{\pgfqpoint{8.285248in}{1.706575in}}%
\pgfpathlineto{\pgfqpoint{8.285317in}{1.706826in}}%
\pgfpathlineto{\pgfqpoint{8.286483in}{1.705414in}}%
\pgfpathlineto{\pgfqpoint{8.287238in}{1.705230in}}%
\pgfpathlineto{\pgfqpoint{8.287306in}{1.704427in}}%
\pgfpathlineto{\pgfqpoint{8.289364in}{1.703705in}}%
\pgfpathlineto{\pgfqpoint{8.289639in}{1.703789in}}%
\pgfpathlineto{\pgfqpoint{8.290050in}{1.704375in}}%
\pgfpathlineto{\pgfqpoint{8.290736in}{1.704439in}}%
\pgfpathlineto{\pgfqpoint{8.291011in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{8.291079in}{1.703962in}}%
\pgfpathlineto{\pgfqpoint{8.291560in}{1.704359in}}%
\pgfpathlineto{\pgfqpoint{8.292520in}{1.704081in}}%
\pgfpathlineto{\pgfqpoint{8.293000in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{8.293480in}{1.703894in}}%
\pgfpathlineto{\pgfqpoint{8.293755in}{1.703437in}}%
\pgfpathlineto{\pgfqpoint{8.294510in}{1.703258in}}%
\pgfpathlineto{\pgfqpoint{8.295058in}{1.702451in}}%
\pgfpathlineto{\pgfqpoint{8.297048in}{1.702460in}}%
\pgfpathlineto{\pgfqpoint{8.297116in}{1.702345in}}%
\pgfpathlineto{\pgfqpoint{8.297254in}{1.701322in}}%
\pgfpathlineto{\pgfqpoint{8.297665in}{1.701177in}}%
\pgfpathlineto{\pgfqpoint{8.298008in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{8.298831in}{1.701514in}}%
\pgfpathlineto{\pgfqpoint{8.299998in}{1.701752in}}%
\pgfpathlineto{\pgfqpoint{8.300684in}{1.701229in}}%
\pgfpathlineto{\pgfqpoint{8.301095in}{1.701888in}}%
\pgfpathlineto{\pgfqpoint{8.301987in}{1.700907in}}%
\pgfpathlineto{\pgfqpoint{8.302056in}{1.700989in}}%
\pgfpathlineto{\pgfqpoint{8.302879in}{1.702123in}}%
\pgfpathlineto{\pgfqpoint{8.303085in}{1.702039in}}%
\pgfpathlineto{\pgfqpoint{8.305417in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{8.305554in}{1.703293in}}%
\pgfpathlineto{\pgfqpoint{8.307064in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{8.308024in}{1.705409in}}%
\pgfpathlineto{\pgfqpoint{8.308299in}{1.705561in}}%
\pgfpathlineto{\pgfqpoint{8.308573in}{1.704668in}}%
\pgfpathlineto{\pgfqpoint{8.308710in}{1.705001in}}%
\pgfpathlineto{\pgfqpoint{8.309808in}{1.705247in}}%
\pgfpathlineto{\pgfqpoint{8.309876in}{1.705642in}}%
\pgfpathlineto{\pgfqpoint{8.310014in}{1.705228in}}%
\pgfpathlineto{\pgfqpoint{8.310768in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{8.311660in}{1.705779in}}%
\pgfpathlineto{\pgfqpoint{8.311797in}{1.705154in}}%
\pgfpathlineto{\pgfqpoint{8.312483in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{8.312826in}{1.705014in}}%
\pgfpathlineto{\pgfqpoint{8.313032in}{1.704019in}}%
\pgfpathlineto{\pgfqpoint{8.313581in}{1.704598in}}%
\pgfpathlineto{\pgfqpoint{8.317354in}{1.704739in}}%
\pgfpathlineto{\pgfqpoint{8.318177in}{1.705685in}}%
\pgfpathlineto{\pgfqpoint{8.318589in}{1.706847in}}%
\pgfpathlineto{\pgfqpoint{8.319481in}{1.708476in}}%
\pgfpathlineto{\pgfqpoint{8.319892in}{1.707887in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{1.709008in}}%
\pgfpathlineto{\pgfqpoint{8.320372in}{1.708793in}}%
\pgfpathlineto{\pgfqpoint{8.320578in}{1.709557in}}%
\pgfpathlineto{\pgfqpoint{8.320921in}{1.709104in}}%
\pgfpathlineto{\pgfqpoint{8.322499in}{1.709856in}}%
\pgfpathlineto{\pgfqpoint{8.323048in}{1.709226in}}%
\pgfpathlineto{\pgfqpoint{8.323460in}{1.709813in}}%
\pgfpathlineto{\pgfqpoint{8.324214in}{1.709816in}}%
\pgfpathlineto{\pgfqpoint{8.324283in}{1.710470in}}%
\pgfpathlineto{\pgfqpoint{8.324694in}{1.709830in}}%
\pgfpathlineto{\pgfqpoint{8.325586in}{1.709845in}}%
\pgfpathlineto{\pgfqpoint{8.325723in}{1.709350in}}%
\pgfpathlineto{\pgfqpoint{8.325861in}{1.710022in}}%
\pgfpathlineto{\pgfqpoint{8.326752in}{1.708736in}}%
\pgfpathlineto{\pgfqpoint{8.327438in}{1.708694in}}%
\pgfpathlineto{\pgfqpoint{8.328193in}{1.708008in}}%
\pgfpathlineto{\pgfqpoint{8.328948in}{1.707471in}}%
\pgfpathlineto{\pgfqpoint{8.330183in}{1.706582in}}%
\pgfpathlineto{\pgfqpoint{8.330457in}{1.707590in}}%
\pgfpathlineto{\pgfqpoint{8.331898in}{1.707715in}}%
\pgfpathlineto{\pgfqpoint{8.332241in}{1.707082in}}%
\pgfpathlineto{\pgfqpoint{8.333544in}{1.706923in}}%
\pgfpathlineto{\pgfqpoint{8.333613in}{1.706300in}}%
\pgfpathlineto{\pgfqpoint{8.334779in}{1.705509in}}%
\pgfpathlineto{\pgfqpoint{8.335122in}{1.704558in}}%
\pgfpathlineto{\pgfqpoint{8.335259in}{1.704838in}}%
\pgfpathlineto{\pgfqpoint{8.335739in}{1.705276in}}%
\pgfpathlineto{\pgfqpoint{8.336563in}{1.704760in}}%
\pgfpathlineto{\pgfqpoint{8.337111in}{1.703726in}}%
\pgfpathlineto{\pgfqpoint{8.340130in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{8.340679in}{1.703872in}}%
\pgfpathlineto{\pgfqpoint{8.341090in}{1.702244in}}%
\pgfpathlineto{\pgfqpoint{8.342188in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{8.342394in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{8.343903in}{1.700547in}}%
\pgfpathlineto{\pgfqpoint{8.345275in}{1.698494in}}%
\pgfpathlineto{\pgfqpoint{8.345892in}{1.698265in}}%
\pgfpathlineto{\pgfqpoint{8.346578in}{1.698975in}}%
\pgfpathlineto{\pgfqpoint{8.346784in}{1.698581in}}%
\pgfpathlineto{\pgfqpoint{8.346853in}{1.698936in}}%
\pgfpathlineto{\pgfqpoint{8.347745in}{1.699044in}}%
\pgfpathlineto{\pgfqpoint{8.348774in}{1.698391in}}%
\pgfpathlineto{\pgfqpoint{8.348842in}{1.699084in}}%
\pgfpathlineto{\pgfqpoint{8.348911in}{1.699039in}}%
\pgfpathlineto{\pgfqpoint{8.350351in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{8.351106in}{1.700345in}}%
\pgfpathlineto{\pgfqpoint{8.352341in}{1.700614in}}%
\pgfpathlineto{\pgfqpoint{8.353027in}{1.700148in}}%
\pgfpathlineto{\pgfqpoint{8.353164in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{8.353713in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{8.354673in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{8.354742in}{1.700341in}}%
\pgfpathlineto{\pgfqpoint{8.355497in}{1.700058in}}%
\pgfpathlineto{\pgfqpoint{8.356183in}{1.701586in}}%
\pgfpathlineto{\pgfqpoint{8.356457in}{1.701165in}}%
\pgfpathlineto{\pgfqpoint{8.357417in}{1.701145in}}%
\pgfpathlineto{\pgfqpoint{8.357761in}{1.699598in}}%
\pgfpathlineto{\pgfqpoint{8.359407in}{1.700534in}}%
\pgfpathlineto{\pgfqpoint{8.359476in}{1.701005in}}%
\pgfpathlineto{\pgfqpoint{8.361602in}{1.701105in}}%
\pgfpathlineto{\pgfqpoint{8.361808in}{1.700477in}}%
\pgfpathlineto{\pgfqpoint{8.362768in}{1.699907in}}%
\pgfpathlineto{\pgfqpoint{8.362837in}{1.700258in}}%
\pgfpathlineto{\pgfqpoint{8.363317in}{1.700055in}}%
\pgfpathlineto{\pgfqpoint{8.363660in}{1.698089in}}%
\pgfpathlineto{\pgfqpoint{8.364415in}{1.699175in}}%
\pgfpathlineto{\pgfqpoint{8.367228in}{1.700147in}}%
\pgfpathlineto{\pgfqpoint{8.368531in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{8.369148in}{1.701581in}}%
\pgfpathlineto{\pgfqpoint{8.369903in}{1.701740in}}%
\pgfpathlineto{\pgfqpoint{8.371893in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{8.372784in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{8.372922in}{1.702383in}}%
\pgfpathlineto{\pgfqpoint{8.375803in}{1.703003in}}%
\pgfpathlineto{\pgfqpoint{8.377449in}{1.702481in}}%
\pgfpathlineto{\pgfqpoint{8.378204in}{1.701291in}}%
\pgfpathlineto{\pgfqpoint{8.380468in}{1.700386in}}%
\pgfpathlineto{\pgfqpoint{8.380742in}{1.699584in}}%
\pgfpathlineto{\pgfqpoint{8.382526in}{1.698741in}}%
\pgfpathlineto{\pgfqpoint{8.382732in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{8.385338in}{1.698521in}}%
\pgfpathlineto{\pgfqpoint{8.386711in}{1.697436in}}%
\pgfpathlineto{\pgfqpoint{8.386848in}{1.698300in}}%
\pgfpathlineto{\pgfqpoint{8.387397in}{1.698668in}}%
\pgfpathlineto{\pgfqpoint{8.387740in}{1.700027in}}%
\pgfpathlineto{\pgfqpoint{8.387808in}{1.699853in}}%
\pgfpathlineto{\pgfqpoint{8.388494in}{1.699361in}}%
\pgfpathlineto{\pgfqpoint{8.389592in}{1.699187in}}%
\pgfpathlineto{\pgfqpoint{8.390964in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{8.391170in}{1.701307in}}%
\pgfpathlineto{\pgfqpoint{8.392199in}{1.701732in}}%
\pgfpathlineto{\pgfqpoint{8.392610in}{1.703165in}}%
\pgfpathlineto{\pgfqpoint{8.392679in}{1.703173in}}%
\pgfpathlineto{\pgfqpoint{8.393228in}{1.702389in}}%
\pgfpathlineto{\pgfqpoint{8.394874in}{1.702216in}}%
\pgfpathlineto{\pgfqpoint{8.395423in}{1.702656in}}%
\pgfpathlineto{\pgfqpoint{8.396589in}{1.702602in}}%
\pgfpathlineto{\pgfqpoint{8.396658in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{8.396795in}{1.702020in}}%
\pgfpathlineto{\pgfqpoint{8.397618in}{1.701611in}}%
\pgfpathlineto{\pgfqpoint{8.397687in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{8.398579in}{1.699875in}}%
\pgfpathlineto{\pgfqpoint{8.398922in}{1.701090in}}%
\pgfpathlineto{\pgfqpoint{8.399951in}{1.701130in}}%
\pgfpathlineto{\pgfqpoint{8.402146in}{1.703722in}}%
\pgfpathlineto{\pgfqpoint{8.402420in}{1.702934in}}%
\pgfpathlineto{\pgfqpoint{8.402626in}{1.703944in}}%
\pgfpathlineto{\pgfqpoint{8.403449in}{1.704503in}}%
\pgfpathlineto{\pgfqpoint{8.403518in}{1.704268in}}%
\pgfpathlineto{\pgfqpoint{8.406536in}{1.702977in}}%
\pgfpathlineto{\pgfqpoint{8.407085in}{1.703832in}}%
\pgfpathlineto{\pgfqpoint{8.407497in}{1.703294in}}%
\pgfpathlineto{\pgfqpoint{8.410858in}{1.702514in}}%
\pgfpathlineto{\pgfqpoint{8.411750in}{1.700760in}}%
\pgfpathlineto{\pgfqpoint{8.412162in}{1.701434in}}%
\pgfpathlineto{\pgfqpoint{8.413054in}{1.702500in}}%
\pgfpathlineto{\pgfqpoint{8.413397in}{1.702302in}}%
\pgfpathlineto{\pgfqpoint{8.413602in}{1.701298in}}%
\pgfpathlineto{\pgfqpoint{8.415043in}{1.700542in}}%
\pgfpathlineto{\pgfqpoint{8.415455in}{1.701239in}}%
\pgfpathlineto{\pgfqpoint{8.415592in}{1.701068in}}%
\pgfpathlineto{\pgfqpoint{8.415935in}{1.700893in}}%
\pgfpathlineto{\pgfqpoint{8.416484in}{1.701095in}}%
\pgfpathlineto{\pgfqpoint{8.417238in}{1.702253in}}%
\pgfpathlineto{\pgfqpoint{8.417513in}{1.701188in}}%
\pgfpathlineto{\pgfqpoint{8.417650in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{8.419502in}{1.700689in}}%
\pgfpathlineto{\pgfqpoint{8.419777in}{1.701539in}}%
\pgfpathlineto{\pgfqpoint{8.423893in}{1.700965in}}%
\pgfpathlineto{\pgfqpoint{8.424030in}{1.701714in}}%
\pgfpathlineto{\pgfqpoint{8.427186in}{1.702172in}}%
\pgfpathlineto{\pgfqpoint{8.428215in}{1.701646in}}%
\pgfpathlineto{\pgfqpoint{8.428421in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{8.430136in}{1.702983in}}%
\pgfpathlineto{\pgfqpoint{8.430684in}{1.703027in}}%
\pgfpathlineto{\pgfqpoint{8.430753in}{1.702760in}}%
\pgfpathlineto{\pgfqpoint{8.434320in}{1.702250in}}%
\pgfpathlineto{\pgfqpoint{8.434663in}{1.702707in}}%
\pgfpathlineto{\pgfqpoint{8.436447in}{1.703412in}}%
\pgfpathlineto{\pgfqpoint{8.438436in}{1.702478in}}%
\pgfpathlineto{\pgfqpoint{8.438917in}{1.701696in}}%
\pgfpathlineto{\pgfqpoint{8.441866in}{1.701258in}}%
\pgfpathlineto{\pgfqpoint{8.441935in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{8.442278in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{8.442347in}{1.700662in}}%
\pgfpathlineto{\pgfqpoint{8.442484in}{1.700982in}}%
\pgfpathlineto{\pgfqpoint{8.442621in}{1.700877in}}%
\pgfpathlineto{\pgfqpoint{8.443170in}{1.701560in}}%
\pgfpathlineto{\pgfqpoint{8.444268in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{8.444885in}{1.702662in}}%
\pgfpathlineto{\pgfqpoint{8.448521in}{1.702301in}}%
\pgfpathlineto{\pgfqpoint{8.449207in}{1.703069in}}%
\pgfpathlineto{\pgfqpoint{8.450579in}{1.703545in}}%
\pgfpathlineto{\pgfqpoint{8.450716in}{1.704092in}}%
\pgfpathlineto{\pgfqpoint{8.452706in}{1.703911in}}%
\pgfpathlineto{\pgfqpoint{8.453049in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{8.453940in}{1.703888in}}%
\pgfpathlineto{\pgfqpoint{8.454146in}{1.703540in}}%
\pgfpathlineto{\pgfqpoint{8.454764in}{1.704211in}}%
\pgfpathlineto{\pgfqpoint{8.456136in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{8.456342in}{1.704108in}}%
\pgfpathlineto{\pgfqpoint{8.456547in}{1.703024in}}%
\pgfpathlineto{\pgfqpoint{8.458743in}{1.703449in}}%
\pgfpathlineto{\pgfqpoint{8.458811in}{1.704101in}}%
\pgfpathlineto{\pgfqpoint{8.459086in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{8.459840in}{1.703158in}}%
\pgfpathlineto{\pgfqpoint{8.460252in}{1.704934in}}%
\pgfpathlineto{\pgfqpoint{8.460595in}{1.704803in}}%
\pgfpathlineto{\pgfqpoint{8.460801in}{1.705204in}}%
\pgfpathlineto{\pgfqpoint{8.462653in}{1.705908in}}%
\pgfpathlineto{\pgfqpoint{8.464162in}{1.706386in}}%
\pgfpathlineto{\pgfqpoint{8.465466in}{1.704406in}}%
\pgfpathlineto{\pgfqpoint{8.467867in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{8.467935in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{8.469787in}{1.703642in}}%
\pgfpathlineto{\pgfqpoint{8.470062in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{8.470611in}{1.703724in}}%
\pgfpathlineto{\pgfqpoint{8.472326in}{1.703663in}}%
\pgfpathlineto{\pgfqpoint{8.473218in}{1.702444in}}%
\pgfpathlineto{\pgfqpoint{8.473492in}{1.702301in}}%
\pgfpathlineto{\pgfqpoint{8.473629in}{1.702758in}}%
\pgfpathlineto{\pgfqpoint{8.475207in}{1.703026in}}%
\pgfpathlineto{\pgfqpoint{8.476167in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{8.476785in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{8.477745in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{8.477951in}{1.704241in}}%
\pgfpathlineto{\pgfqpoint{8.478020in}{1.704333in}}%
\pgfpathlineto{\pgfqpoint{8.478569in}{1.703936in}}%
\pgfpathlineto{\pgfqpoint{8.479186in}{1.702471in}}%
\pgfpathlineto{\pgfqpoint{8.479666in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{8.480352in}{1.702863in}}%
\pgfpathlineto{\pgfqpoint{8.480558in}{1.702376in}}%
\pgfpathlineto{\pgfqpoint{8.480832in}{1.702736in}}%
\pgfpathlineto{\pgfqpoint{8.482136in}{1.701894in}}%
\pgfpathlineto{\pgfqpoint{8.482410in}{1.702266in}}%
\pgfpathlineto{\pgfqpoint{8.482547in}{1.701370in}}%
\pgfpathlineto{\pgfqpoint{8.484125in}{1.702622in}}%
\pgfpathlineto{\pgfqpoint{8.484537in}{1.703758in}}%
\pgfpathlineto{\pgfqpoint{8.486595in}{1.702515in}}%
\pgfpathlineto{\pgfqpoint{8.488173in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{8.488310in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{8.491877in}{1.699331in}}%
\pgfpathlineto{\pgfqpoint{8.491946in}{1.698351in}}%
\pgfpathlineto{\pgfqpoint{8.492015in}{1.699362in}}%
\pgfpathlineto{\pgfqpoint{8.492838in}{1.698717in}}%
\pgfpathlineto{\pgfqpoint{8.493730in}{1.699121in}}%
\pgfpathlineto{\pgfqpoint{8.493935in}{1.698185in}}%
\pgfpathlineto{\pgfqpoint{8.494759in}{1.697836in}}%
\pgfpathlineto{\pgfqpoint{8.495102in}{1.699418in}}%
\pgfpathlineto{\pgfqpoint{8.496405in}{1.699492in}}%
\pgfpathlineto{\pgfqpoint{8.496611in}{1.699335in}}%
\pgfpathlineto{\pgfqpoint{8.497022in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{8.497640in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{8.497983in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{8.502579in}{1.701970in}}%
\pgfpathlineto{\pgfqpoint{8.502785in}{1.701077in}}%
\pgfpathlineto{\pgfqpoint{8.502854in}{1.701119in}}%
\pgfpathlineto{\pgfqpoint{8.503334in}{1.701847in}}%
\pgfpathlineto{\pgfqpoint{8.505255in}{1.701889in}}%
\pgfpathlineto{\pgfqpoint{8.506627in}{1.703824in}}%
\pgfpathlineto{\pgfqpoint{8.508548in}{1.704389in}}%
\pgfpathlineto{\pgfqpoint{8.511772in}{1.704014in}}%
\pgfpathlineto{\pgfqpoint{8.512115in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{8.512870in}{1.704944in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{1.704699in}}%
\pgfpathlineto{\pgfqpoint{8.514310in}{1.704065in}}%
\pgfpathlineto{\pgfqpoint{8.514722in}{1.703900in}}%
\pgfpathlineto{\pgfqpoint{8.515476in}{1.705181in}}%
\pgfpathlineto{\pgfqpoint{8.515682in}{1.704409in}}%
\pgfpathlineto{\pgfqpoint{8.516711in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{8.517191in}{1.703682in}}%
\pgfpathlineto{\pgfqpoint{8.517603in}{1.703851in}}%
\pgfpathlineto{\pgfqpoint{8.518015in}{1.702824in}}%
\pgfpathlineto{\pgfqpoint{8.518152in}{1.702861in}}%
\pgfpathlineto{\pgfqpoint{8.518632in}{1.704016in}}%
\pgfpathlineto{\pgfqpoint{8.519112in}{1.702274in}}%
\pgfpathlineto{\pgfqpoint{8.520484in}{1.701696in}}%
\pgfpathlineto{\pgfqpoint{8.520759in}{1.700626in}}%
\pgfpathlineto{\pgfqpoint{8.521033in}{1.699971in}}%
\pgfpathlineto{\pgfqpoint{8.521308in}{1.700733in}}%
\pgfpathlineto{\pgfqpoint{8.521445in}{1.700197in}}%
\pgfpathlineto{\pgfqpoint{8.521513in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{8.521925in}{1.699349in}}%
\pgfpathlineto{\pgfqpoint{8.522474in}{1.700467in}}%
\pgfpathlineto{\pgfqpoint{8.522611in}{1.700317in}}%
\pgfpathlineto{\pgfqpoint{8.523366in}{1.699289in}}%
\pgfpathlineto{\pgfqpoint{8.523846in}{1.699304in}}%
\pgfpathlineto{\pgfqpoint{8.523914in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{8.525492in}{1.698581in}}%
\pgfpathlineto{\pgfqpoint{8.525561in}{1.699294in}}%
\pgfpathlineto{\pgfqpoint{8.526041in}{1.698463in}}%
\pgfpathlineto{\pgfqpoint{8.529403in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{8.529951in}{1.699413in}}%
\pgfpathlineto{\pgfqpoint{8.530363in}{1.698762in}}%
\pgfpathlineto{\pgfqpoint{8.531255in}{1.699161in}}%
\pgfpathlineto{\pgfqpoint{8.531804in}{1.699933in}}%
\pgfpathlineto{\pgfqpoint{8.533793in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{8.535577in}{1.700735in}}%
\pgfpathlineto{\pgfqpoint{8.535714in}{1.700102in}}%
\pgfpathlineto{\pgfqpoint{8.536743in}{1.700308in}}%
\pgfpathlineto{\pgfqpoint{8.538527in}{1.699292in}}%
\pgfpathlineto{\pgfqpoint{8.539213in}{1.701595in}}%
\pgfpathlineto{\pgfqpoint{8.540585in}{1.701713in}}%
\pgfpathlineto{\pgfqpoint{8.542025in}{1.704310in}}%
\pgfpathlineto{\pgfqpoint{8.542780in}{1.704448in}}%
\pgfpathlineto{\pgfqpoint{8.542849in}{1.705698in}}%
\pgfpathlineto{\pgfqpoint{8.543054in}{1.704738in}}%
\pgfpathlineto{\pgfqpoint{8.543123in}{1.703626in}}%
\pgfpathlineto{\pgfqpoint{8.543603in}{1.703627in}}%
\pgfpathlineto{\pgfqpoint{8.544083in}{1.701702in}}%
\pgfpathlineto{\pgfqpoint{8.544152in}{1.702576in}}%
\pgfpathlineto{\pgfqpoint{8.545936in}{1.702464in}}%
\pgfpathlineto{\pgfqpoint{8.546004in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{8.547513in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{8.548200in}{1.701626in}}%
\pgfpathlineto{\pgfqpoint{8.549915in}{1.700434in}}%
\pgfpathlineto{\pgfqpoint{8.549983in}{1.700625in}}%
\pgfpathlineto{\pgfqpoint{8.550738in}{1.700308in}}%
\pgfpathlineto{\pgfqpoint{8.550944in}{1.700767in}}%
\pgfpathlineto{\pgfqpoint{8.551218in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{8.551973in}{1.700192in}}%
\pgfpathlineto{\pgfqpoint{8.552316in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{8.552933in}{1.699888in}}%
\pgfpathlineto{\pgfqpoint{8.553619in}{1.699327in}}%
\pgfpathlineto{\pgfqpoint{8.556157in}{1.701187in}}%
\pgfpathlineto{\pgfqpoint{8.556775in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{8.558901in}{1.700778in}}%
\pgfpathlineto{\pgfqpoint{8.559244in}{1.699876in}}%
\pgfpathlineto{\pgfqpoint{8.559862in}{1.699650in}}%
\pgfpathlineto{\pgfqpoint{8.560068in}{1.700578in}}%
\pgfpathlineto{\pgfqpoint{8.562400in}{1.699468in}}%
\pgfpathlineto{\pgfqpoint{8.562606in}{1.700178in}}%
\pgfpathlineto{\pgfqpoint{8.565007in}{1.700328in}}%
\pgfpathlineto{\pgfqpoint{8.565350in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{8.565830in}{1.701065in}}%
\pgfpathlineto{\pgfqpoint{8.566996in}{1.701053in}}%
\pgfpathlineto{\pgfqpoint{8.567957in}{1.702474in}}%
\pgfpathlineto{\pgfqpoint{8.568094in}{1.703223in}}%
\pgfpathlineto{\pgfqpoint{8.568163in}{1.703046in}}%
\pgfpathlineto{\pgfqpoint{8.569055in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{8.569466in}{1.704216in}}%
\pgfpathlineto{\pgfqpoint{8.569603in}{1.704008in}}%
\pgfpathlineto{\pgfqpoint{8.571318in}{1.705103in}}%
\pgfpathlineto{\pgfqpoint{8.571936in}{1.705396in}}%
\pgfpathlineto{\pgfqpoint{8.573925in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{8.575572in}{1.703211in}}%
\pgfpathlineto{\pgfqpoint{8.578247in}{1.702246in}}%
\pgfpathlineto{\pgfqpoint{8.578727in}{1.702403in}}%
\pgfpathlineto{\pgfqpoint{8.579482in}{1.701184in}}%
\pgfpathlineto{\pgfqpoint{8.581197in}{1.702382in}}%
\pgfpathlineto{\pgfqpoint{8.581334in}{1.701981in}}%
\pgfpathlineto{\pgfqpoint{8.582157in}{1.700971in}}%
\pgfpathlineto{\pgfqpoint{8.584627in}{1.700807in}}%
\pgfpathlineto{\pgfqpoint{8.585176in}{1.699659in}}%
\pgfpathlineto{\pgfqpoint{8.585656in}{1.700243in}}%
\pgfpathlineto{\pgfqpoint{8.587851in}{1.699849in}}%
\pgfpathlineto{\pgfqpoint{8.588537in}{1.699438in}}%
\pgfpathlineto{\pgfqpoint{8.589155in}{1.698575in}}%
\pgfpathlineto{\pgfqpoint{8.589635in}{1.697059in}}%
\pgfpathlineto{\pgfqpoint{8.590390in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{8.590801in}{1.697045in}}%
\pgfpathlineto{\pgfqpoint{8.590870in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{8.591762in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{8.592654in}{1.695189in}}%
\pgfpathlineto{\pgfqpoint{8.592722in}{1.695409in}}%
\pgfpathlineto{\pgfqpoint{8.593202in}{1.695837in}}%
\pgfpathlineto{\pgfqpoint{8.594094in}{1.695006in}}%
\pgfpathlineto{\pgfqpoint{8.594643in}{1.695810in}}%
\pgfpathlineto{\pgfqpoint{8.596838in}{1.696343in}}%
\pgfpathlineto{\pgfqpoint{8.597181in}{1.695855in}}%
\pgfpathlineto{\pgfqpoint{8.597319in}{1.696285in}}%
\pgfpathlineto{\pgfqpoint{8.597936in}{1.696038in}}%
\pgfpathlineto{\pgfqpoint{8.599377in}{1.696541in}}%
\pgfpathlineto{\pgfqpoint{8.599445in}{1.696957in}}%
\pgfpathlineto{\pgfqpoint{8.600200in}{1.697104in}}%
\pgfpathlineto{\pgfqpoint{8.600886in}{1.697668in}}%
\pgfpathlineto{\pgfqpoint{8.601366in}{1.697331in}}%
\pgfpathlineto{\pgfqpoint{8.603012in}{1.697112in}}%
\pgfpathlineto{\pgfqpoint{8.604316in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{8.605482in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{8.605619in}{1.699296in}}%
\pgfpathlineto{\pgfqpoint{8.606168in}{1.698435in}}%
\pgfpathlineto{\pgfqpoint{8.610284in}{1.697574in}}%
\pgfpathlineto{\pgfqpoint{8.610970in}{1.698772in}}%
\pgfpathlineto{\pgfqpoint{8.612137in}{1.699018in}}%
\pgfpathlineto{\pgfqpoint{8.612205in}{1.698814in}}%
\pgfpathlineto{\pgfqpoint{8.612823in}{1.699365in}}%
\pgfpathlineto{\pgfqpoint{8.614263in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{8.614538in}{1.698477in}}%
\pgfpathlineto{\pgfqpoint{8.615429in}{1.699589in}}%
\pgfpathlineto{\pgfqpoint{8.616801in}{1.699090in}}%
\pgfpathlineto{\pgfqpoint{8.619614in}{1.700993in}}%
\pgfpathlineto{\pgfqpoint{8.620369in}{1.700906in}}%
\pgfpathlineto{\pgfqpoint{8.624005in}{1.701552in}}%
\pgfpathlineto{\pgfqpoint{8.624210in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{8.624485in}{1.700843in}}%
\pgfpathlineto{\pgfqpoint{8.627023in}{1.701363in}}%
\pgfpathlineto{\pgfqpoint{8.627366in}{1.700772in}}%
\pgfpathlineto{\pgfqpoint{8.628052in}{1.701009in}}%
\pgfpathlineto{\pgfqpoint{8.629767in}{1.700845in}}%
\pgfpathlineto{\pgfqpoint{8.630522in}{1.702274in}}%
\pgfpathlineto{\pgfqpoint{8.631345in}{1.702462in}}%
\pgfpathlineto{\pgfqpoint{8.631414in}{1.701967in}}%
\pgfpathlineto{\pgfqpoint{8.632923in}{1.701771in}}%
\pgfpathlineto{\pgfqpoint{8.633678in}{1.700989in}}%
\pgfpathlineto{\pgfqpoint{8.634981in}{1.701973in}}%
\pgfpathlineto{\pgfqpoint{8.639372in}{1.701863in}}%
\pgfpathlineto{\pgfqpoint{8.640126in}{1.704349in}}%
\pgfpathlineto{\pgfqpoint{8.640195in}{1.704304in}}%
\pgfpathlineto{\pgfqpoint{8.641224in}{1.703730in}}%
\pgfpathlineto{\pgfqpoint{8.642527in}{1.703949in}}%
\pgfpathlineto{\pgfqpoint{8.642939in}{1.703643in}}%
\pgfpathlineto{\pgfqpoint{8.643831in}{1.703594in}}%
\pgfpathlineto{\pgfqpoint{8.644036in}{1.704951in}}%
\pgfpathlineto{\pgfqpoint{8.645065in}{1.704424in}}%
\pgfpathlineto{\pgfqpoint{8.645477in}{1.703593in}}%
\pgfpathlineto{\pgfqpoint{8.645546in}{1.704636in}}%
\pgfpathlineto{\pgfqpoint{8.645820in}{1.704089in}}%
\pgfpathlineto{\pgfqpoint{8.646232in}{1.704923in}}%
\pgfpathlineto{\pgfqpoint{8.646369in}{1.704721in}}%
\pgfpathlineto{\pgfqpoint{8.646643in}{1.703810in}}%
\pgfpathlineto{\pgfqpoint{8.647741in}{1.703172in}}%
\pgfpathlineto{\pgfqpoint{8.648564in}{1.703577in}}%
\pgfpathlineto{\pgfqpoint{8.650828in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{8.651377in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{8.652063in}{1.703967in}}%
\pgfpathlineto{\pgfqpoint{8.652406in}{1.703681in}}%
\pgfpathlineto{\pgfqpoint{8.652749in}{1.704457in}}%
\pgfpathlineto{\pgfqpoint{8.655219in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{8.655287in}{1.705951in}}%
\pgfpathlineto{\pgfqpoint{8.655424in}{1.705760in}}%
\pgfpathlineto{\pgfqpoint{8.655699in}{1.705347in}}%
\pgfpathlineto{\pgfqpoint{8.656659in}{1.706129in}}%
\pgfpathlineto{\pgfqpoint{8.657688in}{1.706040in}}%
\pgfpathlineto{\pgfqpoint{8.657757in}{1.705577in}}%
\pgfpathlineto{\pgfqpoint{8.662765in}{1.706258in}}%
\pgfpathlineto{\pgfqpoint{8.662833in}{1.706521in}}%
\pgfpathlineto{\pgfqpoint{8.662971in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{8.663725in}{1.705897in}}%
\pgfpathlineto{\pgfqpoint{8.665166in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{8.665852in}{1.703904in}}%
\pgfpathlineto{\pgfqpoint{8.665920in}{1.704330in}}%
\pgfpathlineto{\pgfqpoint{8.667155in}{1.704228in}}%
\pgfpathlineto{\pgfqpoint{8.667636in}{1.704895in}}%
\pgfpathlineto{\pgfqpoint{8.667841in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{8.667910in}{1.705045in}}%
\pgfpathlineto{\pgfqpoint{8.673192in}{1.706635in}}%
\pgfpathlineto{\pgfqpoint{8.673810in}{1.706364in}}%
\pgfpathlineto{\pgfqpoint{8.674084in}{1.705627in}}%
\pgfpathlineto{\pgfqpoint{8.675799in}{1.706248in}}%
\pgfpathlineto{\pgfqpoint{8.676691in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{8.679298in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{8.679778in}{1.704749in}}%
\pgfpathlineto{\pgfqpoint{8.679915in}{1.704388in}}%
\pgfpathlineto{\pgfqpoint{8.681356in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{8.681425in}{1.704364in}}%
\pgfpathlineto{\pgfqpoint{8.681836in}{1.703308in}}%
\pgfpathlineto{\pgfqpoint{8.683277in}{1.703078in}}%
\pgfpathlineto{\pgfqpoint{8.683688in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{8.685746in}{1.701971in}}%
\pgfpathlineto{\pgfqpoint{8.685815in}{1.702500in}}%
\pgfpathlineto{\pgfqpoint{8.687667in}{1.702598in}}%
\pgfpathlineto{\pgfqpoint{8.688353in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{8.688491in}{1.702275in}}%
\pgfpathlineto{\pgfqpoint{8.692538in}{1.702192in}}%
\pgfpathlineto{\pgfqpoint{8.692812in}{1.700675in}}%
\pgfpathlineto{\pgfqpoint{8.693567in}{1.699752in}}%
\pgfpathlineto{\pgfqpoint{8.693841in}{1.700691in}}%
\pgfpathlineto{\pgfqpoint{8.694527in}{1.701235in}}%
\pgfpathlineto{\pgfqpoint{8.695900in}{1.699829in}}%
\pgfpathlineto{\pgfqpoint{8.696791in}{1.700673in}}%
\pgfpathlineto{\pgfqpoint{8.696929in}{1.699833in}}%
\pgfpathlineto{\pgfqpoint{8.698644in}{1.700555in}}%
\pgfpathlineto{\pgfqpoint{8.699947in}{1.700221in}}%
\pgfpathlineto{\pgfqpoint{8.700016in}{1.700452in}}%
\pgfpathlineto{\pgfqpoint{8.700359in}{1.700449in}}%
\pgfpathlineto{\pgfqpoint{8.700496in}{1.700846in}}%
\pgfpathlineto{\pgfqpoint{8.701868in}{1.700477in}}%
\pgfpathlineto{\pgfqpoint{8.702074in}{1.701248in}}%
\pgfpathlineto{\pgfqpoint{8.703034in}{1.701126in}}%
\pgfpathlineto{\pgfqpoint{8.704132in}{1.703150in}}%
\pgfpathlineto{\pgfqpoint{8.704543in}{1.702689in}}%
\pgfpathlineto{\pgfqpoint{8.704955in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{8.706601in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{8.707905in}{1.702911in}}%
\pgfpathlineto{\pgfqpoint{8.708659in}{1.703172in}}%
\pgfpathlineto{\pgfqpoint{8.709483in}{1.703033in}}%
\pgfpathlineto{\pgfqpoint{8.710169in}{1.703722in}}%
\pgfpathlineto{\pgfqpoint{8.710649in}{1.702405in}}%
\pgfpathlineto{\pgfqpoint{8.711061in}{1.702133in}}%
\pgfpathlineto{\pgfqpoint{8.711541in}{1.701615in}}%
\pgfpathlineto{\pgfqpoint{8.712981in}{1.699794in}}%
\pgfpathlineto{\pgfqpoint{8.713050in}{1.700066in}}%
\pgfpathlineto{\pgfqpoint{8.713873in}{1.697699in}}%
\pgfpathlineto{\pgfqpoint{8.714285in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{8.715314in}{1.698360in}}%
\pgfpathlineto{\pgfqpoint{8.715725in}{1.697413in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{1.697890in}}%
\pgfpathlineto{\pgfqpoint{8.716274in}{1.697327in}}%
\pgfpathlineto{\pgfqpoint{8.720116in}{1.697593in}}%
\pgfpathlineto{\pgfqpoint{8.720528in}{1.696995in}}%
\pgfpathlineto{\pgfqpoint{8.720871in}{1.697420in}}%
\pgfpathlineto{\pgfqpoint{8.723477in}{1.696829in}}%
\pgfpathlineto{\pgfqpoint{8.724095in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{8.727594in}{1.695192in}}%
\pgfpathlineto{\pgfqpoint{8.729240in}{1.694929in}}%
\pgfpathlineto{\pgfqpoint{8.729857in}{1.695128in}}%
\pgfpathlineto{\pgfqpoint{8.730063in}{1.695629in}}%
\pgfpathlineto{\pgfqpoint{8.731367in}{1.695554in}}%
\pgfpathlineto{\pgfqpoint{8.731435in}{1.695989in}}%
\pgfpathlineto{\pgfqpoint{8.732190in}{1.695921in}}%
\pgfpathlineto{\pgfqpoint{8.733699in}{1.696344in}}%
\pgfpathlineto{\pgfqpoint{8.735414in}{1.695736in}}%
\pgfpathlineto{\pgfqpoint{8.736032in}{1.697523in}}%
\pgfpathlineto{\pgfqpoint{8.738227in}{1.697380in}}%
\pgfpathlineto{\pgfqpoint{8.738570in}{1.698350in}}%
\pgfpathlineto{\pgfqpoint{8.738776in}{1.698186in}}%
\pgfpathlineto{\pgfqpoint{8.740148in}{1.698157in}}%
\pgfpathlineto{\pgfqpoint{8.740765in}{1.698631in}}%
\pgfpathlineto{\pgfqpoint{8.743235in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{8.744538in}{1.698096in}}%
\pgfpathlineto{\pgfqpoint{8.745910in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{8.746185in}{1.700126in}}%
\pgfpathlineto{\pgfqpoint{8.746322in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{8.746939in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{8.750232in}{1.700735in}}%
\pgfpathlineto{\pgfqpoint{8.750438in}{1.700452in}}%
\pgfpathlineto{\pgfqpoint{8.751536in}{1.701290in}}%
\pgfpathlineto{\pgfqpoint{8.751810in}{1.700716in}}%
\pgfpathlineto{\pgfqpoint{8.752908in}{1.700710in}}%
\pgfpathlineto{\pgfqpoint{8.752976in}{1.699615in}}%
\pgfpathlineto{\pgfqpoint{8.753045in}{1.700214in}}%
\pgfpathlineto{\pgfqpoint{8.755103in}{1.700510in}}%
\pgfpathlineto{\pgfqpoint{8.755309in}{1.700141in}}%
\pgfpathlineto{\pgfqpoint{8.755995in}{1.700577in}}%
\pgfpathlineto{\pgfqpoint{8.756749in}{1.699830in}}%
\pgfpathlineto{\pgfqpoint{8.757504in}{1.700179in}}%
\pgfpathlineto{\pgfqpoint{8.757984in}{1.699959in}}%
\pgfpathlineto{\pgfqpoint{8.758259in}{1.701466in}}%
\pgfpathlineto{\pgfqpoint{8.758464in}{1.700882in}}%
\pgfpathlineto{\pgfqpoint{8.758739in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{8.759699in}{1.700562in}}%
\pgfpathlineto{\pgfqpoint{8.760317in}{1.701418in}}%
\pgfpathlineto{\pgfqpoint{8.760523in}{1.701174in}}%
\pgfpathlineto{\pgfqpoint{8.761689in}{1.699547in}}%
\pgfpathlineto{\pgfqpoint{8.762238in}{1.699661in}}%
\pgfpathlineto{\pgfqpoint{8.763129in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{8.763335in}{1.698861in}}%
\pgfpathlineto{\pgfqpoint{8.765187in}{1.698204in}}%
\pgfpathlineto{\pgfqpoint{8.766148in}{1.697535in}}%
\pgfpathlineto{\pgfqpoint{8.766560in}{1.696648in}}%
\pgfpathlineto{\pgfqpoint{8.767177in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{8.767863in}{1.695655in}}%
\pgfpathlineto{\pgfqpoint{8.768686in}{1.695311in}}%
\pgfpathlineto{\pgfqpoint{8.770470in}{1.695066in}}%
\pgfpathlineto{\pgfqpoint{8.772253in}{1.695731in}}%
\pgfpathlineto{\pgfqpoint{8.772665in}{1.694478in}}%
\pgfpathlineto{\pgfqpoint{8.772871in}{1.695541in}}%
\pgfpathlineto{\pgfqpoint{8.773694in}{1.694912in}}%
\pgfpathlineto{\pgfqpoint{8.776027in}{1.694730in}}%
\pgfpathlineto{\pgfqpoint{8.776232in}{1.695556in}}%
\pgfpathlineto{\pgfqpoint{8.777330in}{1.694586in}}%
\pgfpathlineto{\pgfqpoint{8.778085in}{1.694312in}}%
\pgfpathlineto{\pgfqpoint{8.778428in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{8.779457in}{1.694484in}}%
\pgfpathlineto{\pgfqpoint{8.779731in}{1.694166in}}%
\pgfpathlineto{\pgfqpoint{8.780966in}{1.692806in}}%
\pgfpathlineto{\pgfqpoint{8.781309in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{8.781378in}{1.692442in}}%
\pgfpathlineto{\pgfqpoint{8.782064in}{1.692548in}}%
\pgfpathlineto{\pgfqpoint{8.783093in}{1.693210in}}%
\pgfpathlineto{\pgfqpoint{8.784396in}{1.692802in}}%
\pgfpathlineto{\pgfqpoint{8.786523in}{1.693136in}}%
\pgfpathlineto{\pgfqpoint{8.787003in}{1.692896in}}%
\pgfpathlineto{\pgfqpoint{8.788032in}{1.693714in}}%
\pgfpathlineto{\pgfqpoint{8.788101in}{1.693516in}}%
\pgfpathlineto{\pgfqpoint{8.788512in}{1.693080in}}%
\pgfpathlineto{\pgfqpoint{8.788787in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{8.789198in}{1.694129in}}%
\pgfpathlineto{\pgfqpoint{8.789953in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{8.791393in}{1.693727in}}%
\pgfpathlineto{\pgfqpoint{8.792217in}{1.692754in}}%
\pgfpathlineto{\pgfqpoint{8.792422in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{8.793520in}{1.693907in}}%
\pgfpathlineto{\pgfqpoint{8.794069in}{1.693739in}}%
\pgfpathlineto{\pgfqpoint{8.796058in}{1.694818in}}%
\pgfpathlineto{\pgfqpoint{8.796607in}{1.693789in}}%
\pgfpathlineto{\pgfqpoint{8.796813in}{1.694312in}}%
\pgfpathlineto{\pgfqpoint{8.799488in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{8.799626in}{1.696215in}}%
\pgfpathlineto{\pgfqpoint{8.799831in}{1.696085in}}%
\pgfpathlineto{\pgfqpoint{8.800106in}{1.696314in}}%
\pgfpathlineto{\pgfqpoint{8.800312in}{1.695859in}}%
\pgfpathlineto{\pgfqpoint{8.800586in}{1.696971in}}%
\pgfpathlineto{\pgfqpoint{8.800792in}{1.696799in}}%
\pgfpathlineto{\pgfqpoint{8.801890in}{1.697371in}}%
\pgfpathlineto{\pgfqpoint{8.802095in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{8.802301in}{1.696815in}}%
\pgfpathlineto{\pgfqpoint{8.802644in}{1.696744in}}%
\pgfpathlineto{\pgfqpoint{8.802713in}{1.697230in}}%
\pgfpathlineto{\pgfqpoint{8.802919in}{1.696582in}}%
\pgfpathlineto{\pgfqpoint{8.803124in}{1.696162in}}%
\pgfpathlineto{\pgfqpoint{8.803605in}{1.696923in}}%
\pgfpathlineto{\pgfqpoint{8.804771in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{8.804977in}{1.696498in}}%
\pgfpathlineto{\pgfqpoint{8.806554in}{1.696678in}}%
\pgfpathlineto{\pgfqpoint{8.807172in}{1.697057in}}%
\pgfpathlineto{\pgfqpoint{8.809024in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{8.809436in}{1.699134in}}%
\pgfpathlineto{\pgfqpoint{8.809504in}{1.698794in}}%
\pgfpathlineto{\pgfqpoint{8.810602in}{1.698318in}}%
\pgfpathlineto{\pgfqpoint{8.811768in}{1.698107in}}%
\pgfpathlineto{\pgfqpoint{8.813140in}{1.698732in}}%
\pgfpathlineto{\pgfqpoint{8.813689in}{1.698047in}}%
\pgfpathlineto{\pgfqpoint{8.815198in}{1.698212in}}%
\pgfpathlineto{\pgfqpoint{8.815747in}{1.697156in}}%
\pgfpathlineto{\pgfqpoint{8.816776in}{1.697822in}}%
\pgfpathlineto{\pgfqpoint{8.817737in}{1.696744in}}%
\pgfpathlineto{\pgfqpoint{8.817942in}{1.695685in}}%
\pgfpathlineto{\pgfqpoint{8.818834in}{1.695739in}}%
\pgfpathlineto{\pgfqpoint{8.820481in}{1.693291in}}%
\pgfpathlineto{\pgfqpoint{8.821098in}{1.692884in}}%
\pgfpathlineto{\pgfqpoint{8.821167in}{1.693656in}}%
\pgfpathlineto{\pgfqpoint{8.821304in}{1.693594in}}%
\pgfpathlineto{\pgfqpoint{8.821647in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{8.825763in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{8.826037in}{1.693800in}}%
\pgfpathlineto{\pgfqpoint{8.827752in}{1.694060in}}%
\pgfpathlineto{\pgfqpoint{8.828370in}{1.693485in}}%
\pgfpathlineto{\pgfqpoint{8.831526in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{8.832349in}{1.693758in}}%
\pgfpathlineto{\pgfqpoint{8.833103in}{1.691864in}}%
\pgfpathlineto{\pgfqpoint{8.833172in}{1.692823in}}%
\pgfpathlineto{\pgfqpoint{8.833515in}{1.692280in}}%
\pgfpathlineto{\pgfqpoint{8.833721in}{1.691234in}}%
\pgfpathlineto{\pgfqpoint{8.833858in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{8.835024in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{8.835093in}{1.692829in}}%
\pgfpathlineto{\pgfqpoint{8.836534in}{1.690501in}}%
\pgfpathlineto{\pgfqpoint{8.836877in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{8.837357in}{1.691393in}}%
\pgfpathlineto{\pgfqpoint{8.839689in}{1.690965in}}%
\pgfpathlineto{\pgfqpoint{8.840032in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{8.840444in}{1.691301in}}%
\pgfpathlineto{\pgfqpoint{8.840787in}{1.690686in}}%
\pgfpathlineto{\pgfqpoint{8.841198in}{1.691684in}}%
\pgfpathlineto{\pgfqpoint{8.841541in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{8.842708in}{1.691764in}}%
\pgfpathlineto{\pgfqpoint{8.843943in}{1.692073in}}%
\pgfpathlineto{\pgfqpoint{8.844766in}{1.691620in}}%
\pgfpathlineto{\pgfqpoint{8.845520in}{1.690493in}}%
\pgfpathlineto{\pgfqpoint{8.846412in}{1.692071in}}%
\pgfpathlineto{\pgfqpoint{8.846481in}{1.691760in}}%
\pgfpathlineto{\pgfqpoint{8.846755in}{1.690976in}}%
\pgfpathlineto{\pgfqpoint{8.847441in}{1.691484in}}%
\pgfpathlineto{\pgfqpoint{8.847921in}{1.690728in}}%
\pgfpathlineto{\pgfqpoint{8.848882in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{8.849156in}{1.690814in}}%
\pgfpathlineto{\pgfqpoint{8.849293in}{1.690145in}}%
\pgfpathlineto{\pgfqpoint{8.851832in}{1.690635in}}%
\pgfpathlineto{\pgfqpoint{8.851969in}{1.691443in}}%
\pgfpathlineto{\pgfqpoint{8.852724in}{1.690460in}}%
\pgfpathlineto{\pgfqpoint{8.852861in}{1.689507in}}%
\pgfpathlineto{\pgfqpoint{8.852929in}{1.689878in}}%
\pgfpathlineto{\pgfqpoint{8.853135in}{1.690517in}}%
\pgfpathlineto{\pgfqpoint{8.853204in}{1.690167in}}%
\pgfpathlineto{\pgfqpoint{8.855193in}{1.689393in}}%
\pgfpathlineto{\pgfqpoint{8.855742in}{1.689423in}}%
\pgfpathlineto{\pgfqpoint{8.857457in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{8.858692in}{1.689344in}}%
\pgfpathlineto{\pgfqpoint{8.860338in}{1.688655in}}%
\pgfpathlineto{\pgfqpoint{8.861024in}{1.688089in}}%
\pgfpathlineto{\pgfqpoint{8.861642in}{1.689121in}}%
\pgfpathlineto{\pgfqpoint{8.864386in}{1.687953in}}%
\pgfpathlineto{\pgfqpoint{8.867404in}{1.688752in}}%
\pgfpathlineto{\pgfqpoint{8.867816in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{8.867953in}{1.688272in}}%
\pgfpathlineto{\pgfqpoint{8.868639in}{1.687697in}}%
\pgfpathlineto{\pgfqpoint{8.868776in}{1.686653in}}%
\pgfpathlineto{\pgfqpoint{8.868845in}{1.686675in}}%
\pgfpathlineto{\pgfqpoint{8.869188in}{1.687143in}}%
\pgfpathlineto{\pgfqpoint{8.870423in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{8.870766in}{1.685843in}}%
\pgfpathlineto{\pgfqpoint{8.872618in}{1.685657in}}%
\pgfpathlineto{\pgfqpoint{8.873510in}{1.687026in}}%
\pgfpathlineto{\pgfqpoint{8.873579in}{1.686473in}}%
\pgfpathlineto{\pgfqpoint{8.875705in}{1.685948in}}%
\pgfpathlineto{\pgfqpoint{8.876254in}{1.686381in}}%
\pgfpathlineto{\pgfqpoint{8.876528in}{1.685926in}}%
\pgfpathlineto{\pgfqpoint{8.879135in}{1.685419in}}%
\pgfpathlineto{\pgfqpoint{8.879204in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{8.879547in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{8.881331in}{1.684935in}}%
\pgfpathlineto{\pgfqpoint{8.881674in}{1.685475in}}%
\pgfpathlineto{\pgfqpoint{8.882840in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{8.883183in}{1.686931in}}%
\pgfpathlineto{\pgfqpoint{8.883320in}{1.686691in}}%
\pgfpathlineto{\pgfqpoint{8.884829in}{1.686512in}}%
\pgfpathlineto{\pgfqpoint{8.885653in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{8.887162in}{1.680966in}}%
\pgfpathlineto{\pgfqpoint{8.887779in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{8.888877in}{1.681060in}}%
\pgfpathlineto{\pgfqpoint{8.888945in}{1.680071in}}%
\pgfpathlineto{\pgfqpoint{8.889151in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{8.889357in}{1.681895in}}%
\pgfpathlineto{\pgfqpoint{8.889974in}{1.681829in}}%
\pgfpathlineto{\pgfqpoint{8.890660in}{1.681333in}}%
\pgfpathlineto{\pgfqpoint{8.891895in}{1.682039in}}%
\pgfpathlineto{\pgfqpoint{8.892924in}{1.681734in}}%
\pgfpathlineto{\pgfqpoint{8.893542in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{8.893610in}{1.682096in}}%
\pgfpathlineto{\pgfqpoint{8.894022in}{1.682139in}}%
\pgfpathlineto{\pgfqpoint{8.894365in}{1.681116in}}%
\pgfpathlineto{\pgfqpoint{8.896697in}{1.680792in}}%
\pgfpathlineto{\pgfqpoint{8.897040in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{8.898550in}{1.681584in}}%
\pgfpathlineto{\pgfqpoint{8.899236in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{8.899304in}{1.681286in}}%
\pgfpathlineto{\pgfqpoint{8.900333in}{1.679767in}}%
\pgfpathlineto{\pgfqpoint{8.901843in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{8.901980in}{1.678085in}}%
\pgfpathlineto{\pgfqpoint{8.902048in}{1.679371in}}%
\pgfpathlineto{\pgfqpoint{8.902803in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{8.902940in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{8.904106in}{1.678638in}}%
\pgfpathlineto{\pgfqpoint{8.904724in}{1.678207in}}%
\pgfpathlineto{\pgfqpoint{8.904861in}{1.678735in}}%
\pgfpathlineto{\pgfqpoint{8.906919in}{1.682155in}}%
\pgfpathlineto{\pgfqpoint{8.907880in}{1.682017in}}%
\pgfpathlineto{\pgfqpoint{8.908017in}{1.682658in}}%
\pgfpathlineto{\pgfqpoint{8.908154in}{1.682478in}}%
\pgfpathlineto{\pgfqpoint{8.909320in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{8.909595in}{1.682163in}}%
\pgfpathlineto{\pgfqpoint{8.910212in}{1.682078in}}%
\pgfpathlineto{\pgfqpoint{8.910761in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{8.911447in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{8.912682in}{1.682834in}}%
\pgfpathlineto{\pgfqpoint{8.913093in}{1.683762in}}%
\pgfpathlineto{\pgfqpoint{8.913299in}{1.683400in}}%
\pgfpathlineto{\pgfqpoint{8.913505in}{1.682427in}}%
\pgfpathlineto{\pgfqpoint{8.914465in}{1.682245in}}%
\pgfpathlineto{\pgfqpoint{8.915906in}{1.683020in}}%
\pgfpathlineto{\pgfqpoint{8.916455in}{1.681878in}}%
\pgfpathlineto{\pgfqpoint{8.916661in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{8.917484in}{1.682406in}}%
\pgfpathlineto{\pgfqpoint{8.918581in}{1.681726in}}%
\pgfpathlineto{\pgfqpoint{8.920708in}{1.681937in}}%
\pgfpathlineto{\pgfqpoint{8.921531in}{1.682474in}}%
\pgfpathlineto{\pgfqpoint{8.921600in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{8.922972in}{1.683884in}}%
\pgfpathlineto{\pgfqpoint{8.924138in}{1.684178in}}%
\pgfpathlineto{\pgfqpoint{8.924961in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{8.925442in}{1.684311in}}%
\pgfpathlineto{\pgfqpoint{8.926128in}{1.683436in}}%
\pgfpathlineto{\pgfqpoint{8.926265in}{1.683585in}}%
\pgfpathlineto{\pgfqpoint{8.928186in}{1.683113in}}%
\pgfpathlineto{\pgfqpoint{8.928392in}{1.682259in}}%
\pgfpathlineto{\pgfqpoint{8.928460in}{1.682283in}}%
\pgfpathlineto{\pgfqpoint{8.929283in}{1.682155in}}%
\pgfpathlineto{\pgfqpoint{8.930998in}{1.681207in}}%
\pgfpathlineto{\pgfqpoint{8.932508in}{1.681526in}}%
\pgfpathlineto{\pgfqpoint{8.932988in}{1.681055in}}%
\pgfpathlineto{\pgfqpoint{8.933331in}{1.681724in}}%
\pgfpathlineto{\pgfqpoint{8.933468in}{1.681484in}}%
\pgfpathlineto{\pgfqpoint{8.933742in}{1.680895in}}%
\pgfpathlineto{\pgfqpoint{8.935389in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{8.935732in}{1.680610in}}%
\pgfpathlineto{\pgfqpoint{8.935938in}{1.679279in}}%
\pgfpathlineto{\pgfqpoint{8.936898in}{1.679335in}}%
\pgfpathlineto{\pgfqpoint{8.937035in}{1.678719in}}%
\pgfpathlineto{\pgfqpoint{8.937241in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{8.938270in}{1.678827in}}%
\pgfpathlineto{\pgfqpoint{8.938545in}{1.677941in}}%
\pgfpathlineto{\pgfqpoint{8.939231in}{1.678571in}}%
\pgfpathlineto{\pgfqpoint{8.940191in}{1.678598in}}%
\pgfpathlineto{\pgfqpoint{8.940260in}{1.679199in}}%
\pgfpathlineto{\pgfqpoint{8.940465in}{1.678250in}}%
\pgfpathlineto{\pgfqpoint{8.941494in}{1.677671in}}%
\pgfpathlineto{\pgfqpoint{8.944650in}{1.677599in}}%
\pgfpathlineto{\pgfqpoint{8.945336in}{1.677294in}}%
\pgfpathlineto{\pgfqpoint{8.945954in}{1.675763in}}%
\pgfpathlineto{\pgfqpoint{8.946022in}{1.675856in}}%
\pgfpathlineto{\pgfqpoint{8.946571in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{8.947120in}{1.674179in}}%
\pgfpathlineto{\pgfqpoint{8.949178in}{1.674059in}}%
\pgfpathlineto{\pgfqpoint{8.949590in}{1.673459in}}%
\pgfpathlineto{\pgfqpoint{8.950481in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{8.950893in}{1.673410in}}%
\pgfpathlineto{\pgfqpoint{8.952745in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{8.952814in}{1.673921in}}%
\pgfpathlineto{\pgfqpoint{8.953637in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{8.953706in}{1.673619in}}%
\pgfpathlineto{\pgfqpoint{8.954254in}{1.673626in}}%
\pgfpathlineto{\pgfqpoint{8.954323in}{1.673273in}}%
\pgfpathlineto{\pgfqpoint{8.955009in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{8.955901in}{1.672903in}}%
\pgfpathlineto{\pgfqpoint{8.956930in}{1.673415in}}%
\pgfpathlineto{\pgfqpoint{8.957753in}{1.672995in}}%
\pgfpathlineto{\pgfqpoint{8.958988in}{1.673386in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{1.671728in}}%
\pgfpathlineto{\pgfqpoint{8.960223in}{1.671890in}}%
\pgfpathlineto{\pgfqpoint{8.960703in}{1.672635in}}%
\pgfpathlineto{\pgfqpoint{8.960840in}{1.671927in}}%
\pgfpathlineto{\pgfqpoint{8.961663in}{1.671541in}}%
\pgfpathlineto{\pgfqpoint{8.962349in}{1.671332in}}%
\pgfpathlineto{\pgfqpoint{8.963584in}{1.671095in}}%
\pgfpathlineto{\pgfqpoint{8.963653in}{1.670711in}}%
\pgfpathlineto{\pgfqpoint{8.963859in}{1.670826in}}%
\pgfpathlineto{\pgfqpoint{8.965368in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{8.966328in}{1.670701in}}%
\pgfpathlineto{\pgfqpoint{8.967083in}{1.670691in}}%
\pgfpathlineto{\pgfqpoint{8.967632in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{8.970856in}{1.668851in}}%
\pgfpathlineto{\pgfqpoint{8.971679in}{1.669087in}}%
\pgfpathlineto{\pgfqpoint{8.971817in}{1.669729in}}%
\pgfpathlineto{\pgfqpoint{8.972022in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{8.973120in}{1.669496in}}%
\pgfpathlineto{\pgfqpoint{8.973532in}{1.669961in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{1.668917in}}%
\pgfpathlineto{\pgfqpoint{8.974492in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{8.974561in}{1.669039in}}%
\pgfpathlineto{\pgfqpoint{8.975590in}{1.667476in}}%
\pgfpathlineto{\pgfqpoint{8.975727in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{8.977099in}{1.667864in}}%
\pgfpathlineto{\pgfqpoint{8.977168in}{1.666770in}}%
\pgfpathlineto{\pgfqpoint{8.978471in}{1.666736in}}%
\pgfpathlineto{\pgfqpoint{8.978814in}{1.667318in}}%
\pgfpathlineto{\pgfqpoint{8.978951in}{1.667027in}}%
\pgfpathlineto{\pgfqpoint{8.982038in}{1.666386in}}%
\pgfpathlineto{\pgfqpoint{8.982999in}{1.667112in}}%
\pgfpathlineto{\pgfqpoint{8.983547in}{1.666678in}}%
\pgfpathlineto{\pgfqpoint{8.983822in}{1.667342in}}%
\pgfpathlineto{\pgfqpoint{8.984988in}{1.665569in}}%
\pgfpathlineto{\pgfqpoint{8.987183in}{1.665114in}}%
\pgfpathlineto{\pgfqpoint{8.987252in}{1.664802in}}%
\pgfpathlineto{\pgfqpoint{8.988418in}{1.666153in}}%
\pgfpathlineto{\pgfqpoint{8.989241in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{8.989790in}{1.666928in}}%
\pgfpathlineto{\pgfqpoint{8.989927in}{1.667255in}}%
\pgfpathlineto{\pgfqpoint{8.990202in}{1.667109in}}%
\pgfpathlineto{\pgfqpoint{8.992329in}{1.669208in}}%
\pgfpathlineto{\pgfqpoint{8.992672in}{1.670030in}}%
\pgfpathlineto{\pgfqpoint{8.993563in}{1.669657in}}%
\pgfpathlineto{\pgfqpoint{8.993975in}{1.668602in}}%
\pgfpathlineto{\pgfqpoint{8.995896in}{1.668037in}}%
\pgfpathlineto{\pgfqpoint{8.996513in}{1.668631in}}%
\pgfpathlineto{\pgfqpoint{8.996788in}{1.667316in}}%
\pgfpathlineto{\pgfqpoint{8.997336in}{1.667402in}}%
\pgfpathlineto{\pgfqpoint{8.998983in}{1.668031in}}%
\pgfpathlineto{\pgfqpoint{8.999738in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{9.000012in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{9.000904in}{1.667772in}}%
\pgfpathlineto{\pgfqpoint{9.000972in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{9.001247in}{1.668086in}}%
\pgfpathlineto{\pgfqpoint{9.001590in}{1.668432in}}%
\pgfpathlineto{\pgfqpoint{9.004540in}{1.667990in}}%
\pgfpathlineto{\pgfqpoint{9.005020in}{1.667234in}}%
\pgfpathlineto{\pgfqpoint{9.005157in}{1.668037in}}%
\pgfpathlineto{\pgfqpoint{9.005294in}{1.667726in}}%
\pgfpathlineto{\pgfqpoint{9.005432in}{1.667429in}}%
\pgfpathlineto{\pgfqpoint{9.005843in}{1.667621in}}%
\pgfpathlineto{\pgfqpoint{9.006392in}{1.669488in}}%
\pgfpathlineto{\pgfqpoint{9.007421in}{1.669820in}}%
\pgfpathlineto{\pgfqpoint{9.007833in}{1.670139in}}%
\pgfpathlineto{\pgfqpoint{9.008244in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{9.008313in}{1.668333in}}%
\pgfpathlineto{\pgfqpoint{9.008793in}{1.668208in}}%
\pgfpathlineto{\pgfqpoint{9.010165in}{1.668867in}}%
\pgfpathlineto{\pgfqpoint{9.011400in}{1.667935in}}%
\pgfpathlineto{\pgfqpoint{9.013527in}{1.667860in}}%
\pgfpathlineto{\pgfqpoint{9.013870in}{1.669028in}}%
\pgfpathlineto{\pgfqpoint{9.013938in}{1.668782in}}%
\pgfpathlineto{\pgfqpoint{9.014967in}{1.667539in}}%
\pgfpathlineto{\pgfqpoint{9.015790in}{1.667886in}}%
\pgfpathlineto{\pgfqpoint{9.015859in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{9.016133in}{1.666796in}}%
\pgfpathlineto{\pgfqpoint{9.016545in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{9.016819in}{1.668111in}}%
\pgfpathlineto{\pgfqpoint{9.017162in}{1.667981in}}%
\pgfpathlineto{\pgfqpoint{9.017300in}{1.668138in}}%
\pgfpathlineto{\pgfqpoint{9.018466in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{9.020455in}{1.668903in}}%
\pgfpathlineto{\pgfqpoint{9.021004in}{1.669345in}}%
\pgfpathlineto{\pgfqpoint{9.021553in}{1.668941in}}%
\pgfpathlineto{\pgfqpoint{9.025395in}{1.667453in}}%
\pgfpathlineto{\pgfqpoint{9.025532in}{1.666602in}}%
\pgfpathlineto{\pgfqpoint{9.025738in}{1.666988in}}%
\pgfpathlineto{\pgfqpoint{9.026355in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{9.026767in}{1.666287in}}%
\pgfpathlineto{\pgfqpoint{9.027110in}{1.667416in}}%
\pgfpathlineto{\pgfqpoint{9.028345in}{1.667248in}}%
\pgfpathlineto{\pgfqpoint{9.029031in}{1.668062in}}%
\pgfpathlineto{\pgfqpoint{9.029236in}{1.666149in}}%
\pgfpathlineto{\pgfqpoint{9.031089in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{9.031569in}{1.666020in}}%
\pgfpathlineto{\pgfqpoint{9.031980in}{1.666733in}}%
\pgfpathlineto{\pgfqpoint{9.033970in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{9.034382in}{1.665515in}}%
\pgfpathlineto{\pgfqpoint{9.034450in}{1.666253in}}%
\pgfpathlineto{\pgfqpoint{9.035068in}{1.666188in}}%
\pgfpathlineto{\pgfqpoint{9.035136in}{1.666573in}}%
\pgfpathlineto{\pgfqpoint{9.035342in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{9.036714in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{9.038017in}{1.665302in}}%
\pgfpathlineto{\pgfqpoint{9.038498in}{1.666311in}}%
\pgfpathlineto{\pgfqpoint{9.039458in}{1.666171in}}%
\pgfpathlineto{\pgfqpoint{9.040967in}{1.664977in}}%
\pgfpathlineto{\pgfqpoint{9.041722in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{9.041859in}{1.664125in}}%
\pgfpathlineto{\pgfqpoint{9.041928in}{1.663646in}}%
\pgfpathlineto{\pgfqpoint{9.042888in}{1.663495in}}%
\pgfpathlineto{\pgfqpoint{9.042957in}{1.662842in}}%
\pgfpathlineto{\pgfqpoint{9.043437in}{1.663328in}}%
\pgfpathlineto{\pgfqpoint{9.044397in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{9.044809in}{1.663003in}}%
\pgfpathlineto{\pgfqpoint{9.044878in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{9.046867in}{1.661609in}}%
\pgfpathlineto{\pgfqpoint{9.046936in}{1.661831in}}%
\pgfpathlineto{\pgfqpoint{9.049062in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{9.049474in}{1.660766in}}%
\pgfpathlineto{\pgfqpoint{9.050023in}{1.661108in}}%
\pgfpathlineto{\pgfqpoint{9.050572in}{1.659430in}}%
\pgfpathlineto{\pgfqpoint{9.051326in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{9.052012in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{9.053659in}{1.660514in}}%
\pgfpathlineto{\pgfqpoint{9.054002in}{1.659646in}}%
\pgfpathlineto{\pgfqpoint{9.056060in}{1.659613in}}%
\pgfpathlineto{\pgfqpoint{9.056952in}{1.658117in}}%
\pgfpathlineto{\pgfqpoint{9.057775in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{9.059215in}{1.658041in}}%
\pgfpathlineto{\pgfqpoint{9.060244in}{1.657042in}}%
\pgfpathlineto{\pgfqpoint{9.060862in}{1.656159in}}%
\pgfpathlineto{\pgfqpoint{9.061411in}{1.655473in}}%
\pgfpathlineto{\pgfqpoint{9.061548in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{9.061754in}{1.655377in}}%
\pgfpathlineto{\pgfqpoint{9.062097in}{1.654941in}}%
\pgfpathlineto{\pgfqpoint{9.062440in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{9.062851in}{1.653612in}}%
\pgfpathlineto{\pgfqpoint{9.062920in}{1.653695in}}%
\pgfpathlineto{\pgfqpoint{9.063880in}{1.653676in}}%
\pgfpathlineto{\pgfqpoint{9.064841in}{1.652637in}}%
\pgfpathlineto{\pgfqpoint{9.065733in}{1.652674in}}%
\pgfpathlineto{\pgfqpoint{9.065870in}{1.652192in}}%
\pgfpathlineto{\pgfqpoint{9.067448in}{1.652309in}}%
\pgfpathlineto{\pgfqpoint{9.069094in}{1.651268in}}%
\pgfpathlineto{\pgfqpoint{9.069712in}{1.652160in}}%
\pgfpathlineto{\pgfqpoint{9.070192in}{1.653070in}}%
\pgfpathlineto{\pgfqpoint{9.070398in}{1.652365in}}%
\pgfpathlineto{\pgfqpoint{9.070603in}{1.652530in}}%
\pgfpathlineto{\pgfqpoint{9.071015in}{1.652848in}}%
\pgfpathlineto{\pgfqpoint{9.071495in}{1.652428in}}%
\pgfpathlineto{\pgfqpoint{9.073416in}{1.652784in}}%
\pgfpathlineto{\pgfqpoint{9.073965in}{1.652129in}}%
\pgfpathlineto{\pgfqpoint{9.074994in}{1.651532in}}%
\pgfpathlineto{\pgfqpoint{9.076846in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{9.076983in}{1.652865in}}%
\pgfpathlineto{\pgfqpoint{9.077807in}{1.652428in}}%
\pgfpathlineto{\pgfqpoint{9.078218in}{1.652804in}}%
\pgfpathlineto{\pgfqpoint{9.079865in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{9.080139in}{1.652112in}}%
\pgfpathlineto{\pgfqpoint{9.080208in}{1.651356in}}%
\pgfpathlineto{\pgfqpoint{9.080825in}{1.651011in}}%
\pgfpathlineto{\pgfqpoint{9.081717in}{1.651117in}}%
\pgfpathlineto{\pgfqpoint{9.082677in}{1.651444in}}%
\pgfpathlineto{\pgfqpoint{9.083089in}{1.650537in}}%
\pgfpathlineto{\pgfqpoint{9.083226in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{9.084118in}{1.651113in}}%
\pgfpathlineto{\pgfqpoint{9.084598in}{1.650153in}}%
\pgfpathlineto{\pgfqpoint{9.085147in}{1.650761in}}%
\pgfpathlineto{\pgfqpoint{9.086107in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{9.087891in}{1.650663in}}%
\pgfpathlineto{\pgfqpoint{9.088851in}{1.649953in}}%
\pgfpathlineto{\pgfqpoint{9.091390in}{1.651147in}}%
\pgfpathlineto{\pgfqpoint{9.092213in}{1.650423in}}%
\pgfpathlineto{\pgfqpoint{9.094340in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{9.094408in}{1.651052in}}%
\pgfpathlineto{\pgfqpoint{9.094477in}{1.651557in}}%
\pgfpathlineto{\pgfqpoint{9.094957in}{1.652176in}}%
\pgfpathlineto{\pgfqpoint{9.095231in}{1.652940in}}%
\pgfpathlineto{\pgfqpoint{9.095369in}{1.652354in}}%
\pgfpathlineto{\pgfqpoint{9.096055in}{1.651649in}}%
\pgfpathlineto{\pgfqpoint{9.096192in}{1.651446in}}%
\pgfpathlineto{\pgfqpoint{9.097358in}{1.651188in}}%
\pgfpathlineto{\pgfqpoint{9.097564in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{9.099073in}{1.650035in}}%
\pgfpathlineto{\pgfqpoint{9.099622in}{1.650077in}}%
\pgfpathlineto{\pgfqpoint{9.100788in}{1.649955in}}%
\pgfpathlineto{\pgfqpoint{9.101063in}{1.649174in}}%
\pgfpathlineto{\pgfqpoint{9.102983in}{1.649857in}}%
\pgfpathlineto{\pgfqpoint{9.103395in}{1.649230in}}%
\pgfpathlineto{\pgfqpoint{9.103601in}{1.649629in}}%
\pgfpathlineto{\pgfqpoint{9.104424in}{1.650118in}}%
\pgfpathlineto{\pgfqpoint{9.105110in}{1.648862in}}%
\pgfpathlineto{\pgfqpoint{9.105247in}{1.647551in}}%
\pgfpathlineto{\pgfqpoint{9.105796in}{1.649114in}}%
\pgfpathlineto{\pgfqpoint{9.106208in}{1.648403in}}%
\pgfpathlineto{\pgfqpoint{9.107237in}{1.649095in}}%
\pgfpathlineto{\pgfqpoint{9.108472in}{1.650410in}}%
\pgfpathlineto{\pgfqpoint{9.109501in}{1.649328in}}%
\pgfpathlineto{\pgfqpoint{9.110255in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{9.110736in}{1.650208in}}%
\pgfpathlineto{\pgfqpoint{9.111970in}{1.650378in}}%
\pgfpathlineto{\pgfqpoint{9.112382in}{1.649673in}}%
\pgfpathlineto{\pgfqpoint{9.112794in}{1.650055in}}%
\pgfpathlineto{\pgfqpoint{9.112862in}{1.649499in}}%
\pgfpathlineto{\pgfqpoint{9.113685in}{1.648986in}}%
\pgfpathlineto{\pgfqpoint{9.114509in}{1.647902in}}%
\pgfpathlineto{\pgfqpoint{9.115400in}{1.647159in}}%
\pgfpathlineto{\pgfqpoint{9.115675in}{1.646425in}}%
\pgfpathlineto{\pgfqpoint{9.117115in}{1.648160in}}%
\pgfpathlineto{\pgfqpoint{9.118076in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{9.118282in}{1.649284in}}%
\pgfpathlineto{\pgfqpoint{9.118419in}{1.648876in}}%
\pgfpathlineto{\pgfqpoint{9.118968in}{1.649373in}}%
\pgfpathlineto{\pgfqpoint{9.119997in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{9.120408in}{1.649146in}}%
\pgfpathlineto{\pgfqpoint{9.120614in}{1.648498in}}%
\pgfpathlineto{\pgfqpoint{9.121780in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{9.123564in}{1.648557in}}%
\pgfpathlineto{\pgfqpoint{9.123907in}{1.647864in}}%
\pgfpathlineto{\pgfqpoint{9.124387in}{1.649072in}}%
\pgfpathlineto{\pgfqpoint{9.125965in}{1.648330in}}%
\pgfpathlineto{\pgfqpoint{9.127131in}{1.648656in}}%
\pgfpathlineto{\pgfqpoint{9.128229in}{1.648456in}}%
\pgfpathlineto{\pgfqpoint{9.128435in}{1.648963in}}%
\pgfpathlineto{\pgfqpoint{9.129327in}{1.648917in}}%
\pgfpathlineto{\pgfqpoint{9.130904in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{9.131316in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{9.131796in}{1.647562in}}%
\pgfpathlineto{\pgfqpoint{9.132894in}{1.646942in}}%
\pgfpathlineto{\pgfqpoint{9.134746in}{1.647030in}}%
\pgfpathlineto{\pgfqpoint{9.135021in}{1.646729in}}%
\pgfpathlineto{\pgfqpoint{9.135158in}{1.645975in}}%
\pgfpathlineto{\pgfqpoint{9.136530in}{1.645621in}}%
\pgfpathlineto{\pgfqpoint{9.136941in}{1.645102in}}%
\pgfpathlineto{\pgfqpoint{9.137147in}{1.645629in}}%
\pgfpathlineto{\pgfqpoint{9.142430in}{1.646413in}}%
\pgfpathlineto{\pgfqpoint{9.143184in}{1.645227in}}%
\pgfpathlineto{\pgfqpoint{9.143596in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{9.144693in}{1.644499in}}%
\pgfpathlineto{\pgfqpoint{9.144762in}{1.643656in}}%
\pgfpathlineto{\pgfqpoint{9.145311in}{1.643377in}}%
\pgfpathlineto{\pgfqpoint{9.145722in}{1.643876in}}%
\pgfpathlineto{\pgfqpoint{9.148604in}{1.644159in}}%
\pgfpathlineto{\pgfqpoint{9.149770in}{1.643843in}}%
\pgfpathlineto{\pgfqpoint{9.150113in}{1.643308in}}%
\pgfpathlineto{\pgfqpoint{9.153475in}{1.644036in}}%
\pgfpathlineto{\pgfqpoint{9.154504in}{1.643008in}}%
\pgfpathlineto{\pgfqpoint{9.154847in}{1.643958in}}%
\pgfpathlineto{\pgfqpoint{9.155327in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{9.160198in}{1.643248in}}%
\pgfpathlineto{\pgfqpoint{9.161021in}{1.643608in}}%
\pgfpathlineto{\pgfqpoint{9.162187in}{1.644407in}}%
\pgfpathlineto{\pgfqpoint{9.163216in}{1.643950in}}%
\pgfpathlineto{\pgfqpoint{9.164245in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{9.164451in}{1.644941in}}%
\pgfpathlineto{\pgfqpoint{9.165274in}{1.644678in}}%
\pgfpathlineto{\pgfqpoint{9.166646in}{1.644097in}}%
\pgfpathlineto{\pgfqpoint{9.167332in}{1.644868in}}%
\pgfpathlineto{\pgfqpoint{9.168498in}{1.644543in}}%
\pgfpathlineto{\pgfqpoint{9.168567in}{1.643707in}}%
\pgfpathlineto{\pgfqpoint{9.169870in}{1.643871in}}%
\pgfpathlineto{\pgfqpoint{9.169939in}{1.643300in}}%
\pgfpathlineto{\pgfqpoint{9.170762in}{1.643766in}}%
\pgfpathlineto{\pgfqpoint{9.171791in}{1.643532in}}%
\pgfpathlineto{\pgfqpoint{9.172409in}{1.641973in}}%
\pgfpathlineto{\pgfqpoint{9.175359in}{1.639665in}}%
\pgfpathlineto{\pgfqpoint{9.176250in}{1.639954in}}%
\pgfpathlineto{\pgfqpoint{9.176319in}{1.640494in}}%
\pgfpathlineto{\pgfqpoint{9.176593in}{1.640091in}}%
\pgfpathlineto{\pgfqpoint{9.176662in}{1.639990in}}%
\pgfpathlineto{\pgfqpoint{9.176936in}{1.638913in}}%
\pgfpathlineto{\pgfqpoint{9.177691in}{1.638918in}}%
\pgfpathlineto{\pgfqpoint{9.177760in}{1.638541in}}%
\pgfpathlineto{\pgfqpoint{9.178514in}{1.638529in}}%
\pgfpathlineto{\pgfqpoint{9.179886in}{1.637767in}}%
\pgfpathlineto{\pgfqpoint{9.179955in}{1.637391in}}%
\pgfpathlineto{\pgfqpoint{9.180641in}{1.637159in}}%
\pgfpathlineto{\pgfqpoint{9.180709in}{1.636716in}}%
\pgfpathlineto{\pgfqpoint{9.181258in}{1.636588in}}%
\pgfpathlineto{\pgfqpoint{9.184071in}{1.634490in}}%
\pgfpathlineto{\pgfqpoint{9.184551in}{1.635019in}}%
\pgfpathlineto{\pgfqpoint{9.184963in}{1.635413in}}%
\pgfpathlineto{\pgfqpoint{9.185306in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{9.186403in}{1.635080in}}%
\pgfpathlineto{\pgfqpoint{9.186541in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{9.187570in}{1.635090in}}%
\pgfpathlineto{\pgfqpoint{9.187707in}{1.635644in}}%
\pgfpathlineto{\pgfqpoint{9.187913in}{1.635252in}}%
\pgfpathlineto{\pgfqpoint{9.188805in}{1.635470in}}%
\pgfpathlineto{\pgfqpoint{9.189216in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{9.189353in}{1.635505in}}%
\pgfpathlineto{\pgfqpoint{9.190794in}{1.635929in}}%
\pgfpathlineto{\pgfqpoint{9.190931in}{1.636339in}}%
\pgfpathlineto{\pgfqpoint{9.192372in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{9.192440in}{1.637264in}}%
\pgfpathlineto{\pgfqpoint{9.194018in}{1.636925in}}%
\pgfpathlineto{\pgfqpoint{9.194979in}{1.636155in}}%
\pgfpathlineto{\pgfqpoint{9.195116in}{1.636715in}}%
\pgfpathlineto{\pgfqpoint{9.195322in}{1.636183in}}%
\pgfpathlineto{\pgfqpoint{9.199026in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{9.200261in}{1.636078in}}%
\pgfpathlineto{\pgfqpoint{9.200467in}{1.636497in}}%
\pgfpathlineto{\pgfqpoint{9.201290in}{1.636123in}}%
\pgfpathlineto{\pgfqpoint{9.201564in}{1.635323in}}%
\pgfpathlineto{\pgfqpoint{9.204034in}{1.633312in}}%
\pgfpathlineto{\pgfqpoint{9.205475in}{1.633365in}}%
\pgfpathlineto{\pgfqpoint{9.205612in}{1.632663in}}%
\pgfpathlineto{\pgfqpoint{9.207121in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{9.207533in}{1.632898in}}%
\pgfpathlineto{\pgfqpoint{9.208425in}{1.631382in}}%
\pgfpathlineto{\pgfqpoint{9.208493in}{1.631695in}}%
\pgfpathlineto{\pgfqpoint{9.208562in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{9.208768in}{1.631490in}}%
\pgfpathlineto{\pgfqpoint{9.209385in}{1.630575in}}%
\pgfpathlineto{\pgfqpoint{9.209591in}{1.631133in}}%
\pgfpathlineto{\pgfqpoint{9.211443in}{1.631330in}}%
\pgfpathlineto{\pgfqpoint{9.212884in}{1.631066in}}%
\pgfpathlineto{\pgfqpoint{9.213021in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{9.214393in}{1.629841in}}%
\pgfpathlineto{\pgfqpoint{9.216245in}{1.631632in}}%
\pgfpathlineto{\pgfqpoint{9.216520in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{9.216931in}{1.630731in}}%
\pgfpathlineto{\pgfqpoint{9.217892in}{1.629642in}}%
\pgfpathlineto{\pgfqpoint{9.218098in}{1.630200in}}%
\pgfpathlineto{\pgfqpoint{9.218235in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{9.218372in}{1.630008in}}%
\pgfpathlineto{\pgfqpoint{9.218715in}{1.629712in}}%
\pgfpathlineto{\pgfqpoint{9.219195in}{1.629876in}}%
\pgfpathlineto{\pgfqpoint{9.220430in}{1.629560in}}%
\pgfpathlineto{\pgfqpoint{9.220499in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{9.222762in}{1.630804in}}%
\pgfpathlineto{\pgfqpoint{9.222900in}{1.631697in}}%
\pgfpathlineto{\pgfqpoint{9.223105in}{1.631165in}}%
\pgfpathlineto{\pgfqpoint{9.223311in}{1.631599in}}%
\pgfpathlineto{\pgfqpoint{9.228456in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{9.228937in}{1.629324in}}%
\pgfpathlineto{\pgfqpoint{9.229417in}{1.627748in}}%
\pgfpathlineto{\pgfqpoint{9.230720in}{1.628460in}}%
\pgfpathlineto{\pgfqpoint{9.232024in}{1.628448in}}%
\pgfpathlineto{\pgfqpoint{9.232230in}{1.627537in}}%
\pgfpathlineto{\pgfqpoint{9.232984in}{1.626130in}}%
\pgfpathlineto{\pgfqpoint{9.233464in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{9.233876in}{1.625893in}}%
\pgfpathlineto{\pgfqpoint{9.234013in}{1.625600in}}%
\pgfpathlineto{\pgfqpoint{9.234562in}{1.626075in}}%
\pgfpathlineto{\pgfqpoint{9.236346in}{1.625597in}}%
\pgfpathlineto{\pgfqpoint{9.237169in}{1.626767in}}%
\pgfpathlineto{\pgfqpoint{9.237855in}{1.626856in}}%
\pgfpathlineto{\pgfqpoint{9.238335in}{1.626306in}}%
\pgfpathlineto{\pgfqpoint{9.238815in}{1.625148in}}%
\pgfpathlineto{\pgfqpoint{9.239090in}{1.626041in}}%
\pgfpathlineto{\pgfqpoint{9.239707in}{1.625202in}}%
\pgfpathlineto{\pgfqpoint{9.241216in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{9.241354in}{1.624790in}}%
\pgfpathlineto{\pgfqpoint{9.241491in}{1.625455in}}%
\pgfpathlineto{\pgfqpoint{9.241902in}{1.625591in}}%
\pgfpathlineto{\pgfqpoint{9.242314in}{1.624747in}}%
\pgfpathlineto{\pgfqpoint{9.242863in}{1.624767in}}%
\pgfpathlineto{\pgfqpoint{9.242931in}{1.625180in}}%
\pgfpathlineto{\pgfqpoint{9.243823in}{1.625343in}}%
\pgfpathlineto{\pgfqpoint{9.244509in}{1.624294in}}%
\pgfpathlineto{\pgfqpoint{9.244578in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{9.245264in}{1.625454in}}%
\pgfpathlineto{\pgfqpoint{9.245607in}{1.626413in}}%
\pgfpathlineto{\pgfqpoint{9.246224in}{1.625484in}}%
\pgfpathlineto{\pgfqpoint{9.246362in}{1.625678in}}%
\pgfpathlineto{\pgfqpoint{9.246499in}{1.626054in}}%
\pgfpathlineto{\pgfqpoint{9.248968in}{1.626087in}}%
\pgfpathlineto{\pgfqpoint{9.251095in}{1.627024in}}%
\pgfpathlineto{\pgfqpoint{9.251438in}{1.627983in}}%
\pgfpathlineto{\pgfqpoint{9.252193in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{9.252399in}{1.627525in}}%
\pgfpathlineto{\pgfqpoint{9.253976in}{1.629211in}}%
\pgfpathlineto{\pgfqpoint{9.254868in}{1.629789in}}%
\pgfpathlineto{\pgfqpoint{9.255623in}{1.629450in}}%
\pgfpathlineto{\pgfqpoint{9.256172in}{1.627799in}}%
\pgfpathlineto{\pgfqpoint{9.256858in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{9.256926in}{1.626668in}}%
\pgfpathlineto{\pgfqpoint{9.257201in}{1.627093in}}%
\pgfpathlineto{\pgfqpoint{9.258435in}{1.626614in}}%
\pgfpathlineto{\pgfqpoint{9.258573in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{9.258641in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{9.261111in}{1.625054in}}%
\pgfpathlineto{\pgfqpoint{9.262895in}{1.625316in}}%
\pgfpathlineto{\pgfqpoint{9.263512in}{1.622396in}}%
\pgfpathlineto{\pgfqpoint{9.263718in}{1.622878in}}%
\pgfpathlineto{\pgfqpoint{9.264129in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{9.265021in}{1.620937in}}%
\pgfpathlineto{\pgfqpoint{9.265433in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{9.266736in}{1.618801in}}%
\pgfpathlineto{\pgfqpoint{9.269137in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{9.269961in}{1.618486in}}%
\pgfpathlineto{\pgfqpoint{9.270304in}{1.619069in}}%
\pgfpathlineto{\pgfqpoint{9.271195in}{1.618104in}}%
\pgfpathlineto{\pgfqpoint{9.272362in}{1.617479in}}%
\pgfpathlineto{\pgfqpoint{9.272567in}{1.616970in}}%
\pgfpathlineto{\pgfqpoint{9.273322in}{1.616426in}}%
\pgfpathlineto{\pgfqpoint{9.273871in}{1.616787in}}%
\pgfpathlineto{\pgfqpoint{9.274077in}{1.617468in}}%
\pgfpathlineto{\pgfqpoint{9.277164in}{1.616541in}}%
\pgfpathlineto{\pgfqpoint{9.277301in}{1.617057in}}%
\pgfpathlineto{\pgfqpoint{9.278124in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{9.278193in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{9.278330in}{1.617104in}}%
\pgfpathlineto{\pgfqpoint{9.280320in}{1.616641in}}%
\pgfpathlineto{\pgfqpoint{9.280525in}{1.616974in}}%
\pgfpathlineto{\pgfqpoint{9.281692in}{1.616094in}}%
\pgfpathlineto{\pgfqpoint{9.282309in}{1.616758in}}%
\pgfpathlineto{\pgfqpoint{9.282858in}{1.616521in}}%
\pgfpathlineto{\pgfqpoint{9.284367in}{1.614770in}}%
\pgfpathlineto{\pgfqpoint{9.285190in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{9.285670in}{1.614616in}}%
\pgfpathlineto{\pgfqpoint{9.286151in}{1.613252in}}%
\pgfpathlineto{\pgfqpoint{9.288552in}{1.613463in}}%
\pgfpathlineto{\pgfqpoint{9.288826in}{1.615114in}}%
\pgfpathlineto{\pgfqpoint{9.288895in}{1.614385in}}%
\pgfpathlineto{\pgfqpoint{9.289375in}{1.614270in}}%
\pgfpathlineto{\pgfqpoint{9.292805in}{1.615803in}}%
\pgfpathlineto{\pgfqpoint{9.292942in}{1.615299in}}%
\pgfpathlineto{\pgfqpoint{9.293422in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{9.293560in}{1.615642in}}%
\pgfpathlineto{\pgfqpoint{9.295206in}{1.615993in}}%
\pgfpathlineto{\pgfqpoint{9.295755in}{1.616787in}}%
\pgfpathlineto{\pgfqpoint{9.295892in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{9.297882in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{9.298430in}{1.616620in}}%
\pgfpathlineto{\pgfqpoint{9.299871in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{9.300420in}{1.616980in}}%
\pgfpathlineto{\pgfqpoint{9.300488in}{1.617688in}}%
\pgfpathlineto{\pgfqpoint{9.303301in}{1.618396in}}%
\pgfpathlineto{\pgfqpoint{9.303438in}{1.617594in}}%
\pgfpathlineto{\pgfqpoint{9.303507in}{1.618264in}}%
\pgfpathlineto{\pgfqpoint{9.305496in}{1.615719in}}%
\pgfpathlineto{\pgfqpoint{9.305634in}{1.616398in}}%
\pgfpathlineto{\pgfqpoint{9.306457in}{1.616847in}}%
\pgfpathlineto{\pgfqpoint{9.306525in}{1.616322in}}%
\pgfpathlineto{\pgfqpoint{9.306731in}{1.616776in}}%
\pgfpathlineto{\pgfqpoint{9.308309in}{1.619474in}}%
\pgfpathlineto{\pgfqpoint{9.309750in}{1.618910in}}%
\pgfpathlineto{\pgfqpoint{9.309887in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{9.310024in}{1.618844in}}%
\pgfpathlineto{\pgfqpoint{9.310161in}{1.619288in}}%
\pgfpathlineto{\pgfqpoint{9.310367in}{1.619091in}}%
\pgfpathlineto{\pgfqpoint{9.313043in}{1.618874in}}%
\pgfpathlineto{\pgfqpoint{9.313248in}{1.618341in}}%
\pgfpathlineto{\pgfqpoint{9.314209in}{1.619148in}}%
\pgfpathlineto{\pgfqpoint{9.314483in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{9.315375in}{1.618094in}}%
\pgfpathlineto{\pgfqpoint{9.315855in}{1.617632in}}%
\pgfpathlineto{\pgfqpoint{9.315993in}{1.617864in}}%
\pgfpathlineto{\pgfqpoint{9.316610in}{1.617788in}}%
\pgfpathlineto{\pgfqpoint{9.317090in}{1.616950in}}%
\pgfpathlineto{\pgfqpoint{9.317227in}{1.617141in}}%
\pgfpathlineto{\pgfqpoint{9.317845in}{1.615832in}}%
\pgfpathlineto{\pgfqpoint{9.317913in}{1.616090in}}%
\pgfpathlineto{\pgfqpoint{9.319011in}{1.617042in}}%
\pgfpathlineto{\pgfqpoint{9.319971in}{1.617483in}}%
\pgfpathlineto{\pgfqpoint{9.320314in}{1.615624in}}%
\pgfpathlineto{\pgfqpoint{9.321275in}{1.615525in}}%
\pgfpathlineto{\pgfqpoint{9.321961in}{1.614777in}}%
\pgfpathlineto{\pgfqpoint{9.322030in}{1.615378in}}%
\pgfpathlineto{\pgfqpoint{9.322167in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{9.322578in}{1.615584in}}%
\pgfpathlineto{\pgfqpoint{9.323196in}{1.613884in}}%
\pgfpathlineto{\pgfqpoint{9.323264in}{1.614441in}}%
\pgfpathlineto{\pgfqpoint{9.323745in}{1.614784in}}%
\pgfpathlineto{\pgfqpoint{9.328752in}{1.614809in}}%
\pgfpathlineto{\pgfqpoint{9.328890in}{1.615288in}}%
\pgfpathlineto{\pgfqpoint{9.329164in}{1.614901in}}%
\pgfpathlineto{\pgfqpoint{9.329850in}{1.615566in}}%
\pgfpathlineto{\pgfqpoint{9.330056in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{9.330536in}{1.615389in}}%
\pgfpathlineto{\pgfqpoint{9.330948in}{1.614442in}}%
\pgfpathlineto{\pgfqpoint{9.331497in}{1.615004in}}%
\pgfpathlineto{\pgfqpoint{9.332183in}{1.613886in}}%
\pgfpathlineto{\pgfqpoint{9.332251in}{1.613325in}}%
\pgfpathlineto{\pgfqpoint{9.332594in}{1.613379in}}%
\pgfpathlineto{\pgfqpoint{9.333555in}{1.612403in}}%
\pgfpathlineto{\pgfqpoint{9.333829in}{1.612575in}}%
\pgfpathlineto{\pgfqpoint{9.334446in}{1.613620in}}%
\pgfpathlineto{\pgfqpoint{9.334721in}{1.613263in}}%
\pgfpathlineto{\pgfqpoint{9.334789in}{1.613341in}}%
\pgfpathlineto{\pgfqpoint{9.335201in}{1.613581in}}%
\pgfpathlineto{\pgfqpoint{9.335338in}{1.613041in}}%
\pgfpathlineto{\pgfqpoint{9.336916in}{1.612665in}}%
\pgfpathlineto{\pgfqpoint{9.338494in}{1.613179in}}%
\pgfpathlineto{\pgfqpoint{9.339317in}{1.611747in}}%
\pgfpathlineto{\pgfqpoint{9.339454in}{1.611911in}}%
\pgfpathlineto{\pgfqpoint{9.339797in}{1.613029in}}%
\pgfpathlineto{\pgfqpoint{9.340621in}{1.613461in}}%
\pgfpathlineto{\pgfqpoint{9.340689in}{1.614236in}}%
\pgfpathlineto{\pgfqpoint{9.341375in}{1.614510in}}%
\pgfpathlineto{\pgfqpoint{9.341718in}{1.614076in}}%
\pgfpathlineto{\pgfqpoint{9.344943in}{1.613997in}}%
\pgfpathlineto{\pgfqpoint{9.345286in}{1.613951in}}%
\pgfpathlineto{\pgfqpoint{9.345629in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{9.345697in}{1.612946in}}%
\pgfpathlineto{\pgfqpoint{9.346246in}{1.612183in}}%
\pgfpathlineto{\pgfqpoint{9.346658in}{1.613001in}}%
\pgfpathlineto{\pgfqpoint{9.349607in}{1.612234in}}%
\pgfpathlineto{\pgfqpoint{9.350842in}{1.611072in}}%
\pgfpathlineto{\pgfqpoint{9.350911in}{1.611384in}}%
\pgfpathlineto{\pgfqpoint{9.352214in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{9.353243in}{1.610173in}}%
\pgfpathlineto{\pgfqpoint{9.353792in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{9.354890in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{9.355713in}{1.610076in}}%
\pgfpathlineto{\pgfqpoint{9.355782in}{1.610489in}}%
\pgfpathlineto{\pgfqpoint{9.357703in}{1.607462in}}%
\pgfpathlineto{\pgfqpoint{9.358594in}{1.607291in}}%
\pgfpathlineto{\pgfqpoint{9.358732in}{1.607894in}}%
\pgfpathlineto{\pgfqpoint{9.359829in}{1.608633in}}%
\pgfpathlineto{\pgfqpoint{9.360241in}{1.607464in}}%
\pgfpathlineto{\pgfqpoint{9.360721in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{9.361956in}{1.606639in}}%
\pgfpathlineto{\pgfqpoint{9.365249in}{1.603984in}}%
\pgfpathlineto{\pgfqpoint{9.365660in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{9.366278in}{1.603060in}}%
\pgfpathlineto{\pgfqpoint{9.367650in}{1.603887in}}%
\pgfpathlineto{\pgfqpoint{9.368199in}{1.603348in}}%
\pgfpathlineto{\pgfqpoint{9.368816in}{1.604052in}}%
\pgfpathlineto{\pgfqpoint{9.368885in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{9.369433in}{1.602956in}}%
\pgfpathlineto{\pgfqpoint{9.372178in}{1.604016in}}%
\pgfpathlineto{\pgfqpoint{9.372246in}{1.604514in}}%
\pgfpathlineto{\pgfqpoint{9.373138in}{1.605036in}}%
\pgfpathlineto{\pgfqpoint{9.376705in}{1.604103in}}%
\pgfpathlineto{\pgfqpoint{9.376842in}{1.603677in}}%
\pgfpathlineto{\pgfqpoint{9.377254in}{1.604394in}}%
\pgfpathlineto{\pgfqpoint{9.378626in}{1.604996in}}%
\pgfpathlineto{\pgfqpoint{9.379518in}{1.604566in}}%
\pgfpathlineto{\pgfqpoint{9.381164in}{1.604185in}}%
\pgfpathlineto{\pgfqpoint{9.381439in}{1.604999in}}%
\pgfpathlineto{\pgfqpoint{9.382262in}{1.605954in}}%
\pgfpathlineto{\pgfqpoint{9.382331in}{1.606845in}}%
\pgfpathlineto{\pgfqpoint{9.383360in}{1.606666in}}%
\pgfpathlineto{\pgfqpoint{9.384114in}{1.606031in}}%
\pgfpathlineto{\pgfqpoint{9.384732in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{9.384937in}{1.605144in}}%
\pgfpathlineto{\pgfqpoint{9.386241in}{1.605110in}}%
\pgfpathlineto{\pgfqpoint{9.387339in}{1.604324in}}%
\pgfpathlineto{\pgfqpoint{9.388025in}{1.605089in}}%
\pgfpathlineto{\pgfqpoint{9.388093in}{1.604871in}}%
\pgfpathlineto{\pgfqpoint{9.388916in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{9.389945in}{1.604475in}}%
\pgfpathlineto{\pgfqpoint{9.392141in}{1.605277in}}%
\pgfpathlineto{\pgfqpoint{9.392964in}{1.605961in}}%
\pgfpathlineto{\pgfqpoint{9.393238in}{1.604894in}}%
\pgfpathlineto{\pgfqpoint{9.394679in}{1.605167in}}%
\pgfpathlineto{\pgfqpoint{9.395022in}{1.604790in}}%
\pgfpathlineto{\pgfqpoint{9.397080in}{1.605156in}}%
\pgfpathlineto{\pgfqpoint{9.397697in}{1.604368in}}%
\pgfpathlineto{\pgfqpoint{9.399207in}{1.603751in}}%
\pgfpathlineto{\pgfqpoint{9.400922in}{1.603224in}}%
\pgfpathlineto{\pgfqpoint{9.401333in}{1.603430in}}%
\pgfpathlineto{\pgfqpoint{9.402157in}{1.602558in}}%
\pgfpathlineto{\pgfqpoint{9.402568in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{9.402911in}{1.601713in}}%
\pgfpathlineto{\pgfqpoint{9.402980in}{1.602099in}}%
\pgfpathlineto{\pgfqpoint{9.404763in}{1.601895in}}%
\pgfpathlineto{\pgfqpoint{9.405312in}{1.600346in}}%
\pgfpathlineto{\pgfqpoint{9.406684in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{9.407370in}{1.599599in}}%
\pgfpathlineto{\pgfqpoint{9.408125in}{1.599345in}}%
\pgfpathlineto{\pgfqpoint{9.409771in}{1.596622in}}%
\pgfpathlineto{\pgfqpoint{9.410252in}{1.596378in}}%
\pgfpathlineto{\pgfqpoint{9.410732in}{1.596758in}}%
\pgfpathlineto{\pgfqpoint{9.412241in}{1.596389in}}%
\pgfpathlineto{\pgfqpoint{9.412927in}{1.596697in}}%
\pgfpathlineto{\pgfqpoint{9.412996in}{1.595158in}}%
\pgfpathlineto{\pgfqpoint{9.414299in}{1.594577in}}%
\pgfpathlineto{\pgfqpoint{9.416220in}{1.596164in}}%
\pgfpathlineto{\pgfqpoint{9.417318in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{9.417455in}{1.595000in}}%
\pgfpathlineto{\pgfqpoint{9.421228in}{1.593919in}}%
\pgfpathlineto{\pgfqpoint{9.421297in}{1.594043in}}%
\pgfpathlineto{\pgfqpoint{9.421708in}{1.593321in}}%
\pgfpathlineto{\pgfqpoint{9.422326in}{1.593017in}}%
\pgfpathlineto{\pgfqpoint{9.423560in}{1.593907in}}%
\pgfpathlineto{\pgfqpoint{9.425413in}{1.593257in}}%
\pgfpathlineto{\pgfqpoint{9.425550in}{1.592516in}}%
\pgfpathlineto{\pgfqpoint{9.427333in}{1.592225in}}%
\pgfpathlineto{\pgfqpoint{9.427677in}{1.591739in}}%
\pgfpathlineto{\pgfqpoint{9.428431in}{1.592805in}}%
\pgfpathlineto{\pgfqpoint{9.430283in}{1.591735in}}%
\pgfpathlineto{\pgfqpoint{9.430695in}{1.591978in}}%
\pgfpathlineto{\pgfqpoint{9.431450in}{1.592519in}}%
\pgfpathlineto{\pgfqpoint{9.432204in}{1.593473in}}%
\pgfpathlineto{\pgfqpoint{9.436046in}{1.593101in}}%
\pgfpathlineto{\pgfqpoint{9.437555in}{1.593760in}}%
\pgfpathlineto{\pgfqpoint{9.438173in}{1.593103in}}%
\pgfpathlineto{\pgfqpoint{9.438790in}{1.594018in}}%
\pgfpathlineto{\pgfqpoint{9.438859in}{1.593798in}}%
\pgfpathlineto{\pgfqpoint{9.438996in}{1.592457in}}%
\pgfpathlineto{\pgfqpoint{9.439545in}{1.592992in}}%
\pgfpathlineto{\pgfqpoint{9.439819in}{1.592522in}}%
\pgfpathlineto{\pgfqpoint{9.440574in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{9.441054in}{1.593643in}}%
\pgfpathlineto{\pgfqpoint{9.441603in}{1.593468in}}%
\pgfpathlineto{\pgfqpoint{9.442083in}{1.592294in}}%
\pgfpathlineto{\pgfqpoint{9.442289in}{1.592433in}}%
\pgfpathlineto{\pgfqpoint{9.442563in}{1.592960in}}%
\pgfpathlineto{\pgfqpoint{9.442769in}{1.592735in}}%
\pgfpathlineto{\pgfqpoint{9.443386in}{1.591837in}}%
\pgfpathlineto{\pgfqpoint{9.444072in}{1.593868in}}%
\pgfpathlineto{\pgfqpoint{9.444621in}{1.594005in}}%
\pgfpathlineto{\pgfqpoint{9.444690in}{1.593477in}}%
\pgfpathlineto{\pgfqpoint{9.445925in}{1.593749in}}%
\pgfpathlineto{\pgfqpoint{9.445993in}{1.593349in}}%
\pgfpathlineto{\pgfqpoint{9.446268in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{9.448875in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{9.449561in}{1.592861in}}%
\pgfpathlineto{\pgfqpoint{9.449629in}{1.592283in}}%
\pgfpathlineto{\pgfqpoint{9.450247in}{1.591955in}}%
\pgfpathlineto{\pgfqpoint{9.450452in}{1.592341in}}%
\pgfpathlineto{\pgfqpoint{9.452305in}{1.591993in}}%
\pgfpathlineto{\pgfqpoint{9.454225in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{9.454706in}{1.589530in}}%
\pgfpathlineto{\pgfqpoint{9.455392in}{1.590853in}}%
\pgfpathlineto{\pgfqpoint{9.455666in}{1.590255in}}%
\pgfpathlineto{\pgfqpoint{9.457313in}{1.590496in}}%
\pgfpathlineto{\pgfqpoint{9.457518in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{9.457587in}{1.591227in}}%
\pgfpathlineto{\pgfqpoint{9.458342in}{1.589733in}}%
\pgfpathlineto{\pgfqpoint{9.458890in}{1.589610in}}%
\pgfpathlineto{\pgfqpoint{9.459302in}{1.590105in}}%
\pgfpathlineto{\pgfqpoint{9.459714in}{1.589215in}}%
\pgfpathlineto{\pgfqpoint{9.461154in}{1.589912in}}%
\pgfpathlineto{\pgfqpoint{9.461223in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{9.463075in}{1.588263in}}%
\pgfpathlineto{\pgfqpoint{9.463967in}{1.588296in}}%
\pgfpathlineto{\pgfqpoint{9.464447in}{1.587435in}}%
\pgfpathlineto{\pgfqpoint{9.464927in}{1.587898in}}%
\pgfpathlineto{\pgfqpoint{9.464996in}{1.588498in}}%
\pgfpathlineto{\pgfqpoint{9.465133in}{1.587357in}}%
\pgfpathlineto{\pgfqpoint{9.466162in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{9.469318in}{1.587118in}}%
\pgfpathlineto{\pgfqpoint{9.469867in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{9.469935in}{1.587502in}}%
\pgfpathlineto{\pgfqpoint{9.470141in}{1.587843in}}%
\pgfpathlineto{\pgfqpoint{9.471376in}{1.588742in}}%
\pgfpathlineto{\pgfqpoint{9.471993in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{9.473297in}{1.588302in}}%
\pgfpathlineto{\pgfqpoint{9.474532in}{1.588601in}}%
\pgfpathlineto{\pgfqpoint{9.476109in}{1.588122in}}%
\pgfpathlineto{\pgfqpoint{9.477001in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{9.477756in}{1.586761in}}%
\pgfpathlineto{\pgfqpoint{9.477893in}{1.587888in}}%
\pgfpathlineto{\pgfqpoint{9.479540in}{1.587566in}}%
\pgfpathlineto{\pgfqpoint{9.481255in}{1.585515in}}%
\pgfpathlineto{\pgfqpoint{9.482970in}{1.587136in}}%
\pgfpathlineto{\pgfqpoint{9.484136in}{1.587086in}}%
\pgfpathlineto{\pgfqpoint{9.484479in}{1.586029in}}%
\pgfpathlineto{\pgfqpoint{9.484753in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{9.485234in}{1.586937in}}%
\pgfpathlineto{\pgfqpoint{9.486057in}{1.586906in}}%
\pgfpathlineto{\pgfqpoint{9.486811in}{1.584873in}}%
\pgfpathlineto{\pgfqpoint{9.486880in}{1.585004in}}%
\pgfpathlineto{\pgfqpoint{9.487017in}{1.585455in}}%
\pgfpathlineto{\pgfqpoint{9.487566in}{1.585311in}}%
\pgfpathlineto{\pgfqpoint{9.489075in}{1.583590in}}%
\pgfpathlineto{\pgfqpoint{9.489350in}{1.583851in}}%
\pgfpathlineto{\pgfqpoint{9.490104in}{1.585051in}}%
\pgfpathlineto{\pgfqpoint{9.490447in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{9.492300in}{1.583527in}}%
\pgfpathlineto{\pgfqpoint{9.492780in}{1.583533in}}%
\pgfpathlineto{\pgfqpoint{9.493466in}{1.582608in}}%
\pgfpathlineto{\pgfqpoint{9.494975in}{1.582616in}}%
\pgfpathlineto{\pgfqpoint{9.495044in}{1.581672in}}%
\pgfpathlineto{\pgfqpoint{9.495249in}{1.582373in}}%
\pgfpathlineto{\pgfqpoint{9.496004in}{1.584279in}}%
\pgfpathlineto{\pgfqpoint{9.496690in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{9.496896in}{1.585059in}}%
\pgfpathlineto{\pgfqpoint{9.497513in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{9.498268in}{1.584780in}}%
\pgfpathlineto{\pgfqpoint{9.500257in}{1.583593in}}%
\pgfpathlineto{\pgfqpoint{9.501767in}{1.583648in}}%
\pgfpathlineto{\pgfqpoint{9.503276in}{1.582821in}}%
\pgfpathlineto{\pgfqpoint{9.503413in}{1.583078in}}%
\pgfpathlineto{\pgfqpoint{9.503550in}{1.582690in}}%
\pgfpathlineto{\pgfqpoint{9.503619in}{1.582328in}}%
\pgfpathlineto{\pgfqpoint{9.503687in}{1.582468in}}%
\pgfpathlineto{\pgfqpoint{9.503962in}{1.582884in}}%
\pgfpathlineto{\pgfqpoint{9.504373in}{1.582254in}}%
\pgfpathlineto{\pgfqpoint{9.506294in}{1.582766in}}%
\pgfpathlineto{\pgfqpoint{9.506775in}{1.581945in}}%
\pgfpathlineto{\pgfqpoint{9.507255in}{1.581977in}}%
\pgfpathlineto{\pgfqpoint{9.508490in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{9.508833in}{1.584197in}}%
\pgfpathlineto{\pgfqpoint{9.509107in}{1.584678in}}%
\pgfpathlineto{\pgfqpoint{9.510205in}{1.584483in}}%
\pgfpathlineto{\pgfqpoint{9.510616in}{1.584952in}}%
\pgfpathlineto{\pgfqpoint{9.512469in}{1.583886in}}%
\pgfpathlineto{\pgfqpoint{9.512949in}{1.583656in}}%
\pgfpathlineto{\pgfqpoint{9.514184in}{1.581899in}}%
\pgfpathlineto{\pgfqpoint{9.514458in}{1.582365in}}%
\pgfpathlineto{\pgfqpoint{9.516996in}{1.583111in}}%
\pgfpathlineto{\pgfqpoint{9.517819in}{1.582553in}}%
\pgfpathlineto{\pgfqpoint{9.518231in}{1.582843in}}%
\pgfpathlineto{\pgfqpoint{9.519878in}{1.582175in}}%
\pgfpathlineto{\pgfqpoint{9.520152in}{1.579433in}}%
\pgfpathlineto{\pgfqpoint{9.521318in}{1.578939in}}%
\pgfpathlineto{\pgfqpoint{9.521661in}{1.579085in}}%
\pgfpathlineto{\pgfqpoint{9.522210in}{1.578333in}}%
\pgfpathlineto{\pgfqpoint{9.522347in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{9.522622in}{1.579411in}}%
\pgfpathlineto{\pgfqpoint{9.523788in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{9.524542in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{9.525228in}{1.579223in}}%
\pgfpathlineto{\pgfqpoint{9.526463in}{1.579470in}}%
\pgfpathlineto{\pgfqpoint{9.526601in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{9.527218in}{1.580551in}}%
\pgfpathlineto{\pgfqpoint{9.527904in}{1.580531in}}%
\pgfpathlineto{\pgfqpoint{9.528110in}{1.580105in}}%
\pgfpathlineto{\pgfqpoint{9.529482in}{1.579872in}}%
\pgfpathlineto{\pgfqpoint{9.530442in}{1.580924in}}%
\pgfpathlineto{\pgfqpoint{9.531746in}{1.579141in}}%
\pgfpathlineto{\pgfqpoint{9.533667in}{1.578836in}}%
\pgfpathlineto{\pgfqpoint{9.534215in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{9.536822in}{1.578189in}}%
\pgfpathlineto{\pgfqpoint{9.538126in}{1.578334in}}%
\pgfpathlineto{\pgfqpoint{9.538469in}{1.577774in}}%
\pgfpathlineto{\pgfqpoint{9.538537in}{1.577985in}}%
\pgfpathlineto{\pgfqpoint{9.538949in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{9.539017in}{1.577962in}}%
\pgfpathlineto{\pgfqpoint{9.539292in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{9.540733in}{1.577602in}}%
\pgfpathlineto{\pgfqpoint{9.542036in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{9.543957in}{1.576746in}}%
\pgfpathlineto{\pgfqpoint{9.544094in}{1.577693in}}%
\pgfpathlineto{\pgfqpoint{9.546632in}{1.577328in}}%
\pgfpathlineto{\pgfqpoint{9.546907in}{1.578304in}}%
\pgfpathlineto{\pgfqpoint{9.546975in}{1.577697in}}%
\pgfpathlineto{\pgfqpoint{9.547799in}{1.578523in}}%
\pgfpathlineto{\pgfqpoint{9.548210in}{1.577540in}}%
\pgfpathlineto{\pgfqpoint{9.548828in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{9.550543in}{1.577020in}}%
\pgfpathlineto{\pgfqpoint{9.553149in}{1.576271in}}%
\pgfpathlineto{\pgfqpoint{9.555619in}{1.575344in}}%
\pgfpathlineto{\pgfqpoint{9.558295in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{9.558363in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{9.558706in}{1.575673in}}%
\pgfpathlineto{\pgfqpoint{9.559392in}{1.576013in}}%
\pgfpathlineto{\pgfqpoint{9.560627in}{1.575613in}}%
\pgfpathlineto{\pgfqpoint{9.561725in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{9.562411in}{1.574317in}}%
\pgfpathlineto{\pgfqpoint{9.562891in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{9.565772in}{1.574245in}}%
\pgfpathlineto{\pgfqpoint{9.571535in}{1.574116in}}%
\pgfpathlineto{\pgfqpoint{9.571809in}{1.573418in}}%
\pgfpathlineto{\pgfqpoint{9.572838in}{1.575077in}}%
\pgfpathlineto{\pgfqpoint{9.573387in}{1.574711in}}%
\pgfpathlineto{\pgfqpoint{9.573730in}{1.575548in}}%
\pgfpathlineto{\pgfqpoint{9.574347in}{1.574769in}}%
\pgfpathlineto{\pgfqpoint{9.574828in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{9.575033in}{1.574449in}}%
\pgfpathlineto{\pgfqpoint{9.575377in}{1.574753in}}%
\pgfpathlineto{\pgfqpoint{9.575514in}{1.575461in}}%
\pgfpathlineto{\pgfqpoint{9.575582in}{1.574858in}}%
\pgfpathlineto{\pgfqpoint{9.576337in}{1.576516in}}%
\pgfpathlineto{\pgfqpoint{9.576680in}{1.575878in}}%
\pgfpathlineto{\pgfqpoint{9.576886in}{1.576257in}}%
\pgfpathlineto{\pgfqpoint{9.577366in}{1.575919in}}%
\pgfpathlineto{\pgfqpoint{9.577709in}{1.576241in}}%
\pgfpathlineto{\pgfqpoint{9.578258in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{9.578464in}{1.575605in}}%
\pgfpathlineto{\pgfqpoint{9.579355in}{1.575276in}}%
\pgfpathlineto{\pgfqpoint{9.579493in}{1.574134in}}%
\pgfpathlineto{\pgfqpoint{9.580110in}{1.574122in}}%
\pgfpathlineto{\pgfqpoint{9.580179in}{1.573065in}}%
\pgfpathlineto{\pgfqpoint{9.580590in}{1.572893in}}%
\pgfpathlineto{\pgfqpoint{9.580865in}{1.573607in}}%
\pgfpathlineto{\pgfqpoint{9.581002in}{1.573272in}}%
\pgfpathlineto{\pgfqpoint{9.581619in}{1.572740in}}%
\pgfpathlineto{\pgfqpoint{9.582031in}{1.573411in}}%
\pgfpathlineto{\pgfqpoint{9.582374in}{1.572636in}}%
\pgfpathlineto{\pgfqpoint{9.582580in}{1.572747in}}%
\pgfpathlineto{\pgfqpoint{9.582648in}{1.573436in}}%
\pgfpathlineto{\pgfqpoint{9.583334in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{9.583883in}{1.573645in}}%
\pgfpathlineto{\pgfqpoint{9.584501in}{1.573274in}}%
\pgfpathlineto{\pgfqpoint{9.585324in}{1.573209in}}%
\pgfpathlineto{\pgfqpoint{9.586353in}{1.574192in}}%
\pgfpathlineto{\pgfqpoint{9.586421in}{1.573547in}}%
\pgfpathlineto{\pgfqpoint{9.587039in}{1.573830in}}%
\pgfpathlineto{\pgfqpoint{9.587999in}{1.572484in}}%
\pgfpathlineto{\pgfqpoint{9.588685in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{9.588822in}{1.571966in}}%
\pgfpathlineto{\pgfqpoint{9.589852in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{9.589989in}{1.571613in}}%
\pgfpathlineto{\pgfqpoint{9.591361in}{1.572308in}}%
\pgfpathlineto{\pgfqpoint{9.592115in}{1.569957in}}%
\pgfpathlineto{\pgfqpoint{9.594036in}{1.570196in}}%
\pgfpathlineto{\pgfqpoint{9.594242in}{1.569169in}}%
\pgfpathlineto{\pgfqpoint{9.594585in}{1.570165in}}%
\pgfpathlineto{\pgfqpoint{9.595202in}{1.570378in}}%
\pgfpathlineto{\pgfqpoint{9.595614in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{9.595751in}{1.570619in}}%
\pgfpathlineto{\pgfqpoint{9.595820in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{9.596094in}{1.569904in}}%
\pgfpathlineto{\pgfqpoint{9.596712in}{1.570190in}}%
\pgfpathlineto{\pgfqpoint{9.596986in}{1.569756in}}%
\pgfpathlineto{\pgfqpoint{9.598701in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{9.599113in}{1.570120in}}%
\pgfpathlineto{\pgfqpoint{9.599181in}{1.571718in}}%
\pgfpathlineto{\pgfqpoint{9.599319in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{9.600416in}{1.571861in}}%
\pgfpathlineto{\pgfqpoint{9.600485in}{1.572332in}}%
\pgfpathlineto{\pgfqpoint{9.600553in}{1.571235in}}%
\pgfpathlineto{\pgfqpoint{9.600691in}{1.571313in}}%
\pgfpathlineto{\pgfqpoint{9.601720in}{1.570934in}}%
\pgfpathlineto{\pgfqpoint{9.602611in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{9.603572in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{9.604258in}{1.571714in}}%
\pgfpathlineto{\pgfqpoint{9.604395in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{9.606179in}{1.571223in}}%
\pgfpathlineto{\pgfqpoint{9.606522in}{1.570810in}}%
\pgfpathlineto{\pgfqpoint{9.607002in}{1.571803in}}%
\pgfpathlineto{\pgfqpoint{9.607619in}{1.572607in}}%
\pgfpathlineto{\pgfqpoint{9.609197in}{1.569366in}}%
\pgfpathlineto{\pgfqpoint{9.609815in}{1.570461in}}%
\pgfpathlineto{\pgfqpoint{9.609883in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{9.612147in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{9.613108in}{1.567208in}}%
\pgfpathlineto{\pgfqpoint{9.613382in}{1.566875in}}%
\pgfpathlineto{\pgfqpoint{9.613588in}{1.567189in}}%
\pgfpathlineto{\pgfqpoint{9.614068in}{1.567412in}}%
\pgfpathlineto{\pgfqpoint{9.614548in}{1.565225in}}%
\pgfpathlineto{\pgfqpoint{9.615234in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{9.616881in}{1.565494in}}%
\pgfpathlineto{\pgfqpoint{9.617498in}{1.564735in}}%
\pgfpathlineto{\pgfqpoint{9.619282in}{1.565543in}}%
\pgfpathlineto{\pgfqpoint{9.619968in}{1.564927in}}%
\pgfpathlineto{\pgfqpoint{9.620379in}{1.563979in}}%
\pgfpathlineto{\pgfqpoint{9.621546in}{1.562972in}}%
\pgfpathlineto{\pgfqpoint{9.622232in}{1.564422in}}%
\pgfpathlineto{\pgfqpoint{9.622506in}{1.563857in}}%
\pgfpathlineto{\pgfqpoint{9.622712in}{1.564416in}}%
\pgfpathlineto{\pgfqpoint{9.623329in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{9.623398in}{1.564048in}}%
\pgfpathlineto{\pgfqpoint{9.624221in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{9.624495in}{1.562588in}}%
\pgfpathlineto{\pgfqpoint{9.624907in}{1.562983in}}%
\pgfpathlineto{\pgfqpoint{9.626828in}{1.563238in}}%
\pgfpathlineto{\pgfqpoint{9.627308in}{1.563487in}}%
\pgfpathlineto{\pgfqpoint{9.627445in}{1.564182in}}%
\pgfpathlineto{\pgfqpoint{9.627994in}{1.564375in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{1.563572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053711in}{1.462408in}}{\pgfqpoint{8.575244in}{5.237592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065452in}{6.703333in}}%
\pgfpathlineto{\pgfqpoint{1.066608in}{6.612570in}}%
\pgfpathlineto{\pgfqpoint{1.067706in}{6.553030in}}%
\pgfpathlineto{\pgfqpoint{1.068666in}{6.521828in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{6.504807in}}%
\pgfpathlineto{\pgfqpoint{1.070656in}{6.477669in}}%
\pgfpathlineto{\pgfqpoint{1.071685in}{6.464124in}}%
\pgfpathlineto{\pgfqpoint{1.072234in}{6.460060in}}%
\pgfpathlineto{\pgfqpoint{1.073880in}{6.441453in}}%
\pgfpathlineto{\pgfqpoint{1.077104in}{6.410578in}}%
\pgfpathlineto{\pgfqpoint{1.078408in}{6.402947in}}%
\pgfpathlineto{\pgfqpoint{1.079711in}{6.394285in}}%
\pgfpathlineto{\pgfqpoint{1.080191in}{6.391735in}}%
\pgfpathlineto{\pgfqpoint{1.080809in}{6.386851in}}%
\pgfpathlineto{\pgfqpoint{1.081838in}{6.378589in}}%
\pgfpathlineto{\pgfqpoint{1.083210in}{6.364936in}}%
\pgfpathlineto{\pgfqpoint{1.083553in}{6.363090in}}%
\pgfpathlineto{\pgfqpoint{1.084376in}{6.354858in}}%
\pgfpathlineto{\pgfqpoint{1.084719in}{6.352055in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{6.328531in}}%
\pgfpathlineto{\pgfqpoint{1.088561in}{6.315418in}}%
\pgfpathlineto{\pgfqpoint{1.088904in}{6.313474in}}%
\pgfpathlineto{\pgfqpoint{1.091099in}{6.296849in}}%
\pgfpathlineto{\pgfqpoint{1.091511in}{6.294687in}}%
\pgfpathlineto{\pgfqpoint{1.093432in}{6.279681in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{6.276353in}}%
\pgfpathlineto{\pgfqpoint{1.095215in}{6.265320in}}%
\pgfpathlineto{\pgfqpoint{1.097479in}{6.247520in}}%
\pgfpathlineto{\pgfqpoint{1.097959in}{6.245353in}}%
\pgfpathlineto{\pgfqpoint{1.101870in}{6.221754in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{6.213235in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{6.211282in}}%
\pgfpathlineto{\pgfqpoint{1.107289in}{6.191889in}}%
\pgfpathlineto{\pgfqpoint{1.109690in}{6.179958in}}%
\pgfpathlineto{\pgfqpoint{1.110376in}{6.177504in}}%
\pgfpathlineto{\pgfqpoint{1.110925in}{6.176003in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{6.174732in}}%
\pgfpathlineto{\pgfqpoint{1.113463in}{6.163439in}}%
\pgfpathlineto{\pgfqpoint{1.113944in}{6.162640in}}%
\pgfpathlineto{\pgfqpoint{1.114012in}{6.162697in}}%
\pgfpathlineto{\pgfqpoint{1.114492in}{6.162316in}}%
\pgfpathlineto{\pgfqpoint{1.117305in}{6.146001in}}%
\pgfpathlineto{\pgfqpoint{1.117374in}{6.146046in}}%
\pgfpathlineto{\pgfqpoint{1.118334in}{6.145911in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{6.145096in}}%
\pgfpathlineto{\pgfqpoint{1.120049in}{6.135498in}}%
\pgfpathlineto{\pgfqpoint{1.120529in}{6.133768in}}%
\pgfpathlineto{\pgfqpoint{1.121010in}{6.134188in}}%
\pgfpathlineto{\pgfqpoint{1.121696in}{6.135889in}}%
\pgfpathlineto{\pgfqpoint{1.121970in}{6.135378in}}%
\pgfpathlineto{\pgfqpoint{1.124234in}{6.122608in}}%
\pgfpathlineto{\pgfqpoint{1.124302in}{6.122625in}}%
\pgfpathlineto{\pgfqpoint{1.125400in}{6.123711in}}%
\pgfpathlineto{\pgfqpoint{1.125469in}{6.123576in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{6.121757in}}%
\pgfpathlineto{\pgfqpoint{1.126292in}{6.119388in}}%
\pgfpathlineto{\pgfqpoint{1.127389in}{6.112437in}}%
\pgfpathlineto{\pgfqpoint{1.127732in}{6.111771in}}%
\pgfpathlineto{\pgfqpoint{1.127870in}{6.111958in}}%
\pgfpathlineto{\pgfqpoint{1.128556in}{6.113252in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{6.113483in}}%
\pgfpathlineto{\pgfqpoint{1.128899in}{6.113209in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{6.102992in}}%
\pgfpathlineto{\pgfqpoint{1.132192in}{6.099889in}}%
\pgfpathlineto{\pgfqpoint{1.134455in}{6.083156in}}%
\pgfpathlineto{\pgfqpoint{1.134798in}{6.083882in}}%
\pgfpathlineto{\pgfqpoint{1.135622in}{6.086576in}}%
\pgfpathlineto{\pgfqpoint{1.136102in}{6.086776in}}%
\pgfpathlineto{\pgfqpoint{1.136376in}{6.086602in}}%
\pgfpathlineto{\pgfqpoint{1.136925in}{6.085644in}}%
\pgfpathlineto{\pgfqpoint{1.137405in}{6.084014in}}%
\pgfpathlineto{\pgfqpoint{1.139395in}{6.074312in}}%
\pgfpathlineto{\pgfqpoint{1.139875in}{6.069464in}}%
\pgfpathlineto{\pgfqpoint{1.140355in}{6.064245in}}%
\pgfpathlineto{\pgfqpoint{1.140492in}{6.064305in}}%
\pgfpathlineto{\pgfqpoint{1.141110in}{6.069073in}}%
\pgfpathlineto{\pgfqpoint{1.141727in}{6.073216in}}%
\pgfpathlineto{\pgfqpoint{1.142345in}{6.074042in}}%
\pgfpathlineto{\pgfqpoint{1.142413in}{6.074005in}}%
\pgfpathlineto{\pgfqpoint{1.144060in}{6.072558in}}%
\pgfpathlineto{\pgfqpoint{1.144746in}{6.063955in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{6.055429in}}%
\pgfpathlineto{\pgfqpoint{1.146118in}{6.055018in}}%
\pgfpathlineto{\pgfqpoint{1.146872in}{6.055649in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{6.055465in}}%
\pgfpathlineto{\pgfqpoint{1.147558in}{6.054281in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{6.053014in}}%
\pgfpathlineto{\pgfqpoint{1.148862in}{6.052425in}}%
\pgfpathlineto{\pgfqpoint{1.149342in}{6.051069in}}%
\pgfpathlineto{\pgfqpoint{1.150234in}{6.042491in}}%
\pgfpathlineto{\pgfqpoint{1.151263in}{6.032373in}}%
\pgfpathlineto{\pgfqpoint{1.151812in}{6.030661in}}%
\pgfpathlineto{\pgfqpoint{1.151880in}{6.030983in}}%
\pgfpathlineto{\pgfqpoint{1.152292in}{6.033751in}}%
\pgfpathlineto{\pgfqpoint{1.153595in}{6.047954in}}%
\pgfpathlineto{\pgfqpoint{1.154213in}{6.048997in}}%
\pgfpathlineto{\pgfqpoint{1.154487in}{6.048798in}}%
\pgfpathlineto{\pgfqpoint{1.155242in}{6.048288in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{6.046577in}}%
\pgfpathlineto{\pgfqpoint{1.156683in}{6.036423in}}%
\pgfpathlineto{\pgfqpoint{1.157437in}{6.023425in}}%
\pgfpathlineto{\pgfqpoint{1.157643in}{6.022650in}}%
\pgfpathlineto{\pgfqpoint{1.157849in}{6.022854in}}%
\pgfpathlineto{\pgfqpoint{1.157986in}{6.023043in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{6.027790in}}%
\pgfpathlineto{\pgfqpoint{1.159427in}{6.028786in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{6.028235in}}%
\pgfpathlineto{\pgfqpoint{1.161485in}{6.026085in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{6.024469in}}%
\pgfpathlineto{\pgfqpoint{1.162994in}{6.010800in}}%
\pgfpathlineto{\pgfqpoint{1.163543in}{6.008745in}}%
\pgfpathlineto{\pgfqpoint{1.163680in}{6.009198in}}%
\pgfpathlineto{\pgfqpoint{1.163954in}{6.011541in}}%
\pgfpathlineto{\pgfqpoint{1.165532in}{6.028451in}}%
\pgfpathlineto{\pgfqpoint{1.166150in}{6.029787in}}%
\pgfpathlineto{\pgfqpoint{1.167316in}{6.030249in}}%
\pgfpathlineto{\pgfqpoint{1.167522in}{6.027627in}}%
\pgfpathlineto{\pgfqpoint{1.169923in}{5.991629in}}%
\pgfpathlineto{\pgfqpoint{1.169991in}{5.991831in}}%
\pgfpathlineto{\pgfqpoint{1.170540in}{6.001997in}}%
\pgfpathlineto{\pgfqpoint{1.171295in}{6.012125in}}%
\pgfpathlineto{\pgfqpoint{1.172118in}{6.017295in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{6.018820in}}%
\pgfpathlineto{\pgfqpoint{1.173970in}{6.018316in}}%
\pgfpathlineto{\pgfqpoint{1.174313in}{6.017130in}}%
\pgfpathlineto{\pgfqpoint{1.174656in}{6.008558in}}%
\pgfpathlineto{\pgfqpoint{1.175068in}{6.000059in}}%
\pgfpathlineto{\pgfqpoint{1.175136in}{6.000600in}}%
\pgfpathlineto{\pgfqpoint{1.175342in}{5.999797in}}%
\pgfpathlineto{\pgfqpoint{1.175479in}{6.000524in}}%
\pgfpathlineto{\pgfqpoint{1.175754in}{6.001003in}}%
\pgfpathlineto{\pgfqpoint{1.175960in}{6.002503in}}%
\pgfpathlineto{\pgfqpoint{1.176646in}{6.005608in}}%
\pgfpathlineto{\pgfqpoint{1.177606in}{6.005978in}}%
\pgfpathlineto{\pgfqpoint{1.178567in}{6.006309in}}%
\pgfpathlineto{\pgfqpoint{1.178910in}{6.004441in}}%
\pgfpathlineto{\pgfqpoint{1.181516in}{5.970774in}}%
\pgfpathlineto{\pgfqpoint{1.181722in}{5.970633in}}%
\pgfpathlineto{\pgfqpoint{1.182340in}{5.979705in}}%
\pgfpathlineto{\pgfqpoint{1.183026in}{5.988298in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{1.183917in}{5.989259in}}%
\pgfpathlineto{\pgfqpoint{1.186044in}{5.988712in}}%
\pgfpathlineto{\pgfqpoint{1.186387in}{5.986616in}}%
\pgfpathlineto{\pgfqpoint{1.187279in}{5.969833in}}%
\pgfpathlineto{\pgfqpoint{1.187348in}{5.970003in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{5.972481in}}%
\pgfpathlineto{\pgfqpoint{1.188994in}{5.977336in}}%
\pgfpathlineto{\pgfqpoint{1.189611in}{5.977229in}}%
\pgfpathlineto{\pgfqpoint{1.190366in}{5.978515in}}%
\pgfpathlineto{\pgfqpoint{1.190435in}{5.978473in}}%
\pgfpathlineto{\pgfqpoint{1.190983in}{5.978074in}}%
\pgfpathlineto{\pgfqpoint{1.191327in}{5.974172in}}%
\pgfpathlineto{\pgfqpoint{1.191944in}{5.964385in}}%
\pgfpathlineto{\pgfqpoint{1.192424in}{5.959204in}}%
\pgfpathlineto{\pgfqpoint{1.192561in}{5.959835in}}%
\pgfpathlineto{\pgfqpoint{1.192699in}{5.960854in}}%
\pgfpathlineto{\pgfqpoint{1.194002in}{5.971271in}}%
\pgfpathlineto{\pgfqpoint{1.195168in}{5.972701in}}%
\pgfpathlineto{\pgfqpoint{1.196334in}{5.971249in}}%
\pgfpathlineto{\pgfqpoint{1.196746in}{5.967487in}}%
\pgfpathlineto{\pgfqpoint{1.197706in}{5.951341in}}%
\pgfpathlineto{\pgfqpoint{1.198118in}{5.949946in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{5.950112in}}%
\pgfpathlineto{\pgfqpoint{1.199559in}{5.958202in}}%
\pgfpathlineto{\pgfqpoint{1.200313in}{5.959038in}}%
\pgfpathlineto{\pgfqpoint{1.201205in}{5.959164in}}%
\pgfpathlineto{\pgfqpoint{1.201754in}{5.957779in}}%
\pgfpathlineto{\pgfqpoint{1.202234in}{5.951937in}}%
\pgfpathlineto{\pgfqpoint{1.203606in}{5.934279in}}%
\pgfpathlineto{\pgfqpoint{1.204292in}{5.932031in}}%
\pgfpathlineto{\pgfqpoint{1.204361in}{5.931880in}}%
\pgfpathlineto{\pgfqpoint{1.204567in}{5.932299in}}%
\pgfpathlineto{\pgfqpoint{1.206007in}{5.940482in}}%
\pgfpathlineto{\pgfqpoint{1.206762in}{5.941106in}}%
\pgfpathlineto{\pgfqpoint{1.207585in}{5.941052in}}%
\pgfpathlineto{\pgfqpoint{1.209026in}{5.933965in}}%
\pgfpathlineto{\pgfqpoint{1.210192in}{5.921861in}}%
\pgfpathlineto{\pgfqpoint{1.210535in}{5.921338in}}%
\pgfpathlineto{\pgfqpoint{1.210741in}{5.921464in}}%
\pgfpathlineto{\pgfqpoint{1.211495in}{5.921835in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{5.921650in}}%
\pgfpathlineto{\pgfqpoint{1.212456in}{5.921227in}}%
\pgfpathlineto{\pgfqpoint{1.214445in}{5.917490in}}%
\pgfpathlineto{\pgfqpoint{1.216503in}{5.906716in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{1.218630in}{5.917073in}}%
\pgfpathlineto{\pgfqpoint{1.218836in}{5.917209in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{5.917094in}}%
\pgfpathlineto{\pgfqpoint{1.220345in}{5.914835in}}%
\pgfpathlineto{\pgfqpoint{1.221100in}{5.908779in}}%
\pgfpathlineto{\pgfqpoint{1.221786in}{5.900377in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{5.897917in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{5.895821in}}%
\pgfpathlineto{\pgfqpoint{1.224187in}{5.893689in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{5.891472in}}%
\pgfpathlineto{\pgfqpoint{1.225353in}{5.891216in}}%
\pgfpathlineto{\pgfqpoint{1.226245in}{5.890259in}}%
\pgfpathlineto{\pgfqpoint{1.228029in}{5.884321in}}%
\pgfpathlineto{\pgfqpoint{1.228440in}{5.883876in}}%
\pgfpathlineto{\pgfqpoint{1.229744in}{5.879894in}}%
\pgfpathlineto{\pgfqpoint{1.230018in}{5.879442in}}%
\pgfpathlineto{\pgfqpoint{1.231596in}{5.875930in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{5.875718in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{5.874391in}}%
\pgfpathlineto{\pgfqpoint{1.233311in}{5.873968in}}%
\pgfpathlineto{\pgfqpoint{1.234271in}{5.872299in}}%
\pgfpathlineto{\pgfqpoint{1.235163in}{5.870367in}}%
\pgfpathlineto{\pgfqpoint{1.236055in}{5.868722in}}%
\pgfpathlineto{\pgfqpoint{1.236878in}{5.866886in}}%
\pgfpathlineto{\pgfqpoint{1.237015in}{5.867030in}}%
\pgfpathlineto{\pgfqpoint{1.237907in}{5.869592in}}%
\pgfpathlineto{\pgfqpoint{1.238113in}{5.869470in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{5.869176in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{5.868287in}}%
\pgfpathlineto{\pgfqpoint{1.240034in}{5.867222in}}%
\pgfpathlineto{\pgfqpoint{1.240789in}{5.866018in}}%
\pgfpathlineto{\pgfqpoint{1.241886in}{5.865688in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{5.862904in}}%
\pgfpathlineto{\pgfqpoint{1.243533in}{5.862582in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{5.860889in}}%
\pgfpathlineto{\pgfqpoint{1.245385in}{5.860054in}}%
\pgfpathlineto{\pgfqpoint{1.246963in}{5.852254in}}%
\pgfpathlineto{\pgfqpoint{1.247168in}{5.852469in}}%
\pgfpathlineto{\pgfqpoint{1.247511in}{5.853453in}}%
\pgfpathlineto{\pgfqpoint{1.248335in}{5.856742in}}%
\pgfpathlineto{\pgfqpoint{1.249501in}{5.857887in}}%
\pgfpathlineto{\pgfqpoint{1.250530in}{5.857395in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{5.856833in}}%
\pgfpathlineto{\pgfqpoint{1.251353in}{5.856425in}}%
\pgfpathlineto{\pgfqpoint{1.252039in}{5.852341in}}%
\pgfpathlineto{\pgfqpoint{1.253617in}{5.844056in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{5.844147in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{5.846189in}}%
\pgfpathlineto{\pgfqpoint{1.255332in}{5.847612in}}%
\pgfpathlineto{\pgfqpoint{1.256910in}{5.846609in}}%
\pgfpathlineto{\pgfqpoint{1.258282in}{5.843763in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{5.839406in}}%
\pgfpathlineto{\pgfqpoint{1.259928in}{5.838195in}}%
\pgfpathlineto{\pgfqpoint{1.260889in}{5.836706in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{5.835581in}}%
\pgfpathlineto{\pgfqpoint{1.264113in}{5.833609in}}%
\pgfpathlineto{\pgfqpoint{1.264250in}{5.833679in}}%
\pgfpathlineto{\pgfqpoint{1.264388in}{5.833831in}}%
\pgfpathlineto{\pgfqpoint{1.264525in}{5.833701in}}%
\pgfpathlineto{\pgfqpoint{1.265142in}{5.832702in}}%
\pgfpathlineto{\pgfqpoint{1.265348in}{5.832445in}}%
\pgfpathlineto{\pgfqpoint{1.266034in}{5.831286in}}%
\pgfpathlineto{\pgfqpoint{1.266103in}{5.831316in}}%
\pgfpathlineto{\pgfqpoint{1.266171in}{5.831100in}}%
\pgfpathlineto{\pgfqpoint{1.267406in}{5.827442in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{5.826645in}}%
\pgfpathlineto{\pgfqpoint{1.269121in}{5.825713in}}%
\pgfpathlineto{\pgfqpoint{1.270973in}{5.823867in}}%
\pgfpathlineto{\pgfqpoint{1.271385in}{5.823395in}}%
\pgfpathlineto{\pgfqpoint{1.272414in}{5.820894in}}%
\pgfpathlineto{\pgfqpoint{1.273237in}{5.819862in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{5.818128in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{5.817884in}}%
\pgfpathlineto{\pgfqpoint{1.275570in}{5.820136in}}%
\pgfpathlineto{\pgfqpoint{1.278588in}{5.816903in}}%
\pgfpathlineto{\pgfqpoint{1.280646in}{5.812917in}}%
\pgfpathlineto{\pgfqpoint{1.282087in}{5.812014in}}%
\pgfpathlineto{\pgfqpoint{1.282567in}{5.811830in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{5.811787in}}%
\pgfpathlineto{\pgfqpoint{1.282910in}{5.811947in}}%
\pgfpathlineto{\pgfqpoint{1.283322in}{5.812008in}}%
\pgfpathlineto{\pgfqpoint{1.284214in}{5.810849in}}%
\pgfpathlineto{\pgfqpoint{1.285380in}{5.809337in}}%
\pgfpathlineto{\pgfqpoint{1.285448in}{5.809386in}}%
\pgfpathlineto{\pgfqpoint{1.285791in}{5.809098in}}%
\pgfpathlineto{\pgfqpoint{1.286134in}{5.808782in}}%
\pgfpathlineto{\pgfqpoint{1.286546in}{5.808766in}}%
\pgfpathlineto{\pgfqpoint{1.287918in}{5.807045in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{5.805371in}}%
\pgfpathlineto{\pgfqpoint{1.289427in}{5.803911in}}%
\pgfpathlineto{\pgfqpoint{1.289770in}{5.803618in}}%
\pgfpathlineto{\pgfqpoint{1.289908in}{5.803386in}}%
\pgfpathlineto{\pgfqpoint{1.290182in}{5.803555in}}%
\pgfpathlineto{\pgfqpoint{1.290319in}{5.803791in}}%
\pgfpathlineto{\pgfqpoint{1.291623in}{5.811921in}}%
\pgfpathlineto{\pgfqpoint{1.291897in}{5.812766in}}%
\pgfpathlineto{\pgfqpoint{1.292446in}{5.813932in}}%
\pgfpathlineto{\pgfqpoint{1.294161in}{5.814224in}}%
\pgfpathlineto{\pgfqpoint{1.294572in}{5.812681in}}%
\pgfpathlineto{\pgfqpoint{1.295944in}{5.801427in}}%
\pgfpathlineto{\pgfqpoint{1.298277in}{5.795713in}}%
\pgfpathlineto{\pgfqpoint{1.298483in}{5.795826in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{5.795689in}}%
\pgfpathlineto{\pgfqpoint{1.299855in}{5.794592in}}%
\pgfpathlineto{\pgfqpoint{1.299923in}{5.794786in}}%
\pgfpathlineto{\pgfqpoint{1.301433in}{5.798262in}}%
\pgfpathlineto{\pgfqpoint{1.303422in}{5.796975in}}%
\pgfpathlineto{\pgfqpoint{1.304177in}{5.795273in}}%
\pgfpathlineto{\pgfqpoint{1.306166in}{5.789537in}}%
\pgfpathlineto{\pgfqpoint{1.306852in}{5.789594in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{5.784820in}}%
\pgfpathlineto{\pgfqpoint{1.311311in}{5.784117in}}%
\pgfpathlineto{\pgfqpoint{1.311792in}{5.784816in}}%
\pgfpathlineto{\pgfqpoint{1.312272in}{5.786559in}}%
\pgfpathlineto{\pgfqpoint{1.312889in}{5.788429in}}%
\pgfpathlineto{\pgfqpoint{1.314536in}{5.788451in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{5.788066in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{5.787886in}}%
\pgfpathlineto{\pgfqpoint{1.316456in}{5.786092in}}%
\pgfpathlineto{\pgfqpoint{1.318034in}{5.779169in}}%
\pgfpathlineto{\pgfqpoint{1.318926in}{5.777885in}}%
\pgfpathlineto{\pgfqpoint{1.319063in}{5.777853in}}%
\pgfpathlineto{\pgfqpoint{1.319132in}{5.777630in}}%
\pgfpathlineto{\pgfqpoint{1.320847in}{5.775693in}}%
\pgfpathlineto{\pgfqpoint{1.320916in}{5.775774in}}%
\pgfpathlineto{\pgfqpoint{1.321533in}{5.776427in}}%
\pgfpathlineto{\pgfqpoint{1.323522in}{5.775221in}}%
\pgfpathlineto{\pgfqpoint{1.324414in}{5.774333in}}%
\pgfpathlineto{\pgfqpoint{1.325100in}{5.773347in}}%
\pgfpathlineto{\pgfqpoint{1.325855in}{5.771579in}}%
\pgfpathlineto{\pgfqpoint{1.326472in}{5.771465in}}%
\pgfpathlineto{\pgfqpoint{1.326953in}{5.771515in}}%
\pgfpathlineto{\pgfqpoint{1.328393in}{5.770652in}}%
\pgfpathlineto{\pgfqpoint{1.330383in}{5.769501in}}%
\pgfpathlineto{\pgfqpoint{1.330726in}{5.769523in}}%
\pgfpathlineto{\pgfqpoint{1.333744in}{5.765889in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{5.763690in}}%
\pgfpathlineto{\pgfqpoint{1.337517in}{5.763520in}}%
\pgfpathlineto{\pgfqpoint{1.338821in}{5.762602in}}%
\pgfpathlineto{\pgfqpoint{1.339301in}{5.761865in}}%
\pgfpathlineto{\pgfqpoint{1.343554in}{5.757987in}}%
\pgfpathlineto{\pgfqpoint{1.343623in}{5.758109in}}%
\pgfpathlineto{\pgfqpoint{1.343966in}{5.757864in}}%
\pgfpathlineto{\pgfqpoint{1.345063in}{5.757046in}}%
\pgfpathlineto{\pgfqpoint{1.345887in}{5.757568in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{5.756794in}}%
\pgfpathlineto{\pgfqpoint{1.347190in}{5.756171in}}%
\pgfpathlineto{\pgfqpoint{1.347259in}{5.756197in}}%
\pgfpathlineto{\pgfqpoint{1.348631in}{5.755857in}}%
\pgfpathlineto{\pgfqpoint{1.349042in}{5.755964in}}%
\pgfpathlineto{\pgfqpoint{1.349111in}{5.755870in}}%
\pgfpathlineto{\pgfqpoint{1.349591in}{5.755328in}}%
\pgfpathlineto{\pgfqpoint{1.350209in}{5.753863in}}%
\pgfpathlineto{\pgfqpoint{1.350346in}{5.754069in}}%
\pgfpathlineto{\pgfqpoint{1.350483in}{5.754092in}}%
\pgfpathlineto{\pgfqpoint{1.350620in}{5.753818in}}%
\pgfpathlineto{\pgfqpoint{1.351375in}{5.753824in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{5.753992in}}%
\pgfpathlineto{\pgfqpoint{1.351718in}{5.753695in}}%
\pgfpathlineto{\pgfqpoint{1.352953in}{5.752729in}}%
\pgfpathlineto{\pgfqpoint{1.353433in}{5.752225in}}%
\pgfpathlineto{\pgfqpoint{1.353502in}{5.752084in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{5.752298in}}%
\pgfpathlineto{\pgfqpoint{1.354188in}{5.751863in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{5.749941in}}%
\pgfpathlineto{\pgfqpoint{1.356108in}{5.748998in}}%
\pgfpathlineto{\pgfqpoint{1.357275in}{5.747851in}}%
\pgfpathlineto{\pgfqpoint{1.357823in}{5.747800in}}%
\pgfpathlineto{\pgfqpoint{1.358372in}{5.747641in}}%
\pgfpathlineto{\pgfqpoint{1.358441in}{5.747782in}}%
\pgfpathlineto{\pgfqpoint{1.358852in}{5.747905in}}%
\pgfpathlineto{\pgfqpoint{1.359401in}{5.747804in}}%
\pgfpathlineto{\pgfqpoint{1.360293in}{5.747218in}}%
\pgfpathlineto{\pgfqpoint{1.360979in}{5.746539in}}%
\pgfpathlineto{\pgfqpoint{1.361116in}{5.746663in}}%
\pgfpathlineto{\pgfqpoint{1.361254in}{5.746420in}}%
\pgfpathlineto{\pgfqpoint{1.361597in}{5.746175in}}%
\pgfpathlineto{\pgfqpoint{1.362008in}{5.745996in}}%
\pgfpathlineto{\pgfqpoint{1.362557in}{5.745428in}}%
\pgfpathlineto{\pgfqpoint{1.362900in}{5.745229in}}%
\pgfpathlineto{\pgfqpoint{1.362969in}{5.745287in}}%
\pgfpathlineto{\pgfqpoint{1.364546in}{5.743668in}}%
\pgfpathlineto{\pgfqpoint{1.364684in}{5.743982in}}%
\pgfpathlineto{\pgfqpoint{1.365164in}{5.744071in}}%
\pgfpathlineto{\pgfqpoint{1.366124in}{5.743672in}}%
\pgfpathlineto{\pgfqpoint{1.366536in}{5.743275in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{5.742104in}}%
\pgfpathlineto{\pgfqpoint{1.367496in}{5.742163in}}%
\pgfpathlineto{\pgfqpoint{1.367839in}{5.741828in}}%
\pgfpathlineto{\pgfqpoint{1.367908in}{5.741853in}}%
\pgfpathlineto{\pgfqpoint{1.370035in}{5.739881in}}%
\pgfpathlineto{\pgfqpoint{1.370515in}{5.739343in}}%
\pgfpathlineto{\pgfqpoint{1.370652in}{5.739481in}}%
\pgfpathlineto{\pgfqpoint{1.371064in}{5.739567in}}%
\pgfpathlineto{\pgfqpoint{1.372093in}{5.738076in}}%
\pgfpathlineto{\pgfqpoint{1.372436in}{5.738259in}}%
\pgfpathlineto{\pgfqpoint{1.372573in}{5.738109in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{5.737203in}}%
\pgfpathlineto{\pgfqpoint{1.374631in}{5.737332in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{5.737212in}}%
\pgfpathlineto{\pgfqpoint{1.375729in}{5.737274in}}%
\pgfpathlineto{\pgfqpoint{1.376415in}{5.736502in}}%
\pgfpathlineto{\pgfqpoint{1.376758in}{5.736300in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{5.734335in}}%
\pgfpathlineto{\pgfqpoint{1.379707in}{5.733198in}}%
\pgfpathlineto{\pgfqpoint{1.380256in}{5.732927in}}%
\pgfpathlineto{\pgfqpoint{1.381354in}{5.734097in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{5.735399in}}%
\pgfpathlineto{\pgfqpoint{1.382589in}{5.737488in}}%
\pgfpathlineto{\pgfqpoint{1.383069in}{5.737969in}}%
\pgfpathlineto{\pgfqpoint{1.383549in}{5.738051in}}%
\pgfpathlineto{\pgfqpoint{1.385333in}{5.736979in}}%
\pgfpathlineto{\pgfqpoint{1.387322in}{5.731617in}}%
\pgfpathlineto{\pgfqpoint{1.388145in}{5.731058in}}%
\pgfpathlineto{\pgfqpoint{1.388557in}{5.730514in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{5.729832in}}%
\pgfpathlineto{\pgfqpoint{1.390135in}{5.729222in}}%
\pgfpathlineto{\pgfqpoint{1.390478in}{5.729017in}}%
\pgfpathlineto{\pgfqpoint{1.390547in}{5.729063in}}%
\pgfpathlineto{\pgfqpoint{1.391164in}{5.729011in}}%
\pgfpathlineto{\pgfqpoint{1.391987in}{5.732277in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{5.732733in}}%
\pgfpathlineto{\pgfqpoint{1.393153in}{5.734579in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{5.735238in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{5.735559in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{5.735697in}}%
\pgfpathlineto{\pgfqpoint{1.395074in}{5.735448in}}%
\pgfpathlineto{\pgfqpoint{1.396035in}{5.735120in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{5.727347in}}%
\pgfpathlineto{\pgfqpoint{1.398504in}{5.726855in}}%
\pgfpathlineto{\pgfqpoint{1.399053in}{5.726410in}}%
\pgfpathlineto{\pgfqpoint{1.399396in}{5.726117in}}%
\pgfpathlineto{\pgfqpoint{1.400082in}{5.726113in}}%
\pgfpathlineto{\pgfqpoint{1.400631in}{5.726044in}}%
\pgfpathlineto{\pgfqpoint{1.401386in}{5.725340in}}%
\pgfpathlineto{\pgfqpoint{1.401797in}{5.725188in}}%
\pgfpathlineto{\pgfqpoint{1.401934in}{5.725496in}}%
\pgfpathlineto{\pgfqpoint{1.402140in}{5.725244in}}%
\pgfpathlineto{\pgfqpoint{1.402758in}{5.724757in}}%
\pgfpathlineto{\pgfqpoint{1.402826in}{5.724874in}}%
\pgfpathlineto{\pgfqpoint{1.403650in}{5.725070in}}%
\pgfpathlineto{\pgfqpoint{1.404336in}{5.724574in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{5.724535in}}%
\pgfpathlineto{\pgfqpoint{1.405022in}{5.724080in}}%
\pgfpathlineto{\pgfqpoint{1.405159in}{5.724130in}}%
\pgfpathlineto{\pgfqpoint{1.405296in}{5.723840in}}%
\pgfpathlineto{\pgfqpoint{1.405982in}{5.724036in}}%
\pgfpathlineto{\pgfqpoint{1.407491in}{5.722264in}}%
\pgfpathlineto{\pgfqpoint{1.408040in}{5.721584in}}%
\pgfpathlineto{\pgfqpoint{1.408246in}{5.721610in}}%
\pgfpathlineto{\pgfqpoint{1.408314in}{5.721510in}}%
\pgfpathlineto{\pgfqpoint{1.410441in}{5.720124in}}%
\pgfpathlineto{\pgfqpoint{1.410853in}{5.720001in}}%
\pgfpathlineto{\pgfqpoint{1.411402in}{5.719712in}}%
\pgfpathlineto{\pgfqpoint{1.413254in}{5.718941in}}%
\pgfpathlineto{\pgfqpoint{1.413665in}{5.719115in}}%
\pgfpathlineto{\pgfqpoint{1.414969in}{5.718061in}}%
\pgfpathlineto{\pgfqpoint{1.415312in}{5.717871in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{5.717985in}}%
\pgfpathlineto{\pgfqpoint{1.415998in}{5.718723in}}%
\pgfpathlineto{\pgfqpoint{1.416341in}{5.719163in}}%
\pgfpathlineto{\pgfqpoint{1.416478in}{5.719008in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{5.719143in}}%
\pgfpathlineto{\pgfqpoint{1.416753in}{5.718761in}}%
\pgfpathlineto{\pgfqpoint{1.417233in}{5.718355in}}%
\pgfpathlineto{\pgfqpoint{1.417713in}{5.717953in}}%
\pgfpathlineto{\pgfqpoint{1.417850in}{5.718138in}}%
\pgfpathlineto{\pgfqpoint{1.418056in}{5.717980in}}%
\pgfpathlineto{\pgfqpoint{1.421692in}{5.715065in}}%
\pgfpathlineto{\pgfqpoint{1.421760in}{5.715166in}}%
\pgfpathlineto{\pgfqpoint{1.421966in}{5.714922in}}%
\pgfpathlineto{\pgfqpoint{1.423407in}{5.714097in}}%
\pgfpathlineto{\pgfqpoint{1.424162in}{5.713190in}}%
\pgfpathlineto{\pgfqpoint{1.424299in}{5.713206in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{5.713431in}}%
\pgfpathlineto{\pgfqpoint{1.425534in}{5.716093in}}%
\pgfpathlineto{\pgfqpoint{1.426014in}{5.716605in}}%
\pgfpathlineto{\pgfqpoint{1.426425in}{5.716704in}}%
\pgfpathlineto{\pgfqpoint{1.426768in}{5.716661in}}%
\pgfpathlineto{\pgfqpoint{1.427249in}{5.717066in}}%
\pgfpathlineto{\pgfqpoint{1.428278in}{5.716790in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{5.713731in}}%
\pgfpathlineto{\pgfqpoint{1.429581in}{5.713185in}}%
\pgfpathlineto{\pgfqpoint{1.430541in}{5.711691in}}%
\pgfpathlineto{\pgfqpoint{1.430679in}{5.711855in}}%
\pgfpathlineto{\pgfqpoint{1.433354in}{5.709908in}}%
\pgfpathlineto{\pgfqpoint{1.433834in}{5.709935in}}%
\pgfpathlineto{\pgfqpoint{1.434383in}{5.709697in}}%
\pgfpathlineto{\pgfqpoint{1.434452in}{5.709847in}}%
\pgfpathlineto{\pgfqpoint{1.435412in}{5.709564in}}%
\pgfpathlineto{\pgfqpoint{1.436167in}{5.709304in}}%
\pgfpathlineto{\pgfqpoint{1.436647in}{5.709539in}}%
\pgfpathlineto{\pgfqpoint{1.437196in}{5.708917in}}%
\pgfpathlineto{\pgfqpoint{1.437264in}{5.709068in}}%
\pgfpathlineto{\pgfqpoint{1.438431in}{5.709013in}}%
\pgfpathlineto{\pgfqpoint{1.439871in}{5.708067in}}%
\pgfpathlineto{\pgfqpoint{1.440214in}{5.708059in}}%
\pgfpathlineto{\pgfqpoint{1.440489in}{5.707806in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{5.707842in}}%
\pgfpathlineto{\pgfqpoint{1.441724in}{5.711115in}}%
\pgfpathlineto{\pgfqpoint{1.442135in}{5.711969in}}%
\pgfpathlineto{\pgfqpoint{1.442615in}{5.712287in}}%
\pgfpathlineto{\pgfqpoint{1.442684in}{5.712243in}}%
\pgfpathlineto{\pgfqpoint{1.442958in}{5.712263in}}%
\pgfpathlineto{\pgfqpoint{1.443027in}{5.712070in}}%
\pgfpathlineto{\pgfqpoint{1.443987in}{5.712698in}}%
\pgfpathlineto{\pgfqpoint{1.444193in}{5.713024in}}%
\pgfpathlineto{\pgfqpoint{1.444330in}{5.712781in}}%
\pgfpathlineto{\pgfqpoint{1.445291in}{5.710055in}}%
\pgfpathlineto{\pgfqpoint{1.446183in}{5.706068in}}%
\pgfpathlineto{\pgfqpoint{1.446800in}{5.705230in}}%
\pgfpathlineto{\pgfqpoint{1.447143in}{5.705012in}}%
\pgfpathlineto{\pgfqpoint{1.447280in}{5.705148in}}%
\pgfpathlineto{\pgfqpoint{1.448172in}{5.705348in}}%
\pgfpathlineto{\pgfqpoint{1.448241in}{5.705236in}}%
\pgfpathlineto{\pgfqpoint{1.448378in}{5.705665in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{5.705676in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{5.705632in}}%
\pgfpathlineto{\pgfqpoint{1.449887in}{5.705915in}}%
\pgfpathlineto{\pgfqpoint{1.450299in}{5.705729in}}%
\pgfpathlineto{\pgfqpoint{1.451465in}{5.705282in}}%
\pgfpathlineto{\pgfqpoint{1.452974in}{5.703305in}}%
\pgfpathlineto{\pgfqpoint{1.453386in}{5.703322in}}%
\pgfpathlineto{\pgfqpoint{1.454895in}{5.703915in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{5.703236in}}%
\pgfpathlineto{\pgfqpoint{1.456267in}{5.703796in}}%
\pgfpathlineto{\pgfqpoint{1.456747in}{5.703645in}}%
\pgfpathlineto{\pgfqpoint{1.456816in}{5.703775in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{5.703412in}}%
\pgfpathlineto{\pgfqpoint{1.457022in}{5.703375in}}%
\pgfpathlineto{\pgfqpoint{1.457228in}{5.703576in}}%
\pgfpathlineto{\pgfqpoint{1.457365in}{5.703488in}}%
\pgfpathlineto{\pgfqpoint{1.457982in}{5.703377in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{5.701819in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{5.701854in}}%
\pgfpathlineto{\pgfqpoint{1.460658in}{5.700814in}}%
\pgfpathlineto{\pgfqpoint{1.461001in}{5.700364in}}%
\pgfpathlineto{\pgfqpoint{1.461069in}{5.700386in}}%
\pgfpathlineto{\pgfqpoint{1.461550in}{5.700467in}}%
\pgfpathlineto{\pgfqpoint{1.465666in}{5.698833in}}%
\pgfpathlineto{\pgfqpoint{1.466009in}{5.698393in}}%
\pgfpathlineto{\pgfqpoint{1.466146in}{5.698436in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{5.697152in}}%
\pgfpathlineto{\pgfqpoint{1.469919in}{5.697009in}}%
\pgfpathlineto{\pgfqpoint{1.470399in}{5.696604in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{5.696726in}}%
\pgfpathlineto{\pgfqpoint{1.470605in}{5.696675in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{5.696966in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{5.699140in}}%
\pgfpathlineto{\pgfqpoint{1.472046in}{5.703634in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{5.703573in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{5.703964in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{5.703353in}}%
\pgfpathlineto{\pgfqpoint{1.475956in}{5.699347in}}%
\pgfpathlineto{\pgfqpoint{1.476505in}{5.695997in}}%
\pgfpathlineto{\pgfqpoint{1.478357in}{5.693509in}}%
\pgfpathlineto{\pgfqpoint{1.478769in}{5.693259in}}%
\pgfpathlineto{\pgfqpoint{1.479455in}{5.692507in}}%
\pgfpathlineto{\pgfqpoint{1.479660in}{5.692458in}}%
\pgfpathlineto{\pgfqpoint{1.479729in}{5.692305in}}%
\pgfpathlineto{\pgfqpoint{1.480827in}{5.691936in}}%
\pgfpathlineto{\pgfqpoint{1.482199in}{5.691748in}}%
\pgfpathlineto{\pgfqpoint{1.482816in}{5.692050in}}%
\pgfpathlineto{\pgfqpoint{1.482953in}{5.693174in}}%
\pgfpathlineto{\pgfqpoint{1.484188in}{5.701665in}}%
\pgfpathlineto{\pgfqpoint{1.484874in}{5.703155in}}%
\pgfpathlineto{\pgfqpoint{1.485423in}{5.703863in}}%
\pgfpathlineto{\pgfqpoint{1.485492in}{5.703753in}}%
\pgfpathlineto{\pgfqpoint{1.485629in}{5.704085in}}%
\pgfpathlineto{\pgfqpoint{1.485697in}{5.704112in}}%
\pgfpathlineto{\pgfqpoint{1.486932in}{5.704136in}}%
\pgfpathlineto{\pgfqpoint{1.487344in}{5.701605in}}%
\pgfpathlineto{\pgfqpoint{1.488785in}{5.693412in}}%
\pgfpathlineto{\pgfqpoint{1.489745in}{5.692322in}}%
\pgfpathlineto{\pgfqpoint{1.490294in}{5.692061in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{5.692244in}}%
\pgfpathlineto{\pgfqpoint{1.490500in}{5.692411in}}%
\pgfpathlineto{\pgfqpoint{1.490637in}{5.692179in}}%
\pgfpathlineto{\pgfqpoint{1.491186in}{5.692046in}}%
\pgfpathlineto{\pgfqpoint{1.491529in}{5.691991in}}%
\pgfpathlineto{\pgfqpoint{1.492077in}{5.691361in}}%
\pgfpathlineto{\pgfqpoint{1.492901in}{5.691004in}}%
\pgfpathlineto{\pgfqpoint{1.492969in}{5.690905in}}%
\pgfpathlineto{\pgfqpoint{1.493175in}{5.691076in}}%
\pgfpathlineto{\pgfqpoint{1.493587in}{5.691293in}}%
\pgfpathlineto{\pgfqpoint{1.493861in}{5.691322in}}%
\pgfpathlineto{\pgfqpoint{1.493930in}{5.691203in}}%
\pgfpathlineto{\pgfqpoint{1.494479in}{5.690541in}}%
\pgfpathlineto{\pgfqpoint{1.495439in}{5.691636in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{5.692382in}}%
\pgfpathlineto{\pgfqpoint{1.496056in}{5.692251in}}%
\pgfpathlineto{\pgfqpoint{1.496194in}{5.692380in}}%
\pgfpathlineto{\pgfqpoint{1.496605in}{5.692762in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{5.692552in}}%
\pgfpathlineto{\pgfqpoint{1.498457in}{5.691539in}}%
\pgfpathlineto{\pgfqpoint{1.498869in}{5.691500in}}%
\pgfpathlineto{\pgfqpoint{1.500721in}{5.688062in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{5.687571in}}%
\pgfpathlineto{\pgfqpoint{1.503122in}{5.687621in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{5.687043in}}%
\pgfpathlineto{\pgfqpoint{1.504289in}{5.687150in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{5.686877in}}%
\pgfpathlineto{\pgfqpoint{1.504769in}{5.687017in}}%
\pgfpathlineto{\pgfqpoint{1.508062in}{5.685797in}}%
\pgfpathlineto{\pgfqpoint{1.508611in}{5.685686in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{5.685644in}}%
\pgfpathlineto{\pgfqpoint{1.510051in}{5.685079in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{5.685285in}}%
\pgfpathlineto{\pgfqpoint{1.511217in}{5.684782in}}%
\pgfpathlineto{\pgfqpoint{1.511286in}{5.684840in}}%
\pgfpathlineto{\pgfqpoint{1.511766in}{5.684894in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{5.684724in}}%
\pgfpathlineto{\pgfqpoint{1.512246in}{5.684758in}}%
\pgfpathlineto{\pgfqpoint{1.512315in}{5.684894in}}%
\pgfpathlineto{\pgfqpoint{1.512589in}{5.684619in}}%
\pgfpathlineto{\pgfqpoint{1.514990in}{5.683301in}}%
\pgfpathlineto{\pgfqpoint{1.516294in}{5.683120in}}%
\pgfpathlineto{\pgfqpoint{1.517117in}{5.682052in}}%
\pgfpathlineto{\pgfqpoint{1.517666in}{5.681910in}}%
\pgfpathlineto{\pgfqpoint{1.519175in}{5.681100in}}%
\pgfpathlineto{\pgfqpoint{1.520067in}{5.681062in}}%
\pgfpathlineto{\pgfqpoint{1.521508in}{5.680827in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{5.680895in}}%
\pgfpathlineto{\pgfqpoint{1.522262in}{5.680869in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{5.681034in}}%
\pgfpathlineto{\pgfqpoint{1.522743in}{5.680933in}}%
\pgfpathlineto{\pgfqpoint{1.523703in}{5.680687in}}%
\pgfpathlineto{\pgfqpoint{1.524046in}{5.680552in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{5.680534in}}%
\pgfpathlineto{\pgfqpoint{1.524938in}{5.680392in}}%
\pgfpathlineto{\pgfqpoint{1.525624in}{5.680044in}}%
\pgfpathlineto{\pgfqpoint{1.526104in}{5.679979in}}%
\pgfpathlineto{\pgfqpoint{1.526996in}{5.679243in}}%
\pgfpathlineto{\pgfqpoint{1.527956in}{5.678768in}}%
\pgfpathlineto{\pgfqpoint{1.530220in}{5.677712in}}%
\pgfpathlineto{\pgfqpoint{1.531386in}{5.677291in}}%
\pgfpathlineto{\pgfqpoint{1.532347in}{5.677257in}}%
\pgfpathlineto{\pgfqpoint{1.533444in}{5.677046in}}%
\pgfpathlineto{\pgfqpoint{1.535502in}{5.677545in}}%
\pgfpathlineto{\pgfqpoint{1.537218in}{5.676682in}}%
\pgfpathlineto{\pgfqpoint{1.537835in}{5.676198in}}%
\pgfpathlineto{\pgfqpoint{1.537904in}{5.676277in}}%
\pgfpathlineto{\pgfqpoint{1.538384in}{5.675959in}}%
\pgfpathlineto{\pgfqpoint{1.539001in}{5.675692in}}%
\pgfpathlineto{\pgfqpoint{1.539824in}{5.675328in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{5.675422in}}%
\pgfpathlineto{\pgfqpoint{1.541402in}{5.675901in}}%
\pgfpathlineto{\pgfqpoint{1.543117in}{5.675097in}}%
\pgfpathlineto{\pgfqpoint{1.543803in}{5.674797in}}%
\pgfpathlineto{\pgfqpoint{1.544284in}{5.674951in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{5.675233in}}%
\pgfpathlineto{\pgfqpoint{1.544627in}{5.675107in}}%
\pgfpathlineto{\pgfqpoint{1.545244in}{5.674612in}}%
\pgfpathlineto{\pgfqpoint{1.546547in}{5.674002in}}%
\pgfpathlineto{\pgfqpoint{1.547371in}{5.673931in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{5.673061in}}%
\pgfpathlineto{\pgfqpoint{1.549017in}{5.672649in}}%
\pgfpathlineto{\pgfqpoint{1.549086in}{5.672681in}}%
\pgfpathlineto{\pgfqpoint{1.550046in}{5.672697in}}%
\pgfpathlineto{\pgfqpoint{1.550869in}{5.672235in}}%
\pgfpathlineto{\pgfqpoint{1.550938in}{5.672441in}}%
\pgfpathlineto{\pgfqpoint{1.551624in}{5.672997in}}%
\pgfpathlineto{\pgfqpoint{1.552996in}{5.672857in}}%
\pgfpathlineto{\pgfqpoint{1.553339in}{5.672716in}}%
\pgfpathlineto{\pgfqpoint{1.553408in}{5.672770in}}%
\pgfpathlineto{\pgfqpoint{1.554025in}{5.672984in}}%
\pgfpathlineto{\pgfqpoint{1.554574in}{5.672675in}}%
\pgfpathlineto{\pgfqpoint{1.555603in}{5.671857in}}%
\pgfpathlineto{\pgfqpoint{1.556014in}{5.671491in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{5.671593in}}%
\pgfpathlineto{\pgfqpoint{1.556220in}{5.671587in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{5.671377in}}%
\pgfpathlineto{\pgfqpoint{1.557043in}{5.670971in}}%
\pgfpathlineto{\pgfqpoint{1.558621in}{5.670212in}}%
\pgfpathlineto{\pgfqpoint{1.558827in}{5.670293in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{5.670208in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{5.669995in}}%
\pgfpathlineto{\pgfqpoint{1.559307in}{5.670078in}}%
\pgfpathlineto{\pgfqpoint{1.562532in}{5.670503in}}%
\pgfpathlineto{\pgfqpoint{1.563080in}{5.670018in}}%
\pgfpathlineto{\pgfqpoint{1.563835in}{5.669375in}}%
\pgfpathlineto{\pgfqpoint{1.563904in}{5.669534in}}%
\pgfpathlineto{\pgfqpoint{1.564109in}{5.669362in}}%
\pgfpathlineto{\pgfqpoint{1.564521in}{5.669193in}}%
\pgfpathlineto{\pgfqpoint{1.564864in}{5.668852in}}%
\pgfpathlineto{\pgfqpoint{1.565962in}{5.667685in}}%
\pgfpathlineto{\pgfqpoint{1.566099in}{5.667800in}}%
\pgfpathlineto{\pgfqpoint{1.566716in}{5.667967in}}%
\pgfpathlineto{\pgfqpoint{1.567128in}{5.667632in}}%
\pgfpathlineto{\pgfqpoint{1.567197in}{5.667855in}}%
\pgfpathlineto{\pgfqpoint{1.567677in}{5.668100in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{5.667895in}}%
\pgfpathlineto{\pgfqpoint{1.568088in}{5.667739in}}%
\pgfpathlineto{\pgfqpoint{1.568157in}{5.667979in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{5.668308in}}%
\pgfpathlineto{\pgfqpoint{1.570078in}{5.668149in}}%
\pgfpathlineto{\pgfqpoint{1.570489in}{5.668187in}}%
\pgfpathlineto{\pgfqpoint{1.571107in}{5.667668in}}%
\pgfpathlineto{\pgfqpoint{1.571862in}{5.667444in}}%
\pgfpathlineto{\pgfqpoint{1.572273in}{5.667830in}}%
\pgfpathlineto{\pgfqpoint{1.573302in}{5.666531in}}%
\pgfpathlineto{\pgfqpoint{1.573439in}{5.666641in}}%
\pgfpathlineto{\pgfqpoint{1.575154in}{5.666400in}}%
\pgfpathlineto{\pgfqpoint{1.575772in}{5.665956in}}%
\pgfpathlineto{\pgfqpoint{1.576321in}{5.665437in}}%
\pgfpathlineto{\pgfqpoint{1.576732in}{5.665204in}}%
\pgfpathlineto{\pgfqpoint{1.578585in}{5.665361in}}%
\pgfpathlineto{\pgfqpoint{1.579545in}{5.664436in}}%
\pgfpathlineto{\pgfqpoint{1.579614in}{5.664538in}}%
\pgfpathlineto{\pgfqpoint{1.580094in}{5.664394in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{5.663760in}}%
\pgfpathlineto{\pgfqpoint{1.581534in}{5.663981in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{5.663885in}}%
\pgfpathlineto{\pgfqpoint{1.582632in}{5.663384in}}%
\pgfpathlineto{\pgfqpoint{1.583181in}{5.663482in}}%
\pgfpathlineto{\pgfqpoint{1.583935in}{5.663159in}}%
\pgfpathlineto{\pgfqpoint{1.584621in}{5.662997in}}%
\pgfpathlineto{\pgfqpoint{1.584827in}{5.663241in}}%
\pgfpathlineto{\pgfqpoint{1.584896in}{5.663175in}}%
\pgfpathlineto{\pgfqpoint{1.585582in}{5.662867in}}%
\pgfpathlineto{\pgfqpoint{1.588052in}{5.662425in}}%
\pgfpathlineto{\pgfqpoint{1.588326in}{5.662604in}}%
\pgfpathlineto{\pgfqpoint{1.588463in}{5.662437in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{5.662271in}}%
\pgfpathlineto{\pgfqpoint{1.588875in}{5.662350in}}%
\pgfpathlineto{\pgfqpoint{1.589492in}{5.662702in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{5.662606in}}%
\pgfpathlineto{\pgfqpoint{1.589698in}{5.662874in}}%
\pgfpathlineto{\pgfqpoint{1.589835in}{5.662846in}}%
\pgfpathlineto{\pgfqpoint{1.590453in}{5.662783in}}%
\pgfpathlineto{\pgfqpoint{1.592099in}{5.662623in}}%
\pgfpathlineto{\pgfqpoint{1.592373in}{5.662789in}}%
\pgfpathlineto{\pgfqpoint{1.592511in}{5.662719in}}%
\pgfpathlineto{\pgfqpoint{1.592579in}{5.662587in}}%
\pgfpathlineto{\pgfqpoint{1.592785in}{5.662849in}}%
\pgfpathlineto{\pgfqpoint{1.593197in}{5.663514in}}%
\pgfpathlineto{\pgfqpoint{1.593265in}{5.663453in}}%
\pgfpathlineto{\pgfqpoint{1.593951in}{5.663023in}}%
\pgfpathlineto{\pgfqpoint{1.594294in}{5.662807in}}%
\pgfpathlineto{\pgfqpoint{1.596147in}{5.662287in}}%
\pgfpathlineto{\pgfqpoint{1.597038in}{5.661311in}}%
\pgfpathlineto{\pgfqpoint{1.597793in}{5.659918in}}%
\pgfpathlineto{\pgfqpoint{1.597862in}{5.659691in}}%
\pgfpathlineto{\pgfqpoint{1.598067in}{5.659792in}}%
\pgfpathlineto{\pgfqpoint{1.598753in}{5.659831in}}%
\pgfpathlineto{\pgfqpoint{1.599234in}{5.659464in}}%
\pgfpathlineto{\pgfqpoint{1.599302in}{5.659557in}}%
\pgfpathlineto{\pgfqpoint{1.600606in}{5.660475in}}%
\pgfpathlineto{\pgfqpoint{1.600743in}{5.660308in}}%
\pgfpathlineto{\pgfqpoint{1.601155in}{5.660198in}}%
\pgfpathlineto{\pgfqpoint{1.601223in}{5.660357in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{5.660789in}}%
\pgfpathlineto{\pgfqpoint{1.601772in}{5.660711in}}%
\pgfpathlineto{\pgfqpoint{1.602184in}{5.660604in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{5.660282in}}%
\pgfpathlineto{\pgfqpoint{1.603350in}{5.660054in}}%
\pgfpathlineto{\pgfqpoint{1.603487in}{5.660210in}}%
\pgfpathlineto{\pgfqpoint{1.604310in}{5.659858in}}%
\pgfpathlineto{\pgfqpoint{1.604653in}{5.659930in}}%
\pgfpathlineto{\pgfqpoint{1.606368in}{5.672353in}}%
\pgfpathlineto{\pgfqpoint{1.607878in}{5.673553in}}%
\pgfpathlineto{\pgfqpoint{1.608701in}{5.673162in}}%
\pgfpathlineto{\pgfqpoint{1.610279in}{5.660192in}}%
\pgfpathlineto{\pgfqpoint{1.610759in}{5.658756in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{5.657213in}}%
\pgfpathlineto{\pgfqpoint{1.612885in}{5.657264in}}%
\pgfpathlineto{\pgfqpoint{1.612954in}{5.657075in}}%
\pgfpathlineto{\pgfqpoint{1.613366in}{5.657205in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{5.657603in}}%
\pgfpathlineto{\pgfqpoint{1.614806in}{5.657506in}}%
\pgfpathlineto{\pgfqpoint{1.614875in}{5.657671in}}%
\pgfpathlineto{\pgfqpoint{1.615012in}{5.657761in}}%
\pgfpathlineto{\pgfqpoint{1.615149in}{5.657664in}}%
\pgfpathlineto{\pgfqpoint{1.615904in}{5.657462in}}%
\pgfpathlineto{\pgfqpoint{1.616453in}{5.657307in}}%
\pgfpathlineto{\pgfqpoint{1.616521in}{5.657408in}}%
\pgfpathlineto{\pgfqpoint{1.617070in}{5.657517in}}%
\pgfpathlineto{\pgfqpoint{1.617139in}{5.657368in}}%
\pgfpathlineto{\pgfqpoint{1.617688in}{5.656920in}}%
\pgfpathlineto{\pgfqpoint{1.618374in}{5.656779in}}%
\pgfpathlineto{\pgfqpoint{1.618442in}{5.656537in}}%
\pgfpathlineto{\pgfqpoint{1.618717in}{5.656667in}}%
\pgfpathlineto{\pgfqpoint{1.619677in}{5.656322in}}%
\pgfpathlineto{\pgfqpoint{1.620432in}{5.658494in}}%
\pgfpathlineto{\pgfqpoint{1.621049in}{5.659475in}}%
\pgfpathlineto{\pgfqpoint{1.621118in}{5.659413in}}%
\pgfpathlineto{\pgfqpoint{1.621255in}{5.659322in}}%
\pgfpathlineto{\pgfqpoint{1.621324in}{5.659652in}}%
\pgfpathlineto{\pgfqpoint{1.621392in}{5.659657in}}%
\pgfpathlineto{\pgfqpoint{1.623519in}{5.659547in}}%
\pgfpathlineto{\pgfqpoint{1.623587in}{5.659332in}}%
\pgfpathlineto{\pgfqpoint{1.623862in}{5.659447in}}%
\pgfpathlineto{\pgfqpoint{1.624411in}{5.659363in}}%
\pgfpathlineto{\pgfqpoint{1.624685in}{5.658551in}}%
\pgfpathlineto{\pgfqpoint{1.625508in}{5.655651in}}%
\pgfpathlineto{\pgfqpoint{1.625851in}{5.655432in}}%
\pgfpathlineto{\pgfqpoint{1.626331in}{5.655002in}}%
\pgfpathlineto{\pgfqpoint{1.627223in}{5.654577in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{5.654677in}}%
\pgfpathlineto{\pgfqpoint{1.628733in}{5.656296in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{5.656033in}}%
\pgfpathlineto{\pgfqpoint{1.629830in}{5.656182in}}%
\pgfpathlineto{\pgfqpoint{1.631751in}{5.656416in}}%
\pgfpathlineto{\pgfqpoint{1.632231in}{5.656137in}}%
\pgfpathlineto{\pgfqpoint{1.632368in}{5.655795in}}%
\pgfpathlineto{\pgfqpoint{1.632986in}{5.654564in}}%
\pgfpathlineto{\pgfqpoint{1.633123in}{5.654233in}}%
\pgfpathlineto{\pgfqpoint{1.633397in}{5.654477in}}%
\pgfpathlineto{\pgfqpoint{1.634838in}{5.653909in}}%
\pgfpathlineto{\pgfqpoint{1.635318in}{5.653499in}}%
\pgfpathlineto{\pgfqpoint{1.636965in}{5.654219in}}%
\pgfpathlineto{\pgfqpoint{1.637102in}{5.654079in}}%
\pgfpathlineto{\pgfqpoint{1.637308in}{5.654263in}}%
\pgfpathlineto{\pgfqpoint{1.637514in}{5.654429in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{5.654233in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{5.654160in}}%
\pgfpathlineto{\pgfqpoint{1.639023in}{5.654247in}}%
\pgfpathlineto{\pgfqpoint{1.639160in}{5.653920in}}%
\pgfpathlineto{\pgfqpoint{1.639229in}{5.653918in}}%
\pgfpathlineto{\pgfqpoint{1.639366in}{5.653793in}}%
\pgfpathlineto{\pgfqpoint{1.639434in}{5.653915in}}%
\pgfpathlineto{\pgfqpoint{1.639846in}{5.653762in}}%
\pgfpathlineto{\pgfqpoint{1.640532in}{5.653559in}}%
\pgfpathlineto{\pgfqpoint{1.641424in}{5.653235in}}%
\pgfpathlineto{\pgfqpoint{1.641492in}{5.653446in}}%
\pgfpathlineto{\pgfqpoint{1.641767in}{5.653160in}}%
\pgfpathlineto{\pgfqpoint{1.642453in}{5.652920in}}%
\pgfpathlineto{\pgfqpoint{1.642933in}{5.652922in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{5.652923in}}%
\pgfpathlineto{\pgfqpoint{1.643276in}{5.653018in}}%
\pgfpathlineto{\pgfqpoint{1.643756in}{5.653466in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{5.654106in}}%
\pgfpathlineto{\pgfqpoint{1.644237in}{5.653830in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{5.654164in}}%
\pgfpathlineto{\pgfqpoint{1.645746in}{5.654227in}}%
\pgfpathlineto{\pgfqpoint{1.646843in}{5.654204in}}%
\pgfpathlineto{\pgfqpoint{1.648421in}{5.653109in}}%
\pgfpathlineto{\pgfqpoint{1.649519in}{5.652001in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{5.652001in}}%
\pgfpathlineto{\pgfqpoint{1.649862in}{5.651844in}}%
\pgfpathlineto{\pgfqpoint{1.650822in}{5.651414in}}%
\pgfpathlineto{\pgfqpoint{1.652400in}{5.650829in}}%
\pgfpathlineto{\pgfqpoint{1.652880in}{5.650552in}}%
\pgfpathlineto{\pgfqpoint{1.653292in}{5.650590in}}%
\pgfpathlineto{\pgfqpoint{1.653498in}{5.650643in}}%
\pgfpathlineto{\pgfqpoint{1.653566in}{5.650459in}}%
\pgfpathlineto{\pgfqpoint{1.655281in}{5.650092in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{5.650951in}}%
\pgfpathlineto{\pgfqpoint{1.656654in}{5.650766in}}%
\pgfpathlineto{\pgfqpoint{1.657271in}{5.650521in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{5.650647in}}%
\pgfpathlineto{\pgfqpoint{1.658026in}{5.650654in}}%
\pgfpathlineto{\pgfqpoint{1.658986in}{5.650246in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{5.650334in}}%
\pgfpathlineto{\pgfqpoint{1.660015in}{5.649608in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{5.649746in}}%
\pgfpathlineto{\pgfqpoint{1.660358in}{5.649464in}}%
\pgfpathlineto{\pgfqpoint{1.662347in}{5.648809in}}%
\pgfpathlineto{\pgfqpoint{1.662416in}{5.649005in}}%
\pgfpathlineto{\pgfqpoint{1.662690in}{5.648876in}}%
\pgfpathlineto{\pgfqpoint{1.663651in}{5.648587in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{5.648605in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{5.648282in}}%
\pgfpathlineto{\pgfqpoint{1.664611in}{5.648488in}}%
\pgfpathlineto{\pgfqpoint{1.664680in}{5.648284in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{5.647847in}}%
\pgfpathlineto{\pgfqpoint{1.665160in}{5.648087in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{5.647848in}}%
\pgfpathlineto{\pgfqpoint{1.666395in}{5.647499in}}%
\pgfpathlineto{\pgfqpoint{1.667904in}{5.647084in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{5.647305in}}%
\pgfpathlineto{\pgfqpoint{1.669002in}{5.646988in}}%
\pgfpathlineto{\pgfqpoint{1.669070in}{5.647083in}}%
\pgfpathlineto{\pgfqpoint{1.670580in}{5.646988in}}%
\pgfpathlineto{\pgfqpoint{1.671060in}{5.647167in}}%
\pgfpathlineto{\pgfqpoint{1.671129in}{5.647084in}}%
\pgfpathlineto{\pgfqpoint{1.671815in}{5.646670in}}%
\pgfpathlineto{\pgfqpoint{1.672981in}{5.645758in}}%
\pgfpathlineto{\pgfqpoint{1.673049in}{5.645879in}}%
\pgfpathlineto{\pgfqpoint{1.673324in}{5.645717in}}%
\pgfpathlineto{\pgfqpoint{1.673735in}{5.645333in}}%
\pgfpathlineto{\pgfqpoint{1.673804in}{5.645408in}}%
\pgfpathlineto{\pgfqpoint{1.674696in}{5.645472in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{5.645271in}}%
\pgfpathlineto{\pgfqpoint{1.675107in}{5.645314in}}%
\pgfpathlineto{\pgfqpoint{1.675656in}{5.645273in}}%
\pgfpathlineto{\pgfqpoint{1.675999in}{5.645260in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{5.645390in}}%
\pgfpathlineto{\pgfqpoint{1.676274in}{5.645596in}}%
\pgfpathlineto{\pgfqpoint{1.676548in}{5.645772in}}%
\pgfpathlineto{\pgfqpoint{1.676617in}{5.645647in}}%
\pgfpathlineto{\pgfqpoint{1.679361in}{5.645036in}}%
\pgfpathlineto{\pgfqpoint{1.680047in}{5.644767in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{5.645038in}}%
\pgfpathlineto{\pgfqpoint{1.681007in}{5.644687in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{5.644638in}}%
\pgfpathlineto{\pgfqpoint{1.681899in}{5.644532in}}%
\pgfpathlineto{\pgfqpoint{1.682173in}{5.644578in}}%
\pgfpathlineto{\pgfqpoint{1.682311in}{5.644789in}}%
\pgfpathlineto{\pgfqpoint{1.682516in}{5.644517in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{5.644460in}}%
\pgfpathlineto{\pgfqpoint{1.683888in}{5.644763in}}%
\pgfpathlineto{\pgfqpoint{1.683957in}{5.644617in}}%
\pgfpathlineto{\pgfqpoint{1.684575in}{5.644606in}}%
\pgfpathlineto{\pgfqpoint{1.685123in}{5.644009in}}%
\pgfpathlineto{\pgfqpoint{1.685741in}{5.644171in}}%
\pgfpathlineto{\pgfqpoint{1.686495in}{5.643579in}}%
\pgfpathlineto{\pgfqpoint{1.687250in}{5.643435in}}%
\pgfpathlineto{\pgfqpoint{1.688416in}{5.642687in}}%
\pgfpathlineto{\pgfqpoint{1.689239in}{5.642858in}}%
\pgfpathlineto{\pgfqpoint{1.689994in}{5.643114in}}%
\pgfpathlineto{\pgfqpoint{1.692189in}{5.643011in}}%
\pgfpathlineto{\pgfqpoint{1.692327in}{5.643098in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{5.642780in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{5.642524in}}%
\pgfpathlineto{\pgfqpoint{1.692944in}{5.642621in}}%
\pgfpathlineto{\pgfqpoint{1.693973in}{5.642359in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{5.641697in}}%
\pgfpathlineto{\pgfqpoint{1.694659in}{5.641765in}}%
\pgfpathlineto{\pgfqpoint{1.695139in}{5.641367in}}%
\pgfpathlineto{\pgfqpoint{1.695688in}{5.641008in}}%
\pgfpathlineto{\pgfqpoint{1.698295in}{5.641132in}}%
\pgfpathlineto{\pgfqpoint{1.699667in}{5.642285in}}%
\pgfpathlineto{\pgfqpoint{1.699804in}{5.642083in}}%
\pgfpathlineto{\pgfqpoint{1.700833in}{5.642128in}}%
\pgfpathlineto{\pgfqpoint{1.701176in}{5.642401in}}%
\pgfpathlineto{\pgfqpoint{1.701588in}{5.642421in}}%
\pgfpathlineto{\pgfqpoint{1.702068in}{5.642066in}}%
\pgfpathlineto{\pgfqpoint{1.702823in}{5.641077in}}%
\pgfpathlineto{\pgfqpoint{1.703509in}{5.640444in}}%
\pgfpathlineto{\pgfqpoint{1.703920in}{5.640750in}}%
\pgfpathlineto{\pgfqpoint{1.705155in}{5.640489in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{5.640686in}}%
\pgfpathlineto{\pgfqpoint{1.705704in}{5.640550in}}%
\pgfpathlineto{\pgfqpoint{1.706527in}{5.640192in}}%
\pgfpathlineto{\pgfqpoint{1.707350in}{5.640566in}}%
\pgfpathlineto{\pgfqpoint{1.707419in}{5.640347in}}%
\pgfpathlineto{\pgfqpoint{1.708379in}{5.640059in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{5.640000in}}%
\pgfpathlineto{\pgfqpoint{1.709477in}{5.640525in}}%
\pgfpathlineto{\pgfqpoint{1.709546in}{5.640438in}}%
\pgfpathlineto{\pgfqpoint{1.710232in}{5.640018in}}%
\pgfpathlineto{\pgfqpoint{1.712015in}{5.640587in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{5.640469in}}%
\pgfpathlineto{\pgfqpoint{1.712290in}{5.640726in}}%
\pgfpathlineto{\pgfqpoint{1.712907in}{5.641566in}}%
\pgfpathlineto{\pgfqpoint{1.713250in}{5.643250in}}%
\pgfpathlineto{\pgfqpoint{1.714142in}{5.646778in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{5.646895in}}%
\pgfpathlineto{\pgfqpoint{1.716474in}{5.646049in}}%
\pgfpathlineto{\pgfqpoint{1.717160in}{5.642660in}}%
\pgfpathlineto{\pgfqpoint{1.717915in}{5.639273in}}%
\pgfpathlineto{\pgfqpoint{1.718532in}{5.639113in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{5.642468in}}%
\pgfpathlineto{\pgfqpoint{1.720385in}{5.642290in}}%
\pgfpathlineto{\pgfqpoint{1.722100in}{5.642053in}}%
\pgfpathlineto{\pgfqpoint{1.723335in}{5.639759in}}%
\pgfpathlineto{\pgfqpoint{1.724981in}{5.637582in}}%
\pgfpathlineto{\pgfqpoint{1.729097in}{5.637435in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{5.637287in}}%
\pgfpathlineto{\pgfqpoint{1.730401in}{5.637251in}}%
\pgfpathlineto{\pgfqpoint{1.730606in}{5.637033in}}%
\pgfpathlineto{\pgfqpoint{1.730744in}{5.637153in}}%
\pgfpathlineto{\pgfqpoint{1.731087in}{5.637264in}}%
\pgfpathlineto{\pgfqpoint{1.731841in}{5.637057in}}%
\pgfpathlineto{\pgfqpoint{1.732116in}{5.636900in}}%
\pgfpathlineto{\pgfqpoint{1.732527in}{5.636442in}}%
\pgfpathlineto{\pgfqpoint{1.733007in}{5.636996in}}%
\pgfpathlineto{\pgfqpoint{1.733145in}{5.636769in}}%
\pgfpathlineto{\pgfqpoint{1.733625in}{5.636752in}}%
\pgfpathlineto{\pgfqpoint{1.734037in}{5.637599in}}%
\pgfpathlineto{\pgfqpoint{1.735409in}{5.640447in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{5.640305in}}%
\pgfpathlineto{\pgfqpoint{1.736506in}{5.640581in}}%
\pgfpathlineto{\pgfqpoint{1.736643in}{5.640384in}}%
\pgfpathlineto{\pgfqpoint{1.737124in}{5.640316in}}%
\pgfpathlineto{\pgfqpoint{1.737467in}{5.640163in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{5.637331in}}%
\pgfpathlineto{\pgfqpoint{1.739250in}{5.636199in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{5.635336in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{5.635487in}}%
\pgfpathlineto{\pgfqpoint{1.740622in}{5.635419in}}%
\pgfpathlineto{\pgfqpoint{1.743504in}{5.635371in}}%
\pgfpathlineto{\pgfqpoint{1.743572in}{5.635500in}}%
\pgfpathlineto{\pgfqpoint{1.743709in}{5.635089in}}%
\pgfpathlineto{\pgfqpoint{1.744121in}{5.634959in}}%
\pgfpathlineto{\pgfqpoint{1.744190in}{5.635074in}}%
\pgfpathlineto{\pgfqpoint{1.744395in}{5.634761in}}%
\pgfpathlineto{\pgfqpoint{1.744533in}{5.634871in}}%
\pgfpathlineto{\pgfqpoint{1.744738in}{5.634600in}}%
\pgfpathlineto{\pgfqpoint{1.745150in}{5.634596in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{5.635205in}}%
\pgfpathlineto{\pgfqpoint{1.748237in}{5.635445in}}%
\pgfpathlineto{\pgfqpoint{1.748992in}{5.635631in}}%
\pgfpathlineto{\pgfqpoint{1.749541in}{5.635401in}}%
\pgfpathlineto{\pgfqpoint{1.750295in}{5.634685in}}%
\pgfpathlineto{\pgfqpoint{1.750775in}{5.634719in}}%
\pgfpathlineto{\pgfqpoint{1.751599in}{5.633862in}}%
\pgfpathlineto{\pgfqpoint{1.752902in}{5.634004in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{5.633817in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{5.633887in}}%
\pgfpathlineto{\pgfqpoint{1.753725in}{5.634166in}}%
\pgfpathlineto{\pgfqpoint{1.754205in}{5.633793in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{5.633915in}}%
\pgfpathlineto{\pgfqpoint{1.758596in}{5.632778in}}%
\pgfpathlineto{\pgfqpoint{1.758939in}{5.632421in}}%
\pgfpathlineto{\pgfqpoint{1.759145in}{5.632597in}}%
\pgfpathlineto{\pgfqpoint{1.759831in}{5.632638in}}%
\pgfpathlineto{\pgfqpoint{1.760242in}{5.632670in}}%
\pgfpathlineto{\pgfqpoint{1.760791in}{5.631984in}}%
\pgfpathlineto{\pgfqpoint{1.761271in}{5.632120in}}%
\pgfpathlineto{\pgfqpoint{1.761546in}{5.631982in}}%
\pgfpathlineto{\pgfqpoint{1.762026in}{5.631578in}}%
\pgfpathlineto{\pgfqpoint{1.762438in}{5.631842in}}%
\pgfpathlineto{\pgfqpoint{1.763604in}{5.631692in}}%
\pgfpathlineto{\pgfqpoint{1.764564in}{5.631007in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{5.631482in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{5.631445in}}%
\pgfpathlineto{\pgfqpoint{1.765799in}{5.631723in}}%
\pgfpathlineto{\pgfqpoint{1.766485in}{5.637077in}}%
\pgfpathlineto{\pgfqpoint{1.767857in}{5.654250in}}%
\pgfpathlineto{\pgfqpoint{1.768749in}{5.656601in}}%
\pgfpathlineto{\pgfqpoint{1.769092in}{5.656498in}}%
\pgfpathlineto{\pgfqpoint{1.769641in}{5.657474in}}%
\pgfpathlineto{\pgfqpoint{1.770327in}{5.653904in}}%
\pgfpathlineto{\pgfqpoint{1.770670in}{5.650411in}}%
\pgfpathlineto{\pgfqpoint{1.771356in}{5.638438in}}%
\pgfpathlineto{\pgfqpoint{1.773071in}{5.632105in}}%
\pgfpathlineto{\pgfqpoint{1.773208in}{5.632273in}}%
\pgfpathlineto{\pgfqpoint{1.773483in}{5.632062in}}%
\pgfpathlineto{\pgfqpoint{1.776501in}{5.630361in}}%
\pgfpathlineto{\pgfqpoint{1.777393in}{5.630410in}}%
\pgfpathlineto{\pgfqpoint{1.777805in}{5.630105in}}%
\pgfpathlineto{\pgfqpoint{1.777873in}{5.630164in}}%
\pgfpathlineto{\pgfqpoint{1.779108in}{5.630347in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{5.630652in}}%
\pgfpathlineto{\pgfqpoint{1.780411in}{5.630585in}}%
\pgfpathlineto{\pgfqpoint{1.780754in}{5.630625in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{5.630423in}}%
\pgfpathlineto{\pgfqpoint{1.781509in}{5.630308in}}%
\pgfpathlineto{\pgfqpoint{1.781852in}{5.630283in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{5.630520in}}%
\pgfpathlineto{\pgfqpoint{1.783499in}{5.630686in}}%
\pgfpathlineto{\pgfqpoint{1.784185in}{5.630173in}}%
\pgfpathlineto{\pgfqpoint{1.785214in}{5.630563in}}%
\pgfpathlineto{\pgfqpoint{1.785694in}{5.630799in}}%
\pgfpathlineto{\pgfqpoint{1.787066in}{5.630260in}}%
\pgfpathlineto{\pgfqpoint{1.788849in}{5.629444in}}%
\pgfpathlineto{\pgfqpoint{1.788918in}{5.629601in}}%
\pgfpathlineto{\pgfqpoint{1.789124in}{5.629392in}}%
\pgfpathlineto{\pgfqpoint{1.789535in}{5.629065in}}%
\pgfpathlineto{\pgfqpoint{1.790016in}{5.628769in}}%
\pgfpathlineto{\pgfqpoint{1.790084in}{5.628858in}}%
\pgfpathlineto{\pgfqpoint{1.790496in}{5.628879in}}%
\pgfpathlineto{\pgfqpoint{1.790565in}{5.628683in}}%
\pgfpathlineto{\pgfqpoint{1.790839in}{5.628829in}}%
\pgfpathlineto{\pgfqpoint{1.791799in}{5.629004in}}%
\pgfpathlineto{\pgfqpoint{1.792074in}{5.628805in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{5.628562in}}%
\pgfpathlineto{\pgfqpoint{1.793034in}{5.628731in}}%
\pgfpathlineto{\pgfqpoint{1.794338in}{5.627983in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{5.627780in}}%
\pgfpathlineto{\pgfqpoint{1.796121in}{5.627587in}}%
\pgfpathlineto{\pgfqpoint{1.796258in}{5.627947in}}%
\pgfpathlineto{\pgfqpoint{1.796533in}{5.628339in}}%
\pgfpathlineto{\pgfqpoint{1.796670in}{5.628161in}}%
\pgfpathlineto{\pgfqpoint{1.796876in}{5.627935in}}%
\pgfpathlineto{\pgfqpoint{1.797082in}{5.628071in}}%
\pgfpathlineto{\pgfqpoint{1.797425in}{5.628298in}}%
\pgfpathlineto{\pgfqpoint{1.797768in}{5.628292in}}%
\pgfpathlineto{\pgfqpoint{1.797836in}{5.628139in}}%
\pgfpathlineto{\pgfqpoint{1.797974in}{5.628377in}}%
\pgfpathlineto{\pgfqpoint{1.800100in}{5.627809in}}%
\pgfpathlineto{\pgfqpoint{1.800306in}{5.628149in}}%
\pgfpathlineto{\pgfqpoint{1.800512in}{5.628024in}}%
\pgfpathlineto{\pgfqpoint{1.800580in}{5.628046in}}%
\pgfpathlineto{\pgfqpoint{1.800649in}{5.627741in}}%
\pgfpathlineto{\pgfqpoint{1.801678in}{5.627494in}}%
\pgfpathlineto{\pgfqpoint{1.801747in}{5.627580in}}%
\pgfpathlineto{\pgfqpoint{1.801884in}{5.627281in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{5.627203in}}%
\pgfpathlineto{\pgfqpoint{1.804628in}{5.626398in}}%
\pgfpathlineto{\pgfqpoint{1.806686in}{5.625388in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{5.625531in}}%
\pgfpathlineto{\pgfqpoint{1.809979in}{5.626050in}}%
\pgfpathlineto{\pgfqpoint{1.811077in}{5.626280in}}%
\pgfpathlineto{\pgfqpoint{1.811763in}{5.626092in}}%
\pgfpathlineto{\pgfqpoint{1.812174in}{5.626019in}}%
\pgfpathlineto{\pgfqpoint{1.812380in}{5.625712in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{5.626108in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{5.626790in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{5.627173in}}%
\pgfpathlineto{\pgfqpoint{1.817456in}{5.626209in}}%
\pgfpathlineto{\pgfqpoint{1.818348in}{5.624634in}}%
\pgfpathlineto{\pgfqpoint{1.819309in}{5.624094in}}%
\pgfpathlineto{\pgfqpoint{1.820406in}{5.623952in}}%
\pgfpathlineto{\pgfqpoint{1.821710in}{5.624406in}}%
\pgfpathlineto{\pgfqpoint{1.821847in}{5.624190in}}%
\pgfpathlineto{\pgfqpoint{1.822121in}{5.624435in}}%
\pgfpathlineto{\pgfqpoint{1.822945in}{5.624232in}}%
\pgfpathlineto{\pgfqpoint{1.823356in}{5.624399in}}%
\pgfpathlineto{\pgfqpoint{1.824248in}{5.624607in}}%
\pgfpathlineto{\pgfqpoint{1.824728in}{5.625031in}}%
\pgfpathlineto{\pgfqpoint{1.825346in}{5.625214in}}%
\pgfpathlineto{\pgfqpoint{1.825620in}{5.624897in}}%
\pgfpathlineto{\pgfqpoint{1.825757in}{5.624999in}}%
\pgfpathlineto{\pgfqpoint{1.826649in}{5.624935in}}%
\pgfpathlineto{\pgfqpoint{1.826718in}{5.624760in}}%
\pgfpathlineto{\pgfqpoint{1.826992in}{5.624970in}}%
\pgfpathlineto{\pgfqpoint{1.827541in}{5.625816in}}%
\pgfpathlineto{\pgfqpoint{1.828433in}{5.626005in}}%
\pgfpathlineto{\pgfqpoint{1.828913in}{5.625405in}}%
\pgfpathlineto{\pgfqpoint{1.828982in}{5.625460in}}%
\pgfpathlineto{\pgfqpoint{1.829393in}{5.625289in}}%
\pgfpathlineto{\pgfqpoint{1.830148in}{5.624841in}}%
\pgfpathlineto{\pgfqpoint{1.830422in}{5.625086in}}%
\pgfpathlineto{\pgfqpoint{1.830559in}{5.624972in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{5.624703in}}%
\pgfpathlineto{\pgfqpoint{1.831863in}{5.623918in}}%
\pgfpathlineto{\pgfqpoint{1.832206in}{5.623678in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{5.623426in}}%
\pgfpathlineto{\pgfqpoint{1.832755in}{5.623654in}}%
\pgfpathlineto{\pgfqpoint{1.833372in}{5.623521in}}%
\pgfpathlineto{\pgfqpoint{1.833990in}{5.622847in}}%
\pgfpathlineto{\pgfqpoint{1.834401in}{5.623003in}}%
\pgfpathlineto{\pgfqpoint{1.834950in}{5.622453in}}%
\pgfpathlineto{\pgfqpoint{1.837351in}{5.621417in}}%
\pgfpathlineto{\pgfqpoint{1.837763in}{5.621140in}}%
\pgfpathlineto{\pgfqpoint{1.838449in}{5.621931in}}%
\pgfpathlineto{\pgfqpoint{1.839958in}{5.621850in}}%
\pgfpathlineto{\pgfqpoint{1.840095in}{5.621502in}}%
\pgfpathlineto{\pgfqpoint{1.840301in}{5.621713in}}%
\pgfpathlineto{\pgfqpoint{1.841467in}{5.621814in}}%
\pgfpathlineto{\pgfqpoint{1.844211in}{5.622005in}}%
\pgfpathlineto{\pgfqpoint{1.844348in}{5.621740in}}%
\pgfpathlineto{\pgfqpoint{1.844554in}{5.621898in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{5.622077in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{5.621635in}}%
\pgfpathlineto{\pgfqpoint{1.846132in}{5.621788in}}%
\pgfpathlineto{\pgfqpoint{1.846338in}{5.621513in}}%
\pgfpathlineto{\pgfqpoint{1.847641in}{5.621291in}}%
\pgfpathlineto{\pgfqpoint{1.848122in}{5.620611in}}%
\pgfpathlineto{\pgfqpoint{1.848190in}{5.620695in}}%
\pgfpathlineto{\pgfqpoint{1.848533in}{5.620761in}}%
\pgfpathlineto{\pgfqpoint{1.848602in}{5.620703in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{5.620189in}}%
\pgfpathlineto{\pgfqpoint{1.849631in}{5.620212in}}%
\pgfpathlineto{\pgfqpoint{1.850385in}{5.619828in}}%
\pgfpathlineto{\pgfqpoint{1.850591in}{5.619593in}}%
\pgfpathlineto{\pgfqpoint{1.851140in}{5.619146in}}%
\pgfpathlineto{\pgfqpoint{1.851963in}{5.618399in}}%
\pgfpathlineto{\pgfqpoint{1.852032in}{5.618449in}}%
\pgfpathlineto{\pgfqpoint{1.852649in}{5.619099in}}%
\pgfpathlineto{\pgfqpoint{1.853061in}{5.619319in}}%
\pgfpathlineto{\pgfqpoint{1.853473in}{5.620025in}}%
\pgfpathlineto{\pgfqpoint{1.853678in}{5.619833in}}%
\pgfpathlineto{\pgfqpoint{1.854227in}{5.619882in}}%
\pgfpathlineto{\pgfqpoint{1.855050in}{5.620479in}}%
\pgfpathlineto{\pgfqpoint{1.855736in}{5.620795in}}%
\pgfpathlineto{\pgfqpoint{1.855874in}{5.621024in}}%
\pgfpathlineto{\pgfqpoint{1.855942in}{5.620989in}}%
\pgfpathlineto{\pgfqpoint{1.856422in}{5.621050in}}%
\pgfpathlineto{\pgfqpoint{1.858412in}{5.619915in}}%
\pgfpathlineto{\pgfqpoint{1.859509in}{5.620099in}}%
\pgfpathlineto{\pgfqpoint{1.860333in}{5.620040in}}%
\pgfpathlineto{\pgfqpoint{1.860950in}{5.619584in}}%
\pgfpathlineto{\pgfqpoint{1.861019in}{5.619706in}}%
\pgfpathlineto{\pgfqpoint{1.861362in}{5.619979in}}%
\pgfpathlineto{\pgfqpoint{1.861499in}{5.619815in}}%
\pgfpathlineto{\pgfqpoint{1.861773in}{5.620032in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{5.619747in}}%
\pgfpathlineto{\pgfqpoint{1.862254in}{5.619759in}}%
\pgfpathlineto{\pgfqpoint{1.862528in}{5.619905in}}%
\pgfpathlineto{\pgfqpoint{1.862597in}{5.619691in}}%
\pgfpathlineto{\pgfqpoint{1.863694in}{5.619556in}}%
\pgfpathlineto{\pgfqpoint{1.864517in}{5.618797in}}%
\pgfpathlineto{\pgfqpoint{1.864929in}{5.618688in}}%
\pgfpathlineto{\pgfqpoint{1.865341in}{5.618117in}}%
\pgfpathlineto{\pgfqpoint{1.867330in}{5.618307in}}%
\pgfpathlineto{\pgfqpoint{1.867948in}{5.617830in}}%
\pgfpathlineto{\pgfqpoint{1.868085in}{5.617951in}}%
\pgfpathlineto{\pgfqpoint{1.868839in}{5.618288in}}%
\pgfpathlineto{\pgfqpoint{1.868908in}{5.618188in}}%
\pgfpathlineto{\pgfqpoint{1.869182in}{5.618403in}}%
\pgfpathlineto{\pgfqpoint{1.869388in}{5.618631in}}%
\pgfpathlineto{\pgfqpoint{1.869457in}{5.618847in}}%
\pgfpathlineto{\pgfqpoint{1.869731in}{5.618750in}}%
\pgfpathlineto{\pgfqpoint{1.870554in}{5.618161in}}%
\pgfpathlineto{\pgfqpoint{1.870966in}{5.618388in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{5.618198in}}%
\pgfpathlineto{\pgfqpoint{1.871446in}{5.618098in}}%
\pgfpathlineto{\pgfqpoint{1.871926in}{5.618321in}}%
\pgfpathlineto{\pgfqpoint{1.872338in}{5.618136in}}%
\pgfpathlineto{\pgfqpoint{1.872612in}{5.618105in}}%
\pgfpathlineto{\pgfqpoint{1.872955in}{5.617834in}}%
\pgfpathlineto{\pgfqpoint{1.873024in}{5.617897in}}%
\pgfpathlineto{\pgfqpoint{1.873504in}{5.617908in}}%
\pgfpathlineto{\pgfqpoint{1.873573in}{5.618054in}}%
\pgfpathlineto{\pgfqpoint{1.873779in}{5.617623in}}%
\pgfpathlineto{\pgfqpoint{1.873916in}{5.617488in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{5.617754in}}%
\pgfpathlineto{\pgfqpoint{1.874739in}{5.618335in}}%
\pgfpathlineto{\pgfqpoint{1.874808in}{5.618245in}}%
\pgfpathlineto{\pgfqpoint{1.875494in}{5.617626in}}%
\pgfpathlineto{\pgfqpoint{1.876386in}{5.617572in}}%
\pgfpathlineto{\pgfqpoint{1.876454in}{5.617664in}}%
\pgfpathlineto{\pgfqpoint{1.876660in}{5.617448in}}%
\pgfpathlineto{\pgfqpoint{1.876797in}{5.617308in}}%
\pgfpathlineto{\pgfqpoint{1.877003in}{5.617546in}}%
\pgfpathlineto{\pgfqpoint{1.878444in}{5.617389in}}%
\pgfpathlineto{\pgfqpoint{1.878787in}{5.617570in}}%
\pgfpathlineto{\pgfqpoint{1.878855in}{5.617341in}}%
\pgfpathlineto{\pgfqpoint{1.879267in}{5.617129in}}%
\pgfpathlineto{\pgfqpoint{1.879473in}{5.617220in}}%
\pgfpathlineto{\pgfqpoint{1.879610in}{5.617032in}}%
\pgfpathlineto{\pgfqpoint{1.882697in}{5.617155in}}%
\pgfpathlineto{\pgfqpoint{1.883520in}{5.616766in}}%
\pgfpathlineto{\pgfqpoint{1.884549in}{5.616492in}}%
\pgfpathlineto{\pgfqpoint{1.884755in}{5.616610in}}%
\pgfpathlineto{\pgfqpoint{1.884824in}{5.616430in}}%
\pgfpathlineto{\pgfqpoint{1.885441in}{5.616043in}}%
\pgfpathlineto{\pgfqpoint{1.885784in}{5.615923in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{5.615285in}}%
\pgfpathlineto{\pgfqpoint{1.888460in}{5.615448in}}%
\pgfpathlineto{\pgfqpoint{1.889008in}{5.615239in}}%
\pgfpathlineto{\pgfqpoint{1.889283in}{5.614947in}}%
\pgfpathlineto{\pgfqpoint{1.889420in}{5.614996in}}%
\pgfpathlineto{\pgfqpoint{1.889900in}{5.614888in}}%
\pgfpathlineto{\pgfqpoint{1.890106in}{5.614978in}}%
\pgfpathlineto{\pgfqpoint{1.890243in}{5.614866in}}%
\pgfpathlineto{\pgfqpoint{1.890929in}{5.614950in}}%
\pgfpathlineto{\pgfqpoint{1.891821in}{5.615259in}}%
\pgfpathlineto{\pgfqpoint{1.893193in}{5.615096in}}%
\pgfpathlineto{\pgfqpoint{1.894016in}{5.615386in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{5.615331in}}%
\pgfpathlineto{\pgfqpoint{1.894359in}{5.615453in}}%
\pgfpathlineto{\pgfqpoint{1.894839in}{5.615451in}}%
\pgfpathlineto{\pgfqpoint{1.895182in}{5.615682in}}%
\pgfpathlineto{\pgfqpoint{1.896486in}{5.615539in}}%
\pgfpathlineto{\pgfqpoint{1.898270in}{5.615897in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{5.615850in}}%
\pgfpathlineto{\pgfqpoint{1.899299in}{5.615368in}}%
\pgfpathlineto{\pgfqpoint{1.899367in}{5.615484in}}%
\pgfpathlineto{\pgfqpoint{1.899504in}{5.615235in}}%
\pgfpathlineto{\pgfqpoint{1.899573in}{5.615205in}}%
\pgfpathlineto{\pgfqpoint{1.900190in}{5.615487in}}%
\pgfpathlineto{\pgfqpoint{1.900259in}{5.615575in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{5.615317in}}%
\pgfpathlineto{\pgfqpoint{1.900465in}{5.615399in}}%
\pgfpathlineto{\pgfqpoint{1.901151in}{5.614322in}}%
\pgfpathlineto{\pgfqpoint{1.901700in}{5.614575in}}%
\pgfpathlineto{\pgfqpoint{1.901768in}{5.614420in}}%
\pgfpathlineto{\pgfqpoint{1.902111in}{5.614253in}}%
\pgfpathlineto{\pgfqpoint{1.902523in}{5.614315in}}%
\pgfpathlineto{\pgfqpoint{1.903003in}{5.614215in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{5.614216in}}%
\pgfpathlineto{\pgfqpoint{1.905953in}{5.614601in}}%
\pgfpathlineto{\pgfqpoint{1.906982in}{5.613832in}}%
\pgfpathlineto{\pgfqpoint{1.909246in}{5.613029in}}%
\pgfpathlineto{\pgfqpoint{1.910481in}{5.612218in}}%
\pgfpathlineto{\pgfqpoint{1.910549in}{5.612344in}}%
\pgfpathlineto{\pgfqpoint{1.911098in}{5.612503in}}%
\pgfpathlineto{\pgfqpoint{1.911235in}{5.612379in}}%
\pgfpathlineto{\pgfqpoint{1.911304in}{5.625695in}}%
\pgfpathlineto{\pgfqpoint{1.911921in}{5.598375in}}%
\pgfpathlineto{\pgfqpoint{1.912539in}{5.480513in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{5.362516in}}%
\pgfpathlineto{\pgfqpoint{1.913568in}{5.328368in}}%
\pgfpathlineto{\pgfqpoint{1.914322in}{5.109741in}}%
\pgfpathlineto{\pgfqpoint{1.916175in}{4.493281in}}%
\pgfpathlineto{\pgfqpoint{1.916998in}{4.075865in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{3.903291in}}%
\pgfpathlineto{\pgfqpoint{1.918713in}{3.394426in}}%
\pgfpathlineto{\pgfqpoint{1.919330in}{3.354542in}}%
\pgfpathlineto{\pgfqpoint{1.919879in}{3.233202in}}%
\pgfpathlineto{\pgfqpoint{1.920016in}{3.207510in}}%
\pgfpathlineto{\pgfqpoint{1.920565in}{3.182020in}}%
\pgfpathlineto{\pgfqpoint{1.921114in}{3.087264in}}%
\pgfpathlineto{\pgfqpoint{1.923241in}{2.889710in}}%
\pgfpathlineto{\pgfqpoint{1.923447in}{2.875132in}}%
\pgfpathlineto{\pgfqpoint{1.923927in}{2.868147in}}%
\pgfpathlineto{\pgfqpoint{1.924613in}{2.833241in}}%
\pgfpathlineto{\pgfqpoint{1.924819in}{2.821436in}}%
\pgfpathlineto{\pgfqpoint{1.925642in}{2.815557in}}%
\pgfpathlineto{\pgfqpoint{1.925916in}{2.804307in}}%
\pgfpathlineto{\pgfqpoint{1.926465in}{2.798649in}}%
\pgfpathlineto{\pgfqpoint{1.928729in}{2.720546in}}%
\pgfpathlineto{\pgfqpoint{1.930238in}{2.694797in}}%
\pgfpathlineto{\pgfqpoint{1.930718in}{2.685257in}}%
\pgfpathlineto{\pgfqpoint{1.931267in}{2.678782in}}%
\pgfpathlineto{\pgfqpoint{1.932433in}{2.656562in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.642433in}}%
\pgfpathlineto{\pgfqpoint{1.933531in}{2.636514in}}%
\pgfpathlineto{\pgfqpoint{1.933943in}{2.633961in}}%
\pgfpathlineto{\pgfqpoint{1.934423in}{2.621647in}}%
\pgfpathlineto{\pgfqpoint{1.935177in}{2.615259in}}%
\pgfpathlineto{\pgfqpoint{1.936069in}{2.602412in}}%
\pgfpathlineto{\pgfqpoint{1.936481in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{1.937441in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{1.937922in}{2.578811in}}%
\pgfpathlineto{\pgfqpoint{1.938470in}{2.569428in}}%
\pgfpathlineto{\pgfqpoint{1.939088in}{2.564018in}}%
\pgfpathlineto{\pgfqpoint{1.939637in}{2.556091in}}%
\pgfpathlineto{\pgfqpoint{1.940391in}{2.552958in}}%
\pgfpathlineto{\pgfqpoint{1.941077in}{2.541688in}}%
\pgfpathlineto{\pgfqpoint{1.941900in}{2.535605in}}%
\pgfpathlineto{\pgfqpoint{1.942449in}{2.528623in}}%
\pgfpathlineto{\pgfqpoint{1.944850in}{2.497189in}}%
\pgfpathlineto{\pgfqpoint{1.945193in}{2.494534in}}%
\pgfpathlineto{\pgfqpoint{1.945948in}{2.483344in}}%
\pgfpathlineto{\pgfqpoint{1.946360in}{2.481203in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{2.473403in}}%
\pgfpathlineto{\pgfqpoint{1.947732in}{2.469716in}}%
\pgfpathlineto{\pgfqpoint{1.947869in}{2.468478in}}%
\pgfpathlineto{\pgfqpoint{1.948075in}{2.468555in}}%
\pgfpathlineto{\pgfqpoint{1.948898in}{2.464336in}}%
\pgfpathlineto{\pgfqpoint{1.949104in}{2.461097in}}%
\pgfpathlineto{\pgfqpoint{1.949652in}{2.460505in}}%
\pgfpathlineto{\pgfqpoint{1.951230in}{2.450918in}}%
\pgfpathlineto{\pgfqpoint{1.952054in}{2.441044in}}%
\pgfpathlineto{\pgfqpoint{1.952671in}{2.435556in}}%
\pgfpathlineto{\pgfqpoint{1.952945in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{1.953700in}{2.426818in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{2.425610in}}%
\pgfpathlineto{\pgfqpoint{1.954317in}{2.423191in}}%
\pgfpathlineto{\pgfqpoint{1.954729in}{2.422668in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.420547in}}%
\pgfpathlineto{\pgfqpoint{1.955346in}{2.419709in}}%
\pgfpathlineto{\pgfqpoint{1.956032in}{2.414809in}}%
\pgfpathlineto{\pgfqpoint{1.956650in}{2.413908in}}%
\pgfpathlineto{\pgfqpoint{1.957061in}{2.410907in}}%
\pgfpathlineto{\pgfqpoint{1.958090in}{2.406646in}}%
\pgfpathlineto{\pgfqpoint{1.958708in}{2.404797in}}%
\pgfpathlineto{\pgfqpoint{1.959257in}{2.400801in}}%
\pgfpathlineto{\pgfqpoint{1.959463in}{2.398534in}}%
\pgfpathlineto{\pgfqpoint{1.960560in}{2.396790in}}%
\pgfpathlineto{\pgfqpoint{1.961246in}{2.391819in}}%
\pgfpathlineto{\pgfqpoint{1.963030in}{2.387551in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{2.384878in}}%
\pgfpathlineto{\pgfqpoint{1.963647in}{2.382417in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{2.379499in}}%
\pgfpathlineto{\pgfqpoint{1.964882in}{2.376927in}}%
\pgfpathlineto{\pgfqpoint{1.966460in}{2.369582in}}%
\pgfpathlineto{\pgfqpoint{1.967009in}{2.367032in}}%
\pgfpathlineto{\pgfqpoint{1.967969in}{2.366425in}}%
\pgfpathlineto{\pgfqpoint{1.968381in}{2.364249in}}%
\pgfpathlineto{\pgfqpoint{1.968724in}{2.363733in}}%
\pgfpathlineto{\pgfqpoint{1.968861in}{2.361758in}}%
\pgfpathlineto{\pgfqpoint{1.969478in}{2.360964in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{2.352355in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{2.332580in}}%
\pgfpathlineto{\pgfqpoint{1.976201in}{2.329582in}}%
\pgfpathlineto{\pgfqpoint{1.976750in}{2.326881in}}%
\pgfpathlineto{\pgfqpoint{1.977230in}{2.324951in}}%
\pgfpathlineto{\pgfqpoint{1.978054in}{2.321444in}}%
\pgfpathlineto{\pgfqpoint{1.979151in}{2.319381in}}%
\pgfpathlineto{\pgfqpoint{1.979220in}{2.319584in}}%
\pgfpathlineto{\pgfqpoint{1.979426in}{2.319946in}}%
\pgfpathlineto{\pgfqpoint{1.979769in}{2.317259in}}%
\pgfpathlineto{\pgfqpoint{1.980866in}{2.310850in}}%
\pgfpathlineto{\pgfqpoint{1.981141in}{2.310448in}}%
\pgfpathlineto{\pgfqpoint{1.981827in}{2.306255in}}%
\pgfpathlineto{\pgfqpoint{1.981964in}{2.306193in}}%
\pgfpathlineto{\pgfqpoint{1.983199in}{2.302786in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{2.294224in}}%
\pgfpathlineto{\pgfqpoint{1.984434in}{2.293648in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{2.294153in}}%
\pgfpathlineto{\pgfqpoint{1.985257in}{2.293390in}}%
\pgfpathlineto{\pgfqpoint{1.987109in}{2.287742in}}%
\pgfpathlineto{\pgfqpoint{1.987246in}{2.287912in}}%
\pgfpathlineto{\pgfqpoint{1.987658in}{2.287141in}}%
\pgfpathlineto{\pgfqpoint{1.988138in}{2.284584in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{2.284085in}}%
\pgfpathlineto{\pgfqpoint{1.989510in}{2.280820in}}%
\pgfpathlineto{\pgfqpoint{1.989785in}{2.280192in}}%
\pgfpathlineto{\pgfqpoint{1.989990in}{2.280438in}}%
\pgfpathlineto{\pgfqpoint{1.990471in}{2.279222in}}%
\pgfpathlineto{\pgfqpoint{1.991362in}{2.275332in}}%
\pgfpathlineto{\pgfqpoint{1.993901in}{2.271169in}}%
\pgfpathlineto{\pgfqpoint{1.994861in}{2.267970in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{2.264312in}}%
\pgfpathlineto{\pgfqpoint{1.997811in}{2.256277in}}%
\pgfpathlineto{\pgfqpoint{1.998497in}{2.252807in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{2.249924in}}%
\pgfpathlineto{\pgfqpoint{1.999869in}{2.250999in}}%
\pgfpathlineto{\pgfqpoint{2.000555in}{2.250765in}}%
\pgfpathlineto{\pgfqpoint{2.001241in}{2.249386in}}%
\pgfpathlineto{\pgfqpoint{2.001996in}{2.248654in}}%
\pgfpathlineto{\pgfqpoint{2.002545in}{2.246592in}}%
\pgfpathlineto{\pgfqpoint{2.002682in}{2.246438in}}%
\pgfpathlineto{\pgfqpoint{2.002750in}{2.245704in}}%
\pgfpathlineto{\pgfqpoint{2.003436in}{2.245430in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{2.244117in}}%
\pgfpathlineto{\pgfqpoint{2.004740in}{2.243735in}}%
\pgfpathlineto{\pgfqpoint{2.005769in}{2.241264in}}%
\pgfpathlineto{\pgfqpoint{2.005837in}{2.241668in}}%
\pgfpathlineto{\pgfqpoint{2.006386in}{2.241362in}}%
\pgfpathlineto{\pgfqpoint{2.006729in}{2.241109in}}%
\pgfpathlineto{\pgfqpoint{2.006798in}{2.241279in}}%
\pgfpathlineto{\pgfqpoint{2.007072in}{2.238781in}}%
\pgfpathlineto{\pgfqpoint{2.007209in}{2.239145in}}%
\pgfpathlineto{\pgfqpoint{2.007552in}{2.239928in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.239170in}}%
\pgfpathlineto{\pgfqpoint{2.008239in}{2.235127in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{2.235585in}}%
\pgfpathlineto{\pgfqpoint{2.008582in}{2.235017in}}%
\pgfpathlineto{\pgfqpoint{2.009611in}{2.234928in}}%
\pgfpathlineto{\pgfqpoint{2.009816in}{2.233752in}}%
\pgfpathlineto{\pgfqpoint{2.010159in}{2.233912in}}%
\pgfpathlineto{\pgfqpoint{2.011257in}{2.231286in}}%
\pgfpathlineto{\pgfqpoint{2.011326in}{2.231883in}}%
\pgfpathlineto{\pgfqpoint{2.011394in}{2.230938in}}%
\pgfpathlineto{\pgfqpoint{2.011806in}{2.229196in}}%
\pgfpathlineto{\pgfqpoint{2.012012in}{2.229277in}}%
\pgfpathlineto{\pgfqpoint{2.013178in}{2.227294in}}%
\pgfpathlineto{\pgfqpoint{2.013246in}{2.227350in}}%
\pgfpathlineto{\pgfqpoint{2.013315in}{2.227526in}}%
\pgfpathlineto{\pgfqpoint{2.013384in}{2.226707in}}%
\pgfpathlineto{\pgfqpoint{2.013795in}{2.226715in}}%
\pgfpathlineto{\pgfqpoint{2.014275in}{2.226392in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{2.224583in}}%
\pgfpathlineto{\pgfqpoint{2.015030in}{2.224745in}}%
\pgfpathlineto{\pgfqpoint{2.015442in}{2.224347in}}%
\pgfpathlineto{\pgfqpoint{2.016196in}{2.224414in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{2.221555in}}%
\pgfpathlineto{\pgfqpoint{2.016951in}{2.221292in}}%
\pgfpathlineto{\pgfqpoint{2.017363in}{2.222233in}}%
\pgfpathlineto{\pgfqpoint{2.017774in}{2.218265in}}%
\pgfpathlineto{\pgfqpoint{2.017980in}{2.218279in}}%
\pgfpathlineto{\pgfqpoint{2.018392in}{2.216185in}}%
\pgfpathlineto{\pgfqpoint{2.018940in}{2.214681in}}%
\pgfpathlineto{\pgfqpoint{2.019146in}{2.215208in}}%
\pgfpathlineto{\pgfqpoint{2.019283in}{2.215742in}}%
\pgfpathlineto{\pgfqpoint{2.019352in}{2.214765in}}%
\pgfpathlineto{\pgfqpoint{2.019421in}{2.214596in}}%
\pgfpathlineto{\pgfqpoint{2.019489in}{2.214913in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{2.213699in}}%
\pgfpathlineto{\pgfqpoint{2.021273in}{2.211518in}}%
\pgfpathlineto{\pgfqpoint{2.021753in}{2.208976in}}%
\pgfpathlineto{\pgfqpoint{2.023331in}{2.204105in}}%
\pgfpathlineto{\pgfqpoint{2.023468in}{2.204621in}}%
\pgfpathlineto{\pgfqpoint{2.023537in}{2.204258in}}%
\pgfpathlineto{\pgfqpoint{2.024223in}{2.199777in}}%
\pgfpathlineto{\pgfqpoint{2.025046in}{2.199055in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{2.026830in}{2.197074in}}%
\pgfpathlineto{\pgfqpoint{2.027378in}{2.195320in}}%
\pgfpathlineto{\pgfqpoint{2.027790in}{2.195343in}}%
\pgfpathlineto{\pgfqpoint{2.028133in}{2.193771in}}%
\pgfpathlineto{\pgfqpoint{2.028270in}{2.193845in}}%
\pgfpathlineto{\pgfqpoint{2.028682in}{2.193586in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{2.194186in}}%
\pgfpathlineto{\pgfqpoint{2.029025in}{2.193438in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{2.193409in}}%
\pgfpathlineto{\pgfqpoint{2.029780in}{2.190914in}}%
\pgfpathlineto{\pgfqpoint{2.030123in}{2.190963in}}%
\pgfpathlineto{\pgfqpoint{2.030260in}{2.192205in}}%
\pgfpathlineto{\pgfqpoint{2.030534in}{2.191359in}}%
\pgfpathlineto{\pgfqpoint{2.030740in}{2.191157in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{2.191473in}}%
\pgfpathlineto{\pgfqpoint{2.031495in}{2.190876in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{2.191081in}}%
\pgfpathlineto{\pgfqpoint{2.032112in}{2.190235in}}%
\pgfpathlineto{\pgfqpoint{2.032181in}{2.190393in}}%
\pgfpathlineto{\pgfqpoint{2.032249in}{2.189605in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{2.189821in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.186955in}}%
\pgfpathlineto{\pgfqpoint{2.034856in}{2.183805in}}%
\pgfpathlineto{\pgfqpoint{2.034925in}{2.182990in}}%
\pgfpathlineto{\pgfqpoint{2.035199in}{2.183027in}}%
\pgfpathlineto{\pgfqpoint{2.035748in}{2.181499in}}%
\pgfpathlineto{\pgfqpoint{2.036091in}{2.182031in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{2.181274in}}%
\pgfpathlineto{\pgfqpoint{2.036365in}{2.181464in}}%
\pgfpathlineto{\pgfqpoint{2.036708in}{2.181873in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{2.181531in}}%
\pgfpathlineto{\pgfqpoint{2.037943in}{2.177384in}}%
\pgfpathlineto{\pgfqpoint{2.038629in}{2.177391in}}%
\pgfpathlineto{\pgfqpoint{2.039521in}{2.175719in}}%
\pgfpathlineto{\pgfqpoint{2.042334in}{2.170407in}}%
\pgfpathlineto{\pgfqpoint{2.043500in}{2.169646in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{2.168133in}}%
\pgfpathlineto{\pgfqpoint{2.044323in}{2.168384in}}%
\pgfpathlineto{\pgfqpoint{2.045146in}{2.165385in}}%
\pgfpathlineto{\pgfqpoint{2.045489in}{2.164241in}}%
\pgfpathlineto{\pgfqpoint{2.045695in}{2.164446in}}%
\pgfpathlineto{\pgfqpoint{2.046175in}{2.165172in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{2.164681in}}%
\pgfpathlineto{\pgfqpoint{2.046793in}{2.165127in}}%
\pgfpathlineto{\pgfqpoint{2.046930in}{2.163875in}}%
\pgfpathlineto{\pgfqpoint{2.047067in}{2.164138in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{2.164327in}}%
\pgfpathlineto{\pgfqpoint{2.047479in}{2.163056in}}%
\pgfpathlineto{\pgfqpoint{2.050292in}{2.157485in}}%
\pgfpathlineto{\pgfqpoint{2.050840in}{2.158279in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{2.156866in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{2.157158in}}%
\pgfpathlineto{\pgfqpoint{2.051389in}{2.158065in}}%
\pgfpathlineto{\pgfqpoint{2.051664in}{2.157535in}}%
\pgfpathlineto{\pgfqpoint{2.051801in}{2.157567in}}%
\pgfpathlineto{\pgfqpoint{2.052281in}{2.156929in}}%
\pgfpathlineto{\pgfqpoint{2.053104in}{2.157312in}}%
\pgfpathlineto{\pgfqpoint{2.053516in}{2.155611in}}%
\pgfpathlineto{\pgfqpoint{2.053790in}{2.155724in}}%
\pgfpathlineto{\pgfqpoint{2.055368in}{2.149055in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{2.149095in}}%
\pgfpathlineto{\pgfqpoint{2.055642in}{2.149897in}}%
\pgfpathlineto{\pgfqpoint{2.055711in}{2.149569in}}%
\pgfpathlineto{\pgfqpoint{2.056123in}{2.149319in}}%
\pgfpathlineto{\pgfqpoint{2.056534in}{2.147904in}}%
\pgfpathlineto{\pgfqpoint{2.056740in}{2.147705in}}%
\pgfpathlineto{\pgfqpoint{2.056809in}{2.147939in}}%
\pgfpathlineto{\pgfqpoint{2.057014in}{2.148725in}}%
\pgfpathlineto{\pgfqpoint{2.057495in}{2.148324in}}%
\pgfpathlineto{\pgfqpoint{2.058935in}{2.141131in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{2.141271in}}%
\pgfpathlineto{\pgfqpoint{2.059347in}{2.139401in}}%
\pgfpathlineto{\pgfqpoint{2.059621in}{2.140132in}}%
\pgfpathlineto{\pgfqpoint{2.059827in}{2.140431in}}%
\pgfpathlineto{\pgfqpoint{2.060719in}{2.139228in}}%
\pgfpathlineto{\pgfqpoint{2.061336in}{2.140173in}}%
\pgfpathlineto{\pgfqpoint{2.061405in}{2.140270in}}%
\pgfpathlineto{\pgfqpoint{2.061474in}{2.140106in}}%
\pgfpathlineto{\pgfqpoint{2.062297in}{2.137539in}}%
\pgfpathlineto{\pgfqpoint{2.062434in}{2.137076in}}%
\pgfpathlineto{\pgfqpoint{2.062708in}{2.137376in}}%
\pgfpathlineto{\pgfqpoint{2.062846in}{2.138431in}}%
\pgfpathlineto{\pgfqpoint{2.063051in}{2.137735in}}%
\pgfpathlineto{\pgfqpoint{2.063120in}{2.137464in}}%
\pgfpathlineto{\pgfqpoint{2.063532in}{2.137898in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{2.137334in}}%
\pgfpathlineto{\pgfqpoint{2.065453in}{2.136979in}}%
\pgfpathlineto{\pgfqpoint{2.065521in}{2.135977in}}%
\pgfpathlineto{\pgfqpoint{2.065796in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{2.066207in}{2.135544in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{2.135748in}}%
\pgfpathlineto{\pgfqpoint{2.067442in}{2.136071in}}%
\pgfpathlineto{\pgfqpoint{2.067854in}{2.135225in}}%
\pgfpathlineto{\pgfqpoint{2.068334in}{2.133438in}}%
\pgfpathlineto{\pgfqpoint{2.070460in}{2.132945in}}%
\pgfpathlineto{\pgfqpoint{2.070803in}{2.131898in}}%
\pgfpathlineto{\pgfqpoint{2.071009in}{2.132057in}}%
\pgfpathlineto{\pgfqpoint{2.071421in}{2.131731in}}%
\pgfpathlineto{\pgfqpoint{2.071833in}{2.129789in}}%
\pgfpathlineto{\pgfqpoint{2.072038in}{2.130191in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{2.130021in}}%
\pgfpathlineto{\pgfqpoint{2.073136in}{2.126249in}}%
\pgfpathlineto{\pgfqpoint{2.073410in}{2.126588in}}%
\pgfpathlineto{\pgfqpoint{2.073959in}{2.126585in}}%
\pgfpathlineto{\pgfqpoint{2.074782in}{2.122440in}}%
\pgfpathlineto{\pgfqpoint{2.074851in}{2.122469in}}%
\pgfpathlineto{\pgfqpoint{2.075057in}{2.122327in}}%
\pgfpathlineto{\pgfqpoint{2.075125in}{2.122754in}}%
\pgfpathlineto{\pgfqpoint{2.075263in}{2.122067in}}%
\pgfpathlineto{\pgfqpoint{2.076292in}{2.118965in}}%
\pgfpathlineto{\pgfqpoint{2.076360in}{2.119404in}}%
\pgfpathlineto{\pgfqpoint{2.076635in}{2.118856in}}%
\pgfpathlineto{\pgfqpoint{2.077389in}{2.117590in}}%
\pgfpathlineto{\pgfqpoint{2.077801in}{2.115796in}}%
\pgfpathlineto{\pgfqpoint{2.077869in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{2.077938in}{2.115836in}}%
\pgfpathlineto{\pgfqpoint{2.078075in}{2.115281in}}%
\pgfpathlineto{\pgfqpoint{2.078830in}{2.115158in}}%
\pgfpathlineto{\pgfqpoint{2.079585in}{2.115959in}}%
\pgfpathlineto{\pgfqpoint{2.079653in}{2.115888in}}%
\pgfpathlineto{\pgfqpoint{2.080065in}{2.114868in}}%
\pgfpathlineto{\pgfqpoint{2.080476in}{2.114888in}}%
\pgfpathlineto{\pgfqpoint{2.081505in}{2.112495in}}%
\pgfpathlineto{\pgfqpoint{2.081780in}{2.112734in}}%
\pgfpathlineto{\pgfqpoint{2.082191in}{2.112182in}}%
\pgfpathlineto{\pgfqpoint{2.082329in}{2.112532in}}%
\pgfpathlineto{\pgfqpoint{2.082740in}{2.112577in}}%
\pgfpathlineto{\pgfqpoint{2.082809in}{2.113021in}}%
\pgfpathlineto{\pgfqpoint{2.082877in}{2.112970in}}%
\pgfpathlineto{\pgfqpoint{2.083563in}{2.111334in}}%
\pgfpathlineto{\pgfqpoint{2.084592in}{2.112046in}}%
\pgfpathlineto{\pgfqpoint{2.085073in}{2.110369in}}%
\pgfpathlineto{\pgfqpoint{2.085141in}{2.110400in}}%
\pgfpathlineto{\pgfqpoint{2.085347in}{2.110522in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{2.104906in}}%
\pgfpathlineto{\pgfqpoint{2.087817in}{2.105532in}}%
\pgfpathlineto{\pgfqpoint{2.088023in}{2.106569in}}%
\pgfpathlineto{\pgfqpoint{2.088160in}{2.105873in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{2.105769in}}%
\pgfpathlineto{\pgfqpoint{2.088434in}{2.106781in}}%
\pgfpathlineto{\pgfqpoint{2.088571in}{2.105910in}}%
\pgfpathlineto{\pgfqpoint{2.089257in}{2.102890in}}%
\pgfpathlineto{\pgfqpoint{2.090081in}{2.103105in}}%
\pgfpathlineto{\pgfqpoint{2.090492in}{2.103142in}}%
\pgfpathlineto{\pgfqpoint{2.090698in}{2.103711in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{2.103342in}}%
\pgfpathlineto{\pgfqpoint{2.092825in}{2.102357in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{2.102646in}}%
\pgfpathlineto{\pgfqpoint{2.093031in}{2.102335in}}%
\pgfpathlineto{\pgfqpoint{2.093648in}{2.101753in}}%
\pgfpathlineto{\pgfqpoint{2.093922in}{2.102136in}}%
\pgfpathlineto{\pgfqpoint{2.093991in}{2.101637in}}%
\pgfpathlineto{\pgfqpoint{2.094608in}{2.100368in}}%
\pgfpathlineto{\pgfqpoint{2.094677in}{2.100981in}}%
\pgfpathlineto{\pgfqpoint{2.094883in}{2.100832in}}%
\pgfpathlineto{\pgfqpoint{2.095432in}{2.100686in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{2.100741in}}%
\pgfpathlineto{\pgfqpoint{2.096461in}{2.101581in}}%
\pgfpathlineto{\pgfqpoint{2.096529in}{2.101418in}}%
\pgfpathlineto{\pgfqpoint{2.097627in}{2.098701in}}%
\pgfpathlineto{\pgfqpoint{2.097695in}{2.098650in}}%
\pgfpathlineto{\pgfqpoint{2.098244in}{2.096398in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{2.097409in}}%
\pgfpathlineto{\pgfqpoint{2.099342in}{2.096151in}}%
\pgfpathlineto{\pgfqpoint{2.099479in}{2.096236in}}%
\pgfpathlineto{\pgfqpoint{2.102772in}{2.094473in}}%
\pgfpathlineto{\pgfqpoint{2.103527in}{2.092401in}}%
\pgfpathlineto{\pgfqpoint{2.104075in}{2.092321in}}%
\pgfpathlineto{\pgfqpoint{2.104418in}{2.092487in}}%
\pgfpathlineto{\pgfqpoint{2.104487in}{2.092300in}}%
\pgfpathlineto{\pgfqpoint{2.104830in}{2.092201in}}%
\pgfpathlineto{\pgfqpoint{2.105104in}{2.092526in}}%
\pgfpathlineto{\pgfqpoint{2.105653in}{2.091888in}}%
\pgfpathlineto{\pgfqpoint{2.106065in}{2.089986in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.088538in}}%
\pgfpathlineto{\pgfqpoint{2.107231in}{2.089715in}}%
\pgfpathlineto{\pgfqpoint{2.107437in}{2.090066in}}%
\pgfpathlineto{\pgfqpoint{2.107506in}{2.091152in}}%
\pgfpathlineto{\pgfqpoint{2.107711in}{2.090866in}}%
\pgfpathlineto{\pgfqpoint{2.108260in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{2.109838in}{2.085380in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{2.086026in}}%
\pgfpathlineto{\pgfqpoint{2.110387in}{2.086122in}}%
\pgfpathlineto{\pgfqpoint{2.110524in}{2.086590in}}%
\pgfpathlineto{\pgfqpoint{2.110661in}{2.086030in}}%
\pgfpathlineto{\pgfqpoint{2.111004in}{2.085054in}}%
\pgfpathlineto{\pgfqpoint{2.111347in}{2.085252in}}%
\pgfpathlineto{\pgfqpoint{2.111416in}{2.085262in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{2.084885in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{2.084866in}}%
\pgfpathlineto{\pgfqpoint{2.113062in}{2.081733in}}%
\pgfpathlineto{\pgfqpoint{2.113680in}{2.080694in}}%
\pgfpathlineto{\pgfqpoint{2.113886in}{2.081266in}}%
\pgfpathlineto{\pgfqpoint{2.114229in}{2.081851in}}%
\pgfpathlineto{\pgfqpoint{2.116561in}{2.078948in}}%
\pgfpathlineto{\pgfqpoint{2.116835in}{2.079510in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{2.079411in}}%
\pgfpathlineto{\pgfqpoint{2.117727in}{2.080210in}}%
\pgfpathlineto{\pgfqpoint{2.117796in}{2.079658in}}%
\pgfpathlineto{\pgfqpoint{2.118207in}{2.080265in}}%
\pgfpathlineto{\pgfqpoint{2.118276in}{2.079593in}}%
\pgfpathlineto{\pgfqpoint{2.118345in}{2.079830in}}%
\pgfpathlineto{\pgfqpoint{2.118688in}{2.079993in}}%
\pgfpathlineto{\pgfqpoint{2.118756in}{2.079141in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{2.079399in}}%
\pgfpathlineto{\pgfqpoint{2.119236in}{2.078185in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{2.076259in}}%
\pgfpathlineto{\pgfqpoint{2.119511in}{2.076539in}}%
\pgfpathlineto{\pgfqpoint{2.119717in}{2.077434in}}%
\pgfpathlineto{\pgfqpoint{2.119854in}{2.077173in}}%
\pgfpathlineto{\pgfqpoint{2.120677in}{2.075397in}}%
\pgfpathlineto{\pgfqpoint{2.121363in}{2.076271in}}%
\pgfpathlineto{\pgfqpoint{2.122941in}{2.074630in}}%
\pgfpathlineto{\pgfqpoint{2.124107in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{2.124519in}{2.073637in}}%
\pgfpathlineto{\pgfqpoint{2.124930in}{2.073582in}}%
\pgfpathlineto{\pgfqpoint{2.125685in}{2.071015in}}%
\pgfpathlineto{\pgfqpoint{2.126783in}{2.069451in}}%
\pgfpathlineto{\pgfqpoint{2.127331in}{2.070040in}}%
\pgfpathlineto{\pgfqpoint{2.127400in}{2.069783in}}%
\pgfpathlineto{\pgfqpoint{2.127812in}{2.069176in}}%
\pgfpathlineto{\pgfqpoint{2.127880in}{2.069320in}}%
\pgfpathlineto{\pgfqpoint{2.128292in}{2.069697in}}%
\pgfpathlineto{\pgfqpoint{2.128978in}{2.068428in}}%
\pgfpathlineto{\pgfqpoint{2.130007in}{2.068260in}}%
\pgfpathlineto{\pgfqpoint{2.130213in}{2.068802in}}%
\pgfpathlineto{\pgfqpoint{2.130762in}{2.068480in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{2.130967in}{2.068764in}}%
\pgfpathlineto{\pgfqpoint{2.131859in}{2.067181in}}%
\pgfpathlineto{\pgfqpoint{2.132271in}{2.067637in}}%
\pgfpathlineto{\pgfqpoint{2.132408in}{2.067382in}}%
\pgfpathlineto{\pgfqpoint{2.132477in}{2.066896in}}%
\pgfpathlineto{\pgfqpoint{2.132820in}{2.067001in}}%
\pgfpathlineto{\pgfqpoint{2.134123in}{2.062981in}}%
\pgfpathlineto{\pgfqpoint{2.132957in}{2.067203in}}%
\pgfpathlineto{\pgfqpoint{2.134329in}{2.063201in}}%
\pgfpathlineto{\pgfqpoint{2.135084in}{2.062897in}}%
\pgfpathlineto{\pgfqpoint{2.135152in}{2.062406in}}%
\pgfpathlineto{\pgfqpoint{2.135289in}{2.062680in}}%
\pgfpathlineto{\pgfqpoint{2.135907in}{2.063961in}}%
\pgfpathlineto{\pgfqpoint{2.136044in}{2.063455in}}%
\pgfpathlineto{\pgfqpoint{2.136113in}{2.062920in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{2.063000in}}%
\pgfpathlineto{\pgfqpoint{2.136456in}{2.063242in}}%
\pgfpathlineto{\pgfqpoint{2.137142in}{2.062187in}}%
\pgfpathlineto{\pgfqpoint{2.137210in}{2.062544in}}%
\pgfpathlineto{\pgfqpoint{2.137416in}{2.061858in}}%
\pgfpathlineto{\pgfqpoint{2.137485in}{2.062066in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{2.062466in}}%
\pgfpathlineto{\pgfqpoint{2.138514in}{2.061826in}}%
\pgfpathlineto{\pgfqpoint{2.138925in}{2.061431in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.061202in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{2.061581in}}%
\pgfpathlineto{\pgfqpoint{2.140160in}{2.060372in}}%
\pgfpathlineto{\pgfqpoint{2.140640in}{2.058066in}}%
\pgfpathlineto{\pgfqpoint{2.140846in}{2.058351in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{2.057900in}}%
\pgfpathlineto{\pgfqpoint{2.141601in}{2.057789in}}%
\pgfpathlineto{\pgfqpoint{2.141807in}{2.057000in}}%
\pgfpathlineto{\pgfqpoint{2.142081in}{2.057151in}}%
\pgfpathlineto{\pgfqpoint{2.142698in}{2.059094in}}%
\pgfpathlineto{\pgfqpoint{2.142836in}{2.059056in}}%
\pgfpathlineto{\pgfqpoint{2.142904in}{2.059477in}}%
\pgfpathlineto{\pgfqpoint{2.143384in}{2.059631in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{2.058326in}}%
\pgfpathlineto{\pgfqpoint{2.144002in}{2.058853in}}%
\pgfpathlineto{\pgfqpoint{2.144070in}{2.058439in}}%
\pgfpathlineto{\pgfqpoint{2.144413in}{2.058579in}}%
\pgfpathlineto{\pgfqpoint{2.145099in}{2.056048in}}%
\pgfpathlineto{\pgfqpoint{2.145717in}{2.056122in}}%
\pgfpathlineto{\pgfqpoint{2.146266in}{2.054761in}}%
\pgfpathlineto{\pgfqpoint{2.146952in}{2.053981in}}%
\pgfpathlineto{\pgfqpoint{2.147432in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.147569in}{2.052776in}}%
\pgfpathlineto{\pgfqpoint{2.147706in}{2.053507in}}%
\pgfpathlineto{\pgfqpoint{2.148049in}{2.053121in}}%
\pgfpathlineto{\pgfqpoint{2.148118in}{2.053242in}}%
\pgfpathlineto{\pgfqpoint{2.148461in}{2.053693in}}%
\pgfpathlineto{\pgfqpoint{2.148529in}{2.053551in}}%
\pgfpathlineto{\pgfqpoint{2.149696in}{2.052041in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{2.052485in}}%
\pgfpathlineto{\pgfqpoint{2.149970in}{2.052711in}}%
\pgfpathlineto{\pgfqpoint{2.151617in}{2.048608in}}%
\pgfpathlineto{\pgfqpoint{2.152165in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{2.152646in}{2.048637in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{2.047778in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.049821in}}%
\pgfpathlineto{\pgfqpoint{2.153812in}{2.049310in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{2.049088in}}%
\pgfpathlineto{\pgfqpoint{2.154361in}{2.048964in}}%
\pgfpathlineto{\pgfqpoint{2.154635in}{2.048035in}}%
\pgfpathlineto{\pgfqpoint{2.155939in}{2.047614in}}%
\pgfpathlineto{\pgfqpoint{2.156282in}{2.046764in}}%
\pgfpathlineto{\pgfqpoint{2.156487in}{2.046482in}}%
\pgfpathlineto{\pgfqpoint{2.156762in}{2.045264in}}%
\pgfpathlineto{\pgfqpoint{2.157448in}{2.044681in}}%
\pgfpathlineto{\pgfqpoint{2.157859in}{2.046026in}}%
\pgfpathlineto{\pgfqpoint{2.158202in}{2.044947in}}%
\pgfpathlineto{\pgfqpoint{2.158271in}{2.045231in}}%
\pgfpathlineto{\pgfqpoint{2.158408in}{2.045049in}}%
\pgfpathlineto{\pgfqpoint{2.158614in}{2.045385in}}%
\pgfpathlineto{\pgfqpoint{2.158820in}{2.045245in}}%
\pgfpathlineto{\pgfqpoint{2.159849in}{2.041993in}}%
\pgfpathlineto{\pgfqpoint{2.159917in}{2.042362in}}%
\pgfpathlineto{\pgfqpoint{2.160192in}{2.041984in}}%
\pgfpathlineto{\pgfqpoint{2.160535in}{2.040210in}}%
\pgfpathlineto{\pgfqpoint{2.160741in}{2.040748in}}%
\pgfpathlineto{\pgfqpoint{2.161015in}{2.040497in}}%
\pgfpathlineto{\pgfqpoint{2.161289in}{2.039684in}}%
\pgfpathlineto{\pgfqpoint{2.161632in}{2.038469in}}%
\pgfpathlineto{\pgfqpoint{2.161838in}{2.039296in}}%
\pgfpathlineto{\pgfqpoint{2.161907in}{2.038767in}}%
\pgfpathlineto{\pgfqpoint{2.162113in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{2.038386in}}%
\pgfpathlineto{\pgfqpoint{2.162593in}{2.038738in}}%
\pgfpathlineto{\pgfqpoint{2.163279in}{2.037778in}}%
\pgfpathlineto{\pgfqpoint{2.163691in}{2.038727in}}%
\pgfpathlineto{\pgfqpoint{2.163759in}{2.038220in}}%
\pgfpathlineto{\pgfqpoint{2.163965in}{2.038431in}}%
\pgfpathlineto{\pgfqpoint{2.164171in}{2.038020in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{2.038396in}}%
\pgfpathlineto{\pgfqpoint{2.166709in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{2.167121in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{2.167464in}{2.035815in}}%
\pgfpathlineto{\pgfqpoint{2.167532in}{2.036211in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{2.034997in}}%
\pgfpathlineto{\pgfqpoint{2.168150in}{2.036588in}}%
\pgfpathlineto{\pgfqpoint{2.168287in}{2.036509in}}%
\pgfpathlineto{\pgfqpoint{2.168836in}{2.035767in}}%
\pgfpathlineto{\pgfqpoint{2.168973in}{2.035867in}}%
\pgfpathlineto{\pgfqpoint{2.169110in}{2.034785in}}%
\pgfpathlineto{\pgfqpoint{2.169247in}{2.035211in}}%
\pgfpathlineto{\pgfqpoint{2.169727in}{2.034107in}}%
\pgfpathlineto{\pgfqpoint{2.170139in}{2.032073in}}%
\pgfpathlineto{\pgfqpoint{2.170345in}{2.032349in}}%
\pgfpathlineto{\pgfqpoint{2.171374in}{2.032147in}}%
\pgfpathlineto{\pgfqpoint{2.171854in}{2.031691in}}%
\pgfpathlineto{\pgfqpoint{2.172197in}{2.032439in}}%
\pgfpathlineto{\pgfqpoint{2.172952in}{2.032841in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{2.031376in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{2.031410in}}%
\pgfpathlineto{\pgfqpoint{2.173981in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{2.174187in}{2.030163in}}%
\pgfpathlineto{\pgfqpoint{2.174255in}{2.029963in}}%
\pgfpathlineto{\pgfqpoint{2.174392in}{2.030191in}}%
\pgfpathlineto{\pgfqpoint{2.174461in}{2.030548in}}%
\pgfpathlineto{\pgfqpoint{2.174598in}{2.030134in}}%
\pgfpathlineto{\pgfqpoint{2.174735in}{2.030254in}}%
\pgfpathlineto{\pgfqpoint{2.175353in}{2.030513in}}%
\pgfpathlineto{\pgfqpoint{2.175421in}{2.029769in}}%
\pgfpathlineto{\pgfqpoint{2.175627in}{2.030147in}}%
\pgfpathlineto{\pgfqpoint{2.175902in}{2.030391in}}%
\pgfpathlineto{\pgfqpoint{2.176313in}{2.028936in}}%
\pgfpathlineto{\pgfqpoint{2.176862in}{2.029124in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.028000in}}%
\pgfpathlineto{\pgfqpoint{2.177411in}{2.028344in}}%
\pgfpathlineto{\pgfqpoint{2.178371in}{2.030306in}}%
\pgfpathlineto{\pgfqpoint{2.178440in}{2.030063in}}%
\pgfpathlineto{\pgfqpoint{2.178509in}{2.030019in}}%
\pgfpathlineto{\pgfqpoint{2.178783in}{2.029120in}}%
\pgfpathlineto{\pgfqpoint{2.179126in}{2.029191in}}%
\pgfpathlineto{\pgfqpoint{2.180429in}{2.026176in}}%
\pgfpathlineto{\pgfqpoint{2.180567in}{2.027345in}}%
\pgfpathlineto{\pgfqpoint{2.181115in}{2.027647in}}%
\pgfpathlineto{\pgfqpoint{2.181390in}{2.027749in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.181733in}{2.027320in}}%
\pgfpathlineto{\pgfqpoint{2.182282in}{2.025018in}}%
\pgfpathlineto{\pgfqpoint{2.182350in}{2.025064in}}%
\pgfpathlineto{\pgfqpoint{2.182487in}{2.024305in}}%
\pgfpathlineto{\pgfqpoint{2.182693in}{2.024363in}}%
\pgfpathlineto{\pgfqpoint{2.182830in}{2.025722in}}%
\pgfpathlineto{\pgfqpoint{2.183036in}{2.025310in}}%
\pgfpathlineto{\pgfqpoint{2.183379in}{2.024588in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{2.025023in}}%
\pgfpathlineto{\pgfqpoint{2.183928in}{2.025618in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{2.025240in}}%
\pgfpathlineto{\pgfqpoint{2.184203in}{2.024821in}}%
\pgfpathlineto{\pgfqpoint{2.184271in}{2.025852in}}%
\pgfpathlineto{\pgfqpoint{2.184408in}{2.024666in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{2.023474in}}%
\pgfpathlineto{\pgfqpoint{2.185849in}{2.023933in}}%
\pgfpathlineto{\pgfqpoint{2.186329in}{2.022771in}}%
\pgfpathlineto{\pgfqpoint{2.186535in}{2.023156in}}%
\pgfpathlineto{\pgfqpoint{2.187427in}{2.023146in}}%
\pgfpathlineto{\pgfqpoint{2.188456in}{2.022699in}}%
\pgfpathlineto{\pgfqpoint{2.189348in}{2.022449in}}%
\pgfpathlineto{\pgfqpoint{2.189759in}{2.021479in}}%
\pgfpathlineto{\pgfqpoint{2.190239in}{2.021827in}}%
\pgfpathlineto{\pgfqpoint{2.190788in}{2.020892in}}%
\pgfpathlineto{\pgfqpoint{2.191543in}{2.021263in}}%
\pgfpathlineto{\pgfqpoint{2.191817in}{2.019906in}}%
\pgfpathlineto{\pgfqpoint{2.191955in}{2.020521in}}%
\pgfpathlineto{\pgfqpoint{2.192366in}{2.021599in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{2.021426in}}%
\pgfpathlineto{\pgfqpoint{2.192915in}{2.019804in}}%
\pgfpathlineto{\pgfqpoint{2.193532in}{2.018924in}}%
\pgfpathlineto{\pgfqpoint{2.193738in}{2.019764in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{2.019355in}}%
\pgfpathlineto{\pgfqpoint{2.194356in}{2.019161in}}%
\pgfpathlineto{\pgfqpoint{2.194699in}{2.019594in}}%
\pgfpathlineto{\pgfqpoint{2.195385in}{2.019552in}}%
\pgfpathlineto{\pgfqpoint{2.195865in}{2.017175in}}%
\pgfpathlineto{\pgfqpoint{2.195933in}{2.017485in}}%
\pgfpathlineto{\pgfqpoint{2.196002in}{2.017525in}}%
\pgfpathlineto{\pgfqpoint{2.196071in}{2.018098in}}%
\pgfpathlineto{\pgfqpoint{2.196139in}{2.017962in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{2.017890in}}%
\pgfpathlineto{\pgfqpoint{2.197854in}{2.017408in}}%
\pgfpathlineto{\pgfqpoint{2.198129in}{2.017681in}}%
\pgfpathlineto{\pgfqpoint{2.198609in}{2.016463in}}%
\pgfpathlineto{\pgfqpoint{2.199226in}{2.016729in}}%
\pgfpathlineto{\pgfqpoint{2.199569in}{2.017905in}}%
\pgfpathlineto{\pgfqpoint{2.199638in}{2.017133in}}%
\pgfpathlineto{\pgfqpoint{2.200118in}{2.016903in}}%
\pgfpathlineto{\pgfqpoint{2.200255in}{2.016216in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{2.016317in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{2.015751in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{2.017318in}}%
\pgfpathlineto{\pgfqpoint{2.201353in}{2.016429in}}%
\pgfpathlineto{\pgfqpoint{2.201490in}{2.016482in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{2.015887in}}%
\pgfpathlineto{\pgfqpoint{2.202862in}{2.016983in}}%
\pgfpathlineto{\pgfqpoint{2.203342in}{2.015225in}}%
\pgfpathlineto{\pgfqpoint{2.204166in}{2.014727in}}%
\pgfpathlineto{\pgfqpoint{2.204509in}{2.013822in}}%
\pgfpathlineto{\pgfqpoint{2.204577in}{2.014211in}}%
\pgfpathlineto{\pgfqpoint{2.204920in}{2.014620in}}%
\pgfpathlineto{\pgfqpoint{2.204989in}{2.014092in}}%
\pgfpathlineto{\pgfqpoint{2.205949in}{2.014193in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{2.011917in}}%
\pgfpathlineto{\pgfqpoint{2.208213in}{2.009869in}}%
\pgfpathlineto{\pgfqpoint{2.208282in}{2.010443in}}%
\pgfpathlineto{\pgfqpoint{2.208693in}{2.010639in}}%
\pgfpathlineto{\pgfqpoint{2.209311in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{2.209379in}{2.008713in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{2.009348in}}%
\pgfpathlineto{\pgfqpoint{2.209860in}{2.008069in}}%
\pgfpathlineto{\pgfqpoint{2.209997in}{2.008433in}}%
\pgfpathlineto{\pgfqpoint{2.211026in}{2.007612in}}%
\pgfpathlineto{\pgfqpoint{2.211300in}{2.008316in}}%
\pgfpathlineto{\pgfqpoint{2.211437in}{2.007963in}}%
\pgfpathlineto{\pgfqpoint{2.213701in}{2.005788in}}%
\pgfpathlineto{\pgfqpoint{2.213839in}{2.006655in}}%
\pgfpathlineto{\pgfqpoint{2.214044in}{2.005960in}}%
\pgfpathlineto{\pgfqpoint{2.214456in}{2.006328in}}%
\pgfpathlineto{\pgfqpoint{2.214525in}{2.006255in}}%
\pgfpathlineto{\pgfqpoint{2.215142in}{2.006700in}}%
\pgfpathlineto{\pgfqpoint{2.217131in}{2.003568in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{2.003670in}}%
\pgfpathlineto{\pgfqpoint{2.217955in}{2.004511in}}%
\pgfpathlineto{\pgfqpoint{2.218023in}{2.004392in}}%
\pgfpathlineto{\pgfqpoint{2.219052in}{2.003175in}}%
\pgfpathlineto{\pgfqpoint{2.219258in}{2.003939in}}%
\pgfpathlineto{\pgfqpoint{2.219533in}{2.003654in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{2.002547in}}%
\pgfpathlineto{\pgfqpoint{2.220150in}{2.002796in}}%
\pgfpathlineto{\pgfqpoint{2.220356in}{2.002202in}}%
\pgfpathlineto{\pgfqpoint{2.220699in}{2.001755in}}%
\pgfpathlineto{\pgfqpoint{2.220836in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{2.221453in}{2.000284in}}%
\pgfpathlineto{\pgfqpoint{2.221522in}{2.000793in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{2.000597in}}%
\pgfpathlineto{\pgfqpoint{2.223649in}{1.998680in}}%
\pgfpathlineto{\pgfqpoint{2.224129in}{1.999782in}}%
\pgfpathlineto{\pgfqpoint{2.224472in}{1.999456in}}%
\pgfpathlineto{\pgfqpoint{2.224540in}{2.000038in}}%
\pgfpathlineto{\pgfqpoint{2.224609in}{1.998914in}}%
\pgfpathlineto{\pgfqpoint{2.224815in}{1.999527in}}%
\pgfpathlineto{\pgfqpoint{2.225295in}{1.999553in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.999042in}}%
\pgfpathlineto{\pgfqpoint{2.225638in}{1.999085in}}%
\pgfpathlineto{\pgfqpoint{2.226599in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{1.998956in}}%
\pgfpathlineto{\pgfqpoint{2.227490in}{1.998325in}}%
\pgfpathlineto{\pgfqpoint{2.228314in}{1.996921in}}%
\pgfpathlineto{\pgfqpoint{2.228588in}{1.995870in}}%
\pgfpathlineto{\pgfqpoint{2.228725in}{1.996521in}}%
\pgfpathlineto{\pgfqpoint{2.228931in}{1.996557in}}%
\pgfpathlineto{\pgfqpoint{2.229274in}{1.997879in}}%
\pgfpathlineto{\pgfqpoint{2.229891in}{1.996226in}}%
\pgfpathlineto{\pgfqpoint{2.230303in}{1.997315in}}%
\pgfpathlineto{\pgfqpoint{2.230372in}{1.997159in}}%
\pgfpathlineto{\pgfqpoint{2.230646in}{1.996318in}}%
\pgfpathlineto{\pgfqpoint{2.230920in}{1.996843in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{1.996350in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.996250in}}%
\pgfpathlineto{\pgfqpoint{2.231881in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{2.232155in}{1.995793in}}%
\pgfpathlineto{\pgfqpoint{2.232361in}{1.994974in}}%
\pgfpathlineto{\pgfqpoint{2.232910in}{1.996067in}}%
\pgfpathlineto{\pgfqpoint{2.232978in}{1.995853in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{1.995493in}}%
\pgfpathlineto{\pgfqpoint{2.233459in}{1.995782in}}%
\pgfpathlineto{\pgfqpoint{2.234008in}{1.996652in}}%
\pgfpathlineto{\pgfqpoint{2.234419in}{1.996568in}}%
\pgfpathlineto{\pgfqpoint{2.235037in}{1.994650in}}%
\pgfpathlineto{\pgfqpoint{2.235105in}{1.994461in}}%
\pgfpathlineto{\pgfqpoint{2.235585in}{1.994817in}}%
\pgfpathlineto{\pgfqpoint{2.236066in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{2.236134in}{1.994489in}}%
\pgfpathlineto{\pgfqpoint{2.236614in}{1.993997in}}%
\pgfpathlineto{\pgfqpoint{2.237232in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{2.237300in}{1.994174in}}%
\pgfpathlineto{\pgfqpoint{2.237781in}{1.991845in}}%
\pgfpathlineto{\pgfqpoint{2.237986in}{1.991874in}}%
\pgfpathlineto{\pgfqpoint{2.238055in}{1.992529in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.992780in}}%
\pgfpathlineto{\pgfqpoint{2.239084in}{1.991404in}}%
\pgfpathlineto{\pgfqpoint{2.239153in}{1.991453in}}%
\pgfpathlineto{\pgfqpoint{2.239496in}{1.992397in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{1.992156in}}%
\pgfpathlineto{\pgfqpoint{2.240525in}{1.992399in}}%
\pgfpathlineto{\pgfqpoint{2.241005in}{1.990706in}}%
\pgfpathlineto{\pgfqpoint{2.241417in}{1.990174in}}%
\pgfpathlineto{\pgfqpoint{2.241828in}{1.990761in}}%
\pgfpathlineto{\pgfqpoint{2.241897in}{1.990645in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{1.988673in}}%
\pgfpathlineto{\pgfqpoint{2.243200in}{1.988938in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{1.988778in}}%
\pgfpathlineto{\pgfqpoint{2.243543in}{1.989659in}}%
\pgfpathlineto{\pgfqpoint{2.243680in}{1.989145in}}%
\pgfpathlineto{\pgfqpoint{2.244092in}{1.989050in}}%
\pgfpathlineto{\pgfqpoint{2.244161in}{1.988469in}}%
\pgfpathlineto{\pgfqpoint{2.245395in}{1.988446in}}%
\pgfpathlineto{\pgfqpoint{2.245944in}{1.986956in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{1.987761in}}%
\pgfpathlineto{\pgfqpoint{2.246973in}{1.987969in}}%
\pgfpathlineto{\pgfqpoint{2.247179in}{1.986653in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{1.986803in}}%
\pgfpathlineto{\pgfqpoint{2.248071in}{1.988078in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{2.248688in}{1.985281in}}%
\pgfpathlineto{\pgfqpoint{2.248757in}{1.986057in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.985462in}}%
\pgfpathlineto{\pgfqpoint{2.249512in}{1.984817in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.984591in}}%
\pgfpathlineto{\pgfqpoint{2.250609in}{1.982860in}}%
\pgfpathlineto{\pgfqpoint{2.250952in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{2.251364in}{1.982576in}}%
\pgfpathlineto{\pgfqpoint{2.251775in}{1.981187in}}%
\pgfpathlineto{\pgfqpoint{2.251844in}{1.981564in}}%
\pgfpathlineto{\pgfqpoint{2.251913in}{1.981869in}}%
\pgfpathlineto{\pgfqpoint{2.252050in}{1.981419in}}%
\pgfpathlineto{\pgfqpoint{2.252118in}{1.980762in}}%
\pgfpathlineto{\pgfqpoint{2.252530in}{1.980411in}}%
\pgfpathlineto{\pgfqpoint{2.252804in}{1.980903in}}%
\pgfpathlineto{\pgfqpoint{2.253147in}{1.979776in}}%
\pgfpathlineto{\pgfqpoint{2.254176in}{1.978347in}}%
\pgfpathlineto{\pgfqpoint{2.254588in}{1.979146in}}%
\pgfpathlineto{\pgfqpoint{2.254931in}{1.979493in}}%
\pgfpathlineto{\pgfqpoint{2.255068in}{1.979131in}}%
\pgfpathlineto{\pgfqpoint{2.255343in}{1.978799in}}%
\pgfpathlineto{\pgfqpoint{2.255549in}{1.977168in}}%
\pgfpathlineto{\pgfqpoint{2.255754in}{1.977926in}}%
\pgfpathlineto{\pgfqpoint{2.256372in}{1.976614in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{1.975812in}}%
\pgfpathlineto{\pgfqpoint{2.256921in}{1.976079in}}%
\pgfpathlineto{\pgfqpoint{2.257126in}{1.976740in}}%
\pgfpathlineto{\pgfqpoint{2.257744in}{1.975674in}}%
\pgfpathlineto{\pgfqpoint{2.257812in}{1.975810in}}%
\pgfpathlineto{\pgfqpoint{2.258018in}{1.974328in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{1.974920in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{2.259802in}{1.973274in}}%
\pgfpathlineto{\pgfqpoint{2.260213in}{1.972971in}}%
\pgfpathlineto{\pgfqpoint{2.260556in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{2.260694in}{1.973787in}}%
\pgfpathlineto{\pgfqpoint{2.261448in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{2.261517in}{1.974308in}}%
\pgfpathlineto{\pgfqpoint{2.262066in}{1.974250in}}%
\pgfpathlineto{\pgfqpoint{2.262889in}{1.974693in}}%
\pgfpathlineto{\pgfqpoint{2.263232in}{1.973406in}}%
\pgfpathlineto{\pgfqpoint{2.263644in}{1.973905in}}%
\pgfpathlineto{\pgfqpoint{2.263918in}{1.974041in}}%
\pgfpathlineto{\pgfqpoint{2.264055in}{1.973249in}}%
\pgfpathlineto{\pgfqpoint{2.264261in}{1.974052in}}%
\pgfpathlineto{\pgfqpoint{2.265153in}{1.974167in}}%
\pgfpathlineto{\pgfqpoint{2.265564in}{1.975390in}}%
\pgfpathlineto{\pgfqpoint{2.266593in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{2.266868in}{1.975757in}}%
\pgfpathlineto{\pgfqpoint{2.267691in}{1.973973in}}%
\pgfpathlineto{\pgfqpoint{2.267965in}{1.974107in}}%
\pgfpathlineto{\pgfqpoint{2.268308in}{1.975424in}}%
\pgfpathlineto{\pgfqpoint{2.268720in}{1.975059in}}%
\pgfpathlineto{\pgfqpoint{2.268789in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{2.268857in}{1.975420in}}%
\pgfpathlineto{\pgfqpoint{2.269132in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{2.270710in}{1.972293in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{1.972722in}}%
\pgfpathlineto{\pgfqpoint{2.271327in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{2.271807in}{1.973608in}}%
\pgfpathlineto{\pgfqpoint{2.272082in}{1.973591in}}%
\pgfpathlineto{\pgfqpoint{2.272630in}{1.972016in}}%
\pgfpathlineto{\pgfqpoint{2.272699in}{1.972069in}}%
\pgfpathlineto{\pgfqpoint{2.272973in}{1.971372in}}%
\pgfpathlineto{\pgfqpoint{2.273042in}{1.972107in}}%
\pgfpathlineto{\pgfqpoint{2.273111in}{1.972452in}}%
\pgfpathlineto{\pgfqpoint{2.273316in}{1.972191in}}%
\pgfpathlineto{\pgfqpoint{2.274483in}{1.972341in}}%
\pgfpathlineto{\pgfqpoint{2.274620in}{1.972110in}}%
\pgfpathlineto{\pgfqpoint{2.275031in}{1.970657in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{1.970284in}}%
\pgfpathlineto{\pgfqpoint{2.275786in}{1.970858in}}%
\pgfpathlineto{\pgfqpoint{2.275923in}{1.970528in}}%
\pgfpathlineto{\pgfqpoint{2.276129in}{1.970256in}}%
\pgfpathlineto{\pgfqpoint{2.276198in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{2.276884in}{1.970648in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{1.969789in}}%
\pgfpathlineto{\pgfqpoint{2.277295in}{1.970312in}}%
\pgfpathlineto{\pgfqpoint{2.277364in}{1.970338in}}%
\pgfpathlineto{\pgfqpoint{2.277844in}{1.969363in}}%
\pgfpathlineto{\pgfqpoint{2.278050in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{2.278873in}{1.971268in}}%
\pgfpathlineto{\pgfqpoint{2.279079in}{1.970832in}}%
\pgfpathlineto{\pgfqpoint{2.280520in}{1.969969in}}%
\pgfpathlineto{\pgfqpoint{2.280588in}{1.970553in}}%
\pgfpathlineto{\pgfqpoint{2.280931in}{1.970412in}}%
\pgfpathlineto{\pgfqpoint{2.281206in}{1.969609in}}%
\pgfpathlineto{\pgfqpoint{2.282166in}{1.965583in}}%
\pgfpathlineto{\pgfqpoint{2.283332in}{1.966412in}}%
\pgfpathlineto{\pgfqpoint{2.283607in}{1.965942in}}%
\pgfpathlineto{\pgfqpoint{2.283881in}{1.966152in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{1.965888in}}%
\pgfpathlineto{\pgfqpoint{2.284156in}{1.966025in}}%
\pgfpathlineto{\pgfqpoint{2.284430in}{1.964930in}}%
\pgfpathlineto{\pgfqpoint{2.284910in}{1.964469in}}%
\pgfpathlineto{\pgfqpoint{2.285116in}{1.963051in}}%
\pgfpathlineto{\pgfqpoint{2.286419in}{1.964209in}}%
\pgfpathlineto{\pgfqpoint{2.286488in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{2.286762in}{1.963893in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.964263in}}%
\pgfpathlineto{\pgfqpoint{2.287586in}{1.963372in}}%
\pgfpathlineto{\pgfqpoint{2.287654in}{1.963867in}}%
\pgfpathlineto{\pgfqpoint{2.288409in}{1.962301in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{1.962558in}}%
\pgfpathlineto{\pgfqpoint{2.289301in}{1.962764in}}%
\pgfpathlineto{\pgfqpoint{2.289987in}{1.963942in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{1.963441in}}%
\pgfpathlineto{\pgfqpoint{2.290879in}{1.963337in}}%
\pgfpathlineto{\pgfqpoint{2.291016in}{1.962916in}}%
\pgfpathlineto{\pgfqpoint{2.291839in}{1.963059in}}%
\pgfpathlineto{\pgfqpoint{2.292113in}{1.961892in}}%
\pgfpathlineto{\pgfqpoint{2.292525in}{1.962309in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{1.961762in}}%
\pgfpathlineto{\pgfqpoint{2.292799in}{1.962096in}}%
\pgfpathlineto{\pgfqpoint{2.293417in}{1.962500in}}%
\pgfpathlineto{\pgfqpoint{2.294309in}{1.961198in}}%
\pgfpathlineto{\pgfqpoint{2.294995in}{1.962991in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{1.962256in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{1.962701in}}%
\pgfpathlineto{\pgfqpoint{2.295955in}{1.962767in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{1.959624in}}%
\pgfpathlineto{\pgfqpoint{2.296847in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{2.297190in}{1.958107in}}%
\pgfpathlineto{\pgfqpoint{2.297739in}{1.957546in}}%
\pgfpathlineto{\pgfqpoint{2.297807in}{1.958192in}}%
\pgfpathlineto{\pgfqpoint{2.298493in}{1.957005in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{1.955946in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.956033in}}%
\pgfpathlineto{\pgfqpoint{2.299660in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{2.299865in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{2.300003in}{1.955751in}}%
\pgfpathlineto{\pgfqpoint{2.300277in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{2.300551in}{1.955932in}}%
\pgfpathlineto{\pgfqpoint{2.301306in}{1.955493in}}%
\pgfpathlineto{\pgfqpoint{2.301718in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{2.301923in}{1.956204in}}%
\pgfpathlineto{\pgfqpoint{2.302609in}{1.956136in}}%
\pgfpathlineto{\pgfqpoint{2.303570in}{1.953541in}}%
\pgfpathlineto{\pgfqpoint{2.304187in}{1.954279in}}%
\pgfpathlineto{\pgfqpoint{2.304599in}{1.954328in}}%
\pgfpathlineto{\pgfqpoint{2.304736in}{1.953857in}}%
\pgfpathlineto{\pgfqpoint{2.305148in}{1.954172in}}%
\pgfpathlineto{\pgfqpoint{2.305559in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{2.305834in}{1.953651in}}%
\pgfpathlineto{\pgfqpoint{2.306245in}{1.954602in}}%
\pgfpathlineto{\pgfqpoint{2.306520in}{1.955386in}}%
\pgfpathlineto{\pgfqpoint{2.306726in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{2.306794in}{1.954966in}}%
\pgfpathlineto{\pgfqpoint{2.307274in}{1.956368in}}%
\pgfpathlineto{\pgfqpoint{2.307617in}{1.957605in}}%
\pgfpathlineto{\pgfqpoint{2.307686in}{1.956841in}}%
\pgfpathlineto{\pgfqpoint{2.308166in}{1.956764in}}%
\pgfpathlineto{\pgfqpoint{2.308852in}{1.957362in}}%
\pgfpathlineto{\pgfqpoint{2.309195in}{1.956716in}}%
\pgfpathlineto{\pgfqpoint{2.309264in}{1.956760in}}%
\pgfpathlineto{\pgfqpoint{2.309332in}{1.957445in}}%
\pgfpathlineto{\pgfqpoint{2.309538in}{1.955962in}}%
\pgfpathlineto{\pgfqpoint{2.309744in}{1.955892in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.954896in}}%
\pgfpathlineto{\pgfqpoint{2.310705in}{1.954375in}}%
\pgfpathlineto{\pgfqpoint{2.310842in}{1.954780in}}%
\pgfpathlineto{\pgfqpoint{2.311253in}{1.954983in}}%
\pgfpathlineto{\pgfqpoint{2.311665in}{1.953433in}}%
\pgfpathlineto{\pgfqpoint{2.312351in}{1.952670in}}%
\pgfpathlineto{\pgfqpoint{2.312488in}{1.953555in}}%
\pgfpathlineto{\pgfqpoint{2.312625in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{2.313037in}{1.952200in}}%
\pgfpathlineto{\pgfqpoint{2.313517in}{1.952556in}}%
\pgfpathlineto{\pgfqpoint{2.313929in}{1.953256in}}%
\pgfpathlineto{\pgfqpoint{2.314272in}{1.953089in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.951916in}}%
\pgfpathlineto{\pgfqpoint{2.315301in}{1.952502in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.951283in}}%
\pgfpathlineto{\pgfqpoint{2.316330in}{1.950660in}}%
\pgfpathlineto{\pgfqpoint{2.316604in}{1.950759in}}%
\pgfpathlineto{\pgfqpoint{2.316741in}{1.951262in}}%
\pgfpathlineto{\pgfqpoint{2.316947in}{1.950947in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.951525in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{1.950507in}}%
\pgfpathlineto{\pgfqpoint{2.318114in}{1.952032in}}%
\pgfpathlineto{\pgfqpoint{2.318525in}{1.951301in}}%
\pgfpathlineto{\pgfqpoint{2.318594in}{1.951687in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{1.951638in}}%
\pgfpathlineto{\pgfqpoint{2.319074in}{1.953452in}}%
\pgfpathlineto{\pgfqpoint{2.319280in}{1.952411in}}%
\pgfpathlineto{\pgfqpoint{2.319486in}{1.951810in}}%
\pgfpathlineto{\pgfqpoint{2.319760in}{1.951927in}}%
\pgfpathlineto{\pgfqpoint{2.319829in}{1.951959in}}%
\pgfpathlineto{\pgfqpoint{2.320240in}{1.952434in}}%
\pgfpathlineto{\pgfqpoint{2.320789in}{1.954300in}}%
\pgfpathlineto{\pgfqpoint{2.320995in}{1.954198in}}%
\pgfpathlineto{\pgfqpoint{2.321406in}{1.953512in}}%
\pgfpathlineto{\pgfqpoint{2.321544in}{1.952363in}}%
\pgfpathlineto{\pgfqpoint{2.322641in}{1.952454in}}%
\pgfpathlineto{\pgfqpoint{2.323396in}{1.951125in}}%
\pgfpathlineto{\pgfqpoint{2.323670in}{1.951768in}}%
\pgfpathlineto{\pgfqpoint{2.324425in}{1.951123in}}%
\pgfpathlineto{\pgfqpoint{2.324493in}{1.952054in}}%
\pgfpathlineto{\pgfqpoint{2.324699in}{1.950688in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{1.950230in}}%
\pgfpathlineto{\pgfqpoint{2.325111in}{1.950312in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.949730in}}%
\pgfpathlineto{\pgfqpoint{2.325866in}{1.950449in}}%
\pgfpathlineto{\pgfqpoint{2.327032in}{1.949570in}}%
\pgfpathlineto{\pgfqpoint{2.327718in}{1.950418in}}%
\pgfpathlineto{\pgfqpoint{2.328541in}{1.947988in}}%
\pgfpathlineto{\pgfqpoint{2.328884in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{2.329501in}{1.949782in}}%
\pgfpathlineto{\pgfqpoint{2.330050in}{1.949891in}}%
\pgfpathlineto{\pgfqpoint{2.330187in}{1.950154in}}%
\pgfpathlineto{\pgfqpoint{2.330805in}{1.949981in}}%
\pgfpathlineto{\pgfqpoint{2.332108in}{1.948072in}}%
\pgfpathlineto{\pgfqpoint{2.332451in}{1.947819in}}%
\pgfpathlineto{\pgfqpoint{2.332726in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{2.332932in}{1.947783in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{1.947486in}}%
\pgfpathlineto{\pgfqpoint{2.333206in}{1.947096in}}%
\pgfpathlineto{\pgfqpoint{2.333275in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{2.333343in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{2.334578in}{1.947491in}}%
\pgfpathlineto{\pgfqpoint{2.335195in}{1.946515in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{1.946777in}}%
\pgfpathlineto{\pgfqpoint{2.335470in}{1.946995in}}%
\pgfpathlineto{\pgfqpoint{2.335676in}{1.946851in}}%
\pgfpathlineto{\pgfqpoint{2.335881in}{1.944650in}}%
\pgfpathlineto{\pgfqpoint{2.336156in}{1.944969in}}%
\pgfpathlineto{\pgfqpoint{2.336773in}{1.944371in}}%
\pgfpathlineto{\pgfqpoint{2.337459in}{1.942324in}}%
\pgfpathlineto{\pgfqpoint{2.337734in}{1.942081in}}%
\pgfpathlineto{\pgfqpoint{2.337939in}{1.943429in}}%
\pgfpathlineto{\pgfqpoint{2.338351in}{1.942496in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{1.942247in}}%
\pgfpathlineto{\pgfqpoint{2.339998in}{1.940779in}}%
\pgfpathlineto{\pgfqpoint{2.341370in}{1.938803in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{1.938270in}}%
\pgfpathlineto{\pgfqpoint{2.342124in}{1.938007in}}%
\pgfpathlineto{\pgfqpoint{2.342193in}{1.938402in}}%
\pgfpathlineto{\pgfqpoint{2.342261in}{1.938715in}}%
\pgfpathlineto{\pgfqpoint{2.342399in}{1.937650in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.938351in}}%
\pgfpathlineto{\pgfqpoint{2.343290in}{1.937125in}}%
\pgfpathlineto{\pgfqpoint{2.343839in}{1.937157in}}%
\pgfpathlineto{\pgfqpoint{2.344114in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{2.344182in}{1.936015in}}%
\pgfpathlineto{\pgfqpoint{2.344319in}{1.936566in}}%
\pgfpathlineto{\pgfqpoint{2.344594in}{1.936341in}}%
\pgfpathlineto{\pgfqpoint{2.345005in}{1.935996in}}%
\pgfpathlineto{\pgfqpoint{2.346035in}{1.935739in}}%
\pgfpathlineto{\pgfqpoint{2.346240in}{1.936175in}}%
\pgfpathlineto{\pgfqpoint{2.346309in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{2.346789in}{1.934929in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.935101in}}%
\pgfpathlineto{\pgfqpoint{2.346995in}{1.934780in}}%
\pgfpathlineto{\pgfqpoint{2.348847in}{1.933961in}}%
\pgfpathlineto{\pgfqpoint{2.348984in}{1.934289in}}%
\pgfpathlineto{\pgfqpoint{2.349122in}{1.933831in}}%
\pgfpathlineto{\pgfqpoint{2.349190in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{2.349396in}{1.934083in}}%
\pgfpathlineto{\pgfqpoint{2.349465in}{1.933259in}}%
\pgfpathlineto{\pgfqpoint{2.350013in}{1.932933in}}%
\pgfpathlineto{\pgfqpoint{2.350082in}{1.933292in}}%
\pgfpathlineto{\pgfqpoint{2.350288in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{2.350425in}{1.933947in}}%
\pgfpathlineto{\pgfqpoint{2.350494in}{1.933005in}}%
\pgfpathlineto{\pgfqpoint{2.351180in}{1.933201in}}%
\pgfpathlineto{\pgfqpoint{2.351454in}{1.933721in}}%
\pgfpathlineto{\pgfqpoint{2.351523in}{1.933320in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{1.934270in}}%
\pgfpathlineto{\pgfqpoint{2.352963in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{2.353101in}{1.934992in}}%
\pgfpathlineto{\pgfqpoint{2.353238in}{1.934971in}}%
\pgfpathlineto{\pgfqpoint{2.354404in}{1.936335in}}%
\pgfpathlineto{\pgfqpoint{2.355090in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{2.355364in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{2.355433in}{1.935866in}}%
\pgfpathlineto{\pgfqpoint{2.356119in}{1.937610in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.937294in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{1.935732in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{2.356805in}{1.936603in}}%
\pgfpathlineto{\pgfqpoint{2.356874in}{1.936087in}}%
\pgfpathlineto{\pgfqpoint{2.356942in}{1.935559in}}%
\pgfpathlineto{\pgfqpoint{2.357697in}{1.935650in}}%
\pgfpathlineto{\pgfqpoint{2.358246in}{1.935262in}}%
\pgfpathlineto{\pgfqpoint{2.358451in}{1.935818in}}%
\pgfpathlineto{\pgfqpoint{2.358589in}{1.935364in}}%
\pgfpathlineto{\pgfqpoint{2.359275in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{2.359755in}{1.932577in}}%
\pgfpathlineto{\pgfqpoint{2.359892in}{1.933736in}}%
\pgfpathlineto{\pgfqpoint{2.360098in}{1.932773in}}%
\pgfpathlineto{\pgfqpoint{2.360235in}{1.932831in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.932541in}}%
\pgfpathlineto{\pgfqpoint{2.360715in}{1.932349in}}%
\pgfpathlineto{\pgfqpoint{2.360784in}{1.932982in}}%
\pgfpathlineto{\pgfqpoint{2.360990in}{1.932583in}}%
\pgfpathlineto{\pgfqpoint{2.361127in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{2.362636in}{1.931067in}}%
\pgfpathlineto{\pgfqpoint{2.362705in}{1.930718in}}%
\pgfpathlineto{\pgfqpoint{2.362842in}{1.931180in}}%
\pgfpathlineto{\pgfqpoint{2.362911in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{1.931435in}}%
\pgfpathlineto{\pgfqpoint{2.363116in}{1.930761in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{1.930456in}}%
\pgfpathlineto{\pgfqpoint{2.363391in}{1.929704in}}%
\pgfpathlineto{\pgfqpoint{2.363734in}{1.929887in}}%
\pgfpathlineto{\pgfqpoint{2.363871in}{1.929766in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{2.364214in}{1.929563in}}%
\pgfpathlineto{\pgfqpoint{2.364488in}{1.929630in}}%
\pgfpathlineto{\pgfqpoint{2.364763in}{1.930096in}}%
\pgfpathlineto{\pgfqpoint{2.364831in}{1.929825in}}%
\pgfpathlineto{\pgfqpoint{2.365517in}{1.929639in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{1.928029in}}%
\pgfpathlineto{\pgfqpoint{2.366135in}{1.928258in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{1.928498in}}%
\pgfpathlineto{\pgfqpoint{2.367027in}{1.929323in}}%
\pgfpathlineto{\pgfqpoint{2.367507in}{1.929818in}}%
\pgfpathlineto{\pgfqpoint{2.367919in}{1.928121in}}%
\pgfpathlineto{\pgfqpoint{2.368124in}{1.928409in}}%
\pgfpathlineto{\pgfqpoint{2.368262in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{2.368467in}{1.927440in}}%
\pgfpathlineto{\pgfqpoint{2.369839in}{1.927367in}}%
\pgfpathlineto{\pgfqpoint{2.370114in}{1.927060in}}%
\pgfpathlineto{\pgfqpoint{2.370320in}{1.927142in}}%
\pgfpathlineto{\pgfqpoint{2.370388in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{2.370594in}{1.926906in}}%
\pgfpathlineto{\pgfqpoint{2.370663in}{1.925860in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.926383in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{1.926419in}}%
\pgfpathlineto{\pgfqpoint{2.371554in}{1.925789in}}%
\pgfpathlineto{\pgfqpoint{2.371692in}{1.926337in}}%
\pgfpathlineto{\pgfqpoint{2.372035in}{1.926564in}}%
\pgfpathlineto{\pgfqpoint{2.372240in}{1.926295in}}%
\pgfpathlineto{\pgfqpoint{2.372446in}{1.927107in}}%
\pgfpathlineto{\pgfqpoint{2.373201in}{1.927262in}}%
\pgfpathlineto{\pgfqpoint{2.373818in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{2.373887in}{1.928195in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{1.929313in}}%
\pgfpathlineto{\pgfqpoint{2.374161in}{1.929206in}}%
\pgfpathlineto{\pgfqpoint{2.374299in}{1.929399in}}%
\pgfpathlineto{\pgfqpoint{2.374779in}{1.930001in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.929586in}}%
\pgfpathlineto{\pgfqpoint{2.375259in}{1.930138in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.930079in}}%
\pgfpathlineto{\pgfqpoint{2.375533in}{1.929145in}}%
\pgfpathlineto{\pgfqpoint{2.376151in}{1.929732in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{1.929589in}}%
\pgfpathlineto{\pgfqpoint{2.376425in}{1.929034in}}%
\pgfpathlineto{\pgfqpoint{2.376562in}{1.929773in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{1.929760in}}%
\pgfpathlineto{\pgfqpoint{2.376837in}{1.928476in}}%
\pgfpathlineto{\pgfqpoint{2.377043in}{1.928824in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{1.927255in}}%
\pgfpathlineto{\pgfqpoint{2.378552in}{1.927395in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{1.926522in}}%
\pgfpathlineto{\pgfqpoint{2.379101in}{1.927476in}}%
\pgfpathlineto{\pgfqpoint{2.379238in}{1.926939in}}%
\pgfpathlineto{\pgfqpoint{2.379375in}{1.926664in}}%
\pgfpathlineto{\pgfqpoint{2.379855in}{1.928461in}}%
\pgfpathlineto{\pgfqpoint{2.379992in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.380884in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{2.381227in}{1.927503in}}%
\pgfpathlineto{\pgfqpoint{2.381913in}{1.926607in}}%
\pgfpathlineto{\pgfqpoint{2.382394in}{1.926987in}}%
\pgfpathlineto{\pgfqpoint{2.382462in}{1.926722in}}%
\pgfpathlineto{\pgfqpoint{2.382805in}{1.925826in}}%
\pgfpathlineto{\pgfqpoint{2.382874in}{1.926353in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{1.926920in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.925408in}}%
\pgfpathlineto{\pgfqpoint{2.384589in}{1.924384in}}%
\pgfpathlineto{\pgfqpoint{2.384795in}{1.924850in}}%
\pgfpathlineto{\pgfqpoint{2.385961in}{1.926391in}}%
\pgfpathlineto{\pgfqpoint{2.386029in}{1.925463in}}%
\pgfpathlineto{\pgfqpoint{2.386304in}{1.925766in}}%
\pgfpathlineto{\pgfqpoint{2.387058in}{1.925141in}}%
\pgfpathlineto{\pgfqpoint{2.387127in}{1.925912in}}%
\pgfpathlineto{\pgfqpoint{2.387333in}{1.925837in}}%
\pgfpathlineto{\pgfqpoint{2.387676in}{1.925186in}}%
\pgfpathlineto{\pgfqpoint{2.387813in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{2.387882in}{1.924229in}}%
\pgfpathlineto{\pgfqpoint{2.388088in}{1.924357in}}%
\pgfpathlineto{\pgfqpoint{2.388431in}{1.924550in}}%
\pgfpathlineto{\pgfqpoint{2.389528in}{1.922684in}}%
\pgfpathlineto{\pgfqpoint{2.389665in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{2.389803in}{1.922935in}}%
\pgfpathlineto{\pgfqpoint{2.390283in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{2.390832in}{1.920168in}}%
\pgfpathlineto{\pgfqpoint{2.391106in}{1.920162in}}%
\pgfpathlineto{\pgfqpoint{2.391655in}{1.920734in}}%
\pgfpathlineto{\pgfqpoint{2.391723in}{1.920596in}}%
\pgfpathlineto{\pgfqpoint{2.391998in}{1.918643in}}%
\pgfpathlineto{\pgfqpoint{2.392204in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.918856in}}%
\pgfpathlineto{\pgfqpoint{2.392409in}{1.918151in}}%
\pgfpathlineto{\pgfqpoint{2.392684in}{1.918480in}}%
\pgfpathlineto{\pgfqpoint{2.392752in}{1.918374in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.918910in}}%
\pgfpathlineto{\pgfqpoint{2.393233in}{1.918802in}}%
\pgfpathlineto{\pgfqpoint{2.393507in}{1.917896in}}%
\pgfpathlineto{\pgfqpoint{2.394056in}{1.917944in}}%
\pgfpathlineto{\pgfqpoint{2.394330in}{1.916665in}}%
\pgfpathlineto{\pgfqpoint{2.395016in}{1.917220in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{1.917810in}}%
\pgfpathlineto{\pgfqpoint{2.395771in}{1.917320in}}%
\pgfpathlineto{\pgfqpoint{2.395908in}{1.917642in}}%
\pgfpathlineto{\pgfqpoint{2.396320in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.396526in}{1.917486in}}%
\pgfpathlineto{\pgfqpoint{2.396800in}{1.917600in}}%
\pgfpathlineto{\pgfqpoint{2.397143in}{1.916853in}}%
\pgfpathlineto{\pgfqpoint{2.397212in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{2.397623in}{1.917796in}}%
\pgfpathlineto{\pgfqpoint{2.397760in}{1.917126in}}%
\pgfpathlineto{\pgfqpoint{2.397966in}{1.917863in}}%
\pgfpathlineto{\pgfqpoint{2.398172in}{1.917236in}}%
\pgfpathlineto{\pgfqpoint{2.399338in}{1.916604in}}%
\pgfpathlineto{\pgfqpoint{2.399681in}{1.916271in}}%
\pgfpathlineto{\pgfqpoint{2.400093in}{1.916953in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{1.915638in}}%
\pgfpathlineto{\pgfqpoint{2.400573in}{1.916113in}}%
\pgfpathlineto{\pgfqpoint{2.400847in}{1.916094in}}%
\pgfpathlineto{\pgfqpoint{2.400916in}{1.916568in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{1.915924in}}%
\pgfpathlineto{\pgfqpoint{2.401739in}{1.915599in}}%
\pgfpathlineto{\pgfqpoint{2.401876in}{1.915896in}}%
\pgfpathlineto{\pgfqpoint{2.402425in}{1.915065in}}%
\pgfpathlineto{\pgfqpoint{2.402768in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.915184in}}%
\pgfpathlineto{\pgfqpoint{2.403043in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{2.403386in}{1.915286in}}%
\pgfpathlineto{\pgfqpoint{2.403592in}{1.914860in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{1.913688in}}%
\pgfpathlineto{\pgfqpoint{2.404826in}{1.914761in}}%
\pgfpathlineto{\pgfqpoint{2.404964in}{1.914460in}}%
\pgfpathlineto{\pgfqpoint{2.405238in}{1.914193in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{1.912180in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{1.911991in}}%
\pgfpathlineto{\pgfqpoint{2.407570in}{1.912637in}}%
\pgfpathlineto{\pgfqpoint{2.407639in}{1.912392in}}%
\pgfpathlineto{\pgfqpoint{2.407708in}{1.912928in}}%
\pgfpathlineto{\pgfqpoint{2.407845in}{1.912770in}}%
\pgfpathlineto{\pgfqpoint{2.408325in}{1.914836in}}%
\pgfpathlineto{\pgfqpoint{2.408394in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{2.408531in}{1.915276in}}%
\pgfpathlineto{\pgfqpoint{2.408599in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{2.408942in}{1.916057in}}%
\pgfpathlineto{\pgfqpoint{2.409148in}{1.916670in}}%
\pgfpathlineto{\pgfqpoint{2.409354in}{1.916188in}}%
\pgfpathlineto{\pgfqpoint{2.409697in}{1.917084in}}%
\pgfpathlineto{\pgfqpoint{2.409972in}{1.916933in}}%
\pgfpathlineto{\pgfqpoint{2.411138in}{1.916035in}}%
\pgfpathlineto{\pgfqpoint{2.411755in}{1.916040in}}%
\pgfpathlineto{\pgfqpoint{2.411824in}{1.916766in}}%
\pgfpathlineto{\pgfqpoint{2.411961in}{1.915893in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{2.412373in}{1.915625in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{1.914664in}}%
\pgfpathlineto{\pgfqpoint{2.412990in}{1.915100in}}%
\pgfpathlineto{\pgfqpoint{2.413127in}{1.915698in}}%
\pgfpathlineto{\pgfqpoint{2.414019in}{1.915438in}}%
\pgfpathlineto{\pgfqpoint{2.414293in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.913836in}}%
\pgfpathlineto{\pgfqpoint{2.415117in}{1.914282in}}%
\pgfpathlineto{\pgfqpoint{2.415460in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{2.416077in}{1.912902in}}%
\pgfpathlineto{\pgfqpoint{2.417449in}{1.910786in}}%
\pgfpathlineto{\pgfqpoint{2.417655in}{1.911226in}}%
\pgfpathlineto{\pgfqpoint{2.418272in}{1.912331in}}%
\pgfpathlineto{\pgfqpoint{2.418341in}{1.911997in}}%
\pgfpathlineto{\pgfqpoint{2.419164in}{1.910750in}}%
\pgfpathlineto{\pgfqpoint{2.419439in}{1.910804in}}%
\pgfpathlineto{\pgfqpoint{2.419644in}{1.911247in}}%
\pgfpathlineto{\pgfqpoint{2.419987in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{2.420056in}{1.910850in}}%
\pgfpathlineto{\pgfqpoint{2.420468in}{1.912298in}}%
\pgfpathlineto{\pgfqpoint{2.420879in}{1.912511in}}%
\pgfpathlineto{\pgfqpoint{2.421497in}{1.911044in}}%
\pgfpathlineto{\pgfqpoint{2.421771in}{1.911491in}}%
\pgfpathlineto{\pgfqpoint{2.422045in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{2.422663in}{1.911148in}}%
\pgfpathlineto{\pgfqpoint{2.422937in}{1.911844in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.912246in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.911294in}}%
\pgfpathlineto{\pgfqpoint{2.424584in}{1.911641in}}%
\pgfpathlineto{\pgfqpoint{2.424652in}{1.911398in}}%
\pgfpathlineto{\pgfqpoint{2.425544in}{1.911222in}}%
\pgfpathlineto{\pgfqpoint{2.426230in}{1.912693in}}%
\pgfpathlineto{\pgfqpoint{2.426436in}{1.912504in}}%
\pgfpathlineto{\pgfqpoint{2.426505in}{1.913267in}}%
\pgfpathlineto{\pgfqpoint{2.426779in}{1.912752in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.910471in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.911515in}}%
\pgfpathlineto{\pgfqpoint{2.428288in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{2.428425in}{1.911775in}}%
\pgfpathlineto{\pgfqpoint{2.428494in}{1.911659in}}%
\pgfpathlineto{\pgfqpoint{2.429797in}{1.910186in}}%
\pgfpathlineto{\pgfqpoint{2.429866in}{1.910312in}}%
\pgfpathlineto{\pgfqpoint{2.429935in}{1.909793in}}%
\pgfpathlineto{\pgfqpoint{2.430140in}{1.909549in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.909395in}}%
\pgfpathlineto{\pgfqpoint{2.430895in}{1.911623in}}%
\pgfpathlineto{\pgfqpoint{2.430964in}{1.910920in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{1.911193in}}%
\pgfpathlineto{\pgfqpoint{2.431581in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{2.431787in}{1.909939in}}%
\pgfpathlineto{\pgfqpoint{2.431924in}{1.910042in}}%
\pgfpathlineto{\pgfqpoint{2.432130in}{1.910840in}}%
\pgfpathlineto{\pgfqpoint{2.432336in}{1.910168in}}%
\pgfpathlineto{\pgfqpoint{2.432816in}{1.909174in}}%
\pgfpathlineto{\pgfqpoint{2.433090in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{2.433708in}{1.907794in}}%
\pgfpathlineto{\pgfqpoint{2.433982in}{1.906895in}}%
\pgfpathlineto{\pgfqpoint{2.434051in}{1.906342in}}%
\pgfpathlineto{\pgfqpoint{2.434119in}{1.906474in}}%
\pgfpathlineto{\pgfqpoint{2.434531in}{1.906276in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.904597in}}%
\pgfpathlineto{\pgfqpoint{2.435491in}{1.904905in}}%
\pgfpathlineto{\pgfqpoint{2.435834in}{1.905738in}}%
\pgfpathlineto{\pgfqpoint{2.436040in}{1.905033in}}%
\pgfpathlineto{\pgfqpoint{2.436520in}{1.904026in}}%
\pgfpathlineto{\pgfqpoint{2.436726in}{1.903604in}}%
\pgfpathlineto{\pgfqpoint{2.436932in}{1.903763in}}%
\pgfpathlineto{\pgfqpoint{2.437550in}{1.903710in}}%
\pgfpathlineto{\pgfqpoint{2.437893in}{1.901594in}}%
\pgfpathlineto{\pgfqpoint{2.438236in}{1.901357in}}%
\pgfpathlineto{\pgfqpoint{2.438441in}{1.902431in}}%
\pgfpathlineto{\pgfqpoint{2.438784in}{1.902298in}}%
\pgfpathlineto{\pgfqpoint{2.438922in}{1.902317in}}%
\pgfpathlineto{\pgfqpoint{2.439265in}{1.901892in}}%
\pgfpathlineto{\pgfqpoint{2.439676in}{1.902251in}}%
\pgfpathlineto{\pgfqpoint{2.440225in}{1.904340in}}%
\pgfpathlineto{\pgfqpoint{2.441048in}{1.903289in}}%
\pgfpathlineto{\pgfqpoint{2.441391in}{1.903728in}}%
\pgfpathlineto{\pgfqpoint{2.441871in}{1.904482in}}%
\pgfpathlineto{\pgfqpoint{2.442077in}{1.904145in}}%
\pgfpathlineto{\pgfqpoint{2.442283in}{1.903563in}}%
\pgfpathlineto{\pgfqpoint{2.443655in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{2.443998in}{1.905806in}}%
\pgfpathlineto{\pgfqpoint{2.444821in}{1.905294in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{1.903929in}}%
\pgfpathlineto{\pgfqpoint{2.445645in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.445850in}{1.904276in}}%
\pgfpathlineto{\pgfqpoint{2.446331in}{1.903288in}}%
\pgfpathlineto{\pgfqpoint{2.446399in}{1.903521in}}%
\pgfpathlineto{\pgfqpoint{2.446811in}{1.903687in}}%
\pgfpathlineto{\pgfqpoint{2.447017in}{1.904874in}}%
\pgfpathlineto{\pgfqpoint{2.447085in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{2.447497in}{1.903727in}}%
\pgfpathlineto{\pgfqpoint{2.448046in}{1.903640in}}%
\pgfpathlineto{\pgfqpoint{2.448594in}{1.902813in}}%
\pgfpathlineto{\pgfqpoint{2.448937in}{1.903220in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{1.903154in}}%
\pgfpathlineto{\pgfqpoint{2.449349in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{2.449418in}{1.903183in}}%
\pgfpathlineto{\pgfqpoint{2.449692in}{1.902995in}}%
\pgfpathlineto{\pgfqpoint{2.449829in}{1.903013in}}%
\pgfpathlineto{\pgfqpoint{2.450172in}{1.901213in}}%
\pgfpathlineto{\pgfqpoint{2.450309in}{1.901526in}}%
\pgfpathlineto{\pgfqpoint{2.452025in}{1.899357in}}%
\pgfpathlineto{\pgfqpoint{2.452093in}{1.899673in}}%
\pgfpathlineto{\pgfqpoint{2.452299in}{1.900333in}}%
\pgfpathlineto{\pgfqpoint{2.453122in}{1.900309in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.902114in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{1.901067in}}%
\pgfpathlineto{\pgfqpoint{2.454288in}{1.901186in}}%
\pgfpathlineto{\pgfqpoint{2.454426in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{2.456415in}{1.900839in}}%
\pgfpathlineto{\pgfqpoint{2.456552in}{1.901597in}}%
\pgfpathlineto{\pgfqpoint{2.456689in}{1.901902in}}%
\pgfpathlineto{\pgfqpoint{2.456964in}{1.900104in}}%
\pgfpathlineto{\pgfqpoint{2.457513in}{1.899400in}}%
\pgfpathlineto{\pgfqpoint{2.457718in}{1.899605in}}%
\pgfpathlineto{\pgfqpoint{2.457787in}{1.899989in}}%
\pgfpathlineto{\pgfqpoint{2.457856in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{2.458130in}{1.899827in}}%
\pgfpathlineto{\pgfqpoint{2.458199in}{1.899514in}}%
\pgfpathlineto{\pgfqpoint{2.458267in}{1.899972in}}%
\pgfpathlineto{\pgfqpoint{2.460668in}{1.898074in}}%
\pgfpathlineto{\pgfqpoint{2.461080in}{1.897004in}}%
\pgfpathlineto{\pgfqpoint{2.461354in}{1.897456in}}%
\pgfpathlineto{\pgfqpoint{2.462315in}{1.895528in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{1.895756in}}%
\pgfpathlineto{\pgfqpoint{2.463687in}{1.894011in}}%
\pgfpathlineto{\pgfqpoint{2.464236in}{1.894885in}}%
\pgfpathlineto{\pgfqpoint{2.465127in}{1.892972in}}%
\pgfpathlineto{\pgfqpoint{2.465265in}{1.894210in}}%
\pgfpathlineto{\pgfqpoint{2.465539in}{1.894152in}}%
\pgfpathlineto{\pgfqpoint{2.465951in}{1.895112in}}%
\pgfpathlineto{\pgfqpoint{2.466019in}{1.894509in}}%
\pgfpathlineto{\pgfqpoint{2.466157in}{1.893586in}}%
\pgfpathlineto{\pgfqpoint{2.466431in}{1.893799in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.893965in}}%
\pgfpathlineto{\pgfqpoint{2.467048in}{1.894814in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{1.894629in}}%
\pgfpathlineto{\pgfqpoint{2.467734in}{1.895460in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{1.895226in}}%
\pgfpathlineto{\pgfqpoint{2.467940in}{1.895327in}}%
\pgfpathlineto{\pgfqpoint{2.468283in}{1.895055in}}%
\pgfpathlineto{\pgfqpoint{2.469381in}{1.895949in}}%
\pgfpathlineto{\pgfqpoint{2.469655in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{2.469998in}{1.897431in}}%
\pgfpathlineto{\pgfqpoint{2.470204in}{1.896891in}}%
\pgfpathlineto{\pgfqpoint{2.470478in}{1.896559in}}%
\pgfpathlineto{\pgfqpoint{2.470547in}{1.896879in}}%
\pgfpathlineto{\pgfqpoint{2.471507in}{1.897141in}}%
\pgfpathlineto{\pgfqpoint{2.471576in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.472125in}{1.898140in}}%
\pgfpathlineto{\pgfqpoint{2.472331in}{1.897866in}}%
\pgfpathlineto{\pgfqpoint{2.472468in}{1.897655in}}%
\pgfpathlineto{\pgfqpoint{2.473017in}{1.898303in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.897658in}}%
\pgfpathlineto{\pgfqpoint{2.473291in}{1.898137in}}%
\pgfpathlineto{\pgfqpoint{2.474114in}{1.896215in}}%
\pgfpathlineto{\pgfqpoint{2.474252in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{2.474663in}{1.895034in}}%
\pgfpathlineto{\pgfqpoint{2.474732in}{1.895409in}}%
\pgfpathlineto{\pgfqpoint{2.474869in}{1.894167in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.893443in}}%
\pgfpathlineto{\pgfqpoint{2.475829in}{1.893114in}}%
\pgfpathlineto{\pgfqpoint{2.475898in}{1.892259in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{1.893019in}}%
\pgfpathlineto{\pgfqpoint{2.476241in}{1.893070in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{2.476996in}{1.893236in}}%
\pgfpathlineto{\pgfqpoint{2.477613in}{1.892539in}}%
\pgfpathlineto{\pgfqpoint{2.477682in}{1.892656in}}%
\pgfpathlineto{\pgfqpoint{2.478162in}{1.892989in}}%
\pgfpathlineto{\pgfqpoint{2.478573in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{2.478642in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{2.478916in}{1.894662in}}%
\pgfpathlineto{\pgfqpoint{2.478985in}{1.894352in}}%
\pgfpathlineto{\pgfqpoint{2.479054in}{1.892973in}}%
\pgfpathlineto{\pgfqpoint{2.479259in}{1.893482in}}%
\pgfpathlineto{\pgfqpoint{2.479946in}{1.892037in}}%
\pgfpathlineto{\pgfqpoint{2.480289in}{1.892075in}}%
\pgfpathlineto{\pgfqpoint{2.480357in}{1.891309in}}%
\pgfpathlineto{\pgfqpoint{2.481180in}{1.890821in}}%
\pgfpathlineto{\pgfqpoint{2.481455in}{1.890761in}}%
\pgfpathlineto{\pgfqpoint{2.481935in}{1.889740in}}%
\pgfpathlineto{\pgfqpoint{2.482621in}{1.890849in}}%
\pgfpathlineto{\pgfqpoint{2.482758in}{1.890115in}}%
\pgfpathlineto{\pgfqpoint{2.483101in}{1.889625in}}%
\pgfpathlineto{\pgfqpoint{2.483376in}{1.890509in}}%
\pgfpathlineto{\pgfqpoint{2.483856in}{1.889962in}}%
\pgfpathlineto{\pgfqpoint{2.483924in}{1.889511in}}%
\pgfpathlineto{\pgfqpoint{2.484062in}{1.890395in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{1.891061in}}%
\pgfpathlineto{\pgfqpoint{2.484405in}{1.890691in}}%
\pgfpathlineto{\pgfqpoint{2.484542in}{1.890606in}}%
\pgfpathlineto{\pgfqpoint{2.484953in}{1.888147in}}%
\pgfpathlineto{\pgfqpoint{2.485571in}{1.887832in}}%
\pgfpathlineto{\pgfqpoint{2.485639in}{1.887507in}}%
\pgfpathlineto{\pgfqpoint{2.485708in}{1.888438in}}%
\pgfpathlineto{\pgfqpoint{2.486943in}{1.888427in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{1.885964in}}%
\pgfpathlineto{\pgfqpoint{2.488658in}{1.885397in}}%
\pgfpathlineto{\pgfqpoint{2.488795in}{1.885970in}}%
\pgfpathlineto{\pgfqpoint{2.488932in}{1.885109in}}%
\pgfpathlineto{\pgfqpoint{2.489001in}{1.885067in}}%
\pgfpathlineto{\pgfqpoint{2.489138in}{1.885588in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{1.885529in}}%
\pgfpathlineto{\pgfqpoint{2.489618in}{1.885249in}}%
\pgfpathlineto{\pgfqpoint{2.489893in}{1.886434in}}%
\pgfpathlineto{\pgfqpoint{2.489961in}{1.886037in}}%
\pgfpathlineto{\pgfqpoint{2.490785in}{1.885445in}}%
\pgfpathlineto{\pgfqpoint{2.490922in}{1.886591in}}%
\pgfpathlineto{\pgfqpoint{2.491128in}{1.886054in}}%
\pgfpathlineto{\pgfqpoint{2.491676in}{1.886688in}}%
\pgfpathlineto{\pgfqpoint{2.492157in}{1.885221in}}%
\pgfpathlineto{\pgfqpoint{2.492637in}{1.885852in}}%
\pgfpathlineto{\pgfqpoint{2.492705in}{1.887035in}}%
\pgfpathlineto{\pgfqpoint{2.493391in}{1.886044in}}%
\pgfpathlineto{\pgfqpoint{2.493460in}{1.886299in}}%
\pgfpathlineto{\pgfqpoint{2.493803in}{1.886625in}}%
\pgfpathlineto{\pgfqpoint{2.494009in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{2.494558in}{1.886057in}}%
\pgfpathlineto{\pgfqpoint{2.494764in}{1.885281in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.887145in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{1.884372in}}%
\pgfpathlineto{\pgfqpoint{2.496684in}{1.884972in}}%
\pgfpathlineto{\pgfqpoint{2.497165in}{1.886146in}}%
\pgfpathlineto{\pgfqpoint{2.497233in}{1.886124in}}%
\pgfpathlineto{\pgfqpoint{2.497851in}{1.886825in}}%
\pgfpathlineto{\pgfqpoint{2.498194in}{1.885990in}}%
\pgfpathlineto{\pgfqpoint{2.499428in}{1.887042in}}%
\pgfpathlineto{\pgfqpoint{2.500114in}{1.885778in}}%
\pgfpathlineto{\pgfqpoint{2.500183in}{1.885833in}}%
\pgfpathlineto{\pgfqpoint{2.500732in}{1.885372in}}%
\pgfpathlineto{\pgfqpoint{2.501075in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.501898in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{2.501967in}{1.885428in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{1.886163in}}%
\pgfpathlineto{\pgfqpoint{2.503407in}{1.884846in}}%
\pgfpathlineto{\pgfqpoint{2.503819in}{1.884146in}}%
\pgfpathlineto{\pgfqpoint{2.504025in}{1.883887in}}%
\pgfpathlineto{\pgfqpoint{2.504505in}{1.884595in}}%
\pgfpathlineto{\pgfqpoint{2.504642in}{1.883805in}}%
\pgfpathlineto{\pgfqpoint{2.505946in}{1.883475in}}%
\pgfpathlineto{\pgfqpoint{2.506014in}{1.883783in}}%
\pgfpathlineto{\pgfqpoint{2.506083in}{1.883607in}}%
\pgfpathlineto{\pgfqpoint{2.506494in}{1.883381in}}%
\pgfpathlineto{\pgfqpoint{2.506906in}{1.882047in}}%
\pgfpathlineto{\pgfqpoint{2.507043in}{1.882423in}}%
\pgfpathlineto{\pgfqpoint{2.507249in}{1.882106in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{1.881844in}}%
\pgfpathlineto{\pgfqpoint{2.508004in}{1.883245in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{2.508141in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{2.508827in}{1.883363in}}%
\pgfpathlineto{\pgfqpoint{2.509101in}{1.882988in}}%
\pgfpathlineto{\pgfqpoint{2.509787in}{1.883484in}}%
\pgfpathlineto{\pgfqpoint{2.509993in}{1.884218in}}%
\pgfpathlineto{\pgfqpoint{2.510062in}{1.883935in}}%
\pgfpathlineto{\pgfqpoint{2.511708in}{1.884084in}}%
\pgfpathlineto{\pgfqpoint{2.511914in}{1.882588in}}%
\pgfpathlineto{\pgfqpoint{2.513492in}{1.884604in}}%
\pgfpathlineto{\pgfqpoint{2.513835in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{2.513903in}{1.883870in}}%
\pgfpathlineto{\pgfqpoint{2.514109in}{1.883180in}}%
\pgfpathlineto{\pgfqpoint{2.514178in}{1.884143in}}%
\pgfpathlineto{\pgfqpoint{2.514384in}{1.884657in}}%
\pgfpathlineto{\pgfqpoint{2.515138in}{1.885613in}}%
\pgfpathlineto{\pgfqpoint{2.515207in}{1.884923in}}%
\pgfpathlineto{\pgfqpoint{2.515687in}{1.883598in}}%
\pgfpathlineto{\pgfqpoint{2.515962in}{1.884845in}}%
\pgfpathlineto{\pgfqpoint{2.516099in}{1.883842in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{1.883459in}}%
\pgfpathlineto{\pgfqpoint{2.517059in}{1.884291in}}%
\pgfpathlineto{\pgfqpoint{2.518774in}{1.881949in}}%
\pgfpathlineto{\pgfqpoint{2.519186in}{1.883063in}}%
\pgfpathlineto{\pgfqpoint{2.519460in}{1.882962in}}%
\pgfpathlineto{\pgfqpoint{2.519735in}{1.883283in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{1.882193in}}%
\pgfpathlineto{\pgfqpoint{2.520558in}{1.881116in}}%
\pgfpathlineto{\pgfqpoint{2.520764in}{1.881374in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{1.881870in}}%
\pgfpathlineto{\pgfqpoint{2.521450in}{1.882059in}}%
\pgfpathlineto{\pgfqpoint{2.522204in}{1.878168in}}%
\pgfpathlineto{\pgfqpoint{2.522273in}{1.877998in}}%
\pgfpathlineto{\pgfqpoint{2.522616in}{1.878699in}}%
\pgfpathlineto{\pgfqpoint{2.523233in}{1.877135in}}%
\pgfpathlineto{\pgfqpoint{2.523439in}{1.877152in}}%
\pgfpathlineto{\pgfqpoint{2.523645in}{1.876603in}}%
\pgfpathlineto{\pgfqpoint{2.523782in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.525017in}{1.878012in}}%
\pgfpathlineto{\pgfqpoint{2.525291in}{1.876873in}}%
\pgfpathlineto{\pgfqpoint{2.525497in}{1.876948in}}%
\pgfpathlineto{\pgfqpoint{2.526183in}{1.875477in}}%
\pgfpathlineto{\pgfqpoint{2.526389in}{1.875578in}}%
\pgfpathlineto{\pgfqpoint{2.526595in}{1.876754in}}%
\pgfpathlineto{\pgfqpoint{2.526732in}{1.875969in}}%
\pgfpathlineto{\pgfqpoint{2.527418in}{1.872688in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.872103in}}%
\pgfpathlineto{\pgfqpoint{2.527555in}{1.872221in}}%
\pgfpathlineto{\pgfqpoint{2.528241in}{1.872663in}}%
\pgfpathlineto{\pgfqpoint{2.528516in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{2.528653in}{1.872942in}}%
\pgfpathlineto{\pgfqpoint{2.528859in}{1.872925in}}%
\pgfpathlineto{\pgfqpoint{2.529202in}{1.873791in}}%
\pgfpathlineto{\pgfqpoint{2.529339in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.529476in}{1.873425in}}%
\pgfpathlineto{\pgfqpoint{2.530025in}{1.872392in}}%
\pgfpathlineto{\pgfqpoint{2.530094in}{1.872770in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.876067in}}%
\pgfpathlineto{\pgfqpoint{2.531054in}{1.875942in}}%
\pgfpathlineto{\pgfqpoint{2.531877in}{1.874035in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.873647in}}%
\pgfpathlineto{\pgfqpoint{2.532769in}{1.872894in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{1.873095in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.873911in}}%
\pgfpathlineto{\pgfqpoint{2.533386in}{1.873473in}}%
\pgfpathlineto{\pgfqpoint{2.533524in}{1.873039in}}%
\pgfpathlineto{\pgfqpoint{2.533729in}{1.873354in}}%
\pgfpathlineto{\pgfqpoint{2.534964in}{1.874198in}}%
\pgfpathlineto{\pgfqpoint{2.535239in}{1.873782in}}%
\pgfpathlineto{\pgfqpoint{2.535307in}{1.873833in}}%
\pgfpathlineto{\pgfqpoint{2.536336in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{2.536474in}{1.876617in}}%
\pgfpathlineto{\pgfqpoint{2.537091in}{1.875181in}}%
\pgfpathlineto{\pgfqpoint{2.537914in}{1.875582in}}%
\pgfpathlineto{\pgfqpoint{2.538532in}{1.874545in}}%
\pgfpathlineto{\pgfqpoint{2.538669in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{2.538737in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{2.539904in}{1.875107in}}%
\pgfpathlineto{\pgfqpoint{2.540658in}{1.872042in}}%
\pgfpathlineto{\pgfqpoint{2.540795in}{1.872177in}}%
\pgfpathlineto{\pgfqpoint{2.540864in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{2.541207in}{1.872679in}}%
\pgfpathlineto{\pgfqpoint{2.541687in}{1.873509in}}%
\pgfpathlineto{\pgfqpoint{2.541962in}{1.872733in}}%
\pgfpathlineto{\pgfqpoint{2.542305in}{1.873472in}}%
\pgfpathlineto{\pgfqpoint{2.542991in}{1.872204in}}%
\pgfpathlineto{\pgfqpoint{2.543540in}{1.870209in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.868921in}}%
\pgfpathlineto{\pgfqpoint{2.543951in}{1.869061in}}%
\pgfpathlineto{\pgfqpoint{2.545529in}{1.868621in}}%
\pgfpathlineto{\pgfqpoint{2.545666in}{1.868580in}}%
\pgfpathlineto{\pgfqpoint{2.546078in}{1.867742in}}%
\pgfpathlineto{\pgfqpoint{2.546215in}{1.867867in}}%
\pgfpathlineto{\pgfqpoint{2.547656in}{1.868522in}}%
\pgfpathlineto{\pgfqpoint{2.548273in}{1.869636in}}%
\pgfpathlineto{\pgfqpoint{2.548616in}{1.868646in}}%
\pgfpathlineto{\pgfqpoint{2.549028in}{1.868908in}}%
\pgfpathlineto{\pgfqpoint{2.549165in}{1.868968in}}%
\pgfpathlineto{\pgfqpoint{2.549233in}{1.868370in}}%
\pgfpathlineto{\pgfqpoint{2.549508in}{1.868841in}}%
\pgfpathlineto{\pgfqpoint{2.549576in}{1.869270in}}%
\pgfpathlineto{\pgfqpoint{2.549851in}{1.868678in}}%
\pgfpathlineto{\pgfqpoint{2.550331in}{1.869931in}}%
\pgfpathlineto{\pgfqpoint{2.550743in}{1.870111in}}%
\pgfpathlineto{\pgfqpoint{2.551360in}{1.871761in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{1.871274in}}%
\pgfpathlineto{\pgfqpoint{2.551566in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{2.551840in}{1.872289in}}%
\pgfpathlineto{\pgfqpoint{2.552183in}{1.871040in}}%
\pgfpathlineto{\pgfqpoint{2.552252in}{1.871677in}}%
\pgfpathlineto{\pgfqpoint{2.552458in}{1.870771in}}%
\pgfpathlineto{\pgfqpoint{2.552526in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{2.552869in}{1.872256in}}%
\pgfpathlineto{\pgfqpoint{2.553075in}{1.872438in}}%
\pgfpathlineto{\pgfqpoint{2.553418in}{1.871960in}}%
\pgfpathlineto{\pgfqpoint{2.553830in}{1.873652in}}%
\pgfpathlineto{\pgfqpoint{2.554447in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{2.554859in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{2.554996in}{1.874120in}}%
\pgfpathlineto{\pgfqpoint{2.555133in}{1.872918in}}%
\pgfpathlineto{\pgfqpoint{2.556025in}{1.872893in}}%
\pgfpathlineto{\pgfqpoint{2.556162in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{2.556299in}{1.872705in}}%
\pgfpathlineto{\pgfqpoint{2.557740in}{1.873258in}}%
\pgfpathlineto{\pgfqpoint{2.557809in}{1.873057in}}%
\pgfpathlineto{\pgfqpoint{2.558015in}{1.872902in}}%
\pgfpathlineto{\pgfqpoint{2.558152in}{1.873174in}}%
\pgfpathlineto{\pgfqpoint{2.558220in}{1.874630in}}%
\pgfpathlineto{\pgfqpoint{2.558495in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{2.559044in}{1.871227in}}%
\pgfpathlineto{\pgfqpoint{2.559318in}{1.871699in}}%
\pgfpathlineto{\pgfqpoint{2.559387in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{2.559935in}{1.870921in}}%
\pgfpathlineto{\pgfqpoint{2.560141in}{1.871389in}}%
\pgfpathlineto{\pgfqpoint{2.560553in}{1.870014in}}%
\pgfpathlineto{\pgfqpoint{2.560759in}{1.870331in}}%
\pgfpathlineto{\pgfqpoint{2.561033in}{1.870935in}}%
\pgfpathlineto{\pgfqpoint{2.561102in}{1.870199in}}%
\pgfpathlineto{\pgfqpoint{2.561170in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.562062in}{1.869700in}}%
\pgfpathlineto{\pgfqpoint{2.562542in}{1.868713in}}%
\pgfpathlineto{\pgfqpoint{2.563571in}{1.867895in}}%
\pgfpathlineto{\pgfqpoint{2.563708in}{1.868462in}}%
\pgfpathlineto{\pgfqpoint{2.563777in}{1.869137in}}%
\pgfpathlineto{\pgfqpoint{2.563914in}{1.869116in}}%
\pgfpathlineto{\pgfqpoint{2.564532in}{1.869210in}}%
\pgfpathlineto{\pgfqpoint{2.565081in}{1.869020in}}%
\pgfpathlineto{\pgfqpoint{2.565149in}{1.868844in}}%
\pgfpathlineto{\pgfqpoint{2.565218in}{1.869663in}}%
\pgfpathlineto{\pgfqpoint{2.565286in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.565424in}{1.869823in}}%
\pgfpathlineto{\pgfqpoint{2.566041in}{1.868816in}}%
\pgfpathlineto{\pgfqpoint{2.566727in}{1.869976in}}%
\pgfpathlineto{\pgfqpoint{2.567070in}{1.869088in}}%
\pgfpathlineto{\pgfqpoint{2.567207in}{1.869545in}}%
\pgfpathlineto{\pgfqpoint{2.567756in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{1.867645in}}%
\pgfpathlineto{\pgfqpoint{2.568922in}{1.867486in}}%
\pgfpathlineto{\pgfqpoint{2.570706in}{1.869188in}}%
\pgfpathlineto{\pgfqpoint{2.570980in}{1.868813in}}%
\pgfpathlineto{\pgfqpoint{2.571323in}{1.869486in}}%
\pgfpathlineto{\pgfqpoint{2.571392in}{1.868908in}}%
\pgfpathlineto{\pgfqpoint{2.572147in}{1.869386in}}%
\pgfpathlineto{\pgfqpoint{2.572215in}{1.870150in}}%
\pgfpathlineto{\pgfqpoint{2.572421in}{1.868900in}}%
\pgfpathlineto{\pgfqpoint{2.572695in}{1.867972in}}%
\pgfpathlineto{\pgfqpoint{2.572970in}{1.868549in}}%
\pgfpathlineto{\pgfqpoint{2.573176in}{1.868350in}}%
\pgfpathlineto{\pgfqpoint{2.573313in}{1.867823in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{1.867065in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{1.867265in}}%
\pgfpathlineto{\pgfqpoint{2.574136in}{1.866253in}}%
\pgfpathlineto{\pgfqpoint{2.574685in}{1.866186in}}%
\pgfpathlineto{\pgfqpoint{2.574822in}{1.865373in}}%
\pgfpathlineto{\pgfqpoint{2.574959in}{1.865939in}}%
\pgfpathlineto{\pgfqpoint{2.575577in}{1.866694in}}%
\pgfpathlineto{\pgfqpoint{2.575645in}{1.866592in}}%
\pgfpathlineto{\pgfqpoint{2.576194in}{1.866346in}}%
\pgfpathlineto{\pgfqpoint{2.576263in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.576606in}{1.867007in}}%
\pgfpathlineto{\pgfqpoint{2.577154in}{1.865720in}}%
\pgfpathlineto{\pgfqpoint{2.577909in}{1.866653in}}%
\pgfpathlineto{\pgfqpoint{2.578115in}{1.865688in}}%
\pgfpathlineto{\pgfqpoint{2.579281in}{1.867740in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{2.580036in}{1.866963in}}%
\pgfpathlineto{\pgfqpoint{2.580104in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{2.580447in}{1.866454in}}%
\pgfpathlineto{\pgfqpoint{2.580653in}{1.866515in}}%
\pgfpathlineto{\pgfqpoint{2.581133in}{1.865209in}}%
\pgfpathlineto{\pgfqpoint{2.581545in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{1.864565in}}%
\pgfpathlineto{\pgfqpoint{2.581682in}{1.864819in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{1.863931in}}%
\pgfpathlineto{\pgfqpoint{2.583191in}{1.864993in}}%
\pgfpathlineto{\pgfqpoint{2.583603in}{1.864945in}}%
\pgfpathlineto{\pgfqpoint{2.583877in}{1.863314in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.862795in}}%
\pgfpathlineto{\pgfqpoint{2.584975in}{1.862289in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{1.863030in}}%
\pgfpathlineto{\pgfqpoint{2.585387in}{1.862404in}}%
\pgfpathlineto{\pgfqpoint{2.586347in}{1.862450in}}%
\pgfpathlineto{\pgfqpoint{2.586965in}{1.861779in}}%
\pgfpathlineto{\pgfqpoint{2.587308in}{1.862627in}}%
\pgfpathlineto{\pgfqpoint{2.587582in}{1.862324in}}%
\pgfpathlineto{\pgfqpoint{2.589023in}{1.860034in}}%
\pgfpathlineto{\pgfqpoint{2.589366in}{1.858009in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{1.859750in}}%
\pgfpathlineto{\pgfqpoint{2.590120in}{1.859921in}}%
\pgfpathlineto{\pgfqpoint{2.590875in}{1.861346in}}%
\pgfpathlineto{\pgfqpoint{2.591081in}{1.860866in}}%
\pgfpathlineto{\pgfqpoint{2.591492in}{1.860438in}}%
\pgfpathlineto{\pgfqpoint{2.591835in}{1.861464in}}%
\pgfpathlineto{\pgfqpoint{2.592041in}{1.860782in}}%
\pgfpathlineto{\pgfqpoint{2.592110in}{1.860952in}}%
\pgfpathlineto{\pgfqpoint{2.592796in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{2.592864in}{1.860975in}}%
\pgfpathlineto{\pgfqpoint{2.594922in}{1.861784in}}%
\pgfpathlineto{\pgfqpoint{2.595197in}{1.862842in}}%
\pgfpathlineto{\pgfqpoint{2.595334in}{1.862370in}}%
\pgfpathlineto{\pgfqpoint{2.595471in}{1.862176in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{1.862694in}}%
\pgfpathlineto{\pgfqpoint{2.596157in}{1.862410in}}%
\pgfpathlineto{\pgfqpoint{2.597804in}{1.862821in}}%
\pgfpathlineto{\pgfqpoint{2.597872in}{1.863267in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{1.863167in}}%
\pgfpathlineto{\pgfqpoint{2.598284in}{1.863049in}}%
\pgfpathlineto{\pgfqpoint{2.598352in}{1.863722in}}%
\pgfpathlineto{\pgfqpoint{2.598490in}{1.862755in}}%
\pgfpathlineto{\pgfqpoint{2.598901in}{1.862821in}}%
\pgfpathlineto{\pgfqpoint{2.599313in}{1.861896in}}%
\pgfpathlineto{\pgfqpoint{2.599382in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{2.599519in}{1.862525in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.599725in}{1.861780in}}%
\pgfpathlineto{\pgfqpoint{2.600205in}{1.862282in}}%
\pgfpathlineto{\pgfqpoint{2.600273in}{1.862121in}}%
\pgfpathlineto{\pgfqpoint{2.600411in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{2.600548in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{2.600822in}{1.862551in}}%
\pgfpathlineto{\pgfqpoint{2.601234in}{1.860869in}}%
\pgfpathlineto{\pgfqpoint{2.601440in}{1.861626in}}%
\pgfpathlineto{\pgfqpoint{2.601920in}{1.861060in}}%
\pgfpathlineto{\pgfqpoint{2.602469in}{1.859924in}}%
\pgfpathlineto{\pgfqpoint{2.603086in}{1.859168in}}%
\pgfpathlineto{\pgfqpoint{2.603566in}{1.856555in}}%
\pgfpathlineto{\pgfqpoint{2.604595in}{1.856737in}}%
\pgfpathlineto{\pgfqpoint{2.604664in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{2.604870in}{1.856496in}}%
\pgfpathlineto{\pgfqpoint{2.604938in}{1.857043in}}%
\pgfpathlineto{\pgfqpoint{2.605007in}{1.856318in}}%
\pgfpathlineto{\pgfqpoint{2.605144in}{1.856392in}}%
\pgfpathlineto{\pgfqpoint{2.606173in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{2.608300in}{1.857953in}}%
\pgfpathlineto{\pgfqpoint{2.608506in}{1.857058in}}%
\pgfpathlineto{\pgfqpoint{2.608711in}{1.857305in}}%
\pgfpathlineto{\pgfqpoint{2.608986in}{1.857408in}}%
\pgfpathlineto{\pgfqpoint{2.609466in}{1.856922in}}%
\pgfpathlineto{\pgfqpoint{2.609946in}{1.857801in}}%
\pgfpathlineto{\pgfqpoint{2.610015in}{1.857471in}}%
\pgfpathlineto{\pgfqpoint{2.610701in}{1.858617in}}%
\pgfpathlineto{\pgfqpoint{2.610838in}{1.858200in}}%
\pgfpathlineto{\pgfqpoint{2.611318in}{1.857744in}}%
\pgfpathlineto{\pgfqpoint{2.611661in}{1.858825in}}%
\pgfpathlineto{\pgfqpoint{2.611867in}{1.858552in}}%
\pgfpathlineto{\pgfqpoint{2.612347in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{2.612553in}{1.858910in}}%
\pgfpathlineto{\pgfqpoint{2.613582in}{1.859536in}}%
\pgfpathlineto{\pgfqpoint{2.613925in}{1.858866in}}%
\pgfpathlineto{\pgfqpoint{2.614062in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{2.614337in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{2.614611in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{2.615023in}{1.857589in}}%
\pgfpathlineto{\pgfqpoint{2.615434in}{1.857998in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.859111in}}%
\pgfpathlineto{\pgfqpoint{2.615846in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{2.616532in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{2.616806in}{1.857760in}}%
\pgfpathlineto{\pgfqpoint{2.616875in}{1.857315in}}%
\pgfpathlineto{\pgfqpoint{2.617149in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{2.617218in}{1.857498in}}%
\pgfpathlineto{\pgfqpoint{2.618041in}{1.858423in}}%
\pgfpathlineto{\pgfqpoint{2.618316in}{1.857868in}}%
\pgfpathlineto{\pgfqpoint{2.619070in}{1.858612in}}%
\pgfpathlineto{\pgfqpoint{2.619619in}{1.857578in}}%
\pgfpathlineto{\pgfqpoint{2.619893in}{1.857753in}}%
\pgfpathlineto{\pgfqpoint{2.619962in}{1.857502in}}%
\pgfpathlineto{\pgfqpoint{2.620785in}{1.856986in}}%
\pgfpathlineto{\pgfqpoint{2.621266in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{2.621403in}{1.857375in}}%
\pgfpathlineto{\pgfqpoint{2.621471in}{1.857274in}}%
\pgfpathlineto{\pgfqpoint{2.621952in}{1.858728in}}%
\pgfpathlineto{\pgfqpoint{2.624010in}{1.856588in}}%
\pgfpathlineto{\pgfqpoint{2.624421in}{1.855163in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{1.854517in}}%
\pgfpathlineto{\pgfqpoint{2.624764in}{1.854852in}}%
\pgfpathlineto{\pgfqpoint{2.624901in}{1.855570in}}%
\pgfpathlineto{\pgfqpoint{2.625039in}{1.854878in}}%
\pgfpathlineto{\pgfqpoint{2.625176in}{1.854499in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.855420in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{1.854756in}}%
\pgfpathlineto{\pgfqpoint{2.626273in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{2.627234in}{1.852110in}}%
\pgfpathlineto{\pgfqpoint{2.627440in}{1.852764in}}%
\pgfpathlineto{\pgfqpoint{2.627508in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{2.628194in}{1.854623in}}%
\pgfpathlineto{\pgfqpoint{2.628537in}{1.855690in}}%
\pgfpathlineto{\pgfqpoint{2.628812in}{1.855190in}}%
\pgfpathlineto{\pgfqpoint{2.629909in}{1.852386in}}%
\pgfpathlineto{\pgfqpoint{2.630801in}{1.854087in}}%
\pgfpathlineto{\pgfqpoint{2.631007in}{1.853840in}}%
\pgfpathlineto{\pgfqpoint{2.631693in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.854589in}}%
\pgfpathlineto{\pgfqpoint{2.631899in}{1.853100in}}%
\pgfpathlineto{\pgfqpoint{2.632242in}{1.853482in}}%
\pgfpathlineto{\pgfqpoint{2.632791in}{1.852747in}}%
\pgfpathlineto{\pgfqpoint{2.633134in}{1.853579in}}%
\pgfpathlineto{\pgfqpoint{2.633271in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{2.633477in}{1.853245in}}%
\pgfpathlineto{\pgfqpoint{2.633751in}{1.852981in}}%
\pgfpathlineto{\pgfqpoint{2.633957in}{1.852151in}}%
\pgfpathlineto{\pgfqpoint{2.634163in}{1.852201in}}%
\pgfpathlineto{\pgfqpoint{2.634368in}{1.852312in}}%
\pgfpathlineto{\pgfqpoint{2.634437in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{2.634506in}{1.851794in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{1.851642in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{1.850820in}}%
\pgfpathlineto{\pgfqpoint{2.635672in}{1.851130in}}%
\pgfpathlineto{\pgfqpoint{2.637113in}{1.846767in}}%
\pgfpathlineto{\pgfqpoint{2.637181in}{1.846988in}}%
\pgfpathlineto{\pgfqpoint{2.637799in}{1.847309in}}%
\pgfpathlineto{\pgfqpoint{2.638279in}{1.846672in}}%
\pgfpathlineto{\pgfqpoint{2.638828in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{2.638896in}{1.846294in}}%
\pgfpathlineto{\pgfqpoint{2.639719in}{1.846482in}}%
\pgfpathlineto{\pgfqpoint{2.639788in}{1.845740in}}%
\pgfpathlineto{\pgfqpoint{2.640200in}{1.846127in}}%
\pgfpathlineto{\pgfqpoint{2.640337in}{1.845344in}}%
\pgfpathlineto{\pgfqpoint{2.640405in}{1.845623in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{1.845763in}}%
\pgfpathlineto{\pgfqpoint{2.641023in}{1.847297in}}%
\pgfpathlineto{\pgfqpoint{2.641229in}{1.847011in}}%
\pgfpathlineto{\pgfqpoint{2.642669in}{1.847057in}}%
\pgfpathlineto{\pgfqpoint{2.643012in}{1.846000in}}%
\pgfpathlineto{\pgfqpoint{2.643150in}{1.846069in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{1.843547in}}%
\pgfpathlineto{\pgfqpoint{2.644041in}{1.843895in}}%
\pgfpathlineto{\pgfqpoint{2.644590in}{1.843683in}}%
\pgfpathlineto{\pgfqpoint{2.645825in}{1.845711in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.844922in}}%
\pgfpathlineto{\pgfqpoint{2.646031in}{1.845615in}}%
\pgfpathlineto{\pgfqpoint{2.646511in}{1.846391in}}%
\pgfpathlineto{\pgfqpoint{2.646854in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{2.647128in}{1.846394in}}%
\pgfpathlineto{\pgfqpoint{2.647403in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{2.647471in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{2.647677in}{1.846142in}}%
\pgfpathlineto{\pgfqpoint{2.649255in}{1.846927in}}%
\pgfpathlineto{\pgfqpoint{2.649324in}{1.846736in}}%
\pgfpathlineto{\pgfqpoint{2.649392in}{1.847435in}}%
\pgfpathlineto{\pgfqpoint{2.649667in}{1.847108in}}%
\pgfpathlineto{\pgfqpoint{2.650421in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{2.651039in}{1.845863in}}%
\pgfpathlineto{\pgfqpoint{2.651107in}{1.846699in}}%
\pgfpathlineto{\pgfqpoint{2.651176in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{2.651588in}{1.846459in}}%
\pgfpathlineto{\pgfqpoint{2.652754in}{1.847141in}}%
\pgfpathlineto{\pgfqpoint{2.653028in}{1.848072in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{1.847618in}}%
\pgfpathlineto{\pgfqpoint{2.653165in}{1.846648in}}%
\pgfpathlineto{\pgfqpoint{2.653371in}{1.847337in}}%
\pgfpathlineto{\pgfqpoint{2.653851in}{1.847003in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{1.846732in}}%
\pgfpathlineto{\pgfqpoint{2.654537in}{1.847394in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{1.845988in}}%
\pgfpathlineto{\pgfqpoint{2.655086in}{1.847042in}}%
\pgfpathlineto{\pgfqpoint{2.655429in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{2.655841in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{2.656801in}{1.844452in}}%
\pgfpathlineto{\pgfqpoint{2.657144in}{1.845077in}}%
\pgfpathlineto{\pgfqpoint{2.657487in}{1.843905in}}%
\pgfpathlineto{\pgfqpoint{2.657556in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{2.657762in}{1.844830in}}%
\pgfpathlineto{\pgfqpoint{2.657899in}{1.844639in}}%
\pgfpathlineto{\pgfqpoint{2.658585in}{1.843237in}}%
\pgfpathlineto{\pgfqpoint{2.658791in}{1.843770in}}%
\pgfpathlineto{\pgfqpoint{2.659614in}{1.844237in}}%
\pgfpathlineto{\pgfqpoint{2.660094in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{2.660643in}{1.845558in}}%
\pgfpathlineto{\pgfqpoint{2.660780in}{1.844348in}}%
\pgfpathlineto{\pgfqpoint{2.660986in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{2.661123in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{2.661192in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{2.662289in}{1.844160in}}%
\pgfpathlineto{\pgfqpoint{2.662358in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{2.662770in}{1.846063in}}%
\pgfpathlineto{\pgfqpoint{2.663044in}{1.844588in}}%
\pgfpathlineto{\pgfqpoint{2.663113in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{2.663319in}{1.846367in}}%
\pgfpathlineto{\pgfqpoint{2.663593in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{2.664142in}{1.845120in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{1.845677in}}%
\pgfpathlineto{\pgfqpoint{2.664759in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{2.664828in}{1.845092in}}%
\pgfpathlineto{\pgfqpoint{2.664896in}{1.845271in}}%
\pgfpathlineto{\pgfqpoint{2.665308in}{1.845562in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{1.844439in}}%
\pgfpathlineto{\pgfqpoint{2.666131in}{1.844449in}}%
\pgfpathlineto{\pgfqpoint{2.667023in}{1.845798in}}%
\pgfpathlineto{\pgfqpoint{2.667160in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{2.667778in}{1.846832in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{2.668258in}{1.843221in}}%
\pgfpathlineto{\pgfqpoint{2.668326in}{1.843239in}}%
\pgfpathlineto{\pgfqpoint{2.668601in}{1.843951in}}%
\pgfpathlineto{\pgfqpoint{2.669012in}{1.843884in}}%
\pgfpathlineto{\pgfqpoint{2.669493in}{1.845569in}}%
\pgfpathlineto{\pgfqpoint{2.671757in}{1.846139in}}%
\pgfpathlineto{\pgfqpoint{2.672100in}{1.846563in}}%
\pgfpathlineto{\pgfqpoint{2.672374in}{1.845673in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.845783in}}%
\pgfpathlineto{\pgfqpoint{2.672786in}{1.846750in}}%
\pgfpathlineto{\pgfqpoint{2.673060in}{1.846473in}}%
\pgfpathlineto{\pgfqpoint{2.673883in}{1.847391in}}%
\pgfpathlineto{\pgfqpoint{2.673952in}{1.846737in}}%
\pgfpathlineto{\pgfqpoint{2.674501in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{2.674569in}{1.847155in}}%
\pgfpathlineto{\pgfqpoint{2.675049in}{1.846107in}}%
\pgfpathlineto{\pgfqpoint{2.675530in}{1.844459in}}%
\pgfpathlineto{\pgfqpoint{2.675804in}{1.844170in}}%
\pgfpathlineto{\pgfqpoint{2.676216in}{1.841538in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{2.676833in}{1.843608in}}%
\pgfpathlineto{\pgfqpoint{2.676902in}{1.842562in}}%
\pgfpathlineto{\pgfqpoint{2.677245in}{1.840867in}}%
\pgfpathlineto{\pgfqpoint{2.677931in}{1.840151in}}%
\pgfpathlineto{\pgfqpoint{2.678137in}{1.839641in}}%
\pgfpathlineto{\pgfqpoint{2.678411in}{1.839919in}}%
\pgfpathlineto{\pgfqpoint{2.678960in}{1.839403in}}%
\pgfpathlineto{\pgfqpoint{2.679028in}{1.840146in}}%
\pgfpathlineto{\pgfqpoint{2.679234in}{1.839644in}}%
\pgfpathlineto{\pgfqpoint{2.679852in}{1.838796in}}%
\pgfpathlineto{\pgfqpoint{2.680057in}{1.838962in}}%
\pgfpathlineto{\pgfqpoint{2.680606in}{1.838149in}}%
\pgfpathlineto{\pgfqpoint{2.680881in}{1.840013in}}%
\pgfpathlineto{\pgfqpoint{2.681841in}{1.838571in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.839180in}}%
\pgfpathlineto{\pgfqpoint{2.682253in}{1.839059in}}%
\pgfpathlineto{\pgfqpoint{2.682321in}{1.838758in}}%
\pgfpathlineto{\pgfqpoint{2.682390in}{1.839088in}}%
\pgfpathlineto{\pgfqpoint{2.682939in}{1.837728in}}%
\pgfpathlineto{\pgfqpoint{2.683899in}{1.840012in}}%
\pgfpathlineto{\pgfqpoint{2.684105in}{1.840779in}}%
\pgfpathlineto{\pgfqpoint{2.684311in}{1.840309in}}%
\pgfpathlineto{\pgfqpoint{2.686026in}{1.843336in}}%
\pgfpathlineto{\pgfqpoint{2.686163in}{1.843806in}}%
\pgfpathlineto{\pgfqpoint{2.686369in}{1.843226in}}%
\pgfpathlineto{\pgfqpoint{2.686506in}{1.843172in}}%
\pgfpathlineto{\pgfqpoint{2.686780in}{1.843467in}}%
\pgfpathlineto{\pgfqpoint{2.686849in}{1.843028in}}%
\pgfpathlineto{\pgfqpoint{2.687123in}{1.842461in}}%
\pgfpathlineto{\pgfqpoint{2.687261in}{1.842842in}}%
\pgfpathlineto{\pgfqpoint{2.688015in}{1.844935in}}%
\pgfpathlineto{\pgfqpoint{2.687398in}{1.842704in}}%
\pgfpathlineto{\pgfqpoint{2.688427in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{2.688838in}{1.843403in}}%
\pgfpathlineto{\pgfqpoint{2.689593in}{1.843452in}}%
\pgfpathlineto{\pgfqpoint{2.689867in}{1.843858in}}%
\pgfpathlineto{\pgfqpoint{2.690210in}{1.843144in}}%
\pgfpathlineto{\pgfqpoint{2.690965in}{1.841728in}}%
\pgfpathlineto{\pgfqpoint{2.691240in}{1.840525in}}%
\pgfpathlineto{\pgfqpoint{2.691514in}{1.840532in}}%
\pgfpathlineto{\pgfqpoint{2.691994in}{1.838976in}}%
\pgfpathlineto{\pgfqpoint{2.692337in}{1.839410in}}%
\pgfpathlineto{\pgfqpoint{2.693092in}{1.839814in}}%
\pgfpathlineto{\pgfqpoint{2.693915in}{1.839336in}}%
\pgfpathlineto{\pgfqpoint{2.694395in}{1.836879in}}%
\pgfpathlineto{\pgfqpoint{2.694464in}{1.837714in}}%
\pgfpathlineto{\pgfqpoint{2.695630in}{1.837369in}}%
\pgfpathlineto{\pgfqpoint{2.695836in}{1.837937in}}%
\pgfpathlineto{\pgfqpoint{2.696042in}{1.837454in}}%
\pgfpathlineto{\pgfqpoint{2.696316in}{1.836414in}}%
\pgfpathlineto{\pgfqpoint{2.696522in}{1.836550in}}%
\pgfpathlineto{\pgfqpoint{2.696590in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.696796in}{1.837091in}}%
\pgfpathlineto{\pgfqpoint{2.697551in}{1.837081in}}%
\pgfpathlineto{\pgfqpoint{2.698168in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{2.699197in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{2.700295in}{1.835285in}}%
\pgfpathlineto{\pgfqpoint{2.701187in}{1.834297in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{2.702765in}{1.835427in}}%
\pgfpathlineto{\pgfqpoint{2.703108in}{1.836007in}}%
\pgfpathlineto{\pgfqpoint{2.703176in}{1.835728in}}%
\pgfpathlineto{\pgfqpoint{2.703245in}{1.835581in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.836303in}}%
\pgfpathlineto{\pgfqpoint{2.703656in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{2.703725in}{1.835357in}}%
\pgfpathlineto{\pgfqpoint{2.704068in}{1.835586in}}%
\pgfpathlineto{\pgfqpoint{2.705372in}{1.832524in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{1.832098in}}%
\pgfpathlineto{\pgfqpoint{2.706401in}{1.835926in}}%
\pgfpathlineto{\pgfqpoint{2.706606in}{1.835980in}}%
\pgfpathlineto{\pgfqpoint{2.706675in}{1.835600in}}%
\pgfpathlineto{\pgfqpoint{2.706812in}{1.835966in}}%
\pgfpathlineto{\pgfqpoint{2.707498in}{1.836968in}}%
\pgfpathlineto{\pgfqpoint{2.707567in}{1.837892in}}%
\pgfpathlineto{\pgfqpoint{2.707704in}{1.837605in}}%
\pgfpathlineto{\pgfqpoint{2.708390in}{1.835392in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.833407in}}%
\pgfpathlineto{\pgfqpoint{2.709899in}{1.834985in}}%
\pgfpathlineto{\pgfqpoint{2.709968in}{1.834787in}}%
\pgfpathlineto{\pgfqpoint{2.710585in}{1.834343in}}%
\pgfpathlineto{\pgfqpoint{2.711203in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{2.711408in}{1.835259in}}%
\pgfpathlineto{\pgfqpoint{2.711820in}{1.833791in}}%
\pgfpathlineto{\pgfqpoint{2.711957in}{1.833660in}}%
\pgfpathlineto{\pgfqpoint{2.712026in}{1.834138in}}%
\pgfpathlineto{\pgfqpoint{2.712232in}{1.834067in}}%
\pgfpathlineto{\pgfqpoint{2.713124in}{1.833913in}}%
\pgfpathlineto{\pgfqpoint{2.713467in}{1.832924in}}%
\pgfpathlineto{\pgfqpoint{2.713810in}{1.833061in}}%
\pgfpathlineto{\pgfqpoint{2.714290in}{1.832952in}}%
\pgfpathlineto{\pgfqpoint{2.715593in}{1.834141in}}%
\pgfpathlineto{\pgfqpoint{2.715799in}{1.833381in}}%
\pgfpathlineto{\pgfqpoint{2.716416in}{1.833721in}}%
\pgfpathlineto{\pgfqpoint{2.717171in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{2.717926in}{1.837462in}}%
\pgfpathlineto{\pgfqpoint{2.718406in}{1.837386in}}%
\pgfpathlineto{\pgfqpoint{2.718543in}{1.837702in}}%
\pgfpathlineto{\pgfqpoint{2.718886in}{1.836827in}}%
\pgfpathlineto{\pgfqpoint{2.719229in}{1.837563in}}%
\pgfpathlineto{\pgfqpoint{2.720601in}{1.836626in}}%
\pgfpathlineto{\pgfqpoint{2.720670in}{1.837046in}}%
\pgfpathlineto{\pgfqpoint{2.720738in}{1.836591in}}%
\pgfpathlineto{\pgfqpoint{2.720807in}{1.836897in}}%
\pgfpathlineto{\pgfqpoint{2.721424in}{1.835519in}}%
\pgfpathlineto{\pgfqpoint{2.721630in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{2.721699in}{1.835460in}}%
\pgfpathlineto{\pgfqpoint{2.721767in}{1.835653in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{1.833935in}}%
\pgfpathlineto{\pgfqpoint{2.722591in}{1.834238in}}%
\pgfpathlineto{\pgfqpoint{2.722728in}{1.833391in}}%
\pgfpathlineto{\pgfqpoint{2.724100in}{1.832364in}}%
\pgfpathlineto{\pgfqpoint{2.724854in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.724992in}{1.830554in}}%
\pgfpathlineto{\pgfqpoint{2.725129in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{1.830286in}}%
\pgfpathlineto{\pgfqpoint{2.725335in}{1.829614in}}%
\pgfpathlineto{\pgfqpoint{2.725609in}{1.829797in}}%
\pgfpathlineto{\pgfqpoint{2.725746in}{1.829741in}}%
\pgfpathlineto{\pgfqpoint{2.725883in}{1.828928in}}%
\pgfpathlineto{\pgfqpoint{2.726021in}{1.829052in}}%
\pgfpathlineto{\pgfqpoint{2.726913in}{1.829689in}}%
\pgfpathlineto{\pgfqpoint{2.727393in}{1.829040in}}%
\pgfpathlineto{\pgfqpoint{2.728010in}{1.827494in}}%
\pgfpathlineto{\pgfqpoint{2.728216in}{1.827785in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.827130in}}%
\pgfpathlineto{\pgfqpoint{2.728833in}{1.828404in}}%
\pgfpathlineto{\pgfqpoint{2.729039in}{1.827891in}}%
\pgfpathlineto{\pgfqpoint{2.729245in}{1.828364in}}%
\pgfpathlineto{\pgfqpoint{2.729931in}{1.827323in}}%
\pgfpathlineto{\pgfqpoint{2.730068in}{1.827649in}}%
\pgfpathlineto{\pgfqpoint{2.730548in}{1.829176in}}%
\pgfpathlineto{\pgfqpoint{2.730617in}{1.828303in}}%
\pgfpathlineto{\pgfqpoint{2.731097in}{1.828409in}}%
\pgfpathlineto{\pgfqpoint{2.731509in}{1.830320in}}%
\pgfpathlineto{\pgfqpoint{2.731852in}{1.829062in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{1.829855in}}%
\pgfpathlineto{\pgfqpoint{2.732469in}{1.830939in}}%
\pgfpathlineto{\pgfqpoint{2.732744in}{1.830619in}}%
\pgfpathlineto{\pgfqpoint{2.733087in}{1.831162in}}%
\pgfpathlineto{\pgfqpoint{2.735351in}{1.825286in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{2.736174in}{1.826917in}}%
\pgfpathlineto{\pgfqpoint{2.738163in}{1.826049in}}%
\pgfpathlineto{\pgfqpoint{2.738643in}{1.826899in}}%
\pgfpathlineto{\pgfqpoint{2.738849in}{1.826769in}}%
\pgfpathlineto{\pgfqpoint{2.738918in}{1.826981in}}%
\pgfpathlineto{\pgfqpoint{2.739672in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{2.739878in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{2.740427in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{2.740702in}{1.829284in}}%
\pgfpathlineto{\pgfqpoint{2.741456in}{1.827978in}}%
\pgfpathlineto{\pgfqpoint{2.741525in}{1.828161in}}%
\pgfpathlineto{\pgfqpoint{2.741868in}{1.828564in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{1.827213in}}%
\pgfpathlineto{\pgfqpoint{2.742417in}{1.827607in}}%
\pgfpathlineto{\pgfqpoint{2.742622in}{1.827078in}}%
\pgfpathlineto{\pgfqpoint{2.742691in}{1.827406in}}%
\pgfpathlineto{\pgfqpoint{2.743103in}{1.827248in}}%
\pgfpathlineto{\pgfqpoint{2.743583in}{1.828391in}}%
\pgfpathlineto{\pgfqpoint{2.743651in}{1.828417in}}%
\pgfpathlineto{\pgfqpoint{2.744337in}{1.829475in}}%
\pgfpathlineto{\pgfqpoint{2.744406in}{1.828593in}}%
\pgfpathlineto{\pgfqpoint{2.744886in}{1.828282in}}%
\pgfpathlineto{\pgfqpoint{2.745229in}{1.829351in}}%
\pgfpathlineto{\pgfqpoint{2.745504in}{1.828863in}}%
\pgfpathlineto{\pgfqpoint{2.746190in}{1.829000in}}%
\pgfpathlineto{\pgfqpoint{2.746601in}{1.827798in}}%
\pgfpathlineto{\pgfqpoint{2.747287in}{1.827668in}}%
\pgfpathlineto{\pgfqpoint{2.748111in}{1.824403in}}%
\pgfpathlineto{\pgfqpoint{2.748934in}{1.823407in}}%
\pgfpathlineto{\pgfqpoint{2.749963in}{1.822773in}}%
\pgfpathlineto{\pgfqpoint{2.750237in}{1.823965in}}%
\pgfpathlineto{\pgfqpoint{2.750992in}{1.823475in}}%
\pgfpathlineto{\pgfqpoint{2.751609in}{1.825025in}}%
\pgfpathlineto{\pgfqpoint{2.752089in}{1.825201in}}%
\pgfpathlineto{\pgfqpoint{2.752844in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{2.753256in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{2.753324in}{1.825404in}}%
\pgfpathlineto{\pgfqpoint{2.753599in}{1.823305in}}%
\pgfpathlineto{\pgfqpoint{2.753667in}{1.823564in}}%
\pgfpathlineto{\pgfqpoint{2.754559in}{1.823414in}}%
\pgfpathlineto{\pgfqpoint{2.754902in}{1.822545in}}%
\pgfpathlineto{\pgfqpoint{2.755382in}{1.823810in}}%
\pgfpathlineto{\pgfqpoint{2.755451in}{1.823550in}}%
\pgfpathlineto{\pgfqpoint{2.755863in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{2.756206in}{1.824303in}}%
\pgfpathlineto{\pgfqpoint{2.756480in}{1.823867in}}%
\pgfpathlineto{\pgfqpoint{2.756754in}{1.824175in}}%
\pgfpathlineto{\pgfqpoint{2.757921in}{1.822206in}}%
\pgfpathlineto{\pgfqpoint{2.757989in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.758126in}{1.823689in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.822598in}}%
\pgfpathlineto{\pgfqpoint{2.758881in}{1.821531in}}%
\pgfpathlineto{\pgfqpoint{2.759087in}{1.821364in}}%
\pgfpathlineto{\pgfqpoint{2.759361in}{1.822360in}}%
\pgfpathlineto{\pgfqpoint{2.759636in}{1.822168in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.822021in}}%
\pgfpathlineto{\pgfqpoint{2.760253in}{1.820203in}}%
\pgfpathlineto{\pgfqpoint{2.760390in}{1.820367in}}%
\pgfpathlineto{\pgfqpoint{2.760527in}{1.820261in}}%
\pgfpathlineto{\pgfqpoint{2.761145in}{1.820616in}}%
\pgfpathlineto{\pgfqpoint{2.761557in}{1.819357in}}%
\pgfpathlineto{\pgfqpoint{2.762037in}{1.820642in}}%
\pgfpathlineto{\pgfqpoint{2.762929in}{1.819919in}}%
\pgfpathlineto{\pgfqpoint{2.763203in}{1.820573in}}%
\pgfpathlineto{\pgfqpoint{2.763340in}{1.819902in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{1.820222in}}%
\pgfpathlineto{\pgfqpoint{2.764163in}{1.818216in}}%
\pgfpathlineto{\pgfqpoint{2.764301in}{1.817342in}}%
\pgfpathlineto{\pgfqpoint{2.764438in}{1.817457in}}%
\pgfpathlineto{\pgfqpoint{2.765467in}{1.818096in}}%
\pgfpathlineto{\pgfqpoint{2.765604in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{2.765741in}{1.817630in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{1.818462in}}%
\pgfpathlineto{\pgfqpoint{2.766839in}{1.819625in}}%
\pgfpathlineto{\pgfqpoint{2.767045in}{1.819330in}}%
\pgfpathlineto{\pgfqpoint{2.767731in}{1.820727in}}%
\pgfpathlineto{\pgfqpoint{2.767868in}{1.820384in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.819892in}}%
\pgfpathlineto{\pgfqpoint{2.768623in}{1.819632in}}%
\pgfpathlineto{\pgfqpoint{2.768966in}{1.818168in}}%
\pgfpathlineto{\pgfqpoint{2.770543in}{1.819418in}}%
\pgfpathlineto{\pgfqpoint{2.770612in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{1.819772in}}%
\pgfpathlineto{\pgfqpoint{2.771504in}{1.818995in}}%
\pgfpathlineto{\pgfqpoint{2.771710in}{1.818781in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.819122in}}%
\pgfpathlineto{\pgfqpoint{2.772121in}{1.819999in}}%
\pgfpathlineto{\pgfqpoint{2.772190in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{2.772876in}{1.819537in}}%
\pgfpathlineto{\pgfqpoint{2.772944in}{1.819836in}}%
\pgfpathlineto{\pgfqpoint{2.774248in}{1.822035in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{1.821201in}}%
\pgfpathlineto{\pgfqpoint{2.774591in}{1.821654in}}%
\pgfpathlineto{\pgfqpoint{2.774728in}{1.821948in}}%
\pgfpathlineto{\pgfqpoint{2.775140in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{2.775277in}{1.821730in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.822933in}}%
\pgfpathlineto{\pgfqpoint{2.776786in}{1.821937in}}%
\pgfpathlineto{\pgfqpoint{2.776992in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{2.777747in}{1.821823in}}%
\pgfpathlineto{\pgfqpoint{2.777815in}{1.822009in}}%
\pgfpathlineto{\pgfqpoint{2.777884in}{1.821220in}}%
\pgfpathlineto{\pgfqpoint{2.778021in}{1.820727in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.823968in}}%
\pgfpathlineto{\pgfqpoint{2.779256in}{1.823406in}}%
\pgfpathlineto{\pgfqpoint{2.779462in}{1.823790in}}%
\pgfpathlineto{\pgfqpoint{2.779942in}{1.824491in}}%
\pgfpathlineto{\pgfqpoint{2.779599in}{1.823630in}}%
\pgfpathlineto{\pgfqpoint{2.780216in}{1.824147in}}%
\pgfpathlineto{\pgfqpoint{2.780834in}{1.822417in}}%
\pgfpathlineto{\pgfqpoint{2.782823in}{1.822368in}}%
\pgfpathlineto{\pgfqpoint{2.783029in}{1.821832in}}%
\pgfpathlineto{\pgfqpoint{2.783441in}{1.822324in}}%
\pgfpathlineto{\pgfqpoint{2.784675in}{1.821390in}}%
\pgfpathlineto{\pgfqpoint{2.785704in}{1.818910in}}%
\pgfpathlineto{\pgfqpoint{2.785910in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{1.819040in}}%
\pgfpathlineto{\pgfqpoint{2.787008in}{1.819471in}}%
\pgfpathlineto{\pgfqpoint{2.787076in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.787488in}{1.816655in}}%
\pgfpathlineto{\pgfqpoint{2.787831in}{1.816945in}}%
\pgfpathlineto{\pgfqpoint{2.787968in}{1.817984in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.817258in}}%
\pgfpathlineto{\pgfqpoint{2.788654in}{1.817929in}}%
\pgfpathlineto{\pgfqpoint{2.788723in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{2.789546in}{1.816031in}}%
\pgfpathlineto{\pgfqpoint{2.789958in}{1.817522in}}%
\pgfpathlineto{\pgfqpoint{2.790369in}{1.817856in}}%
\pgfpathlineto{\pgfqpoint{2.790781in}{1.816430in}}%
\pgfpathlineto{\pgfqpoint{2.791330in}{1.816707in}}%
\pgfpathlineto{\pgfqpoint{2.791947in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{2.792222in}{1.818367in}}%
\pgfpathlineto{\pgfqpoint{2.792359in}{1.817828in}}%
\pgfpathlineto{\pgfqpoint{2.792839in}{1.819280in}}%
\pgfpathlineto{\pgfqpoint{2.793662in}{1.818193in}}%
\pgfpathlineto{\pgfqpoint{2.793799in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{2.793937in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{2.794211in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{2.794623in}{1.819150in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{1.818775in}}%
\pgfpathlineto{\pgfqpoint{2.794897in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.795171in}{1.819293in}}%
\pgfpathlineto{\pgfqpoint{2.795446in}{1.818516in}}%
\pgfpathlineto{\pgfqpoint{2.796063in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{2.796749in}{1.818137in}}%
\pgfpathlineto{\pgfqpoint{2.797435in}{1.818587in}}%
\pgfpathlineto{\pgfqpoint{2.797916in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.798602in}{1.818282in}}%
\pgfpathlineto{\pgfqpoint{2.799082in}{1.817021in}}%
\pgfpathlineto{\pgfqpoint{2.799631in}{1.818375in}}%
\pgfpathlineto{\pgfqpoint{2.800317in}{1.817880in}}%
\pgfpathlineto{\pgfqpoint{2.800728in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{2.800865in}{1.817416in}}%
\pgfpathlineto{\pgfqpoint{2.801414in}{1.817686in}}%
\pgfpathlineto{\pgfqpoint{2.801826in}{1.817486in}}%
\pgfpathlineto{\pgfqpoint{2.802032in}{1.816707in}}%
\pgfpathlineto{\pgfqpoint{2.802375in}{1.816856in}}%
\pgfpathlineto{\pgfqpoint{2.802649in}{1.816458in}}%
\pgfpathlineto{\pgfqpoint{2.802992in}{1.817741in}}%
\pgfpathlineto{\pgfqpoint{2.803198in}{1.817102in}}%
\pgfpathlineto{\pgfqpoint{2.803335in}{1.817118in}}%
\pgfpathlineto{\pgfqpoint{2.803404in}{1.816043in}}%
\pgfpathlineto{\pgfqpoint{2.803747in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{2.804158in}{1.816389in}}%
\pgfpathlineto{\pgfqpoint{2.804844in}{1.814956in}}%
\pgfpathlineto{\pgfqpoint{2.805256in}{1.816505in}}%
\pgfpathlineto{\pgfqpoint{2.805805in}{1.814252in}}%
\pgfpathlineto{\pgfqpoint{2.806011in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.806148in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{2.806285in}{1.814815in}}%
\pgfpathlineto{\pgfqpoint{2.806491in}{1.814440in}}%
\pgfpathlineto{\pgfqpoint{2.806628in}{1.815438in}}%
\pgfpathlineto{\pgfqpoint{2.806765in}{1.814439in}}%
\pgfpathlineto{\pgfqpoint{2.806834in}{1.813934in}}%
\pgfpathlineto{\pgfqpoint{2.806971in}{1.814152in}}%
\pgfpathlineto{\pgfqpoint{2.807794in}{1.813178in}}%
\pgfpathlineto{\pgfqpoint{2.808412in}{1.814047in}}%
\pgfpathlineto{\pgfqpoint{2.808686in}{1.813496in}}%
\pgfpathlineto{\pgfqpoint{2.808823in}{1.813622in}}%
\pgfpathlineto{\pgfqpoint{2.809235in}{1.814300in}}%
\pgfpathlineto{\pgfqpoint{2.809303in}{1.813559in}}%
\pgfpathlineto{\pgfqpoint{2.809372in}{1.813607in}}%
\pgfpathlineto{\pgfqpoint{2.810264in}{1.814599in}}%
\pgfpathlineto{\pgfqpoint{2.810538in}{1.813428in}}%
\pgfpathlineto{\pgfqpoint{2.810676in}{1.813705in}}%
\pgfpathlineto{\pgfqpoint{2.810744in}{1.814455in}}%
\pgfpathlineto{\pgfqpoint{2.811019in}{1.813396in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{1.813337in}}%
\pgfpathlineto{\pgfqpoint{2.811910in}{1.814561in}}%
\pgfpathlineto{\pgfqpoint{2.812322in}{1.815551in}}%
\pgfpathlineto{\pgfqpoint{2.813008in}{1.815456in}}%
\pgfpathlineto{\pgfqpoint{2.813488in}{1.816994in}}%
\pgfpathlineto{\pgfqpoint{2.813763in}{1.816852in}}%
\pgfpathlineto{\pgfqpoint{2.813900in}{1.817242in}}%
\pgfpathlineto{\pgfqpoint{2.813968in}{1.816721in}}%
\pgfpathlineto{\pgfqpoint{2.814174in}{1.817327in}}%
\pgfpathlineto{\pgfqpoint{2.814243in}{1.816664in}}%
\pgfpathlineto{\pgfqpoint{2.814311in}{1.816529in}}%
\pgfpathlineto{\pgfqpoint{2.814517in}{1.816859in}}%
\pgfpathlineto{\pgfqpoint{2.815203in}{1.818614in}}%
\pgfpathlineto{\pgfqpoint{2.815546in}{1.820332in}}%
\pgfpathlineto{\pgfqpoint{2.815615in}{1.819910in}}%
\pgfpathlineto{\pgfqpoint{2.816301in}{1.818693in}}%
\pgfpathlineto{\pgfqpoint{2.816850in}{1.817483in}}%
\pgfpathlineto{\pgfqpoint{2.816918in}{1.817740in}}%
\pgfpathlineto{\pgfqpoint{2.816987in}{1.818127in}}%
\pgfpathlineto{\pgfqpoint{2.817124in}{1.817544in}}%
\pgfpathlineto{\pgfqpoint{2.817604in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{2.818428in}{1.816637in}}%
\pgfpathlineto{\pgfqpoint{2.818839in}{1.817192in}}%
\pgfpathlineto{\pgfqpoint{2.819319in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{2.819868in}{1.817811in}}%
\pgfpathlineto{\pgfqpoint{2.820074in}{1.816799in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{2.820417in}{1.817002in}}%
\pgfpathlineto{\pgfqpoint{2.820486in}{1.816341in}}%
\pgfpathlineto{\pgfqpoint{2.820760in}{1.816710in}}%
\pgfpathlineto{\pgfqpoint{2.820829in}{1.817330in}}%
\pgfpathlineto{\pgfqpoint{2.821034in}{1.816649in}}%
\pgfpathlineto{\pgfqpoint{2.821858in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{2.822544in}{1.816695in}}%
\pgfpathlineto{\pgfqpoint{2.822887in}{1.816914in}}%
\pgfpathlineto{\pgfqpoint{2.823092in}{1.815863in}}%
\pgfpathlineto{\pgfqpoint{2.823367in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{2.823916in}{1.814847in}}%
\pgfpathlineto{\pgfqpoint{2.823984in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.824327in}{1.817035in}}%
\pgfpathlineto{\pgfqpoint{2.824465in}{1.816797in}}%
\pgfpathlineto{\pgfqpoint{2.824945in}{1.815695in}}%
\pgfpathlineto{\pgfqpoint{2.825151in}{1.816191in}}%
\pgfpathlineto{\pgfqpoint{2.825356in}{1.816997in}}%
\pgfpathlineto{\pgfqpoint{2.825631in}{1.816605in}}%
\pgfpathlineto{\pgfqpoint{2.826111in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{2.826180in}{1.816463in}}%
\pgfpathlineto{\pgfqpoint{2.826248in}{1.816879in}}%
\pgfpathlineto{\pgfqpoint{2.826317in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{2.826454in}{1.816792in}}%
\pgfpathlineto{\pgfqpoint{2.826523in}{1.816266in}}%
\pgfpathlineto{\pgfqpoint{2.827277in}{1.815672in}}%
\pgfpathlineto{\pgfqpoint{2.828375in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{2.828443in}{1.812985in}}%
\pgfpathlineto{\pgfqpoint{2.828512in}{1.813921in}}%
\pgfpathlineto{\pgfqpoint{2.828581in}{1.813303in}}%
\pgfpathlineto{\pgfqpoint{2.829472in}{1.812133in}}%
\pgfpathlineto{\pgfqpoint{2.829610in}{1.812143in}}%
\pgfpathlineto{\pgfqpoint{2.829747in}{1.812934in}}%
\pgfpathlineto{\pgfqpoint{2.830433in}{1.811768in}}%
\pgfpathlineto{\pgfqpoint{2.830501in}{1.812401in}}%
\pgfpathlineto{\pgfqpoint{2.830707in}{1.811948in}}%
\pgfpathlineto{\pgfqpoint{2.830913in}{1.812603in}}%
\pgfpathlineto{\pgfqpoint{2.831736in}{1.811207in}}%
\pgfpathlineto{\pgfqpoint{2.832560in}{1.809377in}}%
\pgfpathlineto{\pgfqpoint{2.833314in}{1.810701in}}%
\pgfpathlineto{\pgfqpoint{2.833520in}{1.809982in}}%
\pgfpathlineto{\pgfqpoint{2.833726in}{1.810223in}}%
\pgfpathlineto{\pgfqpoint{2.834412in}{1.808706in}}%
\pgfpathlineto{\pgfqpoint{2.834549in}{1.809407in}}%
\pgfpathlineto{\pgfqpoint{2.834618in}{1.808712in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{1.807597in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{2.835304in}{1.807640in}}%
\pgfpathlineto{\pgfqpoint{2.835509in}{1.807861in}}%
\pgfpathlineto{\pgfqpoint{2.835715in}{1.808806in}}%
\pgfpathlineto{\pgfqpoint{2.835852in}{1.808775in}}%
\pgfpathlineto{\pgfqpoint{2.835990in}{1.808778in}}%
\pgfpathlineto{\pgfqpoint{2.836058in}{1.809554in}}%
\pgfpathlineto{\pgfqpoint{2.836127in}{1.809340in}}%
\pgfpathlineto{\pgfqpoint{2.836538in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{2.836676in}{1.808867in}}%
\pgfpathlineto{\pgfqpoint{2.836950in}{1.808776in}}%
\pgfpathlineto{\pgfqpoint{2.837156in}{1.809414in}}%
\pgfpathlineto{\pgfqpoint{2.837705in}{1.809902in}}%
\pgfpathlineto{\pgfqpoint{2.838185in}{1.808911in}}%
\pgfpathlineto{\pgfqpoint{2.838322in}{1.808556in}}%
\pgfpathlineto{\pgfqpoint{2.838665in}{1.810624in}}%
\pgfpathlineto{\pgfqpoint{2.838940in}{1.812219in}}%
\pgfpathlineto{\pgfqpoint{2.839214in}{1.811106in}}%
\pgfpathlineto{\pgfqpoint{2.839351in}{1.811683in}}%
\pgfpathlineto{\pgfqpoint{2.839626in}{1.811608in}}%
\pgfpathlineto{\pgfqpoint{2.840586in}{1.813851in}}%
\pgfpathlineto{\pgfqpoint{2.840655in}{1.813703in}}%
\pgfpathlineto{\pgfqpoint{2.840929in}{1.812413in}}%
\pgfpathlineto{\pgfqpoint{2.841272in}{1.813231in}}%
\pgfpathlineto{\pgfqpoint{2.842095in}{1.815230in}}%
\pgfpathlineto{\pgfqpoint{2.842164in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{2.842438in}{1.815086in}}%
\pgfpathlineto{\pgfqpoint{2.842575in}{1.813830in}}%
\pgfpathlineto{\pgfqpoint{2.842713in}{1.814588in}}%
\pgfpathlineto{\pgfqpoint{2.843330in}{1.812897in}}%
\pgfpathlineto{\pgfqpoint{2.843467in}{1.814508in}}%
\pgfpathlineto{\pgfqpoint{2.843810in}{1.814390in}}%
\pgfpathlineto{\pgfqpoint{2.844222in}{1.813826in}}%
\pgfpathlineto{\pgfqpoint{2.844496in}{1.814685in}}%
\pgfpathlineto{\pgfqpoint{2.844702in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{2.845251in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{2.845937in}{1.811430in}}%
\pgfpathlineto{\pgfqpoint{2.846074in}{1.812071in}}%
\pgfpathlineto{\pgfqpoint{2.846211in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{2.846760in}{1.810345in}}%
\pgfpathlineto{\pgfqpoint{2.846829in}{1.809613in}}%
\pgfpathlineto{\pgfqpoint{2.846966in}{1.809704in}}%
\pgfpathlineto{\pgfqpoint{2.847240in}{1.809460in}}%
\pgfpathlineto{\pgfqpoint{2.847515in}{1.809895in}}%
\pgfpathlineto{\pgfqpoint{2.847721in}{1.809234in}}%
\pgfpathlineto{\pgfqpoint{2.847789in}{1.809330in}}%
\pgfpathlineto{\pgfqpoint{2.848475in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.849093in}{1.807454in}}%
\pgfpathlineto{\pgfqpoint{2.849230in}{1.807331in}}%
\pgfpathlineto{\pgfqpoint{2.849367in}{1.808032in}}%
\pgfpathlineto{\pgfqpoint{2.850327in}{1.806467in}}%
\pgfpathlineto{\pgfqpoint{2.850945in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{2.851013in}{1.807286in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{1.808661in}}%
\pgfpathlineto{\pgfqpoint{2.851562in}{1.808137in}}%
\pgfpathlineto{\pgfqpoint{2.851699in}{1.807585in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{1.807546in}}%
\pgfpathlineto{\pgfqpoint{2.852180in}{1.807123in}}%
\pgfpathlineto{\pgfqpoint{2.852385in}{1.807452in}}%
\pgfpathlineto{\pgfqpoint{2.853072in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{2.853346in}{1.806886in}}%
\pgfpathlineto{\pgfqpoint{2.853552in}{1.807064in}}%
\pgfpathlineto{\pgfqpoint{2.853689in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{2.853758in}{1.807454in}}%
\pgfpathlineto{\pgfqpoint{2.854444in}{1.805685in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.805450in}}%
\pgfpathlineto{\pgfqpoint{2.855267in}{1.806818in}}%
\pgfpathlineto{\pgfqpoint{2.855747in}{1.807189in}}%
\pgfpathlineto{\pgfqpoint{2.856776in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{2.857256in}{1.807631in}}%
\pgfpathlineto{\pgfqpoint{2.858011in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{2.858285in}{1.806653in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{1.807149in}}%
\pgfpathlineto{\pgfqpoint{2.859108in}{1.806976in}}%
\pgfpathlineto{\pgfqpoint{2.859520in}{1.805862in}}%
\pgfpathlineto{\pgfqpoint{2.859657in}{1.806185in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.806695in}}%
\pgfpathlineto{\pgfqpoint{2.860138in}{1.806371in}}%
\pgfpathlineto{\pgfqpoint{2.860343in}{1.806365in}}%
\pgfpathlineto{\pgfqpoint{2.860755in}{1.807006in}}%
\pgfpathlineto{\pgfqpoint{2.861372in}{1.803829in}}%
\pgfpathlineto{\pgfqpoint{2.862127in}{1.804076in}}%
\pgfpathlineto{\pgfqpoint{2.862196in}{1.803969in}}%
\pgfpathlineto{\pgfqpoint{2.862470in}{1.803459in}}%
\pgfpathlineto{\pgfqpoint{2.862539in}{1.803691in}}%
\pgfpathlineto{\pgfqpoint{2.863087in}{1.804195in}}%
\pgfpathlineto{\pgfqpoint{2.863293in}{1.803442in}}%
\pgfpathlineto{\pgfqpoint{2.863362in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{2.863568in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{2.864185in}{1.805197in}}%
\pgfpathlineto{\pgfqpoint{2.864734in}{1.805028in}}%
\pgfpathlineto{\pgfqpoint{2.864871in}{1.805850in}}%
\pgfpathlineto{\pgfqpoint{2.864940in}{1.804892in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.803635in}}%
\pgfpathlineto{\pgfqpoint{2.866312in}{1.804640in}}%
\pgfpathlineto{\pgfqpoint{2.866380in}{1.804570in}}%
\pgfpathlineto{\pgfqpoint{2.866723in}{1.804168in}}%
\pgfpathlineto{\pgfqpoint{2.867547in}{1.804293in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{1.804151in}}%
\pgfpathlineto{\pgfqpoint{2.868781in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{2.869056in}{1.805637in}}%
\pgfpathlineto{\pgfqpoint{2.869124in}{1.805396in}}%
\pgfpathlineto{\pgfqpoint{2.869810in}{1.804225in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{2.870085in}{1.804299in}}%
\pgfpathlineto{\pgfqpoint{2.870153in}{1.803381in}}%
\pgfpathlineto{\pgfqpoint{2.870291in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{2.870565in}{1.803102in}}%
\pgfpathlineto{\pgfqpoint{2.870702in}{1.803749in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.804929in}}%
\pgfpathlineto{\pgfqpoint{2.871800in}{1.804743in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{1.805021in}}%
\pgfpathlineto{\pgfqpoint{2.872280in}{1.805510in}}%
\pgfpathlineto{\pgfqpoint{2.872349in}{1.805418in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{1.804724in}}%
\pgfpathlineto{\pgfqpoint{2.872897in}{1.805015in}}%
\pgfpathlineto{\pgfqpoint{2.872966in}{1.805300in}}%
\pgfpathlineto{\pgfqpoint{2.873446in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{1.806184in}}%
\pgfpathlineto{\pgfqpoint{2.873721in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{2.874064in}{1.804611in}}%
\pgfpathlineto{\pgfqpoint{2.874201in}{1.802976in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.804799in}}%
\pgfpathlineto{\pgfqpoint{2.875299in}{1.803058in}}%
\pgfpathlineto{\pgfqpoint{2.875436in}{1.803496in}}%
\pgfpathlineto{\pgfqpoint{2.875710in}{1.803375in}}%
\pgfpathlineto{\pgfqpoint{2.876396in}{1.803243in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{1.802692in}}%
\pgfpathlineto{\pgfqpoint{2.877219in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{2.877357in}{1.802953in}}%
\pgfpathlineto{\pgfqpoint{2.877905in}{1.802795in}}%
\pgfpathlineto{\pgfqpoint{2.878111in}{1.803228in}}%
\pgfpathlineto{\pgfqpoint{2.878180in}{1.802192in}}%
\pgfpathlineto{\pgfqpoint{2.878523in}{1.802370in}}%
\pgfpathlineto{\pgfqpoint{2.878934in}{1.802699in}}%
\pgfpathlineto{\pgfqpoint{2.879552in}{1.801047in}}%
\pgfpathlineto{\pgfqpoint{2.879689in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{2.879895in}{1.800699in}}%
\pgfpathlineto{\pgfqpoint{2.880032in}{1.801218in}}%
\pgfpathlineto{\pgfqpoint{2.880238in}{1.800043in}}%
\pgfpathlineto{\pgfqpoint{2.880581in}{1.800417in}}%
\pgfpathlineto{\pgfqpoint{2.880649in}{1.800075in}}%
\pgfpathlineto{\pgfqpoint{2.881061in}{1.799951in}}%
\pgfpathlineto{\pgfqpoint{2.881404in}{1.802947in}}%
\pgfpathlineto{\pgfqpoint{2.881541in}{1.802385in}}%
\pgfpathlineto{\pgfqpoint{2.881884in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{2.882022in}{1.802204in}}%
\pgfpathlineto{\pgfqpoint{2.882296in}{1.802602in}}%
\pgfpathlineto{\pgfqpoint{2.882845in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{2.883325in}{1.801686in}}%
\pgfpathlineto{\pgfqpoint{2.883394in}{1.801470in}}%
\pgfpathlineto{\pgfqpoint{2.883737in}{1.801325in}}%
\pgfpathlineto{\pgfqpoint{2.883874in}{1.801623in}}%
\pgfpathlineto{\pgfqpoint{2.884148in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.884217in}{1.801793in}}%
\pgfpathlineto{\pgfqpoint{2.884423in}{1.801622in}}%
\pgfpathlineto{\pgfqpoint{2.884834in}{1.800751in}}%
\pgfpathlineto{\pgfqpoint{2.884971in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{2.885040in}{1.801619in}}%
\pgfpathlineto{\pgfqpoint{2.885520in}{1.801595in}}%
\pgfpathlineto{\pgfqpoint{2.885932in}{1.801064in}}%
\pgfpathlineto{\pgfqpoint{2.887647in}{1.802409in}}%
\pgfpathlineto{\pgfqpoint{2.888882in}{1.801246in}}%
\pgfpathlineto{\pgfqpoint{2.889225in}{1.800588in}}%
\pgfpathlineto{\pgfqpoint{2.889568in}{1.800981in}}%
\pgfpathlineto{\pgfqpoint{2.889979in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{2.891008in}{1.798710in}}%
\pgfpathlineto{\pgfqpoint{2.891077in}{1.798901in}}%
\pgfpathlineto{\pgfqpoint{2.891763in}{1.800391in}}%
\pgfpathlineto{\pgfqpoint{2.892655in}{1.798554in}}%
\pgfpathlineto{\pgfqpoint{2.892929in}{1.799364in}}%
\pgfpathlineto{\pgfqpoint{2.893615in}{1.798666in}}%
\pgfpathlineto{\pgfqpoint{2.894095in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{2.894781in}{1.799856in}}%
\pgfpathlineto{\pgfqpoint{2.894987in}{1.800868in}}%
\pgfpathlineto{\pgfqpoint{2.895125in}{1.800516in}}%
\pgfpathlineto{\pgfqpoint{2.895193in}{1.800048in}}%
\pgfpathlineto{\pgfqpoint{2.895330in}{1.800535in}}%
\pgfpathlineto{\pgfqpoint{2.895468in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{2.895605in}{1.800886in}}%
\pgfpathlineto{\pgfqpoint{2.896291in}{1.800767in}}%
\pgfpathlineto{\pgfqpoint{2.896359in}{1.801198in}}%
\pgfpathlineto{\pgfqpoint{2.897937in}{1.802281in}}%
\pgfpathlineto{\pgfqpoint{2.898280in}{1.803669in}}%
\pgfpathlineto{\pgfqpoint{2.898417in}{1.803190in}}%
\pgfpathlineto{\pgfqpoint{2.898555in}{1.802419in}}%
\pgfpathlineto{\pgfqpoint{2.898760in}{1.802940in}}%
\pgfpathlineto{\pgfqpoint{2.899515in}{1.804578in}}%
\pgfpathlineto{\pgfqpoint{2.900132in}{1.804239in}}%
\pgfpathlineto{\pgfqpoint{2.900681in}{1.803439in}}%
\pgfpathlineto{\pgfqpoint{2.901161in}{1.803469in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{1.804550in}}%
\pgfpathlineto{\pgfqpoint{2.902328in}{1.804455in}}%
\pgfpathlineto{\pgfqpoint{2.902534in}{1.803198in}}%
\pgfpathlineto{\pgfqpoint{2.902671in}{1.803629in}}%
\pgfpathlineto{\pgfqpoint{2.903357in}{1.804288in}}%
\pgfpathlineto{\pgfqpoint{2.903425in}{1.804682in}}%
\pgfpathlineto{\pgfqpoint{2.903494in}{1.803403in}}%
\pgfpathlineto{\pgfqpoint{2.904729in}{1.801331in}}%
\pgfpathlineto{\pgfqpoint{2.904866in}{1.802204in}}%
\pgfpathlineto{\pgfqpoint{2.905140in}{1.801947in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{1.802842in}}%
\pgfpathlineto{\pgfqpoint{2.905621in}{1.802667in}}%
\pgfpathlineto{\pgfqpoint{2.906169in}{1.801670in}}%
\pgfpathlineto{\pgfqpoint{2.907061in}{1.799931in}}%
\pgfpathlineto{\pgfqpoint{2.907404in}{1.798255in}}%
\pgfpathlineto{\pgfqpoint{2.907816in}{1.797436in}}%
\pgfpathlineto{\pgfqpoint{2.908022in}{1.798749in}}%
\pgfpathlineto{\pgfqpoint{2.909188in}{1.799344in}}%
\pgfpathlineto{\pgfqpoint{2.909600in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{1.797990in}}%
\pgfpathlineto{\pgfqpoint{2.910286in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{2.910491in}{1.797652in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{1.798463in}}%
\pgfpathlineto{\pgfqpoint{2.910629in}{1.797730in}}%
\pgfpathlineto{\pgfqpoint{2.910834in}{1.797128in}}%
\pgfpathlineto{\pgfqpoint{2.911040in}{1.797385in}}%
\pgfpathlineto{\pgfqpoint{2.911177in}{1.797715in}}%
\pgfpathlineto{\pgfqpoint{2.911246in}{1.797393in}}%
\pgfpathlineto{\pgfqpoint{2.911452in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{2.911520in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{2.912412in}{1.798075in}}%
\pgfpathlineto{\pgfqpoint{2.914470in}{1.795892in}}%
\pgfpathlineto{\pgfqpoint{2.914676in}{1.796263in}}%
\pgfpathlineto{\pgfqpoint{2.914882in}{1.796011in}}%
\pgfpathlineto{\pgfqpoint{2.914950in}{1.795485in}}%
\pgfpathlineto{\pgfqpoint{2.915225in}{1.795956in}}%
\pgfpathlineto{\pgfqpoint{2.915568in}{1.795038in}}%
\pgfpathlineto{\pgfqpoint{2.915774in}{1.795476in}}%
\pgfpathlineto{\pgfqpoint{2.916048in}{1.795858in}}%
\pgfpathlineto{\pgfqpoint{2.916460in}{1.796717in}}%
\pgfpathlineto{\pgfqpoint{2.916528in}{1.796394in}}%
\pgfpathlineto{\pgfqpoint{2.916597in}{1.796072in}}%
\pgfpathlineto{\pgfqpoint{2.916666in}{1.796538in}}%
\pgfpathlineto{\pgfqpoint{2.917009in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{2.917352in}{1.794566in}}%
\pgfpathlineto{\pgfqpoint{2.917489in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.917832in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{2.918038in}{1.794921in}}%
\pgfpathlineto{\pgfqpoint{2.918175in}{1.794420in}}%
\pgfpathlineto{\pgfqpoint{2.918381in}{1.794647in}}%
\pgfpathlineto{\pgfqpoint{2.918655in}{1.794504in}}%
\pgfpathlineto{\pgfqpoint{2.918861in}{1.796497in}}%
\pgfpathlineto{\pgfqpoint{2.919067in}{1.795305in}}%
\pgfpathlineto{\pgfqpoint{2.919204in}{1.795882in}}%
\pgfpathlineto{\pgfqpoint{2.919272in}{1.795244in}}%
\pgfpathlineto{\pgfqpoint{2.919684in}{1.794438in}}%
\pgfpathlineto{\pgfqpoint{2.920370in}{1.794544in}}%
\pgfpathlineto{\pgfqpoint{2.920782in}{1.795707in}}%
\pgfpathlineto{\pgfqpoint{2.921536in}{1.794543in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{1.796471in}}%
\pgfpathlineto{\pgfqpoint{2.922702in}{1.795760in}}%
\pgfpathlineto{\pgfqpoint{2.922908in}{1.794990in}}%
\pgfpathlineto{\pgfqpoint{2.922977in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{2.923114in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{2.923389in}{1.795632in}}%
\pgfpathlineto{\pgfqpoint{2.923663in}{1.795579in}}%
\pgfpathlineto{\pgfqpoint{2.924075in}{1.796593in}}%
\pgfpathlineto{\pgfqpoint{2.924966in}{1.796574in}}%
\pgfpathlineto{\pgfqpoint{2.925035in}{1.795546in}}%
\pgfpathlineto{\pgfqpoint{2.925309in}{1.795904in}}%
\pgfpathlineto{\pgfqpoint{2.925652in}{1.797407in}}%
\pgfpathlineto{\pgfqpoint{2.925721in}{1.797233in}}%
\pgfpathlineto{\pgfqpoint{2.926064in}{1.796307in}}%
\pgfpathlineto{\pgfqpoint{2.926956in}{1.799453in}}%
\pgfpathlineto{\pgfqpoint{2.927230in}{1.799223in}}%
\pgfpathlineto{\pgfqpoint{2.927710in}{1.798503in}}%
\pgfpathlineto{\pgfqpoint{2.928122in}{1.798589in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.797899in}}%
\pgfpathlineto{\pgfqpoint{2.928465in}{1.798289in}}%
\pgfpathlineto{\pgfqpoint{2.929357in}{1.797936in}}%
\pgfpathlineto{\pgfqpoint{2.929425in}{1.797802in}}%
\pgfpathlineto{\pgfqpoint{2.929906in}{1.799704in}}%
\pgfpathlineto{\pgfqpoint{2.930112in}{1.799416in}}%
\pgfpathlineto{\pgfqpoint{2.930798in}{1.799021in}}%
\pgfpathlineto{\pgfqpoint{2.931415in}{1.797332in}}%
\pgfpathlineto{\pgfqpoint{2.931689in}{1.797897in}}%
\pgfpathlineto{\pgfqpoint{2.931758in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{2.932101in}{1.796876in}}%
\pgfpathlineto{\pgfqpoint{2.932307in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{2.932375in}{1.797109in}}%
\pgfpathlineto{\pgfqpoint{2.932856in}{1.795553in}}%
\pgfpathlineto{\pgfqpoint{2.933061in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{2.933336in}{1.796183in}}%
\pgfpathlineto{\pgfqpoint{2.933610in}{1.794585in}}%
\pgfpathlineto{\pgfqpoint{2.933747in}{1.794653in}}%
\pgfpathlineto{\pgfqpoint{2.933816in}{1.794983in}}%
\pgfpathlineto{\pgfqpoint{2.933885in}{1.794386in}}%
\pgfpathlineto{\pgfqpoint{2.933953in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{2.934228in}{1.792676in}}%
\pgfpathlineto{\pgfqpoint{2.934708in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.935394in}{1.793324in}}%
\pgfpathlineto{\pgfqpoint{2.935600in}{1.794017in}}%
\pgfpathlineto{\pgfqpoint{2.935668in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{2.935805in}{1.793167in}}%
\pgfpathlineto{\pgfqpoint{2.936286in}{1.792472in}}%
\pgfpathlineto{\pgfqpoint{2.936491in}{1.792417in}}%
\pgfpathlineto{\pgfqpoint{2.937521in}{1.790990in}}%
\pgfpathlineto{\pgfqpoint{2.938069in}{1.791550in}}%
\pgfpathlineto{\pgfqpoint{2.939304in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{2.939373in}{1.791481in}}%
\pgfpathlineto{\pgfqpoint{2.939716in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{2.940470in}{1.790692in}}%
\pgfpathlineto{\pgfqpoint{2.940813in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{2.941637in}{1.793121in}}%
\pgfpathlineto{\pgfqpoint{2.941705in}{1.792793in}}%
\pgfpathlineto{\pgfqpoint{2.942117in}{1.793048in}}%
\pgfpathlineto{\pgfqpoint{2.942597in}{1.791560in}}%
\pgfpathlineto{\pgfqpoint{2.942803in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{2.943146in}{1.791230in}}%
\pgfpathlineto{\pgfqpoint{2.943214in}{1.790382in}}%
\pgfpathlineto{\pgfqpoint{2.943557in}{1.790591in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{1.789155in}}%
\pgfpathlineto{\pgfqpoint{2.944724in}{1.789811in}}%
\pgfpathlineto{\pgfqpoint{2.944792in}{1.789525in}}%
\pgfpathlineto{\pgfqpoint{2.945135in}{1.789411in}}%
\pgfpathlineto{\pgfqpoint{2.945616in}{1.788783in}}%
\pgfpathlineto{\pgfqpoint{2.946027in}{1.788881in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.790774in}}%
\pgfpathlineto{\pgfqpoint{2.947056in}{1.789961in}}%
\pgfpathlineto{\pgfqpoint{2.947125in}{1.790103in}}%
\pgfpathlineto{\pgfqpoint{2.947193in}{1.791204in}}%
\pgfpathlineto{\pgfqpoint{2.947811in}{1.790933in}}%
\pgfpathlineto{\pgfqpoint{2.947879in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{2.948085in}{1.790715in}}%
\pgfpathlineto{\pgfqpoint{2.948703in}{1.791214in}}%
\pgfpathlineto{\pgfqpoint{2.948771in}{1.790899in}}%
\pgfpathlineto{\pgfqpoint{2.949663in}{1.790711in}}%
\pgfpathlineto{\pgfqpoint{2.950006in}{1.789452in}}%
\pgfpathlineto{\pgfqpoint{2.950280in}{1.789094in}}%
\pgfpathlineto{\pgfqpoint{2.950349in}{1.789163in}}%
\pgfpathlineto{\pgfqpoint{2.951172in}{1.791786in}}%
\pgfpathlineto{\pgfqpoint{2.951378in}{1.792248in}}%
\pgfpathlineto{\pgfqpoint{2.951653in}{1.792068in}}%
\pgfpathlineto{\pgfqpoint{2.952819in}{1.793569in}}%
\pgfpathlineto{\pgfqpoint{2.952887in}{1.793318in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{1.792987in}}%
\pgfpathlineto{\pgfqpoint{2.953093in}{1.793400in}}%
\pgfpathlineto{\pgfqpoint{2.953299in}{1.794110in}}%
\pgfpathlineto{\pgfqpoint{2.953436in}{1.793704in}}%
\pgfpathlineto{\pgfqpoint{2.953642in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{2.953848in}{1.793337in}}%
\pgfpathlineto{\pgfqpoint{2.955288in}{1.792621in}}%
\pgfpathlineto{\pgfqpoint{2.955769in}{1.793742in}}%
\pgfpathlineto{\pgfqpoint{2.955837in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{2.955906in}{1.792368in}}%
\pgfpathlineto{\pgfqpoint{2.956043in}{1.793033in}}%
\pgfpathlineto{\pgfqpoint{2.956386in}{1.793166in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.791636in}}%
\pgfpathlineto{\pgfqpoint{2.956798in}{1.792135in}}%
\pgfpathlineto{\pgfqpoint{2.957346in}{1.791998in}}%
\pgfpathlineto{\pgfqpoint{2.957621in}{1.792905in}}%
\pgfpathlineto{\pgfqpoint{2.959816in}{1.792470in}}%
\pgfpathlineto{\pgfqpoint{2.959885in}{1.791599in}}%
\pgfpathlineto{\pgfqpoint{2.960159in}{1.791871in}}%
\pgfpathlineto{\pgfqpoint{2.961051in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.961120in}{1.791456in}}%
\pgfpathlineto{\pgfqpoint{2.961394in}{1.791685in}}%
\pgfpathlineto{\pgfqpoint{2.961806in}{1.792206in}}%
\pgfpathlineto{\pgfqpoint{2.961943in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{2.962217in}{1.791762in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{1.791290in}}%
\pgfpathlineto{\pgfqpoint{2.962629in}{1.791559in}}%
\pgfpathlineto{\pgfqpoint{2.962697in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{2.962766in}{1.792440in}}%
\pgfpathlineto{\pgfqpoint{2.962903in}{1.792201in}}%
\pgfpathlineto{\pgfqpoint{2.963521in}{1.791113in}}%
\pgfpathlineto{\pgfqpoint{2.964069in}{1.791881in}}%
\pgfpathlineto{\pgfqpoint{2.965373in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{2.965442in}{1.791872in}}%
\pgfpathlineto{\pgfqpoint{2.965647in}{1.791787in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{2.966059in}{1.790990in}}%
\pgfpathlineto{\pgfqpoint{2.966196in}{1.791543in}}%
\pgfpathlineto{\pgfqpoint{2.966471in}{1.791566in}}%
\pgfpathlineto{\pgfqpoint{2.966814in}{1.793262in}}%
\pgfpathlineto{\pgfqpoint{2.967019in}{1.792944in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.791893in}}%
\pgfpathlineto{\pgfqpoint{2.968048in}{1.791246in}}%
\pgfpathlineto{\pgfqpoint{2.968186in}{1.791670in}}%
\pgfpathlineto{\pgfqpoint{2.968254in}{1.791917in}}%
\pgfpathlineto{\pgfqpoint{2.968391in}{1.791373in}}%
\pgfpathlineto{\pgfqpoint{2.968460in}{1.791596in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{2.969832in}{1.790249in}}%
\pgfpathlineto{\pgfqpoint{2.970106in}{1.791088in}}%
\pgfpathlineto{\pgfqpoint{2.970381in}{1.790799in}}%
\pgfpathlineto{\pgfqpoint{2.970724in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{2.970930in}{1.790256in}}%
\pgfpathlineto{\pgfqpoint{2.971204in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{2.971821in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{2.972164in}{1.790281in}}%
\pgfpathlineto{\pgfqpoint{2.972370in}{1.790685in}}%
\pgfpathlineto{\pgfqpoint{2.972645in}{1.789487in}}%
\pgfpathlineto{\pgfqpoint{2.972713in}{1.789729in}}%
\pgfpathlineto{\pgfqpoint{2.972851in}{1.790108in}}%
\pgfpathlineto{\pgfqpoint{2.972919in}{1.790006in}}%
\pgfpathlineto{\pgfqpoint{2.973125in}{1.788828in}}%
\pgfpathlineto{\pgfqpoint{2.973331in}{1.789129in}}%
\pgfpathlineto{\pgfqpoint{2.973674in}{1.788703in}}%
\pgfpathlineto{\pgfqpoint{2.973742in}{1.789195in}}%
\pgfpathlineto{\pgfqpoint{2.973948in}{1.789331in}}%
\pgfpathlineto{\pgfqpoint{2.974017in}{1.788721in}}%
\pgfpathlineto{\pgfqpoint{2.974771in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{2.974909in}{1.789520in}}%
\pgfpathlineto{\pgfqpoint{2.975183in}{1.789227in}}%
\pgfpathlineto{\pgfqpoint{2.975320in}{1.789570in}}%
\pgfpathlineto{\pgfqpoint{2.975457in}{1.789165in}}%
\pgfpathlineto{\pgfqpoint{2.976349in}{1.787086in}}%
\pgfpathlineto{\pgfqpoint{2.976692in}{1.787289in}}%
\pgfpathlineto{\pgfqpoint{2.977104in}{1.788014in}}%
\pgfpathlineto{\pgfqpoint{2.977721in}{1.787991in}}%
\pgfpathlineto{\pgfqpoint{2.977996in}{1.786115in}}%
\pgfpathlineto{\pgfqpoint{2.978133in}{1.786821in}}%
\pgfpathlineto{\pgfqpoint{2.978682in}{1.787135in}}%
\pgfpathlineto{\pgfqpoint{2.979025in}{1.786118in}}%
\pgfpathlineto{\pgfqpoint{2.979436in}{1.785098in}}%
\pgfpathlineto{\pgfqpoint{2.979505in}{1.785848in}}%
\pgfpathlineto{\pgfqpoint{2.979848in}{1.787151in}}%
\pgfpathlineto{\pgfqpoint{2.979917in}{1.786882in}}%
\pgfpathlineto{\pgfqpoint{2.980465in}{1.786325in}}%
\pgfpathlineto{\pgfqpoint{2.980534in}{1.787098in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.786303in}}%
\pgfpathlineto{\pgfqpoint{2.981220in}{1.786637in}}%
\pgfpathlineto{\pgfqpoint{2.981769in}{1.786360in}}%
\pgfpathlineto{\pgfqpoint{2.982318in}{1.787317in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{1.787594in}}%
\pgfpathlineto{\pgfqpoint{2.983415in}{1.786065in}}%
\pgfpathlineto{\pgfqpoint{2.983552in}{1.786118in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{2.984650in}{1.786919in}}%
\pgfpathlineto{\pgfqpoint{2.985267in}{1.787244in}}%
\pgfpathlineto{\pgfqpoint{2.985336in}{1.787729in}}%
\pgfpathlineto{\pgfqpoint{2.985405in}{1.786882in}}%
\pgfpathlineto{\pgfqpoint{2.985679in}{1.787040in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{2.985885in}{1.787693in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.787470in}}%
\pgfpathlineto{\pgfqpoint{2.986022in}{1.787947in}}%
\pgfpathlineto{\pgfqpoint{2.986091in}{1.787898in}}%
\pgfpathlineto{\pgfqpoint{2.986502in}{1.787631in}}%
\pgfpathlineto{\pgfqpoint{2.986708in}{1.788642in}}%
\pgfpathlineto{\pgfqpoint{2.986983in}{1.787834in}}%
\pgfpathlineto{\pgfqpoint{2.987188in}{1.788352in}}%
\pgfpathlineto{\pgfqpoint{2.987394in}{1.788128in}}%
\pgfpathlineto{\pgfqpoint{2.987463in}{1.788556in}}%
\pgfpathlineto{\pgfqpoint{2.988012in}{1.786864in}}%
\pgfpathlineto{\pgfqpoint{2.988423in}{1.787224in}}%
\pgfpathlineto{\pgfqpoint{2.988560in}{1.786656in}}%
\pgfpathlineto{\pgfqpoint{2.988766in}{1.786804in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{1.787204in}}%
\pgfpathlineto{\pgfqpoint{2.989109in}{1.786947in}}%
\pgfpathlineto{\pgfqpoint{2.989178in}{1.786724in}}%
\pgfpathlineto{\pgfqpoint{2.989384in}{1.787157in}}%
\pgfpathlineto{\pgfqpoint{2.989452in}{1.787688in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.787552in}}%
\pgfpathlineto{\pgfqpoint{2.990207in}{1.787643in}}%
\pgfpathlineto{\pgfqpoint{2.991236in}{1.785984in}}%
\pgfpathlineto{\pgfqpoint{2.991304in}{1.784497in}}%
\pgfpathlineto{\pgfqpoint{2.991647in}{1.785069in}}%
\pgfpathlineto{\pgfqpoint{2.992196in}{1.784355in}}%
\pgfpathlineto{\pgfqpoint{2.992676in}{1.785610in}}%
\pgfpathlineto{\pgfqpoint{2.992745in}{1.784783in}}%
\pgfpathlineto{\pgfqpoint{2.992814in}{1.784046in}}%
\pgfpathlineto{\pgfqpoint{2.993568in}{1.782852in}}%
\pgfpathlineto{\pgfqpoint{2.993774in}{1.782477in}}%
\pgfpathlineto{\pgfqpoint{2.994117in}{1.783015in}}%
\pgfpathlineto{\pgfqpoint{2.994323in}{1.782109in}}%
\pgfpathlineto{\pgfqpoint{2.994392in}{1.782179in}}%
\pgfpathlineto{\pgfqpoint{2.994872in}{1.781409in}}%
\pgfpathlineto{\pgfqpoint{2.995009in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{2.995626in}{1.783259in}}%
\pgfpathlineto{\pgfqpoint{2.995901in}{1.782582in}}%
\pgfpathlineto{\pgfqpoint{2.996312in}{1.783489in}}%
\pgfpathlineto{\pgfqpoint{2.996450in}{1.783314in}}%
\pgfpathlineto{\pgfqpoint{2.996518in}{1.782896in}}%
\pgfpathlineto{\pgfqpoint{2.996655in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.996998in}{1.782972in}}%
\pgfpathlineto{\pgfqpoint{2.997410in}{1.781915in}}%
\pgfpathlineto{\pgfqpoint{2.997890in}{1.783121in}}%
\pgfpathlineto{\pgfqpoint{2.998233in}{1.783713in}}%
\pgfpathlineto{\pgfqpoint{2.998302in}{1.783495in}}%
\pgfpathlineto{\pgfqpoint{2.998782in}{1.783033in}}%
\pgfpathlineto{\pgfqpoint{2.998919in}{1.784020in}}%
\pgfpathlineto{\pgfqpoint{2.999056in}{1.783902in}}%
\pgfpathlineto{\pgfqpoint{2.999811in}{1.782421in}}%
\pgfpathlineto{\pgfqpoint{2.999948in}{1.782747in}}%
\pgfpathlineto{\pgfqpoint{3.000497in}{1.783832in}}%
\pgfpathlineto{\pgfqpoint{3.000566in}{1.784384in}}%
\pgfpathlineto{\pgfqpoint{3.000840in}{1.783799in}}%
\pgfpathlineto{\pgfqpoint{3.001252in}{1.784045in}}%
\pgfpathlineto{\pgfqpoint{3.001320in}{1.783511in}}%
\pgfpathlineto{\pgfqpoint{3.001389in}{1.784208in}}%
\pgfpathlineto{\pgfqpoint{3.001869in}{1.785165in}}%
\pgfpathlineto{\pgfqpoint{3.002281in}{1.783136in}}%
\pgfpathlineto{\pgfqpoint{3.002349in}{1.783354in}}%
\pgfpathlineto{\pgfqpoint{3.002487in}{1.783722in}}%
\pgfpathlineto{\pgfqpoint{3.003310in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{3.003516in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{3.003584in}{1.782678in}}%
\pgfpathlineto{\pgfqpoint{3.003859in}{1.782811in}}%
\pgfpathlineto{\pgfqpoint{3.003927in}{1.782384in}}%
\pgfpathlineto{\pgfqpoint{3.004064in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{3.004202in}{1.781819in}}%
\pgfpathlineto{\pgfqpoint{3.004270in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{1.782631in}}%
\pgfpathlineto{\pgfqpoint{3.004682in}{1.781671in}}%
\pgfpathlineto{\pgfqpoint{3.004888in}{1.783328in}}%
\pgfpathlineto{\pgfqpoint{3.005093in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{1.783590in}}%
\pgfpathlineto{\pgfqpoint{3.006054in}{1.783082in}}%
\pgfpathlineto{\pgfqpoint{3.006191in}{1.782634in}}%
\pgfpathlineto{\pgfqpoint{3.006534in}{1.783552in}}%
\pgfpathlineto{\pgfqpoint{3.006671in}{1.783046in}}%
\pgfpathlineto{\pgfqpoint{3.006740in}{1.782911in}}%
\pgfpathlineto{\pgfqpoint{3.006808in}{1.783432in}}%
\pgfpathlineto{\pgfqpoint{3.006877in}{1.783064in}}%
\pgfpathlineto{\pgfqpoint{3.007220in}{1.783292in}}%
\pgfpathlineto{\pgfqpoint{3.007563in}{1.783065in}}%
\pgfpathlineto{\pgfqpoint{3.008318in}{1.783207in}}%
\pgfpathlineto{\pgfqpoint{3.008661in}{1.783276in}}%
\pgfpathlineto{\pgfqpoint{3.008935in}{1.784090in}}%
\pgfpathlineto{\pgfqpoint{3.009415in}{1.784000in}}%
\pgfpathlineto{\pgfqpoint{3.009484in}{1.784582in}}%
\pgfpathlineto{\pgfqpoint{3.009690in}{1.783594in}}%
\pgfpathlineto{\pgfqpoint{3.009758in}{1.784339in}}%
\pgfpathlineto{\pgfqpoint{3.010033in}{1.784566in}}%
\pgfpathlineto{\pgfqpoint{3.010170in}{1.784398in}}%
\pgfpathlineto{\pgfqpoint{3.010239in}{1.784024in}}%
\pgfpathlineto{\pgfqpoint{3.010582in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{3.010925in}{1.783833in}}%
\pgfpathlineto{\pgfqpoint{3.011062in}{1.784016in}}%
\pgfpathlineto{\pgfqpoint{3.011611in}{1.784472in}}%
\pgfpathlineto{\pgfqpoint{3.012434in}{1.785566in}}%
\pgfpathlineto{\pgfqpoint{3.013531in}{1.787460in}}%
\pgfpathlineto{\pgfqpoint{3.013943in}{1.786174in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.786686in}}%
\pgfpathlineto{\pgfqpoint{3.014217in}{1.785625in}}%
\pgfpathlineto{\pgfqpoint{3.014492in}{1.785687in}}%
\pgfpathlineto{\pgfqpoint{3.014835in}{1.786403in}}%
\pgfpathlineto{\pgfqpoint{3.015247in}{1.785549in}}%
\pgfpathlineto{\pgfqpoint{3.015795in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{3.016001in}{1.785413in}}%
\pgfpathlineto{\pgfqpoint{3.017716in}{1.785449in}}%
\pgfpathlineto{\pgfqpoint{3.018882in}{1.784353in}}%
\pgfpathlineto{\pgfqpoint{3.019020in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{3.019088in}{1.784191in}}%
\pgfpathlineto{\pgfqpoint{3.019157in}{1.784611in}}%
\pgfpathlineto{\pgfqpoint{3.019500in}{1.784779in}}%
\pgfpathlineto{\pgfqpoint{3.019980in}{1.782811in}}%
\pgfpathlineto{\pgfqpoint{3.020049in}{1.783063in}}%
\pgfpathlineto{\pgfqpoint{3.020117in}{1.783382in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{3.021489in}{1.779649in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.779857in}}%
\pgfpathlineto{\pgfqpoint{3.022244in}{1.778707in}}%
\pgfpathlineto{\pgfqpoint{3.022450in}{1.778579in}}%
\pgfpathlineto{\pgfqpoint{3.022999in}{1.780271in}}%
\pgfpathlineto{\pgfqpoint{3.023136in}{1.780822in}}%
\pgfpathlineto{\pgfqpoint{3.024028in}{1.780295in}}%
\pgfpathlineto{\pgfqpoint{3.024233in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{3.024371in}{1.780539in}}%
\pgfpathlineto{\pgfqpoint{3.024919in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{3.025400in}{1.782404in}}%
\pgfpathlineto{\pgfqpoint{3.025537in}{1.781541in}}%
\pgfpathlineto{\pgfqpoint{3.025811in}{1.781850in}}%
\pgfpathlineto{\pgfqpoint{3.026017in}{1.781781in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{3.026497in}{1.783237in}}%
\pgfpathlineto{\pgfqpoint{3.026772in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{3.027046in}{1.783053in}}%
\pgfpathlineto{\pgfqpoint{3.027115in}{1.782441in}}%
\pgfpathlineto{\pgfqpoint{3.027252in}{1.781617in}}%
\pgfpathlineto{\pgfqpoint{3.027526in}{1.782200in}}%
\pgfpathlineto{\pgfqpoint{3.027732in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{3.028006in}{1.782947in}}%
\pgfpathlineto{\pgfqpoint{3.028144in}{1.782220in}}%
\pgfpathlineto{\pgfqpoint{3.028418in}{1.782745in}}%
\pgfpathlineto{\pgfqpoint{3.029104in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{3.029173in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{3.029447in}{1.783314in}}%
\pgfpathlineto{\pgfqpoint{3.030339in}{1.782956in}}%
\pgfpathlineto{\pgfqpoint{3.030408in}{1.783996in}}%
\pgfpathlineto{\pgfqpoint{3.030613in}{1.783531in}}%
\pgfpathlineto{\pgfqpoint{3.030819in}{1.783571in}}%
\pgfpathlineto{\pgfqpoint{3.031094in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{3.031231in}{1.783068in}}%
\pgfpathlineto{\pgfqpoint{3.031505in}{1.783580in}}%
\pgfpathlineto{\pgfqpoint{3.031985in}{1.783694in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{1.783071in}}%
\pgfpathlineto{\pgfqpoint{3.032397in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{3.032740in}{1.783576in}}%
\pgfpathlineto{\pgfqpoint{3.033083in}{1.781179in}}%
\pgfpathlineto{\pgfqpoint{3.033769in}{1.781471in}}%
\pgfpathlineto{\pgfqpoint{3.034249in}{1.778590in}}%
\pgfpathlineto{\pgfqpoint{3.034661in}{1.778580in}}%
\pgfpathlineto{\pgfqpoint{3.035072in}{1.778682in}}%
\pgfpathlineto{\pgfqpoint{3.035621in}{1.779400in}}%
\pgfpathlineto{\pgfqpoint{3.036033in}{1.781058in}}%
\pgfpathlineto{\pgfqpoint{3.036856in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{3.037131in}{1.780321in}}%
\pgfpathlineto{\pgfqpoint{3.037405in}{1.780968in}}%
\pgfpathlineto{\pgfqpoint{3.038297in}{1.780352in}}%
\pgfpathlineto{\pgfqpoint{3.038708in}{1.778482in}}%
\pgfpathlineto{\pgfqpoint{3.038777in}{1.778749in}}%
\pgfpathlineto{\pgfqpoint{3.039394in}{1.778034in}}%
\pgfpathlineto{\pgfqpoint{3.039806in}{1.776906in}}%
\pgfpathlineto{\pgfqpoint{3.040080in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{3.040149in}{1.776541in}}%
\pgfpathlineto{\pgfqpoint{3.040286in}{1.777171in}}%
\pgfpathlineto{\pgfqpoint{3.040355in}{1.777024in}}%
\pgfpathlineto{\pgfqpoint{3.040561in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{3.040629in}{1.777074in}}%
\pgfpathlineto{\pgfqpoint{3.040904in}{1.777672in}}%
\pgfpathlineto{\pgfqpoint{3.041109in}{1.777312in}}%
\pgfpathlineto{\pgfqpoint{3.041384in}{1.776496in}}%
\pgfpathlineto{\pgfqpoint{3.042344in}{1.777416in}}%
\pgfpathlineto{\pgfqpoint{3.042550in}{1.778154in}}%
\pgfpathlineto{\pgfqpoint{3.042619in}{1.777511in}}%
\pgfpathlineto{\pgfqpoint{3.043305in}{1.776865in}}%
\pgfpathlineto{\pgfqpoint{3.043648in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{3.044334in}{1.776460in}}%
\pgfpathlineto{\pgfqpoint{3.044471in}{1.776025in}}%
\pgfpathlineto{\pgfqpoint{3.045088in}{1.776547in}}%
\pgfpathlineto{\pgfqpoint{3.045363in}{1.775175in}}%
\pgfpathlineto{\pgfqpoint{3.045569in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{3.046941in}{1.778823in}}%
\pgfpathlineto{\pgfqpoint{3.047078in}{1.778733in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{3.047558in}{1.778888in}}%
\pgfpathlineto{\pgfqpoint{3.047832in}{1.778645in}}%
\pgfpathlineto{\pgfqpoint{3.047970in}{1.777980in}}%
\pgfpathlineto{\pgfqpoint{3.048107in}{1.778053in}}%
\pgfpathlineto{\pgfqpoint{3.048381in}{1.778854in}}%
\pgfpathlineto{\pgfqpoint{3.049136in}{1.778215in}}%
\pgfpathlineto{\pgfqpoint{3.049204in}{1.778615in}}%
\pgfpathlineto{\pgfqpoint{3.050714in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{3.051125in}{1.779926in}}%
\pgfpathlineto{\pgfqpoint{3.051194in}{1.779074in}}%
\pgfpathlineto{\pgfqpoint{3.051537in}{1.779389in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{1.780073in}}%
\pgfpathlineto{\pgfqpoint{3.052154in}{1.778557in}}%
\pgfpathlineto{\pgfqpoint{3.052223in}{1.779260in}}%
\pgfpathlineto{\pgfqpoint{3.053458in}{1.776988in}}%
\pgfpathlineto{\pgfqpoint{3.053869in}{1.777399in}}%
\pgfpathlineto{\pgfqpoint{3.053938in}{1.776915in}}%
\pgfpathlineto{\pgfqpoint{3.055173in}{1.775432in}}%
\pgfpathlineto{\pgfqpoint{3.055241in}{1.775024in}}%
\pgfpathlineto{\pgfqpoint{3.055379in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{3.055996in}{1.775285in}}%
\pgfpathlineto{\pgfqpoint{3.056339in}{1.775728in}}%
\pgfpathlineto{\pgfqpoint{3.056408in}{1.775555in}}%
\pgfpathlineto{\pgfqpoint{3.056476in}{1.775329in}}%
\pgfpathlineto{\pgfqpoint{3.056613in}{1.775507in}}%
\pgfpathlineto{\pgfqpoint{3.057231in}{1.777924in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.775488in}}%
\pgfpathlineto{\pgfqpoint{3.059083in}{1.775955in}}%
\pgfpathlineto{\pgfqpoint{3.059152in}{1.775522in}}%
\pgfpathlineto{\pgfqpoint{3.059289in}{1.776056in}}%
\pgfpathlineto{\pgfqpoint{3.059426in}{1.775966in}}%
\pgfpathlineto{\pgfqpoint{3.059975in}{1.775018in}}%
\pgfpathlineto{\pgfqpoint{3.060044in}{1.776385in}}%
\pgfpathlineto{\pgfqpoint{3.060181in}{1.776335in}}%
\pgfpathlineto{\pgfqpoint{3.060935in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{3.061004in}{1.776697in}}%
\pgfpathlineto{\pgfqpoint{3.061210in}{1.777430in}}%
\pgfpathlineto{\pgfqpoint{3.061278in}{1.778544in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{1.778396in}}%
\pgfpathlineto{\pgfqpoint{3.061690in}{1.778642in}}%
\pgfpathlineto{\pgfqpoint{3.062307in}{1.776780in}}%
\pgfpathlineto{\pgfqpoint{3.062376in}{1.775638in}}%
\pgfpathlineto{\pgfqpoint{3.062650in}{1.776677in}}%
\pgfpathlineto{\pgfqpoint{3.062856in}{1.777418in}}%
\pgfpathlineto{\pgfqpoint{3.063062in}{1.777054in}}%
\pgfpathlineto{\pgfqpoint{3.064366in}{1.775597in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{3.064777in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{3.065052in}{1.775393in}}%
\pgfpathlineto{\pgfqpoint{3.065189in}{1.776257in}}%
\pgfpathlineto{\pgfqpoint{3.066286in}{1.775595in}}%
\pgfpathlineto{\pgfqpoint{3.067041in}{1.776594in}}%
\pgfpathlineto{\pgfqpoint{3.067110in}{1.776016in}}%
\pgfpathlineto{\pgfqpoint{3.067727in}{1.774967in}}%
\pgfpathlineto{\pgfqpoint{3.067796in}{1.775574in}}%
\pgfpathlineto{\pgfqpoint{3.067864in}{1.776146in}}%
\pgfpathlineto{\pgfqpoint{3.068070in}{1.775521in}}%
\pgfpathlineto{\pgfqpoint{3.068207in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{3.068344in}{1.775300in}}%
\pgfpathlineto{\pgfqpoint{3.068687in}{1.775440in}}%
\pgfpathlineto{\pgfqpoint{3.069168in}{1.777628in}}%
\pgfpathlineto{\pgfqpoint{3.069373in}{1.776723in}}%
\pgfpathlineto{\pgfqpoint{3.069442in}{1.775910in}}%
\pgfpathlineto{\pgfqpoint{3.069648in}{1.776236in}}%
\pgfpathlineto{\pgfqpoint{3.070128in}{1.776457in}}%
\pgfpathlineto{\pgfqpoint{3.070197in}{1.775641in}}%
\pgfpathlineto{\pgfqpoint{3.070608in}{1.775374in}}%
\pgfpathlineto{\pgfqpoint{3.071020in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{3.071226in}{1.774522in}}%
\pgfpathlineto{\pgfqpoint{3.071912in}{1.773505in}}%
\pgfpathlineto{\pgfqpoint{3.072186in}{1.771967in}}%
\pgfpathlineto{\pgfqpoint{3.072323in}{1.772695in}}%
\pgfpathlineto{\pgfqpoint{3.072804in}{1.773662in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.773419in}}%
\pgfpathlineto{\pgfqpoint{3.073421in}{1.772678in}}%
\pgfpathlineto{\pgfqpoint{3.074176in}{1.773754in}}%
\pgfpathlineto{\pgfqpoint{3.074381in}{1.773350in}}%
\pgfpathlineto{\pgfqpoint{3.075685in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{3.075891in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{3.076165in}{1.773003in}}%
\pgfpathlineto{\pgfqpoint{3.076234in}{1.773332in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.773977in}}%
\pgfpathlineto{\pgfqpoint{3.076645in}{1.773811in}}%
\pgfpathlineto{\pgfqpoint{3.077057in}{1.772780in}}%
\pgfpathlineto{\pgfqpoint{3.077537in}{1.773638in}}%
\pgfpathlineto{\pgfqpoint{3.077606in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{3.077811in}{1.772678in}}%
\pgfpathlineto{\pgfqpoint{3.078360in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.772798in}}%
\pgfpathlineto{\pgfqpoint{3.079252in}{1.773690in}}%
\pgfpathlineto{\pgfqpoint{3.080075in}{1.775163in}}%
\pgfpathlineto{\pgfqpoint{3.080487in}{1.775298in}}%
\pgfpathlineto{\pgfqpoint{3.081173in}{1.775038in}}%
\pgfpathlineto{\pgfqpoint{3.081242in}{1.774722in}}%
\pgfpathlineto{\pgfqpoint{3.081790in}{1.774477in}}%
\pgfpathlineto{\pgfqpoint{3.081859in}{1.775038in}}%
\pgfpathlineto{\pgfqpoint{3.081928in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{3.082202in}{1.773253in}}%
\pgfpathlineto{\pgfqpoint{3.082271in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{3.083162in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{3.083368in}{1.773769in}}%
\pgfpathlineto{\pgfqpoint{3.084809in}{1.774158in}}%
\pgfpathlineto{\pgfqpoint{3.084946in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{3.085221in}{1.773734in}}%
\pgfpathlineto{\pgfqpoint{3.085289in}{1.773929in}}%
\pgfpathlineto{\pgfqpoint{3.085495in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.773915in}}%
\pgfpathlineto{\pgfqpoint{3.086112in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{3.086593in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{3.087690in}{1.775084in}}%
\pgfpathlineto{\pgfqpoint{3.088239in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{3.088445in}{1.775160in}}%
\pgfpathlineto{\pgfqpoint{3.088513in}{1.774178in}}%
\pgfpathlineto{\pgfqpoint{3.088582in}{1.773760in}}%
\pgfpathlineto{\pgfqpoint{3.088719in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{3.088856in}{1.774153in}}%
\pgfpathlineto{\pgfqpoint{3.089680in}{1.774546in}}%
\pgfpathlineto{\pgfqpoint{3.089748in}{1.774399in}}%
\pgfpathlineto{\pgfqpoint{3.090709in}{1.774301in}}%
\pgfpathlineto{\pgfqpoint{3.091326in}{1.774799in}}%
\pgfpathlineto{\pgfqpoint{3.091600in}{1.774823in}}%
\pgfpathlineto{\pgfqpoint{3.091669in}{1.775248in}}%
\pgfpathlineto{\pgfqpoint{3.092492in}{1.774886in}}%
\pgfpathlineto{\pgfqpoint{3.094893in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{3.095099in}{1.772685in}}%
\pgfpathlineto{\pgfqpoint{3.095442in}{1.770842in}}%
\pgfpathlineto{\pgfqpoint{3.096403in}{1.771545in}}%
\pgfpathlineto{\pgfqpoint{3.096951in}{1.769887in}}%
\pgfpathlineto{\pgfqpoint{3.097500in}{1.770566in}}%
\pgfpathlineto{\pgfqpoint{3.097980in}{1.770714in}}%
\pgfpathlineto{\pgfqpoint{3.098529in}{1.770025in}}%
\pgfpathlineto{\pgfqpoint{3.098735in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{3.098941in}{1.770577in}}%
\pgfpathlineto{\pgfqpoint{3.099010in}{1.769743in}}%
\pgfpathlineto{\pgfqpoint{3.099627in}{1.767341in}}%
\pgfpathlineto{\pgfqpoint{3.099696in}{1.767517in}}%
\pgfpathlineto{\pgfqpoint{3.100450in}{1.765902in}}%
\pgfpathlineto{\pgfqpoint{3.100930in}{1.767590in}}%
\pgfpathlineto{\pgfqpoint{3.101205in}{1.767283in}}%
\pgfpathlineto{\pgfqpoint{3.101342in}{1.767554in}}%
\pgfpathlineto{\pgfqpoint{3.101479in}{1.768045in}}%
\pgfpathlineto{\pgfqpoint{3.101959in}{1.766591in}}%
\pgfpathlineto{\pgfqpoint{3.102028in}{1.767201in}}%
\pgfpathlineto{\pgfqpoint{3.102234in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{3.102302in}{1.767444in}}%
\pgfpathlineto{\pgfqpoint{3.102851in}{1.766522in}}%
\pgfpathlineto{\pgfqpoint{3.102988in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{3.103057in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{3.103331in}{1.766904in}}%
\pgfpathlineto{\pgfqpoint{3.103812in}{1.768927in}}%
\pgfpathlineto{\pgfqpoint{3.105252in}{1.770699in}}%
\pgfpathlineto{\pgfqpoint{3.105321in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{3.106007in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{3.106144in}{1.769255in}}%
\pgfpathlineto{\pgfqpoint{3.106419in}{1.769070in}}%
\pgfpathlineto{\pgfqpoint{3.106556in}{1.769146in}}%
\pgfpathlineto{\pgfqpoint{3.106830in}{1.767652in}}%
\pgfpathlineto{\pgfqpoint{3.107722in}{1.770093in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{1.769830in}}%
\pgfpathlineto{\pgfqpoint{3.107996in}{1.769529in}}%
\pgfpathlineto{\pgfqpoint{3.108271in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{3.108339in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{3.108957in}{1.767902in}}%
\pgfpathlineto{\pgfqpoint{3.109163in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{3.109300in}{1.769268in}}%
\pgfpathlineto{\pgfqpoint{3.109506in}{1.768743in}}%
\pgfpathlineto{\pgfqpoint{3.109643in}{1.768465in}}%
\pgfpathlineto{\pgfqpoint{3.109849in}{1.768763in}}%
\pgfpathlineto{\pgfqpoint{3.110054in}{1.768999in}}%
\pgfpathlineto{\pgfqpoint{3.110397in}{1.769735in}}%
\pgfpathlineto{\pgfqpoint{3.110603in}{1.769511in}}%
\pgfpathlineto{\pgfqpoint{3.111289in}{1.766963in}}%
\pgfpathlineto{\pgfqpoint{3.111769in}{1.766887in}}%
\pgfpathlineto{\pgfqpoint{3.112044in}{1.765351in}}%
\pgfpathlineto{\pgfqpoint{3.112798in}{1.765345in}}%
\pgfpathlineto{\pgfqpoint{3.113004in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{3.113485in}{1.766229in}}%
\pgfpathlineto{\pgfqpoint{3.113690in}{1.766063in}}%
\pgfpathlineto{\pgfqpoint{3.114582in}{1.766123in}}%
\pgfpathlineto{\pgfqpoint{3.115405in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{3.115474in}{1.765384in}}%
\pgfpathlineto{\pgfqpoint{3.116091in}{1.764816in}}%
\pgfpathlineto{\pgfqpoint{3.116229in}{1.765068in}}%
\pgfpathlineto{\pgfqpoint{3.116297in}{1.765447in}}%
\pgfpathlineto{\pgfqpoint{3.116434in}{1.765238in}}%
\pgfpathlineto{\pgfqpoint{3.116709in}{1.764789in}}%
\pgfpathlineto{\pgfqpoint{3.117189in}{1.765077in}}%
\pgfpathlineto{\pgfqpoint{3.117738in}{1.767652in}}%
\pgfpathlineto{\pgfqpoint{3.117806in}{1.766591in}}%
\pgfpathlineto{\pgfqpoint{3.118287in}{1.766674in}}%
\pgfpathlineto{\pgfqpoint{3.118973in}{1.767598in}}%
\pgfpathlineto{\pgfqpoint{3.119659in}{1.765857in}}%
\pgfpathlineto{\pgfqpoint{3.119796in}{1.766237in}}%
\pgfpathlineto{\pgfqpoint{3.120276in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{3.120551in}{1.768983in}}%
\pgfpathlineto{\pgfqpoint{3.120756in}{1.768593in}}%
\pgfpathlineto{\pgfqpoint{3.121305in}{1.767926in}}%
\pgfpathlineto{\pgfqpoint{3.121580in}{1.767877in}}%
\pgfpathlineto{\pgfqpoint{3.122197in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{3.122609in}{1.768336in}}%
\pgfpathlineto{\pgfqpoint{3.123089in}{1.769848in}}%
\pgfpathlineto{\pgfqpoint{3.123295in}{1.769731in}}%
\pgfpathlineto{\pgfqpoint{3.123569in}{1.769419in}}%
\pgfpathlineto{\pgfqpoint{3.123638in}{1.769680in}}%
\pgfpathlineto{\pgfqpoint{3.123775in}{1.770604in}}%
\pgfpathlineto{\pgfqpoint{3.124049in}{1.770202in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{1.769160in}}%
\pgfpathlineto{\pgfqpoint{3.124804in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{3.125010in}{1.769928in}}%
\pgfpathlineto{\pgfqpoint{3.125147in}{1.769878in}}%
\pgfpathlineto{\pgfqpoint{3.125696in}{1.768645in}}%
\pgfpathlineto{\pgfqpoint{3.125764in}{1.769414in}}%
\pgfpathlineto{\pgfqpoint{3.126519in}{1.768262in}}%
\pgfpathlineto{\pgfqpoint{3.127136in}{1.770132in}}%
\pgfpathlineto{\pgfqpoint{3.127342in}{1.769863in}}%
\pgfpathlineto{\pgfqpoint{3.128097in}{1.770662in}}%
\pgfpathlineto{\pgfqpoint{3.128165in}{1.770369in}}%
\pgfpathlineto{\pgfqpoint{3.128371in}{1.770119in}}%
\pgfpathlineto{\pgfqpoint{3.128851in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{3.128920in}{1.767320in}}%
\pgfpathlineto{\pgfqpoint{3.129949in}{1.767383in}}%
\pgfpathlineto{\pgfqpoint{3.130018in}{1.767102in}}%
\pgfpathlineto{\pgfqpoint{3.130155in}{1.767699in}}%
\pgfpathlineto{\pgfqpoint{3.130223in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{3.130772in}{1.766940in}}%
\pgfpathlineto{\pgfqpoint{3.130909in}{1.766088in}}%
\pgfpathlineto{\pgfqpoint{3.131115in}{1.766502in}}%
\pgfpathlineto{\pgfqpoint{3.131184in}{1.767079in}}%
\pgfpathlineto{\pgfqpoint{3.131390in}{1.766354in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{1.767764in}}%
\pgfpathlineto{\pgfqpoint{3.132281in}{1.767284in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{1.766454in}}%
\pgfpathlineto{\pgfqpoint{3.132830in}{1.766252in}}%
\pgfpathlineto{\pgfqpoint{3.133036in}{1.766826in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.767613in}}%
\pgfpathlineto{\pgfqpoint{3.136398in}{1.764147in}}%
\pgfpathlineto{\pgfqpoint{3.136946in}{1.762552in}}%
\pgfpathlineto{\pgfqpoint{3.137358in}{1.764346in}}%
\pgfpathlineto{\pgfqpoint{3.137838in}{1.766054in}}%
\pgfpathlineto{\pgfqpoint{3.137907in}{1.765844in}}%
\pgfpathlineto{\pgfqpoint{3.138387in}{1.764897in}}%
\pgfpathlineto{\pgfqpoint{3.139142in}{1.764801in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{1.766596in}}%
\pgfpathlineto{\pgfqpoint{3.139690in}{1.766540in}}%
\pgfpathlineto{\pgfqpoint{3.140102in}{1.764786in}}%
\pgfpathlineto{\pgfqpoint{3.140651in}{1.764830in}}%
\pgfpathlineto{\pgfqpoint{3.140994in}{1.763957in}}%
\pgfpathlineto{\pgfqpoint{3.141543in}{1.764668in}}%
\pgfpathlineto{\pgfqpoint{3.141749in}{1.764260in}}%
\pgfpathlineto{\pgfqpoint{3.142297in}{1.762929in}}%
\pgfpathlineto{\pgfqpoint{3.142846in}{1.763146in}}%
\pgfpathlineto{\pgfqpoint{3.142915in}{1.762269in}}%
\pgfpathlineto{\pgfqpoint{3.143464in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{3.143669in}{1.763437in}}%
\pgfpathlineto{\pgfqpoint{3.143738in}{1.762514in}}%
\pgfpathlineto{\pgfqpoint{3.145110in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{3.145247in}{1.763153in}}%
\pgfpathlineto{\pgfqpoint{3.145384in}{1.762484in}}%
\pgfpathlineto{\pgfqpoint{3.145453in}{1.763272in}}%
\pgfpathlineto{\pgfqpoint{3.145727in}{1.764074in}}%
\pgfpathlineto{\pgfqpoint{3.145933in}{1.763980in}}%
\pgfpathlineto{\pgfqpoint{3.146002in}{1.763319in}}%
\pgfpathlineto{\pgfqpoint{3.146139in}{1.763492in}}%
\pgfpathlineto{\pgfqpoint{3.146345in}{1.764018in}}%
\pgfpathlineto{\pgfqpoint{3.146962in}{1.762510in}}%
\pgfpathlineto{\pgfqpoint{3.147237in}{1.762140in}}%
\pgfpathlineto{\pgfqpoint{3.147785in}{1.763179in}}%
\pgfpathlineto{\pgfqpoint{3.148677in}{1.765087in}}%
\pgfpathlineto{\pgfqpoint{3.148883in}{1.763634in}}%
\pgfpathlineto{\pgfqpoint{3.149226in}{1.763463in}}%
\pgfpathlineto{\pgfqpoint{3.150324in}{1.767156in}}%
\pgfpathlineto{\pgfqpoint{3.150804in}{1.766746in}}%
\pgfpathlineto{\pgfqpoint{3.151902in}{1.765440in}}%
\pgfpathlineto{\pgfqpoint{3.151970in}{1.765526in}}%
\pgfpathlineto{\pgfqpoint{3.152039in}{1.766627in}}%
\pgfpathlineto{\pgfqpoint{3.152313in}{1.766525in}}%
\pgfpathlineto{\pgfqpoint{3.152656in}{1.765314in}}%
\pgfpathlineto{\pgfqpoint{3.153068in}{1.766168in}}%
\pgfpathlineto{\pgfqpoint{3.153479in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{3.153548in}{1.767824in}}%
\pgfpathlineto{\pgfqpoint{3.154097in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{3.154234in}{1.768997in}}%
\pgfpathlineto{\pgfqpoint{3.154371in}{1.768485in}}%
\pgfpathlineto{\pgfqpoint{3.154440in}{1.769163in}}%
\pgfpathlineto{\pgfqpoint{3.154577in}{1.768905in}}%
\pgfpathlineto{\pgfqpoint{3.155057in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{3.155400in}{1.769894in}}%
\pgfpathlineto{\pgfqpoint{3.155469in}{1.769626in}}%
\pgfpathlineto{\pgfqpoint{3.155949in}{1.767279in}}%
\pgfpathlineto{\pgfqpoint{3.156018in}{1.767690in}}%
\pgfpathlineto{\pgfqpoint{3.156978in}{1.768034in}}%
\pgfpathlineto{\pgfqpoint{3.157184in}{1.767257in}}%
\pgfpathlineto{\pgfqpoint{3.157458in}{1.767527in}}%
\pgfpathlineto{\pgfqpoint{3.157801in}{1.767957in}}%
\pgfpathlineto{\pgfqpoint{3.158556in}{1.764971in}}%
\pgfpathlineto{\pgfqpoint{3.159105in}{1.765064in}}%
\pgfpathlineto{\pgfqpoint{3.159859in}{1.766493in}}%
\pgfpathlineto{\pgfqpoint{3.159997in}{1.766415in}}%
\pgfpathlineto{\pgfqpoint{3.160271in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{3.161231in}{1.766336in}}%
\pgfpathlineto{\pgfqpoint{3.161506in}{1.766098in}}%
\pgfpathlineto{\pgfqpoint{3.161712in}{1.764853in}}%
\pgfpathlineto{\pgfqpoint{3.162466in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{3.163015in}{1.762456in}}%
\pgfpathlineto{\pgfqpoint{3.163701in}{1.763214in}}%
\pgfpathlineto{\pgfqpoint{3.163907in}{1.763528in}}%
\pgfpathlineto{\pgfqpoint{3.164044in}{1.762439in}}%
\pgfpathlineto{\pgfqpoint{3.164319in}{1.762630in}}%
\pgfpathlineto{\pgfqpoint{3.165073in}{1.761943in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{1.762311in}}%
\pgfpathlineto{\pgfqpoint{3.165348in}{1.761769in}}%
\pgfpathlineto{\pgfqpoint{3.165896in}{1.761421in}}%
\pgfpathlineto{\pgfqpoint{3.165965in}{1.761482in}}%
\pgfpathlineto{\pgfqpoint{3.166034in}{1.761687in}}%
\pgfpathlineto{\pgfqpoint{3.166171in}{1.761332in}}%
\pgfpathlineto{\pgfqpoint{3.166239in}{1.761605in}}%
\pgfpathlineto{\pgfqpoint{3.166720in}{1.760656in}}%
\pgfpathlineto{\pgfqpoint{3.166788in}{1.759853in}}%
\pgfpathlineto{\pgfqpoint{3.166925in}{1.760641in}}%
\pgfpathlineto{\pgfqpoint{3.167954in}{1.760826in}}%
\pgfpathlineto{\pgfqpoint{3.168640in}{1.761079in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.759976in}}%
\pgfpathlineto{\pgfqpoint{3.170013in}{1.761123in}}%
\pgfpathlineto{\pgfqpoint{3.170561in}{1.759940in}}%
\pgfpathlineto{\pgfqpoint{3.171590in}{1.759310in}}%
\pgfpathlineto{\pgfqpoint{3.171796in}{1.760337in}}%
\pgfpathlineto{\pgfqpoint{3.172482in}{1.760641in}}%
\pgfpathlineto{\pgfqpoint{3.172688in}{1.760632in}}%
\pgfpathlineto{\pgfqpoint{3.172894in}{1.760106in}}%
\pgfpathlineto{\pgfqpoint{3.173443in}{1.760471in}}%
\pgfpathlineto{\pgfqpoint{3.173991in}{1.760452in}}%
\pgfpathlineto{\pgfqpoint{3.174129in}{1.761251in}}%
\pgfpathlineto{\pgfqpoint{3.174403in}{1.761077in}}%
\pgfpathlineto{\pgfqpoint{3.174746in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{3.174883in}{1.761015in}}%
\pgfpathlineto{\pgfqpoint{3.175089in}{1.760517in}}%
\pgfpathlineto{\pgfqpoint{3.175295in}{1.760831in}}%
\pgfpathlineto{\pgfqpoint{3.175706in}{1.761872in}}%
\pgfpathlineto{\pgfqpoint{3.175981in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{3.176049in}{1.761326in}}%
\pgfpathlineto{\pgfqpoint{3.176324in}{1.762162in}}%
\pgfpathlineto{\pgfqpoint{3.176392in}{1.762013in}}%
\pgfpathlineto{\pgfqpoint{3.177147in}{1.760540in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{1.761300in}}%
\pgfpathlineto{\pgfqpoint{3.177490in}{1.762453in}}%
\pgfpathlineto{\pgfqpoint{3.177559in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{3.178313in}{1.762003in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{1.762545in}}%
\pgfpathlineto{\pgfqpoint{3.178588in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{3.178794in}{1.762284in}}%
\pgfpathlineto{\pgfqpoint{3.179205in}{1.760930in}}%
\pgfpathlineto{\pgfqpoint{3.179274in}{1.760979in}}%
\pgfpathlineto{\pgfqpoint{3.179480in}{1.761517in}}%
\pgfpathlineto{\pgfqpoint{3.179617in}{1.761400in}}%
\pgfpathlineto{\pgfqpoint{3.180234in}{1.761027in}}%
\pgfpathlineto{\pgfqpoint{3.180783in}{1.762146in}}%
\pgfpathlineto{\pgfqpoint{3.180852in}{1.761996in}}%
\pgfpathlineto{\pgfqpoint{3.181057in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{1.764678in}}%
\pgfpathlineto{\pgfqpoint{3.182635in}{1.764362in}}%
\pgfpathlineto{\pgfqpoint{3.182841in}{1.764001in}}%
\pgfpathlineto{\pgfqpoint{3.183253in}{1.764691in}}%
\pgfpathlineto{\pgfqpoint{3.183459in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{3.183802in}{1.764847in}}%
\pgfpathlineto{\pgfqpoint{3.184007in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{3.184831in}{1.763604in}}%
\pgfpathlineto{\pgfqpoint{3.185242in}{1.761957in}}%
\pgfpathlineto{\pgfqpoint{3.185448in}{1.762180in}}%
\pgfpathlineto{\pgfqpoint{3.186134in}{1.764817in}}%
\pgfpathlineto{\pgfqpoint{3.186203in}{1.763840in}}%
\pgfpathlineto{\pgfqpoint{3.186408in}{1.764060in}}%
\pgfpathlineto{\pgfqpoint{3.186546in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{3.186820in}{1.763992in}}%
\pgfpathlineto{\pgfqpoint{3.187232in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{3.187986in}{1.763085in}}%
\pgfpathlineto{\pgfqpoint{3.188123in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{3.188741in}{1.762995in}}%
\pgfpathlineto{\pgfqpoint{3.189152in}{1.762139in}}%
\pgfpathlineto{\pgfqpoint{3.189290in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{3.189633in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{3.189701in}{1.762492in}}%
\pgfpathlineto{\pgfqpoint{3.189907in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{3.190525in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{3.190730in}{1.761256in}}%
\pgfpathlineto{\pgfqpoint{3.190868in}{1.760555in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.760836in}}%
\pgfpathlineto{\pgfqpoint{3.192034in}{1.759856in}}%
\pgfpathlineto{\pgfqpoint{3.192171in}{1.759534in}}%
\pgfpathlineto{\pgfqpoint{3.192240in}{1.759913in}}%
\pgfpathlineto{\pgfqpoint{3.193337in}{1.759165in}}%
\pgfpathlineto{\pgfqpoint{3.193612in}{1.758230in}}%
\pgfpathlineto{\pgfqpoint{3.193749in}{1.758871in}}%
\pgfpathlineto{\pgfqpoint{3.194023in}{1.758910in}}%
\pgfpathlineto{\pgfqpoint{3.194160in}{1.758424in}}%
\pgfpathlineto{\pgfqpoint{3.194435in}{1.758721in}}%
\pgfpathlineto{\pgfqpoint{3.194846in}{1.759126in}}%
\pgfpathlineto{\pgfqpoint{3.195189in}{1.757124in}}%
\pgfpathlineto{\pgfqpoint{3.195258in}{1.757695in}}%
\pgfpathlineto{\pgfqpoint{3.195532in}{1.757489in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.756636in}}%
\pgfpathlineto{\pgfqpoint{3.195807in}{1.756758in}}%
\pgfpathlineto{\pgfqpoint{3.197042in}{1.755545in}}%
\pgfpathlineto{\pgfqpoint{3.197865in}{1.756107in}}%
\pgfpathlineto{\pgfqpoint{3.198414in}{1.756729in}}%
\pgfpathlineto{\pgfqpoint{3.198825in}{1.756495in}}%
\pgfpathlineto{\pgfqpoint{3.199100in}{1.756318in}}%
\pgfpathlineto{\pgfqpoint{3.199306in}{1.756815in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.757004in}}%
\pgfpathlineto{\pgfqpoint{3.199717in}{1.756151in}}%
\pgfpathlineto{\pgfqpoint{3.200129in}{1.756300in}}%
\pgfpathlineto{\pgfqpoint{3.200472in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{3.200678in}{1.756214in}}%
\pgfpathlineto{\pgfqpoint{3.200952in}{1.756488in}}%
\pgfpathlineto{\pgfqpoint{3.201432in}{1.755752in}}%
\pgfpathlineto{\pgfqpoint{3.201707in}{1.755940in}}%
\pgfpathlineto{\pgfqpoint{3.202255in}{1.755511in}}%
\pgfpathlineto{\pgfqpoint{3.202324in}{1.755850in}}%
\pgfpathlineto{\pgfqpoint{3.202393in}{1.755163in}}%
\pgfpathlineto{\pgfqpoint{3.202667in}{1.756088in}}%
\pgfpathlineto{\pgfqpoint{3.202736in}{1.756952in}}%
\pgfpathlineto{\pgfqpoint{3.203010in}{1.756472in}}%
\pgfpathlineto{\pgfqpoint{3.203833in}{1.757221in}}%
\pgfpathlineto{\pgfqpoint{3.203970in}{1.756897in}}%
\pgfpathlineto{\pgfqpoint{3.204313in}{1.756701in}}%
\pgfpathlineto{\pgfqpoint{3.205343in}{1.757712in}}%
\pgfpathlineto{\pgfqpoint{3.205754in}{1.756569in}}%
\pgfpathlineto{\pgfqpoint{3.206166in}{1.757859in}}%
\pgfpathlineto{\pgfqpoint{3.206303in}{1.757270in}}%
\pgfpathlineto{\pgfqpoint{3.206509in}{1.756480in}}%
\pgfpathlineto{\pgfqpoint{3.206646in}{1.756839in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{1.756399in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.756997in}}%
\pgfpathlineto{\pgfqpoint{3.207195in}{1.755960in}}%
\pgfpathlineto{\pgfqpoint{3.207263in}{1.755376in}}%
\pgfpathlineto{\pgfqpoint{3.207401in}{1.756921in}}%
\pgfpathlineto{\pgfqpoint{3.207675in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.756503in}}%
\pgfpathlineto{\pgfqpoint{3.208361in}{1.758401in}}%
\pgfpathlineto{\pgfqpoint{3.208430in}{1.758257in}}%
\pgfpathlineto{\pgfqpoint{3.208704in}{1.757650in}}%
\pgfpathlineto{\pgfqpoint{3.209047in}{1.757884in}}%
\pgfpathlineto{\pgfqpoint{3.209116in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.209184in}{1.757745in}}%
\pgfpathlineto{\pgfqpoint{3.209459in}{1.758744in}}%
\pgfpathlineto{\pgfqpoint{3.209596in}{1.758179in}}%
\pgfpathlineto{\pgfqpoint{3.209802in}{1.758641in}}%
\pgfpathlineto{\pgfqpoint{3.210693in}{1.757888in}}%
\pgfpathlineto{\pgfqpoint{3.211036in}{1.756388in}}%
\pgfpathlineto{\pgfqpoint{3.211174in}{1.756816in}}%
\pgfpathlineto{\pgfqpoint{3.211517in}{1.758144in}}%
\pgfpathlineto{\pgfqpoint{3.212409in}{1.758364in}}%
\pgfpathlineto{\pgfqpoint{3.213026in}{1.757439in}}%
\pgfpathlineto{\pgfqpoint{3.213369in}{1.758002in}}%
\pgfpathlineto{\pgfqpoint{3.213986in}{1.756573in}}%
\pgfpathlineto{\pgfqpoint{3.214398in}{1.756644in}}%
\pgfpathlineto{\pgfqpoint{3.215153in}{1.758393in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{1.757669in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.757595in}}%
\pgfpathlineto{\pgfqpoint{3.216868in}{1.757051in}}%
\pgfpathlineto{\pgfqpoint{3.217211in}{1.757170in}}%
\pgfpathlineto{\pgfqpoint{3.217416in}{1.757211in}}%
\pgfpathlineto{\pgfqpoint{3.217691in}{1.755283in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{1.755489in}}%
\pgfpathlineto{\pgfqpoint{3.218857in}{1.755071in}}%
\pgfpathlineto{\pgfqpoint{3.218926in}{1.753821in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{1.755490in}}%
\pgfpathlineto{\pgfqpoint{3.221052in}{1.755051in}}%
\pgfpathlineto{\pgfqpoint{3.221190in}{1.755175in}}%
\pgfpathlineto{\pgfqpoint{3.221464in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{3.222150in}{1.756391in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{1.754307in}}%
\pgfpathlineto{\pgfqpoint{3.223179in}{1.754134in}}%
\pgfpathlineto{\pgfqpoint{3.223659in}{1.755251in}}%
\pgfpathlineto{\pgfqpoint{3.223865in}{1.755193in}}%
\pgfpathlineto{\pgfqpoint{3.224071in}{1.756481in}}%
\pgfpathlineto{\pgfqpoint{3.224277in}{1.755998in}}%
\pgfpathlineto{\pgfqpoint{3.224688in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{1.755205in}}%
\pgfpathlineto{\pgfqpoint{3.225717in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{3.226746in}{1.753430in}}%
\pgfpathlineto{\pgfqpoint{3.226815in}{1.754226in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{3.227089in}{1.754803in}}%
\pgfpathlineto{\pgfqpoint{3.228050in}{1.755516in}}%
\pgfpathlineto{\pgfqpoint{3.228187in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{3.228324in}{1.755115in}}%
\pgfpathlineto{\pgfqpoint{3.229285in}{1.755463in}}%
\pgfpathlineto{\pgfqpoint{3.229490in}{1.755346in}}%
\pgfpathlineto{\pgfqpoint{3.230451in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{3.230725in}{1.756046in}}%
\pgfpathlineto{\pgfqpoint{3.230794in}{1.756194in}}%
\pgfpathlineto{\pgfqpoint{3.230862in}{1.756775in}}%
\pgfpathlineto{\pgfqpoint{3.232029in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{3.232509in}{1.757456in}}%
\pgfpathlineto{\pgfqpoint{3.232577in}{1.757216in}}%
\pgfpathlineto{\pgfqpoint{3.232989in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{3.233126in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{3.233538in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{3.233675in}{1.758861in}}%
\pgfpathlineto{\pgfqpoint{3.233744in}{1.759213in}}%
\pgfpathlineto{\pgfqpoint{3.233950in}{1.758818in}}%
\pgfpathlineto{\pgfqpoint{3.234361in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.760836in}}%
\pgfpathlineto{\pgfqpoint{3.234567in}{1.760121in}}%
\pgfpathlineto{\pgfqpoint{3.234979in}{1.760134in}}%
\pgfpathlineto{\pgfqpoint{3.235459in}{1.759170in}}%
\pgfpathlineto{\pgfqpoint{3.235733in}{1.759166in}}%
\pgfpathlineto{\pgfqpoint{3.236008in}{1.759457in}}%
\pgfpathlineto{\pgfqpoint{3.236145in}{1.759067in}}%
\pgfpathlineto{\pgfqpoint{3.236625in}{1.758238in}}%
\pgfpathlineto{\pgfqpoint{3.237311in}{1.757744in}}%
\pgfpathlineto{\pgfqpoint{3.237380in}{1.757780in}}%
\pgfpathlineto{\pgfqpoint{3.237723in}{1.758960in}}%
\pgfpathlineto{\pgfqpoint{3.238203in}{1.759073in}}%
\pgfpathlineto{\pgfqpoint{3.238683in}{1.759834in}}%
\pgfpathlineto{\pgfqpoint{3.238820in}{1.759372in}}%
\pgfpathlineto{\pgfqpoint{3.239300in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{3.239369in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{3.239438in}{1.759708in}}%
\pgfpathlineto{\pgfqpoint{3.239575in}{1.759169in}}%
\pgfpathlineto{\pgfqpoint{3.239643in}{1.758534in}}%
\pgfpathlineto{\pgfqpoint{3.240055in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{3.240192in}{1.759813in}}%
\pgfpathlineto{\pgfqpoint{3.240673in}{1.759657in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{1.759380in}}%
\pgfpathlineto{\pgfqpoint{3.240947in}{1.759449in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{1.759653in}}%
\pgfpathlineto{\pgfqpoint{3.241359in}{1.759378in}}%
\pgfpathlineto{\pgfqpoint{3.241839in}{1.758601in}}%
\pgfpathlineto{\pgfqpoint{3.242593in}{1.757942in}}%
\pgfpathlineto{\pgfqpoint{3.242662in}{1.758061in}}%
\pgfpathlineto{\pgfqpoint{3.242868in}{1.757727in}}%
\pgfpathlineto{\pgfqpoint{3.243005in}{1.757608in}}%
\pgfpathlineto{\pgfqpoint{3.243074in}{1.756770in}}%
\pgfpathlineto{\pgfqpoint{3.243211in}{1.757239in}}%
\pgfpathlineto{\pgfqpoint{3.243554in}{1.757150in}}%
\pgfpathlineto{\pgfqpoint{3.243691in}{1.756695in}}%
\pgfpathlineto{\pgfqpoint{3.244514in}{1.757735in}}%
\pgfpathlineto{\pgfqpoint{3.244583in}{1.757556in}}%
\pgfpathlineto{\pgfqpoint{3.244651in}{1.757203in}}%
\pgfpathlineto{\pgfqpoint{3.244926in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{3.245475in}{1.757371in}}%
\pgfpathlineto{\pgfqpoint{3.245543in}{1.757179in}}%
\pgfpathlineto{\pgfqpoint{3.245749in}{1.757609in}}%
\pgfpathlineto{\pgfqpoint{3.246229in}{1.757742in}}%
\pgfpathlineto{\pgfqpoint{3.246778in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{3.246984in}{1.755832in}}%
\pgfpathlineto{\pgfqpoint{3.247464in}{1.755754in}}%
\pgfpathlineto{\pgfqpoint{3.248013in}{1.756167in}}%
\pgfpathlineto{\pgfqpoint{3.248219in}{1.756251in}}%
\pgfpathlineto{\pgfqpoint{3.248493in}{1.754841in}}%
\pgfpathlineto{\pgfqpoint{3.248562in}{1.755647in}}%
\pgfpathlineto{\pgfqpoint{3.249111in}{1.754474in}}%
\pgfpathlineto{\pgfqpoint{3.250963in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{3.251031in}{1.756607in}}%
\pgfpathlineto{\pgfqpoint{3.251306in}{1.756024in}}%
\pgfpathlineto{\pgfqpoint{3.251374in}{1.756146in}}%
\pgfpathlineto{\pgfqpoint{3.252266in}{1.756275in}}%
\pgfpathlineto{\pgfqpoint{3.253913in}{1.757614in}}%
\pgfpathlineto{\pgfqpoint{3.253981in}{1.757396in}}%
\pgfpathlineto{\pgfqpoint{3.255422in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{3.256177in}{1.755315in}}%
\pgfpathlineto{\pgfqpoint{3.257068in}{1.754960in}}%
\pgfpathlineto{\pgfqpoint{3.257754in}{1.753526in}}%
\pgfpathlineto{\pgfqpoint{3.258440in}{1.753396in}}%
\pgfpathlineto{\pgfqpoint{3.259264in}{1.751000in}}%
\pgfpathlineto{\pgfqpoint{3.259332in}{1.751310in}}%
\pgfpathlineto{\pgfqpoint{3.259401in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{3.259675in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{3.259881in}{1.748630in}}%
\pgfpathlineto{\pgfqpoint{3.260224in}{1.749268in}}%
\pgfpathlineto{\pgfqpoint{3.260704in}{1.748133in}}%
\pgfpathlineto{\pgfqpoint{3.260841in}{1.748057in}}%
\pgfpathlineto{\pgfqpoint{3.261459in}{1.745194in}}%
\pgfpathlineto{\pgfqpoint{3.261528in}{1.745312in}}%
\pgfpathlineto{\pgfqpoint{3.262351in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{3.263723in}{1.745694in}}%
\pgfpathlineto{\pgfqpoint{3.263791in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{3.263997in}{1.746221in}}%
\pgfpathlineto{\pgfqpoint{3.264477in}{1.746295in}}%
\pgfpathlineto{\pgfqpoint{3.264752in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{3.264889in}{1.746352in}}%
\pgfpathlineto{\pgfqpoint{3.265712in}{1.746251in}}%
\pgfpathlineto{\pgfqpoint{3.266261in}{1.745834in}}%
\pgfpathlineto{\pgfqpoint{3.267016in}{1.746580in}}%
\pgfpathlineto{\pgfqpoint{3.267496in}{1.748154in}}%
\pgfpathlineto{\pgfqpoint{3.267564in}{1.748053in}}%
\pgfpathlineto{\pgfqpoint{3.267976in}{1.748578in}}%
\pgfpathlineto{\pgfqpoint{3.268456in}{1.748706in}}%
\pgfpathlineto{\pgfqpoint{3.269005in}{1.749159in}}%
\pgfpathlineto{\pgfqpoint{3.269348in}{1.749623in}}%
\pgfpathlineto{\pgfqpoint{3.269623in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{3.269966in}{1.750438in}}%
\pgfpathlineto{\pgfqpoint{3.270103in}{1.751037in}}%
\pgfpathlineto{\pgfqpoint{3.270171in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{3.270789in}{1.750656in}}%
\pgfpathlineto{\pgfqpoint{3.270857in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{3.270926in}{1.750423in}}%
\pgfpathlineto{\pgfqpoint{3.271406in}{1.751264in}}%
\pgfpathlineto{\pgfqpoint{3.272024in}{1.752351in}}%
\pgfpathlineto{\pgfqpoint{3.272161in}{1.752466in}}%
\pgfpathlineto{\pgfqpoint{3.272229in}{1.752316in}}%
\pgfpathlineto{\pgfqpoint{3.272367in}{1.752015in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{1.752409in}}%
\pgfpathlineto{\pgfqpoint{3.272778in}{1.752618in}}%
\pgfpathlineto{\pgfqpoint{3.273121in}{1.752224in}}%
\pgfpathlineto{\pgfqpoint{3.273944in}{1.752423in}}%
\pgfpathlineto{\pgfqpoint{3.274356in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{3.274425in}{1.751445in}}%
\pgfpathlineto{\pgfqpoint{3.275248in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{3.276003in}{1.754411in}}%
\pgfpathlineto{\pgfqpoint{3.276483in}{1.754519in}}%
\pgfpathlineto{\pgfqpoint{3.276551in}{1.753686in}}%
\pgfpathlineto{\pgfqpoint{3.276826in}{1.753995in}}%
\pgfpathlineto{\pgfqpoint{3.277032in}{1.754422in}}%
\pgfpathlineto{\pgfqpoint{3.277169in}{1.753890in}}%
\pgfpathlineto{\pgfqpoint{3.277512in}{1.753242in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{1.753326in}}%
\pgfpathlineto{\pgfqpoint{3.277923in}{1.752162in}}%
\pgfpathlineto{\pgfqpoint{3.278061in}{1.752459in}}%
\pgfpathlineto{\pgfqpoint{3.278404in}{1.752641in}}%
\pgfpathlineto{\pgfqpoint{3.278472in}{1.753308in}}%
\pgfpathlineto{\pgfqpoint{3.278747in}{1.752502in}}%
\pgfpathlineto{\pgfqpoint{3.278815in}{1.753213in}}%
\pgfpathlineto{\pgfqpoint{3.279090in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{3.279364in}{1.753870in}}%
\pgfpathlineto{\pgfqpoint{3.279844in}{1.753269in}}%
\pgfpathlineto{\pgfqpoint{3.280119in}{1.753297in}}%
\pgfpathlineto{\pgfqpoint{3.280462in}{1.751985in}}%
\pgfpathlineto{\pgfqpoint{3.280530in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{3.281079in}{1.752966in}}%
\pgfpathlineto{\pgfqpoint{3.281628in}{1.753882in}}%
\pgfpathlineto{\pgfqpoint{3.282726in}{1.753444in}}%
\pgfpathlineto{\pgfqpoint{3.283343in}{1.752746in}}%
\pgfpathlineto{\pgfqpoint{3.283686in}{1.753584in}}%
\pgfpathlineto{\pgfqpoint{3.283823in}{1.753005in}}%
\pgfpathlineto{\pgfqpoint{3.284029in}{1.752150in}}%
\pgfpathlineto{\pgfqpoint{3.284509in}{1.753207in}}%
\pgfpathlineto{\pgfqpoint{3.284852in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{3.285264in}{1.752143in}}%
\pgfpathlineto{\pgfqpoint{3.285675in}{1.752504in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{3.286224in}{1.755116in}}%
\pgfpathlineto{\pgfqpoint{3.286293in}{1.754642in}}%
\pgfpathlineto{\pgfqpoint{3.286430in}{1.754341in}}%
\pgfpathlineto{\pgfqpoint{3.286636in}{1.754710in}}%
\pgfpathlineto{\pgfqpoint{3.286842in}{1.755169in}}%
\pgfpathlineto{\pgfqpoint{3.287047in}{1.754231in}}%
\pgfpathlineto{\pgfqpoint{3.287802in}{1.754055in}}%
\pgfpathlineto{\pgfqpoint{3.288214in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{3.288419in}{1.751934in}}%
\pgfpathlineto{\pgfqpoint{3.288831in}{1.752065in}}%
\pgfpathlineto{\pgfqpoint{3.289586in}{1.750250in}}%
\pgfpathlineto{\pgfqpoint{3.289792in}{1.750507in}}%
\pgfpathlineto{\pgfqpoint{3.290203in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{3.290546in}{1.751044in}}%
\pgfpathlineto{\pgfqpoint{3.291164in}{1.750168in}}%
\pgfpathlineto{\pgfqpoint{3.291369in}{1.750624in}}%
\pgfpathlineto{\pgfqpoint{3.291575in}{1.750388in}}%
\pgfpathlineto{\pgfqpoint{3.291987in}{1.749620in}}%
\pgfpathlineto{\pgfqpoint{3.292261in}{1.749192in}}%
\pgfpathlineto{\pgfqpoint{3.292398in}{1.749491in}}%
\pgfpathlineto{\pgfqpoint{3.292536in}{1.749868in}}%
\pgfpathlineto{\pgfqpoint{3.292673in}{1.749478in}}%
\pgfpathlineto{\pgfqpoint{3.293359in}{1.748731in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{1.747305in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{1.743394in}}%
\pgfpathlineto{\pgfqpoint{3.295554in}{1.744532in}}%
\pgfpathlineto{\pgfqpoint{3.295828in}{1.744532in}}%
\pgfpathlineto{\pgfqpoint{3.295897in}{1.745285in}}%
\pgfpathlineto{\pgfqpoint{3.296377in}{1.746169in}}%
\pgfpathlineto{\pgfqpoint{3.296446in}{1.746046in}}%
\pgfpathlineto{\pgfqpoint{3.297132in}{1.743672in}}%
\pgfpathlineto{\pgfqpoint{3.297612in}{1.745740in}}%
\pgfpathlineto{\pgfqpoint{3.297749in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{3.298024in}{1.744637in}}%
\pgfpathlineto{\pgfqpoint{3.298710in}{1.744862in}}%
\pgfpathlineto{\pgfqpoint{3.298984in}{1.743667in}}%
\pgfpathlineto{\pgfqpoint{3.299121in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{3.299190in}{1.744202in}}%
\pgfpathlineto{\pgfqpoint{3.299259in}{1.744766in}}%
\pgfpathlineto{\pgfqpoint{3.299396in}{1.744424in}}%
\pgfpathlineto{\pgfqpoint{3.299807in}{1.742645in}}%
\pgfpathlineto{\pgfqpoint{3.299945in}{1.743513in}}%
\pgfpathlineto{\pgfqpoint{3.300356in}{1.743204in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.744449in}}%
\pgfpathlineto{\pgfqpoint{3.301042in}{1.745369in}}%
\pgfpathlineto{\pgfqpoint{3.301248in}{1.744593in}}%
\pgfpathlineto{\pgfqpoint{3.301454in}{1.745005in}}%
\pgfpathlineto{\pgfqpoint{3.301522in}{1.745026in}}%
\pgfpathlineto{\pgfqpoint{3.303718in}{1.753270in}}%
\pgfpathlineto{\pgfqpoint{3.304267in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{3.304404in}{1.752126in}}%
\pgfpathlineto{\pgfqpoint{3.304610in}{1.752047in}}%
\pgfpathlineto{\pgfqpoint{3.305021in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{3.305090in}{1.752702in}}%
\pgfpathlineto{\pgfqpoint{3.305227in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{3.306393in}{1.752886in}}%
\pgfpathlineto{\pgfqpoint{3.306462in}{1.753515in}}%
\pgfpathlineto{\pgfqpoint{3.306668in}{1.752917in}}%
\pgfpathlineto{\pgfqpoint{3.307628in}{1.754083in}}%
\pgfpathlineto{\pgfqpoint{3.308177in}{1.754199in}}%
\pgfpathlineto{\pgfqpoint{3.308588in}{1.754682in}}%
\pgfpathlineto{\pgfqpoint{3.310509in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{3.310784in}{1.752353in}}%
\pgfpathlineto{\pgfqpoint{3.311195in}{1.752056in}}%
\pgfpathlineto{\pgfqpoint{3.311813in}{1.750612in}}%
\pgfpathlineto{\pgfqpoint{3.311950in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{3.312156in}{1.750510in}}%
\pgfpathlineto{\pgfqpoint{3.312567in}{1.749773in}}%
\pgfpathlineto{\pgfqpoint{3.312636in}{1.749291in}}%
\pgfpathlineto{\pgfqpoint{3.312842in}{1.749565in}}%
\pgfpathlineto{\pgfqpoint{3.313048in}{1.750122in}}%
\pgfpathlineto{\pgfqpoint{3.313116in}{1.750007in}}%
\pgfpathlineto{\pgfqpoint{3.313528in}{1.748975in}}%
\pgfpathlineto{\pgfqpoint{3.313596in}{1.749425in}}%
\pgfpathlineto{\pgfqpoint{3.314214in}{1.748843in}}%
\pgfpathlineto{\pgfqpoint{3.314282in}{1.749238in}}%
\pgfpathlineto{\pgfqpoint{3.314694in}{1.750325in}}%
\pgfpathlineto{\pgfqpoint{3.314763in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{3.315929in}{1.749022in}}%
\pgfpathlineto{\pgfqpoint{3.315997in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{1.746535in}}%
\pgfpathlineto{\pgfqpoint{3.317164in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{3.317644in}{1.747586in}}%
\pgfpathlineto{\pgfqpoint{3.318330in}{1.747573in}}%
\pgfpathlineto{\pgfqpoint{3.319222in}{1.748960in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{1.747839in}}%
\pgfpathlineto{\pgfqpoint{3.320182in}{1.748403in}}%
\pgfpathlineto{\pgfqpoint{3.320251in}{1.747234in}}%
\pgfpathlineto{\pgfqpoint{3.321005in}{1.747669in}}%
\pgfpathlineto{\pgfqpoint{3.321074in}{1.748666in}}%
\pgfpathlineto{\pgfqpoint{3.321280in}{1.748178in}}%
\pgfpathlineto{\pgfqpoint{3.321691in}{1.747265in}}%
\pgfpathlineto{\pgfqpoint{3.321966in}{1.747026in}}%
\pgfpathlineto{\pgfqpoint{3.322858in}{1.744715in}}%
\pgfpathlineto{\pgfqpoint{3.322995in}{1.744631in}}%
\pgfpathlineto{\pgfqpoint{3.323475in}{1.744812in}}%
\pgfpathlineto{\pgfqpoint{3.323544in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{3.323818in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{3.323955in}{1.744042in}}%
\pgfpathlineto{\pgfqpoint{3.324230in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{3.324573in}{1.744512in}}%
\pgfpathlineto{\pgfqpoint{3.325190in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{3.326288in}{1.746720in}}%
\pgfpathlineto{\pgfqpoint{3.326356in}{1.746450in}}%
\pgfpathlineto{\pgfqpoint{3.327317in}{1.745281in}}%
\pgfpathlineto{\pgfqpoint{3.328003in}{1.746046in}}%
\pgfpathlineto{\pgfqpoint{3.328483in}{1.744559in}}%
\pgfpathlineto{\pgfqpoint{3.328689in}{1.744847in}}%
\pgfpathlineto{\pgfqpoint{3.329032in}{1.745502in}}%
\pgfpathlineto{\pgfqpoint{3.329169in}{1.745084in}}%
\pgfpathlineto{\pgfqpoint{3.329375in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{3.329512in}{1.744712in}}%
\pgfpathlineto{\pgfqpoint{3.330815in}{1.747016in}}%
\pgfpathlineto{\pgfqpoint{3.330953in}{1.746073in}}%
\pgfpathlineto{\pgfqpoint{3.331845in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{3.332188in}{1.747773in}}%
\pgfpathlineto{\pgfqpoint{3.332462in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{3.332531in}{1.747841in}}%
\pgfpathlineto{\pgfqpoint{3.333011in}{1.746558in}}%
\pgfpathlineto{\pgfqpoint{3.333422in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{3.335069in}{1.747479in}}%
\pgfpathlineto{\pgfqpoint{3.335549in}{1.746818in}}%
\pgfpathlineto{\pgfqpoint{3.335618in}{1.747252in}}%
\pgfpathlineto{\pgfqpoint{3.335823in}{1.746584in}}%
\pgfpathlineto{\pgfqpoint{3.336166in}{1.745124in}}%
\pgfpathlineto{\pgfqpoint{3.336235in}{1.745552in}}%
\pgfpathlineto{\pgfqpoint{3.336372in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{3.336578in}{1.745833in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{1.746426in}}%
\pgfpathlineto{\pgfqpoint{3.337470in}{1.746162in}}%
\pgfpathlineto{\pgfqpoint{3.337538in}{1.745027in}}%
\pgfpathlineto{\pgfqpoint{3.337813in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{3.337950in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{3.338842in}{1.745067in}}%
\pgfpathlineto{\pgfqpoint{3.339528in}{1.743499in}}%
\pgfpathlineto{\pgfqpoint{3.340283in}{1.743327in}}%
\pgfpathlineto{\pgfqpoint{3.340557in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{3.341380in}{1.743272in}}%
\pgfpathlineto{\pgfqpoint{3.341449in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{3.341860in}{1.741242in}}%
\pgfpathlineto{\pgfqpoint{3.341929in}{1.741816in}}%
\pgfpathlineto{\pgfqpoint{3.342135in}{1.742737in}}%
\pgfpathlineto{\pgfqpoint{3.342821in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{1.742144in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{1.741309in}}%
\pgfpathlineto{\pgfqpoint{3.343301in}{1.741361in}}%
\pgfpathlineto{\pgfqpoint{3.343644in}{1.742310in}}%
\pgfpathlineto{\pgfqpoint{3.343713in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{3.343918in}{1.742534in}}%
\pgfpathlineto{\pgfqpoint{3.344124in}{1.741991in}}%
\pgfpathlineto{\pgfqpoint{3.344399in}{1.741915in}}%
\pgfpathlineto{\pgfqpoint{3.344810in}{1.740708in}}%
\pgfpathlineto{\pgfqpoint{3.344947in}{1.740780in}}%
\pgfpathlineto{\pgfqpoint{3.346045in}{1.742555in}}%
\pgfpathlineto{\pgfqpoint{3.346251in}{1.742352in}}%
\pgfpathlineto{\pgfqpoint{3.346868in}{1.743946in}}%
\pgfpathlineto{\pgfqpoint{3.347074in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.347349in}{1.742903in}}%
\pgfpathlineto{\pgfqpoint{3.348035in}{1.744034in}}%
\pgfpathlineto{\pgfqpoint{3.348172in}{1.743729in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{3.348858in}{1.744497in}}%
\pgfpathlineto{\pgfqpoint{3.349064in}{1.744348in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{3.350024in}{1.746852in}}%
\pgfpathlineto{\pgfqpoint{3.350161in}{1.746028in}}%
\pgfpathlineto{\pgfqpoint{3.350230in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{3.350367in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{3.350641in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{3.350779in}{1.747341in}}%
\pgfpathlineto{\pgfqpoint{3.350984in}{1.746290in}}%
\pgfpathlineto{\pgfqpoint{3.351190in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{3.351396in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{3.351945in}{1.747248in}}%
\pgfpathlineto{\pgfqpoint{3.352631in}{1.745765in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.746376in}}%
\pgfpathlineto{\pgfqpoint{3.353180in}{1.746592in}}%
\pgfpathlineto{\pgfqpoint{3.353386in}{1.746438in}}%
\pgfpathlineto{\pgfqpoint{3.353660in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{3.354346in}{1.746015in}}%
\pgfpathlineto{\pgfqpoint{3.354415in}{1.745137in}}%
\pgfpathlineto{\pgfqpoint{3.354620in}{1.745789in}}%
\pgfpathlineto{\pgfqpoint{3.356061in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{3.356130in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{3.356198in}{1.748085in}}%
\pgfpathlineto{\pgfqpoint{3.356610in}{1.748598in}}%
\pgfpathlineto{\pgfqpoint{3.357021in}{1.747467in}}%
\pgfpathlineto{\pgfqpoint{3.357159in}{1.747955in}}%
\pgfpathlineto{\pgfqpoint{3.357639in}{1.748984in}}%
\pgfpathlineto{\pgfqpoint{3.357982in}{1.748657in}}%
\pgfpathlineto{\pgfqpoint{3.358188in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{3.358256in}{1.747498in}}%
\pgfpathlineto{\pgfqpoint{3.358599in}{1.747604in}}%
\pgfpathlineto{\pgfqpoint{3.359217in}{1.747355in}}%
\pgfpathlineto{\pgfqpoint{3.359766in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{3.359834in}{1.748595in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{1.748173in}}%
\pgfpathlineto{\pgfqpoint{3.360657in}{1.746573in}}%
\pgfpathlineto{\pgfqpoint{3.360726in}{1.747056in}}%
\pgfpathlineto{\pgfqpoint{3.360932in}{1.746947in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{1.746343in}}%
\pgfpathlineto{\pgfqpoint{3.361755in}{1.745414in}}%
\pgfpathlineto{\pgfqpoint{3.361824in}{1.745775in}}%
\pgfpathlineto{\pgfqpoint{3.362304in}{1.746049in}}%
\pgfpathlineto{\pgfqpoint{3.362372in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{3.362510in}{1.746265in}}%
\pgfpathlineto{\pgfqpoint{3.362647in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{3.362853in}{1.744731in}}%
\pgfpathlineto{\pgfqpoint{3.363333in}{1.745130in}}%
\pgfpathlineto{\pgfqpoint{3.364156in}{1.742964in}}%
\pgfpathlineto{\pgfqpoint{3.364773in}{1.742560in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{3.365459in}{1.740603in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{1.740891in}}%
\pgfpathlineto{\pgfqpoint{3.365734in}{1.740475in}}%
\pgfpathlineto{\pgfqpoint{3.366832in}{1.738268in}}%
\pgfpathlineto{\pgfqpoint{3.367037in}{1.738579in}}%
\pgfpathlineto{\pgfqpoint{3.367792in}{1.738069in}}%
\pgfpathlineto{\pgfqpoint{3.368341in}{1.737288in}}%
\pgfpathlineto{\pgfqpoint{3.369301in}{1.739104in}}%
\pgfpathlineto{\pgfqpoint{3.369438in}{1.738887in}}%
\pgfpathlineto{\pgfqpoint{3.370467in}{1.739732in}}%
\pgfpathlineto{\pgfqpoint{3.370948in}{1.741807in}}%
\pgfpathlineto{\pgfqpoint{3.371222in}{1.742176in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.741955in}}%
\pgfpathlineto{\pgfqpoint{3.371428in}{1.741959in}}%
\pgfpathlineto{\pgfqpoint{3.371771in}{1.741391in}}%
\pgfpathlineto{\pgfqpoint{3.372251in}{1.742080in}}%
\pgfpathlineto{\pgfqpoint{3.372320in}{1.741620in}}%
\pgfpathlineto{\pgfqpoint{3.372800in}{1.741358in}}%
\pgfpathlineto{\pgfqpoint{3.372868in}{1.741523in}}%
\pgfpathlineto{\pgfqpoint{3.374035in}{1.743558in}}%
\pgfpathlineto{\pgfqpoint{3.374378in}{1.744523in}}%
\pgfpathlineto{\pgfqpoint{3.374515in}{1.744319in}}%
\pgfpathlineto{\pgfqpoint{3.375270in}{1.745100in}}%
\pgfpathlineto{\pgfqpoint{3.375544in}{1.744679in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{1.745005in}}%
\pgfpathlineto{\pgfqpoint{3.376024in}{1.745703in}}%
\pgfpathlineto{\pgfqpoint{3.376299in}{1.745189in}}%
\pgfpathlineto{\pgfqpoint{3.376573in}{1.744317in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{1.745474in}}%
\pgfpathlineto{\pgfqpoint{3.378494in}{1.746286in}}%
\pgfpathlineto{\pgfqpoint{3.378562in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{3.378768in}{1.745319in}}%
\pgfpathlineto{\pgfqpoint{3.378974in}{1.745415in}}%
\pgfpathlineto{\pgfqpoint{3.379591in}{1.743934in}}%
\pgfpathlineto{\pgfqpoint{3.379729in}{1.744254in}}%
\pgfpathlineto{\pgfqpoint{3.379797in}{1.744457in}}%
\pgfpathlineto{\pgfqpoint{3.379866in}{1.744330in}}%
\pgfpathlineto{\pgfqpoint{3.380277in}{1.743629in}}%
\pgfpathlineto{\pgfqpoint{3.382336in}{1.744156in}}%
\pgfpathlineto{\pgfqpoint{3.382953in}{1.743444in}}%
\pgfpathlineto{\pgfqpoint{3.383159in}{1.743754in}}%
\pgfpathlineto{\pgfqpoint{3.383296in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{3.383365in}{1.742648in}}%
\pgfpathlineto{\pgfqpoint{3.383776in}{1.742367in}}%
\pgfpathlineto{\pgfqpoint{3.383913in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{3.384256in}{1.743769in}}%
\pgfpathlineto{\pgfqpoint{3.384394in}{1.743000in}}%
\pgfpathlineto{\pgfqpoint{3.385285in}{1.741405in}}%
\pgfpathlineto{\pgfqpoint{3.385903in}{1.741577in}}%
\pgfpathlineto{\pgfqpoint{3.385971in}{1.742275in}}%
\pgfpathlineto{\pgfqpoint{3.386040in}{1.741325in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{1.741513in}}%
\pgfpathlineto{\pgfqpoint{3.386520in}{1.741349in}}%
\pgfpathlineto{\pgfqpoint{3.387687in}{1.740294in}}%
\pgfpathlineto{\pgfqpoint{3.388510in}{1.742140in}}%
\pgfpathlineto{\pgfqpoint{3.389333in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{3.389402in}{1.742496in}}%
\pgfpathlineto{\pgfqpoint{3.389539in}{1.742209in}}%
\pgfpathlineto{\pgfqpoint{3.390431in}{1.743042in}}%
\pgfpathlineto{\pgfqpoint{3.390636in}{1.743815in}}%
\pgfpathlineto{\pgfqpoint{3.391940in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{3.392008in}{1.743663in}}%
\pgfpathlineto{\pgfqpoint{3.392146in}{1.744293in}}%
\pgfpathlineto{\pgfqpoint{3.392214in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.392626in}{1.744874in}}%
\pgfpathlineto{\pgfqpoint{3.392900in}{1.744229in}}%
\pgfpathlineto{\pgfqpoint{3.393998in}{1.745236in}}%
\pgfpathlineto{\pgfqpoint{3.394615in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{3.395164in}{1.747115in}}%
\pgfpathlineto{\pgfqpoint{3.395576in}{1.746862in}}%
\pgfpathlineto{\pgfqpoint{3.395987in}{1.745989in}}%
\pgfpathlineto{\pgfqpoint{3.396948in}{1.745796in}}%
\pgfpathlineto{\pgfqpoint{3.397016in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{3.397154in}{1.745996in}}%
\pgfpathlineto{\pgfqpoint{3.399212in}{1.741935in}}%
\pgfpathlineto{\pgfqpoint{3.399417in}{1.742290in}}%
\pgfpathlineto{\pgfqpoint{3.400103in}{1.739967in}}%
\pgfpathlineto{\pgfqpoint{3.400378in}{1.740021in}}%
\pgfpathlineto{\pgfqpoint{3.400789in}{1.741160in}}%
\pgfpathlineto{\pgfqpoint{3.400858in}{1.741219in}}%
\pgfpathlineto{\pgfqpoint{3.401338in}{1.739237in}}%
\pgfpathlineto{\pgfqpoint{3.401475in}{1.739754in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{3.402505in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{3.402642in}{1.738810in}}%
\pgfpathlineto{\pgfqpoint{3.402916in}{1.739533in}}%
\pgfpathlineto{\pgfqpoint{3.403259in}{1.738016in}}%
\pgfpathlineto{\pgfqpoint{3.403534in}{1.738310in}}%
\pgfpathlineto{\pgfqpoint{3.404700in}{1.739545in}}%
\pgfpathlineto{\pgfqpoint{3.405454in}{1.738437in}}%
\pgfpathlineto{\pgfqpoint{3.405592in}{1.739095in}}%
\pgfpathlineto{\pgfqpoint{3.405866in}{1.738705in}}%
\pgfpathlineto{\pgfqpoint{3.406072in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{3.406140in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{3.406278in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{3.407375in}{1.739016in}}%
\pgfpathlineto{\pgfqpoint{3.407581in}{1.738651in}}%
\pgfpathlineto{\pgfqpoint{3.407855in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{3.408336in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.739830in}}%
\pgfpathlineto{\pgfqpoint{3.409228in}{1.737794in}}%
\pgfpathlineto{\pgfqpoint{3.409433in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{3.409502in}{1.736964in}}%
\pgfpathlineto{\pgfqpoint{3.409776in}{1.737878in}}%
\pgfpathlineto{\pgfqpoint{3.410394in}{1.738152in}}%
\pgfpathlineto{\pgfqpoint{3.410600in}{1.738481in}}%
\pgfpathlineto{\pgfqpoint{3.410943in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{3.411766in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.412315in}{1.735461in}}%
\pgfpathlineto{\pgfqpoint{3.412383in}{1.735521in}}%
\pgfpathlineto{\pgfqpoint{3.412520in}{1.735518in}}%
\pgfpathlineto{\pgfqpoint{3.413069in}{1.734724in}}%
\pgfpathlineto{\pgfqpoint{3.413275in}{1.735280in}}%
\pgfpathlineto{\pgfqpoint{3.414098in}{1.733132in}}%
\pgfpathlineto{\pgfqpoint{3.414167in}{1.733473in}}%
\pgfpathlineto{\pgfqpoint{3.414510in}{1.733800in}}%
\pgfpathlineto{\pgfqpoint{3.414784in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{3.414853in}{1.733737in}}%
\pgfpathlineto{\pgfqpoint{3.414990in}{1.733413in}}%
\pgfpathlineto{\pgfqpoint{3.415059in}{1.733750in}}%
\pgfpathlineto{\pgfqpoint{3.415539in}{1.734875in}}%
\pgfpathlineto{\pgfqpoint{3.415813in}{1.734275in}}%
\pgfpathlineto{\pgfqpoint{3.416019in}{1.733190in}}%
\pgfpathlineto{\pgfqpoint{3.416156in}{1.733569in}}%
\pgfpathlineto{\pgfqpoint{3.416431in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{3.416842in}{1.733857in}}%
\pgfpathlineto{\pgfqpoint{3.417048in}{1.733565in}}%
\pgfpathlineto{\pgfqpoint{3.417117in}{1.733479in}}%
\pgfpathlineto{\pgfqpoint{3.417254in}{1.734449in}}%
\pgfpathlineto{\pgfqpoint{3.417460in}{1.733542in}}%
\pgfpathlineto{\pgfqpoint{3.417666in}{1.733302in}}%
\pgfpathlineto{\pgfqpoint{3.417871in}{1.733566in}}%
\pgfpathlineto{\pgfqpoint{3.418489in}{1.733918in}}%
\pgfpathlineto{\pgfqpoint{3.418557in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{3.419312in}{1.733532in}}%
\pgfpathlineto{\pgfqpoint{3.420753in}{1.733946in}}%
\pgfpathlineto{\pgfqpoint{3.420890in}{1.732691in}}%
\pgfpathlineto{\pgfqpoint{3.421164in}{1.733487in}}%
\pgfpathlineto{\pgfqpoint{3.421644in}{1.734874in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{1.734974in}}%
\pgfpathlineto{\pgfqpoint{3.422262in}{1.735684in}}%
\pgfpathlineto{\pgfqpoint{3.422399in}{1.735440in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{1.735109in}}%
\pgfpathlineto{\pgfqpoint{3.423565in}{1.735378in}}%
\pgfpathlineto{\pgfqpoint{3.424114in}{1.734541in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{1.734778in}}%
\pgfpathlineto{\pgfqpoint{3.424800in}{1.734947in}}%
\pgfpathlineto{\pgfqpoint{3.424869in}{1.734718in}}%
\pgfpathlineto{\pgfqpoint{3.425349in}{1.733607in}}%
\pgfpathlineto{\pgfqpoint{3.425966in}{1.734013in}}%
\pgfpathlineto{\pgfqpoint{3.426035in}{1.733483in}}%
\pgfpathlineto{\pgfqpoint{3.426172in}{1.734628in}}%
\pgfpathlineto{\pgfqpoint{3.426241in}{1.733958in}}%
\pgfpathlineto{\pgfqpoint{3.426447in}{1.734023in}}%
\pgfpathlineto{\pgfqpoint{3.426515in}{1.733528in}}%
\pgfpathlineto{\pgfqpoint{3.426721in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{3.427133in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{3.427681in}{1.732909in}}%
\pgfpathlineto{\pgfqpoint{3.427819in}{1.733709in}}%
\pgfpathlineto{\pgfqpoint{3.428024in}{1.733445in}}%
\pgfpathlineto{\pgfqpoint{3.428299in}{1.733180in}}%
\pgfpathlineto{\pgfqpoint{3.428573in}{1.734019in}}%
\pgfpathlineto{\pgfqpoint{3.428710in}{1.733321in}}%
\pgfpathlineto{\pgfqpoint{3.428985in}{1.732725in}}%
\pgfpathlineto{\pgfqpoint{3.429328in}{1.734466in}}%
\pgfpathlineto{\pgfqpoint{3.429671in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{3.429945in}{1.732884in}}%
\pgfpathlineto{\pgfqpoint{3.430151in}{1.733955in}}%
\pgfpathlineto{\pgfqpoint{3.430220in}{1.733252in}}%
\pgfpathlineto{\pgfqpoint{3.430906in}{1.732341in}}%
\pgfpathlineto{\pgfqpoint{3.430974in}{1.732570in}}%
\pgfpathlineto{\pgfqpoint{3.431386in}{1.732271in}}%
\pgfpathlineto{\pgfqpoint{3.431455in}{1.731599in}}%
\pgfpathlineto{\pgfqpoint{3.431523in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{3.432346in}{1.731794in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{1.733032in}}%
\pgfpathlineto{\pgfqpoint{3.435159in}{1.737915in}}%
\pgfpathlineto{\pgfqpoint{3.435296in}{1.737471in}}%
\pgfpathlineto{\pgfqpoint{3.435433in}{1.738099in}}%
\pgfpathlineto{\pgfqpoint{3.435708in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{3.435776in}{1.738680in}}%
\pgfpathlineto{\pgfqpoint{3.436600in}{1.737293in}}%
\pgfpathlineto{\pgfqpoint{3.436805in}{1.738259in}}%
\pgfpathlineto{\pgfqpoint{3.436943in}{1.737327in}}%
\pgfpathlineto{\pgfqpoint{3.438795in}{1.739415in}}%
\pgfpathlineto{\pgfqpoint{3.438932in}{1.739201in}}%
\pgfpathlineto{\pgfqpoint{3.439481in}{1.740293in}}%
\pgfpathlineto{\pgfqpoint{3.439618in}{1.739849in}}%
\pgfpathlineto{\pgfqpoint{3.440030in}{1.740438in}}%
\pgfpathlineto{\pgfqpoint{3.441127in}{1.743249in}}%
\pgfpathlineto{\pgfqpoint{3.441539in}{1.742550in}}%
\pgfpathlineto{\pgfqpoint{3.441676in}{1.743065in}}%
\pgfpathlineto{\pgfqpoint{3.442294in}{1.741575in}}%
\pgfpathlineto{\pgfqpoint{3.442499in}{1.741581in}}%
\pgfpathlineto{\pgfqpoint{3.442637in}{1.740739in}}%
\pgfpathlineto{\pgfqpoint{3.442705in}{1.740768in}}%
\pgfpathlineto{\pgfqpoint{3.443597in}{1.740625in}}%
\pgfpathlineto{\pgfqpoint{3.444146in}{1.738785in}}%
\pgfpathlineto{\pgfqpoint{3.444489in}{1.738205in}}%
\pgfpathlineto{\pgfqpoint{3.444626in}{1.738702in}}%
\pgfpathlineto{\pgfqpoint{3.445244in}{1.737608in}}%
\pgfpathlineto{\pgfqpoint{3.445587in}{1.739170in}}%
\pgfpathlineto{\pgfqpoint{3.446478in}{1.738303in}}%
\pgfpathlineto{\pgfqpoint{3.446547in}{1.738600in}}%
\pgfpathlineto{\pgfqpoint{3.446821in}{1.738409in}}%
\pgfpathlineto{\pgfqpoint{3.447027in}{1.738831in}}%
\pgfpathlineto{\pgfqpoint{3.447096in}{1.738275in}}%
\pgfpathlineto{\pgfqpoint{3.447233in}{1.738241in}}%
\pgfpathlineto{\pgfqpoint{3.447713in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{3.447988in}{1.735529in}}%
\pgfpathlineto{\pgfqpoint{3.448331in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{3.448536in}{1.735599in}}%
\pgfpathlineto{\pgfqpoint{3.449360in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.450183in}{1.733764in}}%
\pgfpathlineto{\pgfqpoint{3.450320in}{1.733960in}}%
\pgfpathlineto{\pgfqpoint{3.450800in}{1.734583in}}%
\pgfpathlineto{\pgfqpoint{3.451143in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.451418in}{1.733589in}}%
\pgfpathlineto{\pgfqpoint{3.451486in}{1.734392in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{1.734215in}}%
\pgfpathlineto{\pgfqpoint{3.451898in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{3.452653in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{3.455465in}{1.735601in}}%
\pgfpathlineto{\pgfqpoint{3.455877in}{1.733988in}}%
\pgfpathlineto{\pgfqpoint{3.456631in}{1.732308in}}%
\pgfpathlineto{\pgfqpoint{3.456974in}{1.733212in}}%
\pgfpathlineto{\pgfqpoint{3.457180in}{1.732516in}}%
\pgfpathlineto{\pgfqpoint{3.457386in}{1.732957in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{1.734437in}}%
\pgfpathlineto{\pgfqpoint{3.458141in}{1.734093in}}%
\pgfpathlineto{\pgfqpoint{3.458209in}{1.734539in}}%
\pgfpathlineto{\pgfqpoint{3.458347in}{1.734274in}}%
\pgfpathlineto{\pgfqpoint{3.458621in}{1.734535in}}%
\pgfpathlineto{\pgfqpoint{3.458690in}{1.734416in}}%
\pgfpathlineto{\pgfqpoint{3.459238in}{1.734444in}}%
\pgfpathlineto{\pgfqpoint{3.459307in}{1.733487in}}%
\pgfpathlineto{\pgfqpoint{3.460816in}{1.735603in}}%
\pgfpathlineto{\pgfqpoint{3.461159in}{1.734882in}}%
\pgfpathlineto{\pgfqpoint{3.461228in}{1.735208in}}%
\pgfpathlineto{\pgfqpoint{3.461982in}{1.734901in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.731931in}}%
\pgfpathlineto{\pgfqpoint{3.463835in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{3.464246in}{1.730637in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.465207in}{1.733129in}}%
\pgfpathlineto{\pgfqpoint{3.465275in}{1.732794in}}%
\pgfpathlineto{\pgfqpoint{3.466442in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{3.466579in}{1.732628in}}%
\pgfpathlineto{\pgfqpoint{3.466647in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{3.466990in}{1.734147in}}%
\pgfpathlineto{\pgfqpoint{3.467745in}{1.733483in}}%
\pgfpathlineto{\pgfqpoint{3.468088in}{1.732946in}}%
\pgfpathlineto{\pgfqpoint{3.468911in}{1.732678in}}%
\pgfpathlineto{\pgfqpoint{3.468980in}{1.733287in}}%
\pgfpathlineto{\pgfqpoint{3.469117in}{1.732388in}}%
\pgfpathlineto{\pgfqpoint{3.469734in}{1.731345in}}%
\pgfpathlineto{\pgfqpoint{3.469940in}{1.731696in}}%
\pgfpathlineto{\pgfqpoint{3.470146in}{1.729771in}}%
\pgfpathlineto{\pgfqpoint{3.471175in}{1.732554in}}%
\pgfpathlineto{\pgfqpoint{3.473439in}{1.734267in}}%
\pgfpathlineto{\pgfqpoint{3.474056in}{1.735445in}}%
\pgfpathlineto{\pgfqpoint{3.475360in}{1.734748in}}%
\pgfpathlineto{\pgfqpoint{3.476663in}{1.732596in}}%
\pgfpathlineto{\pgfqpoint{3.477075in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{3.477281in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.477486in}{1.731877in}}%
\pgfpathlineto{\pgfqpoint{3.477555in}{1.732232in}}%
\pgfpathlineto{\pgfqpoint{3.477624in}{1.731780in}}%
\pgfpathlineto{\pgfqpoint{3.477692in}{1.731784in}}%
\pgfpathlineto{\pgfqpoint{3.477829in}{1.731653in}}%
\pgfpathlineto{\pgfqpoint{3.477898in}{1.732289in}}%
\pgfpathlineto{\pgfqpoint{3.477967in}{1.732055in}}%
\pgfpathlineto{\pgfqpoint{3.478584in}{1.732887in}}%
\pgfpathlineto{\pgfqpoint{3.478721in}{1.731693in}}%
\pgfpathlineto{\pgfqpoint{3.478996in}{1.731778in}}%
\pgfpathlineto{\pgfqpoint{3.479545in}{1.733427in}}%
\pgfpathlineto{\pgfqpoint{3.479613in}{1.733298in}}%
\pgfpathlineto{\pgfqpoint{3.479956in}{1.733012in}}%
\pgfpathlineto{\pgfqpoint{3.480093in}{1.732166in}}%
\pgfpathlineto{\pgfqpoint{3.480162in}{1.732784in}}%
\pgfpathlineto{\pgfqpoint{3.480985in}{1.733360in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.731762in}}%
\pgfpathlineto{\pgfqpoint{3.481740in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{3.482289in}{1.732404in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{1.732132in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{1.734128in}}%
\pgfpathlineto{\pgfqpoint{3.484347in}{1.733516in}}%
\pgfpathlineto{\pgfqpoint{3.485033in}{1.732721in}}%
\pgfpathlineto{\pgfqpoint{3.485376in}{1.733290in}}%
\pgfpathlineto{\pgfqpoint{3.486268in}{1.731896in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.730170in}}%
\pgfpathlineto{\pgfqpoint{3.487434in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{3.487502in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{3.487571in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.488943in}{1.730556in}}%
\pgfpathlineto{\pgfqpoint{3.489286in}{1.728852in}}%
\pgfpathlineto{\pgfqpoint{3.489423in}{1.729110in}}%
\pgfpathlineto{\pgfqpoint{3.489766in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{3.489835in}{1.730769in}}%
\pgfpathlineto{\pgfqpoint{3.490315in}{1.729271in}}%
\pgfpathlineto{\pgfqpoint{3.490727in}{1.728739in}}%
\pgfpathlineto{\pgfqpoint{3.491550in}{1.729122in}}%
\pgfpathlineto{\pgfqpoint{3.491756in}{1.729228in}}%
\pgfpathlineto{\pgfqpoint{3.492030in}{1.728065in}}%
\pgfpathlineto{\pgfqpoint{3.492510in}{1.728519in}}%
\pgfpathlineto{\pgfqpoint{3.493128in}{1.728914in}}%
\pgfpathlineto{\pgfqpoint{3.493539in}{1.728423in}}%
\pgfpathlineto{\pgfqpoint{3.493608in}{1.729278in}}%
\pgfpathlineto{\pgfqpoint{3.493745in}{1.727979in}}%
\pgfpathlineto{\pgfqpoint{3.494500in}{1.728820in}}%
\pgfpathlineto{\pgfqpoint{3.494568in}{1.728392in}}%
\pgfpathlineto{\pgfqpoint{3.494843in}{1.728772in}}%
\pgfpathlineto{\pgfqpoint{3.495254in}{1.729193in}}%
\pgfpathlineto{\pgfqpoint{3.495323in}{1.729766in}}%
\pgfpathlineto{\pgfqpoint{3.495666in}{1.729545in}}%
\pgfpathlineto{\pgfqpoint{3.496078in}{1.728729in}}%
\pgfpathlineto{\pgfqpoint{3.496283in}{1.729276in}}%
\pgfpathlineto{\pgfqpoint{3.496352in}{1.729190in}}%
\pgfpathlineto{\pgfqpoint{3.496489in}{1.728180in}}%
\pgfpathlineto{\pgfqpoint{3.496764in}{1.728681in}}%
\pgfpathlineto{\pgfqpoint{3.497038in}{1.728415in}}%
\pgfpathlineto{\pgfqpoint{3.497312in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.497724in}{1.730987in}}%
\pgfpathlineto{\pgfqpoint{3.497998in}{1.730487in}}%
\pgfpathlineto{\pgfqpoint{3.498136in}{1.730049in}}%
\pgfpathlineto{\pgfqpoint{3.498341in}{1.730801in}}%
\pgfpathlineto{\pgfqpoint{3.498410in}{1.730528in}}%
\pgfpathlineto{\pgfqpoint{3.498890in}{1.730324in}}%
\pgfpathlineto{\pgfqpoint{3.498959in}{1.731567in}}%
\pgfpathlineto{\pgfqpoint{3.499096in}{1.730436in}}%
\pgfpathlineto{\pgfqpoint{3.499233in}{1.729506in}}%
\pgfpathlineto{\pgfqpoint{3.499370in}{1.729681in}}%
\pgfpathlineto{\pgfqpoint{3.499782in}{1.729295in}}%
\pgfpathlineto{\pgfqpoint{3.500331in}{1.730954in}}%
\pgfpathlineto{\pgfqpoint{3.500400in}{1.729966in}}%
\pgfpathlineto{\pgfqpoint{3.501566in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{3.501703in}{1.731917in}}%
\pgfpathlineto{\pgfqpoint{3.502115in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{3.502252in}{1.730836in}}%
\pgfpathlineto{\pgfqpoint{3.502869in}{1.730160in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{1.730685in}}%
\pgfpathlineto{\pgfqpoint{3.503487in}{1.729424in}}%
\pgfpathlineto{\pgfqpoint{3.503555in}{1.729975in}}%
\pgfpathlineto{\pgfqpoint{3.504035in}{1.729305in}}%
\pgfpathlineto{\pgfqpoint{3.504104in}{1.730712in}}%
\pgfpathlineto{\pgfqpoint{3.504378in}{1.729415in}}%
\pgfpathlineto{\pgfqpoint{3.504721in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{3.505133in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{3.505476in}{1.726367in}}%
\pgfpathlineto{\pgfqpoint{3.506162in}{1.727256in}}%
\pgfpathlineto{\pgfqpoint{3.506505in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{3.506574in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{3.507397in}{1.728272in}}%
\pgfpathlineto{\pgfqpoint{3.507671in}{1.727323in}}%
\pgfpathlineto{\pgfqpoint{3.507877in}{1.728053in}}%
\pgfpathlineto{\pgfqpoint{3.508083in}{1.727800in}}%
\pgfpathlineto{\pgfqpoint{3.508426in}{1.726969in}}%
\pgfpathlineto{\pgfqpoint{3.508495in}{1.727256in}}%
\pgfpathlineto{\pgfqpoint{3.508700in}{1.726772in}}%
\pgfpathlineto{\pgfqpoint{3.509318in}{1.726354in}}%
\pgfpathlineto{\pgfqpoint{3.509661in}{1.727041in}}%
\pgfpathlineto{\pgfqpoint{3.510278in}{1.725161in}}%
\pgfpathlineto{\pgfqpoint{3.510758in}{1.725294in}}%
\pgfpathlineto{\pgfqpoint{3.510964in}{1.727283in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{1.727108in}}%
\pgfpathlineto{\pgfqpoint{3.511650in}{1.726007in}}%
\pgfpathlineto{\pgfqpoint{3.511856in}{1.724795in}}%
\pgfpathlineto{\pgfqpoint{3.512062in}{1.725167in}}%
\pgfpathlineto{\pgfqpoint{3.512405in}{1.728118in}}%
\pgfpathlineto{\pgfqpoint{3.512542in}{1.728106in}}%
\pgfpathlineto{\pgfqpoint{3.512954in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{3.513502in}{1.727353in}}%
\pgfpathlineto{\pgfqpoint{3.513571in}{1.728608in}}%
\pgfpathlineto{\pgfqpoint{3.513845in}{1.728589in}}%
\pgfpathlineto{\pgfqpoint{3.513914in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{3.514188in}{1.727920in}}%
\pgfpathlineto{\pgfqpoint{3.514875in}{1.727984in}}%
\pgfpathlineto{\pgfqpoint{3.515492in}{1.728353in}}%
\pgfpathlineto{\pgfqpoint{3.516109in}{1.728166in}}%
\pgfpathlineto{\pgfqpoint{3.516178in}{1.728573in}}%
\pgfpathlineto{\pgfqpoint{3.516727in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{3.516795in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{3.517481in}{1.729312in}}%
\pgfpathlineto{\pgfqpoint{3.517550in}{1.729986in}}%
\pgfpathlineto{\pgfqpoint{3.517824in}{1.729886in}}%
\pgfpathlineto{\pgfqpoint{3.518373in}{1.729025in}}%
\pgfpathlineto{\pgfqpoint{3.518853in}{1.727773in}}%
\pgfpathlineto{\pgfqpoint{3.519059in}{1.728247in}}%
\pgfpathlineto{\pgfqpoint{3.519471in}{1.728162in}}%
\pgfpathlineto{\pgfqpoint{3.519951in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{3.520088in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.520294in}{1.728224in}}%
\pgfpathlineto{\pgfqpoint{3.520706in}{1.729149in}}%
\pgfpathlineto{\pgfqpoint{3.520774in}{1.728169in}}%
\pgfpathlineto{\pgfqpoint{3.520911in}{1.728393in}}%
\pgfpathlineto{\pgfqpoint{3.521186in}{1.728097in}}%
\pgfpathlineto{\pgfqpoint{3.521941in}{1.725786in}}%
\pgfpathlineto{\pgfqpoint{3.522078in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{3.522146in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{3.522352in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{3.522627in}{1.726015in}}%
\pgfpathlineto{\pgfqpoint{3.522764in}{1.726634in}}%
\pgfpathlineto{\pgfqpoint{3.523518in}{1.725140in}}%
\pgfpathlineto{\pgfqpoint{3.523587in}{1.725268in}}%
\pgfpathlineto{\pgfqpoint{3.524959in}{1.725968in}}%
\pgfpathlineto{\pgfqpoint{3.525233in}{1.726021in}}%
\pgfpathlineto{\pgfqpoint{3.525302in}{1.726820in}}%
\pgfpathlineto{\pgfqpoint{3.525576in}{1.726156in}}%
\pgfpathlineto{\pgfqpoint{3.526262in}{1.725928in}}%
\pgfpathlineto{\pgfqpoint{3.526743in}{1.724455in}}%
\pgfpathlineto{\pgfqpoint{3.527566in}{1.725084in}}%
\pgfpathlineto{\pgfqpoint{3.527840in}{1.724804in}}%
\pgfpathlineto{\pgfqpoint{3.527977in}{1.725661in}}%
\pgfpathlineto{\pgfqpoint{3.528526in}{1.724788in}}%
\pgfpathlineto{\pgfqpoint{3.528595in}{1.725135in}}%
\pgfpathlineto{\pgfqpoint{3.528801in}{1.725988in}}%
\pgfpathlineto{\pgfqpoint{3.528869in}{1.725961in}}%
\pgfpathlineto{\pgfqpoint{3.529487in}{1.725409in}}%
\pgfpathlineto{\pgfqpoint{3.529555in}{1.725912in}}%
\pgfpathlineto{\pgfqpoint{3.529830in}{1.725473in}}%
\pgfpathlineto{\pgfqpoint{3.529898in}{1.725548in}}%
\pgfpathlineto{\pgfqpoint{3.530379in}{1.729291in}}%
\pgfpathlineto{\pgfqpoint{3.530516in}{1.729212in}}%
\pgfpathlineto{\pgfqpoint{3.530996in}{1.730225in}}%
\pgfpathlineto{\pgfqpoint{3.531408in}{1.728444in}}%
\pgfpathlineto{\pgfqpoint{3.531545in}{1.728939in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{3.531956in}{1.728737in}}%
\pgfpathlineto{\pgfqpoint{3.532642in}{1.728861in}}%
\pgfpathlineto{\pgfqpoint{3.532711in}{1.729286in}}%
\pgfpathlineto{\pgfqpoint{3.533054in}{1.729121in}}%
\pgfpathlineto{\pgfqpoint{3.533397in}{1.728969in}}%
\pgfpathlineto{\pgfqpoint{3.534769in}{1.726445in}}%
\pgfpathlineto{\pgfqpoint{3.535043in}{1.727227in}}%
\pgfpathlineto{\pgfqpoint{3.535318in}{1.727189in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{1.727897in}}%
\pgfpathlineto{\pgfqpoint{3.536141in}{1.726971in}}%
\pgfpathlineto{\pgfqpoint{3.537513in}{1.727337in}}%
\pgfpathlineto{\pgfqpoint{3.537925in}{1.729160in}}%
\pgfpathlineto{\pgfqpoint{3.538062in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{3.538817in}{1.728390in}}%
\pgfpathlineto{\pgfqpoint{3.539434in}{1.727932in}}%
\pgfpathlineto{\pgfqpoint{3.539571in}{1.727975in}}%
\pgfpathlineto{\pgfqpoint{3.539777in}{1.725470in}}%
\pgfpathlineto{\pgfqpoint{3.540394in}{1.726349in}}%
\pgfpathlineto{\pgfqpoint{3.540737in}{1.725685in}}%
\pgfpathlineto{\pgfqpoint{3.540875in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{3.541492in}{1.725980in}}%
\pgfpathlineto{\pgfqpoint{3.541629in}{1.726395in}}%
\pgfpathlineto{\pgfqpoint{3.541698in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{3.542178in}{1.725251in}}%
\pgfpathlineto{\pgfqpoint{3.542864in}{1.724417in}}%
\pgfpathlineto{\pgfqpoint{3.543070in}{1.724599in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.543756in}{1.725037in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{1.725419in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.725386in}}%
\pgfpathlineto{\pgfqpoint{3.545265in}{1.726759in}}%
\pgfpathlineto{\pgfqpoint{3.545471in}{1.726063in}}%
\pgfpathlineto{\pgfqpoint{3.545608in}{1.726206in}}%
\pgfpathlineto{\pgfqpoint{3.546500in}{1.726904in}}%
\pgfpathlineto{\pgfqpoint{3.546569in}{1.726992in}}%
\pgfpathlineto{\pgfqpoint{3.546980in}{1.726056in}}%
\pgfpathlineto{\pgfqpoint{3.547392in}{1.726340in}}%
\pgfpathlineto{\pgfqpoint{3.547529in}{1.726979in}}%
\pgfpathlineto{\pgfqpoint{3.547666in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{1.726330in}}%
\pgfpathlineto{\pgfqpoint{3.547941in}{1.726828in}}%
\pgfpathlineto{\pgfqpoint{3.548421in}{1.727412in}}%
\pgfpathlineto{\pgfqpoint{3.548901in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{3.549175in}{1.727523in}}%
\pgfpathlineto{\pgfqpoint{3.549313in}{1.727185in}}%
\pgfpathlineto{\pgfqpoint{3.549656in}{1.725661in}}%
\pgfpathlineto{\pgfqpoint{3.549793in}{1.725806in}}%
\pgfpathlineto{\pgfqpoint{3.550273in}{1.726454in}}%
\pgfpathlineto{\pgfqpoint{3.551096in}{1.728954in}}%
\pgfpathlineto{\pgfqpoint{3.551920in}{1.726345in}}%
\pgfpathlineto{\pgfqpoint{3.552125in}{1.726937in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.726868in}}%
\pgfpathlineto{\pgfqpoint{3.552606in}{1.727879in}}%
\pgfpathlineto{\pgfqpoint{3.553292in}{1.728133in}}%
\pgfpathlineto{\pgfqpoint{3.554389in}{1.727021in}}%
\pgfpathlineto{\pgfqpoint{3.554458in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{3.554526in}{1.727739in}}%
\pgfpathlineto{\pgfqpoint{3.554664in}{1.727714in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.726628in}}%
\pgfpathlineto{\pgfqpoint{3.555144in}{1.727173in}}%
\pgfpathlineto{\pgfqpoint{3.555555in}{1.727511in}}%
\pgfpathlineto{\pgfqpoint{3.555898in}{1.726132in}}%
\pgfpathlineto{\pgfqpoint{3.556653in}{1.727335in}}%
\pgfpathlineto{\pgfqpoint{3.556859in}{1.726762in}}%
\pgfpathlineto{\pgfqpoint{3.556928in}{1.727059in}}%
\pgfpathlineto{\pgfqpoint{3.557202in}{1.727191in}}%
\pgfpathlineto{\pgfqpoint{3.557408in}{1.727877in}}%
\pgfpathlineto{\pgfqpoint{3.557476in}{1.727282in}}%
\pgfpathlineto{\pgfqpoint{3.558368in}{1.726871in}}%
\pgfpathlineto{\pgfqpoint{3.558711in}{1.727186in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{1.725894in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{1.726405in}}%
\pgfpathlineto{\pgfqpoint{3.559877in}{1.726071in}}%
\pgfpathlineto{\pgfqpoint{3.560152in}{1.727409in}}%
\pgfpathlineto{\pgfqpoint{3.560220in}{1.727236in}}%
\pgfpathlineto{\pgfqpoint{3.560769in}{1.726990in}}%
\pgfpathlineto{\pgfqpoint{3.560906in}{1.727430in}}%
\pgfpathlineto{\pgfqpoint{3.561112in}{1.727175in}}%
\pgfpathlineto{\pgfqpoint{3.561730in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.561867in}{1.724788in}}%
\pgfpathlineto{\pgfqpoint{3.562210in}{1.724841in}}%
\pgfpathlineto{\pgfqpoint{3.562484in}{1.725387in}}%
\pgfpathlineto{\pgfqpoint{3.562690in}{1.724946in}}%
\pgfpathlineto{\pgfqpoint{3.563856in}{1.725124in}}%
\pgfpathlineto{\pgfqpoint{3.564268in}{1.724155in}}%
\pgfpathlineto{\pgfqpoint{3.564885in}{1.725111in}}%
\pgfpathlineto{\pgfqpoint{3.565709in}{1.724636in}}%
\pgfpathlineto{\pgfqpoint{3.565846in}{1.725286in}}%
\pgfpathlineto{\pgfqpoint{3.565983in}{1.724284in}}%
\pgfpathlineto{\pgfqpoint{3.566463in}{1.722457in}}%
\pgfpathlineto{\pgfqpoint{3.566600in}{1.721540in}}%
\pgfpathlineto{\pgfqpoint{3.566738in}{1.721982in}}%
\pgfpathlineto{\pgfqpoint{3.566806in}{1.722668in}}%
\pgfpathlineto{\pgfqpoint{3.567286in}{1.722097in}}%
\pgfpathlineto{\pgfqpoint{3.567835in}{1.721913in}}%
\pgfpathlineto{\pgfqpoint{3.568384in}{1.720932in}}%
\pgfpathlineto{\pgfqpoint{3.569001in}{1.720428in}}%
\pgfpathlineto{\pgfqpoint{3.569070in}{1.720578in}}%
\pgfpathlineto{\pgfqpoint{3.569139in}{1.720283in}}%
\pgfpathlineto{\pgfqpoint{3.569344in}{1.719874in}}%
\pgfpathlineto{\pgfqpoint{3.569413in}{1.720664in}}%
\pgfpathlineto{\pgfqpoint{3.569619in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{3.570717in}{1.721128in}}%
\pgfpathlineto{\pgfqpoint{3.571197in}{1.720142in}}%
\pgfpathlineto{\pgfqpoint{3.571608in}{1.719823in}}%
\pgfpathlineto{\pgfqpoint{3.571883in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{3.572020in}{1.718881in}}%
\pgfpathlineto{\pgfqpoint{3.572569in}{1.719388in}}%
\pgfpathlineto{\pgfqpoint{3.572637in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{3.572775in}{1.718767in}}%
\pgfpathlineto{\pgfqpoint{3.573049in}{1.720164in}}%
\pgfpathlineto{\pgfqpoint{3.573529in}{1.719952in}}%
\pgfpathlineto{\pgfqpoint{3.573666in}{1.719692in}}%
\pgfpathlineto{\pgfqpoint{3.573941in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{3.574215in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{3.574284in}{1.721399in}}%
\pgfpathlineto{\pgfqpoint{3.574764in}{1.721940in}}%
\pgfpathlineto{\pgfqpoint{3.574901in}{1.722357in}}%
\pgfpathlineto{\pgfqpoint{3.574970in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{3.575176in}{1.721795in}}%
\pgfpathlineto{\pgfqpoint{3.575313in}{1.721930in}}%
\pgfpathlineto{\pgfqpoint{3.576205in}{1.721793in}}%
\pgfpathlineto{\pgfqpoint{3.576548in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{3.576685in}{1.721653in}}%
\pgfpathlineto{\pgfqpoint{3.577439in}{1.721996in}}%
\pgfpathlineto{\pgfqpoint{3.577920in}{1.722609in}}%
\pgfpathlineto{\pgfqpoint{3.578537in}{1.721279in}}%
\pgfpathlineto{\pgfqpoint{3.579086in}{1.721782in}}%
\pgfpathlineto{\pgfqpoint{3.579292in}{1.721047in}}%
\pgfpathlineto{\pgfqpoint{3.579841in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{3.580252in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{1.719454in}}%
\pgfpathlineto{\pgfqpoint{3.581213in}{1.721138in}}%
\pgfpathlineto{\pgfqpoint{3.581281in}{1.720866in}}%
\pgfpathlineto{\pgfqpoint{3.581350in}{1.721383in}}%
\pgfpathlineto{\pgfqpoint{3.581556in}{1.721232in}}%
\pgfpathlineto{\pgfqpoint{3.581693in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{3.581967in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{3.582173in}{1.721820in}}%
\pgfpathlineto{\pgfqpoint{3.582310in}{1.720755in}}%
\pgfpathlineto{\pgfqpoint{3.582928in}{1.721095in}}%
\pgfpathlineto{\pgfqpoint{3.583271in}{1.720212in}}%
\pgfpathlineto{\pgfqpoint{3.583408in}{1.721050in}}%
\pgfpathlineto{\pgfqpoint{3.583751in}{1.720903in}}%
\pgfpathlineto{\pgfqpoint{3.583888in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{3.584025in}{1.721122in}}%
\pgfpathlineto{\pgfqpoint{3.585878in}{1.724726in}}%
\pgfpathlineto{\pgfqpoint{3.586221in}{1.724411in}}%
\pgfpathlineto{\pgfqpoint{3.586289in}{1.724825in}}%
\pgfpathlineto{\pgfqpoint{3.586632in}{1.724862in}}%
\pgfpathlineto{\pgfqpoint{3.586838in}{1.725475in}}%
\pgfpathlineto{\pgfqpoint{3.587044in}{1.725097in}}%
\pgfpathlineto{\pgfqpoint{3.587112in}{1.725739in}}%
\pgfpathlineto{\pgfqpoint{3.587318in}{1.727032in}}%
\pgfpathlineto{\pgfqpoint{3.587455in}{1.726582in}}%
\pgfpathlineto{\pgfqpoint{3.587798in}{1.725706in}}%
\pgfpathlineto{\pgfqpoint{3.588141in}{1.725461in}}%
\pgfpathlineto{\pgfqpoint{3.588416in}{1.725602in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{1.724878in}}%
\pgfpathlineto{\pgfqpoint{3.588622in}{1.725155in}}%
\pgfpathlineto{\pgfqpoint{3.588690in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{3.589170in}{1.723659in}}%
\pgfpathlineto{\pgfqpoint{3.590131in}{1.724134in}}%
\pgfpathlineto{\pgfqpoint{3.590748in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{3.590817in}{1.722248in}}%
\pgfpathlineto{\pgfqpoint{3.590885in}{1.722840in}}%
\pgfpathlineto{\pgfqpoint{3.591091in}{1.721834in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{1.721754in}}%
\pgfpathlineto{\pgfqpoint{3.591915in}{1.721891in}}%
\pgfpathlineto{\pgfqpoint{3.592258in}{1.719535in}}%
\pgfpathlineto{\pgfqpoint{3.592395in}{1.719697in}}%
\pgfpathlineto{\pgfqpoint{3.592806in}{1.719382in}}%
\pgfpathlineto{\pgfqpoint{3.593012in}{1.720498in}}%
\pgfpathlineto{\pgfqpoint{3.593218in}{1.720010in}}%
\pgfpathlineto{\pgfqpoint{3.593287in}{1.720103in}}%
\pgfpathlineto{\pgfqpoint{3.593355in}{1.719901in}}%
\pgfpathlineto{\pgfqpoint{3.593492in}{1.719834in}}%
\pgfpathlineto{\pgfqpoint{3.593630in}{1.719289in}}%
\pgfpathlineto{\pgfqpoint{3.593767in}{1.720056in}}%
\pgfpathlineto{\pgfqpoint{3.593973in}{1.720313in}}%
\pgfpathlineto{\pgfqpoint{3.594178in}{1.719868in}}%
\pgfpathlineto{\pgfqpoint{3.594316in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{3.594590in}{1.720355in}}%
\pgfpathlineto{\pgfqpoint{3.594727in}{1.721020in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{1.719745in}}%
\pgfpathlineto{\pgfqpoint{3.595756in}{1.720231in}}%
\pgfpathlineto{\pgfqpoint{3.595825in}{1.719674in}}%
\pgfpathlineto{\pgfqpoint{3.595962in}{1.720116in}}%
\pgfpathlineto{\pgfqpoint{3.596168in}{1.719125in}}%
\pgfpathlineto{\pgfqpoint{3.596511in}{1.719381in}}%
\pgfpathlineto{\pgfqpoint{3.596579in}{1.719180in}}%
\pgfpathlineto{\pgfqpoint{3.597128in}{1.718550in}}%
\pgfpathlineto{\pgfqpoint{3.597677in}{1.720178in}}%
\pgfpathlineto{\pgfqpoint{3.598157in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{3.598294in}{1.720026in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{1.720284in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{1.719696in}}%
\pgfpathlineto{\pgfqpoint{3.598843in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{3.599324in}{1.721207in}}%
\pgfpathlineto{\pgfqpoint{3.599529in}{1.720517in}}%
\pgfpathlineto{\pgfqpoint{3.599804in}{1.720950in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{1.721032in}}%
\pgfpathlineto{\pgfqpoint{3.600421in}{1.720774in}}%
\pgfpathlineto{\pgfqpoint{3.601587in}{1.721101in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{1.720157in}}%
\pgfpathlineto{\pgfqpoint{3.602959in}{1.720419in}}%
\pgfpathlineto{\pgfqpoint{3.603097in}{1.719904in}}%
\pgfpathlineto{\pgfqpoint{3.604743in}{1.720061in}}%
\pgfpathlineto{\pgfqpoint{3.605017in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{3.605498in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{3.605772in}{1.721091in}}%
\pgfpathlineto{\pgfqpoint{3.606321in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{3.606733in}{1.720720in}}%
\pgfpathlineto{\pgfqpoint{3.607076in}{1.721418in}}%
\pgfpathlineto{\pgfqpoint{3.607830in}{1.721725in}}%
\pgfpathlineto{\pgfqpoint{3.608173in}{1.721321in}}%
\pgfpathlineto{\pgfqpoint{3.608242in}{1.721741in}}%
\pgfpathlineto{\pgfqpoint{3.608310in}{1.722043in}}%
\pgfpathlineto{\pgfqpoint{3.608448in}{1.721392in}}%
\pgfpathlineto{\pgfqpoint{3.608859in}{1.720949in}}%
\pgfpathlineto{\pgfqpoint{3.608928in}{1.721580in}}%
\pgfpathlineto{\pgfqpoint{3.609751in}{1.720442in}}%
\pgfpathlineto{\pgfqpoint{3.609820in}{1.719483in}}%
\pgfpathlineto{\pgfqpoint{3.610094in}{1.719959in}}%
\pgfpathlineto{\pgfqpoint{3.610368in}{1.719364in}}%
\pgfpathlineto{\pgfqpoint{3.611123in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{3.611329in}{1.720992in}}%
\pgfpathlineto{\pgfqpoint{3.611466in}{1.721082in}}%
\pgfpathlineto{\pgfqpoint{3.612289in}{1.722194in}}%
\pgfpathlineto{\pgfqpoint{3.612838in}{1.723605in}}%
\pgfpathlineto{\pgfqpoint{3.613250in}{1.723367in}}%
\pgfpathlineto{\pgfqpoint{3.613387in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.613661in}{1.724397in}}%
\pgfpathlineto{\pgfqpoint{3.613936in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{3.614347in}{1.724344in}}%
\pgfpathlineto{\pgfqpoint{3.615994in}{1.719263in}}%
\pgfpathlineto{\pgfqpoint{3.616062in}{1.718303in}}%
\pgfpathlineto{\pgfqpoint{3.616268in}{1.720088in}}%
\pgfpathlineto{\pgfqpoint{3.616337in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{3.616474in}{1.719341in}}%
\pgfpathlineto{\pgfqpoint{3.616543in}{1.719722in}}%
\pgfpathlineto{\pgfqpoint{3.616611in}{1.719461in}}%
\pgfpathlineto{\pgfqpoint{3.616748in}{1.720106in}}%
\pgfpathlineto{\pgfqpoint{3.616954in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{3.617297in}{1.720120in}}%
\pgfpathlineto{\pgfqpoint{3.617434in}{1.721282in}}%
\pgfpathlineto{\pgfqpoint{3.617709in}{1.719971in}}%
\pgfpathlineto{\pgfqpoint{3.617915in}{1.720725in}}%
\pgfpathlineto{\pgfqpoint{3.618189in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{3.618532in}{1.722178in}}%
\pgfpathlineto{\pgfqpoint{3.618601in}{1.721251in}}%
\pgfpathlineto{\pgfqpoint{3.618738in}{1.720519in}}%
\pgfpathlineto{\pgfqpoint{3.619012in}{1.720862in}}%
\pgfpathlineto{\pgfqpoint{3.619218in}{1.721161in}}%
\pgfpathlineto{\pgfqpoint{3.619492in}{1.721974in}}%
\pgfpathlineto{\pgfqpoint{3.619904in}{1.720324in}}%
\pgfpathlineto{\pgfqpoint{3.620041in}{1.721793in}}%
\pgfpathlineto{\pgfqpoint{3.620316in}{1.721497in}}%
\pgfpathlineto{\pgfqpoint{3.621070in}{1.719419in}}%
\pgfpathlineto{\pgfqpoint{3.621208in}{1.719186in}}%
\pgfpathlineto{\pgfqpoint{3.621619in}{1.720410in}}%
\pgfpathlineto{\pgfqpoint{3.622442in}{1.723102in}}%
\pgfpathlineto{\pgfqpoint{3.622580in}{1.722586in}}%
\pgfpathlineto{\pgfqpoint{3.623266in}{1.723427in}}%
\pgfpathlineto{\pgfqpoint{3.623609in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{3.623814in}{1.724122in}}%
\pgfpathlineto{\pgfqpoint{3.624020in}{1.723739in}}%
\pgfpathlineto{\pgfqpoint{3.624569in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{3.624706in}{1.724433in}}%
\pgfpathlineto{\pgfqpoint{3.624912in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{3.625186in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{3.625735in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{3.626215in}{1.723298in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{1.718488in}}%
\pgfpathlineto{\pgfqpoint{3.627519in}{1.719231in}}%
\pgfpathlineto{\pgfqpoint{3.627656in}{1.719068in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.721361in}}%
\pgfpathlineto{\pgfqpoint{3.628205in}{1.721047in}}%
\pgfpathlineto{\pgfqpoint{3.628274in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{3.628342in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{3.628617in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{3.628891in}{1.720999in}}%
\pgfpathlineto{\pgfqpoint{3.628960in}{1.722097in}}%
\pgfpathlineto{\pgfqpoint{3.629165in}{1.721130in}}%
\pgfpathlineto{\pgfqpoint{3.629577in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{3.629646in}{1.719902in}}%
\pgfpathlineto{\pgfqpoint{3.629783in}{1.720412in}}%
\pgfpathlineto{\pgfqpoint{3.629920in}{1.719656in}}%
\pgfpathlineto{\pgfqpoint{3.629989in}{1.719835in}}%
\pgfpathlineto{\pgfqpoint{3.630057in}{1.719506in}}%
\pgfpathlineto{\pgfqpoint{3.630194in}{1.720316in}}%
\pgfpathlineto{\pgfqpoint{3.630675in}{1.722014in}}%
\pgfpathlineto{\pgfqpoint{3.631292in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{3.631361in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{3.631429in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{3.631566in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.718852in}}%
\pgfpathlineto{\pgfqpoint{3.631978in}{1.719653in}}%
\pgfpathlineto{\pgfqpoint{3.632047in}{1.719149in}}%
\pgfpathlineto{\pgfqpoint{3.632115in}{1.718508in}}%
\pgfpathlineto{\pgfqpoint{3.632321in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{1.720483in}}%
\pgfpathlineto{\pgfqpoint{3.632595in}{1.719697in}}%
\pgfpathlineto{\pgfqpoint{3.632938in}{1.718686in}}%
\pgfpathlineto{\pgfqpoint{3.633007in}{1.718727in}}%
\pgfpathlineto{\pgfqpoint{3.633213in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.718616in}}%
\pgfpathlineto{\pgfqpoint{3.633419in}{1.718430in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.718486in}}%
\pgfpathlineto{\pgfqpoint{3.633693in}{1.719861in}}%
\pgfpathlineto{\pgfqpoint{3.633830in}{1.718758in}}%
\pgfpathlineto{\pgfqpoint{3.633899in}{1.718812in}}%
\pgfpathlineto{\pgfqpoint{3.633967in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{3.634516in}{1.716499in}}%
\pgfpathlineto{\pgfqpoint{3.635134in}{1.719462in}}%
\pgfpathlineto{\pgfqpoint{3.636026in}{1.717388in}}%
\pgfpathlineto{\pgfqpoint{3.636094in}{1.717941in}}%
\pgfpathlineto{\pgfqpoint{3.636163in}{1.718099in}}%
\pgfpathlineto{\pgfqpoint{3.636300in}{1.717995in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.716337in}}%
\pgfpathlineto{\pgfqpoint{3.636986in}{1.717505in}}%
\pgfpathlineto{\pgfqpoint{3.637192in}{1.717093in}}%
\pgfpathlineto{\pgfqpoint{3.637329in}{1.716114in}}%
\pgfpathlineto{\pgfqpoint{3.637535in}{1.717116in}}%
\pgfpathlineto{\pgfqpoint{3.637603in}{1.717067in}}%
\pgfpathlineto{\pgfqpoint{3.637946in}{1.714800in}}%
\pgfpathlineto{\pgfqpoint{3.638221in}{1.715199in}}%
\pgfpathlineto{\pgfqpoint{3.638495in}{1.716357in}}%
\pgfpathlineto{\pgfqpoint{3.638564in}{1.715840in}}%
\pgfpathlineto{\pgfqpoint{3.638770in}{1.715757in}}%
\pgfpathlineto{\pgfqpoint{3.639044in}{1.717210in}}%
\pgfpathlineto{\pgfqpoint{3.639181in}{1.716227in}}%
\pgfpathlineto{\pgfqpoint{3.639524in}{1.714564in}}%
\pgfpathlineto{\pgfqpoint{3.639661in}{1.714852in}}%
\pgfpathlineto{\pgfqpoint{3.639730in}{1.714816in}}%
\pgfpathlineto{\pgfqpoint{3.639799in}{1.715198in}}%
\pgfpathlineto{\pgfqpoint{3.639936in}{1.716644in}}%
\pgfpathlineto{\pgfqpoint{3.640416in}{1.716547in}}%
\pgfpathlineto{\pgfqpoint{3.640622in}{1.716564in}}%
\pgfpathlineto{\pgfqpoint{3.640965in}{1.718136in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.718086in}}%
\pgfpathlineto{\pgfqpoint{3.641171in}{1.717843in}}%
\pgfpathlineto{\pgfqpoint{3.641239in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{3.641377in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{3.641445in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{3.641720in}{1.718228in}}%
\pgfpathlineto{\pgfqpoint{3.641925in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{3.642063in}{1.718304in}}%
\pgfpathlineto{\pgfqpoint{3.642543in}{1.717247in}}%
\pgfpathlineto{\pgfqpoint{3.642749in}{1.718651in}}%
\pgfpathlineto{\pgfqpoint{3.642954in}{1.717907in}}%
\pgfpathlineto{\pgfqpoint{3.643092in}{1.717327in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{3.643503in}{1.719591in}}%
\pgfpathlineto{\pgfqpoint{3.643640in}{1.718659in}}%
\pgfpathlineto{\pgfqpoint{3.643846in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{3.644052in}{1.718060in}}%
\pgfpathlineto{\pgfqpoint{3.644189in}{1.718336in}}%
\pgfpathlineto{\pgfqpoint{3.644258in}{1.717838in}}%
\pgfpathlineto{\pgfqpoint{3.644669in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.644807in}{1.718003in}}%
\pgfpathlineto{\pgfqpoint{3.645081in}{1.716054in}}%
\pgfpathlineto{\pgfqpoint{3.645287in}{1.716234in}}%
\pgfpathlineto{\pgfqpoint{3.645355in}{1.715896in}}%
\pgfpathlineto{\pgfqpoint{3.645424in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{3.645493in}{1.716681in}}%
\pgfpathlineto{\pgfqpoint{3.646247in}{1.718926in}}%
\pgfpathlineto{\pgfqpoint{3.646384in}{1.718651in}}%
\pgfpathlineto{\pgfqpoint{3.646453in}{1.718230in}}%
\pgfpathlineto{\pgfqpoint{3.646727in}{1.718765in}}%
\pgfpathlineto{\pgfqpoint{3.646933in}{1.719303in}}%
\pgfpathlineto{\pgfqpoint{3.647002in}{1.718984in}}%
\pgfpathlineto{\pgfqpoint{3.647345in}{1.720029in}}%
\pgfpathlineto{\pgfqpoint{3.647413in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.647825in}{1.718767in}}%
\pgfpathlineto{\pgfqpoint{3.647962in}{1.719014in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{1.718875in}}%
\pgfpathlineto{\pgfqpoint{3.648168in}{1.718133in}}%
\pgfpathlineto{\pgfqpoint{3.648443in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{3.648511in}{1.718379in}}%
\pgfpathlineto{\pgfqpoint{3.648648in}{1.718190in}}%
\pgfpathlineto{\pgfqpoint{3.648717in}{1.718698in}}%
\pgfpathlineto{\pgfqpoint{3.649129in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{3.650226in}{1.716725in}}%
\pgfpathlineto{\pgfqpoint{3.650638in}{1.717669in}}%
\pgfpathlineto{\pgfqpoint{3.651118in}{1.715537in}}%
\pgfpathlineto{\pgfqpoint{3.651324in}{1.716455in}}%
\pgfpathlineto{\pgfqpoint{3.651461in}{1.715640in}}%
\pgfpathlineto{\pgfqpoint{3.652078in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.713707in}}%
\pgfpathlineto{\pgfqpoint{3.652559in}{1.714031in}}%
\pgfpathlineto{\pgfqpoint{3.652764in}{1.712723in}}%
\pgfpathlineto{\pgfqpoint{3.652970in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{3.653176in}{1.714762in}}%
\pgfpathlineto{\pgfqpoint{3.653382in}{1.713965in}}%
\pgfpathlineto{\pgfqpoint{3.653725in}{1.714178in}}%
\pgfpathlineto{\pgfqpoint{3.653999in}{1.712873in}}%
\pgfpathlineto{\pgfqpoint{3.654205in}{1.713282in}}%
\pgfpathlineto{\pgfqpoint{3.654479in}{1.712042in}}%
\pgfpathlineto{\pgfqpoint{3.654754in}{1.712248in}}%
\pgfpathlineto{\pgfqpoint{3.654891in}{1.712107in}}%
\pgfpathlineto{\pgfqpoint{3.655303in}{1.714420in}}%
\pgfpathlineto{\pgfqpoint{3.655509in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{3.655577in}{1.713621in}}%
\pgfpathlineto{\pgfqpoint{3.655646in}{1.714111in}}%
\pgfpathlineto{\pgfqpoint{3.655783in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{3.656057in}{1.715098in}}%
\pgfpathlineto{\pgfqpoint{3.656126in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.656195in}{1.714598in}}%
\pgfpathlineto{\pgfqpoint{3.656606in}{1.714807in}}%
\pgfpathlineto{\pgfqpoint{3.656675in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{3.656812in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{3.657224in}{1.716443in}}%
\pgfpathlineto{\pgfqpoint{3.657429in}{1.715886in}}%
\pgfpathlineto{\pgfqpoint{3.657498in}{1.716355in}}%
\pgfpathlineto{\pgfqpoint{3.657567in}{1.717261in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.717036in}}%
\pgfpathlineto{\pgfqpoint{3.657978in}{1.717076in}}%
\pgfpathlineto{\pgfqpoint{3.658115in}{1.716751in}}%
\pgfpathlineto{\pgfqpoint{3.658664in}{1.714985in}}%
\pgfpathlineto{\pgfqpoint{3.658870in}{1.716782in}}%
\pgfpathlineto{\pgfqpoint{3.659144in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.660173in}{1.711841in}}%
\pgfpathlineto{\pgfqpoint{3.660379in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{3.660448in}{1.711617in}}%
\pgfpathlineto{\pgfqpoint{3.660516in}{1.712190in}}%
\pgfpathlineto{\pgfqpoint{3.660654in}{1.711555in}}%
\pgfpathlineto{\pgfqpoint{3.660791in}{1.711917in}}%
\pgfpathlineto{\pgfqpoint{3.661134in}{1.712126in}}%
\pgfpathlineto{\pgfqpoint{3.661408in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{3.661477in}{1.712156in}}%
\pgfpathlineto{\pgfqpoint{3.661545in}{1.712184in}}%
\pgfpathlineto{\pgfqpoint{3.661614in}{1.711949in}}%
\pgfpathlineto{\pgfqpoint{3.662094in}{1.710469in}}%
\pgfpathlineto{\pgfqpoint{3.662369in}{1.710734in}}%
\pgfpathlineto{\pgfqpoint{3.662712in}{1.711486in}}%
\pgfpathlineto{\pgfqpoint{3.662780in}{1.711269in}}%
\pgfpathlineto{\pgfqpoint{3.663466in}{1.713685in}}%
\pgfpathlineto{\pgfqpoint{3.663672in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{3.663947in}{1.713971in}}%
\pgfpathlineto{\pgfqpoint{3.664495in}{1.711265in}}%
\pgfpathlineto{\pgfqpoint{3.664701in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.665044in}{1.712931in}}%
\pgfpathlineto{\pgfqpoint{3.665181in}{1.712086in}}%
\pgfpathlineto{\pgfqpoint{3.665799in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{3.665387in}{1.712252in}}%
\pgfpathlineto{\pgfqpoint{3.665867in}{1.710674in}}%
\pgfpathlineto{\pgfqpoint{3.666005in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{3.666210in}{1.710481in}}%
\pgfpathlineto{\pgfqpoint{3.666279in}{1.709905in}}%
\pgfpathlineto{\pgfqpoint{3.666416in}{1.711023in}}%
\pgfpathlineto{\pgfqpoint{3.666485in}{1.710908in}}%
\pgfpathlineto{\pgfqpoint{3.666965in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{3.666622in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{3.667102in}{1.711939in}}%
\pgfpathlineto{\pgfqpoint{3.667239in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.667377in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{3.667582in}{1.712713in}}%
\pgfpathlineto{\pgfqpoint{3.667651in}{1.712232in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{1.711042in}}%
\pgfpathlineto{\pgfqpoint{3.668063in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{1.712375in}}%
\pgfpathlineto{\pgfqpoint{3.668337in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{3.668611in}{1.713446in}}%
\pgfpathlineto{\pgfqpoint{3.668886in}{1.713862in}}%
\pgfpathlineto{\pgfqpoint{3.669023in}{1.712665in}}%
\pgfpathlineto{\pgfqpoint{3.669572in}{1.713853in}}%
\pgfpathlineto{\pgfqpoint{3.669641in}{1.713498in}}%
\pgfpathlineto{\pgfqpoint{3.669778in}{1.714506in}}%
\pgfpathlineto{\pgfqpoint{3.670052in}{1.714714in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{1.714803in}}%
\pgfpathlineto{\pgfqpoint{3.670395in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{3.670601in}{1.714882in}}%
\pgfpathlineto{\pgfqpoint{3.670738in}{1.713595in}}%
\pgfpathlineto{\pgfqpoint{3.671013in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{3.671356in}{1.715075in}}%
\pgfpathlineto{\pgfqpoint{3.671699in}{1.713717in}}%
\pgfpathlineto{\pgfqpoint{3.671767in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{3.672042in}{1.713686in}}%
\pgfpathlineto{\pgfqpoint{3.672110in}{1.713300in}}%
\pgfpathlineto{\pgfqpoint{3.672179in}{1.714463in}}%
\pgfpathlineto{\pgfqpoint{3.672247in}{1.714178in}}%
\pgfpathlineto{\pgfqpoint{3.672590in}{1.714737in}}%
\pgfpathlineto{\pgfqpoint{3.672659in}{1.714049in}}%
\pgfpathlineto{\pgfqpoint{3.672796in}{1.714970in}}%
\pgfpathlineto{\pgfqpoint{3.672933in}{1.714898in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.715169in}}%
\pgfpathlineto{\pgfqpoint{3.673071in}{1.714196in}}%
\pgfpathlineto{\pgfqpoint{3.674100in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.674786in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{3.674854in}{1.707215in}}%
\pgfpathlineto{\pgfqpoint{3.674923in}{1.708301in}}%
\pgfpathlineto{\pgfqpoint{3.675197in}{1.707284in}}%
\pgfpathlineto{\pgfqpoint{3.675266in}{1.707433in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.706419in}}%
\pgfpathlineto{\pgfqpoint{3.675609in}{1.707714in}}%
\pgfpathlineto{\pgfqpoint{3.675815in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{3.676020in}{1.707199in}}%
\pgfpathlineto{\pgfqpoint{3.676089in}{1.707717in}}%
\pgfpathlineto{\pgfqpoint{3.676226in}{1.706453in}}%
\pgfpathlineto{\pgfqpoint{3.676638in}{1.705363in}}%
\pgfpathlineto{\pgfqpoint{3.676981in}{1.706549in}}%
\pgfpathlineto{\pgfqpoint{3.677187in}{1.708233in}}%
\pgfpathlineto{\pgfqpoint{3.677461in}{1.708068in}}%
\pgfpathlineto{\pgfqpoint{3.677598in}{1.707427in}}%
\pgfpathlineto{\pgfqpoint{3.677736in}{1.708596in}}%
\pgfpathlineto{\pgfqpoint{3.679108in}{1.711816in}}%
\pgfpathlineto{\pgfqpoint{3.679313in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{3.679862in}{1.709269in}}%
\pgfpathlineto{\pgfqpoint{3.679931in}{1.708788in}}%
\pgfpathlineto{\pgfqpoint{3.680068in}{1.709547in}}%
\pgfpathlineto{\pgfqpoint{3.680137in}{1.709509in}}%
\pgfpathlineto{\pgfqpoint{3.680617in}{1.709404in}}%
\pgfpathlineto{\pgfqpoint{3.680823in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{3.681028in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.681166in}{1.711240in}}%
\pgfpathlineto{\pgfqpoint{3.681303in}{1.711052in}}%
\pgfpathlineto{\pgfqpoint{3.681783in}{1.707806in}}%
\pgfpathlineto{\pgfqpoint{3.682126in}{1.709662in}}%
\pgfpathlineto{\pgfqpoint{3.682332in}{1.709241in}}%
\pgfpathlineto{\pgfqpoint{3.682675in}{1.707403in}}%
\pgfpathlineto{\pgfqpoint{3.682881in}{1.708079in}}%
\pgfpathlineto{\pgfqpoint{3.683155in}{1.709435in}}%
\pgfpathlineto{\pgfqpoint{3.683430in}{1.708860in}}%
\pgfpathlineto{\pgfqpoint{3.683773in}{1.708536in}}%
\pgfpathlineto{\pgfqpoint{3.684390in}{1.711016in}}%
\pgfpathlineto{\pgfqpoint{3.684459in}{1.710628in}}%
\pgfpathlineto{\pgfqpoint{3.684733in}{1.711028in}}%
\pgfpathlineto{\pgfqpoint{3.684939in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{3.684870in}{1.710842in}}%
\pgfpathlineto{\pgfqpoint{3.685007in}{1.710908in}}%
\pgfpathlineto{\pgfqpoint{3.685145in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{3.685350in}{1.710557in}}%
\pgfpathlineto{\pgfqpoint{3.685831in}{1.713579in}}%
\pgfpathlineto{\pgfqpoint{3.686174in}{1.713056in}}%
\pgfpathlineto{\pgfqpoint{3.686448in}{1.712582in}}%
\pgfpathlineto{\pgfqpoint{3.686585in}{1.712692in}}%
\pgfpathlineto{\pgfqpoint{3.686791in}{1.713845in}}%
\pgfpathlineto{\pgfqpoint{3.686860in}{1.713719in}}%
\pgfpathlineto{\pgfqpoint{3.687134in}{1.714380in}}%
\pgfpathlineto{\pgfqpoint{3.687203in}{1.714094in}}%
\pgfpathlineto{\pgfqpoint{3.687408in}{1.713256in}}%
\pgfpathlineto{\pgfqpoint{3.687683in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.687751in}{1.713753in}}%
\pgfpathlineto{\pgfqpoint{3.687820in}{1.713347in}}%
\pgfpathlineto{\pgfqpoint{3.688506in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{3.688643in}{1.711683in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{1.711978in}}%
\pgfpathlineto{\pgfqpoint{3.688849in}{1.711124in}}%
\pgfpathlineto{\pgfqpoint{3.688918in}{1.710621in}}%
\pgfpathlineto{\pgfqpoint{3.689123in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{3.689192in}{1.711106in}}%
\pgfpathlineto{\pgfqpoint{3.690015in}{1.707134in}}%
\pgfpathlineto{\pgfqpoint{3.690221in}{1.708106in}}%
\pgfpathlineto{\pgfqpoint{3.690496in}{1.708108in}}%
\pgfpathlineto{\pgfqpoint{3.690907in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{3.691525in}{1.707317in}}%
\pgfpathlineto{\pgfqpoint{3.691730in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{3.691868in}{1.708582in}}%
\pgfpathlineto{\pgfqpoint{3.692073in}{1.708417in}}%
\pgfpathlineto{\pgfqpoint{3.692622in}{1.709718in}}%
\pgfpathlineto{\pgfqpoint{3.692759in}{1.709450in}}%
\pgfpathlineto{\pgfqpoint{3.693240in}{1.708107in}}%
\pgfpathlineto{\pgfqpoint{3.693377in}{1.707916in}}%
\pgfpathlineto{\pgfqpoint{3.693445in}{1.708351in}}%
\pgfpathlineto{\pgfqpoint{3.693583in}{1.707596in}}%
\pgfpathlineto{\pgfqpoint{3.693720in}{1.708477in}}%
\pgfpathlineto{\pgfqpoint{3.693926in}{1.709515in}}%
\pgfpathlineto{\pgfqpoint{3.694337in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{3.694474in}{1.708550in}}%
\pgfpathlineto{\pgfqpoint{3.694612in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{3.694817in}{1.708344in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.708521in}}%
\pgfpathlineto{\pgfqpoint{3.695023in}{1.707952in}}%
\pgfpathlineto{\pgfqpoint{3.695229in}{1.708169in}}%
\pgfpathlineto{\pgfqpoint{3.695435in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{1.708301in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{1.708560in}}%
\pgfpathlineto{\pgfqpoint{3.695778in}{1.708338in}}%
\pgfpathlineto{\pgfqpoint{3.696464in}{1.704924in}}%
\pgfpathlineto{\pgfqpoint{3.696532in}{1.705198in}}%
\pgfpathlineto{\pgfqpoint{3.696670in}{1.706557in}}%
\pgfpathlineto{\pgfqpoint{3.696875in}{1.705955in}}%
\pgfpathlineto{\pgfqpoint{3.697081in}{1.705267in}}%
\pgfpathlineto{\pgfqpoint{3.697218in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.697973in}{1.708903in}}%
\pgfpathlineto{\pgfqpoint{3.698179in}{1.708281in}}%
\pgfpathlineto{\pgfqpoint{3.698591in}{1.706776in}}%
\pgfpathlineto{\pgfqpoint{3.698934in}{1.708272in}}%
\pgfpathlineto{\pgfqpoint{3.699071in}{1.707793in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.699894in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{3.700443in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.700717in}{1.709893in}}%
\pgfpathlineto{\pgfqpoint{3.700854in}{1.708489in}}%
\pgfpathlineto{\pgfqpoint{3.700923in}{1.708003in}}%
\pgfpathlineto{\pgfqpoint{3.701129in}{1.708034in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.709276in}}%
\pgfpathlineto{\pgfqpoint{3.702021in}{1.707474in}}%
\pgfpathlineto{\pgfqpoint{3.702295in}{1.708099in}}%
\pgfpathlineto{\pgfqpoint{3.703324in}{1.706760in}}%
\pgfpathlineto{\pgfqpoint{3.703873in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{3.704010in}{1.704264in}}%
\pgfpathlineto{\pgfqpoint{3.704147in}{1.704453in}}%
\pgfpathlineto{\pgfqpoint{3.704216in}{1.703950in}}%
\pgfpathlineto{\pgfqpoint{3.704422in}{1.704136in}}%
\pgfpathlineto{\pgfqpoint{3.704765in}{1.703575in}}%
\pgfpathlineto{\pgfqpoint{3.704833in}{1.704006in}}%
\pgfpathlineto{\pgfqpoint{3.705039in}{1.703280in}}%
\pgfpathlineto{\pgfqpoint{3.705382in}{1.703953in}}%
\pgfpathlineto{\pgfqpoint{3.705451in}{1.703803in}}%
\pgfpathlineto{\pgfqpoint{3.705794in}{1.701944in}}%
\pgfpathlineto{\pgfqpoint{3.705931in}{1.702308in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{1.702326in}}%
\pgfpathlineto{\pgfqpoint{3.706274in}{1.701341in}}%
\pgfpathlineto{\pgfqpoint{3.706411in}{1.701421in}}%
\pgfpathlineto{\pgfqpoint{3.706960in}{1.701017in}}%
\pgfpathlineto{\pgfqpoint{3.707303in}{1.702607in}}%
\pgfpathlineto{\pgfqpoint{3.707440in}{1.702139in}}%
\pgfpathlineto{\pgfqpoint{3.708263in}{1.703466in}}%
\pgfpathlineto{\pgfqpoint{3.707646in}{1.701804in}}%
\pgfpathlineto{\pgfqpoint{3.708332in}{1.703208in}}%
\pgfpathlineto{\pgfqpoint{3.708538in}{1.702472in}}%
\pgfpathlineto{\pgfqpoint{3.708675in}{1.703048in}}%
\pgfpathlineto{\pgfqpoint{3.709430in}{1.701497in}}%
\pgfpathlineto{\pgfqpoint{3.709498in}{1.702201in}}%
\pgfpathlineto{\pgfqpoint{3.709635in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.710184in}{1.699462in}}%
\pgfpathlineto{\pgfqpoint{3.710664in}{1.700917in}}%
\pgfpathlineto{\pgfqpoint{3.710733in}{1.700710in}}%
\pgfpathlineto{\pgfqpoint{3.710870in}{1.701456in}}%
\pgfpathlineto{\pgfqpoint{3.711282in}{1.702358in}}%
\pgfpathlineto{\pgfqpoint{3.711350in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{3.712174in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{3.712448in}{1.702909in}}%
\pgfpathlineto{\pgfqpoint{3.712585in}{1.702880in}}%
\pgfpathlineto{\pgfqpoint{3.713066in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{3.713134in}{1.703732in}}%
\pgfpathlineto{\pgfqpoint{3.713340in}{1.703087in}}%
\pgfpathlineto{\pgfqpoint{3.713409in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{3.713477in}{1.704010in}}%
\pgfpathlineto{\pgfqpoint{3.714163in}{1.706766in}}%
\pgfpathlineto{\pgfqpoint{3.714300in}{1.706355in}}%
\pgfpathlineto{\pgfqpoint{3.714575in}{1.708548in}}%
\pgfpathlineto{\pgfqpoint{3.714712in}{1.708375in}}%
\pgfpathlineto{\pgfqpoint{3.715055in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.715124in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{3.715604in}{1.708947in}}%
\pgfpathlineto{\pgfqpoint{3.715741in}{1.709003in}}%
\pgfpathlineto{\pgfqpoint{3.715878in}{1.708273in}}%
\pgfpathlineto{\pgfqpoint{3.716015in}{1.709508in}}%
\pgfpathlineto{\pgfqpoint{3.716153in}{1.710143in}}%
\pgfpathlineto{\pgfqpoint{3.716290in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{3.716701in}{1.708447in}}%
\pgfpathlineto{\pgfqpoint{3.716770in}{1.708449in}}%
\pgfpathlineto{\pgfqpoint{3.717319in}{1.706623in}}%
\pgfpathlineto{\pgfqpoint{3.717387in}{1.706953in}}%
\pgfpathlineto{\pgfqpoint{3.717456in}{1.706934in}}%
\pgfpathlineto{\pgfqpoint{3.717525in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{3.717799in}{1.706811in}}%
\pgfpathlineto{\pgfqpoint{3.717868in}{1.707349in}}%
\pgfpathlineto{\pgfqpoint{3.719377in}{1.704688in}}%
\pgfpathlineto{\pgfqpoint{3.719446in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{3.719857in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{3.719994in}{1.702546in}}%
\pgfpathlineto{\pgfqpoint{3.720269in}{1.701030in}}%
\pgfpathlineto{\pgfqpoint{3.720543in}{1.701437in}}%
\pgfpathlineto{\pgfqpoint{3.720749in}{1.701797in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.721435in}{1.700161in}}%
\pgfpathlineto{\pgfqpoint{3.721709in}{1.699670in}}%
\pgfpathlineto{\pgfqpoint{3.721778in}{1.700210in}}%
\pgfpathlineto{\pgfqpoint{3.722464in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.722670in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.722876in}{1.701225in}}%
\pgfpathlineto{\pgfqpoint{3.722944in}{1.701409in}}%
\pgfpathlineto{\pgfqpoint{3.723081in}{1.700862in}}%
\pgfpathlineto{\pgfqpoint{3.723219in}{1.701244in}}%
\pgfpathlineto{\pgfqpoint{3.723493in}{1.701014in}}%
\pgfpathlineto{\pgfqpoint{3.723562in}{1.700699in}}%
\pgfpathlineto{\pgfqpoint{3.723767in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.724385in}{1.702894in}}%
\pgfpathlineto{\pgfqpoint{3.724659in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{3.725277in}{1.700776in}}%
\pgfpathlineto{\pgfqpoint{3.726031in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{3.726374in}{1.703705in}}%
\pgfpathlineto{\pgfqpoint{3.726443in}{1.703619in}}%
\pgfpathlineto{\pgfqpoint{3.726786in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{3.726855in}{1.704021in}}%
\pgfpathlineto{\pgfqpoint{3.727815in}{1.701060in}}%
\pgfpathlineto{\pgfqpoint{3.728364in}{1.699140in}}%
\pgfpathlineto{\pgfqpoint{3.728501in}{1.699291in}}%
\pgfpathlineto{\pgfqpoint{3.728981in}{1.701403in}}%
\pgfpathlineto{\pgfqpoint{3.729187in}{1.701779in}}%
\pgfpathlineto{\pgfqpoint{3.729324in}{1.699990in}}%
\pgfpathlineto{\pgfqpoint{3.729599in}{1.700752in}}%
\pgfpathlineto{\pgfqpoint{3.730010in}{1.701244in}}%
\pgfpathlineto{\pgfqpoint{3.730079in}{1.700863in}}%
\pgfpathlineto{\pgfqpoint{3.731039in}{1.695156in}}%
\pgfpathlineto{\pgfqpoint{3.731176in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{3.731382in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{3.731451in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{3.731519in}{1.694652in}}%
\pgfpathlineto{\pgfqpoint{3.732205in}{1.696894in}}%
\pgfpathlineto{\pgfqpoint{3.732274in}{1.696475in}}%
\pgfpathlineto{\pgfqpoint{3.732411in}{1.697038in}}%
\pgfpathlineto{\pgfqpoint{3.732617in}{1.699537in}}%
\pgfpathlineto{\pgfqpoint{3.732823in}{1.698644in}}%
\pgfpathlineto{\pgfqpoint{3.733097in}{1.697647in}}%
\pgfpathlineto{\pgfqpoint{3.733235in}{1.698016in}}%
\pgfpathlineto{\pgfqpoint{3.733440in}{1.697285in}}%
\pgfpathlineto{\pgfqpoint{3.733509in}{1.697502in}}%
\pgfpathlineto{\pgfqpoint{3.733646in}{1.698254in}}%
\pgfpathlineto{\pgfqpoint{3.733783in}{1.696758in}}%
\pgfpathlineto{\pgfqpoint{3.734332in}{1.697702in}}%
\pgfpathlineto{\pgfqpoint{3.734401in}{1.697444in}}%
\pgfpathlineto{\pgfqpoint{3.734607in}{1.699525in}}%
\pgfpathlineto{\pgfqpoint{3.734950in}{1.699852in}}%
\pgfpathlineto{\pgfqpoint{3.735361in}{1.700940in}}%
\pgfpathlineto{\pgfqpoint{3.735841in}{1.700821in}}%
\pgfpathlineto{\pgfqpoint{3.736322in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{3.736459in}{1.701788in}}%
\pgfpathlineto{\pgfqpoint{3.736527in}{1.700956in}}%
\pgfpathlineto{\pgfqpoint{3.736870in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{3.737213in}{1.699712in}}%
\pgfpathlineto{\pgfqpoint{3.737419in}{1.700968in}}%
\pgfpathlineto{\pgfqpoint{3.737488in}{1.701175in}}%
\pgfpathlineto{\pgfqpoint{3.737556in}{1.701124in}}%
\pgfpathlineto{\pgfqpoint{3.737694in}{1.700172in}}%
\pgfpathlineto{\pgfqpoint{3.737968in}{1.700915in}}%
\pgfpathlineto{\pgfqpoint{3.738105in}{1.700295in}}%
\pgfpathlineto{\pgfqpoint{3.738242in}{1.700527in}}%
\pgfpathlineto{\pgfqpoint{3.738311in}{1.700163in}}%
\pgfpathlineto{\pgfqpoint{3.738517in}{1.701810in}}%
\pgfpathlineto{\pgfqpoint{3.738654in}{1.700497in}}%
\pgfpathlineto{\pgfqpoint{3.739203in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{3.739340in}{1.697172in}}%
\pgfpathlineto{\pgfqpoint{3.739409in}{1.697965in}}%
\pgfpathlineto{\pgfqpoint{3.739889in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.698253in}}%
\pgfpathlineto{\pgfqpoint{3.740163in}{1.698785in}}%
\pgfpathlineto{\pgfqpoint{3.740438in}{1.700115in}}%
\pgfpathlineto{\pgfqpoint{3.740575in}{1.699672in}}%
\pgfpathlineto{\pgfqpoint{3.741055in}{1.700392in}}%
\pgfpathlineto{\pgfqpoint{3.741124in}{1.700186in}}%
\pgfpathlineto{\pgfqpoint{3.741535in}{1.699985in}}%
\pgfpathlineto{\pgfqpoint{3.741604in}{1.700702in}}%
\pgfpathlineto{\pgfqpoint{3.741741in}{1.699200in}}%
\pgfpathlineto{\pgfqpoint{3.741878in}{1.699710in}}%
\pgfpathlineto{\pgfqpoint{3.742016in}{1.700236in}}%
\pgfpathlineto{\pgfqpoint{3.742153in}{1.699733in}}%
\pgfpathlineto{\pgfqpoint{3.742633in}{1.699426in}}%
\pgfpathlineto{\pgfqpoint{3.742839in}{1.700686in}}%
\pgfpathlineto{\pgfqpoint{3.743113in}{1.700591in}}%
\pgfpathlineto{\pgfqpoint{3.743662in}{1.701528in}}%
\pgfpathlineto{\pgfqpoint{3.744142in}{1.700558in}}%
\pgfpathlineto{\pgfqpoint{3.744348in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{3.744760in}{1.699134in}}%
\pgfpathlineto{\pgfqpoint{3.744828in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{3.744897in}{1.699497in}}%
\pgfpathlineto{\pgfqpoint{3.745103in}{1.699805in}}%
\pgfpathlineto{\pgfqpoint{3.745171in}{1.700109in}}%
\pgfpathlineto{\pgfqpoint{3.745308in}{1.699447in}}%
\pgfpathlineto{\pgfqpoint{3.745583in}{1.699206in}}%
\pgfpathlineto{\pgfqpoint{3.745857in}{1.698820in}}%
\pgfpathlineto{\pgfqpoint{3.746132in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.746200in}{1.698730in}}%
\pgfpathlineto{\pgfqpoint{3.746475in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{3.746749in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{3.746886in}{1.698227in}}%
\pgfpathlineto{\pgfqpoint{3.747024in}{1.697546in}}%
\pgfpathlineto{\pgfqpoint{3.747710in}{1.694953in}}%
\pgfpathlineto{\pgfqpoint{3.747915in}{1.696000in}}%
\pgfpathlineto{\pgfqpoint{3.748053in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{3.748121in}{1.695152in}}%
\pgfpathlineto{\pgfqpoint{3.748601in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{3.748670in}{1.694688in}}%
\pgfpathlineto{\pgfqpoint{3.748944in}{1.693361in}}%
\pgfpathlineto{\pgfqpoint{3.749150in}{1.693645in}}%
\pgfpathlineto{\pgfqpoint{3.749219in}{1.694159in}}%
\pgfpathlineto{\pgfqpoint{3.749425in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{3.749562in}{1.693212in}}%
\pgfpathlineto{\pgfqpoint{3.749973in}{1.694437in}}%
\pgfpathlineto{\pgfqpoint{3.750042in}{1.694245in}}%
\pgfpathlineto{\pgfqpoint{3.750111in}{1.693878in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{1.694562in}}%
\pgfpathlineto{\pgfqpoint{3.750385in}{1.695195in}}%
\pgfpathlineto{\pgfqpoint{3.750591in}{1.693977in}}%
\pgfpathlineto{\pgfqpoint{3.750659in}{1.693995in}}%
\pgfpathlineto{\pgfqpoint{3.750728in}{1.693657in}}%
\pgfpathlineto{\pgfqpoint{3.750797in}{1.693369in}}%
\pgfpathlineto{\pgfqpoint{3.751140in}{1.694677in}}%
\pgfpathlineto{\pgfqpoint{3.751277in}{1.694245in}}%
\pgfpathlineto{\pgfqpoint{3.751551in}{1.695386in}}%
\pgfpathlineto{\pgfqpoint{3.751757in}{1.695036in}}%
\pgfpathlineto{\pgfqpoint{3.751826in}{1.694925in}}%
\pgfpathlineto{\pgfqpoint{3.751894in}{1.695361in}}%
\pgfpathlineto{\pgfqpoint{3.752031in}{1.695223in}}%
\pgfpathlineto{\pgfqpoint{3.752100in}{1.695362in}}%
\pgfpathlineto{\pgfqpoint{3.752169in}{1.694771in}}%
\pgfpathlineto{\pgfqpoint{3.752786in}{1.693954in}}%
\pgfpathlineto{\pgfqpoint{3.752855in}{1.694964in}}%
\pgfpathlineto{\pgfqpoint{3.752992in}{1.693585in}}%
\pgfpathlineto{\pgfqpoint{3.753198in}{1.693518in}}%
\pgfpathlineto{\pgfqpoint{3.753403in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{3.753678in}{1.693045in}}%
\pgfpathlineto{\pgfqpoint{3.753884in}{1.692662in}}%
\pgfpathlineto{\pgfqpoint{3.754776in}{1.695005in}}%
\pgfpathlineto{\pgfqpoint{3.755324in}{1.693328in}}%
\pgfpathlineto{\pgfqpoint{3.755393in}{1.693366in}}%
\pgfpathlineto{\pgfqpoint{3.755462in}{1.692916in}}%
\pgfpathlineto{\pgfqpoint{3.755599in}{1.692967in}}%
\pgfpathlineto{\pgfqpoint{3.756422in}{1.694301in}}%
\pgfpathlineto{\pgfqpoint{3.756491in}{1.694214in}}%
\pgfpathlineto{\pgfqpoint{3.757039in}{1.693251in}}%
\pgfpathlineto{\pgfqpoint{3.757657in}{1.696934in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{1.696858in}}%
\pgfpathlineto{\pgfqpoint{3.758617in}{1.694590in}}%
\pgfpathlineto{\pgfqpoint{3.758686in}{1.694999in}}%
\pgfpathlineto{\pgfqpoint{3.758960in}{1.693279in}}%
\pgfpathlineto{\pgfqpoint{3.759235in}{1.693705in}}%
\pgfpathlineto{\pgfqpoint{3.759509in}{1.695048in}}%
\pgfpathlineto{\pgfqpoint{3.759646in}{1.694149in}}%
\pgfpathlineto{\pgfqpoint{3.759715in}{1.694175in}}%
\pgfpathlineto{\pgfqpoint{3.759921in}{1.696453in}}%
\pgfpathlineto{\pgfqpoint{3.760264in}{1.695486in}}%
\pgfpathlineto{\pgfqpoint{3.760538in}{1.696234in}}%
\pgfpathlineto{\pgfqpoint{3.760813in}{1.694949in}}%
\pgfpathlineto{\pgfqpoint{3.760950in}{1.695391in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{1.697609in}}%
\pgfpathlineto{\pgfqpoint{3.761567in}{1.697275in}}%
\pgfpathlineto{\pgfqpoint{3.762047in}{1.694113in}}%
\pgfpathlineto{\pgfqpoint{3.762185in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{3.762253in}{1.694789in}}%
\pgfpathlineto{\pgfqpoint{3.762390in}{1.693798in}}%
\pgfpathlineto{\pgfqpoint{3.762596in}{1.694106in}}%
\pgfpathlineto{\pgfqpoint{3.762733in}{1.693407in}}%
\pgfpathlineto{\pgfqpoint{3.762871in}{1.694382in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{1.693178in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{1.694645in}}%
\pgfpathlineto{\pgfqpoint{3.763557in}{1.694201in}}%
\pgfpathlineto{\pgfqpoint{3.763831in}{1.692605in}}%
\pgfpathlineto{\pgfqpoint{3.764105in}{1.692703in}}%
\pgfpathlineto{\pgfqpoint{3.764243in}{1.693343in}}%
\pgfpathlineto{\pgfqpoint{3.764311in}{1.692898in}}%
\pgfpathlineto{\pgfqpoint{3.764586in}{1.691410in}}%
\pgfpathlineto{\pgfqpoint{3.764723in}{1.691570in}}%
\pgfpathlineto{\pgfqpoint{3.764860in}{1.691585in}}%
\pgfpathlineto{\pgfqpoint{3.765272in}{1.689955in}}%
\pgfpathlineto{\pgfqpoint{3.765340in}{1.690180in}}%
\pgfpathlineto{\pgfqpoint{3.765409in}{1.689563in}}%
\pgfpathlineto{\pgfqpoint{3.765615in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.765752in}{1.689829in}}%
\pgfpathlineto{\pgfqpoint{3.765820in}{1.689446in}}%
\pgfpathlineto{\pgfqpoint{3.765958in}{1.690207in}}%
\pgfpathlineto{\pgfqpoint{3.766026in}{1.689766in}}%
\pgfpathlineto{\pgfqpoint{3.766849in}{1.692395in}}%
\pgfpathlineto{\pgfqpoint{3.766918in}{1.692218in}}%
\pgfpathlineto{\pgfqpoint{3.767261in}{1.690515in}}%
\pgfpathlineto{\pgfqpoint{3.767330in}{1.690886in}}%
\pgfpathlineto{\pgfqpoint{3.767398in}{1.690855in}}%
\pgfpathlineto{\pgfqpoint{3.767467in}{1.691076in}}%
\pgfpathlineto{\pgfqpoint{3.767673in}{1.692205in}}%
\pgfpathlineto{\pgfqpoint{3.767810in}{1.691421in}}%
\pgfpathlineto{\pgfqpoint{3.767879in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{3.767947in}{1.691551in}}%
\pgfpathlineto{\pgfqpoint{3.768359in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{3.768633in}{1.693104in}}%
\pgfpathlineto{\pgfqpoint{3.768908in}{1.693137in}}%
\pgfpathlineto{\pgfqpoint{3.769388in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{3.769456in}{1.694101in}}%
\pgfpathlineto{\pgfqpoint{3.769594in}{1.695051in}}%
\pgfpathlineto{\pgfqpoint{3.769662in}{1.695043in}}%
\pgfpathlineto{\pgfqpoint{3.769731in}{1.695997in}}%
\pgfpathlineto{\pgfqpoint{3.769937in}{1.694042in}}%
\pgfpathlineto{\pgfqpoint{3.771446in}{1.688904in}}%
\pgfpathlineto{\pgfqpoint{3.771652in}{1.689737in}}%
\pgfpathlineto{\pgfqpoint{3.771857in}{1.689505in}}%
\pgfpathlineto{\pgfqpoint{3.771995in}{1.688447in}}%
\pgfpathlineto{\pgfqpoint{3.772200in}{1.689712in}}%
\pgfpathlineto{\pgfqpoint{3.772749in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{3.773229in}{1.689438in}}%
\pgfpathlineto{\pgfqpoint{3.773915in}{1.686127in}}%
\pgfpathlineto{\pgfqpoint{3.774121in}{1.687926in}}%
\pgfpathlineto{\pgfqpoint{3.774327in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{3.774464in}{1.688071in}}%
\pgfpathlineto{\pgfqpoint{3.774601in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.774670in}{1.687334in}}%
\pgfpathlineto{\pgfqpoint{3.774807in}{1.686580in}}%
\pgfpathlineto{\pgfqpoint{3.774945in}{1.687167in}}%
\pgfpathlineto{\pgfqpoint{3.775150in}{1.686672in}}%
\pgfpathlineto{\pgfqpoint{3.775356in}{1.688529in}}%
\pgfpathlineto{\pgfqpoint{3.775425in}{1.688404in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.688790in}}%
\pgfpathlineto{\pgfqpoint{3.775699in}{1.688759in}}%
\pgfpathlineto{\pgfqpoint{3.775768in}{1.689010in}}%
\pgfpathlineto{\pgfqpoint{3.775905in}{1.689349in}}%
\pgfpathlineto{\pgfqpoint{3.775974in}{1.688635in}}%
\pgfpathlineto{\pgfqpoint{3.776042in}{1.688333in}}%
\pgfpathlineto{\pgfqpoint{3.776111in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{3.776317in}{1.688773in}}%
\pgfpathlineto{\pgfqpoint{3.776728in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{3.777003in}{1.688356in}}%
\pgfpathlineto{\pgfqpoint{3.777071in}{1.689028in}}%
\pgfpathlineto{\pgfqpoint{3.777346in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{3.777483in}{1.689759in}}%
\pgfpathlineto{\pgfqpoint{3.777620in}{1.689523in}}%
\pgfpathlineto{\pgfqpoint{3.777689in}{1.689580in}}%
\pgfpathlineto{\pgfqpoint{3.778169in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{3.778375in}{1.690758in}}%
\pgfpathlineto{\pgfqpoint{3.778580in}{1.691344in}}%
\pgfpathlineto{\pgfqpoint{3.778992in}{1.691044in}}%
\pgfpathlineto{\pgfqpoint{3.779061in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.779198in}{1.691358in}}%
\pgfpathlineto{\pgfqpoint{3.779335in}{1.690387in}}%
\pgfpathlineto{\pgfqpoint{3.779609in}{1.690597in}}%
\pgfpathlineto{\pgfqpoint{3.780433in}{1.686848in}}%
\pgfpathlineto{\pgfqpoint{3.780844in}{1.685138in}}%
\pgfpathlineto{\pgfqpoint{3.781050in}{1.685651in}}%
\pgfpathlineto{\pgfqpoint{3.781256in}{1.685319in}}%
\pgfpathlineto{\pgfqpoint{3.781324in}{1.684978in}}%
\pgfpathlineto{\pgfqpoint{3.781462in}{1.685981in}}%
\pgfpathlineto{\pgfqpoint{3.781599in}{1.685489in}}%
\pgfpathlineto{\pgfqpoint{3.782422in}{1.688780in}}%
\pgfpathlineto{\pgfqpoint{3.782559in}{1.688684in}}%
\pgfpathlineto{\pgfqpoint{3.782971in}{1.688804in}}%
\pgfpathlineto{\pgfqpoint{3.783520in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{3.783588in}{1.689613in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.784480in}{1.691902in}}%
\pgfpathlineto{\pgfqpoint{3.785235in}{1.690113in}}%
\pgfpathlineto{\pgfqpoint{3.785372in}{1.690361in}}%
\pgfpathlineto{\pgfqpoint{3.785441in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{3.785646in}{1.691286in}}%
\pgfpathlineto{\pgfqpoint{3.785852in}{1.691831in}}%
\pgfpathlineto{\pgfqpoint{3.785989in}{1.691577in}}%
\pgfpathlineto{\pgfqpoint{3.786470in}{1.689725in}}%
\pgfpathlineto{\pgfqpoint{3.786538in}{1.689917in}}%
\pgfpathlineto{\pgfqpoint{3.786607in}{1.690642in}}%
\pgfpathlineto{\pgfqpoint{3.786813in}{1.689708in}}%
\pgfpathlineto{\pgfqpoint{3.787087in}{1.688177in}}%
\pgfpathlineto{\pgfqpoint{3.787293in}{1.688220in}}%
\pgfpathlineto{\pgfqpoint{3.787361in}{1.688707in}}%
\pgfpathlineto{\pgfqpoint{3.787499in}{1.687615in}}%
\pgfpathlineto{\pgfqpoint{3.787567in}{1.687682in}}%
\pgfpathlineto{\pgfqpoint{3.787910in}{1.686693in}}%
\pgfpathlineto{\pgfqpoint{3.787979in}{1.687378in}}%
\pgfpathlineto{\pgfqpoint{3.788116in}{1.686938in}}%
\pgfpathlineto{\pgfqpoint{3.788322in}{1.687316in}}%
\pgfpathlineto{\pgfqpoint{3.789077in}{1.689360in}}%
\pgfpathlineto{\pgfqpoint{3.789145in}{1.688762in}}%
\pgfpathlineto{\pgfqpoint{3.789214in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{3.789420in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{3.789488in}{1.688572in}}%
\pgfpathlineto{\pgfqpoint{3.789831in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{3.789900in}{1.688778in}}%
\pgfpathlineto{\pgfqpoint{3.790037in}{1.688901in}}%
\pgfpathlineto{\pgfqpoint{3.790654in}{1.687127in}}%
\pgfpathlineto{\pgfqpoint{3.790723in}{1.687143in}}%
\pgfpathlineto{\pgfqpoint{3.790997in}{1.688654in}}%
\pgfpathlineto{\pgfqpoint{3.791203in}{1.687926in}}%
\pgfpathlineto{\pgfqpoint{3.791272in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{3.791478in}{1.688027in}}%
\pgfpathlineto{\pgfqpoint{3.791683in}{1.689226in}}%
\pgfpathlineto{\pgfqpoint{3.791821in}{1.689199in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{1.688498in}}%
\pgfpathlineto{\pgfqpoint{3.792232in}{1.688865in}}%
\pgfpathlineto{\pgfqpoint{3.792301in}{1.689242in}}%
\pgfpathlineto{\pgfqpoint{3.792438in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{3.792507in}{1.688644in}}%
\pgfpathlineto{\pgfqpoint{3.792712in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.792850in}{1.688081in}}%
\pgfpathlineto{\pgfqpoint{3.793124in}{1.689957in}}%
\pgfpathlineto{\pgfqpoint{3.793330in}{1.689914in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.687475in}}%
\pgfpathlineto{\pgfqpoint{3.793947in}{1.687587in}}%
\pgfpathlineto{\pgfqpoint{3.794359in}{1.688682in}}%
\pgfpathlineto{\pgfqpoint{3.795113in}{1.686622in}}%
\pgfpathlineto{\pgfqpoint{3.795182in}{1.686762in}}%
\pgfpathlineto{\pgfqpoint{3.795319in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{3.795525in}{1.687081in}}%
\pgfpathlineto{\pgfqpoint{3.795799in}{1.685276in}}%
\pgfpathlineto{\pgfqpoint{3.795937in}{1.686314in}}%
\pgfpathlineto{\pgfqpoint{3.796005in}{1.687396in}}%
\pgfpathlineto{\pgfqpoint{3.796211in}{1.685995in}}%
\pgfpathlineto{\pgfqpoint{3.796280in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{3.796417in}{1.686833in}}%
\pgfpathlineto{\pgfqpoint{3.796486in}{1.686208in}}%
\pgfpathlineto{\pgfqpoint{3.796554in}{1.686347in}}%
\pgfpathlineto{\pgfqpoint{3.796623in}{1.685756in}}%
\pgfpathlineto{\pgfqpoint{3.797034in}{1.684354in}}%
\pgfpathlineto{\pgfqpoint{3.797309in}{1.685116in}}%
\pgfpathlineto{\pgfqpoint{3.797858in}{1.688156in}}%
\pgfpathlineto{\pgfqpoint{3.798269in}{1.685624in}}%
\pgfpathlineto{\pgfqpoint{3.798338in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{3.798544in}{1.686540in}}%
\pgfpathlineto{\pgfqpoint{3.798612in}{1.686403in}}%
\pgfpathlineto{\pgfqpoint{3.799230in}{1.685666in}}%
\pgfpathlineto{\pgfqpoint{3.799367in}{1.684594in}}%
\pgfpathlineto{\pgfqpoint{3.799504in}{1.685267in}}%
\pgfpathlineto{\pgfqpoint{3.799573in}{1.686236in}}%
\pgfpathlineto{\pgfqpoint{3.799778in}{1.684271in}}%
\pgfpathlineto{\pgfqpoint{3.799847in}{1.684968in}}%
\pgfpathlineto{\pgfqpoint{3.799916in}{1.685121in}}%
\pgfpathlineto{\pgfqpoint{3.799984in}{1.684587in}}%
\pgfpathlineto{\pgfqpoint{3.800121in}{1.684996in}}%
\pgfpathlineto{\pgfqpoint{3.800396in}{1.684225in}}%
\pgfpathlineto{\pgfqpoint{3.800464in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{3.800602in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{3.800739in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.801150in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{3.801288in}{1.684573in}}%
\pgfpathlineto{\pgfqpoint{3.801699in}{1.682334in}}%
\pgfpathlineto{\pgfqpoint{3.801768in}{1.682875in}}%
\pgfpathlineto{\pgfqpoint{3.801836in}{1.682851in}}%
\pgfpathlineto{\pgfqpoint{3.801905in}{1.683218in}}%
\pgfpathlineto{\pgfqpoint{3.802042in}{1.683239in}}%
\pgfpathlineto{\pgfqpoint{3.802111in}{1.682806in}}%
\pgfpathlineto{\pgfqpoint{3.802248in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{3.802591in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{3.802728in}{1.683963in}}%
\pgfpathlineto{\pgfqpoint{3.803003in}{1.684271in}}%
\pgfpathlineto{\pgfqpoint{3.803552in}{1.687391in}}%
\pgfpathlineto{\pgfqpoint{3.803689in}{1.687208in}}%
\pgfpathlineto{\pgfqpoint{3.803757in}{1.687618in}}%
\pgfpathlineto{\pgfqpoint{3.803826in}{1.687383in}}%
\pgfpathlineto{\pgfqpoint{3.804306in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{3.804649in}{1.687101in}}%
\pgfpathlineto{\pgfqpoint{3.804718in}{1.687312in}}%
\pgfpathlineto{\pgfqpoint{3.804855in}{1.688984in}}%
\pgfpathlineto{\pgfqpoint{3.805129in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{3.805267in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{3.805815in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{3.805884in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{3.806158in}{1.684515in}}%
\pgfpathlineto{\pgfqpoint{3.806227in}{1.683236in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{1.684651in}}%
\pgfpathlineto{\pgfqpoint{3.806501in}{1.683883in}}%
\pgfpathlineto{\pgfqpoint{3.807050in}{1.684307in}}%
\pgfpathlineto{\pgfqpoint{3.807187in}{1.684947in}}%
\pgfpathlineto{\pgfqpoint{3.807462in}{1.684598in}}%
\pgfpathlineto{\pgfqpoint{3.807942in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{3.808079in}{1.682918in}}%
\pgfpathlineto{\pgfqpoint{3.808148in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{3.808354in}{1.683094in}}%
\pgfpathlineto{\pgfqpoint{3.808902in}{1.680762in}}%
\pgfpathlineto{\pgfqpoint{3.808971in}{1.681423in}}%
\pgfpathlineto{\pgfqpoint{3.809314in}{1.683308in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{3.809863in}{1.681770in}}%
\pgfpathlineto{\pgfqpoint{3.810206in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{3.810343in}{1.683352in}}%
\pgfpathlineto{\pgfqpoint{3.810480in}{1.682185in}}%
\pgfpathlineto{\pgfqpoint{3.810686in}{1.682580in}}%
\pgfpathlineto{\pgfqpoint{3.810755in}{1.684293in}}%
\pgfpathlineto{\pgfqpoint{3.811029in}{1.683889in}}%
\pgfpathlineto{\pgfqpoint{3.811235in}{1.684662in}}%
\pgfpathlineto{\pgfqpoint{3.811441in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{3.811647in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{3.811852in}{1.683697in}}%
\pgfpathlineto{\pgfqpoint{3.812058in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{3.812195in}{1.683599in}}%
\pgfpathlineto{\pgfqpoint{3.812676in}{1.681530in}}%
\pgfpathlineto{\pgfqpoint{3.812744in}{1.681525in}}%
\pgfpathlineto{\pgfqpoint{3.812881in}{1.682448in}}%
\pgfpathlineto{\pgfqpoint{3.813156in}{1.682236in}}%
\pgfpathlineto{\pgfqpoint{3.813362in}{1.681997in}}%
\pgfpathlineto{\pgfqpoint{3.813773in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{3.813842in}{1.679781in}}%
\pgfpathlineto{\pgfqpoint{3.814871in}{1.681724in}}%
\pgfpathlineto{\pgfqpoint{3.814939in}{1.681418in}}%
\pgfpathlineto{\pgfqpoint{3.815008in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{3.815077in}{1.682076in}}%
\pgfpathlineto{\pgfqpoint{3.815214in}{1.683311in}}%
\pgfpathlineto{\pgfqpoint{3.815282in}{1.681973in}}%
\pgfpathlineto{\pgfqpoint{3.815625in}{1.679768in}}%
\pgfpathlineto{\pgfqpoint{3.815900in}{1.680163in}}%
\pgfpathlineto{\pgfqpoint{3.816174in}{1.680758in}}%
\pgfpathlineto{\pgfqpoint{3.816243in}{1.680419in}}%
\pgfpathlineto{\pgfqpoint{3.816311in}{1.680296in}}%
\pgfpathlineto{\pgfqpoint{3.816380in}{1.680884in}}%
\pgfpathlineto{\pgfqpoint{3.816449in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{3.816517in}{1.680871in}}%
\pgfpathlineto{\pgfqpoint{3.816586in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{3.816792in}{1.681500in}}%
\pgfpathlineto{\pgfqpoint{3.816860in}{1.680947in}}%
\pgfpathlineto{\pgfqpoint{3.816929in}{1.681758in}}%
\pgfpathlineto{\pgfqpoint{3.817203in}{1.681419in}}%
\pgfpathlineto{\pgfqpoint{3.817272in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{3.817546in}{1.681463in}}%
\pgfpathlineto{\pgfqpoint{3.817821in}{1.682174in}}%
\pgfpathlineto{\pgfqpoint{3.817889in}{1.681813in}}%
\pgfpathlineto{\pgfqpoint{3.817958in}{1.681497in}}%
\pgfpathlineto{\pgfqpoint{3.818095in}{1.682381in}}%
\pgfpathlineto{\pgfqpoint{3.818164in}{1.682703in}}%
\pgfpathlineto{\pgfqpoint{3.818232in}{1.681626in}}%
\pgfpathlineto{\pgfqpoint{3.818301in}{1.681332in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.682114in}}%
\pgfpathlineto{\pgfqpoint{3.818713in}{1.683068in}}%
\pgfpathlineto{\pgfqpoint{3.819261in}{1.681489in}}%
\pgfpathlineto{\pgfqpoint{3.819673in}{1.684544in}}%
\pgfpathlineto{\pgfqpoint{3.819742in}{1.684172in}}%
\pgfpathlineto{\pgfqpoint{3.820153in}{1.684604in}}%
\pgfpathlineto{\pgfqpoint{3.820633in}{1.684422in}}%
\pgfpathlineto{\pgfqpoint{3.820771in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.820908in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{3.821045in}{1.684468in}}%
\pgfpathlineto{\pgfqpoint{3.821182in}{1.683709in}}%
\pgfpathlineto{\pgfqpoint{3.821319in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.821525in}{1.684976in}}%
\pgfpathlineto{\pgfqpoint{3.821800in}{1.684492in}}%
\pgfpathlineto{\pgfqpoint{3.821868in}{1.684466in}}%
\pgfpathlineto{\pgfqpoint{3.822280in}{1.683013in}}%
\pgfpathlineto{\pgfqpoint{3.822348in}{1.683846in}}%
\pgfpathlineto{\pgfqpoint{3.822486in}{1.682601in}}%
\pgfpathlineto{\pgfqpoint{3.822554in}{1.682596in}}%
\pgfpathlineto{\pgfqpoint{3.822691in}{1.682615in}}%
\pgfpathlineto{\pgfqpoint{3.822897in}{1.682078in}}%
\pgfpathlineto{\pgfqpoint{3.823034in}{1.683139in}}%
\pgfpathlineto{\pgfqpoint{3.823515in}{1.682098in}}%
\pgfpathlineto{\pgfqpoint{3.824269in}{1.679130in}}%
\pgfpathlineto{\pgfqpoint{3.824612in}{1.677981in}}%
\pgfpathlineto{\pgfqpoint{3.825161in}{1.679590in}}%
\pgfpathlineto{\pgfqpoint{3.825436in}{1.679235in}}%
\pgfpathlineto{\pgfqpoint{3.825847in}{1.680452in}}%
\pgfpathlineto{\pgfqpoint{3.827151in}{1.684039in}}%
\pgfpathlineto{\pgfqpoint{3.827288in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{3.827905in}{1.681244in}}%
\pgfpathlineto{\pgfqpoint{3.827974in}{1.681396in}}%
\pgfpathlineto{\pgfqpoint{3.829346in}{1.684976in}}%
\pgfpathlineto{\pgfqpoint{3.829620in}{1.684230in}}%
\pgfpathlineto{\pgfqpoint{3.829689in}{1.684634in}}%
\pgfpathlineto{\pgfqpoint{3.829826in}{1.685252in}}%
\pgfpathlineto{\pgfqpoint{3.829963in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{3.830306in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{3.830443in}{1.681132in}}%
\pgfpathlineto{\pgfqpoint{3.830649in}{1.681742in}}%
\pgfpathlineto{\pgfqpoint{3.830786in}{1.681596in}}%
\pgfpathlineto{\pgfqpoint{3.830924in}{1.681846in}}%
\pgfpathlineto{\pgfqpoint{3.831130in}{1.682512in}}%
\pgfpathlineto{\pgfqpoint{3.831404in}{1.681015in}}%
\pgfpathlineto{\pgfqpoint{3.831541in}{1.681292in}}%
\pgfpathlineto{\pgfqpoint{3.831678in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{3.831953in}{1.682163in}}%
\pgfpathlineto{\pgfqpoint{3.832502in}{1.681368in}}%
\pgfpathlineto{\pgfqpoint{3.832913in}{1.682585in}}%
\pgfpathlineto{\pgfqpoint{3.832982in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{3.833393in}{1.680296in}}%
\pgfpathlineto{\pgfqpoint{3.833462in}{1.680326in}}%
\pgfpathlineto{\pgfqpoint{3.833736in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{3.834011in}{1.679919in}}%
\pgfpathlineto{\pgfqpoint{3.833874in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{3.834148in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{3.834285in}{1.680843in}}%
\pgfpathlineto{\pgfqpoint{3.834491in}{1.680270in}}%
\pgfpathlineto{\pgfqpoint{3.834560in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{3.834765in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{3.834903in}{1.680713in}}%
\pgfpathlineto{\pgfqpoint{3.835451in}{1.678655in}}%
\pgfpathlineto{\pgfqpoint{3.835726in}{1.678373in}}%
\pgfpathlineto{\pgfqpoint{3.835794in}{1.679192in}}%
\pgfpathlineto{\pgfqpoint{3.836069in}{1.679077in}}%
\pgfpathlineto{\pgfqpoint{3.836137in}{1.678617in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{3.836412in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.836549in}{1.679686in}}%
\pgfpathlineto{\pgfqpoint{3.836755in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{3.837304in}{1.678003in}}%
\pgfpathlineto{\pgfqpoint{3.837441in}{1.677843in}}%
\pgfpathlineto{\pgfqpoint{3.837509in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{3.837715in}{1.678203in}}%
\pgfpathlineto{\pgfqpoint{3.838196in}{1.676489in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{1.676677in}}%
\pgfpathlineto{\pgfqpoint{3.838539in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{3.838607in}{1.677236in}}%
\pgfpathlineto{\pgfqpoint{3.838882in}{1.676135in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{3.839156in}{1.676560in}}%
\pgfpathlineto{\pgfqpoint{3.839499in}{1.677593in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{1.677199in}}%
\pgfpathlineto{\pgfqpoint{3.839911in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{3.840185in}{1.676788in}}%
\pgfpathlineto{\pgfqpoint{3.840254in}{1.677870in}}%
\pgfpathlineto{\pgfqpoint{3.840665in}{1.676043in}}%
\pgfpathlineto{\pgfqpoint{3.840734in}{1.675420in}}%
\pgfpathlineto{\pgfqpoint{3.840940in}{1.676449in}}%
\pgfpathlineto{\pgfqpoint{3.841008in}{1.676129in}}%
\pgfpathlineto{\pgfqpoint{3.841077in}{1.676085in}}%
\pgfpathlineto{\pgfqpoint{3.841557in}{1.677469in}}%
\pgfpathlineto{\pgfqpoint{3.841626in}{1.677143in}}%
\pgfpathlineto{\pgfqpoint{3.841694in}{1.677578in}}%
\pgfpathlineto{\pgfqpoint{3.841831in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{3.842449in}{1.680395in}}%
\pgfpathlineto{\pgfqpoint{3.842655in}{1.680169in}}%
\pgfpathlineto{\pgfqpoint{3.842723in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{3.842929in}{1.680364in}}%
\pgfpathlineto{\pgfqpoint{3.843272in}{1.681883in}}%
\pgfpathlineto{\pgfqpoint{3.843341in}{1.681553in}}%
\pgfpathlineto{\pgfqpoint{3.843546in}{1.681440in}}%
\pgfpathlineto{\pgfqpoint{3.843958in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{3.844164in}{1.680510in}}%
\pgfpathlineto{\pgfqpoint{3.844232in}{1.680165in}}%
\pgfpathlineto{\pgfqpoint{3.844301in}{1.678946in}}%
\pgfpathlineto{\pgfqpoint{3.844507in}{1.680322in}}%
\pgfpathlineto{\pgfqpoint{3.844918in}{1.681534in}}%
\pgfpathlineto{\pgfqpoint{3.845262in}{1.679807in}}%
\pgfpathlineto{\pgfqpoint{3.845330in}{1.680019in}}%
\pgfpathlineto{\pgfqpoint{3.846839in}{1.676679in}}%
\pgfpathlineto{\pgfqpoint{3.846908in}{1.677258in}}%
\pgfpathlineto{\pgfqpoint{3.847114in}{1.675862in}}%
\pgfpathlineto{\pgfqpoint{3.847320in}{1.675447in}}%
\pgfpathlineto{\pgfqpoint{3.847251in}{1.676245in}}%
\pgfpathlineto{\pgfqpoint{3.847457in}{1.675849in}}%
\pgfpathlineto{\pgfqpoint{3.847594in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{1.676277in}}%
\pgfpathlineto{\pgfqpoint{3.848006in}{1.674493in}}%
\pgfpathlineto{\pgfqpoint{3.848211in}{1.674524in}}%
\pgfpathlineto{\pgfqpoint{3.848280in}{1.675213in}}%
\pgfpathlineto{\pgfqpoint{3.848486in}{1.673820in}}%
\pgfpathlineto{\pgfqpoint{3.848829in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{3.848897in}{1.672665in}}%
\pgfpathlineto{\pgfqpoint{3.849172in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{3.849240in}{1.672690in}}%
\pgfpathlineto{\pgfqpoint{3.849378in}{1.672404in}}%
\pgfpathlineto{\pgfqpoint{3.849446in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{3.849995in}{1.673929in}}%
\pgfpathlineto{\pgfqpoint{3.850407in}{1.673015in}}%
\pgfpathlineto{\pgfqpoint{3.850544in}{1.673263in}}%
\pgfpathlineto{\pgfqpoint{3.850612in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{3.850955in}{1.675054in}}%
\pgfpathlineto{\pgfqpoint{3.851093in}{1.674510in}}%
\pgfpathlineto{\pgfqpoint{3.851436in}{1.673632in}}%
\pgfpathlineto{\pgfqpoint{3.851504in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{3.851710in}{1.673805in}}%
\pgfpathlineto{\pgfqpoint{3.851847in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{3.852465in}{1.677300in}}%
\pgfpathlineto{\pgfqpoint{3.852602in}{1.676316in}}%
\pgfpathlineto{\pgfqpoint{3.852808in}{1.676518in}}%
\pgfpathlineto{\pgfqpoint{3.852945in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{3.853425in}{1.674950in}}%
\pgfpathlineto{\pgfqpoint{3.853837in}{1.676494in}}%
\pgfpathlineto{\pgfqpoint{3.854934in}{1.673617in}}%
\pgfpathlineto{\pgfqpoint{3.855140in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{3.855346in}{1.671795in}}%
\pgfpathlineto{\pgfqpoint{3.855483in}{1.671625in}}%
\pgfpathlineto{\pgfqpoint{3.855758in}{1.672931in}}%
\pgfpathlineto{\pgfqpoint{3.855826in}{1.672211in}}%
\pgfpathlineto{\pgfqpoint{3.856444in}{1.669767in}}%
\pgfpathlineto{\pgfqpoint{3.857884in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{3.858296in}{1.673527in}}%
\pgfpathlineto{\pgfqpoint{3.858364in}{1.673192in}}%
\pgfpathlineto{\pgfqpoint{3.858433in}{1.674069in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{1.673881in}}%
\pgfpathlineto{\pgfqpoint{3.858913in}{1.674480in}}%
\pgfpathlineto{\pgfqpoint{3.859050in}{1.674642in}}%
\pgfpathlineto{\pgfqpoint{3.859119in}{1.674189in}}%
\pgfpathlineto{\pgfqpoint{3.859325in}{1.674266in}}%
\pgfpathlineto{\pgfqpoint{3.859599in}{1.676889in}}%
\pgfpathlineto{\pgfqpoint{3.859805in}{1.676871in}}%
\pgfpathlineto{\pgfqpoint{3.859874in}{1.675732in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.676456in}}%
\pgfpathlineto{\pgfqpoint{3.860560in}{1.675611in}}%
\pgfpathlineto{\pgfqpoint{3.860697in}{1.676220in}}%
\pgfpathlineto{\pgfqpoint{3.861040in}{1.677505in}}%
\pgfpathlineto{\pgfqpoint{3.861109in}{1.677448in}}%
\pgfpathlineto{\pgfqpoint{3.861589in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{3.861795in}{1.676562in}}%
\pgfpathlineto{\pgfqpoint{3.861863in}{1.676729in}}%
\pgfpathlineto{\pgfqpoint{3.861932in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{1.676179in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{3.863167in}{1.674366in}}%
\pgfpathlineto{\pgfqpoint{3.863372in}{1.674307in}}%
\pgfpathlineto{\pgfqpoint{3.863853in}{1.673000in}}%
\pgfpathlineto{\pgfqpoint{3.864058in}{1.673035in}}%
\pgfpathlineto{\pgfqpoint{3.864401in}{1.671162in}}%
\pgfpathlineto{\pgfqpoint{3.864470in}{1.671814in}}%
\pgfpathlineto{\pgfqpoint{3.864676in}{1.670935in}}%
\pgfpathlineto{\pgfqpoint{3.865019in}{1.669460in}}%
\pgfpathlineto{\pgfqpoint{3.865087in}{1.670066in}}%
\pgfpathlineto{\pgfqpoint{3.865156in}{1.671050in}}%
\pgfpathlineto{\pgfqpoint{3.865362in}{1.669703in}}%
\pgfpathlineto{\pgfqpoint{3.865430in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{3.865499in}{1.668901in}}%
\pgfpathlineto{\pgfqpoint{3.865773in}{1.669704in}}%
\pgfpathlineto{\pgfqpoint{3.865911in}{1.669505in}}%
\pgfpathlineto{\pgfqpoint{3.865979in}{1.670690in}}%
\pgfpathlineto{\pgfqpoint{3.866322in}{1.670509in}}%
\pgfpathlineto{\pgfqpoint{3.866528in}{1.670259in}}%
\pgfpathlineto{\pgfqpoint{3.866665in}{1.670904in}}%
\pgfpathlineto{\pgfqpoint{3.866871in}{1.670533in}}%
\pgfpathlineto{\pgfqpoint{3.867283in}{1.669164in}}%
\pgfpathlineto{\pgfqpoint{3.867351in}{1.669301in}}%
\pgfpathlineto{\pgfqpoint{3.868037in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{3.868175in}{1.670891in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{1.671468in}}%
\pgfpathlineto{\pgfqpoint{3.868723in}{1.672807in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{1.672247in}}%
\pgfpathlineto{\pgfqpoint{3.868998in}{1.673377in}}%
\pgfpathlineto{\pgfqpoint{3.869066in}{1.673402in}}%
\pgfpathlineto{\pgfqpoint{3.869135in}{1.673198in}}%
\pgfpathlineto{\pgfqpoint{3.869272in}{1.672586in}}%
\pgfpathlineto{\pgfqpoint{3.869409in}{1.673520in}}%
\pgfpathlineto{\pgfqpoint{3.869478in}{1.673515in}}%
\pgfpathlineto{\pgfqpoint{3.869547in}{1.674404in}}%
\pgfpathlineto{\pgfqpoint{3.869684in}{1.673695in}}%
\pgfpathlineto{\pgfqpoint{3.869958in}{1.673789in}}%
\pgfpathlineto{\pgfqpoint{3.870301in}{1.672807in}}%
\pgfpathlineto{\pgfqpoint{3.870438in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{3.870781in}{1.672424in}}%
\pgfpathlineto{\pgfqpoint{3.870850in}{1.672926in}}%
\pgfpathlineto{\pgfqpoint{3.871262in}{1.674297in}}%
\pgfpathlineto{\pgfqpoint{3.871330in}{1.674192in}}%
\pgfpathlineto{\pgfqpoint{3.871536in}{1.673768in}}%
\pgfpathlineto{\pgfqpoint{3.872085in}{1.671776in}}%
\pgfpathlineto{\pgfqpoint{3.872496in}{1.673029in}}%
\pgfpathlineto{\pgfqpoint{3.872565in}{1.672824in}}%
\pgfpathlineto{\pgfqpoint{3.872634in}{1.673224in}}%
\pgfpathlineto{\pgfqpoint{3.872702in}{1.672084in}}%
\pgfpathlineto{\pgfqpoint{3.872908in}{1.672996in}}%
\pgfpathlineto{\pgfqpoint{3.873045in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{3.873526in}{1.671556in}}%
\pgfpathlineto{\pgfqpoint{3.873594in}{1.672341in}}%
\pgfpathlineto{\pgfqpoint{3.873869in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{3.874280in}{1.670045in}}%
\pgfpathlineto{\pgfqpoint{3.874417in}{1.670278in}}%
\pgfpathlineto{\pgfqpoint{3.875103in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{3.875309in}{1.668478in}}%
\pgfpathlineto{\pgfqpoint{3.875378in}{1.668423in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{1.667140in}}%
\pgfpathlineto{\pgfqpoint{3.876475in}{1.664022in}}%
\pgfpathlineto{\pgfqpoint{3.875927in}{1.667374in}}%
\pgfpathlineto{\pgfqpoint{3.876613in}{1.664100in}}%
\pgfpathlineto{\pgfqpoint{3.876681in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{3.876887in}{1.663159in}}%
\pgfpathlineto{\pgfqpoint{3.877024in}{1.662114in}}%
\pgfpathlineto{\pgfqpoint{3.877230in}{1.663287in}}%
\pgfpathlineto{\pgfqpoint{3.877779in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{3.877847in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{3.878396in}{1.663523in}}%
\pgfpathlineto{\pgfqpoint{3.878533in}{1.663280in}}%
\pgfpathlineto{\pgfqpoint{3.878602in}{1.663813in}}%
\pgfpathlineto{\pgfqpoint{3.878945in}{1.666103in}}%
\pgfpathlineto{\pgfqpoint{3.879219in}{1.666056in}}%
\pgfpathlineto{\pgfqpoint{3.879631in}{1.667131in}}%
\pgfpathlineto{\pgfqpoint{3.880248in}{1.669044in}}%
\pgfpathlineto{\pgfqpoint{3.880592in}{1.668418in}}%
\pgfpathlineto{\pgfqpoint{3.880660in}{1.668529in}}%
\pgfpathlineto{\pgfqpoint{3.881209in}{1.670878in}}%
\pgfpathlineto{\pgfqpoint{3.881483in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.881552in}{1.670684in}}%
\pgfpathlineto{\pgfqpoint{3.881758in}{1.671715in}}%
\pgfpathlineto{\pgfqpoint{3.881964in}{1.671549in}}%
\pgfpathlineto{\pgfqpoint{3.882375in}{1.673067in}}%
\pgfpathlineto{\pgfqpoint{3.882444in}{1.672456in}}%
\pgfpathlineto{\pgfqpoint{3.882924in}{1.671347in}}%
\pgfpathlineto{\pgfqpoint{3.882993in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{3.883061in}{1.671390in}}%
\pgfpathlineto{\pgfqpoint{3.883610in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{3.883679in}{1.670101in}}%
\pgfpathlineto{\pgfqpoint{3.883884in}{1.668703in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{3.884365in}{1.667261in}}%
\pgfpathlineto{\pgfqpoint{3.884776in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{3.884913in}{1.669013in}}%
\pgfpathlineto{\pgfqpoint{3.885051in}{1.668439in}}%
\pgfpathlineto{\pgfqpoint{3.885599in}{1.667293in}}%
\pgfpathlineto{\pgfqpoint{3.885737in}{1.668283in}}%
\pgfpathlineto{\pgfqpoint{3.885874in}{1.667602in}}%
\pgfpathlineto{\pgfqpoint{3.886148in}{1.668032in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{3.886628in}{1.667016in}}%
\pgfpathlineto{\pgfqpoint{3.886834in}{1.667171in}}%
\pgfpathlineto{\pgfqpoint{3.887246in}{1.668199in}}%
\pgfpathlineto{\pgfqpoint{3.887658in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{3.887795in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{3.888001in}{1.669048in}}%
\pgfpathlineto{\pgfqpoint{3.888206in}{1.668252in}}%
\pgfpathlineto{\pgfqpoint{3.888275in}{1.668491in}}%
\pgfpathlineto{\pgfqpoint{3.888344in}{1.667938in}}%
\pgfpathlineto{\pgfqpoint{3.888412in}{1.666709in}}%
\pgfpathlineto{\pgfqpoint{3.888687in}{1.667646in}}%
\pgfpathlineto{\pgfqpoint{3.888755in}{1.667649in}}%
\pgfpathlineto{\pgfqpoint{3.888892in}{1.668424in}}%
\pgfpathlineto{\pgfqpoint{3.888961in}{1.667162in}}%
\pgfpathlineto{\pgfqpoint{3.889098in}{1.667578in}}%
\pgfpathlineto{\pgfqpoint{3.889235in}{1.668236in}}%
\pgfpathlineto{\pgfqpoint{3.889373in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{3.889578in}{1.666835in}}%
\pgfpathlineto{\pgfqpoint{3.889647in}{1.667409in}}%
\pgfpathlineto{\pgfqpoint{3.889716in}{1.668235in}}%
\pgfpathlineto{\pgfqpoint{3.889784in}{1.667888in}}%
\pgfpathlineto{\pgfqpoint{3.890059in}{1.667502in}}%
\pgfpathlineto{\pgfqpoint{3.890196in}{1.667670in}}%
\pgfpathlineto{\pgfqpoint{3.890333in}{1.668198in}}%
\pgfpathlineto{\pgfqpoint{3.890539in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{3.890607in}{1.668041in}}%
\pgfpathlineto{\pgfqpoint{3.890676in}{1.668039in}}%
\pgfpathlineto{\pgfqpoint{3.891156in}{1.666540in}}%
\pgfpathlineto{\pgfqpoint{3.891225in}{1.666669in}}%
\pgfpathlineto{\pgfqpoint{3.891636in}{1.669057in}}%
\pgfpathlineto{\pgfqpoint{3.891705in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{3.892254in}{1.666918in}}%
\pgfpathlineto{\pgfqpoint{3.892322in}{1.667068in}}%
\pgfpathlineto{\pgfqpoint{3.892391in}{1.667719in}}%
\pgfpathlineto{\pgfqpoint{3.892734in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{1.669117in}}%
\pgfpathlineto{\pgfqpoint{3.893557in}{1.668790in}}%
\pgfpathlineto{\pgfqpoint{3.894037in}{1.667446in}}%
\pgfpathlineto{\pgfqpoint{3.894175in}{1.668583in}}%
\pgfpathlineto{\pgfqpoint{3.894449in}{1.667816in}}%
\pgfpathlineto{\pgfqpoint{3.895067in}{1.668748in}}%
\pgfpathlineto{\pgfqpoint{3.896096in}{1.664827in}}%
\pgfpathlineto{\pgfqpoint{3.896233in}{1.665092in}}%
\pgfpathlineto{\pgfqpoint{3.896576in}{1.664273in}}%
\pgfpathlineto{\pgfqpoint{3.896644in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{3.896713in}{1.665196in}}%
\pgfpathlineto{\pgfqpoint{3.896782in}{1.664440in}}%
\pgfpathlineto{\pgfqpoint{3.896919in}{1.665011in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{1.662788in}}%
\pgfpathlineto{\pgfqpoint{3.897330in}{1.662906in}}%
\pgfpathlineto{\pgfqpoint{3.897468in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{3.897742in}{1.661897in}}%
\pgfpathlineto{\pgfqpoint{3.898085in}{1.662395in}}%
\pgfpathlineto{\pgfqpoint{3.898154in}{1.661659in}}%
\pgfpathlineto{\pgfqpoint{3.898428in}{1.662662in}}%
\pgfpathlineto{\pgfqpoint{3.898497in}{1.662758in}}%
\pgfpathlineto{\pgfqpoint{3.898565in}{1.661887in}}%
\pgfpathlineto{\pgfqpoint{3.898702in}{1.662807in}}%
\pgfpathlineto{\pgfqpoint{3.898840in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{3.898977in}{1.662569in}}%
\pgfpathlineto{\pgfqpoint{3.899045in}{1.662881in}}%
\pgfpathlineto{\pgfqpoint{3.899731in}{1.665859in}}%
\pgfpathlineto{\pgfqpoint{3.899869in}{1.665740in}}%
\pgfpathlineto{\pgfqpoint{3.899937in}{1.666139in}}%
\pgfpathlineto{\pgfqpoint{3.900006in}{1.665925in}}%
\pgfpathlineto{\pgfqpoint{3.900143in}{1.665806in}}%
\pgfpathlineto{\pgfqpoint{3.900280in}{1.666474in}}%
\pgfpathlineto{\pgfqpoint{3.900555in}{1.666230in}}%
\pgfpathlineto{\pgfqpoint{3.900623in}{1.665414in}}%
\pgfpathlineto{\pgfqpoint{3.900898in}{1.665573in}}%
\pgfpathlineto{\pgfqpoint{3.900966in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{3.901241in}{1.666111in}}%
\pgfpathlineto{\pgfqpoint{3.901378in}{1.665542in}}%
\pgfpathlineto{\pgfqpoint{3.901927in}{1.668443in}}%
\pgfpathlineto{\pgfqpoint{3.902201in}{1.668155in}}%
\pgfpathlineto{\pgfqpoint{3.902476in}{1.668441in}}%
\pgfpathlineto{\pgfqpoint{3.902819in}{1.669598in}}%
\pgfpathlineto{\pgfqpoint{3.903024in}{1.669531in}}%
\pgfpathlineto{\pgfqpoint{3.904465in}{1.665830in}}%
\pgfpathlineto{\pgfqpoint{3.904602in}{1.666001in}}%
\pgfpathlineto{\pgfqpoint{3.905151in}{1.667457in}}%
\pgfpathlineto{\pgfqpoint{3.905220in}{1.666541in}}%
\pgfpathlineto{\pgfqpoint{3.905425in}{1.667755in}}%
\pgfpathlineto{\pgfqpoint{3.905837in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{3.906043in}{1.668526in}}%
\pgfpathlineto{\pgfqpoint{3.906797in}{1.666809in}}%
\pgfpathlineto{\pgfqpoint{3.906866in}{1.666262in}}%
\pgfpathlineto{\pgfqpoint{3.907072in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{3.907209in}{1.666925in}}%
\pgfpathlineto{\pgfqpoint{3.907346in}{1.667496in}}%
\pgfpathlineto{\pgfqpoint{3.907621in}{1.666755in}}%
\pgfpathlineto{\pgfqpoint{3.907689in}{1.667469in}}%
\pgfpathlineto{\pgfqpoint{3.907758in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{3.907964in}{1.666805in}}%
\pgfpathlineto{\pgfqpoint{3.908101in}{1.665541in}}%
\pgfpathlineto{\pgfqpoint{3.908375in}{1.665720in}}%
\pgfpathlineto{\pgfqpoint{3.908581in}{1.666427in}}%
\pgfpathlineto{\pgfqpoint{3.908718in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{3.909199in}{1.664023in}}%
\pgfpathlineto{\pgfqpoint{3.909404in}{1.664349in}}%
\pgfpathlineto{\pgfqpoint{3.909473in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{3.909816in}{1.662000in}}%
\pgfpathlineto{\pgfqpoint{3.909953in}{1.662064in}}%
\pgfpathlineto{\pgfqpoint{3.910090in}{1.662069in}}%
\pgfpathlineto{\pgfqpoint{3.910296in}{1.661391in}}%
\pgfpathlineto{\pgfqpoint{3.910365in}{1.662398in}}%
\pgfpathlineto{\pgfqpoint{3.910502in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{3.910571in}{1.662115in}}%
\pgfpathlineto{\pgfqpoint{3.910776in}{1.661561in}}%
\pgfpathlineto{\pgfqpoint{3.911600in}{1.658298in}}%
\pgfpathlineto{\pgfqpoint{3.912011in}{1.660509in}}%
\pgfpathlineto{\pgfqpoint{3.912080in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{3.912560in}{1.660164in}}%
\pgfpathlineto{\pgfqpoint{3.912697in}{1.660461in}}%
\pgfpathlineto{\pgfqpoint{3.912903in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{3.913109in}{1.661094in}}%
\pgfpathlineto{\pgfqpoint{3.913177in}{1.661055in}}%
\pgfpathlineto{\pgfqpoint{3.913246in}{1.661241in}}%
\pgfpathlineto{\pgfqpoint{3.914687in}{1.665504in}}%
\pgfpathlineto{\pgfqpoint{3.914892in}{1.665048in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.664006in}}%
\pgfpathlineto{\pgfqpoint{3.915647in}{1.662982in}}%
\pgfpathlineto{\pgfqpoint{3.915990in}{1.663469in}}%
\pgfpathlineto{\pgfqpoint{3.916059in}{1.663339in}}%
\pgfpathlineto{\pgfqpoint{3.916127in}{1.664047in}}%
\pgfpathlineto{\pgfqpoint{3.916196in}{1.663283in}}%
\pgfpathlineto{\pgfqpoint{3.916470in}{1.664009in}}%
\pgfpathlineto{\pgfqpoint{3.916951in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{3.917088in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{1.662734in}}%
\pgfpathlineto{\pgfqpoint{3.917431in}{1.662505in}}%
\pgfpathlineto{\pgfqpoint{3.917637in}{1.663647in}}%
\pgfpathlineto{\pgfqpoint{3.917705in}{1.663403in}}%
\pgfpathlineto{\pgfqpoint{3.918117in}{1.662304in}}%
\pgfpathlineto{\pgfqpoint{3.917980in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{3.918254in}{1.662808in}}%
\pgfpathlineto{\pgfqpoint{3.918391in}{1.663454in}}%
\pgfpathlineto{\pgfqpoint{3.918460in}{1.662321in}}%
\pgfpathlineto{\pgfqpoint{3.919352in}{1.660674in}}%
\pgfpathlineto{\pgfqpoint{3.919420in}{1.660863in}}%
\pgfpathlineto{\pgfqpoint{3.919489in}{1.659446in}}%
\pgfpathlineto{\pgfqpoint{3.919763in}{1.660198in}}%
\pgfpathlineto{\pgfqpoint{3.919832in}{1.660254in}}%
\pgfpathlineto{\pgfqpoint{3.920381in}{1.658705in}}%
\pgfpathlineto{\pgfqpoint{3.920998in}{1.659423in}}%
\pgfpathlineto{\pgfqpoint{3.921272in}{1.657763in}}%
\pgfpathlineto{\pgfqpoint{3.921615in}{1.657857in}}%
\pgfpathlineto{\pgfqpoint{3.922988in}{1.659448in}}%
\pgfpathlineto{\pgfqpoint{3.923674in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{3.923742in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{3.923948in}{1.659714in}}%
\pgfpathlineto{\pgfqpoint{3.924154in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{3.924222in}{1.659358in}}%
\pgfpathlineto{\pgfqpoint{3.924771in}{1.663083in}}%
\pgfpathlineto{\pgfqpoint{3.924360in}{1.659107in}}%
\pgfpathlineto{\pgfqpoint{3.924977in}{1.662416in}}%
\pgfpathlineto{\pgfqpoint{3.925114in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.925320in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{3.925457in}{1.663028in}}%
\pgfpathlineto{\pgfqpoint{3.925663in}{1.662901in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.662681in}}%
\pgfpathlineto{\pgfqpoint{3.925869in}{1.663269in}}%
\pgfpathlineto{\pgfqpoint{3.925937in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{3.926006in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{3.926555in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{3.926623in}{1.660851in}}%
\pgfpathlineto{\pgfqpoint{3.926761in}{1.660028in}}%
\pgfpathlineto{\pgfqpoint{3.926898in}{1.660703in}}%
\pgfpathlineto{\pgfqpoint{3.927378in}{1.664024in}}%
\pgfpathlineto{\pgfqpoint{3.927652in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{3.927721in}{1.663626in}}%
\pgfpathlineto{\pgfqpoint{3.927927in}{1.663983in}}%
\pgfpathlineto{\pgfqpoint{3.928270in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{3.928338in}{1.665392in}}%
\pgfpathlineto{\pgfqpoint{3.929024in}{1.661278in}}%
\pgfpathlineto{\pgfqpoint{3.929093in}{1.661440in}}%
\pgfpathlineto{\pgfqpoint{3.929367in}{1.661756in}}%
\pgfpathlineto{\pgfqpoint{3.929436in}{1.661536in}}%
\pgfpathlineto{\pgfqpoint{3.929505in}{1.661334in}}%
\pgfpathlineto{\pgfqpoint{3.929642in}{1.661724in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.661570in}}%
\pgfpathlineto{\pgfqpoint{3.930054in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{1.660493in}}%
\pgfpathlineto{\pgfqpoint{3.930740in}{1.661184in}}%
\pgfpathlineto{\pgfqpoint{3.931014in}{1.660163in}}%
\pgfpathlineto{\pgfqpoint{3.931151in}{1.661024in}}%
\pgfpathlineto{\pgfqpoint{3.931357in}{1.660728in}}%
\pgfpathlineto{\pgfqpoint{3.932866in}{1.654274in}}%
\pgfpathlineto{\pgfqpoint{3.933072in}{1.654648in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{1.656913in}}%
\pgfpathlineto{\pgfqpoint{3.933758in}{1.656637in}}%
\pgfpathlineto{\pgfqpoint{3.934170in}{1.655670in}}%
\pgfpathlineto{\pgfqpoint{3.934444in}{1.655015in}}%
\pgfpathlineto{\pgfqpoint{3.934581in}{1.655280in}}%
\pgfpathlineto{\pgfqpoint{3.934650in}{1.654501in}}%
\pgfpathlineto{\pgfqpoint{3.934856in}{1.656009in}}%
\pgfpathlineto{\pgfqpoint{3.935336in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{3.935542in}{1.655918in}}%
\pgfpathlineto{\pgfqpoint{3.935816in}{1.655704in}}%
\pgfpathlineto{\pgfqpoint{3.936159in}{1.654411in}}%
\pgfpathlineto{\pgfqpoint{3.936296in}{1.652837in}}%
\pgfpathlineto{\pgfqpoint{3.936571in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{3.936845in}{1.653818in}}%
\pgfpathlineto{\pgfqpoint{3.936982in}{1.653536in}}%
\pgfpathlineto{\pgfqpoint{3.937120in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{3.937325in}{1.653824in}}%
\pgfpathlineto{\pgfqpoint{3.937737in}{1.653326in}}%
\pgfpathlineto{\pgfqpoint{3.937874in}{1.653490in}}%
\pgfpathlineto{\pgfqpoint{3.938972in}{1.656572in}}%
\pgfpathlineto{\pgfqpoint{3.939040in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{3.940001in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{3.940138in}{1.653842in}}%
\pgfpathlineto{\pgfqpoint{3.940412in}{1.653261in}}%
\pgfpathlineto{\pgfqpoint{3.940481in}{1.652689in}}%
\pgfpathlineto{\pgfqpoint{3.940687in}{1.653309in}}%
\pgfpathlineto{\pgfqpoint{3.940961in}{1.653870in}}%
\pgfpathlineto{\pgfqpoint{3.941030in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{3.941098in}{1.652801in}}%
\pgfpathlineto{\pgfqpoint{3.941304in}{1.653545in}}%
\pgfpathlineto{\pgfqpoint{3.941510in}{1.654767in}}%
\pgfpathlineto{\pgfqpoint{3.941647in}{1.653922in}}%
\pgfpathlineto{\pgfqpoint{3.941853in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{3.941922in}{1.654101in}}%
\pgfpathlineto{\pgfqpoint{3.942539in}{1.651258in}}%
\pgfpathlineto{\pgfqpoint{3.942813in}{1.651924in}}%
\pgfpathlineto{\pgfqpoint{3.942676in}{1.651095in}}%
\pgfpathlineto{\pgfqpoint{3.943019in}{1.651857in}}%
\pgfpathlineto{\pgfqpoint{3.943088in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{3.943156in}{1.652456in}}%
\pgfpathlineto{\pgfqpoint{3.943294in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{3.943362in}{1.653165in}}%
\pgfpathlineto{\pgfqpoint{3.943637in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.654473in}}%
\pgfpathlineto{\pgfqpoint{3.944117in}{1.655620in}}%
\pgfpathlineto{\pgfqpoint{3.944186in}{1.655456in}}%
\pgfpathlineto{\pgfqpoint{3.944323in}{1.654639in}}%
\pgfpathlineto{\pgfqpoint{3.944529in}{1.655132in}}%
\pgfpathlineto{\pgfqpoint{3.944597in}{1.656268in}}%
\pgfpathlineto{\pgfqpoint{3.944803in}{1.655255in}}%
\pgfpathlineto{\pgfqpoint{3.945146in}{1.654982in}}%
\pgfpathlineto{\pgfqpoint{3.945215in}{1.655419in}}%
\pgfpathlineto{\pgfqpoint{3.945352in}{1.654243in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.654035in}}%
\pgfpathlineto{\pgfqpoint{3.945969in}{1.657260in}}%
\pgfpathlineto{\pgfqpoint{3.946038in}{1.657249in}}%
\pgfpathlineto{\pgfqpoint{3.946106in}{1.656576in}}%
\pgfpathlineto{\pgfqpoint{3.946312in}{1.657514in}}%
\pgfpathlineto{\pgfqpoint{3.946381in}{1.657514in}}%
\pgfpathlineto{\pgfqpoint{3.946449in}{1.656906in}}%
\pgfpathlineto{\pgfqpoint{3.946655in}{1.657757in}}%
\pgfpathlineto{\pgfqpoint{3.946724in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{3.946792in}{1.657986in}}%
\pgfpathlineto{\pgfqpoint{3.946998in}{1.656761in}}%
\pgfpathlineto{\pgfqpoint{3.947067in}{1.656697in}}%
\pgfpathlineto{\pgfqpoint{3.947135in}{1.656894in}}%
\pgfpathlineto{\pgfqpoint{3.947204in}{1.655989in}}%
\pgfpathlineto{\pgfqpoint{3.947478in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{3.947753in}{1.655908in}}%
\pgfpathlineto{\pgfqpoint{3.947821in}{1.656213in}}%
\pgfpathlineto{\pgfqpoint{3.948027in}{1.655901in}}%
\pgfpathlineto{\pgfqpoint{3.948370in}{1.657925in}}%
\pgfpathlineto{\pgfqpoint{3.948782in}{1.656315in}}%
\pgfpathlineto{\pgfqpoint{3.948988in}{1.655550in}}%
\pgfpathlineto{\pgfqpoint{3.949056in}{1.655821in}}%
\pgfpathlineto{\pgfqpoint{3.949605in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{3.949742in}{1.653420in}}%
\pgfpathlineto{\pgfqpoint{3.950085in}{1.653300in}}%
\pgfpathlineto{\pgfqpoint{3.950360in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{3.950497in}{1.653146in}}%
\pgfpathlineto{\pgfqpoint{3.950634in}{1.652025in}}%
\pgfpathlineto{\pgfqpoint{3.950840in}{1.651743in}}%
\pgfpathlineto{\pgfqpoint{3.950977in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{3.951252in}{1.653498in}}%
\pgfpathlineto{\pgfqpoint{3.951389in}{1.653482in}}%
\pgfpathlineto{\pgfqpoint{3.951663in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{3.951869in}{1.654686in}}%
\pgfpathlineto{\pgfqpoint{3.952006in}{1.654113in}}%
\pgfpathlineto{\pgfqpoint{3.952212in}{1.654026in}}%
\pgfpathlineto{\pgfqpoint{3.952281in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.952418in}{1.654912in}}%
\pgfpathlineto{\pgfqpoint{3.953241in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{3.953927in}{1.655706in}}%
\pgfpathlineto{\pgfqpoint{3.954201in}{1.655510in}}%
\pgfpathlineto{\pgfqpoint{3.954750in}{1.653969in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.653494in}}%
\pgfpathlineto{\pgfqpoint{3.955230in}{1.653839in}}%
\pgfpathlineto{\pgfqpoint{3.955436in}{1.653296in}}%
\pgfpathlineto{\pgfqpoint{3.955779in}{1.654937in}}%
\pgfpathlineto{\pgfqpoint{3.956122in}{1.654115in}}%
\pgfpathlineto{\pgfqpoint{3.956808in}{1.652182in}}%
\pgfpathlineto{\pgfqpoint{3.957220in}{1.653638in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.653063in}}%
\pgfpathlineto{\pgfqpoint{3.957631in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{3.957769in}{1.653929in}}%
\pgfpathlineto{\pgfqpoint{3.958043in}{1.654349in}}%
\pgfpathlineto{\pgfqpoint{3.958592in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{3.958729in}{1.655791in}}%
\pgfpathlineto{\pgfqpoint{3.959278in}{1.657962in}}%
\pgfpathlineto{\pgfqpoint{3.959347in}{1.657285in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.657558in}}%
\pgfpathlineto{\pgfqpoint{3.959758in}{1.657208in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{1.657515in}}%
\pgfpathlineto{\pgfqpoint{3.959895in}{1.657421in}}%
\pgfpathlineto{\pgfqpoint{3.960444in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{3.960513in}{1.658339in}}%
\pgfpathlineto{\pgfqpoint{3.960787in}{1.657410in}}%
\pgfpathlineto{\pgfqpoint{3.961062in}{1.655379in}}%
\pgfpathlineto{\pgfqpoint{3.961130in}{1.655975in}}%
\pgfpathlineto{\pgfqpoint{3.961748in}{1.657607in}}%
\pgfpathlineto{\pgfqpoint{3.962091in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{3.962159in}{1.659317in}}%
\pgfpathlineto{\pgfqpoint{3.962708in}{1.657739in}}%
\pgfpathlineto{\pgfqpoint{3.962914in}{1.659215in}}%
\pgfpathlineto{\pgfqpoint{3.963120in}{1.658258in}}%
\pgfpathlineto{\pgfqpoint{3.963188in}{1.658286in}}%
\pgfpathlineto{\pgfqpoint{3.963668in}{1.655554in}}%
\pgfpathlineto{\pgfqpoint{3.963737in}{1.655597in}}%
\pgfpathlineto{\pgfqpoint{3.963806in}{1.655683in}}%
\pgfpathlineto{\pgfqpoint{3.964217in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.964354in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{3.965246in}{1.652645in}}%
\pgfpathlineto{\pgfqpoint{3.965384in}{1.652851in}}%
\pgfpathlineto{\pgfqpoint{3.965658in}{1.655035in}}%
\pgfpathlineto{\pgfqpoint{3.965727in}{1.654193in}}%
\pgfpathlineto{\pgfqpoint{3.966344in}{1.652097in}}%
\pgfpathlineto{\pgfqpoint{3.966893in}{1.654936in}}%
\pgfpathlineto{\pgfqpoint{3.966961in}{1.654504in}}%
\pgfpathlineto{\pgfqpoint{3.967510in}{1.653888in}}%
\pgfpathlineto{\pgfqpoint{3.967990in}{1.655834in}}%
\pgfpathlineto{\pgfqpoint{3.968196in}{1.655839in}}%
\pgfpathlineto{\pgfqpoint{3.968402in}{1.656913in}}%
\pgfpathlineto{\pgfqpoint{3.968608in}{1.656163in}}%
\pgfpathlineto{\pgfqpoint{3.968676in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{3.968745in}{1.657105in}}%
\pgfpathlineto{\pgfqpoint{3.969019in}{1.656586in}}%
\pgfpathlineto{\pgfqpoint{3.969637in}{1.655260in}}%
\pgfpathlineto{\pgfqpoint{3.969705in}{1.655567in}}%
\pgfpathlineto{\pgfqpoint{3.969843in}{1.656341in}}%
\pgfpathlineto{\pgfqpoint{3.969980in}{1.655226in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{1.652848in}}%
\pgfpathlineto{\pgfqpoint{3.970529in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{3.970597in}{1.653822in}}%
\pgfpathlineto{\pgfqpoint{3.970666in}{1.653084in}}%
\pgfpathlineto{\pgfqpoint{3.970734in}{1.653683in}}%
\pgfpathlineto{\pgfqpoint{3.971077in}{1.651505in}}%
\pgfpathlineto{\pgfqpoint{3.971420in}{1.650060in}}%
\pgfpathlineto{\pgfqpoint{3.971489in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{3.971695in}{1.650597in}}%
\pgfpathlineto{\pgfqpoint{3.971763in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{3.971832in}{1.651206in}}%
\pgfpathlineto{\pgfqpoint{3.972107in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{3.972312in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{3.972655in}{1.648857in}}%
\pgfpathlineto{\pgfqpoint{3.972861in}{1.649461in}}%
\pgfpathlineto{\pgfqpoint{3.973136in}{1.647964in}}%
\pgfpathlineto{\pgfqpoint{3.973204in}{1.648267in}}%
\pgfpathlineto{\pgfqpoint{3.973822in}{1.650729in}}%
\pgfpathlineto{\pgfqpoint{3.973890in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{3.974096in}{1.649972in}}%
\pgfpathlineto{\pgfqpoint{3.974233in}{1.650037in}}%
\pgfpathlineto{\pgfqpoint{3.974439in}{1.650355in}}%
\pgfpathlineto{\pgfqpoint{3.974713in}{1.650036in}}%
\pgfpathlineto{\pgfqpoint{3.974851in}{1.651395in}}%
\pgfpathlineto{\pgfqpoint{3.975468in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{3.975605in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{3.975880in}{1.649632in}}%
\pgfpathlineto{\pgfqpoint{3.976017in}{1.649079in}}%
\pgfpathlineto{\pgfqpoint{3.976223in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{3.976497in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.976634in}{1.649780in}}%
\pgfpathlineto{\pgfqpoint{3.976977in}{1.651415in}}%
\pgfpathlineto{\pgfqpoint{3.977183in}{1.651211in}}%
\pgfpathlineto{\pgfqpoint{3.977320in}{1.650883in}}%
\pgfpathlineto{\pgfqpoint{3.977389in}{1.650998in}}%
\pgfpathlineto{\pgfqpoint{3.977663in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{3.977732in}{1.651101in}}%
\pgfpathlineto{\pgfqpoint{3.977800in}{1.650925in}}%
\pgfpathlineto{\pgfqpoint{3.977869in}{1.651358in}}%
\pgfpathlineto{\pgfqpoint{3.978143in}{1.652600in}}%
\pgfpathlineto{\pgfqpoint{3.978349in}{1.652223in}}%
\pgfpathlineto{\pgfqpoint{3.978555in}{1.651426in}}%
\pgfpathlineto{\pgfqpoint{3.978692in}{1.651622in}}%
\pgfpathlineto{\pgfqpoint{3.978967in}{1.651588in}}%
\pgfpathlineto{\pgfqpoint{3.979104in}{1.652401in}}%
\pgfpathlineto{\pgfqpoint{3.979241in}{1.650971in}}%
\pgfpathlineto{\pgfqpoint{3.979447in}{1.651414in}}%
\pgfpathlineto{\pgfqpoint{3.979927in}{1.654078in}}%
\pgfpathlineto{\pgfqpoint{3.979996in}{1.653969in}}%
\pgfpathlineto{\pgfqpoint{3.981025in}{1.650539in}}%
\pgfpathlineto{\pgfqpoint{3.981162in}{1.650033in}}%
\pgfpathlineto{\pgfqpoint{3.981231in}{1.650331in}}%
\pgfpathlineto{\pgfqpoint{3.981711in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{3.981779in}{1.651391in}}%
\pgfpathlineto{\pgfqpoint{3.982260in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{3.982328in}{1.650500in}}%
\pgfpathlineto{\pgfqpoint{3.982397in}{1.650345in}}%
\pgfpathlineto{\pgfqpoint{3.982603in}{1.648933in}}%
\pgfpathlineto{\pgfqpoint{3.982740in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{3.983289in}{1.652442in}}%
\pgfpathlineto{\pgfqpoint{3.983357in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{3.983769in}{1.650366in}}%
\pgfpathlineto{\pgfqpoint{3.983837in}{1.651151in}}%
\pgfpathlineto{\pgfqpoint{3.984112in}{1.650204in}}%
\pgfpathlineto{\pgfqpoint{3.984180in}{1.649198in}}%
\pgfpathlineto{\pgfqpoint{3.984386in}{1.650347in}}%
\pgfpathlineto{\pgfqpoint{3.984455in}{1.649917in}}%
\pgfpathlineto{\pgfqpoint{3.985347in}{1.652724in}}%
\pgfpathlineto{\pgfqpoint{3.985758in}{1.650334in}}%
\pgfpathlineto{\pgfqpoint{3.985827in}{1.650956in}}%
\pgfpathlineto{\pgfqpoint{3.985895in}{1.650971in}}%
\pgfpathlineto{\pgfqpoint{3.985964in}{1.651495in}}%
\pgfpathlineto{\pgfqpoint{3.986239in}{1.651160in}}%
\pgfpathlineto{\pgfqpoint{3.986513in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{1.650744in}}%
\pgfpathlineto{\pgfqpoint{3.987062in}{1.648676in}}%
\pgfpathlineto{\pgfqpoint{3.987542in}{1.650361in}}%
\pgfpathlineto{\pgfqpoint{3.987611in}{1.650323in}}%
\pgfpathlineto{\pgfqpoint{3.988091in}{1.649075in}}%
\pgfpathlineto{\pgfqpoint{3.988365in}{1.650053in}}%
\pgfpathlineto{\pgfqpoint{3.988571in}{1.649495in}}%
\pgfpathlineto{\pgfqpoint{3.988640in}{1.649527in}}%
\pgfpathlineto{\pgfqpoint{3.989188in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{3.989257in}{1.648369in}}%
\pgfpathlineto{\pgfqpoint{3.989394in}{1.648832in}}%
\pgfpathlineto{\pgfqpoint{3.989463in}{1.648053in}}%
\pgfpathlineto{\pgfqpoint{3.989531in}{1.648151in}}%
\pgfpathlineto{\pgfqpoint{3.989806in}{1.647359in}}%
\pgfpathlineto{\pgfqpoint{3.989874in}{1.648259in}}%
\pgfpathlineto{\pgfqpoint{3.989943in}{1.648337in}}%
\pgfpathlineto{\pgfqpoint{3.990080in}{1.647434in}}%
\pgfpathlineto{\pgfqpoint{3.990286in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.991109in}{1.651224in}}%
\pgfpathlineto{\pgfqpoint{3.991452in}{1.650518in}}%
\pgfpathlineto{\pgfqpoint{3.991727in}{1.649454in}}%
\pgfpathlineto{\pgfqpoint{3.991864in}{1.649988in}}%
\pgfpathlineto{\pgfqpoint{3.992070in}{1.651995in}}%
\pgfpathlineto{\pgfqpoint{3.992344in}{1.651701in}}%
\pgfpathlineto{\pgfqpoint{3.992481in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{3.993305in}{1.649548in}}%
\pgfpathlineto{\pgfqpoint{3.993373in}{1.649669in}}%
\pgfpathlineto{\pgfqpoint{3.993785in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{3.993853in}{1.650400in}}%
\pgfpathlineto{\pgfqpoint{3.993922in}{1.649870in}}%
\pgfpathlineto{\pgfqpoint{3.994059in}{1.650837in}}%
\pgfpathlineto{\pgfqpoint{3.994128in}{1.650060in}}%
\pgfpathlineto{\pgfqpoint{3.994265in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{3.994814in}{1.647763in}}%
\pgfpathlineto{\pgfqpoint{3.994882in}{1.648119in}}%
\pgfpathlineto{\pgfqpoint{3.994951in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{3.995020in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{3.996529in}{1.641766in}}%
\pgfpathlineto{\pgfqpoint{3.996597in}{1.642404in}}%
\pgfpathlineto{\pgfqpoint{3.996735in}{1.641269in}}%
\pgfpathlineto{\pgfqpoint{3.996940in}{1.642158in}}%
\pgfpathlineto{\pgfqpoint{3.997078in}{1.642492in}}%
\pgfpathlineto{\pgfqpoint{3.997215in}{1.642363in}}%
\pgfpathlineto{\pgfqpoint{3.997352in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{3.997558in}{1.642185in}}%
\pgfpathlineto{\pgfqpoint{3.997901in}{1.643293in}}%
\pgfpathlineto{\pgfqpoint{3.998038in}{1.641980in}}%
\pgfpathlineto{\pgfqpoint{3.998312in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{3.998450in}{1.642122in}}%
\pgfpathlineto{\pgfqpoint{3.998655in}{1.642976in}}%
\pgfpathlineto{\pgfqpoint{3.998930in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{3.998998in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{3.999479in}{1.643656in}}%
\pgfpathlineto{\pgfqpoint{3.999547in}{1.643337in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{1.641889in}}%
\pgfpathlineto{\pgfqpoint{3.999959in}{1.642219in}}%
\pgfpathlineto{\pgfqpoint{4.000439in}{1.644253in}}%
\pgfpathlineto{\pgfqpoint{4.000576in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{4.001262in}{1.641494in}}%
\pgfpathlineto{\pgfqpoint{4.002291in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{1.642391in}}%
\pgfpathlineto{\pgfqpoint{4.002703in}{1.642242in}}%
\pgfpathlineto{\pgfqpoint{4.003252in}{1.643444in}}%
\pgfpathlineto{\pgfqpoint{4.003663in}{1.642769in}}%
\pgfpathlineto{\pgfqpoint{4.004075in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{4.004144in}{1.643592in}}%
\pgfpathlineto{\pgfqpoint{4.004418in}{1.643395in}}%
\pgfpathlineto{\pgfqpoint{4.005241in}{1.645713in}}%
\pgfpathlineto{\pgfqpoint{4.005378in}{1.645325in}}%
\pgfpathlineto{\pgfqpoint{4.005790in}{1.646752in}}%
\pgfpathlineto{\pgfqpoint{4.006064in}{1.647382in}}%
\pgfpathlineto{\pgfqpoint{4.006133in}{1.647337in}}%
\pgfpathlineto{\pgfqpoint{4.007025in}{1.643964in}}%
\pgfpathlineto{\pgfqpoint{4.007094in}{1.644162in}}%
\pgfpathlineto{\pgfqpoint{4.007162in}{1.644110in}}%
\pgfpathlineto{\pgfqpoint{4.007574in}{1.646373in}}%
\pgfpathlineto{\pgfqpoint{4.007642in}{1.646012in}}%
\pgfpathlineto{\pgfqpoint{4.007848in}{1.645419in}}%
\pgfpathlineto{\pgfqpoint{4.007985in}{1.646257in}}%
\pgfpathlineto{\pgfqpoint{4.008123in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{1.646325in}}%
\pgfpathlineto{\pgfqpoint{4.008328in}{1.646156in}}%
\pgfpathlineto{\pgfqpoint{4.008534in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{4.008946in}{1.647361in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{1.646437in}}%
\pgfpathlineto{\pgfqpoint{4.009426in}{1.644754in}}%
\pgfpathlineto{\pgfqpoint{4.009769in}{1.644940in}}%
\pgfpathlineto{\pgfqpoint{4.009906in}{1.644775in}}%
\pgfpathlineto{\pgfqpoint{4.009975in}{1.645338in}}%
\pgfpathlineto{\pgfqpoint{4.010043in}{1.645061in}}%
\pgfpathlineto{\pgfqpoint{4.011072in}{1.649124in}}%
\pgfpathlineto{\pgfqpoint{4.011210in}{1.649230in}}%
\pgfpathlineto{\pgfqpoint{4.011758in}{1.647180in}}%
\pgfpathlineto{\pgfqpoint{4.011896in}{1.647537in}}%
\pgfpathlineto{\pgfqpoint{4.011964in}{1.647723in}}%
\pgfpathlineto{\pgfqpoint{4.012101in}{1.646033in}}%
\pgfpathlineto{\pgfqpoint{4.012376in}{1.646830in}}%
\pgfpathlineto{\pgfqpoint{4.012513in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{4.012719in}{1.646738in}}%
\pgfpathlineto{\pgfqpoint{4.012787in}{1.647271in}}%
\pgfpathlineto{\pgfqpoint{4.012925in}{1.647634in}}%
\pgfpathlineto{\pgfqpoint{4.013062in}{1.647175in}}%
\pgfpathlineto{\pgfqpoint{4.013336in}{1.647687in}}%
\pgfpathlineto{\pgfqpoint{4.013473in}{1.648246in}}%
\pgfpathlineto{\pgfqpoint{4.013542in}{1.648418in}}%
\pgfpathlineto{\pgfqpoint{4.013748in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{4.014228in}{1.647146in}}%
\pgfpathlineto{\pgfqpoint{4.014571in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{4.014640in}{1.647165in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.646377in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{1.647904in}}%
\pgfpathlineto{\pgfqpoint{4.016080in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{4.016149in}{1.646618in}}%
\pgfpathlineto{\pgfqpoint{4.016286in}{1.647196in}}%
\pgfpathlineto{\pgfqpoint{4.016423in}{1.646442in}}%
\pgfpathlineto{\pgfqpoint{4.016561in}{1.645540in}}%
\pgfpathlineto{\pgfqpoint{4.016835in}{1.645813in}}%
\pgfpathlineto{\pgfqpoint{4.016904in}{1.646224in}}%
\pgfpathlineto{\pgfqpoint{4.017041in}{1.645243in}}%
\pgfpathlineto{\pgfqpoint{4.017109in}{1.644843in}}%
\pgfpathlineto{\pgfqpoint{4.017384in}{1.645045in}}%
\pgfpathlineto{\pgfqpoint{4.017452in}{1.645478in}}%
\pgfpathlineto{\pgfqpoint{4.017590in}{1.644537in}}%
\pgfpathlineto{\pgfqpoint{4.017727in}{1.645180in}}%
\pgfpathlineto{\pgfqpoint{4.017864in}{1.645162in}}%
\pgfpathlineto{\pgfqpoint{4.018138in}{1.644147in}}%
\pgfpathlineto{\pgfqpoint{4.018207in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{4.018481in}{1.645960in}}%
\pgfpathlineto{\pgfqpoint{4.018550in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.643715in}}%
\pgfpathlineto{\pgfqpoint{4.019236in}{1.644252in}}%
\pgfpathlineto{\pgfqpoint{4.019373in}{1.643531in}}%
\pgfpathlineto{\pgfqpoint{4.019579in}{1.644651in}}%
\pgfpathlineto{\pgfqpoint{4.020059in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{4.020265in}{1.645488in}}%
\pgfpathlineto{\pgfqpoint{4.020402in}{1.645955in}}%
\pgfpathlineto{\pgfqpoint{4.020539in}{1.646316in}}%
\pgfpathlineto{\pgfqpoint{4.020608in}{1.645807in}}%
\pgfpathlineto{\pgfqpoint{4.020677in}{1.646255in}}%
\pgfpathlineto{\pgfqpoint{4.020951in}{1.643700in}}%
\pgfpathlineto{\pgfqpoint{4.021226in}{1.644691in}}%
\pgfpathlineto{\pgfqpoint{4.021569in}{1.643673in}}%
\pgfpathlineto{\pgfqpoint{4.021706in}{1.643862in}}%
\pgfpathlineto{\pgfqpoint{4.021843in}{1.644038in}}%
\pgfpathlineto{\pgfqpoint{4.022049in}{1.643654in}}%
\pgfpathlineto{\pgfqpoint{4.022117in}{1.644211in}}%
\pgfpathlineto{\pgfqpoint{4.022186in}{1.643554in}}%
\pgfpathlineto{\pgfqpoint{4.022598in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{4.022735in}{1.642440in}}%
\pgfpathlineto{\pgfqpoint{4.022941in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{4.023146in}{1.643751in}}%
\pgfpathlineto{\pgfqpoint{4.023284in}{1.642961in}}%
\pgfpathlineto{\pgfqpoint{4.023421in}{1.642990in}}%
\pgfpathlineto{\pgfqpoint{4.023764in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{1.642433in}}%
\pgfpathlineto{\pgfqpoint{4.024724in}{1.640029in}}%
\pgfpathlineto{\pgfqpoint{4.024793in}{1.640174in}}%
\pgfpathlineto{\pgfqpoint{4.025067in}{1.641208in}}%
\pgfpathlineto{\pgfqpoint{4.025479in}{1.643006in}}%
\pgfpathlineto{\pgfqpoint{4.025547in}{1.642573in}}%
\pgfpathlineto{\pgfqpoint{4.025890in}{1.641482in}}%
\pgfpathlineto{\pgfqpoint{4.025685in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{4.026096in}{1.642187in}}%
\pgfpathlineto{\pgfqpoint{4.026302in}{1.641972in}}%
\pgfpathlineto{\pgfqpoint{4.026439in}{1.642344in}}%
\pgfpathlineto{\pgfqpoint{4.027057in}{1.643878in}}%
\pgfpathlineto{\pgfqpoint{4.027537in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{4.027811in}{1.641511in}}%
\pgfpathlineto{\pgfqpoint{4.027880in}{1.642052in}}%
\pgfpathlineto{\pgfqpoint{4.028154in}{1.641506in}}%
\pgfpathlineto{\pgfqpoint{4.028566in}{1.640667in}}%
\pgfpathlineto{\pgfqpoint{4.028635in}{1.640835in}}%
\pgfpathlineto{\pgfqpoint{4.029115in}{1.643367in}}%
\pgfpathlineto{\pgfqpoint{4.029869in}{1.642687in}}%
\pgfpathlineto{\pgfqpoint{4.029938in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{4.030144in}{1.644708in}}%
\pgfpathlineto{\pgfqpoint{4.030624in}{1.644473in}}%
\pgfpathlineto{\pgfqpoint{4.031104in}{1.642966in}}%
\pgfpathlineto{\pgfqpoint{4.031173in}{1.643372in}}%
\pgfpathlineto{\pgfqpoint{4.031447in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{4.031584in}{1.643375in}}%
\pgfpathlineto{\pgfqpoint{4.031653in}{1.643105in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.641288in}}%
\pgfpathlineto{\pgfqpoint{4.032133in}{1.641821in}}%
\pgfpathlineto{\pgfqpoint{4.032202in}{1.641927in}}%
\pgfpathlineto{\pgfqpoint{4.032545in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{4.032613in}{1.641114in}}%
\pgfpathlineto{\pgfqpoint{4.032751in}{1.641779in}}%
\pgfpathlineto{\pgfqpoint{4.032888in}{1.641050in}}%
\pgfpathlineto{\pgfqpoint{4.033574in}{1.636573in}}%
\pgfpathlineto{\pgfqpoint{4.033642in}{1.636609in}}%
\pgfpathlineto{\pgfqpoint{4.034260in}{1.634501in}}%
\pgfpathlineto{\pgfqpoint{4.034397in}{1.635447in}}%
\pgfpathlineto{\pgfqpoint{4.034534in}{1.635604in}}%
\pgfpathlineto{\pgfqpoint{4.034740in}{1.634714in}}%
\pgfpathlineto{\pgfqpoint{4.034877in}{1.635317in}}%
\pgfpathlineto{\pgfqpoint{4.035289in}{1.636396in}}%
\pgfpathlineto{\pgfqpoint{4.035426in}{1.635373in}}%
\pgfpathlineto{\pgfqpoint{4.035632in}{1.635779in}}%
\pgfpathlineto{\pgfqpoint{4.035838in}{1.636257in}}%
\pgfpathlineto{\pgfqpoint{4.035906in}{1.637082in}}%
\pgfpathlineto{\pgfqpoint{4.036112in}{1.636438in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{1.636255in}}%
\pgfpathlineto{\pgfqpoint{4.036661in}{1.634884in}}%
\pgfpathlineto{\pgfqpoint{4.036798in}{1.635022in}}%
\pgfpathlineto{\pgfqpoint{4.037416in}{1.635768in}}%
\pgfpathlineto{\pgfqpoint{4.037553in}{1.635585in}}%
\pgfpathlineto{\pgfqpoint{4.038033in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{4.038582in}{1.636331in}}%
\pgfpathlineto{\pgfqpoint{4.039336in}{1.635537in}}%
\pgfpathlineto{\pgfqpoint{4.039474in}{1.636156in}}%
\pgfpathlineto{\pgfqpoint{4.039542in}{1.635566in}}%
\pgfpathlineto{\pgfqpoint{4.039611in}{1.635008in}}%
\pgfpathlineto{\pgfqpoint{4.039748in}{1.636128in}}%
\pgfpathlineto{\pgfqpoint{4.039817in}{1.635989in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{4.040228in}{1.635295in}}%
\pgfpathlineto{\pgfqpoint{4.040640in}{1.635751in}}%
\pgfpathlineto{\pgfqpoint{4.040983in}{1.638200in}}%
\pgfpathlineto{\pgfqpoint{4.041051in}{1.637553in}}%
\pgfpathlineto{\pgfqpoint{4.041189in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{4.041326in}{1.637723in}}%
\pgfpathlineto{\pgfqpoint{4.041532in}{1.637336in}}%
\pgfpathlineto{\pgfqpoint{4.041669in}{1.637675in}}%
\pgfpathlineto{\pgfqpoint{4.042012in}{1.638640in}}%
\pgfpathlineto{\pgfqpoint{4.042080in}{1.637860in}}%
\pgfpathlineto{\pgfqpoint{4.042286in}{1.638430in}}%
\pgfpathlineto{\pgfqpoint{4.042355in}{1.639406in}}%
\pgfpathlineto{\pgfqpoint{4.042629in}{1.638093in}}%
\pgfpathlineto{\pgfqpoint{4.043041in}{1.640430in}}%
\pgfpathlineto{\pgfqpoint{4.043178in}{1.640107in}}%
\pgfpathlineto{\pgfqpoint{4.043247in}{1.640479in}}%
\pgfpathlineto{\pgfqpoint{4.043453in}{1.639697in}}%
\pgfpathlineto{\pgfqpoint{4.043796in}{1.640598in}}%
\pgfpathlineto{\pgfqpoint{4.043864in}{1.641914in}}%
\pgfpathlineto{\pgfqpoint{4.044070in}{1.639776in}}%
\pgfpathlineto{\pgfqpoint{4.044139in}{1.640554in}}%
\pgfpathlineto{\pgfqpoint{4.044276in}{1.639850in}}%
\pgfpathlineto{\pgfqpoint{4.044413in}{1.640804in}}%
\pgfpathlineto{\pgfqpoint{4.044482in}{1.641455in}}%
\pgfpathlineto{\pgfqpoint{4.044687in}{1.640598in}}%
\pgfpathlineto{\pgfqpoint{4.045168in}{1.642074in}}%
\pgfpathlineto{\pgfqpoint{4.045236in}{1.641059in}}%
\pgfpathlineto{\pgfqpoint{4.045716in}{1.640045in}}%
\pgfpathlineto{\pgfqpoint{4.045922in}{1.640167in}}%
\pgfpathlineto{\pgfqpoint{4.046128in}{1.640836in}}%
\pgfpathlineto{\pgfqpoint{4.046197in}{1.640490in}}%
\pgfpathlineto{\pgfqpoint{4.047294in}{1.635484in}}%
\pgfpathlineto{\pgfqpoint{4.047363in}{1.635929in}}%
\pgfpathlineto{\pgfqpoint{4.048117in}{1.635534in}}%
\pgfpathlineto{\pgfqpoint{4.048803in}{1.637940in}}%
\pgfpathlineto{\pgfqpoint{4.049009in}{1.636324in}}%
\pgfpathlineto{\pgfqpoint{4.049215in}{1.637280in}}%
\pgfpathlineto{\pgfqpoint{4.049352in}{1.637279in}}%
\pgfpathlineto{\pgfqpoint{4.049627in}{1.635107in}}%
\pgfpathlineto{\pgfqpoint{4.049833in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{4.049901in}{1.635465in}}%
\pgfpathlineto{\pgfqpoint{4.050450in}{1.637213in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{1.635218in}}%
\pgfpathlineto{\pgfqpoint{4.050930in}{1.635696in}}%
\pgfpathlineto{\pgfqpoint{4.051342in}{1.635614in}}%
\pgfpathlineto{\pgfqpoint{4.051685in}{1.637700in}}%
\pgfpathlineto{\pgfqpoint{4.051753in}{1.636647in}}%
\pgfpathlineto{\pgfqpoint{4.052096in}{1.636172in}}%
\pgfpathlineto{\pgfqpoint{4.052165in}{1.636365in}}%
\pgfpathlineto{\pgfqpoint{4.052302in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{4.052577in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{4.052645in}{1.635013in}}%
\pgfpathlineto{\pgfqpoint{4.052782in}{1.635317in}}%
\pgfpathlineto{\pgfqpoint{4.052851in}{1.633918in}}%
\pgfpathlineto{\pgfqpoint{4.053125in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{4.053194in}{1.634697in}}%
\pgfpathlineto{\pgfqpoint{4.053331in}{1.633075in}}%
\pgfpathlineto{\pgfqpoint{4.053400in}{1.633506in}}%
\pgfpathlineto{\pgfqpoint{4.053606in}{1.634617in}}%
\pgfpathlineto{\pgfqpoint{4.053811in}{1.634222in}}%
\pgfpathlineto{\pgfqpoint{4.054497in}{1.631197in}}%
\pgfpathlineto{\pgfqpoint{4.054772in}{1.632805in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{1.632352in}}%
\pgfpathlineto{\pgfqpoint{4.055046in}{1.632181in}}%
\pgfpathlineto{\pgfqpoint{4.055115in}{1.633210in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{1.634071in}}%
\pgfpathlineto{\pgfqpoint{4.055526in}{1.633466in}}%
\pgfpathlineto{\pgfqpoint{4.055801in}{1.632646in}}%
\pgfpathlineto{\pgfqpoint{4.055869in}{1.633422in}}%
\pgfpathlineto{\pgfqpoint{4.056350in}{1.634060in}}%
\pgfpathlineto{\pgfqpoint{4.056693in}{1.634822in}}%
\pgfpathlineto{\pgfqpoint{4.056487in}{1.633877in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.634488in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.634483in}}%
\pgfpathlineto{\pgfqpoint{4.057310in}{1.631859in}}%
\pgfpathlineto{\pgfqpoint{4.057722in}{1.632476in}}%
\pgfpathlineto{\pgfqpoint{4.057928in}{1.632147in}}%
\pgfpathlineto{\pgfqpoint{4.058065in}{1.632637in}}%
\pgfpathlineto{\pgfqpoint{4.058133in}{1.632439in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.632986in}}%
\pgfpathlineto{\pgfqpoint{4.058339in}{1.632842in}}%
\pgfpathlineto{\pgfqpoint{4.059025in}{1.631503in}}%
\pgfpathlineto{\pgfqpoint{4.059094in}{1.631802in}}%
\pgfpathlineto{\pgfqpoint{4.059231in}{1.632194in}}%
\pgfpathlineto{\pgfqpoint{4.059300in}{1.631408in}}%
\pgfpathlineto{\pgfqpoint{4.059368in}{1.631433in}}%
\pgfpathlineto{\pgfqpoint{4.059505in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{4.059574in}{1.631840in}}%
\pgfpathlineto{\pgfqpoint{4.059643in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{4.060123in}{1.633775in}}%
\pgfpathlineto{\pgfqpoint{4.060397in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{4.060466in}{1.634117in}}%
\pgfpathlineto{\pgfqpoint{4.060946in}{1.632269in}}%
\pgfpathlineto{\pgfqpoint{4.061015in}{1.632181in}}%
\pgfpathlineto{\pgfqpoint{4.061083in}{1.631297in}}%
\pgfpathlineto{\pgfqpoint{4.061289in}{1.633030in}}%
\pgfpathlineto{\pgfqpoint{4.061701in}{1.635279in}}%
\pgfpathlineto{\pgfqpoint{4.061906in}{1.635431in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{4.062181in}{1.635142in}}%
\pgfpathlineto{\pgfqpoint{4.062249in}{1.635344in}}%
\pgfpathlineto{\pgfqpoint{4.062455in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{4.062798in}{1.633852in}}%
\pgfpathlineto{\pgfqpoint{4.062867in}{1.634593in}}%
\pgfpathlineto{\pgfqpoint{4.063073in}{1.634892in}}%
\pgfpathlineto{\pgfqpoint{4.063484in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.063827in}{1.636338in}}%
\pgfpathlineto{\pgfqpoint{4.063896in}{1.634871in}}%
\pgfpathlineto{\pgfqpoint{4.064102in}{1.634540in}}%
\pgfpathlineto{\pgfqpoint{4.064513in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{4.064582in}{1.632092in}}%
\pgfpathlineto{\pgfqpoint{4.065199in}{1.634581in}}%
\pgfpathlineto{\pgfqpoint{4.065337in}{1.634888in}}%
\pgfpathlineto{\pgfqpoint{4.065542in}{1.634658in}}%
\pgfpathlineto{\pgfqpoint{4.065611in}{1.634508in}}%
\pgfpathlineto{\pgfqpoint{4.065680in}{1.635656in}}%
\pgfpathlineto{\pgfqpoint{4.065954in}{1.634597in}}%
\pgfpathlineto{\pgfqpoint{4.066366in}{1.631890in}}%
\pgfpathlineto{\pgfqpoint{4.066434in}{1.632300in}}%
\pgfpathlineto{\pgfqpoint{4.066571in}{1.631618in}}%
\pgfpathlineto{\pgfqpoint{4.066914in}{1.631977in}}%
\pgfpathlineto{\pgfqpoint{4.066983in}{1.632300in}}%
\pgfpathlineto{\pgfqpoint{4.067189in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{4.067257in}{1.631932in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{1.632046in}}%
\pgfpathlineto{\pgfqpoint{4.067532in}{1.631829in}}%
\pgfpathlineto{\pgfqpoint{4.067600in}{1.631648in}}%
\pgfpathlineto{\pgfqpoint{4.068012in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{4.068149in}{1.633717in}}%
\pgfpathlineto{\pgfqpoint{4.068492in}{1.632759in}}%
\pgfpathlineto{\pgfqpoint{4.068767in}{1.631743in}}%
\pgfpathlineto{\pgfqpoint{4.068629in}{1.632886in}}%
\pgfpathlineto{\pgfqpoint{4.068835in}{1.632041in}}%
\pgfpathlineto{\pgfqpoint{4.068972in}{1.632069in}}%
\pgfpathlineto{\pgfqpoint{4.069178in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{4.069384in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{4.069864in}{1.631200in}}%
\pgfpathlineto{\pgfqpoint{4.070207in}{1.632301in}}%
\pgfpathlineto{\pgfqpoint{4.070482in}{1.631940in}}%
\pgfpathlineto{\pgfqpoint{4.070688in}{1.632333in}}%
\pgfpathlineto{\pgfqpoint{4.070756in}{1.631954in}}%
\pgfpathlineto{\pgfqpoint{4.071236in}{1.633806in}}%
\pgfpathlineto{\pgfqpoint{4.071442in}{1.633155in}}%
\pgfpathlineto{\pgfqpoint{4.071511in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{4.071785in}{1.634935in}}%
\pgfpathlineto{\pgfqpoint{4.071854in}{1.634401in}}%
\pgfpathlineto{\pgfqpoint{4.072060in}{1.632491in}}%
\pgfpathlineto{\pgfqpoint{4.072265in}{1.633642in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{1.634717in}}%
\pgfpathlineto{\pgfqpoint{4.072608in}{1.634403in}}%
\pgfpathlineto{\pgfqpoint{4.072746in}{1.633434in}}%
\pgfpathlineto{\pgfqpoint{4.072883in}{1.634383in}}%
\pgfpathlineto{\pgfqpoint{4.073089in}{1.635276in}}%
\pgfpathlineto{\pgfqpoint{4.073157in}{1.634260in}}%
\pgfpathlineto{\pgfqpoint{4.073226in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{4.073294in}{1.634408in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{1.636144in}}%
\pgfpathlineto{\pgfqpoint{4.073775in}{1.635058in}}%
\pgfpathlineto{\pgfqpoint{4.073843in}{1.634359in}}%
\pgfpathlineto{\pgfqpoint{4.073980in}{1.635470in}}%
\pgfpathlineto{\pgfqpoint{4.074118in}{1.634918in}}%
\pgfpathlineto{\pgfqpoint{4.074186in}{1.635076in}}%
\pgfpathlineto{\pgfqpoint{4.074323in}{1.634538in}}%
\pgfpathlineto{\pgfqpoint{4.074598in}{1.634616in}}%
\pgfpathlineto{\pgfqpoint{4.075490in}{1.630851in}}%
\pgfpathlineto{\pgfqpoint{4.075558in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{4.075695in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{4.075764in}{1.630689in}}%
\pgfpathlineto{\pgfqpoint{4.075833in}{1.630591in}}%
\pgfpathlineto{\pgfqpoint{4.076038in}{1.630906in}}%
\pgfpathlineto{\pgfqpoint{4.076244in}{1.631844in}}%
\pgfpathlineto{\pgfqpoint{4.076313in}{1.630879in}}%
\pgfpathlineto{\pgfqpoint{4.076862in}{1.629418in}}%
\pgfpathlineto{\pgfqpoint{4.076999in}{1.629884in}}%
\pgfpathlineto{\pgfqpoint{4.077067in}{1.630040in}}%
\pgfpathlineto{\pgfqpoint{4.078165in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{4.078645in}{1.628995in}}%
\pgfpathlineto{\pgfqpoint{4.079880in}{1.635087in}}%
\pgfpathlineto{\pgfqpoint{4.081389in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{4.082144in}{1.632817in}}%
\pgfpathlineto{\pgfqpoint{4.082281in}{1.633548in}}%
\pgfpathlineto{\pgfqpoint{4.082418in}{1.632807in}}%
\pgfpathlineto{\pgfqpoint{4.082624in}{1.632091in}}%
\pgfpathlineto{\pgfqpoint{4.082899in}{1.632336in}}%
\pgfpathlineto{\pgfqpoint{4.083036in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{4.084476in}{1.626988in}}%
\pgfpathlineto{\pgfqpoint{4.084682in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{4.084888in}{1.628748in}}%
\pgfpathlineto{\pgfqpoint{4.084957in}{1.628727in}}%
\pgfpathlineto{\pgfqpoint{4.085163in}{1.626145in}}%
\pgfpathlineto{\pgfqpoint{4.085437in}{1.626902in}}%
\pgfpathlineto{\pgfqpoint{4.085643in}{1.628120in}}%
\pgfpathlineto{\pgfqpoint{4.085849in}{1.627431in}}%
\pgfpathlineto{\pgfqpoint{4.085917in}{1.627211in}}%
\pgfpathlineto{\pgfqpoint{4.085986in}{1.627726in}}%
\pgfpathlineto{\pgfqpoint{4.086054in}{1.628479in}}%
\pgfpathlineto{\pgfqpoint{4.086397in}{1.628224in}}%
\pgfpathlineto{\pgfqpoint{4.086946in}{1.626352in}}%
\pgfpathlineto{\pgfqpoint{4.087083in}{1.627211in}}%
\pgfpathlineto{\pgfqpoint{4.087221in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{4.087769in}{1.623448in}}%
\pgfpathlineto{\pgfqpoint{4.088044in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{4.088250in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{4.088593in}{1.622823in}}%
\pgfpathlineto{\pgfqpoint{4.088730in}{1.623154in}}%
\pgfpathlineto{\pgfqpoint{4.088798in}{1.622846in}}%
\pgfpathlineto{\pgfqpoint{4.088936in}{1.623703in}}%
\pgfpathlineto{\pgfqpoint{4.089004in}{1.623756in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{4.089210in}{1.624616in}}%
\pgfpathlineto{\pgfqpoint{4.089279in}{1.624476in}}%
\pgfpathlineto{\pgfqpoint{4.089827in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{4.089484in}{1.624833in}}%
\pgfpathlineto{\pgfqpoint{4.089896in}{1.623646in}}%
\pgfpathlineto{\pgfqpoint{4.090033in}{1.624560in}}%
\pgfpathlineto{\pgfqpoint{4.090308in}{1.624370in}}%
\pgfpathlineto{\pgfqpoint{4.090856in}{1.623257in}}%
\pgfpathlineto{\pgfqpoint{4.090994in}{1.624059in}}%
\pgfpathlineto{\pgfqpoint{4.091199in}{1.625525in}}%
\pgfpathlineto{\pgfqpoint{4.091337in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{4.091405in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{4.091748in}{1.627941in}}%
\pgfpathlineto{\pgfqpoint{4.091886in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{4.093052in}{1.626121in}}%
\pgfpathlineto{\pgfqpoint{4.092091in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{4.093189in}{1.626323in}}%
\pgfpathlineto{\pgfqpoint{4.093738in}{1.629001in}}%
\pgfpathlineto{\pgfqpoint{4.094355in}{1.626723in}}%
\pgfpathlineto{\pgfqpoint{4.094424in}{1.626855in}}%
\pgfpathlineto{\pgfqpoint{4.094904in}{1.625464in}}%
\pgfpathlineto{\pgfqpoint{4.094973in}{1.626079in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{1.625401in}}%
\pgfpathlineto{\pgfqpoint{4.095178in}{1.625397in}}%
\pgfpathlineto{\pgfqpoint{4.095316in}{1.625122in}}%
\pgfpathlineto{\pgfqpoint{4.095521in}{1.625535in}}%
\pgfpathlineto{\pgfqpoint{4.095796in}{1.628173in}}%
\pgfpathlineto{\pgfqpoint{4.095933in}{1.627716in}}%
\pgfpathlineto{\pgfqpoint{4.096413in}{1.626776in}}%
\pgfpathlineto{\pgfqpoint{4.096482in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{4.096550in}{1.627477in}}%
\pgfpathlineto{\pgfqpoint{4.096619in}{1.627205in}}%
\pgfpathlineto{\pgfqpoint{4.096825in}{1.626962in}}%
\pgfpathlineto{\pgfqpoint{4.096962in}{1.627316in}}%
\pgfpathlineto{\pgfqpoint{4.097854in}{1.628961in}}%
\pgfpathlineto{\pgfqpoint{4.098197in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{4.098334in}{1.628086in}}%
\pgfpathlineto{\pgfqpoint{4.098746in}{1.629615in}}%
\pgfpathlineto{\pgfqpoint{4.098883in}{1.629101in}}%
\pgfpathlineto{\pgfqpoint{4.099226in}{1.629198in}}%
\pgfpathlineto{\pgfqpoint{4.099363in}{1.629452in}}%
\pgfpathlineto{\pgfqpoint{4.099500in}{1.629579in}}%
\pgfpathlineto{\pgfqpoint{4.099775in}{1.628813in}}%
\pgfpathlineto{\pgfqpoint{4.099843in}{1.629323in}}%
\pgfpathlineto{\pgfqpoint{4.099981in}{1.629475in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{1.627237in}}%
\pgfpathlineto{\pgfqpoint{4.100735in}{1.628491in}}%
\pgfpathlineto{\pgfqpoint{4.100872in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{1.626126in}}%
\pgfpathlineto{\pgfqpoint{4.101284in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{4.101353in}{1.627698in}}%
\pgfpathlineto{\pgfqpoint{4.101421in}{1.626497in}}%
\pgfpathlineto{\pgfqpoint{4.101627in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{4.101901in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{4.102107in}{1.625287in}}%
\pgfpathlineto{\pgfqpoint{4.102244in}{1.625937in}}%
\pgfpathlineto{\pgfqpoint{4.102656in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{4.102793in}{1.623287in}}%
\pgfpathlineto{\pgfqpoint{4.102930in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{4.103479in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{4.103959in}{1.623285in}}%
\pgfpathlineto{\pgfqpoint{4.104577in}{1.625938in}}%
\pgfpathlineto{\pgfqpoint{4.104714in}{1.624682in}}%
\pgfpathlineto{\pgfqpoint{4.104920in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{4.105126in}{1.625498in}}%
\pgfpathlineto{\pgfqpoint{4.105400in}{1.626640in}}%
\pgfpathlineto{\pgfqpoint{4.105469in}{1.626776in}}%
\pgfpathlineto{\pgfqpoint{4.105537in}{1.626485in}}%
\pgfpathlineto{\pgfqpoint{4.105812in}{1.625127in}}%
\pgfpathlineto{\pgfqpoint{4.106018in}{1.625256in}}%
\pgfpathlineto{\pgfqpoint{4.106566in}{1.626181in}}%
\pgfpathlineto{\pgfqpoint{4.106635in}{1.626389in}}%
\pgfpathlineto{\pgfqpoint{4.106772in}{1.626069in}}%
\pgfpathlineto{\pgfqpoint{4.106909in}{1.626205in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{1.626134in}}%
\pgfpathlineto{\pgfqpoint{4.107047in}{1.626390in}}%
\pgfpathlineto{\pgfqpoint{4.107801in}{1.629039in}}%
\pgfpathlineto{\pgfqpoint{4.107870in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{4.107938in}{1.629501in}}%
\pgfpathlineto{\pgfqpoint{4.108076in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{4.108144in}{1.629646in}}%
\pgfpathlineto{\pgfqpoint{4.108213in}{1.629294in}}%
\pgfpathlineto{\pgfqpoint{4.108624in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{4.108693in}{1.627717in}}%
\pgfpathlineto{\pgfqpoint{4.108830in}{1.628201in}}%
\pgfpathlineto{\pgfqpoint{4.109036in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{4.109448in}{1.626714in}}%
\pgfpathlineto{\pgfqpoint{4.109859in}{1.628965in}}%
\pgfpathlineto{\pgfqpoint{4.109928in}{1.628660in}}%
\pgfpathlineto{\pgfqpoint{4.109996in}{1.628648in}}%
\pgfpathlineto{\pgfqpoint{4.110065in}{1.629025in}}%
\pgfpathlineto{\pgfqpoint{4.110202in}{1.627863in}}%
\pgfpathlineto{\pgfqpoint{4.110477in}{1.626871in}}%
\pgfpathlineto{\pgfqpoint{4.110339in}{1.627974in}}%
\pgfpathlineto{\pgfqpoint{4.110614in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{4.110751in}{1.626870in}}%
\pgfpathlineto{\pgfqpoint{4.111025in}{1.627956in}}%
\pgfpathlineto{\pgfqpoint{4.111986in}{1.624322in}}%
\pgfpathlineto{\pgfqpoint{4.112192in}{1.625638in}}%
\pgfpathlineto{\pgfqpoint{4.112397in}{1.625127in}}%
\pgfpathlineto{\pgfqpoint{4.113289in}{1.621777in}}%
\pgfpathlineto{\pgfqpoint{4.113427in}{1.621594in}}%
\pgfpathlineto{\pgfqpoint{4.113975in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{4.114387in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{4.114730in}{1.622194in}}%
\pgfpathlineto{\pgfqpoint{4.114799in}{1.622108in}}%
\pgfpathlineto{\pgfqpoint{4.115004in}{1.621785in}}%
\pgfpathlineto{\pgfqpoint{4.115073in}{1.622837in}}%
\pgfpathlineto{\pgfqpoint{4.115210in}{1.624049in}}%
\pgfpathlineto{\pgfqpoint{4.115416in}{1.623227in}}%
\pgfpathlineto{\pgfqpoint{4.116171in}{1.625058in}}%
\pgfpathlineto{\pgfqpoint{4.116308in}{1.623709in}}%
\pgfpathlineto{\pgfqpoint{4.116514in}{1.624565in}}%
\pgfpathlineto{\pgfqpoint{4.116719in}{1.623529in}}%
\pgfpathlineto{\pgfqpoint{4.116994in}{1.624160in}}%
\pgfpathlineto{\pgfqpoint{4.117200in}{1.624916in}}%
\pgfpathlineto{\pgfqpoint{4.117405in}{1.624887in}}%
\pgfpathlineto{\pgfqpoint{4.117543in}{1.625096in}}%
\pgfpathlineto{\pgfqpoint{4.117680in}{1.626054in}}%
\pgfpathlineto{\pgfqpoint{4.117954in}{1.625952in}}%
\pgfpathlineto{\pgfqpoint{4.118160in}{1.625686in}}%
\pgfpathlineto{\pgfqpoint{4.118229in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{4.118640in}{1.626955in}}%
\pgfpathlineto{\pgfqpoint{4.120630in}{1.621069in}}%
\pgfpathlineto{\pgfqpoint{4.120698in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{4.121179in}{1.622132in}}%
\pgfpathlineto{\pgfqpoint{4.121590in}{1.621588in}}%
\pgfpathlineto{\pgfqpoint{4.122002in}{1.620098in}}%
\pgfpathlineto{\pgfqpoint{4.122276in}{1.618211in}}%
\pgfpathlineto{\pgfqpoint{4.122413in}{1.619049in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.618405in}}%
\pgfpathlineto{\pgfqpoint{4.122756in}{1.618835in}}%
\pgfpathlineto{\pgfqpoint{4.122894in}{1.619295in}}%
\pgfpathlineto{\pgfqpoint{4.122962in}{1.618688in}}%
\pgfpathlineto{\pgfqpoint{4.123099in}{1.619131in}}%
\pgfpathlineto{\pgfqpoint{4.123442in}{1.618734in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{1.619300in}}%
\pgfpathlineto{\pgfqpoint{4.123511in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{4.123991in}{1.621943in}}%
\pgfpathlineto{\pgfqpoint{4.124197in}{1.621591in}}%
\pgfpathlineto{\pgfqpoint{4.124540in}{1.622715in}}%
\pgfpathlineto{\pgfqpoint{4.124746in}{1.622480in}}%
\pgfpathlineto{\pgfqpoint{4.125020in}{1.621781in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{1.621989in}}%
\pgfpathlineto{\pgfqpoint{4.125295in}{1.621104in}}%
\pgfpathlineto{\pgfqpoint{4.125432in}{1.622016in}}%
\pgfpathlineto{\pgfqpoint{4.125638in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{4.126118in}{1.623363in}}%
\pgfpathlineto{\pgfqpoint{4.126255in}{1.624346in}}%
\pgfpathlineto{\pgfqpoint{4.126461in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{4.126667in}{1.622784in}}%
\pgfpathlineto{\pgfqpoint{4.126735in}{1.623400in}}%
\pgfpathlineto{\pgfqpoint{4.127078in}{1.624447in}}%
\pgfpathlineto{\pgfqpoint{4.126941in}{1.623308in}}%
\pgfpathlineto{\pgfqpoint{4.127147in}{1.623963in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.620550in}}%
\pgfpathlineto{\pgfqpoint{4.127833in}{1.620679in}}%
\pgfpathlineto{\pgfqpoint{4.127902in}{1.620779in}}%
\pgfpathlineto{\pgfqpoint{4.128519in}{1.619754in}}%
\pgfpathlineto{\pgfqpoint{4.128588in}{1.619845in}}%
\pgfpathlineto{\pgfqpoint{4.128793in}{1.618648in}}%
\pgfpathlineto{\pgfqpoint{4.128931in}{1.618673in}}%
\pgfpathlineto{\pgfqpoint{4.129891in}{1.620425in}}%
\pgfpathlineto{\pgfqpoint{4.130028in}{1.620029in}}%
\pgfpathlineto{\pgfqpoint{4.130508in}{1.618634in}}%
\pgfpathlineto{\pgfqpoint{4.130577in}{1.618673in}}%
\pgfpathlineto{\pgfqpoint{4.130714in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{4.130920in}{1.619147in}}%
\pgfpathlineto{\pgfqpoint{4.131263in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{4.131332in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{4.131880in}{1.622014in}}%
\pgfpathlineto{\pgfqpoint{4.132361in}{1.622412in}}%
\pgfpathlineto{\pgfqpoint{4.132429in}{1.621572in}}%
\pgfpathlineto{\pgfqpoint{4.132635in}{1.622589in}}%
\pgfpathlineto{\pgfqpoint{4.133115in}{1.623807in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{1.622297in}}%
\pgfpathlineto{\pgfqpoint{4.133664in}{1.622474in}}%
\pgfpathlineto{\pgfqpoint{4.133733in}{1.622642in}}%
\pgfpathlineto{\pgfqpoint{4.133801in}{1.621999in}}%
\pgfpathlineto{\pgfqpoint{4.134350in}{1.618592in}}%
\pgfpathlineto{\pgfqpoint{4.134419in}{1.618868in}}%
\pgfpathlineto{\pgfqpoint{4.134625in}{1.620377in}}%
\pgfpathlineto{\pgfqpoint{4.134830in}{1.620003in}}%
\pgfpathlineto{\pgfqpoint{4.134899in}{1.619815in}}%
\pgfpathlineto{\pgfqpoint{4.135105in}{1.619973in}}%
\pgfpathlineto{\pgfqpoint{4.135173in}{1.620822in}}%
\pgfpathlineto{\pgfqpoint{4.135448in}{1.620735in}}%
\pgfpathlineto{\pgfqpoint{4.136271in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{4.136340in}{1.616419in}}%
\pgfpathlineto{\pgfqpoint{4.136545in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{4.136751in}{1.615129in}}%
\pgfpathlineto{\pgfqpoint{4.137231in}{1.613371in}}%
\pgfpathlineto{\pgfqpoint{4.138055in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{4.137369in}{1.613085in}}%
\pgfpathlineto{\pgfqpoint{4.138260in}{1.616170in}}%
\pgfpathlineto{\pgfqpoint{4.138329in}{1.616124in}}%
\pgfpathlineto{\pgfqpoint{4.138398in}{1.616520in}}%
\pgfpathlineto{\pgfqpoint{4.138466in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{4.138672in}{1.615431in}}%
\pgfpathlineto{\pgfqpoint{4.138809in}{1.615955in}}%
\pgfpathlineto{\pgfqpoint{4.139084in}{1.617240in}}%
\pgfpathlineto{\pgfqpoint{4.139289in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{4.139495in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{4.139701in}{1.616546in}}%
\pgfpathlineto{\pgfqpoint{4.139838in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{4.140593in}{1.619852in}}%
\pgfpathlineto{\pgfqpoint{4.141210in}{1.618899in}}%
\pgfpathlineto{\pgfqpoint{4.141553in}{1.620205in}}%
\pgfpathlineto{\pgfqpoint{4.141691in}{1.620122in}}%
\pgfpathlineto{\pgfqpoint{4.142445in}{1.617674in}}%
\pgfpathlineto{\pgfqpoint{4.142514in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{4.142651in}{1.618302in}}%
\pgfpathlineto{\pgfqpoint{4.142720in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{4.143200in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{4.143337in}{1.615042in}}%
\pgfpathlineto{\pgfqpoint{4.143543in}{1.615609in}}%
\pgfpathlineto{\pgfqpoint{4.143817in}{1.615700in}}%
\pgfpathlineto{\pgfqpoint{4.144092in}{1.614425in}}%
\pgfpathlineto{\pgfqpoint{4.144297in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{4.144778in}{1.616002in}}%
\pgfpathlineto{\pgfqpoint{4.145189in}{1.614382in}}%
\pgfpathlineto{\pgfqpoint{4.145258in}{1.614503in}}%
\pgfpathlineto{\pgfqpoint{4.145464in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{4.145875in}{1.613941in}}%
\pgfpathlineto{\pgfqpoint{4.145944in}{1.614065in}}%
\pgfpathlineto{\pgfqpoint{4.146218in}{1.615263in}}%
\pgfpathlineto{\pgfqpoint{4.146287in}{1.615239in}}%
\pgfpathlineto{\pgfqpoint{4.146355in}{1.614246in}}%
\pgfpathlineto{\pgfqpoint{4.146493in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{4.146630in}{1.614961in}}%
\pgfpathlineto{\pgfqpoint{4.146767in}{1.614739in}}%
\pgfpathlineto{\pgfqpoint{4.146836in}{1.614269in}}%
\pgfpathlineto{\pgfqpoint{4.146973in}{1.614722in}}%
\pgfpathlineto{\pgfqpoint{4.147590in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.618338in}}%
\pgfpathlineto{\pgfqpoint{4.148002in}{1.618109in}}%
\pgfpathlineto{\pgfqpoint{4.148482in}{1.616469in}}%
\pgfpathlineto{\pgfqpoint{4.148619in}{1.616587in}}%
\pgfpathlineto{\pgfqpoint{4.149100in}{1.615249in}}%
\pgfpathlineto{\pgfqpoint{4.149305in}{1.615716in}}%
\pgfpathlineto{\pgfqpoint{4.150197in}{1.618181in}}%
\pgfpathlineto{\pgfqpoint{4.150334in}{1.617864in}}%
\pgfpathlineto{\pgfqpoint{4.150403in}{1.617407in}}%
\pgfpathlineto{\pgfqpoint{4.150472in}{1.617546in}}%
\pgfpathlineto{\pgfqpoint{4.150952in}{1.620546in}}%
\pgfpathlineto{\pgfqpoint{4.151020in}{1.621349in}}%
\pgfpathlineto{\pgfqpoint{4.151295in}{1.620541in}}%
\pgfpathlineto{\pgfqpoint{4.151844in}{1.618381in}}%
\pgfpathlineto{\pgfqpoint{4.152392in}{1.619357in}}%
\pgfpathlineto{\pgfqpoint{4.152530in}{1.619844in}}%
\pgfpathlineto{\pgfqpoint{4.152598in}{1.619255in}}%
\pgfpathlineto{\pgfqpoint{4.153147in}{1.616556in}}%
\pgfpathlineto{\pgfqpoint{4.153627in}{1.617748in}}%
\pgfpathlineto{\pgfqpoint{4.153764in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{4.153902in}{1.617510in}}%
\pgfpathlineto{\pgfqpoint{4.154039in}{1.618021in}}%
\pgfpathlineto{\pgfqpoint{4.154313in}{1.616833in}}%
\pgfpathlineto{\pgfqpoint{4.154450in}{1.617187in}}%
\pgfpathlineto{\pgfqpoint{4.154656in}{1.617013in}}%
\pgfpathlineto{\pgfqpoint{4.155342in}{1.610991in}}%
\pgfpathlineto{\pgfqpoint{4.155480in}{1.610043in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{1.610540in}}%
\pgfpathlineto{\pgfqpoint{4.156303in}{1.611963in}}%
\pgfpathlineto{\pgfqpoint{4.156371in}{1.611155in}}%
\pgfpathlineto{\pgfqpoint{4.156509in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{4.156646in}{1.613584in}}%
\pgfpathlineto{\pgfqpoint{4.156920in}{1.613012in}}%
\pgfpathlineto{\pgfqpoint{4.157263in}{1.615736in}}%
\pgfpathlineto{\pgfqpoint{4.157400in}{1.614680in}}%
\pgfpathlineto{\pgfqpoint{4.157743in}{1.613681in}}%
\pgfpathlineto{\pgfqpoint{4.157881in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{4.158086in}{1.612603in}}%
\pgfpathlineto{\pgfqpoint{4.158155in}{1.613191in}}%
\pgfpathlineto{\pgfqpoint{4.158772in}{1.613313in}}%
\pgfpathlineto{\pgfqpoint{4.159184in}{1.616421in}}%
\pgfpathlineto{\pgfqpoint{4.159321in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{4.159664in}{1.615742in}}%
\pgfpathlineto{\pgfqpoint{4.159733in}{1.615847in}}%
\pgfpathlineto{\pgfqpoint{4.160144in}{1.614631in}}%
\pgfpathlineto{\pgfqpoint{4.160282in}{1.614713in}}%
\pgfpathlineto{\pgfqpoint{4.160350in}{1.615522in}}%
\pgfpathlineto{\pgfqpoint{4.160693in}{1.615266in}}%
\pgfpathlineto{\pgfqpoint{4.161654in}{1.610648in}}%
\pgfpathlineto{\pgfqpoint{4.161791in}{1.610814in}}%
\pgfpathlineto{\pgfqpoint{4.162134in}{1.610751in}}%
\pgfpathlineto{\pgfqpoint{4.162271in}{1.611989in}}%
\pgfpathlineto{\pgfqpoint{4.162340in}{1.611562in}}%
\pgfpathlineto{\pgfqpoint{4.162546in}{1.612003in}}%
\pgfpathlineto{\pgfqpoint{4.162614in}{1.612490in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{1.611783in}}%
\pgfpathlineto{\pgfqpoint{4.162889in}{1.612062in}}%
\pgfpathlineto{\pgfqpoint{4.163506in}{1.610132in}}%
\pgfpathlineto{\pgfqpoint{4.164192in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{4.164398in}{1.612400in}}%
\pgfpathlineto{\pgfqpoint{4.164535in}{1.610845in}}%
\pgfpathlineto{\pgfqpoint{4.164741in}{1.611516in}}%
\pgfpathlineto{\pgfqpoint{4.165152in}{1.612039in}}%
\pgfpathlineto{\pgfqpoint{4.165427in}{1.611913in}}%
\pgfpathlineto{\pgfqpoint{4.165564in}{1.613006in}}%
\pgfpathlineto{\pgfqpoint{4.165633in}{1.612569in}}%
\pgfpathlineto{\pgfqpoint{4.165838in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{4.166044in}{1.613901in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.613327in}}%
\pgfpathlineto{\pgfqpoint{4.166456in}{1.614027in}}%
\pgfpathlineto{\pgfqpoint{4.166524in}{1.613235in}}%
\pgfpathlineto{\pgfqpoint{4.167073in}{1.611777in}}%
\pgfpathlineto{\pgfqpoint{4.167553in}{1.614704in}}%
\pgfpathlineto{\pgfqpoint{4.167691in}{1.613860in}}%
\pgfpathlineto{\pgfqpoint{4.167896in}{1.614844in}}%
\pgfpathlineto{\pgfqpoint{4.168034in}{1.614765in}}%
\pgfpathlineto{\pgfqpoint{4.168171in}{1.613011in}}%
\pgfpathlineto{\pgfqpoint{4.168445in}{1.614231in}}%
\pgfpathlineto{\pgfqpoint{4.170366in}{1.607235in}}%
\pgfpathlineto{\pgfqpoint{4.170641in}{1.608886in}}%
\pgfpathlineto{\pgfqpoint{4.171395in}{1.606924in}}%
\pgfpathlineto{\pgfqpoint{4.171464in}{1.607129in}}%
\pgfpathlineto{\pgfqpoint{4.171944in}{1.608655in}}%
\pgfpathlineto{\pgfqpoint{4.172013in}{1.608161in}}%
\pgfpathlineto{\pgfqpoint{4.172081in}{1.607339in}}%
\pgfpathlineto{\pgfqpoint{4.172424in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{4.172493in}{1.607153in}}%
\pgfpathlineto{\pgfqpoint{4.172561in}{1.607333in}}%
\pgfpathlineto{\pgfqpoint{4.173316in}{1.612133in}}%
\pgfpathlineto{\pgfqpoint{4.174482in}{1.616529in}}%
\pgfpathlineto{\pgfqpoint{4.174619in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{4.174894in}{1.616467in}}%
\pgfpathlineto{\pgfqpoint{4.175100in}{1.615016in}}%
\pgfpathlineto{\pgfqpoint{4.175374in}{1.614761in}}%
\pgfpathlineto{\pgfqpoint{4.175305in}{1.615217in}}%
\pgfpathlineto{\pgfqpoint{4.175443in}{1.614933in}}%
\pgfpathlineto{\pgfqpoint{4.175786in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{4.175854in}{1.614853in}}%
\pgfpathlineto{\pgfqpoint{4.176335in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{4.176403in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{4.177158in}{1.616645in}}%
\pgfpathlineto{\pgfqpoint{4.177432in}{1.614710in}}%
\pgfpathlineto{\pgfqpoint{4.177569in}{1.615428in}}%
\pgfpathlineto{\pgfqpoint{4.178736in}{1.609547in}}%
\pgfpathlineto{\pgfqpoint{4.178941in}{1.609736in}}%
\pgfpathlineto{\pgfqpoint{4.179216in}{1.610114in}}%
\pgfpathlineto{\pgfqpoint{4.179284in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{4.179696in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{4.179765in}{1.610109in}}%
\pgfpathlineto{\pgfqpoint{4.179833in}{1.610353in}}%
\pgfpathlineto{\pgfqpoint{4.179902in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{4.180931in}{1.602769in}}%
\pgfpathlineto{\pgfqpoint{4.181274in}{1.605055in}}%
\pgfpathlineto{\pgfqpoint{4.181411in}{1.604924in}}%
\pgfpathlineto{\pgfqpoint{4.181685in}{1.605813in}}%
\pgfpathlineto{\pgfqpoint{4.181823in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{4.181960in}{1.604898in}}%
\pgfpathlineto{\pgfqpoint{4.182646in}{1.608593in}}%
\pgfpathlineto{\pgfqpoint{4.182714in}{1.608388in}}%
\pgfpathlineto{\pgfqpoint{4.182783in}{1.608445in}}%
\pgfpathlineto{\pgfqpoint{4.182989in}{1.611439in}}%
\pgfpathlineto{\pgfqpoint{4.183263in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{4.183469in}{1.610480in}}%
\pgfpathlineto{\pgfqpoint{4.183606in}{1.609936in}}%
\pgfpathlineto{\pgfqpoint{4.183812in}{1.610148in}}%
\pgfpathlineto{\pgfqpoint{4.183881in}{1.609626in}}%
\pgfpathlineto{\pgfqpoint{4.184087in}{1.610554in}}%
\pgfpathlineto{\pgfqpoint{4.184155in}{1.610129in}}%
\pgfpathlineto{\pgfqpoint{4.184361in}{1.610514in}}%
\pgfpathlineto{\pgfqpoint{4.185047in}{1.614584in}}%
\pgfpathlineto{\pgfqpoint{4.185116in}{1.613881in}}%
\pgfpathlineto{\pgfqpoint{4.185596in}{1.615110in}}%
\pgfpathlineto{\pgfqpoint{4.185733in}{1.615065in}}%
\pgfpathlineto{\pgfqpoint{4.186899in}{1.611358in}}%
\pgfpathlineto{\pgfqpoint{4.187654in}{1.613156in}}%
\pgfpathlineto{\pgfqpoint{4.187722in}{1.614182in}}%
\pgfpathlineto{\pgfqpoint{4.187928in}{1.613802in}}%
\pgfpathlineto{\pgfqpoint{4.188134in}{1.613229in}}%
\pgfpathlineto{\pgfqpoint{4.188203in}{1.613513in}}%
\pgfpathlineto{\pgfqpoint{4.188271in}{1.614229in}}%
\pgfpathlineto{\pgfqpoint{4.188546in}{1.614187in}}%
\pgfpathlineto{\pgfqpoint{4.189026in}{1.611410in}}%
\pgfpathlineto{\pgfqpoint{4.189780in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{4.189918in}{1.607138in}}%
\pgfpathlineto{\pgfqpoint{4.190055in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{4.190192in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{4.190467in}{1.606235in}}%
\pgfpathlineto{\pgfqpoint{4.190604in}{1.607111in}}%
\pgfpathlineto{\pgfqpoint{4.191015in}{1.605393in}}%
\pgfpathlineto{\pgfqpoint{4.191084in}{1.605425in}}%
\pgfpathlineto{\pgfqpoint{4.191153in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{4.191221in}{1.605287in}}%
\pgfpathlineto{\pgfqpoint{4.191564in}{1.603501in}}%
\pgfpathlineto{\pgfqpoint{4.191633in}{1.603909in}}%
\pgfpathlineto{\pgfqpoint{4.192319in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{4.192387in}{1.606265in}}%
\pgfpathlineto{\pgfqpoint{4.192525in}{1.606542in}}%
\pgfpathlineto{\pgfqpoint{4.193073in}{1.607626in}}%
\pgfpathlineto{\pgfqpoint{4.193142in}{1.607552in}}%
\pgfpathlineto{\pgfqpoint{4.193211in}{1.606914in}}%
\pgfpathlineto{\pgfqpoint{4.193416in}{1.607885in}}%
\pgfpathlineto{\pgfqpoint{4.193485in}{1.607816in}}%
\pgfpathlineto{\pgfqpoint{4.193691in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{1.607842in}}%
\pgfpathlineto{\pgfqpoint{4.193965in}{1.607115in}}%
\pgfpathlineto{\pgfqpoint{4.194308in}{1.609560in}}%
\pgfpathlineto{\pgfqpoint{4.194788in}{1.610672in}}%
\pgfpathlineto{\pgfqpoint{4.194857in}{1.610074in}}%
\pgfpathlineto{\pgfqpoint{4.195063in}{1.609980in}}%
\pgfpathlineto{\pgfqpoint{4.195269in}{1.609223in}}%
\pgfpathlineto{\pgfqpoint{4.195406in}{1.610026in}}%
\pgfpathlineto{\pgfqpoint{4.195749in}{1.610389in}}%
\pgfpathlineto{\pgfqpoint{4.196092in}{1.608604in}}%
\pgfpathlineto{\pgfqpoint{4.196160in}{1.609021in}}%
\pgfpathlineto{\pgfqpoint{4.196641in}{1.611527in}}%
\pgfpathlineto{\pgfqpoint{4.196709in}{1.610877in}}%
\pgfpathlineto{\pgfqpoint{4.197327in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{4.197601in}{1.607687in}}%
\pgfpathlineto{\pgfqpoint{4.197670in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{4.198081in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{4.198424in}{1.607172in}}%
\pgfpathlineto{\pgfqpoint{4.198493in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{4.199248in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{4.199385in}{1.604166in}}%
\pgfpathlineto{\pgfqpoint{4.199453in}{1.603276in}}%
\pgfpathlineto{\pgfqpoint{4.199728in}{1.603827in}}%
\pgfpathlineto{\pgfqpoint{4.199796in}{1.604207in}}%
\pgfpathlineto{\pgfqpoint{4.200002in}{1.603541in}}%
\pgfpathlineto{\pgfqpoint{4.200345in}{1.604660in}}%
\pgfpathlineto{\pgfqpoint{4.200551in}{1.604393in}}%
\pgfpathlineto{\pgfqpoint{4.201031in}{1.602649in}}%
\pgfpathlineto{\pgfqpoint{4.200688in}{1.604536in}}%
\pgfpathlineto{\pgfqpoint{4.201100in}{1.602861in}}%
\pgfpathlineto{\pgfqpoint{4.201306in}{1.604087in}}%
\pgfpathlineto{\pgfqpoint{4.201511in}{1.603711in}}%
\pgfpathlineto{\pgfqpoint{4.201717in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{4.201992in}{1.602133in}}%
\pgfpathlineto{\pgfqpoint{4.202060in}{1.602999in}}%
\pgfpathlineto{\pgfqpoint{4.202129in}{1.604224in}}%
\pgfpathlineto{\pgfqpoint{4.202403in}{1.604073in}}%
\pgfpathlineto{\pgfqpoint{4.202472in}{1.603482in}}%
\pgfpathlineto{\pgfqpoint{4.202678in}{1.604050in}}%
\pgfpathlineto{\pgfqpoint{4.202815in}{1.604030in}}%
\pgfpathlineto{\pgfqpoint{4.202883in}{1.603447in}}%
\pgfpathlineto{\pgfqpoint{4.203089in}{1.604430in}}%
\pgfpathlineto{\pgfqpoint{4.203432in}{1.604478in}}%
\pgfpathlineto{\pgfqpoint{4.203638in}{1.603350in}}%
\pgfpathlineto{\pgfqpoint{4.203844in}{1.603905in}}%
\pgfpathlineto{\pgfqpoint{4.204256in}{1.602683in}}%
\pgfpathlineto{\pgfqpoint{4.204667in}{1.603981in}}%
\pgfpathlineto{\pgfqpoint{4.205010in}{1.601572in}}%
\pgfpathlineto{\pgfqpoint{4.205147in}{1.601912in}}%
\pgfpathlineto{\pgfqpoint{4.205216in}{1.601603in}}%
\pgfpathlineto{\pgfqpoint{4.205353in}{1.602539in}}%
\pgfpathlineto{\pgfqpoint{4.205490in}{1.602665in}}%
\pgfpathlineto{\pgfqpoint{4.205628in}{1.603819in}}%
\pgfpathlineto{\pgfqpoint{4.205765in}{1.602270in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.603376in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{1.604527in}}%
\pgfpathlineto{\pgfqpoint{4.206451in}{1.601887in}}%
\pgfpathlineto{\pgfqpoint{4.206725in}{1.603029in}}%
\pgfpathlineto{\pgfqpoint{4.206794in}{1.603227in}}%
\pgfpathlineto{\pgfqpoint{4.206931in}{1.602889in}}%
\pgfpathlineto{\pgfqpoint{4.207000in}{1.601880in}}%
\pgfpathlineto{\pgfqpoint{4.207274in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{4.207411in}{1.601990in}}%
\pgfpathlineto{\pgfqpoint{4.207754in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{4.207891in}{1.603762in}}%
\pgfpathlineto{\pgfqpoint{4.208166in}{1.602623in}}%
\pgfpathlineto{\pgfqpoint{4.208303in}{1.603154in}}%
\pgfpathlineto{\pgfqpoint{4.208372in}{1.603446in}}%
\pgfpathlineto{\pgfqpoint{4.208440in}{1.602793in}}%
\pgfpathlineto{\pgfqpoint{4.208577in}{1.603339in}}%
\pgfpathlineto{\pgfqpoint{4.208646in}{1.602719in}}%
\pgfpathlineto{\pgfqpoint{4.208989in}{1.602960in}}%
\pgfpathlineto{\pgfqpoint{4.209263in}{1.604275in}}%
\pgfpathlineto{\pgfqpoint{4.209469in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{4.209812in}{1.603704in}}%
\pgfpathlineto{\pgfqpoint{4.209949in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{4.210087in}{1.603766in}}%
\pgfpathlineto{\pgfqpoint{4.210224in}{1.602900in}}%
\pgfpathlineto{\pgfqpoint{4.210361in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{4.210498in}{1.602588in}}%
\pgfpathlineto{\pgfqpoint{4.210704in}{1.603908in}}%
\pgfpathlineto{\pgfqpoint{4.210978in}{1.603715in}}%
\pgfpathlineto{\pgfqpoint{4.211253in}{1.601477in}}%
\pgfpathlineto{\pgfqpoint{4.211390in}{1.602590in}}%
\pgfpathlineto{\pgfqpoint{4.211733in}{1.604541in}}%
\pgfpathlineto{\pgfqpoint{4.211939in}{1.603566in}}%
\pgfpathlineto{\pgfqpoint{4.212008in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{4.212282in}{1.602958in}}%
\pgfpathlineto{\pgfqpoint{4.212762in}{1.606121in}}%
\pgfpathlineto{\pgfqpoint{4.213654in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{4.213860in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{4.214066in}{1.609832in}}%
\pgfpathlineto{\pgfqpoint{4.214271in}{1.611532in}}%
\pgfpathlineto{\pgfqpoint{4.214477in}{1.610609in}}%
\pgfpathlineto{\pgfqpoint{4.214683in}{1.611715in}}%
\pgfpathlineto{\pgfqpoint{4.214889in}{1.611535in}}%
\pgfpathlineto{\pgfqpoint{4.215712in}{1.609775in}}%
\pgfpathlineto{\pgfqpoint{4.215849in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{4.216055in}{1.609970in}}%
\pgfpathlineto{\pgfqpoint{4.216124in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{4.216329in}{1.608286in}}%
\pgfpathlineto{\pgfqpoint{4.216535in}{1.608805in}}%
\pgfpathlineto{\pgfqpoint{4.216810in}{1.609577in}}%
\pgfpathlineto{\pgfqpoint{4.217564in}{1.604505in}}%
\pgfpathlineto{\pgfqpoint{4.217633in}{1.604568in}}%
\pgfpathlineto{\pgfqpoint{4.217976in}{1.602357in}}%
\pgfpathlineto{\pgfqpoint{4.218044in}{1.602412in}}%
\pgfpathlineto{\pgfqpoint{4.218182in}{1.602702in}}%
\pgfpathlineto{\pgfqpoint{4.218662in}{1.600995in}}%
\pgfpathlineto{\pgfqpoint{4.219211in}{1.601875in}}%
\pgfpathlineto{\pgfqpoint{4.219279in}{1.601455in}}%
\pgfpathlineto{\pgfqpoint{4.219622in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{4.219691in}{1.601330in}}%
\pgfpathlineto{\pgfqpoint{4.220377in}{1.603185in}}%
\pgfpathlineto{\pgfqpoint{4.220720in}{1.602202in}}%
\pgfpathlineto{\pgfqpoint{4.220789in}{1.602529in}}%
\pgfpathlineto{\pgfqpoint{4.220857in}{1.602432in}}%
\pgfpathlineto{\pgfqpoint{4.220926in}{1.602929in}}%
\pgfpathlineto{\pgfqpoint{4.221132in}{1.603374in}}%
\pgfpathlineto{\pgfqpoint{4.221200in}{1.603210in}}%
\pgfpathlineto{\pgfqpoint{4.221818in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{4.221955in}{1.601230in}}%
\pgfpathlineto{\pgfqpoint{4.222229in}{1.601094in}}%
\pgfpathlineto{\pgfqpoint{4.222847in}{1.598792in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{1.598912in}}%
\pgfpathlineto{\pgfqpoint{4.223738in}{1.601744in}}%
\pgfpathlineto{\pgfqpoint{4.223876in}{1.601534in}}%
\pgfpathlineto{\pgfqpoint{4.225042in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{4.225179in}{1.598015in}}%
\pgfpathlineto{\pgfqpoint{4.225522in}{1.597870in}}%
\pgfpathlineto{\pgfqpoint{4.225591in}{1.597440in}}%
\pgfpathlineto{\pgfqpoint{4.225728in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{4.226002in}{1.599325in}}%
\pgfpathlineto{\pgfqpoint{4.226140in}{1.599214in}}%
\pgfpathlineto{\pgfqpoint{4.226414in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{4.227237in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{4.228060in}{1.598929in}}%
\pgfpathlineto{\pgfqpoint{4.228129in}{1.598994in}}%
\pgfpathlineto{\pgfqpoint{4.228472in}{1.596886in}}%
\pgfpathlineto{\pgfqpoint{4.228541in}{1.596961in}}%
\pgfpathlineto{\pgfqpoint{4.229158in}{1.600025in}}%
\pgfpathlineto{\pgfqpoint{4.229364in}{1.599376in}}%
\pgfpathlineto{\pgfqpoint{4.229570in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{4.229707in}{1.599207in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.602120in}}%
\pgfpathlineto{\pgfqpoint{4.230530in}{1.601493in}}%
\pgfpathlineto{\pgfqpoint{4.230736in}{1.601921in}}%
\pgfpathlineto{\pgfqpoint{4.231079in}{1.601558in}}%
\pgfpathlineto{\pgfqpoint{4.231147in}{1.601777in}}%
\pgfpathlineto{\pgfqpoint{4.231422in}{1.600571in}}%
\pgfpathlineto{\pgfqpoint{4.231490in}{1.600827in}}%
\pgfpathlineto{\pgfqpoint{4.231765in}{1.602938in}}%
\pgfpathlineto{\pgfqpoint{4.231971in}{1.602452in}}%
\pgfpathlineto{\pgfqpoint{4.232039in}{1.602369in}}%
\pgfpathlineto{\pgfqpoint{4.232382in}{1.603653in}}%
\pgfpathlineto{\pgfqpoint{4.232451in}{1.603210in}}%
\pgfpathlineto{\pgfqpoint{4.233617in}{1.606290in}}%
\pgfpathlineto{\pgfqpoint{4.233686in}{1.605512in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{1.602884in}}%
\pgfpathlineto{\pgfqpoint{4.234578in}{1.602547in}}%
\pgfpathlineto{\pgfqpoint{4.234646in}{1.602093in}}%
\pgfpathlineto{\pgfqpoint{4.234852in}{1.602918in}}%
\pgfpathlineto{\pgfqpoint{4.235126in}{1.603454in}}%
\pgfpathlineto{\pgfqpoint{4.235195in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{4.235744in}{1.602085in}}%
\pgfpathlineto{\pgfqpoint{4.236293in}{1.605223in}}%
\pgfpathlineto{\pgfqpoint{4.236498in}{1.604174in}}%
\pgfpathlineto{\pgfqpoint{4.236567in}{1.603773in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{1.604930in}}%
\pgfpathlineto{\pgfqpoint{4.237047in}{1.606427in}}%
\pgfpathlineto{\pgfqpoint{4.237184in}{1.606548in}}%
\pgfpathlineto{\pgfqpoint{4.237253in}{1.606178in}}%
\pgfpathlineto{\pgfqpoint{4.237390in}{1.604809in}}%
\pgfpathlineto{\pgfqpoint{4.237733in}{1.605037in}}%
\pgfpathlineto{\pgfqpoint{4.237939in}{1.605701in}}%
\pgfpathlineto{\pgfqpoint{4.238008in}{1.605450in}}%
\pgfpathlineto{\pgfqpoint{4.238145in}{1.604064in}}%
\pgfpathlineto{\pgfqpoint{4.238282in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{4.238488in}{1.605254in}}%
\pgfpathlineto{\pgfqpoint{4.238625in}{1.604976in}}%
\pgfpathlineto{\pgfqpoint{4.238762in}{1.603593in}}%
\pgfpathlineto{\pgfqpoint{4.238968in}{1.604032in}}%
\pgfpathlineto{\pgfqpoint{4.239242in}{1.605094in}}%
\pgfpathlineto{\pgfqpoint{4.239311in}{1.604859in}}%
\pgfpathlineto{\pgfqpoint{4.239517in}{1.602989in}}%
\pgfpathlineto{\pgfqpoint{4.239723in}{1.603870in}}%
\pgfpathlineto{\pgfqpoint{4.239929in}{1.604835in}}%
\pgfpathlineto{\pgfqpoint{4.240066in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{4.240683in}{1.600617in}}%
\pgfpathlineto{\pgfqpoint{4.240752in}{1.601092in}}%
\pgfpathlineto{\pgfqpoint{4.240958in}{1.601176in}}%
\pgfpathlineto{\pgfqpoint{4.241506in}{1.598322in}}%
\pgfpathlineto{\pgfqpoint{4.242124in}{1.595747in}}%
\pgfpathlineto{\pgfqpoint{4.242192in}{1.596700in}}%
\pgfpathlineto{\pgfqpoint{4.242467in}{1.596315in}}%
\pgfpathlineto{\pgfqpoint{4.242604in}{1.595269in}}%
\pgfpathlineto{\pgfqpoint{4.242741in}{1.597167in}}%
\pgfpathlineto{\pgfqpoint{4.242878in}{1.597917in}}%
\pgfpathlineto{\pgfqpoint{4.242947in}{1.597764in}}%
\pgfpathlineto{\pgfqpoint{4.243359in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{4.243427in}{1.596275in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{1.598674in}}%
\pgfpathlineto{\pgfqpoint{4.243907in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{4.244182in}{1.598261in}}%
\pgfpathlineto{\pgfqpoint{4.244319in}{1.599193in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{1.598690in}}%
\pgfpathlineto{\pgfqpoint{4.244731in}{1.599065in}}%
\pgfpathlineto{\pgfqpoint{4.244936in}{1.600338in}}%
\pgfpathlineto{\pgfqpoint{4.245211in}{1.599544in}}%
\pgfpathlineto{\pgfqpoint{4.245279in}{1.599267in}}%
\pgfpathlineto{\pgfqpoint{4.245417in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{4.245760in}{1.600696in}}%
\pgfpathlineto{\pgfqpoint{4.245897in}{1.600652in}}%
\pgfpathlineto{\pgfqpoint{4.245965in}{1.600477in}}%
\pgfpathlineto{\pgfqpoint{4.246171in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{4.246583in}{1.603098in}}%
\pgfpathlineto{\pgfqpoint{4.246720in}{1.602599in}}%
\pgfpathlineto{\pgfqpoint{4.246857in}{1.601774in}}%
\pgfpathlineto{\pgfqpoint{4.246995in}{1.602604in}}%
\pgfpathlineto{\pgfqpoint{4.247269in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{4.247612in}{1.603927in}}%
\pgfpathlineto{\pgfqpoint{4.247681in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{4.247818in}{1.603284in}}%
\pgfpathlineto{\pgfqpoint{4.248367in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{4.248572in}{1.602322in}}%
\pgfpathlineto{\pgfqpoint{4.248847in}{1.601318in}}%
\pgfpathlineto{\pgfqpoint{4.248915in}{1.601953in}}%
\pgfpathlineto{\pgfqpoint{4.248984in}{1.602392in}}%
\pgfpathlineto{\pgfqpoint{4.249121in}{1.601372in}}%
\pgfpathlineto{\pgfqpoint{4.249327in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{4.249670in}{1.602997in}}%
\pgfpathlineto{\pgfqpoint{4.249739in}{1.602837in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{4.250287in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{4.250356in}{1.602671in}}%
\pgfpathlineto{\pgfqpoint{4.250425in}{1.601498in}}%
\pgfpathlineto{\pgfqpoint{4.250562in}{1.601913in}}%
\pgfpathlineto{\pgfqpoint{4.250768in}{1.601397in}}%
\pgfpathlineto{\pgfqpoint{4.251248in}{1.598485in}}%
\pgfpathlineto{\pgfqpoint{4.251316in}{1.598870in}}%
\pgfpathlineto{\pgfqpoint{4.251522in}{1.599374in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{1.598844in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{1.598259in}}%
\pgfpathlineto{\pgfqpoint{4.252002in}{1.598943in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{4.252688in}{1.596337in}}%
\pgfpathlineto{\pgfqpoint{4.252757in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{4.252894in}{1.596548in}}%
\pgfpathlineto{\pgfqpoint{4.253031in}{1.597070in}}%
\pgfpathlineto{\pgfqpoint{4.253237in}{1.598089in}}%
\pgfpathlineto{\pgfqpoint{4.253374in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{4.253786in}{1.596258in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{1.596333in}}%
\pgfpathlineto{\pgfqpoint{4.254404in}{1.595339in}}%
\pgfpathlineto{\pgfqpoint{4.254884in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{4.254952in}{1.595901in}}%
\pgfpathlineto{\pgfqpoint{4.255090in}{1.597077in}}%
\pgfpathlineto{\pgfqpoint{4.255227in}{1.596478in}}%
\pgfpathlineto{\pgfqpoint{4.255364in}{1.597633in}}%
\pgfpathlineto{\pgfqpoint{4.255638in}{1.596835in}}%
\pgfpathlineto{\pgfqpoint{4.255844in}{1.597902in}}%
\pgfpathlineto{\pgfqpoint{4.255913in}{1.597775in}}%
\pgfpathlineto{\pgfqpoint{4.256462in}{1.593851in}}%
\pgfpathlineto{\pgfqpoint{4.256805in}{1.593953in}}%
\pgfpathlineto{\pgfqpoint{4.256873in}{1.593380in}}%
\pgfpathlineto{\pgfqpoint{4.256942in}{1.594165in}}%
\pgfpathlineto{\pgfqpoint{4.257010in}{1.594102in}}%
\pgfpathlineto{\pgfqpoint{4.257148in}{1.594403in}}%
\pgfpathlineto{\pgfqpoint{4.257422in}{1.591815in}}%
\pgfpathlineto{\pgfqpoint{4.257628in}{1.592800in}}%
\pgfpathlineto{\pgfqpoint{4.258177in}{1.592368in}}%
\pgfpathlineto{\pgfqpoint{4.258245in}{1.592501in}}%
\pgfpathlineto{\pgfqpoint{4.258314in}{1.592633in}}%
\pgfpathlineto{\pgfqpoint{4.258382in}{1.592572in}}%
\pgfpathlineto{\pgfqpoint{4.258931in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{4.259274in}{1.590405in}}%
\pgfpathlineto{\pgfqpoint{4.259411in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{4.259892in}{1.591507in}}%
\pgfpathlineto{\pgfqpoint{4.259960in}{1.591224in}}%
\pgfpathlineto{\pgfqpoint{4.260235in}{1.591645in}}%
\pgfpathlineto{\pgfqpoint{4.260578in}{1.591084in}}%
\pgfpathlineto{\pgfqpoint{4.261538in}{1.593986in}}%
\pgfpathlineto{\pgfqpoint{4.261675in}{1.593232in}}%
\pgfpathlineto{\pgfqpoint{4.261813in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.262018in}{1.595075in}}%
\pgfpathlineto{\pgfqpoint{4.262156in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{4.262293in}{1.593308in}}%
\pgfpathlineto{\pgfqpoint{4.262567in}{1.593342in}}%
\pgfpathlineto{\pgfqpoint{4.263185in}{1.595631in}}%
\pgfpathlineto{\pgfqpoint{4.263528in}{1.595024in}}%
\pgfpathlineto{\pgfqpoint{4.263596in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{1.598781in}}%
\pgfpathlineto{\pgfqpoint{4.264282in}{1.598039in}}%
\pgfpathlineto{\pgfqpoint{4.264625in}{1.596376in}}%
\pgfpathlineto{\pgfqpoint{4.264762in}{1.597406in}}%
\pgfpathlineto{\pgfqpoint{4.264831in}{1.597409in}}%
\pgfpathlineto{\pgfqpoint{4.264968in}{1.596322in}}%
\pgfpathlineto{\pgfqpoint{4.265105in}{1.597577in}}%
\pgfpathlineto{\pgfqpoint{4.265929in}{1.599651in}}%
\pgfpathlineto{\pgfqpoint{4.265997in}{1.599107in}}%
\pgfpathlineto{\pgfqpoint{4.266409in}{1.598354in}}%
\pgfpathlineto{\pgfqpoint{4.266820in}{1.597218in}}%
\pgfpathlineto{\pgfqpoint{4.267095in}{1.599678in}}%
\pgfpathlineto{\pgfqpoint{4.267301in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{4.267506in}{1.598231in}}%
\pgfpathlineto{\pgfqpoint{4.267918in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{4.267987in}{1.599252in}}%
\pgfpathlineto{\pgfqpoint{4.268604in}{1.595767in}}%
\pgfpathlineto{\pgfqpoint{4.268673in}{1.596118in}}%
\pgfpathlineto{\pgfqpoint{4.269222in}{1.597073in}}%
\pgfpathlineto{\pgfqpoint{4.269839in}{1.594545in}}%
\pgfpathlineto{\pgfqpoint{4.269908in}{1.594660in}}%
\pgfpathlineto{\pgfqpoint{4.269976in}{1.594741in}}%
\pgfpathlineto{\pgfqpoint{4.270045in}{1.593988in}}%
\pgfpathlineto{\pgfqpoint{4.270251in}{1.594457in}}%
\pgfpathlineto{\pgfqpoint{4.270594in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{4.270731in}{1.595158in}}%
\pgfpathlineto{\pgfqpoint{4.271005in}{1.597198in}}%
\pgfpathlineto{\pgfqpoint{4.271142in}{1.596907in}}%
\pgfpathlineto{\pgfqpoint{4.271417in}{1.597658in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{1.597421in}}%
\pgfpathlineto{\pgfqpoint{4.272377in}{1.595017in}}%
\pgfpathlineto{\pgfqpoint{4.272514in}{1.595259in}}%
\pgfpathlineto{\pgfqpoint{4.272652in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{4.272926in}{1.597120in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{1.596728in}}%
\pgfpathlineto{\pgfqpoint{4.273269in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{4.273475in}{1.596810in}}%
\pgfpathlineto{\pgfqpoint{4.273543in}{1.596354in}}%
\pgfpathlineto{\pgfqpoint{4.274024in}{1.598318in}}%
\pgfpathlineto{\pgfqpoint{4.274229in}{1.597322in}}%
\pgfpathlineto{\pgfqpoint{4.274298in}{1.598046in}}%
\pgfpathlineto{\pgfqpoint{4.274435in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{4.274641in}{1.598816in}}%
\pgfpathlineto{\pgfqpoint{4.275190in}{1.595329in}}%
\pgfpathlineto{\pgfqpoint{4.275259in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{4.275327in}{1.595129in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{1.594629in}}%
\pgfpathlineto{\pgfqpoint{4.275670in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{4.276013in}{1.595887in}}%
\pgfpathlineto{\pgfqpoint{4.276082in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{4.276219in}{1.596550in}}%
\pgfpathlineto{\pgfqpoint{4.276356in}{1.595302in}}%
\pgfpathlineto{\pgfqpoint{4.276974in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{4.277317in}{1.595299in}}%
\pgfpathlineto{\pgfqpoint{4.277385in}{1.594772in}}%
\pgfpathlineto{\pgfqpoint{4.277522in}{1.594896in}}%
\pgfpathlineto{\pgfqpoint{4.277865in}{1.594031in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{1.594658in}}%
\pgfpathlineto{\pgfqpoint{4.278071in}{1.593833in}}%
\pgfpathlineto{\pgfqpoint{4.278208in}{1.593977in}}%
\pgfpathlineto{\pgfqpoint{4.278757in}{1.590776in}}%
\pgfpathlineto{\pgfqpoint{4.278826in}{1.591151in}}%
\pgfpathlineto{\pgfqpoint{4.278894in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.589872in}}%
\pgfpathlineto{\pgfqpoint{4.279237in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{4.279443in}{1.589780in}}%
\pgfpathlineto{\pgfqpoint{4.279580in}{1.590681in}}%
\pgfpathlineto{\pgfqpoint{4.279718in}{1.591896in}}%
\pgfpathlineto{\pgfqpoint{4.279923in}{1.591163in}}%
\pgfpathlineto{\pgfqpoint{4.280335in}{1.591957in}}%
\pgfpathlineto{\pgfqpoint{4.280404in}{1.592449in}}%
\pgfpathlineto{\pgfqpoint{4.280472in}{1.591951in}}%
\pgfpathlineto{\pgfqpoint{4.280884in}{1.592305in}}%
\pgfpathlineto{\pgfqpoint{4.280952in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{4.281090in}{1.591645in}}%
\pgfpathlineto{\pgfqpoint{4.281158in}{1.591818in}}%
\pgfpathlineto{\pgfqpoint{4.281433in}{1.592664in}}%
\pgfpathlineto{\pgfqpoint{4.281570in}{1.592382in}}%
\pgfpathlineto{\pgfqpoint{4.282119in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{4.282256in}{1.591458in}}%
\pgfpathlineto{\pgfqpoint{4.282325in}{1.591130in}}%
\pgfpathlineto{\pgfqpoint{4.282462in}{1.592434in}}%
\pgfpathlineto{\pgfqpoint{4.282736in}{1.591811in}}%
\pgfpathlineto{\pgfqpoint{4.282805in}{1.591877in}}%
\pgfpathlineto{\pgfqpoint{4.282942in}{1.590830in}}%
\pgfpathlineto{\pgfqpoint{4.283148in}{1.591684in}}%
\pgfpathlineto{\pgfqpoint{4.283216in}{1.592040in}}%
\pgfpathlineto{\pgfqpoint{4.283354in}{1.591086in}}%
\pgfpathlineto{\pgfqpoint{4.283765in}{1.592549in}}%
\pgfpathlineto{\pgfqpoint{4.284177in}{1.593998in}}%
\pgfpathlineto{\pgfqpoint{4.284451in}{1.593285in}}%
\pgfpathlineto{\pgfqpoint{4.284588in}{1.593914in}}%
\pgfpathlineto{\pgfqpoint{4.284863in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{1.594777in}}%
\pgfpathlineto{\pgfqpoint{4.285069in}{1.594851in}}%
\pgfpathlineto{\pgfqpoint{4.285206in}{1.593754in}}%
\pgfpathlineto{\pgfqpoint{4.285412in}{1.594468in}}%
\pgfpathlineto{\pgfqpoint{4.285480in}{1.594529in}}%
\pgfpathlineto{\pgfqpoint{4.285755in}{1.594761in}}%
\pgfpathlineto{\pgfqpoint{4.285892in}{1.593958in}}%
\pgfpathlineto{\pgfqpoint{4.286303in}{1.594741in}}%
\pgfpathlineto{\pgfqpoint{4.286372in}{1.595047in}}%
\pgfpathlineto{\pgfqpoint{4.286441in}{1.594690in}}%
\pgfpathlineto{\pgfqpoint{4.286509in}{1.594764in}}%
\pgfpathlineto{\pgfqpoint{4.286715in}{1.593983in}}%
\pgfpathlineto{\pgfqpoint{4.286852in}{1.594201in}}%
\pgfpathlineto{\pgfqpoint{4.286921in}{1.594812in}}%
\pgfpathlineto{\pgfqpoint{4.287195in}{1.594558in}}%
\pgfpathlineto{\pgfqpoint{4.287264in}{1.594530in}}%
\pgfpathlineto{\pgfqpoint{4.287950in}{1.592142in}}%
\pgfpathlineto{\pgfqpoint{4.288156in}{1.592503in}}%
\pgfpathlineto{\pgfqpoint{4.288499in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{4.288910in}{1.588337in}}%
\pgfpathlineto{\pgfqpoint{4.289253in}{1.590802in}}%
\pgfpathlineto{\pgfqpoint{4.289391in}{1.590688in}}%
\pgfpathlineto{\pgfqpoint{4.289528in}{1.590602in}}%
\pgfpathlineto{\pgfqpoint{4.289665in}{1.590026in}}%
\pgfpathlineto{\pgfqpoint{4.289802in}{1.590653in}}%
\pgfpathlineto{\pgfqpoint{4.290077in}{1.591146in}}%
\pgfpathlineto{\pgfqpoint{4.290214in}{1.590913in}}%
\pgfpathlineto{\pgfqpoint{4.290351in}{1.590674in}}%
\pgfpathlineto{\pgfqpoint{4.290420in}{1.591054in}}%
\pgfpathlineto{\pgfqpoint{4.290968in}{1.593626in}}%
\pgfpathlineto{\pgfqpoint{4.291517in}{1.594361in}}%
\pgfpathlineto{\pgfqpoint{4.291586in}{1.594099in}}%
\pgfpathlineto{\pgfqpoint{4.291654in}{1.594380in}}%
\pgfpathlineto{\pgfqpoint{4.291860in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{4.291997in}{1.595059in}}%
\pgfpathlineto{\pgfqpoint{4.292135in}{1.594721in}}%
\pgfpathlineto{\pgfqpoint{4.292203in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{4.292272in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{4.292409in}{1.595779in}}%
\pgfpathlineto{\pgfqpoint{4.293095in}{1.594137in}}%
\pgfpathlineto{\pgfqpoint{4.293164in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{4.293507in}{1.594903in}}%
\pgfpathlineto{\pgfqpoint{4.293575in}{1.594948in}}%
\pgfpathlineto{\pgfqpoint{4.293987in}{1.595971in}}%
\pgfpathlineto{\pgfqpoint{4.294261in}{1.595259in}}%
\pgfpathlineto{\pgfqpoint{4.294330in}{1.595796in}}%
\pgfpathlineto{\pgfqpoint{4.294398in}{1.596386in}}%
\pgfpathlineto{\pgfqpoint{4.294536in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{4.295153in}{1.592585in}}%
\pgfpathlineto{\pgfqpoint{4.295633in}{1.591311in}}%
\pgfpathlineto{\pgfqpoint{4.295771in}{1.591673in}}%
\pgfpathlineto{\pgfqpoint{4.295908in}{1.591756in}}%
\pgfpathlineto{\pgfqpoint{4.296319in}{1.589625in}}%
\pgfpathlineto{\pgfqpoint{4.296662in}{1.589994in}}%
\pgfpathlineto{\pgfqpoint{4.297005in}{1.591604in}}%
\pgfpathlineto{\pgfqpoint{4.297143in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{4.297486in}{1.589786in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{4.297691in}{1.590235in}}%
\pgfpathlineto{\pgfqpoint{4.297760in}{1.590008in}}%
\pgfpathlineto{\pgfqpoint{4.297829in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{4.298034in}{1.590941in}}%
\pgfpathlineto{\pgfqpoint{4.298515in}{1.590045in}}%
\pgfpathlineto{\pgfqpoint{4.299132in}{1.591873in}}%
\pgfpathlineto{\pgfqpoint{4.299406in}{1.591571in}}%
\pgfpathlineto{\pgfqpoint{4.299544in}{1.590873in}}%
\pgfpathlineto{\pgfqpoint{4.299612in}{1.591847in}}%
\pgfpathlineto{\pgfqpoint{4.299749in}{1.591660in}}%
\pgfpathlineto{\pgfqpoint{4.299887in}{1.591462in}}%
\pgfpathlineto{\pgfqpoint{4.300230in}{1.592521in}}%
\pgfpathlineto{\pgfqpoint{4.300435in}{1.592980in}}%
\pgfpathlineto{\pgfqpoint{4.300504in}{1.592301in}}%
\pgfpathlineto{\pgfqpoint{4.300573in}{1.592230in}}%
\pgfpathlineto{\pgfqpoint{4.300710in}{1.592414in}}%
\pgfpathlineto{\pgfqpoint{4.300847in}{1.593519in}}%
\pgfpathlineto{\pgfqpoint{4.301121in}{1.592811in}}%
\pgfpathlineto{\pgfqpoint{4.301327in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{4.301396in}{1.592256in}}%
\pgfpathlineto{\pgfqpoint{4.301533in}{1.593606in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{1.591816in}}%
\pgfpathlineto{\pgfqpoint{4.302356in}{1.589121in}}%
\pgfpathlineto{\pgfqpoint{4.302425in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{4.302631in}{1.589736in}}%
\pgfpathlineto{\pgfqpoint{4.303660in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{4.304071in}{1.588555in}}%
\pgfpathlineto{\pgfqpoint{4.304209in}{1.587827in}}%
\pgfpathlineto{\pgfqpoint{4.304552in}{1.585684in}}%
\pgfpathlineto{\pgfqpoint{4.304826in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{4.305032in}{1.586755in}}%
\pgfpathlineto{\pgfqpoint{4.305169in}{1.584463in}}%
\pgfpathlineto{\pgfqpoint{4.305512in}{1.585001in}}%
\pgfpathlineto{\pgfqpoint{4.305581in}{1.585494in}}%
\pgfpathlineto{\pgfqpoint{4.305786in}{1.584567in}}%
\pgfpathlineto{\pgfqpoint{4.305855in}{1.584524in}}%
\pgfpathlineto{\pgfqpoint{4.305924in}{1.584915in}}%
\pgfpathlineto{\pgfqpoint{4.305992in}{1.585711in}}%
\pgfpathlineto{\pgfqpoint{4.306198in}{1.584500in}}%
\pgfpathlineto{\pgfqpoint{4.306335in}{1.584704in}}%
\pgfpathlineto{\pgfqpoint{4.306404in}{1.584417in}}%
\pgfpathlineto{\pgfqpoint{4.306541in}{1.584233in}}%
\pgfpathlineto{\pgfqpoint{4.306747in}{1.583263in}}%
\pgfpathlineto{\pgfqpoint{4.306884in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{4.307090in}{1.582479in}}%
\pgfpathlineto{\pgfqpoint{4.307501in}{1.583134in}}%
\pgfpathlineto{\pgfqpoint{4.307707in}{1.584005in}}%
\pgfpathlineto{\pgfqpoint{4.307913in}{1.583328in}}%
\pgfpathlineto{\pgfqpoint{4.308187in}{1.581720in}}%
\pgfpathlineto{\pgfqpoint{4.308256in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{4.308530in}{1.583521in}}%
\pgfpathlineto{\pgfqpoint{4.308599in}{1.582980in}}%
\pgfpathlineto{\pgfqpoint{4.309285in}{1.580819in}}%
\pgfpathlineto{\pgfqpoint{4.309559in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{4.309697in}{1.581421in}}%
\pgfpathlineto{\pgfqpoint{4.310177in}{1.580454in}}%
\pgfpathlineto{\pgfqpoint{4.310657in}{1.581791in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{1.580983in}}%
\pgfpathlineto{\pgfqpoint{4.310932in}{1.581278in}}%
\pgfpathlineto{\pgfqpoint{4.311275in}{1.581942in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{1.581725in}}%
\pgfpathlineto{\pgfqpoint{4.311755in}{1.580946in}}%
\pgfpathlineto{\pgfqpoint{4.312029in}{1.581304in}}%
\pgfpathlineto{\pgfqpoint{4.312098in}{1.580969in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{1.581483in}}%
\pgfpathlineto{\pgfqpoint{4.312578in}{1.582745in}}%
\pgfpathlineto{\pgfqpoint{4.312784in}{1.582372in}}%
\pgfpathlineto{\pgfqpoint{4.312852in}{1.581743in}}%
\pgfpathlineto{\pgfqpoint{4.313058in}{1.582828in}}%
\pgfpathlineto{\pgfqpoint{4.313264in}{1.582958in}}%
\pgfpathlineto{\pgfqpoint{4.313881in}{1.580604in}}%
\pgfpathlineto{\pgfqpoint{4.314156in}{1.581576in}}%
\pgfpathlineto{\pgfqpoint{4.314499in}{1.581251in}}%
\pgfpathlineto{\pgfqpoint{4.314636in}{1.581410in}}%
\pgfpathlineto{\pgfqpoint{4.314842in}{1.579971in}}%
\pgfpathlineto{\pgfqpoint{4.315116in}{1.579000in}}%
\pgfpathlineto{\pgfqpoint{4.315048in}{1.580121in}}%
\pgfpathlineto{\pgfqpoint{4.315185in}{1.579833in}}%
\pgfpathlineto{\pgfqpoint{4.315734in}{1.580830in}}%
\pgfpathlineto{\pgfqpoint{4.315802in}{1.580813in}}%
\pgfpathlineto{\pgfqpoint{4.316282in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{4.316351in}{1.579698in}}%
\pgfpathlineto{\pgfqpoint{4.317312in}{1.586289in}}%
\pgfpathlineto{\pgfqpoint{4.317517in}{1.585038in}}%
\pgfpathlineto{\pgfqpoint{4.317723in}{1.585940in}}%
\pgfpathlineto{\pgfqpoint{4.317929in}{1.585049in}}%
\pgfpathlineto{\pgfqpoint{4.317998in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{4.318272in}{1.587211in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{1.586716in}}%
\pgfpathlineto{\pgfqpoint{4.318615in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{4.318889in}{1.587533in}}%
\pgfpathlineto{\pgfqpoint{4.319438in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{4.319575in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{4.319918in}{1.586337in}}%
\pgfpathlineto{\pgfqpoint{4.320604in}{1.582689in}}%
\pgfpathlineto{\pgfqpoint{4.321016in}{1.581296in}}%
\pgfpathlineto{\pgfqpoint{4.321290in}{1.580826in}}%
\pgfpathlineto{\pgfqpoint{4.321565in}{1.579399in}}%
\pgfpathlineto{\pgfqpoint{4.321633in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{4.321976in}{1.581355in}}%
\pgfpathlineto{\pgfqpoint{4.322114in}{1.581316in}}%
\pgfpathlineto{\pgfqpoint{4.322319in}{1.581584in}}%
\pgfpathlineto{\pgfqpoint{4.322800in}{1.579776in}}%
\pgfpathlineto{\pgfqpoint{4.322868in}{1.579994in}}%
\pgfpathlineto{\pgfqpoint{4.323417in}{1.582519in}}%
\pgfpathlineto{\pgfqpoint{4.323486in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{4.323554in}{1.581978in}}%
\pgfpathlineto{\pgfqpoint{4.323760in}{1.582707in}}%
\pgfpathlineto{\pgfqpoint{4.323897in}{1.582087in}}%
\pgfpathlineto{\pgfqpoint{4.324172in}{1.581725in}}%
\pgfpathlineto{\pgfqpoint{4.324583in}{1.583057in}}%
\pgfpathlineto{\pgfqpoint{4.324721in}{1.582682in}}%
\pgfpathlineto{\pgfqpoint{4.324858in}{1.582616in}}%
\pgfpathlineto{\pgfqpoint{4.325407in}{1.584594in}}%
\pgfpathlineto{\pgfqpoint{4.325475in}{1.584552in}}%
\pgfpathlineto{\pgfqpoint{4.326024in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{4.326504in}{1.586527in}}%
\pgfpathlineto{\pgfqpoint{4.326573in}{1.585696in}}%
\pgfpathlineto{\pgfqpoint{4.326641in}{1.585801in}}%
\pgfpathlineto{\pgfqpoint{4.326710in}{1.585445in}}%
\pgfpathlineto{\pgfqpoint{4.326916in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{4.327053in}{1.585016in}}%
\pgfpathlineto{\pgfqpoint{4.327396in}{1.584745in}}%
\pgfpathlineto{\pgfqpoint{4.327602in}{1.585674in}}%
\pgfpathlineto{\pgfqpoint{4.327739in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{4.327808in}{1.584916in}}%
\pgfpathlineto{\pgfqpoint{4.328013in}{1.585327in}}%
\pgfpathlineto{\pgfqpoint{4.328151in}{1.585675in}}%
\pgfpathlineto{\pgfqpoint{4.328288in}{1.585523in}}%
\pgfpathlineto{\pgfqpoint{4.328699in}{1.583845in}}%
\pgfpathlineto{\pgfqpoint{4.328768in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{4.328974in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{4.329317in}{1.586455in}}%
\pgfpathlineto{\pgfqpoint{4.329454in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{4.329660in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{4.329934in}{1.587128in}}%
\pgfpathlineto{\pgfqpoint{4.330140in}{1.586694in}}%
\pgfpathlineto{\pgfqpoint{4.330483in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{4.330552in}{1.584839in}}%
\pgfpathlineto{\pgfqpoint{4.330757in}{1.585409in}}%
\pgfpathlineto{\pgfqpoint{4.330895in}{1.587094in}}%
\pgfpathlineto{\pgfqpoint{4.331169in}{1.586896in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{1.585692in}}%
\pgfpathlineto{\pgfqpoint{4.331649in}{1.586083in}}%
\pgfpathlineto{\pgfqpoint{4.331924in}{1.586844in}}%
\pgfpathlineto{\pgfqpoint{4.332267in}{1.585903in}}%
\pgfpathlineto{\pgfqpoint{4.332404in}{1.586215in}}%
\pgfpathlineto{\pgfqpoint{4.332678in}{1.586729in}}%
\pgfpathlineto{\pgfqpoint{4.332816in}{1.585731in}}%
\pgfpathlineto{\pgfqpoint{4.333021in}{1.586851in}}%
\pgfpathlineto{\pgfqpoint{4.333433in}{1.584227in}}%
\pgfpathlineto{\pgfqpoint{4.333845in}{1.584658in}}%
\pgfpathlineto{\pgfqpoint{4.333913in}{1.584453in}}%
\pgfpathlineto{\pgfqpoint{4.333982in}{1.584665in}}%
\pgfpathlineto{\pgfqpoint{4.334119in}{1.585143in}}%
\pgfpathlineto{\pgfqpoint{4.334188in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{4.334599in}{1.583998in}}%
\pgfpathlineto{\pgfqpoint{4.334736in}{1.584288in}}%
\pgfpathlineto{\pgfqpoint{4.334942in}{1.584148in}}%
\pgfpathlineto{\pgfqpoint{4.335217in}{1.582510in}}%
\pgfpathlineto{\pgfqpoint{4.335560in}{1.583100in}}%
\pgfpathlineto{\pgfqpoint{4.335628in}{1.583328in}}%
\pgfpathlineto{\pgfqpoint{4.335765in}{1.582758in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{1.583115in}}%
\pgfpathlineto{\pgfqpoint{4.336177in}{1.582998in}}%
\pgfpathlineto{\pgfqpoint{4.336520in}{1.581156in}}%
\pgfpathlineto{\pgfqpoint{4.336863in}{1.581829in}}%
\pgfpathlineto{\pgfqpoint{4.337000in}{1.582365in}}%
\pgfpathlineto{\pgfqpoint{4.337137in}{1.581452in}}%
\pgfpathlineto{\pgfqpoint{4.337343in}{1.581649in}}%
\pgfpathlineto{\pgfqpoint{4.337618in}{1.580305in}}%
\pgfpathlineto{\pgfqpoint{4.337823in}{1.580641in}}%
\pgfpathlineto{\pgfqpoint{4.337892in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{4.338304in}{1.581817in}}%
\pgfpathlineto{\pgfqpoint{4.338853in}{1.580727in}}%
\pgfpathlineto{\pgfqpoint{4.339264in}{1.579381in}}%
\pgfpathlineto{\pgfqpoint{4.339333in}{1.579738in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{1.580335in}}%
\pgfpathlineto{\pgfqpoint{4.339607in}{1.579697in}}%
\pgfpathlineto{\pgfqpoint{4.339676in}{1.580236in}}%
\pgfpathlineto{\pgfqpoint{4.339813in}{1.580368in}}%
\pgfpathlineto{\pgfqpoint{4.340087in}{1.579264in}}%
\pgfpathlineto{\pgfqpoint{4.340225in}{1.579325in}}%
\pgfpathlineto{\pgfqpoint{4.340705in}{1.579262in}}%
\pgfpathlineto{\pgfqpoint{4.340842in}{1.579137in}}%
\pgfpathlineto{\pgfqpoint{4.341116in}{1.577236in}}%
\pgfpathlineto{\pgfqpoint{4.341185in}{1.578284in}}%
\pgfpathlineto{\pgfqpoint{4.341665in}{1.578125in}}%
\pgfpathlineto{\pgfqpoint{4.341802in}{1.578707in}}%
\pgfpathlineto{\pgfqpoint{4.341871in}{1.579297in}}%
\pgfpathlineto{\pgfqpoint{4.342077in}{1.578112in}}%
\pgfpathlineto{\pgfqpoint{4.342145in}{1.578333in}}%
\pgfpathlineto{\pgfqpoint{4.342283in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{4.342694in}{1.576251in}}%
\pgfpathlineto{\pgfqpoint{4.343037in}{1.576756in}}%
\pgfpathlineto{\pgfqpoint{4.343174in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{4.343243in}{1.576534in}}%
\pgfpathlineto{\pgfqpoint{4.343860in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{4.343929in}{1.577127in}}%
\pgfpathlineto{\pgfqpoint{4.344135in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{4.344341in}{1.576161in}}%
\pgfpathlineto{\pgfqpoint{4.344752in}{1.578408in}}%
\pgfpathlineto{\pgfqpoint{4.345027in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{4.345164in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.345233in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{4.345919in}{1.580521in}}%
\pgfpathlineto{\pgfqpoint{4.346124in}{1.579490in}}%
\pgfpathlineto{\pgfqpoint{4.346193in}{1.580616in}}%
\pgfpathlineto{\pgfqpoint{4.346605in}{1.580953in}}%
\pgfpathlineto{\pgfqpoint{4.347702in}{1.584561in}}%
\pgfpathlineto{\pgfqpoint{4.347839in}{1.584484in}}%
\pgfpathlineto{\pgfqpoint{4.348525in}{1.587641in}}%
\pgfpathlineto{\pgfqpoint{4.349074in}{1.584941in}}%
\pgfpathlineto{\pgfqpoint{4.349486in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{4.349554in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{4.349760in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{4.349897in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{4.350103in}{1.586608in}}%
\pgfpathlineto{\pgfqpoint{4.350240in}{1.585750in}}%
\pgfpathlineto{\pgfqpoint{4.350309in}{1.585487in}}%
\pgfpathlineto{\pgfqpoint{4.350378in}{1.585901in}}%
\pgfpathlineto{\pgfqpoint{4.350446in}{1.585627in}}%
\pgfpathlineto{\pgfqpoint{4.350721in}{1.586192in}}%
\pgfpathlineto{\pgfqpoint{4.350789in}{1.585988in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{1.582750in}}%
\pgfpathlineto{\pgfqpoint{4.351544in}{1.583046in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{4.351818in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{4.352299in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{4.352367in}{1.580939in}}%
\pgfpathlineto{\pgfqpoint{4.352710in}{1.578033in}}%
\pgfpathlineto{\pgfqpoint{4.352985in}{1.579495in}}%
\pgfpathlineto{\pgfqpoint{4.353053in}{1.579528in}}%
\pgfpathlineto{\pgfqpoint{4.353122in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{4.353328in}{1.579752in}}%
\pgfpathlineto{\pgfqpoint{4.353533in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{4.353876in}{1.580545in}}%
\pgfpathlineto{\pgfqpoint{4.354219in}{1.580986in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{4.354425in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{4.354700in}{1.581314in}}%
\pgfpathlineto{\pgfqpoint{4.354974in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{4.355248in}{1.580931in}}%
\pgfpathlineto{\pgfqpoint{4.355386in}{1.581823in}}%
\pgfpathlineto{\pgfqpoint{4.355523in}{1.581126in}}%
\pgfpathlineto{\pgfqpoint{4.355660in}{1.581024in}}%
\pgfpathlineto{\pgfqpoint{4.355729in}{1.581217in}}%
\pgfpathlineto{\pgfqpoint{4.355797in}{1.581571in}}%
\pgfpathlineto{\pgfqpoint{4.355934in}{1.580922in}}%
\pgfpathlineto{\pgfqpoint{4.356140in}{1.579756in}}%
\pgfpathlineto{\pgfqpoint{4.356277in}{1.581200in}}%
\pgfpathlineto{\pgfqpoint{4.356483in}{1.581456in}}%
\pgfpathlineto{\pgfqpoint{4.356689in}{1.581131in}}%
\pgfpathlineto{\pgfqpoint{4.356758in}{1.581699in}}%
\pgfpathlineto{\pgfqpoint{4.356895in}{1.581191in}}%
\pgfpathlineto{\pgfqpoint{4.357306in}{1.579587in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{4.357787in}{1.580450in}}%
\pgfpathlineto{\pgfqpoint{4.358198in}{1.579919in}}%
\pgfpathlineto{\pgfqpoint{4.358267in}{1.580125in}}%
\pgfpathlineto{\pgfqpoint{4.358816in}{1.579200in}}%
\pgfpathlineto{\pgfqpoint{4.358953in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{4.359227in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{4.359365in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{4.359570in}{1.579927in}}%
\pgfpathlineto{\pgfqpoint{4.360051in}{1.578368in}}%
\pgfpathlineto{\pgfqpoint{4.360599in}{1.578125in}}%
\pgfpathlineto{\pgfqpoint{4.360737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{4.361080in}{1.576998in}}%
\pgfpathlineto{\pgfqpoint{4.361217in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{4.361285in}{1.576805in}}%
\pgfpathlineto{\pgfqpoint{4.361423in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{4.361628in}{1.579319in}}%
\pgfpathlineto{\pgfqpoint{4.361903in}{1.577665in}}%
\pgfpathlineto{\pgfqpoint{4.362383in}{1.576224in}}%
\pgfpathlineto{\pgfqpoint{4.363000in}{1.573512in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{1.573558in}}%
\pgfpathlineto{\pgfqpoint{4.363138in}{1.573680in}}%
\pgfpathlineto{\pgfqpoint{4.363618in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{4.363755in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{4.364029in}{1.574020in}}%
\pgfpathlineto{\pgfqpoint{4.364372in}{1.576044in}}%
\pgfpathlineto{\pgfqpoint{4.364441in}{1.575801in}}%
\pgfpathlineto{\pgfqpoint{4.364578in}{1.575135in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{1.575607in}}%
\pgfpathlineto{\pgfqpoint{4.364784in}{1.576161in}}%
\pgfpathlineto{\pgfqpoint{4.364990in}{1.575556in}}%
\pgfpathlineto{\pgfqpoint{4.365196in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{4.365607in}{1.575416in}}%
\pgfpathlineto{\pgfqpoint{4.365676in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{4.365950in}{1.575301in}}%
\pgfpathlineto{\pgfqpoint{4.366431in}{1.576469in}}%
\pgfpathlineto{\pgfqpoint{4.366499in}{1.576436in}}%
\pgfpathlineto{\pgfqpoint{4.366568in}{1.576991in}}%
\pgfpathlineto{\pgfqpoint{4.366911in}{1.576858in}}%
\pgfpathlineto{\pgfqpoint{4.367185in}{1.578655in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.577608in}}%
\pgfpathlineto{\pgfqpoint{4.367460in}{1.576951in}}%
\pgfpathlineto{\pgfqpoint{4.367665in}{1.578078in}}%
\pgfpathlineto{\pgfqpoint{4.367803in}{1.578013in}}%
\pgfpathlineto{\pgfqpoint{4.368214in}{1.580083in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{4.368420in}{1.580767in}}%
\pgfpathlineto{\pgfqpoint{4.368626in}{1.579443in}}%
\pgfpathlineto{\pgfqpoint{4.369243in}{1.581433in}}%
\pgfpathlineto{\pgfqpoint{4.369312in}{1.581353in}}%
\pgfpathlineto{\pgfqpoint{4.369586in}{1.579568in}}%
\pgfpathlineto{\pgfqpoint{4.369792in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{4.370066in}{1.581087in}}%
\pgfpathlineto{\pgfqpoint{4.370204in}{1.580699in}}%
\pgfpathlineto{\pgfqpoint{4.370341in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{4.370547in}{1.580461in}}%
\pgfpathlineto{\pgfqpoint{4.370752in}{1.580459in}}%
\pgfpathlineto{\pgfqpoint{4.370821in}{1.581411in}}%
\pgfpathlineto{\pgfqpoint{4.370958in}{1.580249in}}%
\pgfpathlineto{\pgfqpoint{4.371027in}{1.580737in}}%
\pgfpathlineto{\pgfqpoint{4.371850in}{1.582972in}}%
\pgfpathlineto{\pgfqpoint{4.371919in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{4.372467in}{1.579546in}}%
\pgfpathlineto{\pgfqpoint{4.372536in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{4.372605in}{1.579230in}}%
\pgfpathlineto{\pgfqpoint{4.372673in}{1.579532in}}%
\pgfpathlineto{\pgfqpoint{4.372810in}{1.578775in}}%
\pgfpathlineto{\pgfqpoint{4.372879in}{1.580047in}}%
\pgfpathlineto{\pgfqpoint{4.373291in}{1.581404in}}%
\pgfpathlineto{\pgfqpoint{4.373359in}{1.581367in}}%
\pgfpathlineto{\pgfqpoint{4.373565in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{4.373634in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{4.374183in}{1.583045in}}%
\pgfpathlineto{\pgfqpoint{4.374320in}{1.582600in}}%
\pgfpathlineto{\pgfqpoint{4.374388in}{1.582709in}}%
\pgfpathlineto{\pgfqpoint{4.374457in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.374663in}{1.581512in}}%
\pgfpathlineto{\pgfqpoint{4.374731in}{1.582190in}}%
\pgfpathlineto{\pgfqpoint{4.374869in}{1.583580in}}%
\pgfpathlineto{\pgfqpoint{4.375143in}{1.583119in}}%
\pgfpathlineto{\pgfqpoint{4.375212in}{1.582269in}}%
\pgfpathlineto{\pgfqpoint{4.375555in}{1.582528in}}%
\pgfpathlineto{\pgfqpoint{4.375692in}{1.582748in}}%
\pgfpathlineto{\pgfqpoint{4.376378in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{4.376858in}{1.580303in}}%
\pgfpathlineto{\pgfqpoint{4.377338in}{1.577155in}}%
\pgfpathlineto{\pgfqpoint{4.377475in}{1.577168in}}%
\pgfpathlineto{\pgfqpoint{4.377681in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{4.378367in}{1.573777in}}%
\pgfpathlineto{\pgfqpoint{4.378436in}{1.573908in}}%
\pgfpathlineto{\pgfqpoint{4.378504in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{4.378779in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{4.379808in}{1.570428in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{4.380631in}{1.571927in}}%
\pgfpathlineto{\pgfqpoint{4.380837in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{4.380906in}{1.572364in}}%
\pgfpathlineto{\pgfqpoint{4.380974in}{1.571867in}}%
\pgfpathlineto{\pgfqpoint{4.381180in}{1.571694in}}%
\pgfpathlineto{\pgfqpoint{4.381249in}{1.571808in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{1.570863in}}%
\pgfpathlineto{\pgfqpoint{4.381592in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{4.381866in}{1.573409in}}%
\pgfpathlineto{\pgfqpoint{4.382140in}{1.573162in}}%
\pgfpathlineto{\pgfqpoint{4.382278in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{4.382758in}{1.574202in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.573858in}}%
\pgfpathlineto{\pgfqpoint{4.383444in}{1.572436in}}%
\pgfpathlineto{\pgfqpoint{4.383581in}{1.572316in}}%
\pgfpathlineto{\pgfqpoint{4.383924in}{1.572804in}}%
\pgfpathlineto{\pgfqpoint{4.384061in}{1.571861in}}%
\pgfpathlineto{\pgfqpoint{4.384130in}{1.572547in}}%
\pgfpathlineto{\pgfqpoint{4.384336in}{1.572916in}}%
\pgfpathlineto{\pgfqpoint{4.384816in}{1.571512in}}%
\pgfpathlineto{\pgfqpoint{4.385090in}{1.570409in}}%
\pgfpathlineto{\pgfqpoint{4.385296in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{4.385502in}{1.571881in}}%
\pgfpathlineto{\pgfqpoint{4.385639in}{1.570467in}}%
\pgfpathlineto{\pgfqpoint{4.385776in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{4.385845in}{1.571054in}}%
\pgfpathlineto{\pgfqpoint{4.386119in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{4.386394in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{4.386256in}{1.571160in}}%
\pgfpathlineto{\pgfqpoint{4.386462in}{1.570705in}}%
\pgfpathlineto{\pgfqpoint{4.386805in}{1.569881in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.570335in}}%
\pgfpathlineto{\pgfqpoint{4.387080in}{1.570754in}}%
\pgfpathlineto{\pgfqpoint{4.387148in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{4.387354in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{4.387491in}{1.570323in}}%
\pgfpathlineto{\pgfqpoint{4.388109in}{1.572854in}}%
\pgfpathlineto{\pgfqpoint{4.388726in}{1.575018in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{1.575686in}}%
\pgfpathlineto{\pgfqpoint{4.389001in}{1.575348in}}%
\pgfpathlineto{\pgfqpoint{4.389138in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{4.389344in}{1.575048in}}%
\pgfpathlineto{\pgfqpoint{4.389618in}{1.576459in}}%
\pgfpathlineto{\pgfqpoint{4.389687in}{1.576170in}}%
\pgfpathlineto{\pgfqpoint{4.390098in}{1.575315in}}%
\pgfpathlineto{\pgfqpoint{4.390510in}{1.576176in}}%
\pgfpathlineto{\pgfqpoint{4.390921in}{1.573955in}}%
\pgfpathlineto{\pgfqpoint{4.390990in}{1.574278in}}%
\pgfpathlineto{\pgfqpoint{4.391127in}{1.574878in}}%
\pgfpathlineto{\pgfqpoint{4.391264in}{1.574772in}}%
\pgfpathlineto{\pgfqpoint{4.391470in}{1.573701in}}%
\pgfpathlineto{\pgfqpoint{4.391813in}{1.574262in}}%
\pgfpathlineto{\pgfqpoint{4.391950in}{1.575939in}}%
\pgfpathlineto{\pgfqpoint{4.392156in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{4.392568in}{1.572869in}}%
\pgfpathlineto{\pgfqpoint{4.392774in}{1.573509in}}%
\pgfpathlineto{\pgfqpoint{4.392911in}{1.573721in}}%
\pgfpathlineto{\pgfqpoint{4.393185in}{1.572474in}}%
\pgfpathlineto{\pgfqpoint{4.393254in}{1.572608in}}%
\pgfpathlineto{\pgfqpoint{4.393528in}{1.574543in}}%
\pgfpathlineto{\pgfqpoint{4.393803in}{1.574372in}}%
\pgfpathlineto{\pgfqpoint{4.394214in}{1.575542in}}%
\pgfpathlineto{\pgfqpoint{4.394626in}{1.574637in}}%
\pgfpathlineto{\pgfqpoint{4.394969in}{1.574852in}}%
\pgfpathlineto{\pgfqpoint{4.395038in}{1.573961in}}%
\pgfpathlineto{\pgfqpoint{4.395312in}{1.574566in}}%
\pgfpathlineto{\pgfqpoint{4.395381in}{1.574564in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{1.575804in}}%
\pgfpathlineto{\pgfqpoint{4.395655in}{1.574851in}}%
\pgfpathlineto{\pgfqpoint{4.395929in}{1.573910in}}%
\pgfpathlineto{\pgfqpoint{4.396272in}{1.574211in}}%
\pgfpathlineto{\pgfqpoint{4.396478in}{1.573547in}}%
\pgfpathlineto{\pgfqpoint{4.396753in}{1.575941in}}%
\pgfpathlineto{\pgfqpoint{4.397233in}{1.573549in}}%
\pgfpathlineto{\pgfqpoint{4.397301in}{1.573479in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{1.571039in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{1.569579in}}%
\pgfpathlineto{\pgfqpoint{4.398811in}{1.567925in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{1.568063in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{1.568701in}}%
\pgfpathlineto{\pgfqpoint{4.399154in}{1.568275in}}%
\pgfpathlineto{\pgfqpoint{4.399565in}{1.567249in}}%
\pgfpathlineto{\pgfqpoint{4.399702in}{1.567901in}}%
\pgfpathlineto{\pgfqpoint{4.399977in}{1.567480in}}%
\pgfpathlineto{\pgfqpoint{4.400114in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{4.400183in}{1.567203in}}%
\pgfpathlineto{\pgfqpoint{4.400457in}{1.566884in}}%
\pgfpathlineto{\pgfqpoint{4.400937in}{1.568131in}}%
\pgfpathlineto{\pgfqpoint{4.401212in}{1.566917in}}%
\pgfpathlineto{\pgfqpoint{4.401486in}{1.567655in}}%
\pgfpathlineto{\pgfqpoint{4.402104in}{1.569747in}}%
\pgfpathlineto{\pgfqpoint{4.402309in}{1.569052in}}%
\pgfpathlineto{\pgfqpoint{4.402378in}{1.569703in}}%
\pgfpathlineto{\pgfqpoint{4.402858in}{1.571782in}}%
\pgfpathlineto{\pgfqpoint{4.402927in}{1.571708in}}%
\pgfpathlineto{\pgfqpoint{4.403133in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{4.403338in}{1.573408in}}%
\pgfpathlineto{\pgfqpoint{4.403613in}{1.574513in}}%
\pgfpathlineto{\pgfqpoint{4.403750in}{1.574169in}}%
\pgfpathlineto{\pgfqpoint{4.403887in}{1.573232in}}%
\pgfpathlineto{\pgfqpoint{4.404093in}{1.573793in}}%
\pgfpathlineto{\pgfqpoint{4.404436in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{4.404779in}{1.574557in}}%
\pgfpathlineto{\pgfqpoint{4.405053in}{1.574236in}}%
\pgfpathlineto{\pgfqpoint{4.406014in}{1.574544in}}%
\pgfpathlineto{\pgfqpoint{4.406700in}{1.571565in}}%
\pgfpathlineto{\pgfqpoint{4.406837in}{1.571270in}}%
\pgfpathlineto{\pgfqpoint{4.406906in}{1.571487in}}%
\pgfpathlineto{\pgfqpoint{4.406974in}{1.572428in}}%
\pgfpathlineto{\pgfqpoint{4.407249in}{1.571318in}}%
\pgfpathlineto{\pgfqpoint{4.407523in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{4.407660in}{1.570678in}}%
\pgfpathlineto{\pgfqpoint{4.408140in}{1.572454in}}%
\pgfpathlineto{\pgfqpoint{4.408346in}{1.572774in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{1.572054in}}%
\pgfpathlineto{\pgfqpoint{4.408552in}{1.572480in}}%
\pgfpathlineto{\pgfqpoint{4.408758in}{1.572609in}}%
\pgfpathlineto{\pgfqpoint{4.409170in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{4.409238in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{4.409307in}{1.572580in}}%
\pgfpathlineto{\pgfqpoint{4.409513in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{4.409993in}{1.570658in}}%
\pgfpathlineto{\pgfqpoint{4.410199in}{1.572550in}}%
\pgfpathlineto{\pgfqpoint{4.410404in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{4.410610in}{1.571348in}}%
\pgfpathlineto{\pgfqpoint{4.410679in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{4.411090in}{1.574222in}}%
\pgfpathlineto{\pgfqpoint{4.411159in}{1.574089in}}%
\pgfpathlineto{\pgfqpoint{4.411639in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{4.411708in}{1.572803in}}%
\pgfpathlineto{\pgfqpoint{4.411845in}{1.573756in}}%
\pgfpathlineto{\pgfqpoint{4.411982in}{1.572405in}}%
\pgfpathlineto{\pgfqpoint{4.412051in}{1.572316in}}%
\pgfpathlineto{\pgfqpoint{4.412257in}{1.572608in}}%
\pgfpathlineto{\pgfqpoint{4.412462in}{1.573235in}}%
\pgfpathlineto{\pgfqpoint{4.412531in}{1.572833in}}%
\pgfpathlineto{\pgfqpoint{4.412874in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{4.413080in}{1.571448in}}%
\pgfpathlineto{\pgfqpoint{4.413286in}{1.571204in}}%
\pgfpathlineto{\pgfqpoint{4.413491in}{1.570656in}}%
\pgfpathlineto{\pgfqpoint{4.413560in}{1.571152in}}%
\pgfpathlineto{\pgfqpoint{4.413629in}{1.571647in}}%
\pgfpathlineto{\pgfqpoint{4.413903in}{1.570958in}}%
\pgfpathlineto{\pgfqpoint{4.413972in}{1.570701in}}%
\pgfpathlineto{\pgfqpoint{4.414040in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{4.414246in}{1.571324in}}%
\pgfpathlineto{\pgfqpoint{4.414315in}{1.570593in}}%
\pgfpathlineto{\pgfqpoint{4.414589in}{1.570827in}}%
\pgfpathlineto{\pgfqpoint{4.414795in}{1.571705in}}%
\pgfpathlineto{\pgfqpoint{4.414863in}{1.571215in}}%
\pgfpathlineto{\pgfqpoint{4.415001in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{4.415275in}{1.570899in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{1.571204in}}%
\pgfpathlineto{\pgfqpoint{4.415687in}{1.569826in}}%
\pgfpathlineto{\pgfqpoint{4.415893in}{1.570263in}}%
\pgfpathlineto{\pgfqpoint{4.416304in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{4.416373in}{1.569719in}}%
\pgfpathlineto{\pgfqpoint{4.416647in}{1.570373in}}%
\pgfpathlineto{\pgfqpoint{4.416716in}{1.570057in}}%
\pgfpathlineto{\pgfqpoint{4.416784in}{1.571096in}}%
\pgfpathlineto{\pgfqpoint{4.416922in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{4.416990in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{4.417265in}{1.569943in}}%
\pgfpathlineto{\pgfqpoint{4.417333in}{1.569199in}}%
\pgfpathlineto{\pgfqpoint{4.417539in}{1.570684in}}%
\pgfpathlineto{\pgfqpoint{4.417676in}{1.570975in}}%
\pgfpathlineto{\pgfqpoint{4.418019in}{1.570597in}}%
\pgfpathlineto{\pgfqpoint{4.418156in}{1.570820in}}%
\pgfpathlineto{\pgfqpoint{4.418225in}{1.570446in}}%
\pgfpathlineto{\pgfqpoint{4.418431in}{1.569159in}}%
\pgfpathlineto{\pgfqpoint{4.418637in}{1.569673in}}%
\pgfpathlineto{\pgfqpoint{4.419117in}{1.568541in}}%
\pgfpathlineto{\pgfqpoint{4.418842in}{1.569880in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{1.568728in}}%
\pgfpathlineto{\pgfqpoint{4.419254in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{4.419460in}{1.568953in}}%
\pgfpathlineto{\pgfqpoint{4.419666in}{1.569265in}}%
\pgfpathlineto{\pgfqpoint{4.419940in}{1.569990in}}%
\pgfpathlineto{\pgfqpoint{4.420009in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{4.420420in}{1.568491in}}%
\pgfpathlineto{\pgfqpoint{4.420489in}{1.568938in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{4.420763in}{1.568674in}}%
\pgfpathlineto{\pgfqpoint{4.420969in}{1.567112in}}%
\pgfpathlineto{\pgfqpoint{4.421243in}{1.568130in}}%
\pgfpathlineto{\pgfqpoint{4.421449in}{1.568667in}}%
\pgfpathlineto{\pgfqpoint{4.421998in}{1.567802in}}%
\pgfpathlineto{\pgfqpoint{4.422478in}{1.569060in}}%
\pgfpathlineto{\pgfqpoint{4.422547in}{1.568298in}}%
\pgfpathlineto{\pgfqpoint{4.422684in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{4.422753in}{1.570530in}}%
\pgfpathlineto{\pgfqpoint{4.423164in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{4.423302in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{4.423576in}{1.570589in}}%
\pgfpathlineto{\pgfqpoint{4.424605in}{1.567150in}}%
\pgfpathlineto{\pgfqpoint{4.424674in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{4.425017in}{1.567710in}}%
\pgfpathlineto{\pgfqpoint{4.425222in}{1.567492in}}%
\pgfpathlineto{\pgfqpoint{4.425565in}{1.568846in}}%
\pgfpathlineto{\pgfqpoint{4.425771in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{4.425908in}{1.568980in}}%
\pgfpathlineto{\pgfqpoint{4.425977in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{4.426594in}{1.569171in}}%
\pgfpathlineto{\pgfqpoint{4.427212in}{1.566282in}}%
\pgfpathlineto{\pgfqpoint{4.427280in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{4.428104in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{4.428172in}{1.569665in}}%
\pgfpathlineto{\pgfqpoint{4.428378in}{1.568965in}}%
\pgfpathlineto{\pgfqpoint{4.428515in}{1.569070in}}%
\pgfpathlineto{\pgfqpoint{4.428790in}{1.568768in}}%
\pgfpathlineto{\pgfqpoint{4.428995in}{1.570177in}}%
\pgfpathlineto{\pgfqpoint{4.429544in}{1.568907in}}%
\pgfpathlineto{\pgfqpoint{4.429613in}{1.569318in}}%
\pgfpathlineto{\pgfqpoint{4.430230in}{1.571879in}}%
\pgfpathlineto{\pgfqpoint{4.430368in}{1.571772in}}%
\pgfpathlineto{\pgfqpoint{4.430436in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{4.430848in}{1.573330in}}%
\pgfpathlineto{\pgfqpoint{4.431534in}{1.571690in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{1.572184in}}%
\pgfpathlineto{\pgfqpoint{4.431740in}{1.573069in}}%
\pgfpathlineto{\pgfqpoint{4.431945in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{4.432083in}{1.572348in}}%
\pgfpathlineto{\pgfqpoint{4.432220in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{4.432288in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{4.432357in}{1.571940in}}%
\pgfpathlineto{\pgfqpoint{4.432426in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{4.432631in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{4.432769in}{1.572280in}}%
\pgfpathlineto{\pgfqpoint{4.432974in}{1.571731in}}%
\pgfpathlineto{\pgfqpoint{4.433043in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{4.433112in}{1.572043in}}%
\pgfpathlineto{\pgfqpoint{4.433180in}{1.571957in}}%
\pgfpathlineto{\pgfqpoint{4.433386in}{1.573305in}}%
\pgfpathlineto{\pgfqpoint{4.433523in}{1.573232in}}%
\pgfpathlineto{\pgfqpoint{4.434141in}{1.569197in}}%
\pgfpathlineto{\pgfqpoint{4.434278in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{4.434484in}{1.569407in}}%
\pgfpathlineto{\pgfqpoint{4.434964in}{1.565180in}}%
\pgfpathlineto{\pgfqpoint{4.435101in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{4.435170in}{1.565226in}}%
\pgfpathlineto{\pgfqpoint{4.435238in}{1.565509in}}%
\pgfpathlineto{\pgfqpoint{4.435307in}{1.565897in}}%
\pgfpathlineto{\pgfqpoint{4.435444in}{1.564985in}}%
\pgfpathlineto{\pgfqpoint{4.435856in}{1.563678in}}%
\pgfpathlineto{\pgfqpoint{4.435924in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{4.436199in}{1.563488in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{1.564014in}}%
\pgfpathlineto{\pgfqpoint{4.436336in}{1.564425in}}%
\pgfpathlineto{\pgfqpoint{4.436473in}{1.563825in}}%
\pgfpathlineto{\pgfqpoint{4.436542in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{4.436748in}{1.564186in}}%
\pgfpathlineto{\pgfqpoint{4.436816in}{1.563993in}}%
\pgfpathlineto{\pgfqpoint{4.437434in}{1.561742in}}%
\pgfpathlineto{\pgfqpoint{4.437571in}{1.562080in}}%
\pgfpathlineto{\pgfqpoint{4.439354in}{1.567048in}}%
\pgfpathlineto{\pgfqpoint{4.437777in}{1.561777in}}%
\pgfpathlineto{\pgfqpoint{4.439560in}{1.566296in}}%
\pgfpathlineto{\pgfqpoint{4.439835in}{1.565444in}}%
\pgfpathlineto{\pgfqpoint{4.439972in}{1.566002in}}%
\pgfpathlineto{\pgfqpoint{4.440932in}{1.568939in}}%
\pgfpathlineto{\pgfqpoint{4.441069in}{1.568642in}}%
\pgfpathlineto{\pgfqpoint{4.441275in}{1.568376in}}%
\pgfpathlineto{\pgfqpoint{4.441344in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{4.441961in}{1.569621in}}%
\pgfpathlineto{\pgfqpoint{4.442030in}{1.569539in}}%
\pgfpathlineto{\pgfqpoint{4.442373in}{1.568087in}}%
\pgfpathlineto{\pgfqpoint{4.442579in}{1.566504in}}%
\pgfpathlineto{\pgfqpoint{4.442647in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{4.442990in}{1.566205in}}%
\pgfpathlineto{\pgfqpoint{4.443127in}{1.566326in}}%
\pgfpathlineto{\pgfqpoint{4.443608in}{1.562514in}}%
\pgfpathlineto{\pgfqpoint{4.443676in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{4.443951in}{1.563043in}}%
\pgfpathlineto{\pgfqpoint{4.444568in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{4.444911in}{1.560853in}}%
\pgfpathlineto{\pgfqpoint{4.444980in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{4.445666in}{1.557569in}}%
\pgfpathlineto{\pgfqpoint{4.445940in}{1.558296in}}%
\pgfpathlineto{\pgfqpoint{4.446146in}{1.558608in}}%
\pgfpathlineto{\pgfqpoint{4.446352in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{4.446489in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{4.446969in}{1.561518in}}%
\pgfpathlineto{\pgfqpoint{4.447038in}{1.561153in}}%
\pgfpathlineto{\pgfqpoint{4.447175in}{1.561137in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{1.562253in}}%
\pgfpathlineto{\pgfqpoint{4.448684in}{1.566855in}}%
\pgfpathlineto{\pgfqpoint{4.448821in}{1.566148in}}%
\pgfpathlineto{\pgfqpoint{4.449164in}{1.564639in}}%
\pgfpathlineto{\pgfqpoint{4.449370in}{1.565445in}}%
\pgfpathlineto{\pgfqpoint{4.449850in}{1.566872in}}%
\pgfpathlineto{\pgfqpoint{4.450193in}{1.567054in}}%
\pgfpathlineto{\pgfqpoint{4.450880in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{4.451017in}{1.569086in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{4.451909in}{1.566403in}}%
\pgfpathlineto{\pgfqpoint{4.451977in}{1.566760in}}%
\pgfpathlineto{\pgfqpoint{4.452046in}{1.565517in}}%
\pgfpathlineto{\pgfqpoint{4.452320in}{1.566664in}}%
\pgfpathlineto{\pgfqpoint{4.452663in}{1.565441in}}%
\pgfpathlineto{\pgfqpoint{4.452732in}{1.565896in}}%
\pgfpathlineto{\pgfqpoint{4.452800in}{1.566106in}}%
\pgfpathlineto{\pgfqpoint{4.452869in}{1.565612in}}%
\pgfpathlineto{\pgfqpoint{4.453075in}{1.565671in}}%
\pgfpathlineto{\pgfqpoint{4.453349in}{1.567231in}}%
\pgfpathlineto{\pgfqpoint{4.453555in}{1.566854in}}%
\pgfpathlineto{\pgfqpoint{4.453624in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{4.453829in}{1.566754in}}%
\pgfpathlineto{\pgfqpoint{4.454172in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.454310in}{1.567303in}}%
\pgfpathlineto{\pgfqpoint{4.454996in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{4.455750in}{1.559305in}}%
\pgfpathlineto{\pgfqpoint{4.455887in}{1.559766in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{1.560992in}}%
\pgfpathlineto{\pgfqpoint{4.456299in}{1.560640in}}%
\pgfpathlineto{\pgfqpoint{4.456368in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{4.456642in}{1.560239in}}%
\pgfpathlineto{\pgfqpoint{4.457054in}{1.561432in}}%
\pgfpathlineto{\pgfqpoint{4.457122in}{1.560783in}}%
\pgfpathlineto{\pgfqpoint{4.457740in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{4.457808in}{1.558588in}}%
\pgfpathlineto{\pgfqpoint{4.458083in}{1.559678in}}%
\pgfpathlineto{\pgfqpoint{4.458289in}{1.559345in}}%
\pgfpathlineto{\pgfqpoint{4.458632in}{1.556852in}}%
\pgfpathlineto{\pgfqpoint{4.458769in}{1.557651in}}%
\pgfpathlineto{\pgfqpoint{4.459798in}{1.562490in}}%
\pgfpathlineto{\pgfqpoint{4.460004in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{4.460209in}{1.562113in}}%
\pgfpathlineto{\pgfqpoint{4.461376in}{1.565998in}}%
\pgfpathlineto{\pgfqpoint{4.461444in}{1.565502in}}%
\pgfpathlineto{\pgfqpoint{4.461581in}{1.564577in}}%
\pgfpathlineto{\pgfqpoint{4.461650in}{1.564753in}}%
\pgfpathlineto{\pgfqpoint{4.461856in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{4.461924in}{1.564307in}}%
\pgfpathlineto{\pgfqpoint{4.462199in}{1.564072in}}%
\pgfpathlineto{\pgfqpoint{4.462130in}{1.564448in}}%
\pgfpathlineto{\pgfqpoint{4.462336in}{1.564126in}}%
\pgfpathlineto{\pgfqpoint{4.463022in}{1.567274in}}%
\pgfpathlineto{\pgfqpoint{4.463159in}{1.566777in}}%
\pgfpathlineto{\pgfqpoint{4.463777in}{1.565560in}}%
\pgfpathlineto{\pgfqpoint{4.463914in}{1.565226in}}%
\pgfpathlineto{\pgfqpoint{4.464257in}{1.566799in}}%
\pgfpathlineto{\pgfqpoint{4.464394in}{1.566395in}}%
\pgfpathlineto{\pgfqpoint{4.464463in}{1.567205in}}%
\pgfpathlineto{\pgfqpoint{4.464600in}{1.567352in}}%
\pgfpathlineto{\pgfqpoint{4.464669in}{1.567262in}}%
\pgfpathlineto{\pgfqpoint{4.465629in}{1.562807in}}%
\pgfpathlineto{\pgfqpoint{4.466315in}{1.566592in}}%
\pgfpathlineto{\pgfqpoint{4.466384in}{1.566266in}}%
\pgfpathlineto{\pgfqpoint{4.466589in}{1.564728in}}%
\pgfpathlineto{\pgfqpoint{4.466864in}{1.564858in}}%
\pgfpathlineto{\pgfqpoint{4.467070in}{1.564012in}}%
\pgfpathlineto{\pgfqpoint{4.467138in}{1.564198in}}%
\pgfpathlineto{\pgfqpoint{4.467756in}{1.568335in}}%
\pgfpathlineto{\pgfqpoint{4.467893in}{1.567831in}}%
\pgfpathlineto{\pgfqpoint{4.467961in}{1.567846in}}%
\pgfpathlineto{\pgfqpoint{4.468030in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{4.468167in}{1.567928in}}%
\pgfpathlineto{\pgfqpoint{4.468304in}{1.567935in}}%
\pgfpathlineto{\pgfqpoint{4.468442in}{1.567337in}}%
\pgfpathlineto{\pgfqpoint{4.468510in}{1.566902in}}%
\pgfpathlineto{\pgfqpoint{4.468716in}{1.567817in}}%
\pgfpathlineto{\pgfqpoint{4.468785in}{1.568202in}}%
\pgfpathlineto{\pgfqpoint{4.468922in}{1.567495in}}%
\pgfpathlineto{\pgfqpoint{4.469059in}{1.567107in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{4.469265in}{1.567797in}}%
\pgfpathlineto{\pgfqpoint{4.469402in}{1.568388in}}%
\pgfpathlineto{\pgfqpoint{4.469539in}{1.567458in}}%
\pgfpathlineto{\pgfqpoint{4.469608in}{1.567447in}}%
\pgfpathlineto{\pgfqpoint{4.469814in}{1.568073in}}%
\pgfpathlineto{\pgfqpoint{4.469951in}{1.567319in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{1.565940in}}%
\pgfpathlineto{\pgfqpoint{4.470431in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{4.470500in}{1.566425in}}%
\pgfpathlineto{\pgfqpoint{4.470568in}{1.565618in}}%
\pgfpathlineto{\pgfqpoint{4.470705in}{1.566022in}}%
\pgfpathlineto{\pgfqpoint{4.470843in}{1.565940in}}%
\pgfpathlineto{\pgfqpoint{4.470911in}{1.566212in}}%
\pgfpathlineto{\pgfqpoint{4.471117in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{4.471254in}{1.566357in}}%
\pgfpathlineto{\pgfqpoint{4.471803in}{1.563670in}}%
\pgfpathlineto{\pgfqpoint{4.471872in}{1.563130in}}%
\pgfpathlineto{\pgfqpoint{4.472078in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.472146in}{1.563498in}}%
\pgfpathlineto{\pgfqpoint{4.472283in}{1.563449in}}%
\pgfpathlineto{\pgfqpoint{4.472558in}{1.563842in}}%
\pgfpathlineto{\pgfqpoint{4.472764in}{1.562810in}}%
\pgfpathlineto{\pgfqpoint{4.472969in}{1.563771in}}%
\pgfpathlineto{\pgfqpoint{4.473107in}{1.563359in}}%
\pgfpathlineto{\pgfqpoint{4.473175in}{1.562917in}}%
\pgfpathlineto{\pgfqpoint{4.473312in}{1.563628in}}%
\pgfpathlineto{\pgfqpoint{4.473587in}{1.565148in}}%
\pgfpathlineto{\pgfqpoint{4.473861in}{1.564870in}}%
\pgfpathlineto{\pgfqpoint{4.474067in}{1.564715in}}%
\pgfpathlineto{\pgfqpoint{4.474136in}{1.565361in}}%
\pgfpathlineto{\pgfqpoint{4.474341in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{4.474410in}{1.564911in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{1.565499in}}%
\pgfpathlineto{\pgfqpoint{4.474959in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{4.476468in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{4.476537in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{4.476880in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{4.477085in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{4.477223in}{1.564868in}}%
\pgfpathlineto{\pgfqpoint{4.477360in}{1.563327in}}%
\pgfpathlineto{\pgfqpoint{4.477428in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{4.477703in}{1.564386in}}%
\pgfpathlineto{\pgfqpoint{4.477771in}{1.563571in}}%
\pgfpathlineto{\pgfqpoint{4.478183in}{1.560937in}}%
\pgfpathlineto{\pgfqpoint{4.478252in}{1.561599in}}%
\pgfpathlineto{\pgfqpoint{4.478595in}{1.562801in}}%
\pgfpathlineto{\pgfqpoint{4.478801in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{4.478938in}{1.560627in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{1.561395in}}%
\pgfpathlineto{\pgfqpoint{4.479349in}{1.561302in}}%
\pgfpathlineto{\pgfqpoint{4.479487in}{1.561609in}}%
\pgfpathlineto{\pgfqpoint{4.479898in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{4.480378in}{1.560123in}}%
\pgfpathlineto{\pgfqpoint{4.480927in}{1.562398in}}%
\pgfpathlineto{\pgfqpoint{4.481064in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{4.481202in}{1.562413in}}%
\pgfpathlineto{\pgfqpoint{4.481476in}{1.561985in}}%
\pgfpathlineto{\pgfqpoint{4.481545in}{1.562262in}}%
\pgfpathlineto{\pgfqpoint{4.481956in}{1.563302in}}%
\pgfpathlineto{\pgfqpoint{4.482093in}{1.562193in}}%
\pgfpathlineto{\pgfqpoint{4.482299in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{4.482574in}{1.565801in}}%
\pgfpathlineto{\pgfqpoint{4.482779in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{4.482917in}{1.564596in}}%
\pgfpathlineto{\pgfqpoint{4.482985in}{1.563761in}}%
\pgfpathlineto{\pgfqpoint{4.483191in}{1.564438in}}%
\pgfpathlineto{\pgfqpoint{4.483534in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{4.483603in}{1.565963in}}%
\pgfpathlineto{\pgfqpoint{4.483740in}{1.566137in}}%
\pgfpathlineto{\pgfqpoint{4.483808in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{4.483808in}{1.565311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.053711in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.628955in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{1.462408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053711in}{6.700000in}}%
\pgfpathlineto{\pgfqpoint{9.628955in}{6.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657826in}{6.165664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.249048in}{6.114214in}}{\pgfqpoint{2.023973in}{5.796536in}}%
\pgfpathlineto{\pgfqpoint{2.063638in}{5.768433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.996668in}{5.722251in}}{\pgfqpoint{1.932809in}{5.657475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.946620in}{5.747129in}}{\pgfqpoint{1.972975in}{5.832667in}}%
\pgfpathlineto{\pgfqpoint{2.012640in}{5.804565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.241249in}{6.127231in}}{\pgfqpoint{2.656091in}{6.179444in}}%
\pgfpathlineto{\pgfqpoint{2.657826in}{6.165664in}}%
\pgfpathlineto{\pgfqpoint{2.657826in}{6.165664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734459in, y=6.473194in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return to}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734459in, y=6.226512in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}baseline regime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.601172in}{1.565311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.056375in}{1.565311in}}{\pgfqpoint{4.558162in}{1.565311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669273in}{1.509756in}}%
\pgfpathlineto{\pgfqpoint{4.558162in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{4.669273in}{1.620867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.056382in,y=1.877546in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5x speedup}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596420in}{5.687865in}}%
\pgfpathlineto{\pgfqpoint{9.434510in}{5.687865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.490066in}{5.687865in}}{\pgfqpoint{9.490066in}{5.743420in}}%
\pgfpathlineto{\pgfqpoint{9.490066in}{6.505556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.490066in}{6.561111in}}{\pgfqpoint{9.434510in}{6.561111in}}%
\pgfpathlineto{\pgfqpoint{7.596420in}{6.561111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.540864in}{6.561111in}}{\pgfqpoint{7.540864in}{6.505556in}}%
\pgfpathlineto{\pgfqpoint{7.540864in}{5.743420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.540864in}{5.687865in}}{\pgfqpoint{7.596420in}{5.687865in}}%
\pgfpathlineto{\pgfqpoint{7.596420in}{5.687865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651975in}{6.347184in}}%
\pgfpathlineto{\pgfqpoint{7.929753in}{6.347184in}}%
\pgfpathlineto{\pgfqpoint{8.207531in}{6.347184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.429753in,y=6.249962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651975in}{5.952227in}}%
\pgfpathlineto{\pgfqpoint{7.929753in}{5.952227in}}%
\pgfpathlineto{\pgfqpoint{8.207531in}{5.952227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.429753in,y=5.855005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TST}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/superposition-io-ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{1.094916in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{1.094916in}{1.122208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.094916in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942762in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.934855in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.934855in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934855in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782701in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.774793in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.774793in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774793in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622639in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.614732in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{3.614732in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614732in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462578in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{26000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.454670in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.454670in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454670in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302516in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{28000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.294609in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{5.294609in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294609in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142455in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.134547in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.134547in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134547in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.982393in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{32000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.974485in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.974485in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974485in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.822331in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{34000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.814424in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{7.814424in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.814424in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.662270in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{36000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.654362in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{8.654362in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.654362in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.502208in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{38000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.494301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.494301in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.342147in, y=0.517985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294609in,y=0.429420in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{1.122208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{1.122208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=1.038874in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{1.613099in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{1.613099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{1.613099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=1.529766in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{2.099950in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{2.099950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{2.099950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=2.016617in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{2.582826in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{2.582826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{2.582826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=2.499493in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{3.061793in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{3.061793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{3.061793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=2.978460in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{3.536912in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{3.536912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{3.536912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=3.453579in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{4.008246in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{4.008246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{4.008246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=3.924913in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{4.475853in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{4.475853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{4.475853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=4.392520in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{4.939793in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{4.939793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{4.939793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=4.856460in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{5.400123in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{5.400123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{5.400123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=5.316790in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.225}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{5.856898in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{5.856898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{5.856898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=5.773564in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{6.310172in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{6.310172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094916in}{6.310172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492144in, y=6.226839in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.275}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436589in,y=3.941104in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091583in}{6.237428in}}%
\pgfpathlineto{\pgfqpoint{1.095336in}{6.246656in}}%
\pgfpathlineto{\pgfqpoint{1.099116in}{6.240308in}}%
\pgfpathlineto{\pgfqpoint{1.099536in}{6.224122in}}%
\pgfpathlineto{\pgfqpoint{1.100796in}{6.210428in}}%
\pgfpathlineto{\pgfqpoint{1.102476in}{6.207145in}}%
\pgfpathlineto{\pgfqpoint{1.102896in}{6.194328in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{6.218085in}}%
\pgfpathlineto{\pgfqpoint{1.107096in}{6.214356in}}%
\pgfpathlineto{\pgfqpoint{1.108775in}{6.239153in}}%
\pgfpathlineto{\pgfqpoint{1.112135in}{6.251932in}}%
\pgfpathlineto{\pgfqpoint{1.112975in}{6.243585in}}%
\pgfpathlineto{\pgfqpoint{1.113395in}{6.244139in}}%
\pgfpathlineto{\pgfqpoint{1.114235in}{6.230242in}}%
\pgfpathlineto{\pgfqpoint{1.117595in}{6.210154in}}%
\pgfpathlineto{\pgfqpoint{1.120955in}{6.207075in}}%
\pgfpathlineto{\pgfqpoint{1.122634in}{6.171744in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{6.172824in}}%
\pgfpathlineto{\pgfqpoint{1.125154in}{6.191888in}}%
\pgfpathlineto{\pgfqpoint{1.128094in}{6.220516in}}%
\pgfpathlineto{\pgfqpoint{1.131874in}{6.224526in}}%
\pgfpathlineto{\pgfqpoint{1.133554in}{6.224262in}}%
\pgfpathlineto{\pgfqpoint{1.137333in}{6.229948in}}%
\pgfpathlineto{\pgfqpoint{1.143213in}{6.218711in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{6.258514in}}%
\pgfpathlineto{\pgfqpoint{1.145313in}{6.268732in}}%
\pgfpathlineto{\pgfqpoint{1.149092in}{6.270122in}}%
\pgfpathlineto{\pgfqpoint{1.149932in}{6.252525in}}%
\pgfpathlineto{\pgfqpoint{1.151612in}{6.255936in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{6.246075in}}%
\pgfpathlineto{\pgfqpoint{1.159172in}{6.221586in}}%
\pgfpathlineto{\pgfqpoint{1.160432in}{6.225978in}}%
\pgfpathlineto{\pgfqpoint{1.160852in}{6.234372in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{6.215286in}}%
\pgfpathlineto{\pgfqpoint{1.165891in}{6.228052in}}%
\pgfpathlineto{\pgfqpoint{1.166731in}{6.246929in}}%
\pgfpathlineto{\pgfqpoint{1.167571in}{6.239791in}}%
\pgfpathlineto{\pgfqpoint{1.169251in}{6.217905in}}%
\pgfpathlineto{\pgfqpoint{1.169671in}{6.222013in}}%
\pgfpathlineto{\pgfqpoint{1.170091in}{6.193301in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{6.205400in}}%
\pgfpathlineto{\pgfqpoint{1.172191in}{6.226880in}}%
\pgfpathlineto{\pgfqpoint{1.175131in}{6.212876in}}%
\pgfpathlineto{\pgfqpoint{1.175551in}{6.213537in}}%
\pgfpathlineto{\pgfqpoint{1.178490in}{6.189163in}}%
\pgfpathlineto{\pgfqpoint{1.181010in}{6.182638in}}%
\pgfpathlineto{\pgfqpoint{1.182270in}{6.196512in}}%
\pgfpathlineto{\pgfqpoint{1.182690in}{6.192535in}}%
\pgfpathlineto{\pgfqpoint{1.183530in}{6.231553in}}%
\pgfpathlineto{\pgfqpoint{1.184370in}{6.249902in}}%
\pgfpathlineto{\pgfqpoint{1.188570in}{6.264542in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{6.240041in}}%
\pgfpathlineto{\pgfqpoint{1.189829in}{6.249018in}}%
\pgfpathlineto{\pgfqpoint{1.190669in}{6.254822in}}%
\pgfpathlineto{\pgfqpoint{1.191929in}{6.250830in}}%
\pgfpathlineto{\pgfqpoint{1.192349in}{6.242166in}}%
\pgfpathlineto{\pgfqpoint{1.192769in}{6.205945in}}%
\pgfpathlineto{\pgfqpoint{1.194449in}{6.218180in}}%
\pgfpathlineto{\pgfqpoint{1.195289in}{6.219560in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{6.195846in}}%
\pgfpathlineto{\pgfqpoint{1.199489in}{6.201113in}}%
\pgfpathlineto{\pgfqpoint{1.200749in}{6.215236in}}%
\pgfpathlineto{\pgfqpoint{1.201169in}{6.198983in}}%
\pgfpathlineto{\pgfqpoint{1.202849in}{6.193413in}}%
\pgfpathlineto{\pgfqpoint{1.203688in}{6.214582in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{6.195932in}}%
\pgfpathlineto{\pgfqpoint{1.206628in}{6.154167in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{6.184861in}}%
\pgfpathlineto{\pgfqpoint{1.208728in}{6.159214in}}%
\pgfpathlineto{\pgfqpoint{1.211248in}{6.190474in}}%
\pgfpathlineto{\pgfqpoint{1.211668in}{6.184285in}}%
\pgfpathlineto{\pgfqpoint{1.212508in}{6.183115in}}%
\pgfpathlineto{\pgfqpoint{1.214608in}{6.168248in}}%
\pgfpathlineto{\pgfqpoint{1.216288in}{6.147671in}}%
\pgfpathlineto{\pgfqpoint{1.216708in}{6.153680in}}%
\pgfpathlineto{\pgfqpoint{1.217547in}{6.154464in}}%
\pgfpathlineto{\pgfqpoint{1.219647in}{6.167557in}}%
\pgfpathlineto{\pgfqpoint{1.221747in}{6.196886in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{6.197724in}}%
\pgfpathlineto{\pgfqpoint{1.225527in}{6.189956in}}%
\pgfpathlineto{\pgfqpoint{1.227207in}{6.219899in}}%
\pgfpathlineto{\pgfqpoint{1.228047in}{6.219460in}}%
\pgfpathlineto{\pgfqpoint{1.228467in}{6.215939in}}%
\pgfpathlineto{\pgfqpoint{1.229307in}{6.203586in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{6.182444in}}%
\pgfpathlineto{\pgfqpoint{1.236446in}{6.169093in}}%
\pgfpathlineto{\pgfqpoint{1.236866in}{6.171138in}}%
\pgfpathlineto{\pgfqpoint{1.238126in}{6.202155in}}%
\pgfpathlineto{\pgfqpoint{1.241906in}{6.157286in}}%
\pgfpathlineto{\pgfqpoint{1.244006in}{6.152282in}}%
\pgfpathlineto{\pgfqpoint{1.249885in}{6.194918in}}%
\pgfpathlineto{\pgfqpoint{1.251145in}{6.199935in}}%
\pgfpathlineto{\pgfqpoint{1.251565in}{6.186630in}}%
\pgfpathlineto{\pgfqpoint{1.254925in}{6.179096in}}%
\pgfpathlineto{\pgfqpoint{1.256185in}{6.175193in}}%
\pgfpathlineto{\pgfqpoint{1.257025in}{6.142573in}}%
\pgfpathlineto{\pgfqpoint{1.257445in}{6.149376in}}%
\pgfpathlineto{\pgfqpoint{1.258704in}{6.135700in}}%
\pgfpathlineto{\pgfqpoint{1.259964in}{6.160482in}}%
\pgfpathlineto{\pgfqpoint{1.261644in}{6.145010in}}%
\pgfpathlineto{\pgfqpoint{1.262484in}{6.167077in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{6.142418in}}%
\pgfpathlineto{\pgfqpoint{1.265844in}{6.143759in}}%
\pgfpathlineto{\pgfqpoint{1.267524in}{6.163985in}}%
\pgfpathlineto{\pgfqpoint{1.269624in}{6.169387in}}%
\pgfpathlineto{\pgfqpoint{1.270464in}{6.190602in}}%
\pgfpathlineto{\pgfqpoint{1.271723in}{6.186510in}}%
\pgfpathlineto{\pgfqpoint{1.272563in}{6.214655in}}%
\pgfpathlineto{\pgfqpoint{1.273403in}{6.214698in}}%
\pgfpathlineto{\pgfqpoint{1.275923in}{6.233176in}}%
\pgfpathlineto{\pgfqpoint{1.277183in}{6.284969in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{6.266973in}}%
\pgfpathlineto{\pgfqpoint{1.278443in}{6.266441in}}%
\pgfpathlineto{\pgfqpoint{1.280543in}{6.270679in}}%
\pgfpathlineto{\pgfqpoint{1.283063in}{6.283125in}}%
\pgfpathlineto{\pgfqpoint{1.284743in}{6.257333in}}%
\pgfpathlineto{\pgfqpoint{1.285582in}{6.254636in}}%
\pgfpathlineto{\pgfqpoint{1.287682in}{6.254344in}}%
\pgfpathlineto{\pgfqpoint{1.288942in}{6.244876in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{6.227836in}}%
\pgfpathlineto{\pgfqpoint{1.294822in}{6.219105in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{6.237295in}}%
\pgfpathlineto{\pgfqpoint{1.300281in}{6.225712in}}%
\pgfpathlineto{\pgfqpoint{1.301121in}{6.212899in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{6.171374in}}%
\pgfpathlineto{\pgfqpoint{1.309521in}{6.164009in}}%
\pgfpathlineto{\pgfqpoint{1.311201in}{6.146507in}}%
\pgfpathlineto{\pgfqpoint{1.315400in}{6.135916in}}%
\pgfpathlineto{\pgfqpoint{1.318340in}{6.126102in}}%
\pgfpathlineto{\pgfqpoint{1.319600in}{6.149540in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{6.159600in}}%
\pgfpathlineto{\pgfqpoint{1.321280in}{6.159385in}}%
\pgfpathlineto{\pgfqpoint{1.325060in}{6.140710in}}%
\pgfpathlineto{\pgfqpoint{1.325900in}{6.149306in}}%
\pgfpathlineto{\pgfqpoint{1.327579in}{6.147280in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{6.148746in}}%
\pgfpathlineto{\pgfqpoint{1.331779in}{6.128079in}}%
\pgfpathlineto{\pgfqpoint{1.333459in}{6.096395in}}%
\pgfpathlineto{\pgfqpoint{1.333879in}{6.110576in}}%
\pgfpathlineto{\pgfqpoint{1.335559in}{6.112034in}}%
\pgfpathlineto{\pgfqpoint{1.337239in}{6.128666in}}%
\pgfpathlineto{\pgfqpoint{1.338079in}{6.137700in}}%
\pgfpathlineto{\pgfqpoint{1.341018in}{6.129531in}}%
\pgfpathlineto{\pgfqpoint{1.341438in}{6.143007in}}%
\pgfpathlineto{\pgfqpoint{1.341858in}{6.131972in}}%
\pgfpathlineto{\pgfqpoint{1.343118in}{6.116513in}}%
\pgfpathlineto{\pgfqpoint{1.345218in}{6.124659in}}%
\pgfpathlineto{\pgfqpoint{1.345638in}{6.151460in}}%
\pgfpathlineto{\pgfqpoint{1.347738in}{6.149205in}}%
\pgfpathlineto{\pgfqpoint{1.349838in}{6.139840in}}%
\pgfpathlineto{\pgfqpoint{1.350678in}{6.140769in}}%
\pgfpathlineto{\pgfqpoint{1.353617in}{6.131032in}}%
\pgfpathlineto{\pgfqpoint{1.354457in}{6.108859in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{6.107835in}}%
\pgfpathlineto{\pgfqpoint{1.358237in}{6.134530in}}%
\pgfpathlineto{\pgfqpoint{1.358657in}{6.127090in}}%
\pgfpathlineto{\pgfqpoint{1.360757in}{6.119486in}}%
\pgfpathlineto{\pgfqpoint{1.362017in}{6.100595in}}%
\pgfpathlineto{\pgfqpoint{1.368736in}{6.090313in}}%
\pgfpathlineto{\pgfqpoint{1.369156in}{6.087225in}}%
\pgfpathlineto{\pgfqpoint{1.369996in}{6.106261in}}%
\pgfpathlineto{\pgfqpoint{1.371676in}{6.095919in}}%
\pgfpathlineto{\pgfqpoint{1.375036in}{6.103980in}}%
\pgfpathlineto{\pgfqpoint{1.375456in}{6.106161in}}%
\pgfpathlineto{\pgfqpoint{1.377136in}{6.100464in}}%
\pgfpathlineto{\pgfqpoint{1.381755in}{6.116958in}}%
\pgfpathlineto{\pgfqpoint{1.384695in}{6.140797in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{6.138221in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{6.166294in}}%
\pgfpathlineto{\pgfqpoint{1.391415in}{6.158093in}}%
\pgfpathlineto{\pgfqpoint{1.392255in}{6.164504in}}%
\pgfpathlineto{\pgfqpoint{1.392675in}{6.187410in}}%
\pgfpathlineto{\pgfqpoint{1.394354in}{6.204164in}}%
\pgfpathlineto{\pgfqpoint{1.397714in}{6.253597in}}%
\pgfpathlineto{\pgfqpoint{1.398554in}{6.231550in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{6.232859in}}%
\pgfpathlineto{\pgfqpoint{1.400654in}{6.242818in}}%
\pgfpathlineto{\pgfqpoint{1.401914in}{6.255899in}}%
\pgfpathlineto{\pgfqpoint{1.409053in}{6.232190in}}%
\pgfpathlineto{\pgfqpoint{1.412413in}{6.233602in}}%
\pgfpathlineto{\pgfqpoint{1.415353in}{6.234419in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{6.250458in}}%
\pgfpathlineto{\pgfqpoint{1.416613in}{6.236074in}}%
\pgfpathlineto{\pgfqpoint{1.419133in}{6.255464in}}%
\pgfpathlineto{\pgfqpoint{1.419973in}{6.266432in}}%
\pgfpathlineto{\pgfqpoint{1.422912in}{6.279895in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{6.271242in}}%
\pgfpathlineto{\pgfqpoint{1.428792in}{6.255885in}}%
\pgfpathlineto{\pgfqpoint{1.429632in}{6.257929in}}%
\pgfpathlineto{\pgfqpoint{1.436771in}{6.253978in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{6.229471in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{6.224901in}}%
\pgfpathlineto{\pgfqpoint{1.442651in}{6.259915in}}%
\pgfpathlineto{\pgfqpoint{1.443911in}{6.242617in}}%
\pgfpathlineto{\pgfqpoint{1.444751in}{6.256133in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{6.253249in}}%
\pgfpathlineto{\pgfqpoint{1.447691in}{6.256074in}}%
\pgfpathlineto{\pgfqpoint{1.448531in}{6.222959in}}%
\pgfpathlineto{\pgfqpoint{1.450630in}{6.233251in}}%
\pgfpathlineto{\pgfqpoint{1.452310in}{6.255335in}}%
\pgfpathlineto{\pgfqpoint{1.452730in}{6.249383in}}%
\pgfpathlineto{\pgfqpoint{1.453570in}{6.255663in}}%
\pgfpathlineto{\pgfqpoint{1.453990in}{6.246388in}}%
\pgfpathlineto{\pgfqpoint{1.455250in}{6.234622in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{6.221062in}}%
\pgfpathlineto{\pgfqpoint{1.458610in}{6.207675in}}%
\pgfpathlineto{\pgfqpoint{1.459450in}{6.175725in}}%
\pgfpathlineto{\pgfqpoint{1.461130in}{6.168660in}}%
\pgfpathlineto{\pgfqpoint{1.461550in}{6.139726in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{6.151579in}}%
\pgfpathlineto{\pgfqpoint{1.466169in}{6.138128in}}%
\pgfpathlineto{\pgfqpoint{1.469109in}{6.152855in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{6.150764in}}%
\pgfpathlineto{\pgfqpoint{1.470789in}{6.147451in}}%
\pgfpathlineto{\pgfqpoint{1.471209in}{6.133737in}}%
\pgfpathlineto{\pgfqpoint{1.480448in}{6.133597in}}%
\pgfpathlineto{\pgfqpoint{1.483808in}{6.130290in}}%
\pgfpathlineto{\pgfqpoint{1.484228in}{6.126989in}}%
\pgfpathlineto{\pgfqpoint{1.485488in}{6.123899in}}%
\pgfpathlineto{\pgfqpoint{1.487168in}{6.112238in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{6.120628in}}%
\pgfpathlineto{\pgfqpoint{1.492207in}{6.077567in}}%
\pgfpathlineto{\pgfqpoint{1.493887in}{6.097598in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{6.101000in}}%
\pgfpathlineto{\pgfqpoint{1.496407in}{6.095996in}}%
\pgfpathlineto{\pgfqpoint{1.497667in}{6.092714in}}%
\pgfpathlineto{\pgfqpoint{1.502707in}{6.110866in}}%
\pgfpathlineto{\pgfqpoint{1.503546in}{6.107678in}}%
\pgfpathlineto{\pgfqpoint{1.505646in}{6.084729in}}%
\pgfpathlineto{\pgfqpoint{1.508166in}{6.078363in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{6.067054in}}%
\pgfpathlineto{\pgfqpoint{1.511946in}{6.081536in}}%
\pgfpathlineto{\pgfqpoint{1.512786in}{6.071996in}}%
\pgfpathlineto{\pgfqpoint{1.513626in}{6.092034in}}%
\pgfpathlineto{\pgfqpoint{1.515306in}{6.112776in}}%
\pgfpathlineto{\pgfqpoint{1.517405in}{6.126294in}}%
\pgfpathlineto{\pgfqpoint{1.521185in}{6.137701in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{6.143704in}}%
\pgfpathlineto{\pgfqpoint{1.522865in}{6.124167in}}%
\pgfpathlineto{\pgfqpoint{1.524125in}{6.114244in}}%
\pgfpathlineto{\pgfqpoint{1.534624in}{6.127749in}}%
\pgfpathlineto{\pgfqpoint{1.535044in}{6.108254in}}%
\pgfpathlineto{\pgfqpoint{1.536304in}{6.118333in}}%
\pgfpathlineto{\pgfqpoint{1.538404in}{6.120581in}}%
\pgfpathlineto{\pgfqpoint{1.540084in}{6.112541in}}%
\pgfpathlineto{\pgfqpoint{1.540504in}{6.108079in}}%
\pgfpathlineto{\pgfqpoint{1.543864in}{6.130824in}}%
\pgfpathlineto{\pgfqpoint{1.544703in}{6.153207in}}%
\pgfpathlineto{\pgfqpoint{1.545543in}{6.150649in}}%
\pgfpathlineto{\pgfqpoint{1.546383in}{6.141028in}}%
\pgfpathlineto{\pgfqpoint{1.547223in}{6.146094in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{6.135235in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{6.161437in}}%
\pgfpathlineto{\pgfqpoint{1.550163in}{6.174176in}}%
\pgfpathlineto{\pgfqpoint{1.552263in}{6.200246in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{6.224177in}}%
\pgfpathlineto{\pgfqpoint{1.553943in}{6.241175in}}%
\pgfpathlineto{\pgfqpoint{1.555203in}{6.235412in}}%
\pgfpathlineto{\pgfqpoint{1.556043in}{6.228043in}}%
\pgfpathlineto{\pgfqpoint{1.557723in}{6.222819in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{6.238449in}}%
\pgfpathlineto{\pgfqpoint{1.563602in}{6.235762in}}%
\pgfpathlineto{\pgfqpoint{1.564442in}{6.237923in}}%
\pgfpathlineto{\pgfqpoint{1.566542in}{6.233720in}}%
\pgfpathlineto{\pgfqpoint{1.568642in}{6.211386in}}%
\pgfpathlineto{\pgfqpoint{1.571581in}{6.211034in}}%
\pgfpathlineto{\pgfqpoint{1.572421in}{6.212730in}}%
\pgfpathlineto{\pgfqpoint{1.573681in}{6.205927in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{6.236466in}}%
\pgfpathlineto{\pgfqpoint{1.574941in}{6.249865in}}%
\pgfpathlineto{\pgfqpoint{1.575361in}{6.267191in}}%
\pgfpathlineto{\pgfqpoint{1.577461in}{6.263742in}}%
\pgfpathlineto{\pgfqpoint{1.579981in}{6.241114in}}%
\pgfpathlineto{\pgfqpoint{1.580821in}{6.240081in}}%
\pgfpathlineto{\pgfqpoint{1.582081in}{6.237151in}}%
\pgfpathlineto{\pgfqpoint{1.583761in}{6.247540in}}%
\pgfpathlineto{\pgfqpoint{1.596360in}{6.243405in}}%
\pgfpathlineto{\pgfqpoint{1.598040in}{6.228534in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{6.243488in}}%
\pgfpathlineto{\pgfqpoint{1.601819in}{6.228648in}}%
\pgfpathlineto{\pgfqpoint{1.602239in}{6.208113in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{6.189513in}}%
\pgfpathlineto{\pgfqpoint{1.609799in}{6.197371in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{6.198951in}}%
\pgfpathlineto{\pgfqpoint{1.616938in}{6.209283in}}%
\pgfpathlineto{\pgfqpoint{1.621558in}{6.189019in}}%
\pgfpathlineto{\pgfqpoint{1.622398in}{6.170365in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{6.184746in}}%
\pgfpathlineto{\pgfqpoint{1.628697in}{6.174427in}}%
\pgfpathlineto{\pgfqpoint{1.629957in}{6.179058in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{6.198322in}}%
\pgfpathlineto{\pgfqpoint{1.631637in}{6.200456in}}%
\pgfpathlineto{\pgfqpoint{1.634157in}{6.191761in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{6.204853in}}%
\pgfpathlineto{\pgfqpoint{1.640036in}{6.216489in}}%
\pgfpathlineto{\pgfqpoint{1.642976in}{6.200992in}}%
\pgfpathlineto{\pgfqpoint{1.643396in}{6.209017in}}%
\pgfpathlineto{\pgfqpoint{1.645076in}{6.197770in}}%
\pgfpathlineto{\pgfqpoint{1.645916in}{6.171595in}}%
\pgfpathlineto{\pgfqpoint{1.646756in}{6.166840in}}%
\pgfpathlineto{\pgfqpoint{1.650956in}{6.161419in}}%
\pgfpathlineto{\pgfqpoint{1.652216in}{6.154630in}}%
\pgfpathlineto{\pgfqpoint{1.656835in}{6.149457in}}%
\pgfpathlineto{\pgfqpoint{1.658095in}{6.158621in}}%
\pgfpathlineto{\pgfqpoint{1.662295in}{6.146810in}}%
\pgfpathlineto{\pgfqpoint{1.662715in}{6.154134in}}%
\pgfpathlineto{\pgfqpoint{1.663975in}{6.132540in}}%
\pgfpathlineto{\pgfqpoint{1.664395in}{6.143217in}}%
\pgfpathlineto{\pgfqpoint{1.664815in}{6.143023in}}%
\pgfpathlineto{\pgfqpoint{1.667754in}{6.201927in}}%
\pgfpathlineto{\pgfqpoint{1.670274in}{6.199848in}}%
\pgfpathlineto{\pgfqpoint{1.675314in}{6.181830in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{6.135860in}}%
\pgfpathlineto{\pgfqpoint{1.677834in}{6.117872in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{6.112455in}}%
\pgfpathlineto{\pgfqpoint{1.680773in}{6.096043in}}%
\pgfpathlineto{\pgfqpoint{1.682453in}{6.122286in}}%
\pgfpathlineto{\pgfqpoint{1.684553in}{6.127450in}}%
\pgfpathlineto{\pgfqpoint{1.687073in}{6.123653in}}%
\pgfpathlineto{\pgfqpoint{1.688753in}{6.143573in}}%
\pgfpathlineto{\pgfqpoint{1.695052in}{6.144197in}}%
\pgfpathlineto{\pgfqpoint{1.697572in}{6.130864in}}%
\pgfpathlineto{\pgfqpoint{1.700092in}{6.139366in}}%
\pgfpathlineto{\pgfqpoint{1.702612in}{6.127713in}}%
\pgfpathlineto{\pgfqpoint{1.703872in}{6.147818in}}%
\pgfpathlineto{\pgfqpoint{1.707652in}{6.157563in}}%
\pgfpathlineto{\pgfqpoint{1.711011in}{6.149301in}}%
\pgfpathlineto{\pgfqpoint{1.713111in}{6.152488in}}%
\pgfpathlineto{\pgfqpoint{1.716891in}{6.215893in}}%
\pgfpathlineto{\pgfqpoint{1.719411in}{6.223740in}}%
\pgfpathlineto{\pgfqpoint{1.721091in}{6.204224in}}%
\pgfpathlineto{\pgfqpoint{1.721930in}{6.205756in}}%
\pgfpathlineto{\pgfqpoint{1.722770in}{6.185541in}}%
\pgfpathlineto{\pgfqpoint{1.724870in}{6.167888in}}%
\pgfpathlineto{\pgfqpoint{1.726550in}{6.147479in}}%
\pgfpathlineto{\pgfqpoint{1.726970in}{6.121284in}}%
\pgfpathlineto{\pgfqpoint{1.730330in}{6.120528in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{6.114724in}}%
\pgfpathlineto{\pgfqpoint{1.734530in}{6.128045in}}%
\pgfpathlineto{\pgfqpoint{1.736629in}{6.153455in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{6.143555in}}%
\pgfpathlineto{\pgfqpoint{1.744189in}{6.139186in}}%
\pgfpathlineto{\pgfqpoint{1.744609in}{6.124159in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{6.133003in}}%
\pgfpathlineto{\pgfqpoint{1.752168in}{6.140752in}}%
\pgfpathlineto{\pgfqpoint{1.755528in}{6.139980in}}%
\pgfpathlineto{\pgfqpoint{1.755948in}{6.133784in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{6.133658in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{6.125789in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{6.142534in}}%
\pgfpathlineto{\pgfqpoint{1.762667in}{6.144447in}}%
\pgfpathlineto{\pgfqpoint{1.763927in}{6.133298in}}%
\pgfpathlineto{\pgfqpoint{1.764347in}{6.098273in}}%
\pgfpathlineto{\pgfqpoint{1.765607in}{6.108455in}}%
\pgfpathlineto{\pgfqpoint{1.766027in}{6.118482in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{6.084532in}}%
\pgfpathlineto{\pgfqpoint{1.768547in}{6.090965in}}%
\pgfpathlineto{\pgfqpoint{1.772747in}{6.096050in}}%
\pgfpathlineto{\pgfqpoint{1.775687in}{6.078586in}}%
\pgfpathlineto{\pgfqpoint{1.776106in}{6.095561in}}%
\pgfpathlineto{\pgfqpoint{1.779466in}{6.077704in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{6.091733in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{6.097438in}}%
\pgfpathlineto{\pgfqpoint{1.784086in}{6.093156in}}%
\pgfpathlineto{\pgfqpoint{1.788286in}{6.100017in}}%
\pgfpathlineto{\pgfqpoint{1.790805in}{6.099782in}}%
\pgfpathlineto{\pgfqpoint{1.791225in}{6.097490in}}%
\pgfpathlineto{\pgfqpoint{1.792065in}{6.087545in}}%
\pgfpathlineto{\pgfqpoint{1.793745in}{6.106200in}}%
\pgfpathlineto{\pgfqpoint{1.795005in}{6.065814in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{6.062362in}}%
\pgfpathlineto{\pgfqpoint{1.799205in}{6.051857in}}%
\pgfpathlineto{\pgfqpoint{1.802145in}{6.027784in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{6.019426in}}%
\pgfpathlineto{\pgfqpoint{1.808024in}{5.987938in}}%
\pgfpathlineto{\pgfqpoint{1.810124in}{5.967750in}}%
\pgfpathlineto{\pgfqpoint{1.811804in}{5.961190in}}%
\pgfpathlineto{\pgfqpoint{1.812224in}{5.950877in}}%
\pgfpathlineto{\pgfqpoint{1.814744in}{5.952183in}}%
\pgfpathlineto{\pgfqpoint{1.815584in}{5.967697in}}%
\pgfpathlineto{\pgfqpoint{1.818523in}{5.976036in}}%
\pgfpathlineto{\pgfqpoint{1.821043in}{5.974583in}}%
\pgfpathlineto{\pgfqpoint{1.821463in}{5.995474in}}%
\pgfpathlineto{\pgfqpoint{1.824403in}{6.004406in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{6.007048in}}%
\pgfpathlineto{\pgfqpoint{1.825663in}{6.000121in}}%
\pgfpathlineto{\pgfqpoint{1.828603in}{5.979912in}}%
\pgfpathlineto{\pgfqpoint{1.829023in}{5.982457in}}%
\pgfpathlineto{\pgfqpoint{1.832802in}{5.984661in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{5.995312in}}%
\pgfpathlineto{\pgfqpoint{1.836162in}{5.987029in}}%
\pgfpathlineto{\pgfqpoint{1.838262in}{6.003665in}}%
\pgfpathlineto{\pgfqpoint{1.839942in}{6.020539in}}%
\pgfpathlineto{\pgfqpoint{1.841622in}{6.032332in}}%
\pgfpathlineto{\pgfqpoint{1.843722in}{6.030453in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{6.003767in}}%
\pgfpathlineto{\pgfqpoint{1.845401in}{6.006272in}}%
\pgfpathlineto{\pgfqpoint{1.845821in}{6.010954in}}%
\pgfpathlineto{\pgfqpoint{1.851281in}{6.016150in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{6.018905in}}%
\pgfpathlineto{\pgfqpoint{1.854641in}{6.011479in}}%
\pgfpathlineto{\pgfqpoint{1.855901in}{5.990557in}}%
\pgfpathlineto{\pgfqpoint{1.857581in}{6.039090in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{6.045749in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{6.050907in}}%
\pgfpathlineto{\pgfqpoint{1.863880in}{6.059725in}}%
\pgfpathlineto{\pgfqpoint{1.864300in}{6.068522in}}%
\pgfpathlineto{\pgfqpoint{1.873959in}{6.053777in}}%
\pgfpathlineto{\pgfqpoint{1.874379in}{6.045293in}}%
\pgfpathlineto{\pgfqpoint{1.876479in}{6.035740in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{6.022590in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{6.023362in}}%
\pgfpathlineto{\pgfqpoint{1.884459in}{6.030886in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{6.026630in}}%
\pgfpathlineto{\pgfqpoint{1.885298in}{6.045508in}}%
\pgfpathlineto{\pgfqpoint{1.886978in}{6.017718in}}%
\pgfpathlineto{\pgfqpoint{1.887398in}{6.035383in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{6.041013in}}%
\pgfpathlineto{\pgfqpoint{1.888658in}{6.023556in}}%
\pgfpathlineto{\pgfqpoint{1.889498in}{6.013922in}}%
\pgfpathlineto{\pgfqpoint{1.890758in}{5.986301in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{5.997435in}}%
\pgfpathlineto{\pgfqpoint{1.892858in}{5.993854in}}%
\pgfpathlineto{\pgfqpoint{1.893698in}{6.029557in}}%
\pgfpathlineto{\pgfqpoint{1.895798in}{6.047721in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{6.049980in}}%
\pgfpathlineto{\pgfqpoint{1.899157in}{6.045340in}}%
\pgfpathlineto{\pgfqpoint{1.901257in}{6.040699in}}%
\pgfpathlineto{\pgfqpoint{1.902517in}{6.056152in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{6.005733in}}%
\pgfpathlineto{\pgfqpoint{1.905877in}{6.001828in}}%
\pgfpathlineto{\pgfqpoint{1.908397in}{5.968631in}}%
\pgfpathlineto{\pgfqpoint{1.913856in}{6.012517in}}%
\pgfpathlineto{\pgfqpoint{1.915116in}{5.992240in}}%
\pgfpathlineto{\pgfqpoint{1.915956in}{5.964463in}}%
\pgfpathlineto{\pgfqpoint{1.922256in}{5.915964in}}%
\pgfpathlineto{\pgfqpoint{1.922676in}{5.890167in}}%
\pgfpathlineto{\pgfqpoint{1.924776in}{5.880842in}}%
\pgfpathlineto{\pgfqpoint{1.928555in}{5.887915in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{5.905697in}}%
\pgfpathlineto{\pgfqpoint{1.929815in}{5.914977in}}%
\pgfpathlineto{\pgfqpoint{1.936115in}{5.899880in}}%
\pgfpathlineto{\pgfqpoint{1.936955in}{5.918202in}}%
\pgfpathlineto{\pgfqpoint{1.937375in}{5.877921in}}%
\pgfpathlineto{\pgfqpoint{1.937795in}{5.888992in}}%
\pgfpathlineto{\pgfqpoint{1.944094in}{5.857430in}}%
\pgfpathlineto{\pgfqpoint{1.944514in}{5.859956in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{5.843763in}}%
\pgfpathlineto{\pgfqpoint{1.945774in}{5.845824in}}%
\pgfpathlineto{\pgfqpoint{1.946614in}{5.821041in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{5.838336in}}%
\pgfpathlineto{\pgfqpoint{1.955853in}{5.825170in}}%
\pgfpathlineto{\pgfqpoint{1.957113in}{5.825651in}}%
\pgfpathlineto{\pgfqpoint{1.960053in}{5.821141in}}%
\pgfpathlineto{\pgfqpoint{1.961313in}{5.816424in}}%
\pgfpathlineto{\pgfqpoint{1.962153in}{5.806129in}}%
\pgfpathlineto{\pgfqpoint{1.964673in}{5.817371in}}%
\pgfpathlineto{\pgfqpoint{1.966773in}{5.834843in}}%
\pgfpathlineto{\pgfqpoint{1.968452in}{5.837408in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{5.847829in}}%
\pgfpathlineto{\pgfqpoint{1.970132in}{5.901150in}}%
\pgfpathlineto{\pgfqpoint{1.971392in}{5.915567in}}%
\pgfpathlineto{\pgfqpoint{1.972232in}{5.887485in}}%
\pgfpathlineto{\pgfqpoint{1.973072in}{5.885048in}}%
\pgfpathlineto{\pgfqpoint{1.979372in}{5.885549in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{5.854141in}}%
\pgfpathlineto{\pgfqpoint{1.980212in}{5.880914in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{5.884570in}}%
\pgfpathlineto{\pgfqpoint{1.985251in}{5.903900in}}%
\pgfpathlineto{\pgfqpoint{1.988611in}{5.931614in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{5.919636in}}%
\pgfpathlineto{\pgfqpoint{1.991131in}{5.931806in}}%
\pgfpathlineto{\pgfqpoint{1.994071in}{5.935931in}}%
\pgfpathlineto{\pgfqpoint{1.995750in}{5.931903in}}%
\pgfpathlineto{\pgfqpoint{1.996590in}{5.930902in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{5.958495in}}%
\pgfpathlineto{\pgfqpoint{1.999110in}{5.978740in}}%
\pgfpathlineto{\pgfqpoint{2.002050in}{6.007604in}}%
\pgfpathlineto{\pgfqpoint{2.002470in}{6.019628in}}%
\pgfpathlineto{\pgfqpoint{2.007510in}{6.037379in}}%
\pgfpathlineto{\pgfqpoint{2.008769in}{6.036521in}}%
\pgfpathlineto{\pgfqpoint{2.009189in}{6.020369in}}%
\pgfpathlineto{\pgfqpoint{2.011709in}{6.028125in}}%
\pgfpathlineto{\pgfqpoint{2.015069in}{6.019426in}}%
\pgfpathlineto{\pgfqpoint{2.017589in}{5.983176in}}%
\pgfpathlineto{\pgfqpoint{2.019269in}{6.012991in}}%
\pgfpathlineto{\pgfqpoint{2.020949in}{5.996764in}}%
\pgfpathlineto{\pgfqpoint{2.022208in}{5.978075in}}%
\pgfpathlineto{\pgfqpoint{2.024728in}{5.983296in}}%
\pgfpathlineto{\pgfqpoint{2.025568in}{5.980351in}}%
\pgfpathlineto{\pgfqpoint{2.026408in}{5.984501in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{5.987558in}}%
\pgfpathlineto{\pgfqpoint{2.031028in}{5.992564in}}%
\pgfpathlineto{\pgfqpoint{2.034808in}{6.021940in}}%
\pgfpathlineto{\pgfqpoint{2.037747in}{6.022348in}}%
\pgfpathlineto{\pgfqpoint{2.042367in}{6.020164in}}%
\pgfpathlineto{\pgfqpoint{2.047827in}{6.036848in}}%
\pgfpathlineto{\pgfqpoint{2.049086in}{6.024054in}}%
\pgfpathlineto{\pgfqpoint{2.052026in}{6.012016in}}%
\pgfpathlineto{\pgfqpoint{2.054126in}{6.028349in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{6.039572in}}%
\pgfpathlineto{\pgfqpoint{2.055806in}{6.012488in}}%
\pgfpathlineto{\pgfqpoint{2.056226in}{6.020929in}}%
\pgfpathlineto{\pgfqpoint{2.057066in}{6.018658in}}%
\pgfpathlineto{\pgfqpoint{2.061266in}{6.034681in}}%
\pgfpathlineto{\pgfqpoint{2.064625in}{6.001990in}}%
\pgfpathlineto{\pgfqpoint{2.065885in}{6.007374in}}%
\pgfpathlineto{\pgfqpoint{2.067985in}{6.011856in}}%
\pgfpathlineto{\pgfqpoint{2.068405in}{6.040122in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{6.063162in}}%
\pgfpathlineto{\pgfqpoint{2.074705in}{6.056684in}}%
\pgfpathlineto{\pgfqpoint{2.075545in}{6.047564in}}%
\pgfpathlineto{\pgfqpoint{2.076384in}{6.078179in}}%
\pgfpathlineto{\pgfqpoint{2.077644in}{6.066731in}}%
\pgfpathlineto{\pgfqpoint{2.079324in}{6.066267in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{6.047521in}}%
\pgfpathlineto{\pgfqpoint{2.082684in}{6.042428in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{6.056571in}}%
\pgfpathlineto{\pgfqpoint{2.086464in}{6.071138in}}%
\pgfpathlineto{\pgfqpoint{2.088144in}{6.055045in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{6.055325in}}%
\pgfpathlineto{\pgfqpoint{2.094023in}{6.042685in}}%
\pgfpathlineto{\pgfqpoint{2.096123in}{6.041730in}}%
\pgfpathlineto{\pgfqpoint{2.097383in}{6.042887in}}%
\pgfpathlineto{\pgfqpoint{2.097803in}{6.024777in}}%
\pgfpathlineto{\pgfqpoint{2.099063in}{6.015350in}}%
\pgfpathlineto{\pgfqpoint{2.099903in}{5.983448in}}%
\pgfpathlineto{\pgfqpoint{2.101583in}{5.947635in}}%
\pgfpathlineto{\pgfqpoint{2.103263in}{5.987484in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{5.990834in}}%
\pgfpathlineto{\pgfqpoint{2.113762in}{5.996504in}}%
\pgfpathlineto{\pgfqpoint{2.114182in}{6.031032in}}%
\pgfpathlineto{\pgfqpoint{2.115022in}{6.045774in}}%
\pgfpathlineto{\pgfqpoint{2.115862in}{6.026396in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{6.036668in}}%
\pgfpathlineto{\pgfqpoint{2.122581in}{6.053366in}}%
\pgfpathlineto{\pgfqpoint{2.124681in}{6.071868in}}%
\pgfpathlineto{\pgfqpoint{2.126781in}{6.058825in}}%
\pgfpathlineto{\pgfqpoint{2.127201in}{6.073417in}}%
\pgfpathlineto{\pgfqpoint{2.131820in}{6.044817in}}%
\pgfpathlineto{\pgfqpoint{2.136860in}{6.055055in}}%
\pgfpathlineto{\pgfqpoint{2.138960in}{6.065834in}}%
\pgfpathlineto{\pgfqpoint{2.139380in}{6.077734in}}%
\pgfpathlineto{\pgfqpoint{2.141900in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{2.143160in}{6.097510in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{6.115909in}}%
\pgfpathlineto{\pgfqpoint{2.149459in}{6.112172in}}%
\pgfpathlineto{\pgfqpoint{2.150719in}{6.103729in}}%
\pgfpathlineto{\pgfqpoint{2.151139in}{6.075661in}}%
\pgfpathlineto{\pgfqpoint{2.151559in}{6.100475in}}%
\pgfpathlineto{\pgfqpoint{2.154919in}{6.091701in}}%
\pgfpathlineto{\pgfqpoint{2.156179in}{6.086464in}}%
\pgfpathlineto{\pgfqpoint{2.157859in}{6.087538in}}%
\pgfpathlineto{\pgfqpoint{2.159538in}{6.117104in}}%
\pgfpathlineto{\pgfqpoint{2.159958in}{6.099052in}}%
\pgfpathlineto{\pgfqpoint{2.160798in}{6.098178in}}%
\pgfpathlineto{\pgfqpoint{2.163318in}{6.078851in}}%
\pgfpathlineto{\pgfqpoint{2.165838in}{6.075642in}}%
\pgfpathlineto{\pgfqpoint{2.168358in}{6.044469in}}%
\pgfpathlineto{\pgfqpoint{2.172557in}{6.029402in}}%
\pgfpathlineto{\pgfqpoint{2.175917in}{6.020164in}}%
\pgfpathlineto{\pgfqpoint{2.177177in}{6.021324in}}%
\pgfpathlineto{\pgfqpoint{2.177597in}{6.048104in}}%
\pgfpathlineto{\pgfqpoint{2.178857in}{6.025164in}}%
\pgfpathlineto{\pgfqpoint{2.184317in}{6.007661in}}%
\pgfpathlineto{\pgfqpoint{2.185996in}{5.996057in}}%
\pgfpathlineto{\pgfqpoint{2.186416in}{5.999094in}}%
\pgfpathlineto{\pgfqpoint{2.186836in}{6.016500in}}%
\pgfpathlineto{\pgfqpoint{2.188936in}{6.022330in}}%
\pgfpathlineto{\pgfqpoint{2.190196in}{6.033048in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{6.046174in}}%
\pgfpathlineto{\pgfqpoint{2.193136in}{6.058339in}}%
\pgfpathlineto{\pgfqpoint{2.194396in}{6.070264in}}%
\pgfpathlineto{\pgfqpoint{2.200275in}{6.070543in}}%
\pgfpathlineto{\pgfqpoint{2.201535in}{6.104496in}}%
\pgfpathlineto{\pgfqpoint{2.202375in}{6.046277in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{6.021575in}}%
\pgfpathlineto{\pgfqpoint{2.205735in}{6.010211in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{5.998988in}}%
\pgfpathlineto{\pgfqpoint{2.207415in}{6.007118in}}%
\pgfpathlineto{\pgfqpoint{2.208255in}{5.999736in}}%
\pgfpathlineto{\pgfqpoint{2.212455in}{6.004134in}}%
\pgfpathlineto{\pgfqpoint{2.214974in}{5.982263in}}%
\pgfpathlineto{\pgfqpoint{2.216234in}{5.962779in}}%
\pgfpathlineto{\pgfqpoint{2.219594in}{5.968468in}}%
\pgfpathlineto{\pgfqpoint{2.221694in}{5.961005in}}%
\pgfpathlineto{\pgfqpoint{2.224214in}{5.995961in}}%
\pgfpathlineto{\pgfqpoint{2.226313in}{6.006297in}}%
\pgfpathlineto{\pgfqpoint{2.230933in}{5.988669in}}%
\pgfpathlineto{\pgfqpoint{2.231353in}{5.971462in}}%
\pgfpathlineto{\pgfqpoint{2.233873in}{5.944431in}}%
\pgfpathlineto{\pgfqpoint{2.234713in}{5.923091in}}%
\pgfpathlineto{\pgfqpoint{2.235553in}{5.934149in}}%
\pgfpathlineto{\pgfqpoint{2.236393in}{5.923061in}}%
\pgfpathlineto{\pgfqpoint{2.238913in}{5.935461in}}%
\pgfpathlineto{\pgfqpoint{2.241012in}{5.935798in}}%
\pgfpathlineto{\pgfqpoint{2.241432in}{5.960204in}}%
\pgfpathlineto{\pgfqpoint{2.243952in}{5.978870in}}%
\pgfpathlineto{\pgfqpoint{2.248572in}{5.969998in}}%
\pgfpathlineto{\pgfqpoint{2.253611in}{5.970446in}}%
\pgfpathlineto{\pgfqpoint{2.259071in}{5.952479in}}%
\pgfpathlineto{\pgfqpoint{2.262851in}{5.954736in}}%
\pgfpathlineto{\pgfqpoint{2.266631in}{5.954561in}}%
\pgfpathlineto{\pgfqpoint{2.268730in}{5.967477in}}%
\pgfpathlineto{\pgfqpoint{2.272090in}{5.960727in}}%
\pgfpathlineto{\pgfqpoint{2.272930in}{5.965872in}}%
\pgfpathlineto{\pgfqpoint{2.273770in}{5.964151in}}%
\pgfpathlineto{\pgfqpoint{2.275870in}{6.001374in}}%
\pgfpathlineto{\pgfqpoint{2.276710in}{6.023308in}}%
\pgfpathlineto{\pgfqpoint{2.277130in}{6.023517in}}%
\pgfpathlineto{\pgfqpoint{2.277970in}{6.025758in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{6.016849in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{6.049991in}}%
\pgfpathlineto{\pgfqpoint{2.279650in}{6.040187in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{6.026586in}}%
\pgfpathlineto{\pgfqpoint{2.282589in}{5.992400in}}%
\pgfpathlineto{\pgfqpoint{2.284689in}{5.986214in}}%
\pgfpathlineto{\pgfqpoint{2.286369in}{6.001162in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{6.001961in}}%
\pgfpathlineto{\pgfqpoint{2.290569in}{5.951113in}}%
\pgfpathlineto{\pgfqpoint{2.291409in}{5.971700in}}%
\pgfpathlineto{\pgfqpoint{2.292669in}{5.970741in}}%
\pgfpathlineto{\pgfqpoint{2.293089in}{5.978993in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{6.002519in}}%
\pgfpathlineto{\pgfqpoint{2.296868in}{5.986619in}}%
\pgfpathlineto{\pgfqpoint{2.298548in}{5.990829in}}%
\pgfpathlineto{\pgfqpoint{2.298968in}{5.982049in}}%
\pgfpathlineto{\pgfqpoint{2.300228in}{6.040975in}}%
\pgfpathlineto{\pgfqpoint{2.304428in}{6.073219in}}%
\pgfpathlineto{\pgfqpoint{2.309047in}{6.093275in}}%
\pgfpathlineto{\pgfqpoint{2.309467in}{6.127284in}}%
\pgfpathlineto{\pgfqpoint{2.309887in}{6.095149in}}%
\pgfpathlineto{\pgfqpoint{2.311567in}{6.098386in}}%
\pgfpathlineto{\pgfqpoint{2.312827in}{6.083192in}}%
\pgfpathlineto{\pgfqpoint{2.313247in}{6.089091in}}%
\pgfpathlineto{\pgfqpoint{2.319967in}{6.093798in}}%
\pgfpathlineto{\pgfqpoint{2.322906in}{6.091991in}}%
\pgfpathlineto{\pgfqpoint{2.324166in}{6.110797in}}%
\pgfpathlineto{\pgfqpoint{2.325846in}{6.100523in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{6.091732in}}%
\pgfpathlineto{\pgfqpoint{2.328366in}{6.072371in}}%
\pgfpathlineto{\pgfqpoint{2.334246in}{6.024971in}}%
\pgfpathlineto{\pgfqpoint{2.335925in}{6.031098in}}%
\pgfpathlineto{\pgfqpoint{2.336765in}{6.022218in}}%
\pgfpathlineto{\pgfqpoint{2.337605in}{6.004084in}}%
\pgfpathlineto{\pgfqpoint{2.338025in}{6.013800in}}%
\pgfpathlineto{\pgfqpoint{2.338865in}{5.956803in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{5.940411in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{5.943518in}}%
\pgfpathlineto{\pgfqpoint{2.343065in}{5.931474in}}%
\pgfpathlineto{\pgfqpoint{2.343905in}{5.911255in}}%
\pgfpathlineto{\pgfqpoint{2.344745in}{5.912980in}}%
\pgfpathlineto{\pgfqpoint{2.345585in}{5.900031in}}%
\pgfpathlineto{\pgfqpoint{2.349784in}{5.879289in}}%
\pgfpathlineto{\pgfqpoint{2.352304in}{5.894080in}}%
\pgfpathlineto{\pgfqpoint{2.354824in}{5.899997in}}%
\pgfpathlineto{\pgfqpoint{2.355244in}{5.920934in}}%
\pgfpathlineto{\pgfqpoint{2.356084in}{5.918188in}}%
\pgfpathlineto{\pgfqpoint{2.356924in}{5.935497in}}%
\pgfpathlineto{\pgfqpoint{2.357344in}{5.916283in}}%
\pgfpathlineto{\pgfqpoint{2.359024in}{5.896248in}}%
\pgfpathlineto{\pgfqpoint{2.359444in}{5.899375in}}%
\pgfpathlineto{\pgfqpoint{2.359864in}{5.925095in}}%
\pgfpathlineto{\pgfqpoint{2.360704in}{5.932471in}}%
\pgfpathlineto{\pgfqpoint{2.362384in}{5.928311in}}%
\pgfpathlineto{\pgfqpoint{2.363643in}{5.957204in}}%
\pgfpathlineto{\pgfqpoint{2.364903in}{5.946479in}}%
\pgfpathlineto{\pgfqpoint{2.367843in}{5.973062in}}%
\pgfpathlineto{\pgfqpoint{2.369103in}{5.968444in}}%
\pgfpathlineto{\pgfqpoint{2.372883in}{5.883288in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{5.876479in}}%
\pgfpathlineto{\pgfqpoint{2.374983in}{5.884876in}}%
\pgfpathlineto{\pgfqpoint{2.377922in}{5.872466in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{5.841606in}}%
\pgfpathlineto{\pgfqpoint{2.382962in}{5.875908in}}%
\pgfpathlineto{\pgfqpoint{2.385902in}{5.852708in}}%
\pgfpathlineto{\pgfqpoint{2.387162in}{5.864707in}}%
\pgfpathlineto{\pgfqpoint{2.388422in}{5.857524in}}%
\pgfpathlineto{\pgfqpoint{2.390101in}{5.851719in}}%
\pgfpathlineto{\pgfqpoint{2.391361in}{5.837993in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{5.829132in}}%
\pgfpathlineto{\pgfqpoint{2.393041in}{5.812623in}}%
\pgfpathlineto{\pgfqpoint{2.396401in}{5.810018in}}%
\pgfpathlineto{\pgfqpoint{2.397241in}{5.853604in}}%
\pgfpathlineto{\pgfqpoint{2.401021in}{5.887756in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{5.896038in}}%
\pgfpathlineto{\pgfqpoint{2.407320in}{5.897756in}}%
\pgfpathlineto{\pgfqpoint{2.410260in}{5.915888in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{5.934579in}}%
\pgfpathlineto{\pgfqpoint{2.413200in}{5.903837in}}%
\pgfpathlineto{\pgfqpoint{2.413620in}{5.926223in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{5.954524in}}%
\pgfpathlineto{\pgfqpoint{2.417819in}{5.955791in}}%
\pgfpathlineto{\pgfqpoint{2.419499in}{5.936394in}}%
\pgfpathlineto{\pgfqpoint{2.421599in}{5.942395in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{5.926780in}}%
\pgfpathlineto{\pgfqpoint{2.424119in}{5.931986in}}%
\pgfpathlineto{\pgfqpoint{2.426639in}{5.915791in}}%
\pgfpathlineto{\pgfqpoint{2.428739in}{5.909877in}}%
\pgfpathlineto{\pgfqpoint{2.429999in}{5.898116in}}%
\pgfpathlineto{\pgfqpoint{2.431258in}{5.896683in}}%
\pgfpathlineto{\pgfqpoint{2.434198in}{5.892586in}}%
\pgfpathlineto{\pgfqpoint{2.435458in}{5.887891in}}%
\pgfpathlineto{\pgfqpoint{2.436718in}{5.892902in}}%
\pgfpathlineto{\pgfqpoint{2.439238in}{5.884350in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{5.893950in}}%
\pgfpathlineto{\pgfqpoint{2.446797in}{5.892831in}}%
\pgfpathlineto{\pgfqpoint{2.448897in}{5.890584in}}%
\pgfpathlineto{\pgfqpoint{2.449737in}{5.887949in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.871410in}}%
\pgfpathlineto{\pgfqpoint{2.451837in}{5.868166in}}%
\pgfpathlineto{\pgfqpoint{2.452257in}{5.872789in}}%
\pgfpathlineto{\pgfqpoint{2.453937in}{5.876790in}}%
\pgfpathlineto{\pgfqpoint{2.454777in}{5.884172in}}%
\pgfpathlineto{\pgfqpoint{2.458136in}{5.875695in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{5.872152in}}%
\pgfpathlineto{\pgfqpoint{2.464016in}{5.900664in}}%
\pgfpathlineto{\pgfqpoint{2.465276in}{5.870733in}}%
\pgfpathlineto{\pgfqpoint{2.469896in}{5.877617in}}%
\pgfpathlineto{\pgfqpoint{2.471156in}{5.881359in}}%
\pgfpathlineto{\pgfqpoint{2.473675in}{5.874894in}}%
\pgfpathlineto{\pgfqpoint{2.474935in}{5.882391in}}%
\pgfpathlineto{\pgfqpoint{2.478715in}{5.877495in}}%
\pgfpathlineto{\pgfqpoint{2.480815in}{5.878429in}}%
\pgfpathlineto{\pgfqpoint{2.482915in}{5.920423in}}%
\pgfpathlineto{\pgfqpoint{2.484175in}{5.929593in}}%
\pgfpathlineto{\pgfqpoint{2.484595in}{5.894965in}}%
\pgfpathlineto{\pgfqpoint{2.490474in}{5.885178in}}%
\pgfpathlineto{\pgfqpoint{2.491314in}{5.874543in}}%
\pgfpathlineto{\pgfqpoint{2.491734in}{5.881990in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{5.877030in}}%
\pgfpathlineto{\pgfqpoint{2.495514in}{5.847704in}}%
\pgfpathlineto{\pgfqpoint{2.495934in}{5.881361in}}%
\pgfpathlineto{\pgfqpoint{2.496354in}{5.875366in}}%
\pgfpathlineto{\pgfqpoint{2.498454in}{5.877754in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{5.902549in}}%
\pgfpathlineto{\pgfqpoint{2.500973in}{5.923890in}}%
\pgfpathlineto{\pgfqpoint{2.504333in}{5.922098in}}%
\pgfpathlineto{\pgfqpoint{2.507693in}{5.913179in}}%
\pgfpathlineto{\pgfqpoint{2.512732in}{5.908850in}}%
\pgfpathlineto{\pgfqpoint{2.516512in}{5.911986in}}%
\pgfpathlineto{\pgfqpoint{2.520292in}{5.914023in}}%
\pgfpathlineto{\pgfqpoint{2.523652in}{5.917221in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{5.939825in}}%
\pgfpathlineto{\pgfqpoint{2.527431in}{5.925189in}}%
\pgfpathlineto{\pgfqpoint{2.528691in}{5.892508in}}%
\pgfpathlineto{\pgfqpoint{2.530791in}{5.914504in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{5.902542in}}%
\pgfpathlineto{\pgfqpoint{2.533311in}{5.916008in}}%
\pgfpathlineto{\pgfqpoint{2.534151in}{5.912761in}}%
\pgfpathlineto{\pgfqpoint{2.535411in}{5.924811in}}%
\pgfpathlineto{\pgfqpoint{2.537091in}{5.915097in}}%
\pgfpathlineto{\pgfqpoint{2.537511in}{5.920501in}}%
\pgfpathlineto{\pgfqpoint{2.538351in}{5.925910in}}%
\pgfpathlineto{\pgfqpoint{2.540450in}{5.915846in}}%
\pgfpathlineto{\pgfqpoint{2.540870in}{5.904799in}}%
\pgfpathlineto{\pgfqpoint{2.543810in}{5.902061in}}%
\pgfpathlineto{\pgfqpoint{2.545910in}{5.907429in}}%
\pgfpathlineto{\pgfqpoint{2.548430in}{5.906611in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{5.882544in}}%
\pgfpathlineto{\pgfqpoint{2.549270in}{5.915096in}}%
\pgfpathlineto{\pgfqpoint{2.551370in}{5.905815in}}%
\pgfpathlineto{\pgfqpoint{2.553889in}{5.923649in}}%
\pgfpathlineto{\pgfqpoint{2.555149in}{5.921234in}}%
\pgfpathlineto{\pgfqpoint{2.555989in}{5.933044in}}%
\pgfpathlineto{\pgfqpoint{2.556409in}{5.931804in}}%
\pgfpathlineto{\pgfqpoint{2.557249in}{5.919426in}}%
\pgfpathlineto{\pgfqpoint{2.558509in}{5.927632in}}%
\pgfpathlineto{\pgfqpoint{2.563969in}{5.942955in}}%
\pgfpathlineto{\pgfqpoint{2.565649in}{5.949881in}}%
\pgfpathlineto{\pgfqpoint{2.568588in}{5.925621in}}%
\pgfpathlineto{\pgfqpoint{2.570688in}{5.922532in}}%
\pgfpathlineto{\pgfqpoint{2.573628in}{5.920942in}}%
\pgfpathlineto{\pgfqpoint{2.574468in}{5.924557in}}%
\pgfpathlineto{\pgfqpoint{2.576148in}{5.915432in}}%
\pgfpathlineto{\pgfqpoint{2.576568in}{5.904222in}}%
\pgfpathlineto{\pgfqpoint{2.578668in}{5.888949in}}%
\pgfpathlineto{\pgfqpoint{2.582867in}{5.898426in}}%
\pgfpathlineto{\pgfqpoint{2.585387in}{5.918351in}}%
\pgfpathlineto{\pgfqpoint{2.587487in}{5.906353in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{5.914386in}}%
\pgfpathlineto{\pgfqpoint{2.590427in}{5.906961in}}%
\pgfpathlineto{\pgfqpoint{2.592107in}{5.879119in}}%
\pgfpathlineto{\pgfqpoint{2.595886in}{5.892024in}}%
\pgfpathlineto{\pgfqpoint{2.597146in}{5.883635in}}%
\pgfpathlineto{\pgfqpoint{2.598406in}{5.889286in}}%
\pgfpathlineto{\pgfqpoint{2.600926in}{5.909028in}}%
\pgfpathlineto{\pgfqpoint{2.602186in}{5.905730in}}%
\pgfpathlineto{\pgfqpoint{2.602606in}{5.940407in}}%
\pgfpathlineto{\pgfqpoint{2.605546in}{5.966232in}}%
\pgfpathlineto{\pgfqpoint{2.605966in}{5.954304in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{5.968776in}}%
\pgfpathlineto{\pgfqpoint{2.607646in}{5.956694in}}%
\pgfpathlineto{\pgfqpoint{2.609325in}{5.960364in}}%
\pgfpathlineto{\pgfqpoint{2.611005in}{5.934304in}}%
\pgfpathlineto{\pgfqpoint{2.611425in}{5.952902in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{5.901515in}}%
\pgfpathlineto{\pgfqpoint{2.615625in}{5.915704in}}%
\pgfpathlineto{\pgfqpoint{2.617305in}{5.890103in}}%
\pgfpathlineto{\pgfqpoint{2.621924in}{5.889429in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{5.918543in}}%
\pgfpathlineto{\pgfqpoint{2.627804in}{5.924989in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{5.930873in}}%
\pgfpathlineto{\pgfqpoint{2.629484in}{5.950243in}}%
\pgfpathlineto{\pgfqpoint{2.629904in}{5.947007in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{5.983416in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{5.977637in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{5.979281in}}%
\pgfpathlineto{\pgfqpoint{2.634524in}{5.967946in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{5.967269in}}%
\pgfpathlineto{\pgfqpoint{2.636203in}{5.921606in}}%
\pgfpathlineto{\pgfqpoint{2.637883in}{5.922169in}}%
\pgfpathlineto{\pgfqpoint{2.640403in}{5.942215in}}%
\pgfpathlineto{\pgfqpoint{2.640823in}{5.918728in}}%
\pgfpathlineto{\pgfqpoint{2.648383in}{5.907750in}}%
\pgfpathlineto{\pgfqpoint{2.651742in}{5.871585in}}%
\pgfpathlineto{\pgfqpoint{2.652162in}{5.897006in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{5.881522in}}%
\pgfpathlineto{\pgfqpoint{2.654682in}{5.907630in}}%
\pgfpathlineto{\pgfqpoint{2.657622in}{5.906268in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{5.935080in}}%
\pgfpathlineto{\pgfqpoint{2.659302in}{5.939569in}}%
\pgfpathlineto{\pgfqpoint{2.660142in}{5.938054in}}%
\pgfpathlineto{\pgfqpoint{2.663921in}{5.926936in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{5.922629in}}%
\pgfpathlineto{\pgfqpoint{2.665181in}{5.923934in}}%
\pgfpathlineto{\pgfqpoint{2.667281in}{5.917450in}}%
\pgfpathlineto{\pgfqpoint{2.668541in}{5.924868in}}%
\pgfpathlineto{\pgfqpoint{2.668961in}{5.939840in}}%
\pgfpathlineto{\pgfqpoint{2.671061in}{5.923659in}}%
\pgfpathlineto{\pgfqpoint{2.671901in}{5.928546in}}%
\pgfpathlineto{\pgfqpoint{2.675261in}{5.915436in}}%
\pgfpathlineto{\pgfqpoint{2.675681in}{5.899559in}}%
\pgfpathlineto{\pgfqpoint{2.676520in}{5.902195in}}%
\pgfpathlineto{\pgfqpoint{2.678200in}{5.887218in}}%
\pgfpathlineto{\pgfqpoint{2.679880in}{5.883940in}}%
\pgfpathlineto{\pgfqpoint{2.684080in}{5.855518in}}%
\pgfpathlineto{\pgfqpoint{2.687440in}{5.874903in}}%
\pgfpathlineto{\pgfqpoint{2.689120in}{5.860139in}}%
\pgfpathlineto{\pgfqpoint{2.689540in}{5.869817in}}%
\pgfpathlineto{\pgfqpoint{2.690799in}{5.872829in}}%
\pgfpathlineto{\pgfqpoint{2.691219in}{5.869006in}}%
\pgfpathlineto{\pgfqpoint{2.692059in}{5.888548in}}%
\pgfpathlineto{\pgfqpoint{2.694159in}{5.893843in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{5.893802in}}%
\pgfpathlineto{\pgfqpoint{2.697099in}{5.904362in}}%
\pgfpathlineto{\pgfqpoint{2.698779in}{5.886628in}}%
\pgfpathlineto{\pgfqpoint{2.700039in}{5.888177in}}%
\pgfpathlineto{\pgfqpoint{2.700879in}{5.871244in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{5.847940in}}%
\pgfpathlineto{\pgfqpoint{2.709278in}{5.837784in}}%
\pgfpathlineto{\pgfqpoint{2.711798in}{5.803145in}}%
\pgfpathlineto{\pgfqpoint{2.712638in}{5.807867in}}%
\pgfpathlineto{\pgfqpoint{2.714738in}{5.807448in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{5.751821in}}%
\pgfpathlineto{\pgfqpoint{2.718097in}{5.761786in}}%
\pgfpathlineto{\pgfqpoint{2.721457in}{5.753109in}}%
\pgfpathlineto{\pgfqpoint{2.722717in}{5.742282in}}%
\pgfpathlineto{\pgfqpoint{2.723137in}{5.758342in}}%
\pgfpathlineto{\pgfqpoint{2.723557in}{5.759860in}}%
\pgfpathlineto{\pgfqpoint{2.724397in}{5.728896in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{5.761273in}}%
\pgfpathlineto{\pgfqpoint{2.727337in}{5.761182in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{5.766747in}}%
\pgfpathlineto{\pgfqpoint{2.730277in}{5.758551in}}%
\pgfpathlineto{\pgfqpoint{2.730697in}{5.782647in}}%
\pgfpathlineto{\pgfqpoint{2.731956in}{5.755122in}}%
\pgfpathlineto{\pgfqpoint{2.734476in}{5.746198in}}%
\pgfpathlineto{\pgfqpoint{2.735736in}{5.711590in}}%
\pgfpathlineto{\pgfqpoint{2.736996in}{5.711420in}}%
\pgfpathlineto{\pgfqpoint{2.737416in}{5.712346in}}%
\pgfpathlineto{\pgfqpoint{2.738256in}{5.724739in}}%
\pgfpathlineto{\pgfqpoint{2.740776in}{5.722638in}}%
\pgfpathlineto{\pgfqpoint{2.741616in}{5.708031in}}%
\pgfpathlineto{\pgfqpoint{2.742036in}{5.711953in}}%
\pgfpathlineto{\pgfqpoint{2.743296in}{5.719637in}}%
\pgfpathlineto{\pgfqpoint{2.743716in}{5.713522in}}%
\pgfpathlineto{\pgfqpoint{2.747915in}{5.709078in}}%
\pgfpathlineto{\pgfqpoint{2.750435in}{5.694167in}}%
\pgfpathlineto{\pgfqpoint{2.750855in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{2.752115in}{5.730518in}}%
\pgfpathlineto{\pgfqpoint{2.752955in}{5.697700in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{5.698058in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{5.707459in}}%
\pgfpathlineto{\pgfqpoint{2.758414in}{5.685517in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{5.684140in}}%
\pgfpathlineto{\pgfqpoint{2.762194in}{5.697828in}}%
\pgfpathlineto{\pgfqpoint{2.763874in}{5.680203in}}%
\pgfpathlineto{\pgfqpoint{2.768494in}{5.658115in}}%
\pgfpathlineto{\pgfqpoint{2.768914in}{5.670070in}}%
\pgfpathlineto{\pgfqpoint{2.770174in}{5.666397in}}%
\pgfpathlineto{\pgfqpoint{2.773113in}{5.665862in}}%
\pgfpathlineto{\pgfqpoint{2.773533in}{5.675194in}}%
\pgfpathlineto{\pgfqpoint{2.774793in}{5.672974in}}%
\pgfpathlineto{\pgfqpoint{2.776053in}{5.687711in}}%
\pgfpathlineto{\pgfqpoint{2.781093in}{5.713325in}}%
\pgfpathlineto{\pgfqpoint{2.782353in}{5.709081in}}%
\pgfpathlineto{\pgfqpoint{2.787812in}{5.721834in}}%
\pgfpathlineto{\pgfqpoint{2.788232in}{5.691792in}}%
\pgfpathlineto{\pgfqpoint{2.788652in}{5.700082in}}%
\pgfpathlineto{\pgfqpoint{2.789912in}{5.714185in}}%
\pgfpathlineto{\pgfqpoint{2.790332in}{5.710697in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{5.692344in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{5.706836in}}%
\pgfpathlineto{\pgfqpoint{2.794532in}{5.743672in}}%
\pgfpathlineto{\pgfqpoint{2.797892in}{5.742754in}}%
\pgfpathlineto{\pgfqpoint{2.804191in}{5.786627in}}%
\pgfpathlineto{\pgfqpoint{2.807551in}{5.778746in}}%
\pgfpathlineto{\pgfqpoint{2.807971in}{5.773089in}}%
\pgfpathlineto{\pgfqpoint{2.809231in}{5.789651in}}%
\pgfpathlineto{\pgfqpoint{2.811331in}{5.787776in}}%
\pgfpathlineto{\pgfqpoint{2.813430in}{5.783379in}}%
\pgfpathlineto{\pgfqpoint{2.815110in}{5.774490in}}%
\pgfpathlineto{\pgfqpoint{2.816790in}{5.793801in}}%
\pgfpathlineto{\pgfqpoint{2.817210in}{5.830832in}}%
\pgfpathlineto{\pgfqpoint{2.817630in}{5.824459in}}%
\pgfpathlineto{\pgfqpoint{2.818050in}{5.806460in}}%
\pgfpathlineto{\pgfqpoint{2.818890in}{5.793784in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{5.794248in}}%
\pgfpathlineto{\pgfqpoint{2.824770in}{5.807515in}}%
\pgfpathlineto{\pgfqpoint{2.825190in}{5.826929in}}%
\pgfpathlineto{\pgfqpoint{2.826030in}{5.821729in}}%
\pgfpathlineto{\pgfqpoint{2.828969in}{5.807454in}}%
\pgfpathlineto{\pgfqpoint{2.829389in}{5.813402in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{5.839837in}}%
\pgfpathlineto{\pgfqpoint{2.830649in}{5.831317in}}%
\pgfpathlineto{\pgfqpoint{2.833589in}{5.832702in}}%
\pgfpathlineto{\pgfqpoint{2.836529in}{5.906533in}}%
\pgfpathlineto{\pgfqpoint{2.844088in}{5.868069in}}%
\pgfpathlineto{\pgfqpoint{2.844508in}{5.838952in}}%
\pgfpathlineto{\pgfqpoint{2.844928in}{5.862222in}}%
\pgfpathlineto{\pgfqpoint{2.845768in}{5.857410in}}%
\pgfpathlineto{\pgfqpoint{2.847868in}{5.905853in}}%
\pgfpathlineto{\pgfqpoint{2.850388in}{5.901725in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{5.891291in}}%
\pgfpathlineto{\pgfqpoint{2.851228in}{5.899702in}}%
\pgfpathlineto{\pgfqpoint{2.854587in}{5.886395in}}%
\pgfpathlineto{\pgfqpoint{2.856267in}{5.874158in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{5.904544in}}%
\pgfpathlineto{\pgfqpoint{2.860047in}{5.890648in}}%
\pgfpathlineto{\pgfqpoint{2.860467in}{5.905431in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{5.904033in}}%
\pgfpathlineto{\pgfqpoint{2.862567in}{5.921047in}}%
\pgfpathlineto{\pgfqpoint{2.865507in}{5.909128in}}%
\pgfpathlineto{\pgfqpoint{2.865927in}{5.893434in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{5.907862in}}%
\pgfpathlineto{\pgfqpoint{2.868866in}{5.899031in}}%
\pgfpathlineto{\pgfqpoint{2.871806in}{5.879871in}}%
\pgfpathlineto{\pgfqpoint{2.875586in}{5.886431in}}%
\pgfpathlineto{\pgfqpoint{2.878106in}{5.876329in}}%
\pgfpathlineto{\pgfqpoint{2.879366in}{5.885534in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{5.854674in}}%
\pgfpathlineto{\pgfqpoint{2.881885in}{5.858286in}}%
\pgfpathlineto{\pgfqpoint{2.886925in}{5.874926in}}%
\pgfpathlineto{\pgfqpoint{2.895744in}{5.841393in}}%
\pgfpathlineto{\pgfqpoint{2.897004in}{5.867623in}}%
\pgfpathlineto{\pgfqpoint{2.898264in}{5.876655in}}%
\pgfpathlineto{\pgfqpoint{2.898684in}{5.857329in}}%
\pgfpathlineto{\pgfqpoint{2.899944in}{5.846009in}}%
\pgfpathlineto{\pgfqpoint{2.900364in}{5.863482in}}%
\pgfpathlineto{\pgfqpoint{2.902464in}{5.841095in}}%
\pgfpathlineto{\pgfqpoint{2.905824in}{5.831185in}}%
\pgfpathlineto{\pgfqpoint{2.907084in}{5.850853in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{5.832269in}}%
\pgfpathlineto{\pgfqpoint{2.910443in}{5.820882in}}%
\pgfpathlineto{\pgfqpoint{2.911703in}{5.815935in}}%
\pgfpathlineto{\pgfqpoint{2.912123in}{5.810243in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{5.808916in}}%
\pgfpathlineto{\pgfqpoint{2.913383in}{5.790907in}}%
\pgfpathlineto{\pgfqpoint{2.913803in}{5.816249in}}%
\pgfpathlineto{\pgfqpoint{2.915063in}{5.800053in}}%
\pgfpathlineto{\pgfqpoint{2.919683in}{5.786420in}}%
\pgfpathlineto{\pgfqpoint{2.921363in}{5.728549in}}%
\pgfpathlineto{\pgfqpoint{2.928502in}{5.763219in}}%
\pgfpathlineto{\pgfqpoint{2.931022in}{5.793525in}}%
\pgfpathlineto{\pgfqpoint{2.931442in}{5.773945in}}%
\pgfpathlineto{\pgfqpoint{2.934382in}{5.778453in}}%
\pgfpathlineto{\pgfqpoint{2.936061in}{5.729520in}}%
\pgfpathlineto{\pgfqpoint{2.938161in}{5.739169in}}%
\pgfpathlineto{\pgfqpoint{2.939001in}{5.748662in}}%
\pgfpathlineto{\pgfqpoint{2.939421in}{5.759447in}}%
\pgfpathlineto{\pgfqpoint{2.941101in}{5.785990in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{5.785249in}}%
\pgfpathlineto{\pgfqpoint{2.941941in}{5.771356in}}%
\pgfpathlineto{\pgfqpoint{2.942781in}{5.763356in}}%
\pgfpathlineto{\pgfqpoint{2.943621in}{5.764234in}}%
\pgfpathlineto{\pgfqpoint{2.944461in}{5.782926in}}%
\pgfpathlineto{\pgfqpoint{2.946141in}{5.761452in}}%
\pgfpathlineto{\pgfqpoint{2.947401in}{5.764081in}}%
\pgfpathlineto{\pgfqpoint{2.948661in}{5.794395in}}%
\pgfpathlineto{\pgfqpoint{2.949920in}{5.756367in}}%
\pgfpathlineto{\pgfqpoint{2.952440in}{5.760119in}}%
\pgfpathlineto{\pgfqpoint{2.953280in}{5.768339in}}%
\pgfpathlineto{\pgfqpoint{2.954960in}{5.759884in}}%
\pgfpathlineto{\pgfqpoint{2.955380in}{5.753520in}}%
\pgfpathlineto{\pgfqpoint{2.955800in}{5.721032in}}%
\pgfpathlineto{\pgfqpoint{2.957060in}{5.699582in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{5.699994in}}%
\pgfpathlineto{\pgfqpoint{2.960840in}{5.729633in}}%
\pgfpathlineto{\pgfqpoint{2.963779in}{5.709173in}}%
\pgfpathlineto{\pgfqpoint{2.964199in}{5.690494in}}%
\pgfpathlineto{\pgfqpoint{2.965459in}{5.687072in}}%
\pgfpathlineto{\pgfqpoint{2.966299in}{5.687515in}}%
\pgfpathlineto{\pgfqpoint{2.968399in}{5.696568in}}%
\pgfpathlineto{\pgfqpoint{2.969239in}{5.665322in}}%
\pgfpathlineto{\pgfqpoint{2.970079in}{5.682699in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{5.660510in}}%
\pgfpathlineto{\pgfqpoint{2.973439in}{5.675407in}}%
\pgfpathlineto{\pgfqpoint{2.976378in}{5.697523in}}%
\pgfpathlineto{\pgfqpoint{2.976798in}{5.724423in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{5.723720in}}%
\pgfpathlineto{\pgfqpoint{2.978898in}{5.718474in}}%
\pgfpathlineto{\pgfqpoint{2.979738in}{5.687309in}}%
\pgfpathlineto{\pgfqpoint{2.984358in}{5.717792in}}%
\pgfpathlineto{\pgfqpoint{2.985198in}{5.719995in}}%
\pgfpathlineto{\pgfqpoint{2.986458in}{5.694225in}}%
\pgfpathlineto{\pgfqpoint{2.988558in}{5.695507in}}%
\pgfpathlineto{\pgfqpoint{2.989818in}{5.697942in}}%
\pgfpathlineto{\pgfqpoint{2.992337in}{5.726827in}}%
\pgfpathlineto{\pgfqpoint{2.993177in}{5.796002in}}%
\pgfpathlineto{\pgfqpoint{2.994017in}{5.794139in}}%
\pgfpathlineto{\pgfqpoint{2.994437in}{5.788534in}}%
\pgfpathlineto{\pgfqpoint{2.998637in}{5.784274in}}%
\pgfpathlineto{\pgfqpoint{3.000737in}{5.792732in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{5.769507in}}%
\pgfpathlineto{\pgfqpoint{3.005776in}{5.739441in}}%
\pgfpathlineto{\pgfqpoint{3.007456in}{5.739171in}}%
\pgfpathlineto{\pgfqpoint{3.008296in}{5.741541in}}%
\pgfpathlineto{\pgfqpoint{3.009136in}{5.773252in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{5.782590in}}%
\pgfpathlineto{\pgfqpoint{3.012496in}{5.753420in}}%
\pgfpathlineto{\pgfqpoint{3.015436in}{5.769752in}}%
\pgfpathlineto{\pgfqpoint{3.017116in}{5.789077in}}%
\pgfpathlineto{\pgfqpoint{3.020055in}{5.799159in}}%
\pgfpathlineto{\pgfqpoint{3.020475in}{5.785126in}}%
\pgfpathlineto{\pgfqpoint{3.022155in}{5.792240in}}%
\pgfpathlineto{\pgfqpoint{3.022575in}{5.773442in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{5.781050in}}%
\pgfpathlineto{\pgfqpoint{3.024675in}{5.799515in}}%
\pgfpathlineto{\pgfqpoint{3.030135in}{5.815151in}}%
\pgfpathlineto{\pgfqpoint{3.032654in}{5.815448in}}%
\pgfpathlineto{\pgfqpoint{3.035594in}{5.799389in}}%
\pgfpathlineto{\pgfqpoint{3.036434in}{5.806445in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{5.809209in}}%
\pgfpathlineto{\pgfqpoint{3.041474in}{5.840036in}}%
\pgfpathlineto{\pgfqpoint{3.043154in}{5.811520in}}%
\pgfpathlineto{\pgfqpoint{3.043994in}{5.817589in}}%
\pgfpathlineto{\pgfqpoint{3.045673in}{5.839044in}}%
\pgfpathlineto{\pgfqpoint{3.049033in}{5.839705in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{5.863066in}}%
\pgfpathlineto{\pgfqpoint{3.052813in}{5.854143in}}%
\pgfpathlineto{\pgfqpoint{3.057433in}{5.844994in}}%
\pgfpathlineto{\pgfqpoint{3.059532in}{5.847821in}}%
\pgfpathlineto{\pgfqpoint{3.061212in}{5.837449in}}%
\pgfpathlineto{\pgfqpoint{3.061632in}{5.844166in}}%
\pgfpathlineto{\pgfqpoint{3.062892in}{5.885434in}}%
\pgfpathlineto{\pgfqpoint{3.064572in}{5.886500in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{5.866498in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{5.874683in}}%
\pgfpathlineto{\pgfqpoint{3.069192in}{5.923123in}}%
\pgfpathlineto{\pgfqpoint{3.072551in}{5.931464in}}%
\pgfpathlineto{\pgfqpoint{3.072971in}{5.937101in}}%
\pgfpathlineto{\pgfqpoint{3.073811in}{5.928174in}}%
\pgfpathlineto{\pgfqpoint{3.075071in}{5.897113in}}%
\pgfpathlineto{\pgfqpoint{3.075491in}{5.857554in}}%
\pgfpathlineto{\pgfqpoint{3.076751in}{5.854134in}}%
\pgfpathlineto{\pgfqpoint{3.078431in}{5.843758in}}%
\pgfpathlineto{\pgfqpoint{3.080951in}{5.858986in}}%
\pgfpathlineto{\pgfqpoint{3.083471in}{5.850487in}}%
\pgfpathlineto{\pgfqpoint{3.083891in}{5.816597in}}%
\pgfpathlineto{\pgfqpoint{3.084311in}{5.827736in}}%
\pgfpathlineto{\pgfqpoint{3.084731in}{5.852342in}}%
\pgfpathlineto{\pgfqpoint{3.085570in}{5.852315in}}%
\pgfpathlineto{\pgfqpoint{3.092290in}{5.860523in}}%
\pgfpathlineto{\pgfqpoint{3.093550in}{5.853416in}}%
\pgfpathlineto{\pgfqpoint{3.094810in}{5.841621in}}%
\pgfpathlineto{\pgfqpoint{3.100269in}{5.828895in}}%
\pgfpathlineto{\pgfqpoint{3.100689in}{5.821261in}}%
\pgfpathlineto{\pgfqpoint{3.101109in}{5.827620in}}%
\pgfpathlineto{\pgfqpoint{3.101949in}{5.814879in}}%
\pgfpathlineto{\pgfqpoint{3.108669in}{5.812260in}}%
\pgfpathlineto{\pgfqpoint{3.109089in}{5.791672in}}%
\pgfpathlineto{\pgfqpoint{3.111609in}{5.760522in}}%
\pgfpathlineto{\pgfqpoint{3.112029in}{5.746480in}}%
\pgfpathlineto{\pgfqpoint{3.112449in}{5.756035in}}%
\pgfpathlineto{\pgfqpoint{3.114128in}{5.740740in}}%
\pgfpathlineto{\pgfqpoint{3.114968in}{5.737201in}}%
\pgfpathlineto{\pgfqpoint{3.115808in}{5.711443in}}%
\pgfpathlineto{\pgfqpoint{3.117908in}{5.692135in}}%
\pgfpathlineto{\pgfqpoint{3.118748in}{5.694785in}}%
\pgfpathlineto{\pgfqpoint{3.119168in}{5.700901in}}%
\pgfpathlineto{\pgfqpoint{3.120848in}{5.693500in}}%
\pgfpathlineto{\pgfqpoint{3.121688in}{5.702903in}}%
\pgfpathlineto{\pgfqpoint{3.123788in}{5.718820in}}%
\pgfpathlineto{\pgfqpoint{3.125048in}{5.723104in}}%
\pgfpathlineto{\pgfqpoint{3.125888in}{5.747801in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{5.721390in}}%
\pgfpathlineto{\pgfqpoint{3.128407in}{5.736573in}}%
\pgfpathlineto{\pgfqpoint{3.128827in}{5.728501in}}%
\pgfpathlineto{\pgfqpoint{3.129247in}{5.693847in}}%
\pgfpathlineto{\pgfqpoint{3.132607in}{5.688951in}}%
\pgfpathlineto{\pgfqpoint{3.134287in}{5.688466in}}%
\pgfpathlineto{\pgfqpoint{3.137647in}{5.627411in}}%
\pgfpathlineto{\pgfqpoint{3.139327in}{5.643385in}}%
\pgfpathlineto{\pgfqpoint{3.139747in}{5.638097in}}%
\pgfpathlineto{\pgfqpoint{3.140586in}{5.635322in}}%
\pgfpathlineto{\pgfqpoint{3.142266in}{5.621203in}}%
\pgfpathlineto{\pgfqpoint{3.142686in}{5.607714in}}%
\pgfpathlineto{\pgfqpoint{3.144366in}{5.582283in}}%
\pgfpathlineto{\pgfqpoint{3.144786in}{5.592050in}}%
\pgfpathlineto{\pgfqpoint{3.145206in}{5.615343in}}%
\pgfpathlineto{\pgfqpoint{3.146886in}{5.632197in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{5.621022in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{5.585841in}}%
\pgfpathlineto{\pgfqpoint{3.151086in}{5.583303in}}%
\pgfpathlineto{\pgfqpoint{3.151506in}{5.606572in}}%
\pgfpathlineto{\pgfqpoint{3.152346in}{5.592945in}}%
\pgfpathlineto{\pgfqpoint{3.153186in}{5.596926in}}%
\pgfpathlineto{\pgfqpoint{3.154445in}{5.605729in}}%
\pgfpathlineto{\pgfqpoint{3.155705in}{5.603874in}}%
\pgfpathlineto{\pgfqpoint{3.156965in}{5.594012in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{5.585948in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{5.592907in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{5.604344in}}%
\pgfpathlineto{\pgfqpoint{3.163685in}{5.606804in}}%
\pgfpathlineto{\pgfqpoint{3.164105in}{5.601995in}}%
\pgfpathlineto{\pgfqpoint{3.166205in}{5.626227in}}%
\pgfpathlineto{\pgfqpoint{3.167045in}{5.641854in}}%
\pgfpathlineto{\pgfqpoint{3.167464in}{5.660360in}}%
\pgfpathlineto{\pgfqpoint{3.170404in}{5.689235in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{5.717961in}}%
\pgfpathlineto{\pgfqpoint{3.178384in}{5.738064in}}%
\pgfpathlineto{\pgfqpoint{3.179644in}{5.745114in}}%
\pgfpathlineto{\pgfqpoint{3.182163in}{5.785256in}}%
\pgfpathlineto{\pgfqpoint{3.184263in}{5.784293in}}%
\pgfpathlineto{\pgfqpoint{3.185103in}{5.743570in}}%
\pgfpathlineto{\pgfqpoint{3.189723in}{5.732601in}}%
\pgfpathlineto{\pgfqpoint{3.191403in}{5.722034in}}%
\pgfpathlineto{\pgfqpoint{3.196442in}{5.723017in}}%
\pgfpathlineto{\pgfqpoint{3.196862in}{5.726887in}}%
\pgfpathlineto{\pgfqpoint{3.197282in}{5.726144in}}%
\pgfpathlineto{\pgfqpoint{3.198542in}{5.704219in}}%
\pgfpathlineto{\pgfqpoint{3.201482in}{5.700295in}}%
\pgfpathlineto{\pgfqpoint{3.203582in}{5.702492in}}%
\pgfpathlineto{\pgfqpoint{3.205682in}{5.719451in}}%
\pgfpathlineto{\pgfqpoint{3.206102in}{5.705434in}}%
\pgfpathlineto{\pgfqpoint{3.208201in}{5.730131in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{5.720145in}}%
\pgfpathlineto{\pgfqpoint{3.209461in}{5.762922in}}%
\pgfpathlineto{\pgfqpoint{3.211981in}{5.728648in}}%
\pgfpathlineto{\pgfqpoint{3.217021in}{5.720303in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{5.709874in}}%
\pgfpathlineto{\pgfqpoint{3.218281in}{5.712956in}}%
\pgfpathlineto{\pgfqpoint{3.219961in}{5.733709in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{5.735262in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{5.710439in}}%
\pgfpathlineto{\pgfqpoint{3.224160in}{5.711625in}}%
\pgfpathlineto{\pgfqpoint{3.227100in}{5.740989in}}%
\pgfpathlineto{\pgfqpoint{3.233400in}{5.731602in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{5.747082in}}%
\pgfpathlineto{\pgfqpoint{3.235919in}{5.722089in}}%
\pgfpathlineto{\pgfqpoint{3.238859in}{5.709421in}}%
\pgfpathlineto{\pgfqpoint{3.239279in}{5.722259in}}%
\pgfpathlineto{\pgfqpoint{3.242639in}{5.714674in}}%
\pgfpathlineto{\pgfqpoint{3.247679in}{5.710154in}}%
\pgfpathlineto{\pgfqpoint{3.248099in}{5.728531in}}%
\pgfpathlineto{\pgfqpoint{3.252298in}{5.734739in}}%
\pgfpathlineto{\pgfqpoint{3.253558in}{5.721384in}}%
\pgfpathlineto{\pgfqpoint{3.253978in}{5.710471in}}%
\pgfpathlineto{\pgfqpoint{3.254398in}{5.726876in}}%
\pgfpathlineto{\pgfqpoint{3.255658in}{5.759442in}}%
\pgfpathlineto{\pgfqpoint{3.262378in}{5.722815in}}%
\pgfpathlineto{\pgfqpoint{3.262797in}{5.742749in}}%
\pgfpathlineto{\pgfqpoint{3.264477in}{5.735794in}}%
\pgfpathlineto{\pgfqpoint{3.265317in}{5.703023in}}%
\pgfpathlineto{\pgfqpoint{3.266997in}{5.686266in}}%
\pgfpathlineto{\pgfqpoint{3.269937in}{5.681869in}}%
\pgfpathlineto{\pgfqpoint{3.270357in}{5.696825in}}%
\pgfpathlineto{\pgfqpoint{3.270777in}{5.687362in}}%
\pgfpathlineto{\pgfqpoint{3.271197in}{5.694064in}}%
\pgfpathlineto{\pgfqpoint{3.271617in}{5.685968in}}%
\pgfpathlineto{\pgfqpoint{3.274557in}{5.730727in}}%
\pgfpathlineto{\pgfqpoint{3.277076in}{5.727849in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{5.708566in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{5.704431in}}%
\pgfpathlineto{\pgfqpoint{3.284216in}{5.690026in}}%
\pgfpathlineto{\pgfqpoint{3.285896in}{5.700693in}}%
\pgfpathlineto{\pgfqpoint{3.286316in}{5.730873in}}%
\pgfpathlineto{\pgfqpoint{3.287156in}{5.711305in}}%
\pgfpathlineto{\pgfqpoint{3.290095in}{5.686639in}}%
\pgfpathlineto{\pgfqpoint{3.290515in}{5.716198in}}%
\pgfpathlineto{\pgfqpoint{3.291355in}{5.660900in}}%
\pgfpathlineto{\pgfqpoint{3.291775in}{5.670613in}}%
\pgfpathlineto{\pgfqpoint{3.292195in}{5.657597in}}%
\pgfpathlineto{\pgfqpoint{3.293455in}{5.650631in}}%
\pgfpathlineto{\pgfqpoint{3.295135in}{5.693328in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{5.679018in}}%
\pgfpathlineto{\pgfqpoint{3.298495in}{5.684008in}}%
\pgfpathlineto{\pgfqpoint{3.298915in}{5.665026in}}%
\pgfpathlineto{\pgfqpoint{3.300595in}{5.682167in}}%
\pgfpathlineto{\pgfqpoint{3.301015in}{5.682280in}}%
\pgfpathlineto{\pgfqpoint{3.303115in}{5.683887in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{5.693957in}}%
\pgfpathlineto{\pgfqpoint{3.306054in}{5.669799in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{5.690189in}}%
\pgfpathlineto{\pgfqpoint{3.311094in}{5.682619in}}%
\pgfpathlineto{\pgfqpoint{3.316134in}{5.683632in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{5.673572in}}%
\pgfpathlineto{\pgfqpoint{3.320333in}{5.651949in}}%
\pgfpathlineto{\pgfqpoint{3.320753in}{5.645810in}}%
\pgfpathlineto{\pgfqpoint{3.321173in}{5.654154in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{5.636980in}}%
\pgfpathlineto{\pgfqpoint{3.322433in}{5.630855in}}%
\pgfpathlineto{\pgfqpoint{3.324953in}{5.645035in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{5.656021in}}%
\pgfpathlineto{\pgfqpoint{3.327893in}{5.641938in}}%
\pgfpathlineto{\pgfqpoint{3.329153in}{5.630120in}}%
\pgfpathlineto{\pgfqpoint{3.329993in}{5.655536in}}%
\pgfpathlineto{\pgfqpoint{3.333352in}{5.656035in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{5.643588in}}%
\pgfpathlineto{\pgfqpoint{3.337132in}{5.654588in}}%
\pgfpathlineto{\pgfqpoint{3.337972in}{5.633903in}}%
\pgfpathlineto{\pgfqpoint{3.339232in}{5.610824in}}%
\pgfpathlineto{\pgfqpoint{3.340072in}{5.623868in}}%
\pgfpathlineto{\pgfqpoint{3.340492in}{5.605821in}}%
\pgfpathlineto{\pgfqpoint{3.341332in}{5.620240in}}%
\pgfpathlineto{\pgfqpoint{3.342172in}{5.611054in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{5.640108in}}%
\pgfpathlineto{\pgfqpoint{3.343852in}{5.657355in}}%
\pgfpathlineto{\pgfqpoint{3.345111in}{5.664593in}}%
\pgfpathlineto{\pgfqpoint{3.348051in}{5.656714in}}%
\pgfpathlineto{\pgfqpoint{3.349311in}{5.638436in}}%
\pgfpathlineto{\pgfqpoint{3.350151in}{5.633983in}}%
\pgfpathlineto{\pgfqpoint{3.350571in}{5.620147in}}%
\pgfpathlineto{\pgfqpoint{3.351831in}{5.621558in}}%
\pgfpathlineto{\pgfqpoint{3.354351in}{5.633287in}}%
\pgfpathlineto{\pgfqpoint{3.354771in}{5.642467in}}%
\pgfpathlineto{\pgfqpoint{3.356871in}{5.630636in}}%
\pgfpathlineto{\pgfqpoint{3.357711in}{5.664600in}}%
\pgfpathlineto{\pgfqpoint{3.358970in}{5.628668in}}%
\pgfpathlineto{\pgfqpoint{3.362330in}{5.653812in}}%
\pgfpathlineto{\pgfqpoint{3.363170in}{5.625023in}}%
\pgfpathlineto{\pgfqpoint{3.364850in}{5.644474in}}%
\pgfpathlineto{\pgfqpoint{3.366530in}{5.645098in}}%
\pgfpathlineto{\pgfqpoint{3.371150in}{5.622480in}}%
\pgfpathlineto{\pgfqpoint{3.371989in}{5.626273in}}%
\pgfpathlineto{\pgfqpoint{3.372409in}{5.606096in}}%
\pgfpathlineto{\pgfqpoint{3.376189in}{5.603489in}}%
\pgfpathlineto{\pgfqpoint{3.378289in}{5.622694in}}%
\pgfpathlineto{\pgfqpoint{3.379549in}{5.609232in}}%
\pgfpathlineto{\pgfqpoint{3.382489in}{5.604520in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{5.616722in}}%
\pgfpathlineto{\pgfqpoint{3.390468in}{5.614767in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{5.602323in}}%
\pgfpathlineto{\pgfqpoint{3.395928in}{5.619929in}}%
\pgfpathlineto{\pgfqpoint{3.396348in}{5.616836in}}%
\pgfpathlineto{\pgfqpoint{3.398868in}{5.605389in}}%
\pgfpathlineto{\pgfqpoint{3.402227in}{5.616969in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{5.612847in}}%
\pgfpathlineto{\pgfqpoint{3.406007in}{5.586337in}}%
\pgfpathlineto{\pgfqpoint{3.406427in}{5.562064in}}%
\pgfpathlineto{\pgfqpoint{3.408947in}{5.572276in}}%
\pgfpathlineto{\pgfqpoint{3.410627in}{5.546108in}}%
\pgfpathlineto{\pgfqpoint{3.411887in}{5.541157in}}%
\pgfpathlineto{\pgfqpoint{3.414406in}{5.543516in}}%
\pgfpathlineto{\pgfqpoint{3.416926in}{5.568297in}}%
\pgfpathlineto{\pgfqpoint{3.417766in}{5.629302in}}%
\pgfpathlineto{\pgfqpoint{3.418606in}{5.620628in}}%
\pgfpathlineto{\pgfqpoint{3.419866in}{5.638764in}}%
\pgfpathlineto{\pgfqpoint{3.421546in}{5.630986in}}%
\pgfpathlineto{\pgfqpoint{3.422386in}{5.621968in}}%
\pgfpathlineto{\pgfqpoint{3.422806in}{5.609890in}}%
\pgfpathlineto{\pgfqpoint{3.428265in}{5.611965in}}%
\pgfpathlineto{\pgfqpoint{3.432465in}{5.609751in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{5.648044in}}%
\pgfpathlineto{\pgfqpoint{3.433305in}{5.633719in}}%
\pgfpathlineto{\pgfqpoint{3.436245in}{5.669081in}}%
\pgfpathlineto{\pgfqpoint{3.437925in}{5.675043in}}%
\pgfpathlineto{\pgfqpoint{3.438345in}{5.658490in}}%
\pgfpathlineto{\pgfqpoint{3.438765in}{5.676875in}}%
\pgfpathlineto{\pgfqpoint{3.439185in}{5.669689in}}%
\pgfpathlineto{\pgfqpoint{3.442964in}{5.680107in}}%
\pgfpathlineto{\pgfqpoint{3.443384in}{5.700493in}}%
\pgfpathlineto{\pgfqpoint{3.444224in}{5.707946in}}%
\pgfpathlineto{\pgfqpoint{3.445064in}{5.706586in}}%
\pgfpathlineto{\pgfqpoint{3.445484in}{5.704021in}}%
\pgfpathlineto{\pgfqpoint{3.448844in}{5.716900in}}%
\pgfpathlineto{\pgfqpoint{3.449684in}{5.725677in}}%
\pgfpathlineto{\pgfqpoint{3.452624in}{5.732950in}}%
\pgfpathlineto{\pgfqpoint{3.453883in}{5.731471in}}%
\pgfpathlineto{\pgfqpoint{3.455563in}{5.736543in}}%
\pgfpathlineto{\pgfqpoint{3.457663in}{5.720949in}}%
\pgfpathlineto{\pgfqpoint{3.458503in}{5.708420in}}%
\pgfpathlineto{\pgfqpoint{3.461443in}{5.709186in}}%
\pgfpathlineto{\pgfqpoint{3.463543in}{5.685364in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{5.700478in}}%
\pgfpathlineto{\pgfqpoint{3.469002in}{5.701953in}}%
\pgfpathlineto{\pgfqpoint{3.472782in}{5.729517in}}%
\pgfpathlineto{\pgfqpoint{3.473622in}{5.719208in}}%
\pgfpathlineto{\pgfqpoint{3.476142in}{5.713074in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{5.709489in}}%
\pgfpathlineto{\pgfqpoint{3.479502in}{5.699175in}}%
\pgfpathlineto{\pgfqpoint{3.479922in}{5.673913in}}%
\pgfpathlineto{\pgfqpoint{3.481601in}{5.673229in}}%
\pgfpathlineto{\pgfqpoint{3.484121in}{5.688104in}}%
\pgfpathlineto{\pgfqpoint{3.485801in}{5.688518in}}%
\pgfpathlineto{\pgfqpoint{3.486641in}{5.708202in}}%
\pgfpathlineto{\pgfqpoint{3.490421in}{5.705429in}}%
\pgfpathlineto{\pgfqpoint{3.491261in}{5.694181in}}%
\pgfpathlineto{\pgfqpoint{3.492941in}{5.702105in}}%
\pgfpathlineto{\pgfqpoint{3.497980in}{5.727853in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{5.730441in}}%
\pgfpathlineto{\pgfqpoint{3.500080in}{5.724707in}}%
\pgfpathlineto{\pgfqpoint{3.501340in}{5.688079in}}%
\pgfpathlineto{\pgfqpoint{3.502600in}{5.664114in}}%
\pgfpathlineto{\pgfqpoint{3.503020in}{5.674076in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{5.625747in}}%
\pgfpathlineto{\pgfqpoint{3.510159in}{5.624367in}}%
\pgfpathlineto{\pgfqpoint{3.513099in}{5.598204in}}%
\pgfpathlineto{\pgfqpoint{3.513519in}{5.579138in}}%
\pgfpathlineto{\pgfqpoint{3.515619in}{5.595713in}}%
\pgfpathlineto{\pgfqpoint{3.516879in}{5.500818in}}%
\pgfpathlineto{\pgfqpoint{3.517299in}{5.487139in}}%
\pgfpathlineto{\pgfqpoint{3.518559in}{5.477809in}}%
\pgfpathlineto{\pgfqpoint{3.519399in}{5.474435in}}%
\pgfpathlineto{\pgfqpoint{3.520239in}{5.436906in}}%
\pgfpathlineto{\pgfqpoint{3.521079in}{5.451925in}}%
\pgfpathlineto{\pgfqpoint{3.523178in}{5.412501in}}%
\pgfpathlineto{\pgfqpoint{3.524018in}{5.407485in}}%
\pgfpathlineto{\pgfqpoint{3.524438in}{5.408214in}}%
\pgfpathlineto{\pgfqpoint{3.525698in}{5.406830in}}%
\pgfpathlineto{\pgfqpoint{3.526958in}{5.387698in}}%
\pgfpathlineto{\pgfqpoint{3.532838in}{5.371936in}}%
\pgfpathlineto{\pgfqpoint{3.537037in}{5.363382in}}%
\pgfpathlineto{\pgfqpoint{3.539977in}{5.349094in}}%
\pgfpathlineto{\pgfqpoint{3.542917in}{5.347716in}}%
\pgfpathlineto{\pgfqpoint{3.544177in}{5.369591in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{5.387339in}}%
\pgfpathlineto{\pgfqpoint{3.547117in}{5.362458in}}%
\pgfpathlineto{\pgfqpoint{3.550056in}{5.378470in}}%
\pgfpathlineto{\pgfqpoint{3.551736in}{5.380999in}}%
\pgfpathlineto{\pgfqpoint{3.555096in}{5.377674in}}%
\pgfpathlineto{\pgfqpoint{3.560556in}{5.392984in}}%
\pgfpathlineto{\pgfqpoint{3.563075in}{5.404559in}}%
\pgfpathlineto{\pgfqpoint{3.567275in}{5.419154in}}%
\pgfpathlineto{\pgfqpoint{3.568535in}{5.444308in}}%
\pgfpathlineto{\pgfqpoint{3.571475in}{5.455121in}}%
\pgfpathlineto{\pgfqpoint{3.575255in}{5.444873in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{5.450725in}}%
\pgfpathlineto{\pgfqpoint{3.576514in}{5.467701in}}%
\pgfpathlineto{\pgfqpoint{3.578614in}{5.456658in}}%
\pgfpathlineto{\pgfqpoint{3.581974in}{5.446828in}}%
\pgfpathlineto{\pgfqpoint{3.583234in}{5.460475in}}%
\pgfpathlineto{\pgfqpoint{3.583654in}{5.444423in}}%
\pgfpathlineto{\pgfqpoint{3.587014in}{5.423422in}}%
\pgfpathlineto{\pgfqpoint{3.588694in}{5.405274in}}%
\pgfpathlineto{\pgfqpoint{3.589534in}{5.453213in}}%
\pgfpathlineto{\pgfqpoint{3.589954in}{5.452746in}}%
\pgfpathlineto{\pgfqpoint{3.590793in}{5.462313in}}%
\pgfpathlineto{\pgfqpoint{3.594153in}{5.486264in}}%
\pgfpathlineto{\pgfqpoint{3.595413in}{5.487396in}}%
\pgfpathlineto{\pgfqpoint{3.596673in}{5.489203in}}%
\pgfpathlineto{\pgfqpoint{3.597093in}{5.468605in}}%
\pgfpathlineto{\pgfqpoint{3.598353in}{5.505786in}}%
\pgfpathlineto{\pgfqpoint{3.599613in}{5.519618in}}%
\pgfpathlineto{\pgfqpoint{3.600033in}{5.535953in}}%
\pgfpathlineto{\pgfqpoint{3.600453in}{5.534958in}}%
\pgfpathlineto{\pgfqpoint{3.602133in}{5.536164in}}%
\pgfpathlineto{\pgfqpoint{3.602553in}{5.565184in}}%
\pgfpathlineto{\pgfqpoint{3.605492in}{5.576960in}}%
\pgfpathlineto{\pgfqpoint{3.606752in}{5.603193in}}%
\pgfpathlineto{\pgfqpoint{3.607592in}{5.586435in}}%
\pgfpathlineto{\pgfqpoint{3.608432in}{5.588634in}}%
\pgfpathlineto{\pgfqpoint{3.610532in}{5.583677in}}%
\pgfpathlineto{\pgfqpoint{3.614732in}{5.606389in}}%
\pgfpathlineto{\pgfqpoint{3.621031in}{5.590331in}}%
\pgfpathlineto{\pgfqpoint{3.621451in}{5.574990in}}%
\pgfpathlineto{\pgfqpoint{3.622291in}{5.579417in}}%
\pgfpathlineto{\pgfqpoint{3.622711in}{5.612985in}}%
\pgfpathlineto{\pgfqpoint{3.624391in}{5.617572in}}%
\pgfpathlineto{\pgfqpoint{3.626911in}{5.644759in}}%
\pgfpathlineto{\pgfqpoint{3.628171in}{5.644257in}}%
\pgfpathlineto{\pgfqpoint{3.632370in}{5.639375in}}%
\pgfpathlineto{\pgfqpoint{3.634050in}{5.613889in}}%
\pgfpathlineto{\pgfqpoint{3.635730in}{5.619954in}}%
\pgfpathlineto{\pgfqpoint{3.636150in}{5.599854in}}%
\pgfpathlineto{\pgfqpoint{3.636990in}{5.587786in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{5.623460in}}%
\pgfpathlineto{\pgfqpoint{3.643290in}{5.637817in}}%
\pgfpathlineto{\pgfqpoint{3.644550in}{5.642244in}}%
\pgfpathlineto{\pgfqpoint{3.644969in}{5.652437in}}%
\pgfpathlineto{\pgfqpoint{3.646229in}{5.645844in}}%
\pgfpathlineto{\pgfqpoint{3.649169in}{5.608204in}}%
\pgfpathlineto{\pgfqpoint{3.650009in}{5.622255in}}%
\pgfpathlineto{\pgfqpoint{3.650429in}{5.608059in}}%
\pgfpathlineto{\pgfqpoint{3.652529in}{5.624960in}}%
\pgfpathlineto{\pgfqpoint{3.654209in}{5.660641in}}%
\pgfpathlineto{\pgfqpoint{3.657569in}{5.664814in}}%
\pgfpathlineto{\pgfqpoint{3.659248in}{5.628732in}}%
\pgfpathlineto{\pgfqpoint{3.662188in}{5.633272in}}%
\pgfpathlineto{\pgfqpoint{3.663448in}{5.669057in}}%
\pgfpathlineto{\pgfqpoint{3.664288in}{5.656023in}}%
\pgfpathlineto{\pgfqpoint{3.665968in}{5.683629in}}%
\pgfpathlineto{\pgfqpoint{3.668908in}{5.668031in}}%
\pgfpathlineto{\pgfqpoint{3.670168in}{5.675025in}}%
\pgfpathlineto{\pgfqpoint{3.675207in}{5.688729in}}%
\pgfpathlineto{\pgfqpoint{3.677307in}{5.662918in}}%
\pgfpathlineto{\pgfqpoint{3.677727in}{5.677243in}}%
\pgfpathlineto{\pgfqpoint{3.679407in}{5.661907in}}%
\pgfpathlineto{\pgfqpoint{3.679827in}{5.669376in}}%
\pgfpathlineto{\pgfqpoint{3.681507in}{5.660094in}}%
\pgfpathlineto{\pgfqpoint{3.682347in}{5.651678in}}%
\pgfpathlineto{\pgfqpoint{3.683607in}{5.622242in}}%
\pgfpathlineto{\pgfqpoint{3.684867in}{5.613067in}}%
\pgfpathlineto{\pgfqpoint{3.686126in}{5.633584in}}%
\pgfpathlineto{\pgfqpoint{3.689066in}{5.642639in}}%
\pgfpathlineto{\pgfqpoint{3.689486in}{5.640277in}}%
\pgfpathlineto{\pgfqpoint{3.692006in}{5.638608in}}%
\pgfpathlineto{\pgfqpoint{3.692426in}{5.639394in}}%
\pgfpathlineto{\pgfqpoint{3.698306in}{5.656798in}}%
\pgfpathlineto{\pgfqpoint{3.698726in}{5.642879in}}%
\pgfpathlineto{\pgfqpoint{3.702925in}{5.644393in}}%
\pgfpathlineto{\pgfqpoint{3.705865in}{5.604319in}}%
\pgfpathlineto{\pgfqpoint{3.707125in}{5.629144in}}%
\pgfpathlineto{\pgfqpoint{3.708385in}{5.627841in}}%
\pgfpathlineto{\pgfqpoint{3.710065in}{5.618850in}}%
\pgfpathlineto{\pgfqpoint{3.713424in}{5.616916in}}%
\pgfpathlineto{\pgfqpoint{3.715104in}{5.618622in}}%
\pgfpathlineto{\pgfqpoint{3.715524in}{5.615284in}}%
\pgfpathlineto{\pgfqpoint{3.720564in}{5.612968in}}%
\pgfpathlineto{\pgfqpoint{3.720984in}{5.605382in}}%
\pgfpathlineto{\pgfqpoint{3.723504in}{5.595265in}}%
\pgfpathlineto{\pgfqpoint{3.723924in}{5.606473in}}%
\pgfpathlineto{\pgfqpoint{3.725604in}{5.614962in}}%
\pgfpathlineto{\pgfqpoint{3.726444in}{5.609946in}}%
\pgfpathlineto{\pgfqpoint{3.726863in}{5.626131in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{5.624936in}}%
\pgfpathlineto{\pgfqpoint{3.738623in}{5.619524in}}%
\pgfpathlineto{\pgfqpoint{3.739883in}{5.610607in}}%
\pgfpathlineto{\pgfqpoint{3.743662in}{5.586706in}}%
\pgfpathlineto{\pgfqpoint{3.745342in}{5.570068in}}%
\pgfpathlineto{\pgfqpoint{3.745762in}{5.538919in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{5.525887in}}%
\pgfpathlineto{\pgfqpoint{3.748702in}{5.541348in}}%
\pgfpathlineto{\pgfqpoint{3.749122in}{5.534779in}}%
\pgfpathlineto{\pgfqpoint{3.749542in}{5.536338in}}%
\pgfpathlineto{\pgfqpoint{3.753742in}{5.541732in}}%
\pgfpathlineto{\pgfqpoint{3.754581in}{5.528821in}}%
\pgfpathlineto{\pgfqpoint{3.758781in}{5.521558in}}%
\pgfpathlineto{\pgfqpoint{3.760041in}{5.527939in}}%
\pgfpathlineto{\pgfqpoint{3.760881in}{5.515392in}}%
\pgfpathlineto{\pgfqpoint{3.764661in}{5.541083in}}%
\pgfpathlineto{\pgfqpoint{3.768020in}{5.517438in}}%
\pgfpathlineto{\pgfqpoint{3.768440in}{5.492560in}}%
\pgfpathlineto{\pgfqpoint{3.770120in}{5.493969in}}%
\pgfpathlineto{\pgfqpoint{3.770960in}{5.504571in}}%
\pgfpathlineto{\pgfqpoint{3.772640in}{5.514230in}}%
\pgfpathlineto{\pgfqpoint{3.773060in}{5.507561in}}%
\pgfpathlineto{\pgfqpoint{3.775580in}{5.503682in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{5.493004in}}%
\pgfpathlineto{\pgfqpoint{3.777260in}{5.491444in}}%
\pgfpathlineto{\pgfqpoint{3.778520in}{5.495782in}}%
\pgfpathlineto{\pgfqpoint{3.779780in}{5.512199in}}%
\pgfpathlineto{\pgfqpoint{3.780620in}{5.496513in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{5.499270in}}%
\pgfpathlineto{\pgfqpoint{3.782719in}{5.489705in}}%
\pgfpathlineto{\pgfqpoint{3.786079in}{5.481123in}}%
\pgfpathlineto{\pgfqpoint{3.789439in}{5.487409in}}%
\pgfpathlineto{\pgfqpoint{3.792379in}{5.501549in}}%
\pgfpathlineto{\pgfqpoint{3.792799in}{5.489529in}}%
\pgfpathlineto{\pgfqpoint{3.795738in}{5.516226in}}%
\pgfpathlineto{\pgfqpoint{3.801198in}{5.544359in}}%
\pgfpathlineto{\pgfqpoint{3.801618in}{5.549821in}}%
\pgfpathlineto{\pgfqpoint{3.804978in}{5.538453in}}%
\pgfpathlineto{\pgfqpoint{3.808337in}{5.542697in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{5.534742in}}%
\pgfpathlineto{\pgfqpoint{3.811697in}{5.517984in}}%
\pgfpathlineto{\pgfqpoint{3.813377in}{5.513907in}}%
\pgfpathlineto{\pgfqpoint{3.813797in}{5.508967in}}%
\pgfpathlineto{\pgfqpoint{3.814217in}{5.486807in}}%
\pgfpathlineto{\pgfqpoint{3.817157in}{5.513342in}}%
\pgfpathlineto{\pgfqpoint{3.817577in}{5.514654in}}%
\pgfpathlineto{\pgfqpoint{3.817997in}{5.505245in}}%
\pgfpathlineto{\pgfqpoint{3.818837in}{5.531730in}}%
\pgfpathlineto{\pgfqpoint{3.820517in}{5.539322in}}%
\pgfpathlineto{\pgfqpoint{3.825556in}{5.554791in}}%
\pgfpathlineto{\pgfqpoint{3.829336in}{5.622243in}}%
\pgfpathlineto{\pgfqpoint{3.831016in}{5.628686in}}%
\pgfpathlineto{\pgfqpoint{3.833536in}{5.630325in}}%
\pgfpathlineto{\pgfqpoint{3.834376in}{5.637383in}}%
\pgfpathlineto{\pgfqpoint{3.836895in}{5.631127in}}%
\pgfpathlineto{\pgfqpoint{3.838575in}{5.630723in}}%
\pgfpathlineto{\pgfqpoint{3.844035in}{5.637643in}}%
\pgfpathlineto{\pgfqpoint{3.844455in}{5.618915in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{5.612808in}}%
\pgfpathlineto{\pgfqpoint{3.848655in}{5.629493in}}%
\pgfpathlineto{\pgfqpoint{3.850334in}{5.609986in}}%
\pgfpathlineto{\pgfqpoint{3.852014in}{5.657029in}}%
\pgfpathlineto{\pgfqpoint{3.853274in}{5.666688in}}%
\pgfpathlineto{\pgfqpoint{3.853694in}{5.656642in}}%
\pgfpathlineto{\pgfqpoint{3.854954in}{5.681429in}}%
\pgfpathlineto{\pgfqpoint{3.857054in}{5.656903in}}%
\pgfpathlineto{\pgfqpoint{3.857474in}{5.673028in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{5.662941in}}%
\pgfpathlineto{\pgfqpoint{3.862933in}{5.690592in}}%
\pgfpathlineto{\pgfqpoint{3.865873in}{5.723478in}}%
\pgfpathlineto{\pgfqpoint{3.867553in}{5.720584in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{5.714227in}}%
\pgfpathlineto{\pgfqpoint{3.877632in}{5.700850in}}%
\pgfpathlineto{\pgfqpoint{3.878472in}{5.707511in}}%
\pgfpathlineto{\pgfqpoint{3.878892in}{5.697132in}}%
\pgfpathlineto{\pgfqpoint{3.881412in}{5.718516in}}%
\pgfpathlineto{\pgfqpoint{3.881832in}{5.710683in}}%
\pgfpathlineto{\pgfqpoint{3.891911in}{5.694582in}}%
\pgfpathlineto{\pgfqpoint{3.893171in}{5.689965in}}%
\pgfpathlineto{\pgfqpoint{3.895691in}{5.696158in}}%
\pgfpathlineto{\pgfqpoint{3.897791in}{5.674817in}}%
\pgfpathlineto{\pgfqpoint{3.899891in}{5.648430in}}%
\pgfpathlineto{\pgfqpoint{3.902831in}{5.634797in}}%
\pgfpathlineto{\pgfqpoint{3.904930in}{5.677207in}}%
\pgfpathlineto{\pgfqpoint{3.906190in}{5.667609in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{5.665398in}}%
\pgfpathlineto{\pgfqpoint{3.912070in}{5.665871in}}%
\pgfpathlineto{\pgfqpoint{3.912490in}{5.670494in}}%
\pgfpathlineto{\pgfqpoint{3.918369in}{5.674529in}}%
\pgfpathlineto{\pgfqpoint{3.919629in}{5.676058in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{5.672315in}}%
\pgfpathlineto{\pgfqpoint{3.924669in}{5.666282in}}%
\pgfpathlineto{\pgfqpoint{3.925929in}{5.701465in}}%
\pgfpathlineto{\pgfqpoint{3.930549in}{5.700501in}}%
\pgfpathlineto{\pgfqpoint{3.930969in}{5.697443in}}%
\pgfpathlineto{\pgfqpoint{3.933488in}{5.703788in}}%
\pgfpathlineto{\pgfqpoint{3.934748in}{5.702120in}}%
\pgfpathlineto{\pgfqpoint{3.935168in}{5.686348in}}%
\pgfpathlineto{\pgfqpoint{3.936848in}{5.676979in}}%
\pgfpathlineto{\pgfqpoint{3.937268in}{5.660347in}}%
\pgfpathlineto{\pgfqpoint{3.938948in}{5.645894in}}%
\pgfpathlineto{\pgfqpoint{3.940208in}{5.653904in}}%
\pgfpathlineto{\pgfqpoint{3.941048in}{5.645601in}}%
\pgfpathlineto{\pgfqpoint{3.941888in}{5.627349in}}%
\pgfpathlineto{\pgfqpoint{3.944827in}{5.620509in}}%
\pgfpathlineto{\pgfqpoint{3.946507in}{5.639509in}}%
\pgfpathlineto{\pgfqpoint{3.949867in}{5.651835in}}%
\pgfpathlineto{\pgfqpoint{3.950287in}{5.664812in}}%
\pgfpathlineto{\pgfqpoint{3.954487in}{5.666460in}}%
\pgfpathlineto{\pgfqpoint{3.957847in}{5.626533in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{5.630961in}}%
\pgfpathlineto{\pgfqpoint{3.959526in}{5.650044in}}%
\pgfpathlineto{\pgfqpoint{3.964986in}{5.649924in}}%
\pgfpathlineto{\pgfqpoint{3.965406in}{5.663982in}}%
\pgfpathlineto{\pgfqpoint{3.966246in}{5.656585in}}%
\pgfpathlineto{\pgfqpoint{3.966666in}{5.668192in}}%
\pgfpathlineto{\pgfqpoint{3.969606in}{5.675313in}}%
\pgfpathlineto{\pgfqpoint{3.970446in}{5.665651in}}%
\pgfpathlineto{\pgfqpoint{3.971706in}{5.676928in}}%
\pgfpathlineto{\pgfqpoint{3.976745in}{5.668434in}}%
\pgfpathlineto{\pgfqpoint{3.977165in}{5.674948in}}%
\pgfpathlineto{\pgfqpoint{3.979265in}{5.669681in}}%
\pgfpathlineto{\pgfqpoint{3.983045in}{5.702372in}}%
\pgfpathlineto{\pgfqpoint{3.983465in}{5.695656in}}%
\pgfpathlineto{\pgfqpoint{3.987664in}{5.709655in}}%
\pgfpathlineto{\pgfqpoint{3.988924in}{5.708152in}}%
\pgfpathlineto{\pgfqpoint{3.992704in}{5.737863in}}%
\pgfpathlineto{\pgfqpoint{3.993124in}{5.747872in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{5.753307in}}%
\pgfpathlineto{\pgfqpoint{3.997324in}{5.771466in}}%
\pgfpathlineto{\pgfqpoint{4.003203in}{5.771324in}}%
\pgfpathlineto{\pgfqpoint{4.004883in}{5.763976in}}%
\pgfpathlineto{\pgfqpoint{4.006983in}{5.766339in}}%
\pgfpathlineto{\pgfqpoint{4.008663in}{5.764299in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{5.752759in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{5.734435in}}%
\pgfpathlineto{\pgfqpoint{4.014542in}{5.735056in}}%
\pgfpathlineto{\pgfqpoint{4.017482in}{5.720039in}}%
\pgfpathlineto{\pgfqpoint{4.017902in}{5.727462in}}%
\pgfpathlineto{\pgfqpoint{4.021682in}{5.690973in}}%
\pgfpathlineto{\pgfqpoint{4.023362in}{5.663320in}}%
\pgfpathlineto{\pgfqpoint{4.024202in}{5.656850in}}%
\pgfpathlineto{\pgfqpoint{4.025882in}{5.632111in}}%
\pgfpathlineto{\pgfqpoint{4.026721in}{5.590156in}}%
\pgfpathlineto{\pgfqpoint{4.027561in}{5.563847in}}%
\pgfpathlineto{\pgfqpoint{4.029661in}{5.567816in}}%
\pgfpathlineto{\pgfqpoint{4.030501in}{5.589262in}}%
\pgfpathlineto{\pgfqpoint{4.031761in}{5.592699in}}%
\pgfpathlineto{\pgfqpoint{4.033861in}{5.593242in}}%
\pgfpathlineto{\pgfqpoint{4.035541in}{5.629155in}}%
\pgfpathlineto{\pgfqpoint{4.036381in}{5.622010in}}%
\pgfpathlineto{\pgfqpoint{4.036801in}{5.601805in}}%
\pgfpathlineto{\pgfqpoint{4.040580in}{5.594460in}}%
\pgfpathlineto{\pgfqpoint{4.041000in}{5.553045in}}%
\pgfpathlineto{\pgfqpoint{4.042680in}{5.542986in}}%
\pgfpathlineto{\pgfqpoint{4.048560in}{5.562791in}}%
\pgfpathlineto{\pgfqpoint{4.049820in}{5.560399in}}%
\pgfpathlineto{\pgfqpoint{4.051920in}{5.534483in}}%
\pgfpathlineto{\pgfqpoint{4.054019in}{5.542430in}}%
\pgfpathlineto{\pgfqpoint{4.056539in}{5.525096in}}%
\pgfpathlineto{\pgfqpoint{4.058219in}{5.533315in}}%
\pgfpathlineto{\pgfqpoint{4.059059in}{5.501819in}}%
\pgfpathlineto{\pgfqpoint{4.061159in}{5.487235in}}%
\pgfpathlineto{\pgfqpoint{4.062839in}{5.461275in}}%
\pgfpathlineto{\pgfqpoint{4.064099in}{5.418381in}}%
\pgfpathlineto{\pgfqpoint{4.070398in}{5.446819in}}%
\pgfpathlineto{\pgfqpoint{4.071238in}{5.441182in}}%
\pgfpathlineto{\pgfqpoint{4.072078in}{5.424238in}}%
\pgfpathlineto{\pgfqpoint{4.072918in}{5.397977in}}%
\pgfpathlineto{\pgfqpoint{4.073758in}{5.410581in}}%
\pgfpathlineto{\pgfqpoint{4.074178in}{5.400245in}}%
\pgfpathlineto{\pgfqpoint{4.076698in}{5.392254in}}%
\pgfpathlineto{\pgfqpoint{4.077958in}{5.376704in}}%
\pgfpathlineto{\pgfqpoint{4.078378in}{5.350617in}}%
\pgfpathlineto{\pgfqpoint{4.084257in}{5.343033in}}%
\pgfpathlineto{\pgfqpoint{4.088457in}{5.339935in}}%
\pgfpathlineto{\pgfqpoint{4.090137in}{5.355153in}}%
\pgfpathlineto{\pgfqpoint{4.092657in}{5.353598in}}%
\pgfpathlineto{\pgfqpoint{4.093497in}{5.376920in}}%
\pgfpathlineto{\pgfqpoint{4.094337in}{5.380226in}}%
\pgfpathlineto{\pgfqpoint{4.096016in}{5.369529in}}%
\pgfpathlineto{\pgfqpoint{4.096856in}{5.368277in}}%
\pgfpathlineto{\pgfqpoint{4.098116in}{5.365069in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{5.377827in}}%
\pgfpathlineto{\pgfqpoint{4.103576in}{5.370095in}}%
\pgfpathlineto{\pgfqpoint{4.104416in}{5.372649in}}%
\pgfpathlineto{\pgfqpoint{4.104836in}{5.385287in}}%
\pgfpathlineto{\pgfqpoint{4.106096in}{5.402923in}}%
\pgfpathlineto{\pgfqpoint{4.110295in}{5.420533in}}%
\pgfpathlineto{\pgfqpoint{4.110715in}{5.427582in}}%
\pgfpathlineto{\pgfqpoint{4.111555in}{5.434289in}}%
\pgfpathlineto{\pgfqpoint{4.111975in}{5.433495in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{5.427031in}}%
\pgfpathlineto{\pgfqpoint{4.113655in}{5.443299in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{5.437400in}}%
\pgfpathlineto{\pgfqpoint{4.114915in}{5.430658in}}%
\pgfpathlineto{\pgfqpoint{4.115335in}{5.410146in}}%
\pgfpathlineto{\pgfqpoint{4.115755in}{5.421313in}}%
\pgfpathlineto{\pgfqpoint{4.116175in}{5.450197in}}%
\pgfpathlineto{\pgfqpoint{4.117015in}{5.443750in}}%
\pgfpathlineto{\pgfqpoint{4.117855in}{5.465820in}}%
\pgfpathlineto{\pgfqpoint{4.118695in}{5.451480in}}%
\pgfpathlineto{\pgfqpoint{4.119115in}{5.418718in}}%
\pgfpathlineto{\pgfqpoint{4.120375in}{5.440102in}}%
\pgfpathlineto{\pgfqpoint{4.122474in}{5.467687in}}%
\pgfpathlineto{\pgfqpoint{4.124574in}{5.451865in}}%
\pgfpathlineto{\pgfqpoint{4.125834in}{5.428775in}}%
\pgfpathlineto{\pgfqpoint{4.127094in}{5.418178in}}%
\pgfpathlineto{\pgfqpoint{4.129194in}{5.433298in}}%
\pgfpathlineto{\pgfqpoint{4.130034in}{5.433274in}}%
\pgfpathlineto{\pgfqpoint{4.130874in}{5.480831in}}%
\pgfpathlineto{\pgfqpoint{4.133814in}{5.476106in}}%
\pgfpathlineto{\pgfqpoint{4.135494in}{5.451647in}}%
\pgfpathlineto{\pgfqpoint{4.138853in}{5.470513in}}%
\pgfpathlineto{\pgfqpoint{4.140533in}{5.495155in}}%
\pgfpathlineto{\pgfqpoint{4.141793in}{5.493539in}}%
\pgfpathlineto{\pgfqpoint{4.145153in}{5.462902in}}%
\pgfpathlineto{\pgfqpoint{4.148513in}{5.459991in}}%
\pgfpathlineto{\pgfqpoint{4.149352in}{5.479764in}}%
\pgfpathlineto{\pgfqpoint{4.149772in}{5.469035in}}%
\pgfpathlineto{\pgfqpoint{4.151452in}{5.513340in}}%
\pgfpathlineto{\pgfqpoint{4.155232in}{5.542042in}}%
\pgfpathlineto{\pgfqpoint{4.156492in}{5.533600in}}%
\pgfpathlineto{\pgfqpoint{4.156912in}{5.513212in}}%
\pgfpathlineto{\pgfqpoint{4.158172in}{5.488160in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{5.478173in}}%
\pgfpathlineto{\pgfqpoint{4.167411in}{5.458446in}}%
\pgfpathlineto{\pgfqpoint{4.168251in}{5.493839in}}%
\pgfpathlineto{\pgfqpoint{4.171191in}{5.498809in}}%
\pgfpathlineto{\pgfqpoint{4.172031in}{5.494993in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{5.479325in}}%
\pgfpathlineto{\pgfqpoint{4.174131in}{5.472453in}}%
\pgfpathlineto{\pgfqpoint{4.179590in}{5.502839in}}%
\pgfpathlineto{\pgfqpoint{4.180430in}{5.495203in}}%
\pgfpathlineto{\pgfqpoint{4.181270in}{5.475461in}}%
\pgfpathlineto{\pgfqpoint{4.182110in}{5.485158in}}%
\pgfpathlineto{\pgfqpoint{4.188830in}{5.474458in}}%
\pgfpathlineto{\pgfqpoint{4.191349in}{5.492569in}}%
\pgfpathlineto{\pgfqpoint{4.194289in}{5.477756in}}%
\pgfpathlineto{\pgfqpoint{4.195969in}{5.478711in}}%
\pgfpathlineto{\pgfqpoint{4.196389in}{5.458504in}}%
\pgfpathlineto{\pgfqpoint{4.199329in}{5.464454in}}%
\pgfpathlineto{\pgfqpoint{4.201009in}{5.464622in}}%
\pgfpathlineto{\pgfqpoint{4.201429in}{5.447081in}}%
\pgfpathlineto{\pgfqpoint{4.203109in}{5.449283in}}%
\pgfpathlineto{\pgfqpoint{4.203529in}{5.439124in}}%
\pgfpathlineto{\pgfqpoint{4.206468in}{5.467101in}}%
\pgfpathlineto{\pgfqpoint{4.208988in}{5.456068in}}%
\pgfpathlineto{\pgfqpoint{4.211088in}{5.473153in}}%
\pgfpathlineto{\pgfqpoint{4.216548in}{5.438664in}}%
\pgfpathlineto{\pgfqpoint{4.217388in}{5.423810in}}%
\pgfpathlineto{\pgfqpoint{4.217807in}{5.445600in}}%
\pgfpathlineto{\pgfqpoint{4.220747in}{5.483978in}}%
\pgfpathlineto{\pgfqpoint{4.222007in}{5.486222in}}%
\pgfpathlineto{\pgfqpoint{4.223267in}{5.502504in}}%
\pgfpathlineto{\pgfqpoint{4.225367in}{5.498651in}}%
\pgfpathlineto{\pgfqpoint{4.227047in}{5.492054in}}%
\pgfpathlineto{\pgfqpoint{4.229567in}{5.494372in}}%
\pgfpathlineto{\pgfqpoint{4.230827in}{5.518052in}}%
\pgfpathlineto{\pgfqpoint{4.232086in}{5.507356in}}%
\pgfpathlineto{\pgfqpoint{4.233346in}{5.511213in}}%
\pgfpathlineto{\pgfqpoint{4.234606in}{5.527726in}}%
\pgfpathlineto{\pgfqpoint{4.235026in}{5.527077in}}%
\pgfpathlineto{\pgfqpoint{4.235866in}{5.539014in}}%
\pgfpathlineto{\pgfqpoint{4.236286in}{5.535556in}}%
\pgfpathlineto{\pgfqpoint{4.236706in}{5.489109in}}%
\pgfpathlineto{\pgfqpoint{4.239226in}{5.489914in}}%
\pgfpathlineto{\pgfqpoint{4.241326in}{5.478813in}}%
\pgfpathlineto{\pgfqpoint{4.242166in}{5.452039in}}%
\pgfpathlineto{\pgfqpoint{4.243426in}{5.471856in}}%
\pgfpathlineto{\pgfqpoint{4.243846in}{5.484327in}}%
\pgfpathlineto{\pgfqpoint{4.247205in}{5.480970in}}%
\pgfpathlineto{\pgfqpoint{4.247625in}{5.496846in}}%
\pgfpathlineto{\pgfqpoint{4.248045in}{5.489335in}}%
\pgfpathlineto{\pgfqpoint{4.248465in}{5.510505in}}%
\pgfpathlineto{\pgfqpoint{4.249725in}{5.537454in}}%
\pgfpathlineto{\pgfqpoint{4.250145in}{5.535384in}}%
\pgfpathlineto{\pgfqpoint{4.250985in}{5.534541in}}%
\pgfpathlineto{\pgfqpoint{4.252245in}{5.515451in}}%
\pgfpathlineto{\pgfqpoint{4.255605in}{5.522276in}}%
\pgfpathlineto{\pgfqpoint{4.256445in}{5.505209in}}%
\pgfpathlineto{\pgfqpoint{4.257705in}{5.523886in}}%
\pgfpathlineto{\pgfqpoint{4.262324in}{5.512776in}}%
\pgfpathlineto{\pgfqpoint{4.263584in}{5.518972in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{5.496890in}}%
\pgfpathlineto{\pgfqpoint{4.264844in}{5.513119in}}%
\pgfpathlineto{\pgfqpoint{4.265264in}{5.513255in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{5.530162in}}%
\pgfpathlineto{\pgfqpoint{4.268204in}{5.540398in}}%
\pgfpathlineto{\pgfqpoint{4.271564in}{5.538160in}}%
\pgfpathlineto{\pgfqpoint{4.272823in}{5.540988in}}%
\pgfpathlineto{\pgfqpoint{4.274083in}{5.514026in}}%
\pgfpathlineto{\pgfqpoint{4.275763in}{5.532474in}}%
\pgfpathlineto{\pgfqpoint{4.282483in}{5.521223in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{5.560568in}}%
\pgfpathlineto{\pgfqpoint{4.284583in}{5.548203in}}%
\pgfpathlineto{\pgfqpoint{4.285003in}{5.522023in}}%
\pgfpathlineto{\pgfqpoint{4.287102in}{5.531594in}}%
\pgfpathlineto{\pgfqpoint{4.292562in}{5.517653in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{5.555476in}}%
\pgfpathlineto{\pgfqpoint{4.296342in}{5.550259in}}%
\pgfpathlineto{\pgfqpoint{4.297182in}{5.561494in}}%
\pgfpathlineto{\pgfqpoint{4.298442in}{5.561830in}}%
\pgfpathlineto{\pgfqpoint{4.299282in}{5.538272in}}%
\pgfpathlineto{\pgfqpoint{4.299701in}{5.504957in}}%
\pgfpathlineto{\pgfqpoint{4.300961in}{5.487944in}}%
\pgfpathlineto{\pgfqpoint{4.301801in}{5.482991in}}%
\pgfpathlineto{\pgfqpoint{4.306421in}{5.496639in}}%
\pgfpathlineto{\pgfqpoint{4.308101in}{5.475890in}}%
\pgfpathlineto{\pgfqpoint{4.308521in}{5.481801in}}%
\pgfpathlineto{\pgfqpoint{4.310201in}{5.461999in}}%
\pgfpathlineto{\pgfqpoint{4.311041in}{5.457062in}}%
\pgfpathlineto{\pgfqpoint{4.312301in}{5.475727in}}%
\pgfpathlineto{\pgfqpoint{4.313140in}{5.466113in}}%
\pgfpathlineto{\pgfqpoint{4.320280in}{5.502487in}}%
\pgfpathlineto{\pgfqpoint{4.321540in}{5.519962in}}%
\pgfpathlineto{\pgfqpoint{4.322380in}{5.504279in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{5.483643in}}%
\pgfpathlineto{\pgfqpoint{4.329519in}{5.478281in}}%
\pgfpathlineto{\pgfqpoint{4.332039in}{5.469721in}}%
\pgfpathlineto{\pgfqpoint{4.333719in}{5.472983in}}%
\pgfpathlineto{\pgfqpoint{4.334139in}{5.486390in}}%
\pgfpathlineto{\pgfqpoint{4.335819in}{5.476624in}}%
\pgfpathlineto{\pgfqpoint{4.337499in}{5.523601in}}%
\pgfpathlineto{\pgfqpoint{4.340438in}{5.513337in}}%
\pgfpathlineto{\pgfqpoint{4.342118in}{5.509515in}}%
\pgfpathlineto{\pgfqpoint{4.343798in}{5.497397in}}%
\pgfpathlineto{\pgfqpoint{4.344218in}{5.501046in}}%
\pgfpathlineto{\pgfqpoint{4.347158in}{5.498379in}}%
\pgfpathlineto{\pgfqpoint{4.347578in}{5.529723in}}%
\pgfpathlineto{\pgfqpoint{4.349258in}{5.507485in}}%
\pgfpathlineto{\pgfqpoint{4.350098in}{5.515211in}}%
\pgfpathlineto{\pgfqpoint{4.350938in}{5.492827in}}%
\pgfpathlineto{\pgfqpoint{4.351358in}{5.508654in}}%
\pgfpathlineto{\pgfqpoint{4.354297in}{5.489743in}}%
\pgfpathlineto{\pgfqpoint{4.355977in}{5.494281in}}%
\pgfpathlineto{\pgfqpoint{4.358077in}{5.502855in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{5.494903in}}%
\pgfpathlineto{\pgfqpoint{4.360177in}{5.491126in}}%
\pgfpathlineto{\pgfqpoint{4.363117in}{5.487833in}}%
\pgfpathlineto{\pgfqpoint{4.366897in}{5.489541in}}%
\pgfpathlineto{\pgfqpoint{4.368156in}{5.485971in}}%
\pgfpathlineto{\pgfqpoint{4.368996in}{5.474511in}}%
\pgfpathlineto{\pgfqpoint{4.370256in}{5.489592in}}%
\pgfpathlineto{\pgfqpoint{4.370676in}{5.483851in}}%
\pgfpathlineto{\pgfqpoint{4.376976in}{5.517750in}}%
\pgfpathlineto{\pgfqpoint{4.379496in}{5.473119in}}%
\pgfpathlineto{\pgfqpoint{4.383275in}{5.466792in}}%
\pgfpathlineto{\pgfqpoint{4.384535in}{5.455817in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{5.442340in}}%
\pgfpathlineto{\pgfqpoint{4.390415in}{5.479350in}}%
\pgfpathlineto{\pgfqpoint{4.391255in}{5.513986in}}%
\pgfpathlineto{\pgfqpoint{4.393775in}{5.497982in}}%
\pgfpathlineto{\pgfqpoint{4.397554in}{5.510957in}}%
\pgfpathlineto{\pgfqpoint{4.397974in}{5.495348in}}%
\pgfpathlineto{\pgfqpoint{4.399234in}{5.500012in}}%
\pgfpathlineto{\pgfqpoint{4.400074in}{5.510450in}}%
\pgfpathlineto{\pgfqpoint{4.403854in}{5.519059in}}%
\pgfpathlineto{\pgfqpoint{4.408054in}{5.510518in}}%
\pgfpathlineto{\pgfqpoint{4.410993in}{5.531258in}}%
\pgfpathlineto{\pgfqpoint{4.412673in}{5.517762in}}%
\pgfpathlineto{\pgfqpoint{4.414773in}{5.522324in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{5.493390in}}%
\pgfpathlineto{\pgfqpoint{4.418133in}{5.488938in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{5.471452in}}%
\pgfpathlineto{\pgfqpoint{4.420653in}{5.442620in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{5.450878in}}%
\pgfpathlineto{\pgfqpoint{4.422332in}{5.431211in}}%
\pgfpathlineto{\pgfqpoint{4.423592in}{5.434640in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{5.412379in}}%
\pgfpathlineto{\pgfqpoint{4.424852in}{5.420611in}}%
\pgfpathlineto{\pgfqpoint{4.425692in}{5.377951in}}%
\pgfpathlineto{\pgfqpoint{4.427792in}{5.385625in}}%
\pgfpathlineto{\pgfqpoint{4.428632in}{5.386891in}}%
\pgfpathlineto{\pgfqpoint{4.431992in}{5.405704in}}%
\pgfpathlineto{\pgfqpoint{4.433252in}{5.393492in}}%
\pgfpathlineto{\pgfqpoint{4.436191in}{5.397440in}}%
\pgfpathlineto{\pgfqpoint{4.438711in}{5.380428in}}%
\pgfpathlineto{\pgfqpoint{4.439971in}{5.410696in}}%
\pgfpathlineto{\pgfqpoint{4.442071in}{5.378842in}}%
\pgfpathlineto{\pgfqpoint{4.442491in}{5.367716in}}%
\pgfpathlineto{\pgfqpoint{4.442911in}{5.386209in}}%
\pgfpathlineto{\pgfqpoint{4.443751in}{5.358759in}}%
\pgfpathlineto{\pgfqpoint{4.445011in}{5.336611in}}%
\pgfpathlineto{\pgfqpoint{4.445851in}{5.335030in}}%
\pgfpathlineto{\pgfqpoint{4.448371in}{5.343761in}}%
\pgfpathlineto{\pgfqpoint{4.450890in}{5.374390in}}%
\pgfpathlineto{\pgfqpoint{4.451730in}{5.373038in}}%
\pgfpathlineto{\pgfqpoint{4.452990in}{5.375988in}}%
\pgfpathlineto{\pgfqpoint{4.455090in}{5.387011in}}%
\pgfpathlineto{\pgfqpoint{4.457610in}{5.382381in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{5.391920in}}%
\pgfpathlineto{\pgfqpoint{4.460970in}{5.395064in}}%
\pgfpathlineto{\pgfqpoint{4.461390in}{5.414169in}}%
\pgfpathlineto{\pgfqpoint{4.465169in}{5.445972in}}%
\pgfpathlineto{\pgfqpoint{4.467269in}{5.457231in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{5.459771in}}%
\pgfpathlineto{\pgfqpoint{4.469789in}{5.431865in}}%
\pgfpathlineto{\pgfqpoint{4.474829in}{5.444694in}}%
\pgfpathlineto{\pgfqpoint{4.481548in}{5.437297in}}%
\pgfpathlineto{\pgfqpoint{4.482808in}{5.472946in}}%
\pgfpathlineto{\pgfqpoint{4.484068in}{5.478534in}}%
\pgfpathlineto{\pgfqpoint{4.484488in}{5.449461in}}%
\pgfpathlineto{\pgfqpoint{4.487008in}{5.463958in}}%
\pgfpathlineto{\pgfqpoint{4.487428in}{5.483234in}}%
\pgfpathlineto{\pgfqpoint{4.487848in}{5.473903in}}%
\pgfpathlineto{\pgfqpoint{4.489528in}{5.473262in}}%
\pgfpathlineto{\pgfqpoint{4.489948in}{5.471668in}}%
\pgfpathlineto{\pgfqpoint{4.491207in}{5.449529in}}%
\pgfpathlineto{\pgfqpoint{4.492467in}{5.449611in}}%
\pgfpathlineto{\pgfqpoint{4.493727in}{5.468431in}}%
\pgfpathlineto{\pgfqpoint{4.494147in}{5.497821in}}%
\pgfpathlineto{\pgfqpoint{4.494567in}{5.501252in}}%
\pgfpathlineto{\pgfqpoint{4.496247in}{5.501544in}}%
\pgfpathlineto{\pgfqpoint{4.497507in}{5.522923in}}%
\pgfpathlineto{\pgfqpoint{4.500027in}{5.531321in}}%
\pgfpathlineto{\pgfqpoint{4.502127in}{5.524540in}}%
\pgfpathlineto{\pgfqpoint{4.503387in}{5.500620in}}%
\pgfpathlineto{\pgfqpoint{4.504226in}{5.493673in}}%
\pgfpathlineto{\pgfqpoint{4.508006in}{5.500417in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{5.517583in}}%
\pgfpathlineto{\pgfqpoint{4.510526in}{5.492295in}}%
\pgfpathlineto{\pgfqpoint{4.510946in}{5.506893in}}%
\pgfpathlineto{\pgfqpoint{4.517665in}{5.502895in}}%
\pgfpathlineto{\pgfqpoint{4.521865in}{5.469850in}}%
\pgfpathlineto{\pgfqpoint{4.523125in}{5.481672in}}%
\pgfpathlineto{\pgfqpoint{4.523545in}{5.499519in}}%
\pgfpathlineto{\pgfqpoint{4.524385in}{5.501133in}}%
\pgfpathlineto{\pgfqpoint{4.524805in}{5.491111in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{5.504152in}}%
\pgfpathlineto{\pgfqpoint{4.530685in}{5.485493in}}%
\pgfpathlineto{\pgfqpoint{4.531105in}{5.463530in}}%
\pgfpathlineto{\pgfqpoint{4.533624in}{5.460309in}}%
\pgfpathlineto{\pgfqpoint{4.535304in}{5.442404in}}%
\pgfpathlineto{\pgfqpoint{4.536144in}{5.466586in}}%
\pgfpathlineto{\pgfqpoint{4.537824in}{5.432033in}}%
\pgfpathlineto{\pgfqpoint{4.538244in}{5.428664in}}%
\pgfpathlineto{\pgfqpoint{4.544963in}{5.433233in}}%
\pgfpathlineto{\pgfqpoint{4.548743in}{5.431750in}}%
\pgfpathlineto{\pgfqpoint{4.550843in}{5.435807in}}%
\pgfpathlineto{\pgfqpoint{4.552103in}{5.402303in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{5.403384in}}%
\pgfpathlineto{\pgfqpoint{4.556303in}{5.412739in}}%
\pgfpathlineto{\pgfqpoint{4.557143in}{5.411235in}}%
\pgfpathlineto{\pgfqpoint{4.558822in}{5.416032in}}%
\pgfpathlineto{\pgfqpoint{4.559662in}{5.425176in}}%
\pgfpathlineto{\pgfqpoint{4.560082in}{5.402598in}}%
\pgfpathlineto{\pgfqpoint{4.561762in}{5.397091in}}%
\pgfpathlineto{\pgfqpoint{4.563862in}{5.405765in}}%
\pgfpathlineto{\pgfqpoint{4.565122in}{5.385083in}}%
\pgfpathlineto{\pgfqpoint{4.567222in}{5.374920in}}%
\pgfpathlineto{\pgfqpoint{4.569322in}{5.390369in}}%
\pgfpathlineto{\pgfqpoint{4.569742in}{5.417831in}}%
\pgfpathlineto{\pgfqpoint{4.574781in}{5.420397in}}%
\pgfpathlineto{\pgfqpoint{4.575201in}{5.435360in}}%
\pgfpathlineto{\pgfqpoint{4.579821in}{5.431706in}}%
\pgfpathlineto{\pgfqpoint{4.584441in}{5.432989in}}%
\pgfpathlineto{\pgfqpoint{4.591580in}{5.430291in}}%
\pgfpathlineto{\pgfqpoint{4.594100in}{5.400294in}}%
\pgfpathlineto{\pgfqpoint{4.594940in}{5.409881in}}%
\pgfpathlineto{\pgfqpoint{4.595360in}{5.394343in}}%
\pgfpathlineto{\pgfqpoint{4.596200in}{5.394961in}}%
\pgfpathlineto{\pgfqpoint{4.597460in}{5.405333in}}%
\pgfpathlineto{\pgfqpoint{4.599559in}{5.405138in}}%
\pgfpathlineto{\pgfqpoint{4.599979in}{5.427955in}}%
\pgfpathlineto{\pgfqpoint{4.600399in}{5.423467in}}%
\pgfpathlineto{\pgfqpoint{4.605439in}{5.407987in}}%
\pgfpathlineto{\pgfqpoint{4.606279in}{5.413156in}}%
\pgfpathlineto{\pgfqpoint{4.606699in}{5.380516in}}%
\pgfpathlineto{\pgfqpoint{4.607119in}{5.388454in}}%
\pgfpathlineto{\pgfqpoint{4.610479in}{5.425696in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{5.415155in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{5.431971in}}%
\pgfpathlineto{\pgfqpoint{4.612159in}{5.426029in}}%
\pgfpathlineto{\pgfqpoint{4.613418in}{5.429710in}}%
\pgfpathlineto{\pgfqpoint{4.613838in}{5.458679in}}%
\pgfpathlineto{\pgfqpoint{4.617198in}{5.461646in}}%
\pgfpathlineto{\pgfqpoint{4.620138in}{5.470243in}}%
\pgfpathlineto{\pgfqpoint{4.620558in}{5.488324in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{5.475224in}}%
\pgfpathlineto{\pgfqpoint{4.624338in}{5.483867in}}%
\pgfpathlineto{\pgfqpoint{4.626438in}{5.473268in}}%
\pgfpathlineto{\pgfqpoint{4.626857in}{5.479129in}}%
\pgfpathlineto{\pgfqpoint{4.627277in}{5.453254in}}%
\pgfpathlineto{\pgfqpoint{4.628537in}{5.457340in}}%
\pgfpathlineto{\pgfqpoint{4.628957in}{5.468907in}}%
\pgfpathlineto{\pgfqpoint{4.629797in}{5.448280in}}%
\pgfpathlineto{\pgfqpoint{4.633157in}{5.448895in}}%
\pgfpathlineto{\pgfqpoint{4.633577in}{5.426737in}}%
\pgfpathlineto{\pgfqpoint{4.642816in}{5.406004in}}%
\pgfpathlineto{\pgfqpoint{4.643236in}{5.420844in}}%
\pgfpathlineto{\pgfqpoint{4.644916in}{5.367875in}}%
\pgfpathlineto{\pgfqpoint{4.645756in}{5.370056in}}%
\pgfpathlineto{\pgfqpoint{4.647016in}{5.383470in}}%
\pgfpathlineto{\pgfqpoint{4.647856in}{5.359934in}}%
\pgfpathlineto{\pgfqpoint{4.648696in}{5.369721in}}%
\pgfpathlineto{\pgfqpoint{4.649536in}{5.374583in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{5.393119in}}%
\pgfpathlineto{\pgfqpoint{4.652896in}{5.387886in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{5.381720in}}%
\pgfpathlineto{\pgfqpoint{4.666755in}{5.356805in}}%
\pgfpathlineto{\pgfqpoint{4.667175in}{5.334683in}}%
\pgfpathlineto{\pgfqpoint{4.668014in}{5.327330in}}%
\pgfpathlineto{\pgfqpoint{4.670534in}{5.343451in}}%
\pgfpathlineto{\pgfqpoint{4.671794in}{5.329387in}}%
\pgfpathlineto{\pgfqpoint{4.672634in}{5.310473in}}%
\pgfpathlineto{\pgfqpoint{4.675994in}{5.314415in}}%
\pgfpathlineto{\pgfqpoint{4.681873in}{5.320539in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{5.342830in}}%
\pgfpathlineto{\pgfqpoint{4.683553in}{5.343042in}}%
\pgfpathlineto{\pgfqpoint{4.684813in}{5.348582in}}%
\pgfpathlineto{\pgfqpoint{4.689433in}{5.371627in}}%
\pgfpathlineto{\pgfqpoint{4.691953in}{5.358214in}}%
\pgfpathlineto{\pgfqpoint{4.695732in}{5.343853in}}%
\pgfpathlineto{\pgfqpoint{4.696992in}{5.332209in}}%
\pgfpathlineto{\pgfqpoint{4.700352in}{5.347888in}}%
\pgfpathlineto{\pgfqpoint{4.700772in}{5.367674in}}%
\pgfpathlineto{\pgfqpoint{4.702032in}{5.354751in}}%
\pgfpathlineto{\pgfqpoint{4.702872in}{5.335350in}}%
\pgfpathlineto{\pgfqpoint{4.703292in}{5.347309in}}%
\pgfpathlineto{\pgfqpoint{4.706232in}{5.304556in}}%
\pgfpathlineto{\pgfqpoint{4.706652in}{5.286116in}}%
\pgfpathlineto{\pgfqpoint{4.707912in}{5.303818in}}%
\pgfpathlineto{\pgfqpoint{4.709171in}{5.313211in}}%
\pgfpathlineto{\pgfqpoint{4.710851in}{5.343104in}}%
\pgfpathlineto{\pgfqpoint{4.714211in}{5.340625in}}%
\pgfpathlineto{\pgfqpoint{4.715051in}{5.337851in}}%
\pgfpathlineto{\pgfqpoint{4.715471in}{5.354501in}}%
\pgfpathlineto{\pgfqpoint{4.716731in}{5.340553in}}%
\pgfpathlineto{\pgfqpoint{4.717571in}{5.316924in}}%
\pgfpathlineto{\pgfqpoint{4.718411in}{5.323784in}}%
\pgfpathlineto{\pgfqpoint{4.719671in}{5.308783in}}%
\pgfpathlineto{\pgfqpoint{4.724710in}{5.322891in}}%
\pgfpathlineto{\pgfqpoint{4.725130in}{5.325198in}}%
\pgfpathlineto{\pgfqpoint{4.727230in}{5.323583in}}%
\pgfpathlineto{\pgfqpoint{4.731430in}{5.335740in}}%
\pgfpathlineto{\pgfqpoint{4.731850in}{5.325719in}}%
\pgfpathlineto{\pgfqpoint{4.732270in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{4.733950in}{5.337455in}}%
\pgfpathlineto{\pgfqpoint{4.734790in}{5.333019in}}%
\pgfpathlineto{\pgfqpoint{4.735210in}{5.305817in}}%
\pgfpathlineto{\pgfqpoint{4.736889in}{5.307867in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{5.322223in}}%
\pgfpathlineto{\pgfqpoint{4.740249in}{5.348129in}}%
\pgfpathlineto{\pgfqpoint{4.740669in}{5.371995in}}%
\pgfpathlineto{\pgfqpoint{4.742769in}{5.384143in}}%
\pgfpathlineto{\pgfqpoint{4.745289in}{5.361921in}}%
\pgfpathlineto{\pgfqpoint{4.746129in}{5.341505in}}%
\pgfpathlineto{\pgfqpoint{4.748649in}{5.355706in}}%
\pgfpathlineto{\pgfqpoint{4.749488in}{5.366591in}}%
\pgfpathlineto{\pgfqpoint{4.751168in}{5.373630in}}%
\pgfpathlineto{\pgfqpoint{4.753268in}{5.392547in}}%
\pgfpathlineto{\pgfqpoint{4.753688in}{5.369239in}}%
\pgfpathlineto{\pgfqpoint{4.755368in}{5.356795in}}%
\pgfpathlineto{\pgfqpoint{4.755788in}{5.361327in}}%
\pgfpathlineto{\pgfqpoint{4.757468in}{5.373935in}}%
\pgfpathlineto{\pgfqpoint{4.758728in}{5.350838in}}%
\pgfpathlineto{\pgfqpoint{4.759148in}{5.361101in}}%
\pgfpathlineto{\pgfqpoint{4.761668in}{5.374984in}}%
\pgfpathlineto{\pgfqpoint{4.762088in}{5.357386in}}%
\pgfpathlineto{\pgfqpoint{4.763767in}{5.373874in}}%
\pgfpathlineto{\pgfqpoint{4.768807in}{5.388412in}}%
\pgfpathlineto{\pgfqpoint{4.769647in}{5.396333in}}%
\pgfpathlineto{\pgfqpoint{4.771327in}{5.391313in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{5.396598in}}%
\pgfpathlineto{\pgfqpoint{4.773847in}{5.402951in}}%
\pgfpathlineto{\pgfqpoint{4.778886in}{5.397939in}}%
\pgfpathlineto{\pgfqpoint{4.779306in}{5.394824in}}%
\pgfpathlineto{\pgfqpoint{4.792325in}{5.389908in}}%
\pgfpathlineto{\pgfqpoint{4.793165in}{5.373833in}}%
\pgfpathlineto{\pgfqpoint{4.794005in}{5.377978in}}%
\pgfpathlineto{\pgfqpoint{4.799465in}{5.429941in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{5.434362in}}%
\pgfpathlineto{\pgfqpoint{4.802825in}{5.408129in}}%
\pgfpathlineto{\pgfqpoint{4.803245in}{5.427564in}}%
\pgfpathlineto{\pgfqpoint{4.804084in}{5.398878in}}%
\pgfpathlineto{\pgfqpoint{4.807864in}{5.396591in}}%
\pgfpathlineto{\pgfqpoint{4.808284in}{5.384142in}}%
\pgfpathlineto{\pgfqpoint{4.808704in}{5.383120in}}%
\pgfpathlineto{\pgfqpoint{4.809544in}{5.411121in}}%
\pgfpathlineto{\pgfqpoint{4.810384in}{5.412281in}}%
\pgfpathlineto{\pgfqpoint{4.811644in}{5.439384in}}%
\pgfpathlineto{\pgfqpoint{4.812064in}{5.434492in}}%
\pgfpathlineto{\pgfqpoint{4.815844in}{5.459849in}}%
\pgfpathlineto{\pgfqpoint{4.816264in}{5.453956in}}%
\pgfpathlineto{\pgfqpoint{4.817943in}{5.457320in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{5.421641in}}%
\pgfpathlineto{\pgfqpoint{4.820463in}{5.417839in}}%
\pgfpathlineto{\pgfqpoint{4.822143in}{5.447936in}}%
\pgfpathlineto{\pgfqpoint{4.823823in}{5.436819in}}%
\pgfpathlineto{\pgfqpoint{4.824243in}{5.409297in}}%
\pgfpathlineto{\pgfqpoint{4.824663in}{5.409572in}}%
\pgfpathlineto{\pgfqpoint{4.825083in}{5.416863in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{5.423837in}}%
\pgfpathlineto{\pgfqpoint{4.827183in}{5.445771in}}%
\pgfpathlineto{\pgfqpoint{4.829283in}{5.445700in}}%
\pgfpathlineto{\pgfqpoint{4.829703in}{5.452099in}}%
\pgfpathlineto{\pgfqpoint{4.830963in}{5.450038in}}%
\pgfpathlineto{\pgfqpoint{4.831802in}{5.418315in}}%
\pgfpathlineto{\pgfqpoint{4.839362in}{5.457146in}}%
\pgfpathlineto{\pgfqpoint{4.839782in}{5.456533in}}%
\pgfpathlineto{\pgfqpoint{4.841882in}{5.451107in}}%
\pgfpathlineto{\pgfqpoint{4.842722in}{5.442974in}}%
\pgfpathlineto{\pgfqpoint{4.843982in}{5.426594in}}%
\pgfpathlineto{\pgfqpoint{4.846081in}{5.414970in}}%
\pgfpathlineto{\pgfqpoint{4.848601in}{5.407224in}}%
\pgfpathlineto{\pgfqpoint{4.849021in}{5.397052in}}%
\pgfpathlineto{\pgfqpoint{4.849861in}{5.432013in}}%
\pgfpathlineto{\pgfqpoint{4.851121in}{5.436227in}}%
\pgfpathlineto{\pgfqpoint{4.853221in}{5.444762in}}%
\pgfpathlineto{\pgfqpoint{4.854901in}{5.443408in}}%
\pgfpathlineto{\pgfqpoint{4.859940in}{5.446591in}}%
\pgfpathlineto{\pgfqpoint{4.864140in}{5.441809in}}%
\pgfpathlineto{\pgfqpoint{4.864560in}{5.444792in}}%
\pgfpathlineto{\pgfqpoint{4.866660in}{5.431111in}}%
\pgfpathlineto{\pgfqpoint{4.867500in}{5.436017in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{5.458313in}}%
\pgfpathlineto{\pgfqpoint{4.870020in}{5.437171in}}%
\pgfpathlineto{\pgfqpoint{4.871700in}{5.439537in}}%
\pgfpathlineto{\pgfqpoint{4.875059in}{5.442980in}}%
\pgfpathlineto{\pgfqpoint{4.876319in}{5.437989in}}%
\pgfpathlineto{\pgfqpoint{4.877579in}{5.452112in}}%
\pgfpathlineto{\pgfqpoint{4.879259in}{5.461472in}}%
\pgfpathlineto{\pgfqpoint{4.879679in}{5.477294in}}%
\pgfpathlineto{\pgfqpoint{4.881779in}{5.499644in}}%
\pgfpathlineto{\pgfqpoint{4.883039in}{5.503377in}}%
\pgfpathlineto{\pgfqpoint{4.883459in}{5.526405in}}%
\pgfpathlineto{\pgfqpoint{4.883879in}{5.523423in}}%
\pgfpathlineto{\pgfqpoint{4.885559in}{5.522346in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{5.492490in}}%
\pgfpathlineto{\pgfqpoint{4.889758in}{5.445660in}}%
\pgfpathlineto{\pgfqpoint{4.896898in}{5.439979in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{5.440058in}}%
\pgfpathlineto{\pgfqpoint{4.899418in}{5.429131in}}%
\pgfpathlineto{\pgfqpoint{4.900677in}{5.423977in}}%
\pgfpathlineto{\pgfqpoint{4.901937in}{5.427662in}}%
\pgfpathlineto{\pgfqpoint{4.902777in}{5.445847in}}%
\pgfpathlineto{\pgfqpoint{4.906557in}{5.432563in}}%
\pgfpathlineto{\pgfqpoint{4.906977in}{5.424564in}}%
\pgfpathlineto{\pgfqpoint{4.907397in}{5.426515in}}%
\pgfpathlineto{\pgfqpoint{4.909077in}{5.444341in}}%
\pgfpathlineto{\pgfqpoint{4.910757in}{5.432206in}}%
\pgfpathlineto{\pgfqpoint{4.912437in}{5.433235in}}%
\pgfpathlineto{\pgfqpoint{4.914956in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{4.917476in}{5.446118in}}%
\pgfpathlineto{\pgfqpoint{4.918736in}{5.426790in}}%
\pgfpathlineto{\pgfqpoint{4.920836in}{5.438337in}}%
\pgfpathlineto{\pgfqpoint{4.921676in}{5.462122in}}%
\pgfpathlineto{\pgfqpoint{4.922096in}{5.459363in}}%
\pgfpathlineto{\pgfqpoint{4.922516in}{5.478397in}}%
\pgfpathlineto{\pgfqpoint{4.923776in}{5.501349in}}%
\pgfpathlineto{\pgfqpoint{4.924616in}{5.534117in}}%
\pgfpathlineto{\pgfqpoint{4.925876in}{5.543601in}}%
\pgfpathlineto{\pgfqpoint{4.926296in}{5.533950in}}%
\pgfpathlineto{\pgfqpoint{4.927975in}{5.549740in}}%
\pgfpathlineto{\pgfqpoint{4.930075in}{5.535439in}}%
\pgfpathlineto{\pgfqpoint{4.933435in}{5.483761in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{5.472399in}}%
\pgfpathlineto{\pgfqpoint{4.938475in}{5.480661in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{5.483455in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{5.491877in}}%
\pgfpathlineto{\pgfqpoint{4.942674in}{5.485387in}}%
\pgfpathlineto{\pgfqpoint{4.946454in}{5.502123in}}%
\pgfpathlineto{\pgfqpoint{4.948134in}{5.466481in}}%
\pgfpathlineto{\pgfqpoint{4.948554in}{5.492120in}}%
\pgfpathlineto{\pgfqpoint{4.948974in}{5.482397in}}%
\pgfpathlineto{\pgfqpoint{4.949814in}{5.496525in}}%
\pgfpathlineto{\pgfqpoint{4.950654in}{5.487292in}}%
\pgfpathlineto{\pgfqpoint{4.951494in}{5.461225in}}%
\pgfpathlineto{\pgfqpoint{4.954014in}{5.470059in}}%
\pgfpathlineto{\pgfqpoint{4.954433in}{5.463874in}}%
\pgfpathlineto{\pgfqpoint{4.954853in}{5.473852in}}%
\pgfpathlineto{\pgfqpoint{4.957373in}{5.459604in}}%
\pgfpathlineto{\pgfqpoint{4.967453in}{5.461605in}}%
\pgfpathlineto{\pgfqpoint{4.968712in}{5.508949in}}%
\pgfpathlineto{\pgfqpoint{4.972072in}{5.505484in}}%
\pgfpathlineto{\pgfqpoint{4.972912in}{5.489863in}}%
\pgfpathlineto{\pgfqpoint{4.974172in}{5.508512in}}%
\pgfpathlineto{\pgfqpoint{4.975852in}{5.495952in}}%
\pgfpathlineto{\pgfqpoint{4.985511in}{5.520460in}}%
\pgfpathlineto{\pgfqpoint{4.987611in}{5.513685in}}%
\pgfpathlineto{\pgfqpoint{4.988871in}{5.517940in}}%
\pgfpathlineto{\pgfqpoint{4.989711in}{5.499633in}}%
\pgfpathlineto{\pgfqpoint{4.990551in}{5.518913in}}%
\pgfpathlineto{\pgfqpoint{4.990971in}{5.513059in}}%
\pgfpathlineto{\pgfqpoint{4.991811in}{5.529613in}}%
\pgfpathlineto{\pgfqpoint{4.992651in}{5.520959in}}%
\pgfpathlineto{\pgfqpoint{4.995170in}{5.553044in}}%
\pgfpathlineto{\pgfqpoint{4.999370in}{5.517501in}}%
\pgfpathlineto{\pgfqpoint{5.001050in}{5.531333in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{5.513514in}}%
\pgfpathlineto{\pgfqpoint{5.003990in}{5.498289in}}%
\pgfpathlineto{\pgfqpoint{5.009449in}{5.471160in}}%
\pgfpathlineto{\pgfqpoint{5.011129in}{5.472942in}}%
\pgfpathlineto{\pgfqpoint{5.011969in}{5.465771in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{5.435704in}}%
\pgfpathlineto{\pgfqpoint{5.013649in}{5.421363in}}%
\pgfpathlineto{\pgfqpoint{5.015329in}{5.406132in}}%
\pgfpathlineto{\pgfqpoint{5.019529in}{5.406161in}}%
\pgfpathlineto{\pgfqpoint{5.020369in}{5.398506in}}%
\pgfpathlineto{\pgfqpoint{5.021209in}{5.412465in}}%
\pgfpathlineto{\pgfqpoint{5.022049in}{5.441218in}}%
\pgfpathlineto{\pgfqpoint{5.024988in}{5.451894in}}%
\pgfpathlineto{\pgfqpoint{5.025828in}{5.446308in}}%
\pgfpathlineto{\pgfqpoint{5.035068in}{5.437749in}}%
\pgfpathlineto{\pgfqpoint{5.037167in}{5.435040in}}%
\pgfpathlineto{\pgfqpoint{5.039687in}{5.403074in}}%
\pgfpathlineto{\pgfqpoint{5.042207in}{5.385495in}}%
\pgfpathlineto{\pgfqpoint{5.043047in}{5.401618in}}%
\pgfpathlineto{\pgfqpoint{5.045147in}{5.389160in}}%
\pgfpathlineto{\pgfqpoint{5.045987in}{5.390146in}}%
\pgfpathlineto{\pgfqpoint{5.046407in}{5.405970in}}%
\pgfpathlineto{\pgfqpoint{5.047667in}{5.401202in}}%
\pgfpathlineto{\pgfqpoint{5.048087in}{5.426520in}}%
\pgfpathlineto{\pgfqpoint{5.049766in}{5.433260in}}%
\pgfpathlineto{\pgfqpoint{5.050186in}{5.441071in}}%
\pgfpathlineto{\pgfqpoint{5.052286in}{5.447151in}}%
\pgfpathlineto{\pgfqpoint{5.052706in}{5.417737in}}%
\pgfpathlineto{\pgfqpoint{5.053966in}{5.401467in}}%
\pgfpathlineto{\pgfqpoint{5.055226in}{5.327378in}}%
\pgfpathlineto{\pgfqpoint{5.056066in}{5.304835in}}%
\pgfpathlineto{\pgfqpoint{5.059846in}{5.337050in}}%
\pgfpathlineto{\pgfqpoint{5.061946in}{5.341336in}}%
\pgfpathlineto{\pgfqpoint{5.065305in}{5.369822in}}%
\pgfpathlineto{\pgfqpoint{5.065725in}{5.384027in}}%
\pgfpathlineto{\pgfqpoint{5.066985in}{5.343855in}}%
\pgfpathlineto{\pgfqpoint{5.068245in}{5.367273in}}%
\pgfpathlineto{\pgfqpoint{5.070765in}{5.357844in}}%
\pgfpathlineto{\pgfqpoint{5.071605in}{5.346067in}}%
\pgfpathlineto{\pgfqpoint{5.072865in}{5.350821in}}%
\pgfpathlineto{\pgfqpoint{5.073285in}{5.361344in}}%
\pgfpathlineto{\pgfqpoint{5.074125in}{5.362156in}}%
\pgfpathlineto{\pgfqpoint{5.075385in}{5.361745in}}%
\pgfpathlineto{\pgfqpoint{5.077484in}{5.328305in}}%
\pgfpathlineto{\pgfqpoint{5.080844in}{5.325480in}}%
\pgfpathlineto{\pgfqpoint{5.085044in}{5.309619in}}%
\pgfpathlineto{\pgfqpoint{5.086304in}{5.334857in}}%
\pgfpathlineto{\pgfqpoint{5.086724in}{5.362193in}}%
\pgfpathlineto{\pgfqpoint{5.087984in}{5.359477in}}%
\pgfpathlineto{\pgfqpoint{5.088404in}{5.368547in}}%
\pgfpathlineto{\pgfqpoint{5.088824in}{5.350582in}}%
\pgfpathlineto{\pgfqpoint{5.091343in}{5.326393in}}%
\pgfpathlineto{\pgfqpoint{5.091763in}{5.352519in}}%
\pgfpathlineto{\pgfqpoint{5.094283in}{5.351451in}}%
\pgfpathlineto{\pgfqpoint{5.099323in}{5.369355in}}%
\pgfpathlineto{\pgfqpoint{5.100583in}{5.363318in}}%
\pgfpathlineto{\pgfqpoint{5.101003in}{5.378934in}}%
\pgfpathlineto{\pgfqpoint{5.101423in}{5.371685in}}%
\pgfpathlineto{\pgfqpoint{5.102263in}{5.344212in}}%
\pgfpathlineto{\pgfqpoint{5.103523in}{5.340347in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{5.365650in}}%
\pgfpathlineto{\pgfqpoint{5.109822in}{5.334174in}}%
\pgfpathlineto{\pgfqpoint{5.111082in}{5.341035in}}%
\pgfpathlineto{\pgfqpoint{5.113602in}{5.329351in}}%
\pgfpathlineto{\pgfqpoint{5.114442in}{5.377231in}}%
\pgfpathlineto{\pgfqpoint{5.115702in}{5.388372in}}%
\pgfpathlineto{\pgfqpoint{5.117801in}{5.380342in}}%
\pgfpathlineto{\pgfqpoint{5.118641in}{5.404639in}}%
\pgfpathlineto{\pgfqpoint{5.120321in}{5.303335in}}%
\pgfpathlineto{\pgfqpoint{5.120741in}{5.306845in}}%
\pgfpathlineto{\pgfqpoint{5.121161in}{5.303611in}}%
\pgfpathlineto{\pgfqpoint{5.122841in}{5.281532in}}%
\pgfpathlineto{\pgfqpoint{5.123681in}{5.300687in}}%
\pgfpathlineto{\pgfqpoint{5.124521in}{5.301559in}}%
\pgfpathlineto{\pgfqpoint{5.124941in}{5.294155in}}%
\pgfpathlineto{\pgfqpoint{5.127881in}{5.336583in}}%
\pgfpathlineto{\pgfqpoint{5.128301in}{5.354129in}}%
\pgfpathlineto{\pgfqpoint{5.129141in}{5.328301in}}%
\pgfpathlineto{\pgfqpoint{5.129981in}{5.354860in}}%
\pgfpathlineto{\pgfqpoint{5.130821in}{5.310465in}}%
\pgfpathlineto{\pgfqpoint{5.131241in}{5.325795in}}%
\pgfpathlineto{\pgfqpoint{5.135440in}{5.305183in}}%
\pgfpathlineto{\pgfqpoint{5.136280in}{5.308886in}}%
\pgfpathlineto{\pgfqpoint{5.137120in}{5.295696in}}%
\pgfpathlineto{\pgfqpoint{5.137540in}{5.309810in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{5.305305in}}%
\pgfpathlineto{\pgfqpoint{5.141740in}{5.326119in}}%
\pgfpathlineto{\pgfqpoint{5.143420in}{5.329149in}}%
\pgfpathlineto{\pgfqpoint{5.144260in}{5.334808in}}%
\pgfpathlineto{\pgfqpoint{5.146359in}{5.310691in}}%
\pgfpathlineto{\pgfqpoint{5.149299in}{5.307299in}}%
\pgfpathlineto{\pgfqpoint{5.150139in}{5.303179in}}%
\pgfpathlineto{\pgfqpoint{5.150979in}{5.310322in}}%
\pgfpathlineto{\pgfqpoint{5.152239in}{5.342864in}}%
\pgfpathlineto{\pgfqpoint{5.153499in}{5.327931in}}%
\pgfpathlineto{\pgfqpoint{5.154759in}{5.331712in}}%
\pgfpathlineto{\pgfqpoint{5.155599in}{5.326238in}}%
\pgfpathlineto{\pgfqpoint{5.156019in}{5.332418in}}%
\pgfpathlineto{\pgfqpoint{5.159378in}{5.308800in}}%
\pgfpathlineto{\pgfqpoint{5.161058in}{5.302302in}}%
\pgfpathlineto{\pgfqpoint{5.163998in}{5.307218in}}%
\pgfpathlineto{\pgfqpoint{5.165678in}{5.281264in}}%
\pgfpathlineto{\pgfqpoint{5.166938in}{5.330106in}}%
\pgfpathlineto{\pgfqpoint{5.170718in}{5.312929in}}%
\pgfpathlineto{\pgfqpoint{5.172397in}{5.307858in}}%
\pgfpathlineto{\pgfqpoint{5.173657in}{5.296758in}}%
\pgfpathlineto{\pgfqpoint{5.174077in}{5.288974in}}%
\pgfpathlineto{\pgfqpoint{5.174917in}{5.295173in}}%
\pgfpathlineto{\pgfqpoint{5.177437in}{5.305527in}}%
\pgfpathlineto{\pgfqpoint{5.179117in}{5.322598in}}%
\pgfpathlineto{\pgfqpoint{5.180797in}{5.325073in}}%
\pgfpathlineto{\pgfqpoint{5.181637in}{5.321382in}}%
\pgfpathlineto{\pgfqpoint{5.183737in}{5.328447in}}%
\pgfpathlineto{\pgfqpoint{5.184577in}{5.295811in}}%
\pgfpathlineto{\pgfqpoint{5.189616in}{5.283135in}}%
\pgfpathlineto{\pgfqpoint{5.192136in}{5.270915in}}%
\pgfpathlineto{\pgfqpoint{5.194656in}{5.279111in}}%
\pgfpathlineto{\pgfqpoint{5.201795in}{5.298673in}}%
\pgfpathlineto{\pgfqpoint{5.203055in}{5.293411in}}%
\pgfpathlineto{\pgfqpoint{5.203895in}{5.247420in}}%
\pgfpathlineto{\pgfqpoint{5.205155in}{5.242177in}}%
\pgfpathlineto{\pgfqpoint{5.205575in}{5.231677in}}%
\pgfpathlineto{\pgfqpoint{5.205995in}{5.206180in}}%
\pgfpathlineto{\pgfqpoint{5.208935in}{5.206827in}}%
\pgfpathlineto{\pgfqpoint{5.209355in}{5.204015in}}%
\pgfpathlineto{\pgfqpoint{5.210195in}{5.208476in}}%
\pgfpathlineto{\pgfqpoint{5.213135in}{5.228533in}}%
\pgfpathlineto{\pgfqpoint{5.213554in}{5.211455in}}%
\pgfpathlineto{\pgfqpoint{5.214394in}{5.217128in}}%
\pgfpathlineto{\pgfqpoint{5.219434in}{5.196511in}}%
\pgfpathlineto{\pgfqpoint{5.219854in}{5.190373in}}%
\pgfpathlineto{\pgfqpoint{5.221534in}{5.192205in}}%
\pgfpathlineto{\pgfqpoint{5.222374in}{5.177473in}}%
\pgfpathlineto{\pgfqpoint{5.223634in}{5.193159in}}%
\pgfpathlineto{\pgfqpoint{5.224474in}{5.189931in}}%
\pgfpathlineto{\pgfqpoint{5.226993in}{5.208071in}}%
\pgfpathlineto{\pgfqpoint{5.233713in}{5.211529in}}%
\pgfpathlineto{\pgfqpoint{5.238333in}{5.194836in}}%
\pgfpathlineto{\pgfqpoint{5.244632in}{5.200119in}}%
\pgfpathlineto{\pgfqpoint{5.247572in}{5.177910in}}%
\pgfpathlineto{\pgfqpoint{5.247992in}{5.199783in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{5.183276in}}%
\pgfpathlineto{\pgfqpoint{5.248832in}{5.184787in}}%
\pgfpathlineto{\pgfqpoint{5.249252in}{5.183756in}}%
\pgfpathlineto{\pgfqpoint{5.250092in}{5.183941in}}%
\pgfpathlineto{\pgfqpoint{5.251772in}{5.200754in}}%
\pgfpathlineto{\pgfqpoint{5.254291in}{5.198701in}}%
\pgfpathlineto{\pgfqpoint{5.254711in}{5.194243in}}%
\pgfpathlineto{\pgfqpoint{5.255551in}{5.191203in}}%
\pgfpathlineto{\pgfqpoint{5.260591in}{5.167321in}}%
\pgfpathlineto{\pgfqpoint{5.263531in}{5.183165in}}%
\pgfpathlineto{\pgfqpoint{5.265211in}{5.204008in}}%
\pgfpathlineto{\pgfqpoint{5.266051in}{5.180470in}}%
\pgfpathlineto{\pgfqpoint{5.267311in}{5.144099in}}%
\pgfpathlineto{\pgfqpoint{5.267731in}{5.118045in}}%
\pgfpathlineto{\pgfqpoint{5.269410in}{5.115322in}}%
\pgfpathlineto{\pgfqpoint{5.270250in}{5.101069in}}%
\pgfpathlineto{\pgfqpoint{5.272770in}{5.124814in}}%
\pgfpathlineto{\pgfqpoint{5.274870in}{5.137438in}}%
\pgfpathlineto{\pgfqpoint{5.276130in}{5.168293in}}%
\pgfpathlineto{\pgfqpoint{5.279070in}{5.197124in}}%
\pgfpathlineto{\pgfqpoint{5.281589in}{5.214921in}}%
\pgfpathlineto{\pgfqpoint{5.282429in}{5.210194in}}%
\pgfpathlineto{\pgfqpoint{5.286629in}{5.211004in}}%
\pgfpathlineto{\pgfqpoint{5.289989in}{5.215501in}}%
\pgfpathlineto{\pgfqpoint{5.291249in}{5.226734in}}%
\pgfpathlineto{\pgfqpoint{5.292929in}{5.237476in}}%
\pgfpathlineto{\pgfqpoint{5.294189in}{5.229789in}}%
\pgfpathlineto{\pgfqpoint{5.298388in}{5.256600in}}%
\pgfpathlineto{\pgfqpoint{5.307208in}{5.282554in}}%
\pgfpathlineto{\pgfqpoint{5.308468in}{5.316019in}}%
\pgfpathlineto{\pgfqpoint{5.310567in}{5.312011in}}%
\pgfpathlineto{\pgfqpoint{5.311407in}{5.316459in}}%
\pgfpathlineto{\pgfqpoint{5.316447in}{5.327439in}}%
\pgfpathlineto{\pgfqpoint{5.316867in}{5.326618in}}%
\pgfpathlineto{\pgfqpoint{5.319387in}{5.341850in}}%
\pgfpathlineto{\pgfqpoint{5.321907in}{5.348997in}}%
\pgfpathlineto{\pgfqpoint{5.323166in}{5.330179in}}%
\pgfpathlineto{\pgfqpoint{5.323586in}{5.348664in}}%
\pgfpathlineto{\pgfqpoint{5.326106in}{5.326412in}}%
\pgfpathlineto{\pgfqpoint{5.327366in}{5.318785in}}%
\pgfpathlineto{\pgfqpoint{5.335766in}{5.294985in}}%
\pgfpathlineto{\pgfqpoint{5.336185in}{5.322818in}}%
\pgfpathlineto{\pgfqpoint{5.337865in}{5.318730in}}%
\pgfpathlineto{\pgfqpoint{5.338285in}{5.328100in}}%
\pgfpathlineto{\pgfqpoint{5.339125in}{5.323459in}}%
\pgfpathlineto{\pgfqpoint{5.340805in}{5.339479in}}%
\pgfpathlineto{\pgfqpoint{5.341225in}{5.316257in}}%
\pgfpathlineto{\pgfqpoint{5.342905in}{5.327278in}}%
\pgfpathlineto{\pgfqpoint{5.345005in}{5.331401in}}%
\pgfpathlineto{\pgfqpoint{5.346265in}{5.316893in}}%
\pgfpathlineto{\pgfqpoint{5.347105in}{5.336536in}}%
\pgfpathlineto{\pgfqpoint{5.347525in}{5.327451in}}%
\pgfpathlineto{\pgfqpoint{5.348785in}{5.344602in}}%
\pgfpathlineto{\pgfqpoint{5.349205in}{5.317774in}}%
\pgfpathlineto{\pgfqpoint{5.350884in}{5.283804in}}%
\pgfpathlineto{\pgfqpoint{5.352564in}{5.273276in}}%
\pgfpathlineto{\pgfqpoint{5.353824in}{5.261057in}}%
\pgfpathlineto{\pgfqpoint{5.357604in}{5.275931in}}%
\pgfpathlineto{\pgfqpoint{5.359284in}{5.300926in}}%
\pgfpathlineto{\pgfqpoint{5.361804in}{5.291167in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{5.296424in}}%
\pgfpathlineto{\pgfqpoint{5.364743in}{5.263476in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{5.240961in}}%
\pgfpathlineto{\pgfqpoint{5.368523in}{5.231400in}}%
\pgfpathlineto{\pgfqpoint{5.369363in}{5.238238in}}%
\pgfpathlineto{\pgfqpoint{5.370623in}{5.232905in}}%
\pgfpathlineto{\pgfqpoint{5.371883in}{5.233019in}}%
\pgfpathlineto{\pgfqpoint{5.374823in}{5.240177in}}%
\pgfpathlineto{\pgfqpoint{5.375243in}{5.237290in}}%
\pgfpathlineto{\pgfqpoint{5.376083in}{5.207317in}}%
\pgfpathlineto{\pgfqpoint{5.376922in}{5.209344in}}%
\pgfpathlineto{\pgfqpoint{5.377342in}{5.215996in}}%
\pgfpathlineto{\pgfqpoint{5.379442in}{5.203549in}}%
\pgfpathlineto{\pgfqpoint{5.381962in}{5.175523in}}%
\pgfpathlineto{\pgfqpoint{5.384902in}{5.175103in}}%
\pgfpathlineto{\pgfqpoint{5.385742in}{5.180508in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{5.165056in}}%
\pgfpathlineto{\pgfqpoint{5.389522in}{5.153403in}}%
\pgfpathlineto{\pgfqpoint{5.389942in}{5.139646in}}%
\pgfpathlineto{\pgfqpoint{5.390781in}{5.135512in}}%
\pgfpathlineto{\pgfqpoint{5.391621in}{5.138635in}}%
\pgfpathlineto{\pgfqpoint{5.392041in}{5.160084in}}%
\pgfpathlineto{\pgfqpoint{5.392881in}{5.148093in}}%
\pgfpathlineto{\pgfqpoint{5.397081in}{5.151956in}}%
\pgfpathlineto{\pgfqpoint{5.398341in}{5.162571in}}%
\pgfpathlineto{\pgfqpoint{5.399601in}{5.158636in}}%
\pgfpathlineto{\pgfqpoint{5.400441in}{5.182339in}}%
\pgfpathlineto{\pgfqpoint{5.400861in}{5.174283in}}%
\pgfpathlineto{\pgfqpoint{5.401281in}{5.154736in}}%
\pgfpathlineto{\pgfqpoint{5.403801in}{5.137830in}}%
\pgfpathlineto{\pgfqpoint{5.409680in}{5.116849in}}%
\pgfpathlineto{\pgfqpoint{5.410520in}{5.119612in}}%
\pgfpathlineto{\pgfqpoint{5.416400in}{5.125040in}}%
\pgfpathlineto{\pgfqpoint{5.418919in}{5.113958in}}%
\pgfpathlineto{\pgfqpoint{5.422279in}{5.107357in}}%
\pgfpathlineto{\pgfqpoint{5.423959in}{5.102266in}}%
\pgfpathlineto{\pgfqpoint{5.425639in}{5.110945in}}%
\pgfpathlineto{\pgfqpoint{5.428159in}{5.112928in}}%
\pgfpathlineto{\pgfqpoint{5.428999in}{5.130927in}}%
\pgfpathlineto{\pgfqpoint{5.431099in}{5.117976in}}%
\pgfpathlineto{\pgfqpoint{5.431518in}{5.140592in}}%
\pgfpathlineto{\pgfqpoint{5.434038in}{5.178843in}}%
\pgfpathlineto{\pgfqpoint{5.437398in}{5.199326in}}%
\pgfpathlineto{\pgfqpoint{5.437818in}{5.170272in}}%
\pgfpathlineto{\pgfqpoint{5.438238in}{5.179990in}}%
\pgfpathlineto{\pgfqpoint{5.441598in}{5.175718in}}%
\pgfpathlineto{\pgfqpoint{5.443278in}{5.188705in}}%
\pgfpathlineto{\pgfqpoint{5.449157in}{5.227596in}}%
\pgfpathlineto{\pgfqpoint{5.450417in}{5.245683in}}%
\pgfpathlineto{\pgfqpoint{5.452097in}{5.259643in}}%
\pgfpathlineto{\pgfqpoint{5.453777in}{5.250224in}}%
\pgfpathlineto{\pgfqpoint{5.455037in}{5.250929in}}%
\pgfpathlineto{\pgfqpoint{5.455457in}{5.278048in}}%
\pgfpathlineto{\pgfqpoint{5.455877in}{5.262327in}}%
\pgfpathlineto{\pgfqpoint{5.458397in}{5.244513in}}%
\pgfpathlineto{\pgfqpoint{5.460496in}{5.241721in}}%
\pgfpathlineto{\pgfqpoint{5.463016in}{5.248452in}}%
\pgfpathlineto{\pgfqpoint{5.463436in}{5.246909in}}%
\pgfpathlineto{\pgfqpoint{5.466796in}{5.242871in}}%
\pgfpathlineto{\pgfqpoint{5.468476in}{5.244742in}}%
\pgfpathlineto{\pgfqpoint{5.470156in}{5.243070in}}%
\pgfpathlineto{\pgfqpoint{5.473095in}{5.230986in}}%
\pgfpathlineto{\pgfqpoint{5.474355in}{5.242480in}}%
\pgfpathlineto{\pgfqpoint{5.474775in}{5.252818in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{5.277308in}}%
\pgfpathlineto{\pgfqpoint{5.484015in}{5.300993in}}%
\pgfpathlineto{\pgfqpoint{5.484435in}{5.306548in}}%
\pgfpathlineto{\pgfqpoint{5.486114in}{5.292981in}}%
\pgfpathlineto{\pgfqpoint{5.486534in}{5.296102in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{5.271141in}}%
\pgfpathlineto{\pgfqpoint{5.488634in}{5.235828in}}%
\pgfpathlineto{\pgfqpoint{5.491574in}{5.219242in}}%
\pgfpathlineto{\pgfqpoint{5.494934in}{5.222013in}}%
\pgfpathlineto{\pgfqpoint{5.495774in}{5.222075in}}%
\pgfpathlineto{\pgfqpoint{5.496194in}{5.246541in}}%
\pgfpathlineto{\pgfqpoint{5.497874in}{5.250529in}}%
\pgfpathlineto{\pgfqpoint{5.501233in}{5.260400in}}%
\pgfpathlineto{\pgfqpoint{5.501653in}{5.244339in}}%
\pgfpathlineto{\pgfqpoint{5.502073in}{5.247995in}}%
\pgfpathlineto{\pgfqpoint{5.505013in}{5.265530in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{5.278362in}}%
\pgfpathlineto{\pgfqpoint{5.507533in}{5.276650in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{5.251483in}}%
\pgfpathlineto{\pgfqpoint{5.510893in}{5.243348in}}%
\pgfpathlineto{\pgfqpoint{5.512573in}{5.229108in}}%
\pgfpathlineto{\pgfqpoint{5.514252in}{5.232201in}}%
\pgfpathlineto{\pgfqpoint{5.517192in}{5.222331in}}%
\pgfpathlineto{\pgfqpoint{5.518452in}{5.204350in}}%
\pgfpathlineto{\pgfqpoint{5.519712in}{5.250528in}}%
\pgfpathlineto{\pgfqpoint{5.526012in}{5.252854in}}%
\pgfpathlineto{\pgfqpoint{5.526852in}{5.230406in}}%
\pgfpathlineto{\pgfqpoint{5.528951in}{5.251718in}}%
\pgfpathlineto{\pgfqpoint{5.531051in}{5.257822in}}%
\pgfpathlineto{\pgfqpoint{5.531891in}{5.239377in}}%
\pgfpathlineto{\pgfqpoint{5.533151in}{5.231212in}}%
\pgfpathlineto{\pgfqpoint{5.535251in}{5.231941in}}%
\pgfpathlineto{\pgfqpoint{5.536511in}{5.186552in}}%
\pgfpathlineto{\pgfqpoint{5.538191in}{5.180392in}}%
\pgfpathlineto{\pgfqpoint{5.539031in}{5.170587in}}%
\pgfpathlineto{\pgfqpoint{5.539451in}{5.160075in}}%
\pgfpathlineto{\pgfqpoint{5.540710in}{5.173913in}}%
\pgfpathlineto{\pgfqpoint{5.544490in}{5.202087in}}%
\pgfpathlineto{\pgfqpoint{5.545750in}{5.222579in}}%
\pgfpathlineto{\pgfqpoint{5.547850in}{5.217460in}}%
\pgfpathlineto{\pgfqpoint{5.548270in}{5.212156in}}%
\pgfpathlineto{\pgfqpoint{5.549110in}{5.219991in}}%
\pgfpathlineto{\pgfqpoint{5.549530in}{5.202904in}}%
\pgfpathlineto{\pgfqpoint{5.553310in}{5.195993in}}%
\pgfpathlineto{\pgfqpoint{5.557089in}{5.145324in}}%
\pgfpathlineto{\pgfqpoint{5.561289in}{5.150896in}}%
\pgfpathlineto{\pgfqpoint{5.563389in}{5.175079in}}%
\pgfpathlineto{\pgfqpoint{5.565489in}{5.165766in}}%
\pgfpathlineto{\pgfqpoint{5.569688in}{5.160577in}}%
\pgfpathlineto{\pgfqpoint{5.571368in}{5.177466in}}%
\pgfpathlineto{\pgfqpoint{5.574728in}{5.179087in}}%
\pgfpathlineto{\pgfqpoint{5.575568in}{5.173587in}}%
\pgfpathlineto{\pgfqpoint{5.576408in}{5.188323in}}%
\pgfpathlineto{\pgfqpoint{5.578928in}{5.165870in}}%
\pgfpathlineto{\pgfqpoint{5.579768in}{5.178476in}}%
\pgfpathlineto{\pgfqpoint{5.584387in}{5.147740in}}%
\pgfpathlineto{\pgfqpoint{5.585227in}{5.160721in}}%
\pgfpathlineto{\pgfqpoint{5.585647in}{5.171608in}}%
\pgfpathlineto{\pgfqpoint{5.587747in}{5.190179in}}%
\pgfpathlineto{\pgfqpoint{5.588167in}{5.180326in}}%
\pgfpathlineto{\pgfqpoint{5.590267in}{5.197927in}}%
\pgfpathlineto{\pgfqpoint{5.590687in}{5.193776in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{5.188062in}}%
\pgfpathlineto{\pgfqpoint{5.594887in}{5.216528in}}%
\pgfpathlineto{\pgfqpoint{5.596146in}{5.228334in}}%
\pgfpathlineto{\pgfqpoint{5.597406in}{5.158729in}}%
\pgfpathlineto{\pgfqpoint{5.599086in}{5.181223in}}%
\pgfpathlineto{\pgfqpoint{5.599926in}{5.204891in}}%
\pgfpathlineto{\pgfqpoint{5.607066in}{5.194471in}}%
\pgfpathlineto{\pgfqpoint{5.607906in}{5.177750in}}%
\pgfpathlineto{\pgfqpoint{5.610005in}{5.168541in}}%
\pgfpathlineto{\pgfqpoint{5.610845in}{5.186112in}}%
\pgfpathlineto{\pgfqpoint{5.611685in}{5.174325in}}%
\pgfpathlineto{\pgfqpoint{5.613365in}{5.170839in}}%
\pgfpathlineto{\pgfqpoint{5.615045in}{5.204078in}}%
\pgfpathlineto{\pgfqpoint{5.619245in}{5.173436in}}%
\pgfpathlineto{\pgfqpoint{5.621765in}{5.182749in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{5.182015in}}%
\pgfpathlineto{\pgfqpoint{5.622604in}{5.189759in}}%
\pgfpathlineto{\pgfqpoint{5.625544in}{5.150952in}}%
\pgfpathlineto{\pgfqpoint{5.627644in}{5.190640in}}%
\pgfpathlineto{\pgfqpoint{5.629744in}{5.192057in}}%
\pgfpathlineto{\pgfqpoint{5.631844in}{5.212586in}}%
\pgfpathlineto{\pgfqpoint{5.633104in}{5.203479in}}%
\pgfpathlineto{\pgfqpoint{5.633524in}{5.197585in}}%
\pgfpathlineto{\pgfqpoint{5.636463in}{5.214764in}}%
\pgfpathlineto{\pgfqpoint{5.637303in}{5.214703in}}%
\pgfpathlineto{\pgfqpoint{5.638563in}{5.218612in}}%
\pgfpathlineto{\pgfqpoint{5.638983in}{5.197344in}}%
\pgfpathlineto{\pgfqpoint{5.641503in}{5.175728in}}%
\pgfpathlineto{\pgfqpoint{5.641923in}{5.162906in}}%
\pgfpathlineto{\pgfqpoint{5.643183in}{5.185844in}}%
\pgfpathlineto{\pgfqpoint{5.644023in}{5.184516in}}%
\pgfpathlineto{\pgfqpoint{5.644443in}{5.198440in}}%
\pgfpathlineto{\pgfqpoint{5.644863in}{5.195013in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{5.214897in}}%
\pgfpathlineto{\pgfqpoint{5.646543in}{5.185983in}}%
\pgfpathlineto{\pgfqpoint{5.647383in}{5.221438in}}%
\pgfpathlineto{\pgfqpoint{5.648223in}{5.215468in}}%
\pgfpathlineto{\pgfqpoint{5.649902in}{5.247846in}}%
\pgfpathlineto{\pgfqpoint{5.650742in}{5.253364in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{5.224540in}}%
\pgfpathlineto{\pgfqpoint{5.652842in}{5.214528in}}%
\pgfpathlineto{\pgfqpoint{5.658302in}{5.191957in}}%
\pgfpathlineto{\pgfqpoint{5.659562in}{5.226375in}}%
\pgfpathlineto{\pgfqpoint{5.659982in}{5.217526in}}%
\pgfpathlineto{\pgfqpoint{5.660402in}{5.233232in}}%
\pgfpathlineto{\pgfqpoint{5.661242in}{5.236248in}}%
\pgfpathlineto{\pgfqpoint{5.662502in}{5.206902in}}%
\pgfpathlineto{\pgfqpoint{5.663341in}{5.206985in}}%
\pgfpathlineto{\pgfqpoint{5.664181in}{5.218016in}}%
\pgfpathlineto{\pgfqpoint{5.665021in}{5.244911in}}%
\pgfpathlineto{\pgfqpoint{5.665861in}{5.229066in}}%
\pgfpathlineto{\pgfqpoint{5.666701in}{5.232893in}}%
\pgfpathlineto{\pgfqpoint{5.667541in}{5.243662in}}%
\pgfpathlineto{\pgfqpoint{5.667961in}{5.263797in}}%
\pgfpathlineto{\pgfqpoint{5.670061in}{5.233508in}}%
\pgfpathlineto{\pgfqpoint{5.670901in}{5.253245in}}%
\pgfpathlineto{\pgfqpoint{5.671741in}{5.264004in}}%
\pgfpathlineto{\pgfqpoint{5.672581in}{5.264163in}}%
\pgfpathlineto{\pgfqpoint{5.675521in}{5.246677in}}%
\pgfpathlineto{\pgfqpoint{5.678880in}{5.262848in}}%
\pgfpathlineto{\pgfqpoint{5.679300in}{5.295797in}}%
\pgfpathlineto{\pgfqpoint{5.680140in}{5.295759in}}%
\pgfpathlineto{\pgfqpoint{5.681820in}{5.297975in}}%
\pgfpathlineto{\pgfqpoint{5.684340in}{5.284355in}}%
\pgfpathlineto{\pgfqpoint{5.684760in}{5.279342in}}%
\pgfpathlineto{\pgfqpoint{5.685600in}{5.261252in}}%
\pgfpathlineto{\pgfqpoint{5.686440in}{5.231096in}}%
\pgfpathlineto{\pgfqpoint{5.687280in}{5.229124in}}%
\pgfpathlineto{\pgfqpoint{5.688120in}{5.232764in}}%
\pgfpathlineto{\pgfqpoint{5.698619in}{5.245584in}}%
\pgfpathlineto{\pgfqpoint{5.699039in}{5.248179in}}%
\pgfpathlineto{\pgfqpoint{5.702819in}{5.243171in}}%
\pgfpathlineto{\pgfqpoint{5.706178in}{5.239419in}}%
\pgfpathlineto{\pgfqpoint{5.709118in}{5.229120in}}%
\pgfpathlineto{\pgfqpoint{5.709538in}{5.224211in}}%
\pgfpathlineto{\pgfqpoint{5.710378in}{5.257800in}}%
\pgfpathlineto{\pgfqpoint{5.711218in}{5.249550in}}%
\pgfpathlineto{\pgfqpoint{5.712478in}{5.246100in}}%
\pgfpathlineto{\pgfqpoint{5.712898in}{5.257596in}}%
\pgfpathlineto{\pgfqpoint{5.715838in}{5.234716in}}%
\pgfpathlineto{\pgfqpoint{5.717098in}{5.206332in}}%
\pgfpathlineto{\pgfqpoint{5.717518in}{5.228676in}}%
\pgfpathlineto{\pgfqpoint{5.722557in}{5.202013in}}%
\pgfpathlineto{\pgfqpoint{5.724237in}{5.201084in}}%
\pgfpathlineto{\pgfqpoint{5.725077in}{5.199684in}}%
\pgfpathlineto{\pgfqpoint{5.726337in}{5.193495in}}%
\pgfpathlineto{\pgfqpoint{5.730537in}{5.218211in}}%
\pgfpathlineto{\pgfqpoint{5.734316in}{5.217628in}}%
\pgfpathlineto{\pgfqpoint{5.736836in}{5.228984in}}%
\pgfpathlineto{\pgfqpoint{5.738936in}{5.206742in}}%
\pgfpathlineto{\pgfqpoint{5.742716in}{5.206959in}}%
\pgfpathlineto{\pgfqpoint{5.743136in}{5.191336in}}%
\pgfpathlineto{\pgfqpoint{5.743976in}{5.193886in}}%
\pgfpathlineto{\pgfqpoint{5.745235in}{5.199388in}}%
\pgfpathlineto{\pgfqpoint{5.747755in}{5.174864in}}%
\pgfpathlineto{\pgfqpoint{5.748595in}{5.191412in}}%
\pgfpathlineto{\pgfqpoint{5.749435in}{5.185154in}}%
\pgfpathlineto{\pgfqpoint{5.751955in}{5.178000in}}%
\pgfpathlineto{\pgfqpoint{5.752375in}{5.198030in}}%
\pgfpathlineto{\pgfqpoint{5.752795in}{5.188353in}}%
\pgfpathlineto{\pgfqpoint{5.755735in}{5.172315in}}%
\pgfpathlineto{\pgfqpoint{5.756575in}{5.137240in}}%
\pgfpathlineto{\pgfqpoint{5.757415in}{5.166795in}}%
\pgfpathlineto{\pgfqpoint{5.760354in}{5.143082in}}%
\pgfpathlineto{\pgfqpoint{5.760774in}{5.153384in}}%
\pgfpathlineto{\pgfqpoint{5.767494in}{5.148406in}}%
\pgfpathlineto{\pgfqpoint{5.767914in}{5.156232in}}%
\pgfpathlineto{\pgfqpoint{5.769594in}{5.128367in}}%
\pgfpathlineto{\pgfqpoint{5.771274in}{5.108762in}}%
\pgfpathlineto{\pgfqpoint{5.772953in}{5.081316in}}%
\pgfpathlineto{\pgfqpoint{5.773793in}{5.060533in}}%
\pgfpathlineto{\pgfqpoint{5.774213in}{5.069238in}}%
\pgfpathlineto{\pgfqpoint{5.775893in}{5.091793in}}%
\pgfpathlineto{\pgfqpoint{5.776313in}{5.110267in}}%
\pgfpathlineto{\pgfqpoint{5.776733in}{5.108765in}}%
\pgfpathlineto{\pgfqpoint{5.781353in}{5.101207in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{5.104813in}}%
\pgfpathlineto{\pgfqpoint{5.784293in}{5.111768in}}%
\pgfpathlineto{\pgfqpoint{5.784713in}{5.128655in}}%
\pgfpathlineto{\pgfqpoint{5.786812in}{5.110696in}}%
\pgfpathlineto{\pgfqpoint{5.788912in}{5.109743in}}%
\pgfpathlineto{\pgfqpoint{5.791012in}{5.103412in}}%
\pgfpathlineto{\pgfqpoint{5.793532in}{5.104524in}}%
\pgfpathlineto{\pgfqpoint{5.795212in}{5.108949in}}%
\pgfpathlineto{\pgfqpoint{5.795632in}{5.136465in}}%
\pgfpathlineto{\pgfqpoint{5.798572in}{5.121303in}}%
\pgfpathlineto{\pgfqpoint{5.804871in}{5.125363in}}%
\pgfpathlineto{\pgfqpoint{5.806551in}{5.161373in}}%
\pgfpathlineto{\pgfqpoint{5.807391in}{5.158309in}}%
\pgfpathlineto{\pgfqpoint{5.813690in}{5.172075in}}%
\pgfpathlineto{\pgfqpoint{5.816630in}{5.177233in}}%
\pgfpathlineto{\pgfqpoint{5.817470in}{5.171262in}}%
\pgfpathlineto{\pgfqpoint{5.819570in}{5.169981in}}%
\pgfpathlineto{\pgfqpoint{5.820830in}{5.158684in}}%
\pgfpathlineto{\pgfqpoint{5.822090in}{5.151492in}}%
\pgfpathlineto{\pgfqpoint{5.823350in}{5.164120in}}%
\pgfpathlineto{\pgfqpoint{5.823770in}{5.162526in}}%
\pgfpathlineto{\pgfqpoint{5.825450in}{5.196587in}}%
\pgfpathlineto{\pgfqpoint{5.832169in}{5.203995in}}%
\pgfpathlineto{\pgfqpoint{5.833429in}{5.209417in}}%
\pgfpathlineto{\pgfqpoint{5.835109in}{5.193730in}}%
\pgfpathlineto{\pgfqpoint{5.838049in}{5.217363in}}%
\pgfpathlineto{\pgfqpoint{5.838889in}{5.233613in}}%
\pgfpathlineto{\pgfqpoint{5.839309in}{5.226751in}}%
\pgfpathlineto{\pgfqpoint{5.840988in}{5.206652in}}%
\pgfpathlineto{\pgfqpoint{5.841828in}{5.203375in}}%
\pgfpathlineto{\pgfqpoint{5.843088in}{5.194354in}}%
\pgfpathlineto{\pgfqpoint{5.845188in}{5.189153in}}%
\pgfpathlineto{\pgfqpoint{5.846868in}{5.180459in}}%
\pgfpathlineto{\pgfqpoint{5.850648in}{5.190651in}}%
\pgfpathlineto{\pgfqpoint{5.854847in}{5.178120in}}%
\pgfpathlineto{\pgfqpoint{5.859887in}{5.175357in}}%
\pgfpathlineto{\pgfqpoint{5.861567in}{5.222839in}}%
\pgfpathlineto{\pgfqpoint{5.861987in}{5.208369in}}%
\pgfpathlineto{\pgfqpoint{5.865767in}{5.211262in}}%
\pgfpathlineto{\pgfqpoint{5.867027in}{5.216086in}}%
\pgfpathlineto{\pgfqpoint{5.868286in}{5.256599in}}%
\pgfpathlineto{\pgfqpoint{5.871226in}{5.252650in}}%
\pgfpathlineto{\pgfqpoint{5.873746in}{5.267630in}}%
\pgfpathlineto{\pgfqpoint{5.877106in}{5.251350in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{5.271330in}}%
\pgfpathlineto{\pgfqpoint{5.881306in}{5.274406in}}%
\pgfpathlineto{\pgfqpoint{5.882145in}{5.286970in}}%
\pgfpathlineto{\pgfqpoint{5.883825in}{5.272417in}}%
\pgfpathlineto{\pgfqpoint{5.884245in}{5.272085in}}%
\pgfpathlineto{\pgfqpoint{5.884665in}{5.241960in}}%
\pgfpathlineto{\pgfqpoint{5.886345in}{5.248742in}}%
\pgfpathlineto{\pgfqpoint{5.886765in}{5.259820in}}%
\pgfpathlineto{\pgfqpoint{5.888445in}{5.247022in}}%
\pgfpathlineto{\pgfqpoint{5.888865in}{5.240310in}}%
\pgfpathlineto{\pgfqpoint{5.889705in}{5.212312in}}%
\pgfpathlineto{\pgfqpoint{5.890125in}{5.172514in}}%
\pgfpathlineto{\pgfqpoint{5.890965in}{5.180066in}}%
\pgfpathlineto{\pgfqpoint{5.893485in}{5.171715in}}%
\pgfpathlineto{\pgfqpoint{5.893905in}{5.153344in}}%
\pgfpathlineto{\pgfqpoint{5.895165in}{5.160846in}}%
\pgfpathlineto{\pgfqpoint{5.898524in}{5.147979in}}%
\pgfpathlineto{\pgfqpoint{5.902304in}{5.120638in}}%
\pgfpathlineto{\pgfqpoint{5.905244in}{5.126631in}}%
\pgfpathlineto{\pgfqpoint{5.905664in}{5.124607in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{5.162485in}}%
\pgfpathlineto{\pgfqpoint{5.911123in}{5.170938in}}%
\pgfpathlineto{\pgfqpoint{5.911543in}{5.147335in}}%
\pgfpathlineto{\pgfqpoint{5.912803in}{5.158396in}}%
\pgfpathlineto{\pgfqpoint{5.915323in}{5.156017in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{5.156509in}}%
\pgfpathlineto{\pgfqpoint{5.920363in}{5.151893in}}%
\pgfpathlineto{\pgfqpoint{5.922463in}{5.145608in}}%
\pgfpathlineto{\pgfqpoint{5.924562in}{5.114559in}}%
\pgfpathlineto{\pgfqpoint{5.924982in}{5.133963in}}%
\pgfpathlineto{\pgfqpoint{5.926662in}{5.128917in}}%
\pgfpathlineto{\pgfqpoint{5.927502in}{5.139530in}}%
\pgfpathlineto{\pgfqpoint{5.928762in}{5.121287in}}%
\pgfpathlineto{\pgfqpoint{5.931702in}{5.128938in}}%
\pgfpathlineto{\pgfqpoint{5.933382in}{5.144961in}}%
\pgfpathlineto{\pgfqpoint{5.933802in}{5.139400in}}%
\pgfpathlineto{\pgfqpoint{5.935062in}{5.148197in}}%
\pgfpathlineto{\pgfqpoint{5.937581in}{5.172155in}}%
\pgfpathlineto{\pgfqpoint{5.938841in}{5.139154in}}%
\pgfpathlineto{\pgfqpoint{5.941361in}{5.090602in}}%
\pgfpathlineto{\pgfqpoint{5.942201in}{5.106217in}}%
\pgfpathlineto{\pgfqpoint{5.944301in}{5.115722in}}%
\pgfpathlineto{\pgfqpoint{5.945981in}{5.112045in}}%
\pgfpathlineto{\pgfqpoint{5.949341in}{5.098505in}}%
\pgfpathlineto{\pgfqpoint{5.950180in}{5.081980in}}%
\pgfpathlineto{\pgfqpoint{5.952700in}{5.087297in}}%
\pgfpathlineto{\pgfqpoint{5.956060in}{5.061823in}}%
\pgfpathlineto{\pgfqpoint{5.956900in}{5.079557in}}%
\pgfpathlineto{\pgfqpoint{5.957740in}{5.056271in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{5.065917in}}%
\pgfpathlineto{\pgfqpoint{5.958580in}{5.056271in}}%
\pgfpathlineto{\pgfqpoint{5.959840in}{5.064872in}}%
\pgfpathlineto{\pgfqpoint{5.960680in}{5.077151in}}%
\pgfpathlineto{\pgfqpoint{5.966139in}{5.081109in}}%
\pgfpathlineto{\pgfqpoint{5.967819in}{5.084189in}}%
\pgfpathlineto{\pgfqpoint{5.972439in}{5.074087in}}%
\pgfpathlineto{\pgfqpoint{5.972859in}{5.101791in}}%
\pgfpathlineto{\pgfqpoint{5.977898in}{5.093829in}}%
\pgfpathlineto{\pgfqpoint{5.978738in}{5.104934in}}%
\pgfpathlineto{\pgfqpoint{5.979158in}{5.115477in}}%
\pgfpathlineto{\pgfqpoint{5.980418in}{5.115224in}}%
\pgfpathlineto{\pgfqpoint{5.980838in}{5.100740in}}%
\pgfpathlineto{\pgfqpoint{5.982098in}{5.113853in}}%
\pgfpathlineto{\pgfqpoint{5.983778in}{5.113273in}}%
\pgfpathlineto{\pgfqpoint{5.985038in}{5.112130in}}%
\pgfpathlineto{\pgfqpoint{5.985458in}{5.085881in}}%
\pgfpathlineto{\pgfqpoint{5.986718in}{5.103683in}}%
\pgfpathlineto{\pgfqpoint{5.990917in}{5.082069in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{5.096756in}}%
\pgfpathlineto{\pgfqpoint{5.994697in}{5.074377in}}%
\pgfpathlineto{\pgfqpoint{5.995957in}{5.066016in}}%
\pgfpathlineto{\pgfqpoint{5.996797in}{5.072934in}}%
\pgfpathlineto{\pgfqpoint{5.999317in}{5.065613in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{5.067837in}}%
\pgfpathlineto{\pgfqpoint{6.002677in}{5.067403in}}%
\pgfpathlineto{\pgfqpoint{6.003937in}{5.076536in}}%
\pgfpathlineto{\pgfqpoint{6.005616in}{5.094695in}}%
\pgfpathlineto{\pgfqpoint{6.007716in}{5.100972in}}%
\pgfpathlineto{\pgfqpoint{6.008136in}{5.093766in}}%
\pgfpathlineto{\pgfqpoint{6.008976in}{5.096425in}}%
\pgfpathlineto{\pgfqpoint{6.010656in}{5.105768in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{5.139290in}}%
\pgfpathlineto{\pgfqpoint{6.016536in}{5.150764in}}%
\pgfpathlineto{\pgfqpoint{6.019055in}{5.143821in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{5.136565in}}%
\pgfpathlineto{\pgfqpoint{6.020315in}{5.165447in}}%
\pgfpathlineto{\pgfqpoint{6.021155in}{5.157500in}}%
\pgfpathlineto{\pgfqpoint{6.022835in}{5.149211in}}%
\pgfpathlineto{\pgfqpoint{6.024095in}{5.204267in}}%
\pgfpathlineto{\pgfqpoint{6.024935in}{5.214817in}}%
\pgfpathlineto{\pgfqpoint{6.026615in}{5.196356in}}%
\pgfpathlineto{\pgfqpoint{6.027035in}{5.226942in}}%
\pgfpathlineto{\pgfqpoint{6.029135in}{5.220369in}}%
\pgfpathlineto{\pgfqpoint{6.029975in}{5.208791in}}%
\pgfpathlineto{\pgfqpoint{6.030815in}{5.212162in}}%
\pgfpathlineto{\pgfqpoint{6.032494in}{5.195770in}}%
\pgfpathlineto{\pgfqpoint{6.037114in}{5.203567in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{5.230356in}}%
\pgfpathlineto{\pgfqpoint{6.038794in}{5.232460in}}%
\pgfpathlineto{\pgfqpoint{6.039634in}{5.219005in}}%
\pgfpathlineto{\pgfqpoint{6.040054in}{5.243365in}}%
\pgfpathlineto{\pgfqpoint{6.041314in}{5.243847in}}%
\pgfpathlineto{\pgfqpoint{6.042154in}{5.233347in}}%
\pgfpathlineto{\pgfqpoint{6.043414in}{5.237928in}}%
\pgfpathlineto{\pgfqpoint{6.044254in}{5.238720in}}%
\pgfpathlineto{\pgfqpoint{6.045094in}{5.228468in}}%
\pgfpathlineto{\pgfqpoint{6.045513in}{5.244461in}}%
\pgfpathlineto{\pgfqpoint{6.046353in}{5.241426in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{5.254576in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{5.254175in}}%
\pgfpathlineto{\pgfqpoint{6.050553in}{5.295871in}}%
\pgfpathlineto{\pgfqpoint{6.051813in}{5.291835in}}%
\pgfpathlineto{\pgfqpoint{6.052233in}{5.313099in}}%
\pgfpathlineto{\pgfqpoint{6.054753in}{5.292928in}}%
\pgfpathlineto{\pgfqpoint{6.058952in}{5.277346in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{5.271161in}}%
\pgfpathlineto{\pgfqpoint{6.063992in}{5.286590in}}%
\pgfpathlineto{\pgfqpoint{6.064412in}{5.286630in}}%
\pgfpathlineto{\pgfqpoint{6.066932in}{5.279418in}}%
\pgfpathlineto{\pgfqpoint{6.067772in}{5.265631in}}%
\pgfpathlineto{\pgfqpoint{6.068612in}{5.259927in}}%
\pgfpathlineto{\pgfqpoint{6.069872in}{5.203824in}}%
\pgfpathlineto{\pgfqpoint{6.072392in}{5.206386in}}%
\pgfpathlineto{\pgfqpoint{6.075751in}{5.196323in}}%
\pgfpathlineto{\pgfqpoint{6.077011in}{5.181359in}}%
\pgfpathlineto{\pgfqpoint{6.077851in}{5.192469in}}%
\pgfpathlineto{\pgfqpoint{6.078691in}{5.194113in}}%
\pgfpathlineto{\pgfqpoint{6.079951in}{5.195418in}}%
\pgfpathlineto{\pgfqpoint{6.081631in}{5.184060in}}%
\pgfpathlineto{\pgfqpoint{6.082891in}{5.185774in}}%
\pgfpathlineto{\pgfqpoint{6.086670in}{5.177372in}}%
\pgfpathlineto{\pgfqpoint{6.087930in}{5.166660in}}%
\pgfpathlineto{\pgfqpoint{6.088350in}{5.147979in}}%
\pgfpathlineto{\pgfqpoint{6.088770in}{5.150234in}}%
\pgfpathlineto{\pgfqpoint{6.090870in}{5.141503in}}%
\pgfpathlineto{\pgfqpoint{6.093390in}{5.169559in}}%
\pgfpathlineto{\pgfqpoint{6.094650in}{5.158914in}}%
\pgfpathlineto{\pgfqpoint{6.098010in}{5.154024in}}%
\pgfpathlineto{\pgfqpoint{6.100109in}{5.159655in}}%
\pgfpathlineto{\pgfqpoint{6.100949in}{5.156150in}}%
\pgfpathlineto{\pgfqpoint{6.102629in}{5.101617in}}%
\pgfpathlineto{\pgfqpoint{6.104729in}{5.109887in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{5.096553in}}%
\pgfpathlineto{\pgfqpoint{6.105989in}{5.093867in}}%
\pgfpathlineto{\pgfqpoint{6.106409in}{5.076063in}}%
\pgfpathlineto{\pgfqpoint{6.107249in}{5.093349in}}%
\pgfpathlineto{\pgfqpoint{6.110609in}{5.115875in}}%
\pgfpathlineto{\pgfqpoint{6.113548in}{5.099539in}}%
\pgfpathlineto{\pgfqpoint{6.114388in}{5.097734in}}%
\pgfpathlineto{\pgfqpoint{6.114808in}{5.113775in}}%
\pgfpathlineto{\pgfqpoint{6.116908in}{5.122985in}}%
\pgfpathlineto{\pgfqpoint{6.117328in}{5.146519in}}%
\pgfpathlineto{\pgfqpoint{6.119008in}{5.158140in}}%
\pgfpathlineto{\pgfqpoint{6.119428in}{5.149814in}}%
\pgfpathlineto{\pgfqpoint{6.120268in}{5.143731in}}%
\pgfpathlineto{\pgfqpoint{6.121528in}{5.146303in}}%
\pgfpathlineto{\pgfqpoint{6.122368in}{5.150840in}}%
\pgfpathlineto{\pgfqpoint{6.122788in}{5.190034in}}%
\pgfpathlineto{\pgfqpoint{6.124048in}{5.192098in}}%
\pgfpathlineto{\pgfqpoint{6.125728in}{5.172878in}}%
\pgfpathlineto{\pgfqpoint{6.128667in}{5.182786in}}%
\pgfpathlineto{\pgfqpoint{6.129087in}{5.139651in}}%
\pgfpathlineto{\pgfqpoint{6.129507in}{5.141923in}}%
\pgfpathlineto{\pgfqpoint{6.130347in}{5.130295in}}%
\pgfpathlineto{\pgfqpoint{6.133707in}{5.151540in}}%
\pgfpathlineto{\pgfqpoint{6.134127in}{5.162609in}}%
\pgfpathlineto{\pgfqpoint{6.135387in}{5.177942in}}%
\pgfpathlineto{\pgfqpoint{6.141686in}{5.194320in}}%
\pgfpathlineto{\pgfqpoint{6.144626in}{5.253437in}}%
\pgfpathlineto{\pgfqpoint{6.146306in}{5.225913in}}%
\pgfpathlineto{\pgfqpoint{6.149246in}{5.227536in}}%
\pgfpathlineto{\pgfqpoint{6.149666in}{5.249065in}}%
\pgfpathlineto{\pgfqpoint{6.150926in}{5.257258in}}%
\pgfpathlineto{\pgfqpoint{6.151766in}{5.237792in}}%
\pgfpathlineto{\pgfqpoint{6.152606in}{5.234430in}}%
\pgfpathlineto{\pgfqpoint{6.153026in}{5.242332in}}%
\pgfpathlineto{\pgfqpoint{6.154286in}{5.248415in}}%
\pgfpathlineto{\pgfqpoint{6.155125in}{5.220869in}}%
\pgfpathlineto{\pgfqpoint{6.156385in}{5.205344in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{5.188506in}}%
\pgfpathlineto{\pgfqpoint{6.157645in}{5.190190in}}%
\pgfpathlineto{\pgfqpoint{6.158485in}{5.212829in}}%
\pgfpathlineto{\pgfqpoint{6.162685in}{5.219497in}}%
\pgfpathlineto{\pgfqpoint{6.163105in}{5.219355in}}%
\pgfpathlineto{\pgfqpoint{6.163525in}{5.214133in}}%
\pgfpathlineto{\pgfqpoint{6.164785in}{5.230534in}}%
\pgfpathlineto{\pgfqpoint{6.167305in}{5.219707in}}%
\pgfpathlineto{\pgfqpoint{6.168564in}{5.229363in}}%
\pgfpathlineto{\pgfqpoint{6.168984in}{5.224781in}}%
\pgfpathlineto{\pgfqpoint{6.169404in}{5.226694in}}%
\pgfpathlineto{\pgfqpoint{6.171084in}{5.225729in}}%
\pgfpathlineto{\pgfqpoint{6.172764in}{5.232600in}}%
\pgfpathlineto{\pgfqpoint{6.177804in}{5.238809in}}%
\pgfpathlineto{\pgfqpoint{6.179484in}{5.221701in}}%
\pgfpathlineto{\pgfqpoint{6.179904in}{5.228805in}}%
\pgfpathlineto{\pgfqpoint{6.185363in}{5.187171in}}%
\pgfpathlineto{\pgfqpoint{6.186203in}{5.165693in}}%
\pgfpathlineto{\pgfqpoint{6.187463in}{5.158638in}}%
\pgfpathlineto{\pgfqpoint{6.187883in}{5.175121in}}%
\pgfpathlineto{\pgfqpoint{6.188723in}{5.188621in}}%
\pgfpathlineto{\pgfqpoint{6.189983in}{5.152303in}}%
\pgfpathlineto{\pgfqpoint{6.192083in}{5.159582in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{5.121381in}}%
\pgfpathlineto{\pgfqpoint{6.193343in}{5.119683in}}%
\pgfpathlineto{\pgfqpoint{6.193763in}{5.126147in}}%
\pgfpathlineto{\pgfqpoint{6.197542in}{5.143720in}}%
\pgfpathlineto{\pgfqpoint{6.201322in}{5.151765in}}%
\pgfpathlineto{\pgfqpoint{6.201742in}{5.159988in}}%
\pgfpathlineto{\pgfqpoint{6.202582in}{5.149333in}}%
\pgfpathlineto{\pgfqpoint{6.205102in}{5.137705in}}%
\pgfpathlineto{\pgfqpoint{6.208462in}{5.115196in}}%
\pgfpathlineto{\pgfqpoint{6.210141in}{5.119875in}}%
\pgfpathlineto{\pgfqpoint{6.211401in}{5.112161in}}%
\pgfpathlineto{\pgfqpoint{6.213501in}{5.133039in}}%
\pgfpathlineto{\pgfqpoint{6.215181in}{5.127404in}}%
\pgfpathlineto{\pgfqpoint{6.218961in}{5.116166in}}%
\pgfpathlineto{\pgfqpoint{6.219801in}{5.133261in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{5.108287in}}%
\pgfpathlineto{\pgfqpoint{6.220641in}{5.126098in}}%
\pgfpathlineto{\pgfqpoint{6.221901in}{5.145483in}}%
\pgfpathlineto{\pgfqpoint{6.223160in}{5.114889in}}%
\pgfpathlineto{\pgfqpoint{6.225680in}{5.118544in}}%
\pgfpathlineto{\pgfqpoint{6.228620in}{5.148909in}}%
\pgfpathlineto{\pgfqpoint{6.229880in}{5.144380in}}%
\pgfpathlineto{\pgfqpoint{6.231980in}{5.147905in}}%
\pgfpathlineto{\pgfqpoint{6.238699in}{5.150793in}}%
\pgfpathlineto{\pgfqpoint{6.240799in}{5.177729in}}%
\pgfpathlineto{\pgfqpoint{6.245419in}{5.190513in}}%
\pgfpathlineto{\pgfqpoint{6.245839in}{5.181909in}}%
\pgfpathlineto{\pgfqpoint{6.246679in}{5.191328in}}%
\pgfpathlineto{\pgfqpoint{6.249619in}{5.199567in}}%
\pgfpathlineto{\pgfqpoint{6.253818in}{5.187136in}}%
\pgfpathlineto{\pgfqpoint{6.254658in}{5.193510in}}%
\pgfpathlineto{\pgfqpoint{6.256338in}{5.172737in}}%
\pgfpathlineto{\pgfqpoint{6.258858in}{5.174656in}}%
\pgfpathlineto{\pgfqpoint{6.259698in}{5.164671in}}%
\pgfpathlineto{\pgfqpoint{6.261378in}{5.177137in}}%
\pgfpathlineto{\pgfqpoint{6.261798in}{5.172666in}}%
\pgfpathlineto{\pgfqpoint{6.262638in}{5.150499in}}%
\pgfpathlineto{\pgfqpoint{6.264317in}{5.138936in}}%
\pgfpathlineto{\pgfqpoint{6.265997in}{5.130110in}}%
\pgfpathlineto{\pgfqpoint{6.266837in}{5.138766in}}%
\pgfpathlineto{\pgfqpoint{6.267677in}{5.133722in}}%
\pgfpathlineto{\pgfqpoint{6.270197in}{5.159124in}}%
\pgfpathlineto{\pgfqpoint{6.271457in}{5.158624in}}%
\pgfpathlineto{\pgfqpoint{6.272717in}{5.141015in}}%
\pgfpathlineto{\pgfqpoint{6.273137in}{5.142869in}}%
\pgfpathlineto{\pgfqpoint{6.273977in}{5.131673in}}%
\pgfpathlineto{\pgfqpoint{6.274397in}{5.163643in}}%
\pgfpathlineto{\pgfqpoint{6.276077in}{5.136522in}}%
\pgfpathlineto{\pgfqpoint{6.277336in}{5.161986in}}%
\pgfpathlineto{\pgfqpoint{6.281116in}{5.152144in}}%
\pgfpathlineto{\pgfqpoint{6.281956in}{5.163934in}}%
\pgfpathlineto{\pgfqpoint{6.284896in}{5.153191in}}%
\pgfpathlineto{\pgfqpoint{6.286576in}{5.145405in}}%
\pgfpathlineto{\pgfqpoint{6.290356in}{5.155015in}}%
\pgfpathlineto{\pgfqpoint{6.293715in}{5.161426in}}%
\pgfpathlineto{\pgfqpoint{6.297495in}{5.182226in}}%
\pgfpathlineto{\pgfqpoint{6.298335in}{5.162157in}}%
\pgfpathlineto{\pgfqpoint{6.300015in}{5.137024in}}%
\pgfpathlineto{\pgfqpoint{6.302115in}{5.159891in}}%
\pgfpathlineto{\pgfqpoint{6.307574in}{5.127129in}}%
\pgfpathlineto{\pgfqpoint{6.308834in}{5.100663in}}%
\pgfpathlineto{\pgfqpoint{6.314294in}{5.102243in}}%
\pgfpathlineto{\pgfqpoint{6.315554in}{5.085445in}}%
\pgfpathlineto{\pgfqpoint{6.316394in}{5.065230in}}%
\pgfpathlineto{\pgfqpoint{6.318073in}{5.092293in}}%
\pgfpathlineto{\pgfqpoint{6.318493in}{5.067463in}}%
\pgfpathlineto{\pgfqpoint{6.323533in}{5.070147in}}%
\pgfpathlineto{\pgfqpoint{6.324793in}{5.048752in}}%
\pgfpathlineto{\pgfqpoint{6.326053in}{5.044707in}}%
\pgfpathlineto{\pgfqpoint{6.327733in}{5.041560in}}%
\pgfpathlineto{\pgfqpoint{6.329413in}{5.007321in}}%
\pgfpathlineto{\pgfqpoint{6.330253in}{5.002751in}}%
\pgfpathlineto{\pgfqpoint{6.330673in}{4.982594in}}%
\pgfpathlineto{\pgfqpoint{6.331932in}{4.968793in}}%
\pgfpathlineto{\pgfqpoint{6.332352in}{4.998030in}}%
\pgfpathlineto{\pgfqpoint{6.333612in}{4.995145in}}%
\pgfpathlineto{\pgfqpoint{6.341592in}{4.990236in}}%
\pgfpathlineto{\pgfqpoint{6.342012in}{5.004424in}}%
\pgfpathlineto{\pgfqpoint{6.342432in}{4.997599in}}%
\pgfpathlineto{\pgfqpoint{6.342852in}{5.006203in}}%
\pgfpathlineto{\pgfqpoint{6.344112in}{5.000177in}}%
\pgfpathlineto{\pgfqpoint{6.344952in}{5.006862in}}%
\pgfpathlineto{\pgfqpoint{6.345371in}{5.017485in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{5.017743in}}%
\pgfpathlineto{\pgfqpoint{6.349151in}{5.015556in}}%
\pgfpathlineto{\pgfqpoint{6.349991in}{5.022268in}}%
\pgfpathlineto{\pgfqpoint{6.350831in}{5.007102in}}%
\pgfpathlineto{\pgfqpoint{6.353351in}{5.028806in}}%
\pgfpathlineto{\pgfqpoint{6.356291in}{5.036893in}}%
\pgfpathlineto{\pgfqpoint{6.357131in}{5.041025in}}%
\pgfpathlineto{\pgfqpoint{6.357551in}{5.034627in}}%
\pgfpathlineto{\pgfqpoint{6.359230in}{5.026517in}}%
\pgfpathlineto{\pgfqpoint{6.361330in}{5.050433in}}%
\pgfpathlineto{\pgfqpoint{6.365110in}{5.043896in}}%
\pgfpathlineto{\pgfqpoint{6.366370in}{5.040222in}}%
\pgfpathlineto{\pgfqpoint{6.369310in}{5.051925in}}%
\pgfpathlineto{\pgfqpoint{6.372250in}{5.040145in}}%
\pgfpathlineto{\pgfqpoint{6.374349in}{5.077801in}}%
\pgfpathlineto{\pgfqpoint{6.374769in}{5.072290in}}%
\pgfpathlineto{\pgfqpoint{6.375189in}{5.074261in}}%
\pgfpathlineto{\pgfqpoint{6.375609in}{5.054604in}}%
\pgfpathlineto{\pgfqpoint{6.376449in}{5.087060in}}%
\pgfpathlineto{\pgfqpoint{6.377709in}{5.102354in}}%
\pgfpathlineto{\pgfqpoint{6.380649in}{5.107249in}}%
\pgfpathlineto{\pgfqpoint{6.381069in}{5.110545in}}%
\pgfpathlineto{\pgfqpoint{6.382329in}{5.107311in}}%
\pgfpathlineto{\pgfqpoint{6.383589in}{5.120892in}}%
\pgfpathlineto{\pgfqpoint{6.387788in}{5.133154in}}%
\pgfpathlineto{\pgfqpoint{6.388628in}{5.152595in}}%
\pgfpathlineto{\pgfqpoint{6.391988in}{5.173381in}}%
\pgfpathlineto{\pgfqpoint{6.392408in}{5.182888in}}%
\pgfpathlineto{\pgfqpoint{6.398288in}{5.187992in}}%
\pgfpathlineto{\pgfqpoint{6.400387in}{5.172184in}}%
\pgfpathlineto{\pgfqpoint{6.401647in}{5.185105in}}%
\pgfpathlineto{\pgfqpoint{6.403747in}{5.174087in}}%
\pgfpathlineto{\pgfqpoint{6.404167in}{5.195739in}}%
\pgfpathlineto{\pgfqpoint{6.407947in}{5.193245in}}%
\pgfpathlineto{\pgfqpoint{6.411307in}{5.177629in}}%
\pgfpathlineto{\pgfqpoint{6.412147in}{5.194801in}}%
\pgfpathlineto{\pgfqpoint{6.413826in}{5.184550in}}%
\pgfpathlineto{\pgfqpoint{6.414246in}{5.196446in}}%
\pgfpathlineto{\pgfqpoint{6.415926in}{5.219285in}}%
\pgfpathlineto{\pgfqpoint{6.416766in}{5.195802in}}%
\pgfpathlineto{\pgfqpoint{6.418446in}{5.202285in}}%
\pgfpathlineto{\pgfqpoint{6.419286in}{5.222693in}}%
\pgfpathlineto{\pgfqpoint{6.420126in}{5.224169in}}%
\pgfpathlineto{\pgfqpoint{6.424746in}{5.233819in}}%
\pgfpathlineto{\pgfqpoint{6.425586in}{5.244591in}}%
\pgfpathlineto{\pgfqpoint{6.426006in}{5.242591in}}%
\pgfpathlineto{\pgfqpoint{6.426846in}{5.259411in}}%
\pgfpathlineto{\pgfqpoint{6.427685in}{5.240513in}}%
\pgfpathlineto{\pgfqpoint{6.429785in}{5.256618in}}%
\pgfpathlineto{\pgfqpoint{6.435245in}{5.267248in}}%
\pgfpathlineto{\pgfqpoint{6.438185in}{5.269816in}}%
\pgfpathlineto{\pgfqpoint{6.439865in}{5.266421in}}%
\pgfpathlineto{\pgfqpoint{6.440705in}{5.265779in}}%
\pgfpathlineto{\pgfqpoint{6.443224in}{5.253821in}}%
\pgfpathlineto{\pgfqpoint{6.445324in}{5.222108in}}%
\pgfpathlineto{\pgfqpoint{6.445744in}{5.232846in}}%
\pgfpathlineto{\pgfqpoint{6.447004in}{5.228983in}}%
\pgfpathlineto{\pgfqpoint{6.448264in}{5.202442in}}%
\pgfpathlineto{\pgfqpoint{6.449104in}{5.211925in}}%
\pgfpathlineto{\pgfqpoint{6.449524in}{5.192366in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{5.217221in}}%
\pgfpathlineto{\pgfqpoint{6.456243in}{5.180582in}}%
\pgfpathlineto{\pgfqpoint{6.457923in}{5.181647in}}%
\pgfpathlineto{\pgfqpoint{6.458343in}{5.180474in}}%
\pgfpathlineto{\pgfqpoint{6.458763in}{5.155754in}}%
\pgfpathlineto{\pgfqpoint{6.462123in}{5.140375in}}%
\pgfpathlineto{\pgfqpoint{6.462543in}{5.134443in}}%
\pgfpathlineto{\pgfqpoint{6.468422in}{5.124446in}}%
\pgfpathlineto{\pgfqpoint{6.468842in}{5.131087in}}%
\pgfpathlineto{\pgfqpoint{6.469262in}{5.114569in}}%
\pgfpathlineto{\pgfqpoint{6.472202in}{5.116281in}}%
\pgfpathlineto{\pgfqpoint{6.473042in}{5.099993in}}%
\pgfpathlineto{\pgfqpoint{6.476402in}{5.102182in}}%
\pgfpathlineto{\pgfqpoint{6.479762in}{5.085457in}}%
\pgfpathlineto{\pgfqpoint{6.480182in}{5.070116in}}%
\pgfpathlineto{\pgfqpoint{6.481861in}{5.070443in}}%
\pgfpathlineto{\pgfqpoint{6.484381in}{5.074154in}}%
\pgfpathlineto{\pgfqpoint{6.486481in}{5.064672in}}%
\pgfpathlineto{\pgfqpoint{6.486901in}{5.074355in}}%
\pgfpathlineto{\pgfqpoint{6.488581in}{5.088262in}}%
\pgfpathlineto{\pgfqpoint{6.489421in}{5.058748in}}%
\pgfpathlineto{\pgfqpoint{6.491521in}{5.058622in}}%
\pgfpathlineto{\pgfqpoint{6.492361in}{5.086824in}}%
\pgfpathlineto{\pgfqpoint{6.497820in}{5.082155in}}%
\pgfpathlineto{\pgfqpoint{6.498660in}{5.100458in}}%
\pgfpathlineto{\pgfqpoint{6.499500in}{5.097461in}}%
\pgfpathlineto{\pgfqpoint{6.502020in}{5.082691in}}%
\pgfpathlineto{\pgfqpoint{6.503280in}{5.059944in}}%
\pgfpathlineto{\pgfqpoint{6.504120in}{5.058464in}}%
\pgfpathlineto{\pgfqpoint{6.504960in}{5.034421in}}%
\pgfpathlineto{\pgfqpoint{6.505380in}{5.049183in}}%
\pgfpathlineto{\pgfqpoint{6.507060in}{5.021453in}}%
\pgfpathlineto{\pgfqpoint{6.510419in}{4.997485in}}%
\pgfpathlineto{\pgfqpoint{6.512519in}{4.977281in}}%
\pgfpathlineto{\pgfqpoint{6.513779in}{4.995875in}}%
\pgfpathlineto{\pgfqpoint{6.516719in}{4.974784in}}%
\pgfpathlineto{\pgfqpoint{6.517979in}{4.973201in}}%
\pgfpathlineto{\pgfqpoint{6.518399in}{4.976292in}}%
\pgfpathlineto{\pgfqpoint{6.518819in}{4.971629in}}%
\pgfpathlineto{\pgfqpoint{6.519659in}{5.032427in}}%
\pgfpathlineto{\pgfqpoint{6.520499in}{5.059690in}}%
\pgfpathlineto{\pgfqpoint{6.523858in}{5.067127in}}%
\pgfpathlineto{\pgfqpoint{6.524278in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{6.525118in}{5.049815in}}%
\pgfpathlineto{\pgfqpoint{6.525958in}{5.059489in}}%
\pgfpathlineto{\pgfqpoint{6.529318in}{5.077523in}}%
\pgfpathlineto{\pgfqpoint{6.531838in}{5.055765in}}%
\pgfpathlineto{\pgfqpoint{6.533518in}{5.055399in}}%
\pgfpathlineto{\pgfqpoint{6.533938in}{5.071347in}}%
\pgfpathlineto{\pgfqpoint{6.534358in}{5.064319in}}%
\pgfpathlineto{\pgfqpoint{6.536457in}{5.107845in}}%
\pgfpathlineto{\pgfqpoint{6.536877in}{5.096778in}}%
\pgfpathlineto{\pgfqpoint{6.538977in}{5.092244in}}%
\pgfpathlineto{\pgfqpoint{6.541077in}{5.083116in}}%
\pgfpathlineto{\pgfqpoint{6.542757in}{5.071915in}}%
\pgfpathlineto{\pgfqpoint{6.543597in}{5.087931in}}%
\pgfpathlineto{\pgfqpoint{6.545277in}{5.075420in}}%
\pgfpathlineto{\pgfqpoint{6.549057in}{5.085382in}}%
\pgfpathlineto{\pgfqpoint{6.552836in}{5.087815in}}%
\pgfpathlineto{\pgfqpoint{6.554516in}{5.113719in}}%
\pgfpathlineto{\pgfqpoint{6.555776in}{5.118051in}}%
\pgfpathlineto{\pgfqpoint{6.557036in}{5.134206in}}%
\pgfpathlineto{\pgfqpoint{6.559976in}{5.123449in}}%
\pgfpathlineto{\pgfqpoint{6.560396in}{5.110228in}}%
\pgfpathlineto{\pgfqpoint{6.560816in}{5.129246in}}%
\pgfpathlineto{\pgfqpoint{6.561236in}{5.115621in}}%
\pgfpathlineto{\pgfqpoint{6.561656in}{5.116072in}}%
\pgfpathlineto{\pgfqpoint{6.562076in}{5.126774in}}%
\pgfpathlineto{\pgfqpoint{6.562916in}{5.132093in}}%
\pgfpathlineto{\pgfqpoint{6.563336in}{5.130009in}}%
\pgfpathlineto{\pgfqpoint{6.564175in}{5.120064in}}%
\pgfpathlineto{\pgfqpoint{6.564595in}{5.140980in}}%
\pgfpathlineto{\pgfqpoint{6.565015in}{5.128540in}}%
\pgfpathlineto{\pgfqpoint{6.565855in}{5.145637in}}%
\pgfpathlineto{\pgfqpoint{6.566695in}{5.120992in}}%
\pgfpathlineto{\pgfqpoint{6.568375in}{5.153121in}}%
\pgfpathlineto{\pgfqpoint{6.569215in}{5.140928in}}%
\pgfpathlineto{\pgfqpoint{6.573415in}{5.173651in}}%
\pgfpathlineto{\pgfqpoint{6.576355in}{5.168384in}}%
\pgfpathlineto{\pgfqpoint{6.581814in}{5.142306in}}%
\pgfpathlineto{\pgfqpoint{6.582234in}{5.153377in}}%
\pgfpathlineto{\pgfqpoint{6.583914in}{5.128314in}}%
\pgfpathlineto{\pgfqpoint{6.585174in}{5.125868in}}%
\pgfpathlineto{\pgfqpoint{6.586854in}{5.125326in}}%
\pgfpathlineto{\pgfqpoint{6.588114in}{5.081079in}}%
\pgfpathlineto{\pgfqpoint{6.589374in}{5.081731in}}%
\pgfpathlineto{\pgfqpoint{6.589794in}{5.079377in}}%
\pgfpathlineto{\pgfqpoint{6.593153in}{5.083089in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{5.082150in}}%
\pgfpathlineto{\pgfqpoint{6.595673in}{5.079945in}}%
\pgfpathlineto{\pgfqpoint{6.598613in}{5.097792in}}%
\pgfpathlineto{\pgfqpoint{6.605332in}{5.097353in}}%
\pgfpathlineto{\pgfqpoint{6.607012in}{5.108046in}}%
\pgfpathlineto{\pgfqpoint{6.607432in}{5.104967in}}%
\pgfpathlineto{\pgfqpoint{6.608272in}{5.105680in}}%
\pgfpathlineto{\pgfqpoint{6.608692in}{5.121958in}}%
\pgfpathlineto{\pgfqpoint{6.609952in}{5.126656in}}%
\pgfpathlineto{\pgfqpoint{6.611212in}{5.156582in}}%
\pgfpathlineto{\pgfqpoint{6.611632in}{5.143769in}}%
\pgfpathlineto{\pgfqpoint{6.612472in}{5.173758in}}%
\pgfpathlineto{\pgfqpoint{6.613312in}{5.183982in}}%
\pgfpathlineto{\pgfqpoint{6.615412in}{5.193301in}}%
\pgfpathlineto{\pgfqpoint{6.615832in}{5.209009in}}%
\pgfpathlineto{\pgfqpoint{6.620031in}{5.194208in}}%
\pgfpathlineto{\pgfqpoint{6.623391in}{5.177442in}}%
\pgfpathlineto{\pgfqpoint{6.624231in}{5.160429in}}%
\pgfpathlineto{\pgfqpoint{6.627591in}{5.156557in}}%
\pgfpathlineto{\pgfqpoint{6.628851in}{5.139952in}}%
\pgfpathlineto{\pgfqpoint{6.630951in}{5.133109in}}%
\pgfpathlineto{\pgfqpoint{6.633470in}{5.140971in}}%
\pgfpathlineto{\pgfqpoint{6.633890in}{5.155838in}}%
\pgfpathlineto{\pgfqpoint{6.641030in}{5.179256in}}%
\pgfpathlineto{\pgfqpoint{6.641870in}{5.196390in}}%
\pgfpathlineto{\pgfqpoint{6.644390in}{5.210688in}}%
\pgfpathlineto{\pgfqpoint{6.647749in}{5.198336in}}%
\pgfpathlineto{\pgfqpoint{6.648169in}{5.192730in}}%
\pgfpathlineto{\pgfqpoint{6.648589in}{5.199218in}}%
\pgfpathlineto{\pgfqpoint{6.651949in}{5.205046in}}%
\pgfpathlineto{\pgfqpoint{6.654889in}{5.235638in}}%
\pgfpathlineto{\pgfqpoint{6.655729in}{5.235295in}}%
\pgfpathlineto{\pgfqpoint{6.656989in}{5.225938in}}%
\pgfpathlineto{\pgfqpoint{6.664548in}{5.244992in}}%
\pgfpathlineto{\pgfqpoint{6.665388in}{5.239566in}}%
\pgfpathlineto{\pgfqpoint{6.666648in}{5.227731in}}%
\pgfpathlineto{\pgfqpoint{6.667488in}{5.256639in}}%
\pgfpathlineto{\pgfqpoint{6.667908in}{5.230462in}}%
\pgfpathlineto{\pgfqpoint{6.672528in}{5.240246in}}%
\pgfpathlineto{\pgfqpoint{6.673367in}{5.229044in}}%
\pgfpathlineto{\pgfqpoint{6.676727in}{5.238497in}}%
\pgfpathlineto{\pgfqpoint{6.677147in}{5.237950in}}%
\pgfpathlineto{\pgfqpoint{6.678827in}{5.266125in}}%
\pgfpathlineto{\pgfqpoint{6.680927in}{5.263817in}}%
\pgfpathlineto{\pgfqpoint{6.683027in}{5.259316in}}%
\pgfpathlineto{\pgfqpoint{6.683447in}{5.254345in}}%
\pgfpathlineto{\pgfqpoint{6.686806in}{5.238629in}}%
\pgfpathlineto{\pgfqpoint{6.690586in}{5.242623in}}%
\pgfpathlineto{\pgfqpoint{6.692686in}{5.252850in}}%
\pgfpathlineto{\pgfqpoint{6.693106in}{5.265406in}}%
\pgfpathlineto{\pgfqpoint{6.695626in}{5.272926in}}%
\pgfpathlineto{\pgfqpoint{6.696466in}{5.289339in}}%
\pgfpathlineto{\pgfqpoint{6.696886in}{5.285418in}}%
\pgfpathlineto{\pgfqpoint{6.704445in}{5.290099in}}%
\pgfpathlineto{\pgfqpoint{6.706125in}{5.288734in}}%
\pgfpathlineto{\pgfqpoint{6.710325in}{5.266820in}}%
\pgfpathlineto{\pgfqpoint{6.711585in}{5.250273in}}%
\pgfpathlineto{\pgfqpoint{6.714524in}{5.226792in}}%
\pgfpathlineto{\pgfqpoint{6.716204in}{5.255754in}}%
\pgfpathlineto{\pgfqpoint{6.716624in}{5.206322in}}%
\pgfpathlineto{\pgfqpoint{6.717884in}{5.214950in}}%
\pgfpathlineto{\pgfqpoint{6.718724in}{5.204373in}}%
\pgfpathlineto{\pgfqpoint{6.721664in}{5.182810in}}%
\pgfpathlineto{\pgfqpoint{6.725024in}{5.180456in}}%
\pgfpathlineto{\pgfqpoint{6.725444in}{5.165424in}}%
\pgfpathlineto{\pgfqpoint{6.727124in}{5.167004in}}%
\pgfpathlineto{\pgfqpoint{6.727963in}{5.176118in}}%
\pgfpathlineto{\pgfqpoint{6.732163in}{5.165829in}}%
\pgfpathlineto{\pgfqpoint{6.733423in}{5.175519in}}%
\pgfpathlineto{\pgfqpoint{6.735943in}{5.170752in}}%
\pgfpathlineto{\pgfqpoint{6.736363in}{5.158139in}}%
\pgfpathlineto{\pgfqpoint{6.737623in}{5.167653in}}%
\pgfpathlineto{\pgfqpoint{6.740982in}{5.166207in}}%
\pgfpathlineto{\pgfqpoint{6.743082in}{5.153956in}}%
\pgfpathlineto{\pgfqpoint{6.744342in}{5.155394in}}%
\pgfpathlineto{\pgfqpoint{6.746022in}{5.103977in}}%
\pgfpathlineto{\pgfqpoint{6.747702in}{5.127259in}}%
\pgfpathlineto{\pgfqpoint{6.749382in}{5.128929in}}%
\pgfpathlineto{\pgfqpoint{6.749802in}{5.118505in}}%
\pgfpathlineto{\pgfqpoint{6.750222in}{5.127302in}}%
\pgfpathlineto{\pgfqpoint{6.751482in}{5.133185in}}%
\pgfpathlineto{\pgfqpoint{6.752322in}{5.124896in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{5.116720in}}%
\pgfpathlineto{\pgfqpoint{6.758621in}{5.098959in}}%
\pgfpathlineto{\pgfqpoint{6.760301in}{5.113172in}}%
\pgfpathlineto{\pgfqpoint{6.761141in}{5.100845in}}%
\pgfpathlineto{\pgfqpoint{6.762821in}{5.127102in}}%
\pgfpathlineto{\pgfqpoint{6.770380in}{5.118417in}}%
\pgfpathlineto{\pgfqpoint{6.771640in}{5.100618in}}%
\pgfpathlineto{\pgfqpoint{6.772060in}{5.116002in}}%
\pgfpathlineto{\pgfqpoint{6.772480in}{5.103364in}}%
\pgfpathlineto{\pgfqpoint{6.775000in}{5.111782in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{5.106774in}}%
\pgfpathlineto{\pgfqpoint{6.783819in}{5.091717in}}%
\pgfpathlineto{\pgfqpoint{6.784239in}{5.077372in}}%
\pgfpathlineto{\pgfqpoint{6.789279in}{5.051370in}}%
\pgfpathlineto{\pgfqpoint{6.790119in}{5.024449in}}%
\pgfpathlineto{\pgfqpoint{6.790539in}{5.026420in}}%
\pgfpathlineto{\pgfqpoint{6.793479in}{5.034652in}}%
\pgfpathlineto{\pgfqpoint{6.796418in}{5.014154in}}%
\pgfpathlineto{\pgfqpoint{6.796838in}{5.020158in}}%
\pgfpathlineto{\pgfqpoint{6.798518in}{5.011576in}}%
\pgfpathlineto{\pgfqpoint{6.800618in}{5.013929in}}%
\pgfpathlineto{\pgfqpoint{6.801038in}{4.992293in}}%
\pgfpathlineto{\pgfqpoint{6.801878in}{5.000401in}}%
\pgfpathlineto{\pgfqpoint{6.802298in}{4.991823in}}%
\pgfpathlineto{\pgfqpoint{6.806078in}{4.988304in}}%
\pgfpathlineto{\pgfqpoint{6.809857in}{4.996470in}}%
\pgfpathlineto{\pgfqpoint{6.810697in}{4.989969in}}%
\pgfpathlineto{\pgfqpoint{6.813637in}{4.990301in}}%
\pgfpathlineto{\pgfqpoint{6.816997in}{4.986380in}}%
\pgfpathlineto{\pgfqpoint{6.818257in}{4.952357in}}%
\pgfpathlineto{\pgfqpoint{6.821197in}{4.916561in}}%
\pgfpathlineto{\pgfqpoint{6.821617in}{4.901749in}}%
\pgfpathlineto{\pgfqpoint{6.822876in}{4.886252in}}%
\pgfpathlineto{\pgfqpoint{6.827076in}{4.855732in}}%
\pgfpathlineto{\pgfqpoint{6.827916in}{4.858330in}}%
\pgfpathlineto{\pgfqpoint{6.828336in}{4.844450in}}%
\pgfpathlineto{\pgfqpoint{6.829176in}{4.833984in}}%
\pgfpathlineto{\pgfqpoint{6.832116in}{4.828174in}}%
\pgfpathlineto{\pgfqpoint{6.832536in}{4.817174in}}%
\pgfpathlineto{\pgfqpoint{6.832956in}{4.856440in}}%
\pgfpathlineto{\pgfqpoint{6.835056in}{4.877668in}}%
\pgfpathlineto{\pgfqpoint{6.835896in}{4.855571in}}%
\pgfpathlineto{\pgfqpoint{6.839675in}{4.855524in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{4.865370in}}%
\pgfpathlineto{\pgfqpoint{6.843875in}{4.861273in}}%
\pgfpathlineto{\pgfqpoint{6.851434in}{4.866732in}}%
\pgfpathlineto{\pgfqpoint{6.853534in}{4.876647in}}%
\pgfpathlineto{\pgfqpoint{6.855634in}{4.913236in}}%
\pgfpathlineto{\pgfqpoint{6.857314in}{4.911086in}}%
\pgfpathlineto{\pgfqpoint{6.858574in}{4.902378in}}%
\pgfpathlineto{\pgfqpoint{6.860254in}{4.922032in}}%
\pgfpathlineto{\pgfqpoint{6.862354in}{4.922023in}}%
\pgfpathlineto{\pgfqpoint{6.865293in}{4.870690in}}%
\pgfpathlineto{\pgfqpoint{6.869073in}{4.884165in}}%
\pgfpathlineto{\pgfqpoint{6.870753in}{4.880343in}}%
\pgfpathlineto{\pgfqpoint{6.871593in}{4.862762in}}%
\pgfpathlineto{\pgfqpoint{6.875793in}{4.836067in}}%
\pgfpathlineto{\pgfqpoint{6.879572in}{4.853310in}}%
\pgfpathlineto{\pgfqpoint{6.884612in}{4.856915in}}%
\pgfpathlineto{\pgfqpoint{6.887552in}{4.831930in}}%
\pgfpathlineto{\pgfqpoint{6.890072in}{4.837368in}}%
\pgfpathlineto{\pgfqpoint{6.892591in}{4.837071in}}%
\pgfpathlineto{\pgfqpoint{6.895951in}{4.828010in}}%
\pgfpathlineto{\pgfqpoint{6.896371in}{4.831289in}}%
\pgfpathlineto{\pgfqpoint{6.899731in}{4.847764in}}%
\pgfpathlineto{\pgfqpoint{6.900991in}{4.822266in}}%
\pgfpathlineto{\pgfqpoint{6.901411in}{4.831851in}}%
\pgfpathlineto{\pgfqpoint{6.901831in}{4.851235in}}%
\pgfpathlineto{\pgfqpoint{6.902251in}{4.837587in}}%
\pgfpathlineto{\pgfqpoint{6.903511in}{4.867479in}}%
\pgfpathlineto{\pgfqpoint{6.905190in}{4.866816in}}%
\pgfpathlineto{\pgfqpoint{6.908130in}{4.869730in}}%
\pgfpathlineto{\pgfqpoint{6.908970in}{4.890410in}}%
\pgfpathlineto{\pgfqpoint{6.911910in}{4.901520in}}%
\pgfpathlineto{\pgfqpoint{6.913590in}{4.926489in}}%
\pgfpathlineto{\pgfqpoint{6.914850in}{4.922104in}}%
\pgfpathlineto{\pgfqpoint{6.916950in}{4.947817in}}%
\pgfpathlineto{\pgfqpoint{6.920309in}{4.964798in}}%
\pgfpathlineto{\pgfqpoint{6.923669in}{4.966277in}}%
\pgfpathlineto{\pgfqpoint{6.925349in}{4.967595in}}%
\pgfpathlineto{\pgfqpoint{6.927029in}{4.997422in}}%
\pgfpathlineto{\pgfqpoint{6.927449in}{4.976034in}}%
\pgfpathlineto{\pgfqpoint{6.927869in}{4.982697in}}%
\pgfpathlineto{\pgfqpoint{6.929549in}{4.961245in}}%
\pgfpathlineto{\pgfqpoint{6.930809in}{4.960831in}}%
\pgfpathlineto{\pgfqpoint{6.932908in}{4.969825in}}%
\pgfpathlineto{\pgfqpoint{6.934168in}{5.001035in}}%
\pgfpathlineto{\pgfqpoint{6.936268in}{4.987982in}}%
\pgfpathlineto{\pgfqpoint{6.937948in}{4.984840in}}%
\pgfpathlineto{\pgfqpoint{6.942568in}{4.989129in}}%
\pgfpathlineto{\pgfqpoint{6.942988in}{4.973203in}}%
\pgfpathlineto{\pgfqpoint{6.943408in}{4.985283in}}%
\pgfpathlineto{\pgfqpoint{6.945927in}{4.967774in}}%
\pgfpathlineto{\pgfqpoint{6.946347in}{4.951154in}}%
\pgfpathlineto{\pgfqpoint{6.948447in}{4.943314in}}%
\pgfpathlineto{\pgfqpoint{6.949707in}{4.960047in}}%
\pgfpathlineto{\pgfqpoint{6.952227in}{4.948995in}}%
\pgfpathlineto{\pgfqpoint{6.952647in}{4.982741in}}%
\pgfpathlineto{\pgfqpoint{6.953067in}{4.986472in}}%
\pgfpathlineto{\pgfqpoint{6.954327in}{4.993265in}}%
\pgfpathlineto{\pgfqpoint{6.956427in}{4.975434in}}%
\pgfpathlineto{\pgfqpoint{6.957687in}{4.971247in}}%
\pgfpathlineto{\pgfqpoint{6.961466in}{4.991791in}}%
\pgfpathlineto{\pgfqpoint{6.963146in}{5.003503in}}%
\pgfpathlineto{\pgfqpoint{6.965246in}{5.038672in}}%
\pgfpathlineto{\pgfqpoint{6.969026in}{5.005485in}}%
\pgfpathlineto{\pgfqpoint{6.970286in}{5.003850in}}%
\pgfpathlineto{\pgfqpoint{6.971546in}{5.005175in}}%
\pgfpathlineto{\pgfqpoint{6.972386in}{5.007723in}}%
\pgfpathlineto{\pgfqpoint{6.974485in}{5.010450in}}%
\pgfpathlineto{\pgfqpoint{6.977845in}{5.017188in}}%
\pgfpathlineto{\pgfqpoint{6.978685in}{5.034993in}}%
\pgfpathlineto{\pgfqpoint{6.981205in}{5.026984in}}%
\pgfpathlineto{\pgfqpoint{6.981625in}{5.019843in}}%
\pgfpathlineto{\pgfqpoint{6.984145in}{5.021459in}}%
\pgfpathlineto{\pgfqpoint{6.985825in}{5.033191in}}%
\pgfpathlineto{\pgfqpoint{6.986245in}{5.011072in}}%
\pgfpathlineto{\pgfqpoint{6.987924in}{5.045689in}}%
\pgfpathlineto{\pgfqpoint{6.990864in}{4.998974in}}%
\pgfpathlineto{\pgfqpoint{6.992964in}{5.000899in}}%
\pgfpathlineto{\pgfqpoint{6.994224in}{4.985097in}}%
\pgfpathlineto{\pgfqpoint{6.995904in}{4.949319in}}%
\pgfpathlineto{\pgfqpoint{6.996744in}{4.948622in}}%
\pgfpathlineto{\pgfqpoint{6.999264in}{4.960097in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{4.944156in}}%
\pgfpathlineto{\pgfqpoint{7.001363in}{4.945746in}}%
\pgfpathlineto{\pgfqpoint{7.007663in}{4.910422in}}%
\pgfpathlineto{\pgfqpoint{7.011443in}{4.912398in}}%
\pgfpathlineto{\pgfqpoint{7.011863in}{4.890929in}}%
\pgfpathlineto{\pgfqpoint{7.012703in}{4.895628in}}%
\pgfpathlineto{\pgfqpoint{7.014382in}{4.914983in}}%
\pgfpathlineto{\pgfqpoint{7.016902in}{4.905822in}}%
\pgfpathlineto{\pgfqpoint{7.020682in}{4.813977in}}%
\pgfpathlineto{\pgfqpoint{7.023202in}{4.802141in}}%
\pgfpathlineto{\pgfqpoint{7.024462in}{4.799905in}}%
\pgfpathlineto{\pgfqpoint{7.026982in}{4.805464in}}%
\pgfpathlineto{\pgfqpoint{7.029081in}{4.777519in}}%
\pgfpathlineto{\pgfqpoint{7.032441in}{4.781418in}}%
\pgfpathlineto{\pgfqpoint{7.033281in}{4.777479in}}%
\pgfpathlineto{\pgfqpoint{7.034121in}{4.790913in}}%
\pgfpathlineto{\pgfqpoint{7.034961in}{4.778238in}}%
\pgfpathlineto{\pgfqpoint{7.036221in}{4.798921in}}%
\pgfpathlineto{\pgfqpoint{7.037061in}{4.772135in}}%
\pgfpathlineto{\pgfqpoint{7.037901in}{4.783908in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{4.822837in}}%
\pgfpathlineto{\pgfqpoint{7.041260in}{4.820516in}}%
\pgfpathlineto{\pgfqpoint{7.044200in}{4.807155in}}%
\pgfpathlineto{\pgfqpoint{7.045460in}{4.798086in}}%
\pgfpathlineto{\pgfqpoint{7.046300in}{4.763368in}}%
\pgfpathlineto{\pgfqpoint{7.047980in}{4.785989in}}%
\pgfpathlineto{\pgfqpoint{7.049660in}{4.786105in}}%
\pgfpathlineto{\pgfqpoint{7.050080in}{4.809535in}}%
\pgfpathlineto{\pgfqpoint{7.051760in}{4.796334in}}%
\pgfpathlineto{\pgfqpoint{7.053020in}{4.797643in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{4.795392in}}%
\pgfpathlineto{\pgfqpoint{7.059739in}{4.826729in}}%
\pgfpathlineto{\pgfqpoint{7.060159in}{4.794686in}}%
\pgfpathlineto{\pgfqpoint{7.061419in}{4.838655in}}%
\pgfpathlineto{\pgfqpoint{7.061839in}{4.843043in}}%
\pgfpathlineto{\pgfqpoint{7.068978in}{4.806673in}}%
\pgfpathlineto{\pgfqpoint{7.071078in}{4.813141in}}%
\pgfpathlineto{\pgfqpoint{7.071498in}{4.778704in}}%
\pgfpathlineto{\pgfqpoint{7.072338in}{4.806252in}}%
\pgfpathlineto{\pgfqpoint{7.075698in}{4.808436in}}%
\pgfpathlineto{\pgfqpoint{7.076118in}{4.800478in}}%
\pgfpathlineto{\pgfqpoint{7.077798in}{4.801680in}}%
\pgfpathlineto{\pgfqpoint{7.079058in}{4.841093in}}%
\pgfpathlineto{\pgfqpoint{7.081578in}{4.834713in}}%
\pgfpathlineto{\pgfqpoint{7.083677in}{4.821809in}}%
\pgfpathlineto{\pgfqpoint{7.086197in}{4.830805in}}%
\pgfpathlineto{\pgfqpoint{7.089557in}{4.870224in}}%
\pgfpathlineto{\pgfqpoint{7.090817in}{4.850868in}}%
\pgfpathlineto{\pgfqpoint{7.092077in}{4.855610in}}%
\pgfpathlineto{\pgfqpoint{7.093337in}{4.878370in}}%
\pgfpathlineto{\pgfqpoint{7.096696in}{4.856313in}}%
\pgfpathlineto{\pgfqpoint{7.097536in}{4.859964in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{4.872413in}}%
\pgfpathlineto{\pgfqpoint{7.100476in}{4.891991in}}%
\pgfpathlineto{\pgfqpoint{7.101316in}{4.935784in}}%
\pgfpathlineto{\pgfqpoint{7.101736in}{4.941258in}}%
\pgfpathlineto{\pgfqpoint{7.103416in}{4.957179in}}%
\pgfpathlineto{\pgfqpoint{7.104256in}{4.952790in}}%
\pgfpathlineto{\pgfqpoint{7.105516in}{4.973621in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.962068in}}%
\pgfpathlineto{\pgfqpoint{7.108456in}{4.983458in}}%
\pgfpathlineto{\pgfqpoint{7.112655in}{4.942414in}}%
\pgfpathlineto{\pgfqpoint{7.115595in}{4.921577in}}%
\pgfpathlineto{\pgfqpoint{7.118955in}{4.933420in}}%
\pgfpathlineto{\pgfqpoint{7.121055in}{4.939192in}}%
\pgfpathlineto{\pgfqpoint{7.121475in}{4.925928in}}%
\pgfpathlineto{\pgfqpoint{7.122315in}{4.918338in}}%
\pgfpathlineto{\pgfqpoint{7.128194in}{4.931256in}}%
\pgfpathlineto{\pgfqpoint{7.129874in}{4.947034in}}%
\pgfpathlineto{\pgfqpoint{7.133654in}{4.963803in}}%
\pgfpathlineto{\pgfqpoint{7.134494in}{4.945372in}}%
\pgfpathlineto{\pgfqpoint{7.136593in}{4.956799in}}%
\pgfpathlineto{\pgfqpoint{7.139113in}{4.965552in}}%
\pgfpathlineto{\pgfqpoint{7.139953in}{4.955087in}}%
\pgfpathlineto{\pgfqpoint{7.141213in}{4.950397in}}%
\pgfpathlineto{\pgfqpoint{7.142473in}{4.936535in}}%
\pgfpathlineto{\pgfqpoint{7.145413in}{4.909350in}}%
\pgfpathlineto{\pgfqpoint{7.146253in}{4.919553in}}%
\pgfpathlineto{\pgfqpoint{7.146673in}{4.892585in}}%
\pgfpathlineto{\pgfqpoint{7.149193in}{4.879521in}}%
\pgfpathlineto{\pgfqpoint{7.150033in}{4.887960in}}%
\pgfpathlineto{\pgfqpoint{7.150872in}{4.881529in}}%
\pgfpathlineto{\pgfqpoint{7.151292in}{4.929150in}}%
\pgfpathlineto{\pgfqpoint{7.154652in}{4.919495in}}%
\pgfpathlineto{\pgfqpoint{7.155492in}{4.925580in}}%
\pgfpathlineto{\pgfqpoint{7.159272in}{4.912167in}}%
\pgfpathlineto{\pgfqpoint{7.160532in}{4.919536in}}%
\pgfpathlineto{\pgfqpoint{7.161792in}{4.901465in}}%
\pgfpathlineto{\pgfqpoint{7.163472in}{4.863975in}}%
\pgfpathlineto{\pgfqpoint{7.171451in}{4.856578in}}%
\pgfpathlineto{\pgfqpoint{7.174391in}{4.854891in}}%
\pgfpathlineto{\pgfqpoint{7.177331in}{4.828412in}}%
\pgfpathlineto{\pgfqpoint{7.178590in}{4.832919in}}%
\pgfpathlineto{\pgfqpoint{7.182370in}{4.842878in}}%
\pgfpathlineto{\pgfqpoint{7.184470in}{4.828168in}}%
\pgfpathlineto{\pgfqpoint{7.186150in}{4.832971in}}%
\pgfpathlineto{\pgfqpoint{7.186570in}{4.814961in}}%
\pgfpathlineto{\pgfqpoint{7.187410in}{4.827875in}}%
\pgfpathlineto{\pgfqpoint{7.187830in}{4.816724in}}%
\pgfpathlineto{\pgfqpoint{7.188670in}{4.821765in}}%
\pgfpathlineto{\pgfqpoint{7.189090in}{4.811838in}}%
\pgfpathlineto{\pgfqpoint{7.192029in}{4.806927in}}%
\pgfpathlineto{\pgfqpoint{7.195389in}{4.806070in}}%
\pgfpathlineto{\pgfqpoint{7.196649in}{4.796938in}}%
\pgfpathlineto{\pgfqpoint{7.197069in}{4.797388in}}%
\pgfpathlineto{\pgfqpoint{7.198749in}{4.802096in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{4.812371in}}%
\pgfpathlineto{\pgfqpoint{7.201689in}{4.810695in}}%
\pgfpathlineto{\pgfqpoint{7.203369in}{4.816284in}}%
\pgfpathlineto{\pgfqpoint{7.203789in}{4.795054in}}%
\pgfpathlineto{\pgfqpoint{7.205468in}{4.792239in}}%
\pgfpathlineto{\pgfqpoint{7.210508in}{4.765745in}}%
\pgfpathlineto{\pgfqpoint{7.210928in}{4.784179in}}%
\pgfpathlineto{\pgfqpoint{7.212188in}{4.774680in}}%
\pgfpathlineto{\pgfqpoint{7.215968in}{4.778073in}}%
\pgfpathlineto{\pgfqpoint{7.217228in}{4.802902in}}%
\pgfpathlineto{\pgfqpoint{7.219747in}{4.813123in}}%
\pgfpathlineto{\pgfqpoint{7.222687in}{4.804302in}}%
\pgfpathlineto{\pgfqpoint{7.223947in}{4.781060in}}%
\pgfpathlineto{\pgfqpoint{7.226887in}{4.793407in}}%
\pgfpathlineto{\pgfqpoint{7.228987in}{4.807942in}}%
\pgfpathlineto{\pgfqpoint{7.235706in}{4.838171in}}%
\pgfpathlineto{\pgfqpoint{7.239486in}{4.832375in}}%
\pgfpathlineto{\pgfqpoint{7.244106in}{4.841008in}}%
\pgfpathlineto{\pgfqpoint{7.245366in}{4.859072in}}%
\pgfpathlineto{\pgfqpoint{7.246205in}{4.849400in}}%
\pgfpathlineto{\pgfqpoint{7.249145in}{4.851321in}}%
\pgfpathlineto{\pgfqpoint{7.249565in}{4.818903in}}%
\pgfpathlineto{\pgfqpoint{7.251665in}{4.825289in}}%
\pgfpathlineto{\pgfqpoint{7.253765in}{4.837353in}}%
\pgfpathlineto{\pgfqpoint{7.254185in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{7.256285in}{4.908330in}}%
\pgfpathlineto{\pgfqpoint{7.257545in}{4.943094in}}%
\pgfpathlineto{\pgfqpoint{7.259224in}{4.965428in}}%
\pgfpathlineto{\pgfqpoint{7.265524in}{4.996659in}}%
\pgfpathlineto{\pgfqpoint{7.266784in}{4.976063in}}%
\pgfpathlineto{\pgfqpoint{7.267204in}{4.998081in}}%
\pgfpathlineto{\pgfqpoint{7.268884in}{5.009511in}}%
\pgfpathlineto{\pgfqpoint{7.270144in}{4.994169in}}%
\pgfpathlineto{\pgfqpoint{7.270564in}{5.018257in}}%
\pgfpathlineto{\pgfqpoint{7.271824in}{5.013310in}}%
\pgfpathlineto{\pgfqpoint{7.272664in}{5.017741in}}%
\pgfpathlineto{\pgfqpoint{7.273503in}{5.004513in}}%
\pgfpathlineto{\pgfqpoint{7.273923in}{5.015868in}}%
\pgfpathlineto{\pgfqpoint{7.274763in}{5.013166in}}%
\pgfpathlineto{\pgfqpoint{7.275603in}{5.020329in}}%
\pgfpathlineto{\pgfqpoint{7.278123in}{5.016009in}}%
\pgfpathlineto{\pgfqpoint{7.278543in}{5.010173in}}%
\pgfpathlineto{\pgfqpoint{7.281063in}{5.006929in}}%
\pgfpathlineto{\pgfqpoint{7.283163in}{4.994289in}}%
\pgfpathlineto{\pgfqpoint{7.284003in}{5.013500in}}%
\pgfpathlineto{\pgfqpoint{7.286522in}{5.028445in}}%
\pgfpathlineto{\pgfqpoint{7.287782in}{5.020762in}}%
\pgfpathlineto{\pgfqpoint{7.288202in}{5.021695in}}%
\pgfpathlineto{\pgfqpoint{7.299122in}{5.034340in}}%
\pgfpathlineto{\pgfqpoint{7.300801in}{5.044639in}}%
\pgfpathlineto{\pgfqpoint{7.301221in}{5.039133in}}%
\pgfpathlineto{\pgfqpoint{7.307101in}{5.032724in}}%
\pgfpathlineto{\pgfqpoint{7.307521in}{5.055869in}}%
\pgfpathlineto{\pgfqpoint{7.307941in}{5.053714in}}%
\pgfpathlineto{\pgfqpoint{7.310041in}{5.033632in}}%
\pgfpathlineto{\pgfqpoint{7.310881in}{5.036699in}}%
\pgfpathlineto{\pgfqpoint{7.311301in}{5.019701in}}%
\pgfpathlineto{\pgfqpoint{7.318020in}{5.024892in}}%
\pgfpathlineto{\pgfqpoint{7.318860in}{5.016486in}}%
\pgfpathlineto{\pgfqpoint{7.323480in}{5.007106in}}%
\pgfpathlineto{\pgfqpoint{7.326420in}{4.997703in}}%
\pgfpathlineto{\pgfqpoint{7.327679in}{5.004164in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{4.991430in}}%
\pgfpathlineto{\pgfqpoint{7.331459in}{5.002465in}}%
\pgfpathlineto{\pgfqpoint{7.332299in}{4.988209in}}%
\pgfpathlineto{\pgfqpoint{7.334819in}{4.978249in}}%
\pgfpathlineto{\pgfqpoint{7.341118in}{4.993509in}}%
\pgfpathlineto{\pgfqpoint{7.345738in}{5.020335in}}%
\pgfpathlineto{\pgfqpoint{7.347418in}{4.987425in}}%
\pgfpathlineto{\pgfqpoint{7.347838in}{4.988488in}}%
\pgfpathlineto{\pgfqpoint{7.350778in}{4.959524in}}%
\pgfpathlineto{\pgfqpoint{7.352038in}{4.937833in}}%
\pgfpathlineto{\pgfqpoint{7.352878in}{4.930138in}}%
\pgfpathlineto{\pgfqpoint{7.353718in}{4.897513in}}%
\pgfpathlineto{\pgfqpoint{7.354138in}{4.938459in}}%
\pgfpathlineto{\pgfqpoint{7.360437in}{4.952624in}}%
\pgfpathlineto{\pgfqpoint{7.361277in}{4.923177in}}%
\pgfpathlineto{\pgfqpoint{7.361697in}{4.945848in}}%
\pgfpathlineto{\pgfqpoint{7.362957in}{4.947633in}}%
\pgfpathlineto{\pgfqpoint{7.363797in}{4.941541in}}%
\pgfpathlineto{\pgfqpoint{7.364637in}{4.977777in}}%
\pgfpathlineto{\pgfqpoint{7.366317in}{4.972428in}}%
\pgfpathlineto{\pgfqpoint{7.367157in}{4.985129in}}%
\pgfpathlineto{\pgfqpoint{7.371776in}{4.969560in}}%
\pgfpathlineto{\pgfqpoint{7.373876in}{4.985541in}}%
\pgfpathlineto{\pgfqpoint{7.375556in}{4.973714in}}%
\pgfpathlineto{\pgfqpoint{7.375976in}{4.966084in}}%
\pgfpathlineto{\pgfqpoint{7.378076in}{4.949125in}}%
\pgfpathlineto{\pgfqpoint{7.381016in}{4.953568in}}%
\pgfpathlineto{\pgfqpoint{7.381856in}{4.941464in}}%
\pgfpathlineto{\pgfqpoint{7.384375in}{4.913507in}}%
\pgfpathlineto{\pgfqpoint{7.384795in}{4.917875in}}%
\pgfpathlineto{\pgfqpoint{7.387315in}{4.902396in}}%
\pgfpathlineto{\pgfqpoint{7.390255in}{4.887487in}}%
\pgfpathlineto{\pgfqpoint{7.390675in}{4.882077in}}%
\pgfpathlineto{\pgfqpoint{7.395714in}{4.867954in}}%
\pgfpathlineto{\pgfqpoint{7.398234in}{4.873638in}}%
\pgfpathlineto{\pgfqpoint{7.398654in}{4.840746in}}%
\pgfpathlineto{\pgfqpoint{7.399494in}{4.850969in}}%
\pgfpathlineto{\pgfqpoint{7.404954in}{4.842191in}}%
\pgfpathlineto{\pgfqpoint{7.407894in}{4.864309in}}%
\pgfpathlineto{\pgfqpoint{7.408314in}{4.856622in}}%
\pgfpathlineto{\pgfqpoint{7.408734in}{4.857469in}}%
\pgfpathlineto{\pgfqpoint{7.411253in}{4.845946in}}%
\pgfpathlineto{\pgfqpoint{7.413773in}{4.859926in}}%
\pgfpathlineto{\pgfqpoint{7.414193in}{4.865351in}}%
\pgfpathlineto{\pgfqpoint{7.417133in}{4.859706in}}%
\pgfpathlineto{\pgfqpoint{7.418393in}{4.885488in}}%
\pgfpathlineto{\pgfqpoint{7.422593in}{4.910364in}}%
\pgfpathlineto{\pgfqpoint{7.423852in}{4.902832in}}%
\pgfpathlineto{\pgfqpoint{7.424692in}{4.886261in}}%
\pgfpathlineto{\pgfqpoint{7.427212in}{4.888492in}}%
\pgfpathlineto{\pgfqpoint{7.428892in}{4.864010in}}%
\pgfpathlineto{\pgfqpoint{7.430992in}{4.900507in}}%
\pgfpathlineto{\pgfqpoint{7.432672in}{4.892801in}}%
\pgfpathlineto{\pgfqpoint{7.434772in}{4.918425in}}%
\pgfpathlineto{\pgfqpoint{7.438131in}{4.894163in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{4.890899in}}%
\pgfpathlineto{\pgfqpoint{7.441911in}{4.890031in}}%
\pgfpathlineto{\pgfqpoint{7.443591in}{4.884013in}}%
\pgfpathlineto{\pgfqpoint{7.444011in}{4.865992in}}%
\pgfpathlineto{\pgfqpoint{7.445271in}{4.846305in}}%
\pgfpathlineto{\pgfqpoint{7.445691in}{4.831132in}}%
\pgfpathlineto{\pgfqpoint{7.446111in}{4.877917in}}%
\pgfpathlineto{\pgfqpoint{7.451150in}{4.865180in}}%
\pgfpathlineto{\pgfqpoint{7.459130in}{4.863893in}}%
\pgfpathlineto{\pgfqpoint{7.467949in}{4.819223in}}%
\pgfpathlineto{\pgfqpoint{7.468369in}{4.799943in}}%
\pgfpathlineto{\pgfqpoint{7.469629in}{4.808402in}}%
\pgfpathlineto{\pgfqpoint{7.474249in}{4.813713in}}%
\pgfpathlineto{\pgfqpoint{7.475929in}{4.804671in}}%
\pgfpathlineto{\pgfqpoint{7.476349in}{4.810893in}}%
\pgfpathlineto{\pgfqpoint{7.478028in}{4.821175in}}%
\pgfpathlineto{\pgfqpoint{7.479708in}{4.842784in}}%
\pgfpathlineto{\pgfqpoint{7.484748in}{4.844915in}}%
\pgfpathlineto{\pgfqpoint{7.487688in}{4.854495in}}%
\pgfpathlineto{\pgfqpoint{7.491048in}{4.871776in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{4.872694in}}%
\pgfpathlineto{\pgfqpoint{7.492727in}{4.870985in}}%
\pgfpathlineto{\pgfqpoint{7.496507in}{4.871884in}}%
\pgfpathlineto{\pgfqpoint{7.498607in}{4.919432in}}%
\pgfpathlineto{\pgfqpoint{7.501127in}{4.925306in}}%
\pgfpathlineto{\pgfqpoint{7.501547in}{4.915703in}}%
\pgfpathlineto{\pgfqpoint{7.502387in}{4.923548in}}%
\pgfpathlineto{\pgfqpoint{7.503227in}{4.921903in}}%
\pgfpathlineto{\pgfqpoint{7.504067in}{4.938130in}}%
\pgfpathlineto{\pgfqpoint{7.505746in}{4.914546in}}%
\pgfpathlineto{\pgfqpoint{7.507006in}{4.963089in}}%
\pgfpathlineto{\pgfqpoint{7.510786in}{4.996365in}}%
\pgfpathlineto{\pgfqpoint{7.511206in}{4.979553in}}%
\pgfpathlineto{\pgfqpoint{7.512886in}{4.974189in}}%
\pgfpathlineto{\pgfqpoint{7.513306in}{4.961399in}}%
\pgfpathlineto{\pgfqpoint{7.519185in}{4.955249in}}%
\pgfpathlineto{\pgfqpoint{7.520025in}{4.946512in}}%
\pgfpathlineto{\pgfqpoint{7.520445in}{4.938180in}}%
\pgfpathlineto{\pgfqpoint{7.523385in}{4.929803in}}%
\pgfpathlineto{\pgfqpoint{7.523805in}{4.935845in}}%
\pgfpathlineto{\pgfqpoint{7.524225in}{4.967648in}}%
\pgfpathlineto{\pgfqpoint{7.534304in}{4.945695in}}%
\pgfpathlineto{\pgfqpoint{7.534724in}{4.955034in}}%
\pgfpathlineto{\pgfqpoint{7.537244in}{4.939734in}}%
\pgfpathlineto{\pgfqpoint{7.537664in}{4.943335in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{4.946257in}}%
\pgfpathlineto{\pgfqpoint{7.545643in}{4.935803in}}%
\pgfpathlineto{\pgfqpoint{7.546483in}{4.959987in}}%
\pgfpathlineto{\pgfqpoint{7.548583in}{4.963426in}}%
\pgfpathlineto{\pgfqpoint{7.549423in}{4.970817in}}%
\pgfpathlineto{\pgfqpoint{7.551943in}{4.944828in}}%
\pgfpathlineto{\pgfqpoint{7.553203in}{4.960191in}}%
\pgfpathlineto{\pgfqpoint{7.553623in}{4.950717in}}%
\pgfpathlineto{\pgfqpoint{7.557823in}{4.942747in}}%
\pgfpathlineto{\pgfqpoint{7.560342in}{4.938979in}}%
\pgfpathlineto{\pgfqpoint{7.564962in}{4.976330in}}%
\pgfpathlineto{\pgfqpoint{7.565382in}{4.985359in}}%
\pgfpathlineto{\pgfqpoint{7.566642in}{4.986525in}}%
\pgfpathlineto{\pgfqpoint{7.567902in}{4.976554in}}%
\pgfpathlineto{\pgfqpoint{7.568742in}{4.959340in}}%
\pgfpathlineto{\pgfqpoint{7.569582in}{4.954540in}}%
\pgfpathlineto{\pgfqpoint{7.570842in}{4.937611in}}%
\pgfpathlineto{\pgfqpoint{7.572102in}{4.951614in}}%
\pgfpathlineto{\pgfqpoint{7.574201in}{4.934164in}}%
\pgfpathlineto{\pgfqpoint{7.577141in}{4.896849in}}%
\pgfpathlineto{\pgfqpoint{7.583861in}{4.905421in}}%
\pgfpathlineto{\pgfqpoint{7.588060in}{4.934540in}}%
\pgfpathlineto{\pgfqpoint{7.591420in}{4.947142in}}%
\pgfpathlineto{\pgfqpoint{7.594360in}{4.949165in}}%
\pgfpathlineto{\pgfqpoint{7.597300in}{4.939694in}}%
\pgfpathlineto{\pgfqpoint{7.598140in}{4.940563in}}%
\pgfpathlineto{\pgfqpoint{7.598560in}{4.925546in}}%
\pgfpathlineto{\pgfqpoint{7.599820in}{4.932380in}}%
\pgfpathlineto{\pgfqpoint{7.601919in}{4.951762in}}%
\pgfpathlineto{\pgfqpoint{7.604019in}{4.961579in}}%
\pgfpathlineto{\pgfqpoint{7.607379in}{4.948085in}}%
\pgfpathlineto{\pgfqpoint{7.610319in}{4.945606in}}%
\pgfpathlineto{\pgfqpoint{7.611159in}{4.921840in}}%
\pgfpathlineto{\pgfqpoint{7.616618in}{4.902904in}}%
\pgfpathlineto{\pgfqpoint{7.617458in}{4.916484in}}%
\pgfpathlineto{\pgfqpoint{7.617878in}{4.915258in}}%
\pgfpathlineto{\pgfqpoint{7.618718in}{4.917462in}}%
\pgfpathlineto{\pgfqpoint{7.626278in}{4.927907in}}%
\pgfpathlineto{\pgfqpoint{7.627537in}{4.910458in}}%
\pgfpathlineto{\pgfqpoint{7.628377in}{4.916197in}}%
\pgfpathlineto{\pgfqpoint{7.630057in}{4.931961in}}%
\pgfpathlineto{\pgfqpoint{7.633837in}{4.942798in}}%
\pgfpathlineto{\pgfqpoint{7.634257in}{4.947169in}}%
\pgfpathlineto{\pgfqpoint{7.635097in}{4.930508in}}%
\pgfpathlineto{\pgfqpoint{7.636357in}{4.924090in}}%
\pgfpathlineto{\pgfqpoint{7.643076in}{4.928819in}}%
\pgfpathlineto{\pgfqpoint{7.646016in}{4.923499in}}%
\pgfpathlineto{\pgfqpoint{7.651476in}{4.939247in}}%
\pgfpathlineto{\pgfqpoint{7.654416in}{4.956004in}}%
\pgfpathlineto{\pgfqpoint{7.654835in}{4.962773in}}%
\pgfpathlineto{\pgfqpoint{7.655675in}{4.964355in}}%
\pgfpathlineto{\pgfqpoint{7.658195in}{4.937352in}}%
\pgfpathlineto{\pgfqpoint{7.659455in}{4.956150in}}%
\pgfpathlineto{\pgfqpoint{7.659875in}{4.950992in}}%
\pgfpathlineto{\pgfqpoint{7.663655in}{4.937753in}}%
\pgfpathlineto{\pgfqpoint{7.667435in}{4.953220in}}%
\pgfpathlineto{\pgfqpoint{7.667855in}{4.983967in}}%
\pgfpathlineto{\pgfqpoint{7.668275in}{4.970197in}}%
\pgfpathlineto{\pgfqpoint{7.669954in}{4.954862in}}%
\pgfpathlineto{\pgfqpoint{7.671634in}{4.954818in}}%
\pgfpathlineto{\pgfqpoint{7.674994in}{4.962989in}}%
\pgfpathlineto{\pgfqpoint{7.676674in}{4.968598in}}%
\pgfpathlineto{\pgfqpoint{7.677514in}{4.989503in}}%
\pgfpathlineto{\pgfqpoint{7.678774in}{5.011116in}}%
\pgfpathlineto{\pgfqpoint{7.680034in}{5.020026in}}%
\pgfpathlineto{\pgfqpoint{7.680454in}{5.019295in}}%
\pgfpathlineto{\pgfqpoint{7.680874in}{5.049256in}}%
\pgfpathlineto{\pgfqpoint{7.682133in}{5.006145in}}%
\pgfpathlineto{\pgfqpoint{7.685493in}{5.020417in}}%
\pgfpathlineto{\pgfqpoint{7.686333in}{5.019339in}}%
\pgfpathlineto{\pgfqpoint{7.689273in}{5.003676in}}%
\pgfpathlineto{\pgfqpoint{7.693893in}{5.016164in}}%
\pgfpathlineto{\pgfqpoint{7.696412in}{5.029569in}}%
\pgfpathlineto{\pgfqpoint{7.697672in}{5.026194in}}%
\pgfpathlineto{\pgfqpoint{7.699352in}{5.023039in}}%
\pgfpathlineto{\pgfqpoint{7.700192in}{5.011058in}}%
\pgfpathlineto{\pgfqpoint{7.700612in}{4.985268in}}%
\pgfpathlineto{\pgfqpoint{7.701032in}{5.006714in}}%
\pgfpathlineto{\pgfqpoint{7.703552in}{5.028780in}}%
\pgfpathlineto{\pgfqpoint{7.704392in}{5.032278in}}%
\pgfpathlineto{\pgfqpoint{7.706072in}{5.019030in}}%
\pgfpathlineto{\pgfqpoint{7.706912in}{5.001883in}}%
\pgfpathlineto{\pgfqpoint{7.708592in}{4.991325in}}%
\pgfpathlineto{\pgfqpoint{7.709012in}{5.013619in}}%
\pgfpathlineto{\pgfqpoint{7.711111in}{4.999216in}}%
\pgfpathlineto{\pgfqpoint{7.713631in}{4.987561in}}%
\pgfpathlineto{\pgfqpoint{7.714051in}{4.971668in}}%
\pgfpathlineto{\pgfqpoint{7.716991in}{4.971352in}}%
\pgfpathlineto{\pgfqpoint{7.719931in}{4.950100in}}%
\pgfpathlineto{\pgfqpoint{7.720351in}{4.933007in}}%
\pgfpathlineto{\pgfqpoint{7.721191in}{4.933978in}}%
\pgfpathlineto{\pgfqpoint{7.722451in}{4.955350in}}%
\pgfpathlineto{\pgfqpoint{7.723710in}{4.927135in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{4.928584in}}%
\pgfpathlineto{\pgfqpoint{7.725810in}{4.925870in}}%
\pgfpathlineto{\pgfqpoint{7.726230in}{4.920843in}}%
\pgfpathlineto{\pgfqpoint{7.730430in}{4.878720in}}%
\pgfpathlineto{\pgfqpoint{7.732950in}{4.904017in}}%
\pgfpathlineto{\pgfqpoint{7.734210in}{4.896895in}}%
\pgfpathlineto{\pgfqpoint{7.734630in}{4.907336in}}%
\pgfpathlineto{\pgfqpoint{7.735890in}{4.906119in}}%
\pgfpathlineto{\pgfqpoint{7.739669in}{4.910146in}}%
\pgfpathlineto{\pgfqpoint{7.740509in}{4.876178in}}%
\pgfpathlineto{\pgfqpoint{7.742609in}{4.903430in}}%
\pgfpathlineto{\pgfqpoint{7.743029in}{4.890299in}}%
\pgfpathlineto{\pgfqpoint{7.744289in}{4.881753in}}%
\pgfpathlineto{\pgfqpoint{7.748909in}{4.888345in}}%
\pgfpathlineto{\pgfqpoint{7.749749in}{4.893048in}}%
\pgfpathlineto{\pgfqpoint{7.751008in}{4.869363in}}%
\pgfpathlineto{\pgfqpoint{7.754368in}{4.866539in}}%
\pgfpathlineto{\pgfqpoint{7.757308in}{4.855902in}}%
\pgfpathlineto{\pgfqpoint{7.758568in}{4.837964in}}%
\pgfpathlineto{\pgfqpoint{7.760668in}{4.845560in}}%
\pgfpathlineto{\pgfqpoint{7.762348in}{4.834710in}}%
\pgfpathlineto{\pgfqpoint{7.763608in}{4.829726in}}%
\pgfpathlineto{\pgfqpoint{7.765287in}{4.804216in}}%
\pgfpathlineto{\pgfqpoint{7.766967in}{4.809665in}}%
\pgfpathlineto{\pgfqpoint{7.768647in}{4.829834in}}%
\pgfpathlineto{\pgfqpoint{7.769907in}{4.826595in}}%
\pgfpathlineto{\pgfqpoint{7.770747in}{4.822901in}}%
\pgfpathlineto{\pgfqpoint{7.771167in}{4.827163in}}%
\pgfpathlineto{\pgfqpoint{7.771587in}{4.800262in}}%
\pgfpathlineto{\pgfqpoint{7.774527in}{4.827605in}}%
\pgfpathlineto{\pgfqpoint{7.775787in}{4.823280in}}%
\pgfpathlineto{\pgfqpoint{7.779146in}{4.819157in}}%
\pgfpathlineto{\pgfqpoint{7.779566in}{4.809566in}}%
\pgfpathlineto{\pgfqpoint{7.780406in}{4.818225in}}%
\pgfpathlineto{\pgfqpoint{7.781666in}{4.835090in}}%
\pgfpathlineto{\pgfqpoint{7.782086in}{4.816710in}}%
\pgfpathlineto{\pgfqpoint{7.782926in}{4.825414in}}%
\pgfpathlineto{\pgfqpoint{7.784186in}{4.831906in}}%
\pgfpathlineto{\pgfqpoint{7.785866in}{4.844279in}}%
\pgfpathlineto{\pgfqpoint{7.792585in}{4.844339in}}%
\pgfpathlineto{\pgfqpoint{7.796365in}{4.879763in}}%
\pgfpathlineto{\pgfqpoint{7.798885in}{4.885239in}}%
\pgfpathlineto{\pgfqpoint{7.799305in}{4.901162in}}%
\pgfpathlineto{\pgfqpoint{7.800985in}{4.913990in}}%
\pgfpathlineto{\pgfqpoint{7.803505in}{4.913366in}}%
\pgfpathlineto{\pgfqpoint{7.805184in}{4.932549in}}%
\pgfpathlineto{\pgfqpoint{7.809804in}{4.919405in}}%
\pgfpathlineto{\pgfqpoint{7.810224in}{4.961121in}}%
\pgfpathlineto{\pgfqpoint{7.812324in}{4.928033in}}%
\pgfpathlineto{\pgfqpoint{7.814844in}{4.922958in}}%
\pgfpathlineto{\pgfqpoint{7.816104in}{4.905369in}}%
\pgfpathlineto{\pgfqpoint{7.820723in}{4.906711in}}%
\pgfpathlineto{\pgfqpoint{7.821563in}{4.916622in}}%
\pgfpathlineto{\pgfqpoint{7.821983in}{4.888024in}}%
\pgfpathlineto{\pgfqpoint{7.823243in}{4.890838in}}%
\pgfpathlineto{\pgfqpoint{7.824923in}{4.896560in}}%
\pgfpathlineto{\pgfqpoint{7.831223in}{4.875389in}}%
\pgfpathlineto{\pgfqpoint{7.837522in}{4.887334in}}%
\pgfpathlineto{\pgfqpoint{7.837942in}{4.877204in}}%
\pgfpathlineto{\pgfqpoint{7.838782in}{4.906205in}}%
\pgfpathlineto{\pgfqpoint{7.839622in}{4.869102in}}%
\pgfpathlineto{\pgfqpoint{7.841302in}{4.888839in}}%
\pgfpathlineto{\pgfqpoint{7.842562in}{4.881237in}}%
\pgfpathlineto{\pgfqpoint{7.843822in}{4.882620in}}%
\pgfpathlineto{\pgfqpoint{7.845502in}{4.880905in}}%
\pgfpathlineto{\pgfqpoint{7.846761in}{4.906776in}}%
\pgfpathlineto{\pgfqpoint{7.848441in}{4.903927in}}%
\pgfpathlineto{\pgfqpoint{7.852641in}{4.921117in}}%
\pgfpathlineto{\pgfqpoint{7.854321in}{4.899490in}}%
\pgfpathlineto{\pgfqpoint{7.858101in}{4.897750in}}%
\pgfpathlineto{\pgfqpoint{7.859780in}{4.901588in}}%
\pgfpathlineto{\pgfqpoint{7.861460in}{4.909073in}}%
\pgfpathlineto{\pgfqpoint{7.864400in}{4.908129in}}%
\pgfpathlineto{\pgfqpoint{7.868180in}{4.908948in}}%
\pgfpathlineto{\pgfqpoint{7.869020in}{4.943550in}}%
\pgfpathlineto{\pgfqpoint{7.871960in}{4.942521in}}%
\pgfpathlineto{\pgfqpoint{7.872380in}{4.924330in}}%
\pgfpathlineto{\pgfqpoint{7.875319in}{4.897623in}}%
\pgfpathlineto{\pgfqpoint{7.879939in}{4.919462in}}%
\pgfpathlineto{\pgfqpoint{7.881619in}{4.911396in}}%
\pgfpathlineto{\pgfqpoint{7.888338in}{4.914080in}}%
\pgfpathlineto{\pgfqpoint{7.892958in}{4.912192in}}%
\pgfpathlineto{\pgfqpoint{7.895478in}{4.914286in}}%
\pgfpathlineto{\pgfqpoint{7.899678in}{4.912961in}}%
\pgfpathlineto{\pgfqpoint{7.900517in}{4.923051in}}%
\pgfpathlineto{\pgfqpoint{7.900937in}{4.888357in}}%
\pgfpathlineto{\pgfqpoint{7.902197in}{4.880800in}}%
\pgfpathlineto{\pgfqpoint{7.913956in}{4.847377in}}%
\pgfpathlineto{\pgfqpoint{7.915636in}{4.829199in}}%
\pgfpathlineto{\pgfqpoint{7.916476in}{4.816929in}}%
\pgfpathlineto{\pgfqpoint{7.917316in}{4.828692in}}%
\pgfpathlineto{\pgfqpoint{7.918156in}{4.812682in}}%
\pgfpathlineto{\pgfqpoint{7.920676in}{4.811015in}}%
\pgfpathlineto{\pgfqpoint{7.923616in}{4.823278in}}%
\pgfpathlineto{\pgfqpoint{7.924036in}{4.846231in}}%
\pgfpathlineto{\pgfqpoint{7.924876in}{4.851446in}}%
\pgfpathlineto{\pgfqpoint{7.926976in}{4.855521in}}%
\pgfpathlineto{\pgfqpoint{7.927815in}{4.868726in}}%
\pgfpathlineto{\pgfqpoint{7.929915in}{4.874932in}}%
\pgfpathlineto{\pgfqpoint{7.931595in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{7.932855in}{4.870500in}}%
\pgfpathlineto{\pgfqpoint{7.935375in}{4.885799in}}%
\pgfpathlineto{\pgfqpoint{7.937475in}{4.876133in}}%
\pgfpathlineto{\pgfqpoint{7.938315in}{4.866750in}}%
\pgfpathlineto{\pgfqpoint{7.938735in}{4.881830in}}%
\pgfpathlineto{\pgfqpoint{7.939575in}{4.850380in}}%
\pgfpathlineto{\pgfqpoint{7.939995in}{4.884095in}}%
\pgfpathlineto{\pgfqpoint{7.941674in}{4.864840in}}%
\pgfpathlineto{\pgfqpoint{7.943774in}{4.879964in}}%
\pgfpathlineto{\pgfqpoint{7.944194in}{4.879784in}}%
\pgfpathlineto{\pgfqpoint{7.946294in}{4.875275in}}%
\pgfpathlineto{\pgfqpoint{7.946714in}{4.889780in}}%
\pgfpathlineto{\pgfqpoint{7.947134in}{4.886187in}}%
\pgfpathlineto{\pgfqpoint{7.947974in}{4.882872in}}%
\pgfpathlineto{\pgfqpoint{7.948394in}{4.898340in}}%
\pgfpathlineto{\pgfqpoint{7.951334in}{4.886639in}}%
\pgfpathlineto{\pgfqpoint{7.953854in}{4.893354in}}%
\pgfpathlineto{\pgfqpoint{7.954694in}{4.873888in}}%
\pgfpathlineto{\pgfqpoint{7.955113in}{4.896773in}}%
\pgfpathlineto{\pgfqpoint{7.958893in}{4.891767in}}%
\pgfpathlineto{\pgfqpoint{7.961413in}{4.869044in}}%
\pgfpathlineto{\pgfqpoint{7.963093in}{4.894743in}}%
\pgfpathlineto{\pgfqpoint{7.963513in}{4.925042in}}%
\pgfpathlineto{\pgfqpoint{7.966453in}{4.903233in}}%
\pgfpathlineto{\pgfqpoint{7.966873in}{4.911616in}}%
\pgfpathlineto{\pgfqpoint{7.969812in}{4.892332in}}%
\pgfpathlineto{\pgfqpoint{7.970652in}{4.896474in}}%
\pgfpathlineto{\pgfqpoint{7.971492in}{4.892959in}}%
\pgfpathlineto{\pgfqpoint{7.974012in}{4.909492in}}%
\pgfpathlineto{\pgfqpoint{7.974852in}{4.925083in}}%
\pgfpathlineto{\pgfqpoint{7.975272in}{4.911172in}}%
\pgfpathlineto{\pgfqpoint{7.976532in}{4.956431in}}%
\pgfpathlineto{\pgfqpoint{7.979052in}{4.942581in}}%
\pgfpathlineto{\pgfqpoint{7.980732in}{4.963057in}}%
\pgfpathlineto{\pgfqpoint{7.984091in}{4.979225in}}%
\pgfpathlineto{\pgfqpoint{7.986611in}{4.974488in}}%
\pgfpathlineto{\pgfqpoint{7.987451in}{4.960964in}}%
\pgfpathlineto{\pgfqpoint{7.988291in}{4.965200in}}%
\pgfpathlineto{\pgfqpoint{7.989131in}{4.976427in}}%
\pgfpathlineto{\pgfqpoint{7.989551in}{4.975000in}}%
\pgfpathlineto{\pgfqpoint{7.990391in}{4.963911in}}%
\pgfpathlineto{\pgfqpoint{7.995011in}{4.939165in}}%
\pgfpathlineto{\pgfqpoint{7.997110in}{4.950018in}}%
\pgfpathlineto{\pgfqpoint{7.997530in}{4.942176in}}%
\pgfpathlineto{\pgfqpoint{8.000890in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{8.001310in}{4.928073in}}%
\pgfpathlineto{\pgfqpoint{8.001730in}{4.936025in}}%
\pgfpathlineto{\pgfqpoint{8.004250in}{4.935538in}}%
\pgfpathlineto{\pgfqpoint{8.004670in}{4.929219in}}%
\pgfpathlineto{\pgfqpoint{8.006350in}{4.950601in}}%
\pgfpathlineto{\pgfqpoint{8.008450in}{4.939439in}}%
\pgfpathlineto{\pgfqpoint{8.009709in}{4.958060in}}%
\pgfpathlineto{\pgfqpoint{8.010129in}{4.953755in}}%
\pgfpathlineto{\pgfqpoint{8.010969in}{4.976974in}}%
\pgfpathlineto{\pgfqpoint{8.013909in}{4.974432in}}%
\pgfpathlineto{\pgfqpoint{8.018109in}{4.981569in}}%
\pgfpathlineto{\pgfqpoint{8.019789in}{4.972375in}}%
\pgfpathlineto{\pgfqpoint{8.021469in}{4.947745in}}%
\pgfpathlineto{\pgfqpoint{8.024828in}{4.956362in}}%
\pgfpathlineto{\pgfqpoint{8.025248in}{4.929990in}}%
\pgfpathlineto{\pgfqpoint{8.026088in}{4.925238in}}%
\pgfpathlineto{\pgfqpoint{8.031548in}{4.919235in}}%
\pgfpathlineto{\pgfqpoint{8.031968in}{4.885903in}}%
\pgfpathlineto{\pgfqpoint{8.034908in}{4.849109in}}%
\pgfpathlineto{\pgfqpoint{8.038687in}{4.865147in}}%
\pgfpathlineto{\pgfqpoint{8.044987in}{4.847956in}}%
\pgfpathlineto{\pgfqpoint{8.046667in}{4.822711in}}%
\pgfpathlineto{\pgfqpoint{8.052546in}{4.853276in}}%
\pgfpathlineto{\pgfqpoint{8.055066in}{4.859358in}}%
\pgfpathlineto{\pgfqpoint{8.057166in}{4.873888in}}%
\pgfpathlineto{\pgfqpoint{8.058426in}{4.873828in}}%
\pgfpathlineto{\pgfqpoint{8.058846in}{4.875295in}}%
\pgfpathlineto{\pgfqpoint{8.061366in}{4.862498in}}%
\pgfpathlineto{\pgfqpoint{8.061786in}{4.849076in}}%
\pgfpathlineto{\pgfqpoint{8.062626in}{4.871152in}}%
\pgfpathlineto{\pgfqpoint{8.063886in}{4.864513in}}%
\pgfpathlineto{\pgfqpoint{8.064305in}{4.848023in}}%
\pgfpathlineto{\pgfqpoint{8.065985in}{4.879228in}}%
\pgfpathlineto{\pgfqpoint{8.066405in}{4.848032in}}%
\pgfpathlineto{\pgfqpoint{8.069345in}{4.855706in}}%
\pgfpathlineto{\pgfqpoint{8.070605in}{4.871593in}}%
\pgfpathlineto{\pgfqpoint{8.071865in}{4.870546in}}%
\pgfpathlineto{\pgfqpoint{8.073125in}{4.877424in}}%
\pgfpathlineto{\pgfqpoint{8.076485in}{4.872273in}}%
\pgfpathlineto{\pgfqpoint{8.081104in}{4.863451in}}%
\pgfpathlineto{\pgfqpoint{8.081944in}{4.831107in}}%
\pgfpathlineto{\pgfqpoint{8.082784in}{4.851976in}}%
\pgfpathlineto{\pgfqpoint{8.083204in}{4.835697in}}%
\pgfpathlineto{\pgfqpoint{8.084044in}{4.841620in}}%
\pgfpathlineto{\pgfqpoint{8.085304in}{4.808582in}}%
\pgfpathlineto{\pgfqpoint{8.087824in}{4.813957in}}%
\pgfpathlineto{\pgfqpoint{8.088244in}{4.813101in}}%
\pgfpathlineto{\pgfqpoint{8.090764in}{4.834125in}}%
\pgfpathlineto{\pgfqpoint{8.092023in}{4.836807in}}%
\pgfpathlineto{\pgfqpoint{8.092443in}{4.846733in}}%
\pgfpathlineto{\pgfqpoint{8.094123in}{4.816717in}}%
\pgfpathlineto{\pgfqpoint{8.095803in}{4.829698in}}%
\pgfpathlineto{\pgfqpoint{8.101263in}{4.823185in}}%
\pgfpathlineto{\pgfqpoint{8.102523in}{4.831617in}}%
\pgfpathlineto{\pgfqpoint{8.103363in}{4.828202in}}%
\pgfpathlineto{\pgfqpoint{8.103783in}{4.803923in}}%
\pgfpathlineto{\pgfqpoint{8.104623in}{4.796701in}}%
\pgfpathlineto{\pgfqpoint{8.105462in}{4.804296in}}%
\pgfpathlineto{\pgfqpoint{8.107142in}{4.793085in}}%
\pgfpathlineto{\pgfqpoint{8.110922in}{4.794784in}}%
\pgfpathlineto{\pgfqpoint{8.111342in}{4.814232in}}%
\pgfpathlineto{\pgfqpoint{8.112182in}{4.818500in}}%
\pgfpathlineto{\pgfqpoint{8.112602in}{4.818680in}}%
\pgfpathlineto{\pgfqpoint{8.114282in}{4.826498in}}%
\pgfpathlineto{\pgfqpoint{8.115542in}{4.838724in}}%
\pgfpathlineto{\pgfqpoint{8.117642in}{4.820178in}}%
\pgfpathlineto{\pgfqpoint{8.119321in}{4.836139in}}%
\pgfpathlineto{\pgfqpoint{8.121841in}{4.794608in}}%
\pgfpathlineto{\pgfqpoint{8.126041in}{4.794821in}}%
\pgfpathlineto{\pgfqpoint{8.126461in}{4.789635in}}%
\pgfpathlineto{\pgfqpoint{8.132340in}{4.796392in}}%
\pgfpathlineto{\pgfqpoint{8.134440in}{4.804981in}}%
\pgfpathlineto{\pgfqpoint{8.136120in}{4.793500in}}%
\pgfpathlineto{\pgfqpoint{8.136540in}{4.818348in}}%
\pgfpathlineto{\pgfqpoint{8.137380in}{4.806205in}}%
\pgfpathlineto{\pgfqpoint{8.140740in}{4.806671in}}%
\pgfpathlineto{\pgfqpoint{8.143260in}{4.811743in}}%
\pgfpathlineto{\pgfqpoint{8.144520in}{4.824641in}}%
\pgfpathlineto{\pgfqpoint{8.146199in}{4.810613in}}%
\pgfpathlineto{\pgfqpoint{8.151239in}{4.840660in}}%
\pgfpathlineto{\pgfqpoint{8.152079in}{4.822755in}}%
\pgfpathlineto{\pgfqpoint{8.153759in}{4.831285in}}%
\pgfpathlineto{\pgfqpoint{8.154599in}{4.841108in}}%
\pgfpathlineto{\pgfqpoint{8.158379in}{4.847368in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{4.849611in}}%
\pgfpathlineto{\pgfqpoint{8.159638in}{4.870928in}}%
\pgfpathlineto{\pgfqpoint{8.166358in}{4.900576in}}%
\pgfpathlineto{\pgfqpoint{8.167198in}{4.879898in}}%
\pgfpathlineto{\pgfqpoint{8.167618in}{4.892027in}}%
\pgfpathlineto{\pgfqpoint{8.168038in}{4.872643in}}%
\pgfpathlineto{\pgfqpoint{8.169298in}{4.902087in}}%
\pgfpathlineto{\pgfqpoint{8.169718in}{4.886888in}}%
\pgfpathlineto{\pgfqpoint{8.170978in}{4.915325in}}%
\pgfpathlineto{\pgfqpoint{8.171818in}{4.882660in}}%
\pgfpathlineto{\pgfqpoint{8.173497in}{4.864659in}}%
\pgfpathlineto{\pgfqpoint{8.174757in}{4.865440in}}%
\pgfpathlineto{\pgfqpoint{8.175177in}{4.850409in}}%
\pgfpathlineto{\pgfqpoint{8.176857in}{4.849564in}}%
\pgfpathlineto{\pgfqpoint{8.178537in}{4.834066in}}%
\pgfpathlineto{\pgfqpoint{8.178957in}{4.794243in}}%
\pgfpathlineto{\pgfqpoint{8.180217in}{4.801811in}}%
\pgfpathlineto{\pgfqpoint{8.180637in}{4.813077in}}%
\pgfpathlineto{\pgfqpoint{8.181477in}{4.811120in}}%
\pgfpathlineto{\pgfqpoint{8.181897in}{4.802630in}}%
\pgfpathlineto{\pgfqpoint{8.183577in}{4.807148in}}%
\pgfpathlineto{\pgfqpoint{8.184417in}{4.805266in}}%
\pgfpathlineto{\pgfqpoint{8.188616in}{4.798808in}}%
\pgfpathlineto{\pgfqpoint{8.190716in}{4.792888in}}%
\pgfpathlineto{\pgfqpoint{8.191136in}{4.786908in}}%
\pgfpathlineto{\pgfqpoint{8.193236in}{4.788478in}}%
\pgfpathlineto{\pgfqpoint{8.195336in}{4.779749in}}%
\pgfpathlineto{\pgfqpoint{8.196596in}{4.797747in}}%
\pgfpathlineto{\pgfqpoint{8.199116in}{4.780490in}}%
\pgfpathlineto{\pgfqpoint{8.204995in}{4.770804in}}%
\pgfpathlineto{\pgfqpoint{8.206255in}{4.758195in}}%
\pgfpathlineto{\pgfqpoint{8.207515in}{4.750148in}}%
\pgfpathlineto{\pgfqpoint{8.208355in}{4.765422in}}%
\pgfpathlineto{\pgfqpoint{8.209195in}{4.758485in}}%
\pgfpathlineto{\pgfqpoint{8.209615in}{4.771157in}}%
\pgfpathlineto{\pgfqpoint{8.210035in}{4.760191in}}%
\pgfpathlineto{\pgfqpoint{8.216334in}{4.720158in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{8.219694in}{4.711905in}}%
\pgfpathlineto{\pgfqpoint{8.220114in}{4.702798in}}%
\pgfpathlineto{\pgfqpoint{8.223894in}{4.710369in}}%
\pgfpathlineto{\pgfqpoint{8.226834in}{4.712628in}}%
\pgfpathlineto{\pgfqpoint{8.229353in}{4.706429in}}%
\pgfpathlineto{\pgfqpoint{8.229773in}{4.707408in}}%
\pgfpathlineto{\pgfqpoint{8.231873in}{4.687445in}}%
\pgfpathlineto{\pgfqpoint{8.233973in}{4.677507in}}%
\pgfpathlineto{\pgfqpoint{8.240273in}{4.692399in}}%
\pgfpathlineto{\pgfqpoint{8.241532in}{4.689669in}}%
\pgfpathlineto{\pgfqpoint{8.244892in}{4.669907in}}%
\pgfpathlineto{\pgfqpoint{8.245732in}{4.677960in}}%
\pgfpathlineto{\pgfqpoint{8.247412in}{4.669159in}}%
\pgfpathlineto{\pgfqpoint{8.247832in}{4.676806in}}%
\pgfpathlineto{\pgfqpoint{8.249092in}{4.666143in}}%
\pgfpathlineto{\pgfqpoint{8.250772in}{4.670285in}}%
\pgfpathlineto{\pgfqpoint{8.251192in}{4.695763in}}%
\pgfpathlineto{\pgfqpoint{8.252872in}{4.689261in}}%
\pgfpathlineto{\pgfqpoint{8.254552in}{4.707491in}}%
\pgfpathlineto{\pgfqpoint{8.256231in}{4.770818in}}%
\pgfpathlineto{\pgfqpoint{8.257911in}{4.783667in}}%
\pgfpathlineto{\pgfqpoint{8.258331in}{4.795649in}}%
\pgfpathlineto{\pgfqpoint{8.259171in}{4.775597in}}%
\pgfpathlineto{\pgfqpoint{8.261691in}{4.763374in}}%
\pgfpathlineto{\pgfqpoint{8.262951in}{4.773885in}}%
\pgfpathlineto{\pgfqpoint{8.265471in}{4.780457in}}%
\pgfpathlineto{\pgfqpoint{8.266731in}{4.791941in}}%
\pgfpathlineto{\pgfqpoint{8.269670in}{4.786743in}}%
\pgfpathlineto{\pgfqpoint{8.270930in}{4.787329in}}%
\pgfpathlineto{\pgfqpoint{8.274710in}{4.804943in}}%
\pgfpathlineto{\pgfqpoint{8.276390in}{4.833408in}}%
\pgfpathlineto{\pgfqpoint{8.278070in}{4.853864in}}%
\pgfpathlineto{\pgfqpoint{8.279330in}{4.855628in}}%
\pgfpathlineto{\pgfqpoint{8.280170in}{4.886754in}}%
\pgfpathlineto{\pgfqpoint{8.285209in}{4.893772in}}%
\pgfpathlineto{\pgfqpoint{8.285629in}{4.903418in}}%
\pgfpathlineto{\pgfqpoint{8.287729in}{4.906586in}}%
\pgfpathlineto{\pgfqpoint{8.288569in}{4.890785in}}%
\pgfpathlineto{\pgfqpoint{8.289409in}{4.894022in}}%
\pgfpathlineto{\pgfqpoint{8.290249in}{4.899886in}}%
\pgfpathlineto{\pgfqpoint{8.292349in}{4.876124in}}%
\pgfpathlineto{\pgfqpoint{8.297808in}{4.901107in}}%
\pgfpathlineto{\pgfqpoint{8.298648in}{4.906783in}}%
\pgfpathlineto{\pgfqpoint{8.299908in}{4.906395in}}%
\pgfpathlineto{\pgfqpoint{8.302008in}{4.891973in}}%
\pgfpathlineto{\pgfqpoint{8.304528in}{4.914502in}}%
\pgfpathlineto{\pgfqpoint{8.311667in}{4.921053in}}%
\pgfpathlineto{\pgfqpoint{8.312507in}{4.900274in}}%
\pgfpathlineto{\pgfqpoint{8.318807in}{4.881117in}}%
\pgfpathlineto{\pgfqpoint{8.320067in}{4.847187in}}%
\pgfpathlineto{\pgfqpoint{8.320487in}{4.850008in}}%
\pgfpathlineto{\pgfqpoint{8.323426in}{4.860813in}}%
\pgfpathlineto{\pgfqpoint{8.324686in}{4.868720in}}%
\pgfpathlineto{\pgfqpoint{8.325106in}{4.846869in}}%
\pgfpathlineto{\pgfqpoint{8.326786in}{4.861223in}}%
\pgfpathlineto{\pgfqpoint{8.330146in}{4.850828in}}%
\pgfpathlineto{\pgfqpoint{8.330986in}{4.844173in}}%
\pgfpathlineto{\pgfqpoint{8.331826in}{4.864382in}}%
\pgfpathlineto{\pgfqpoint{8.334346in}{4.838139in}}%
\pgfpathlineto{\pgfqpoint{8.335186in}{4.844519in}}%
\pgfpathlineto{\pgfqpoint{8.336026in}{4.828565in}}%
\pgfpathlineto{\pgfqpoint{8.337285in}{4.830697in}}%
\pgfpathlineto{\pgfqpoint{8.337705in}{4.823579in}}%
\pgfpathlineto{\pgfqpoint{8.338545in}{4.826644in}}%
\pgfpathlineto{\pgfqpoint{8.340645in}{4.790842in}}%
\pgfpathlineto{\pgfqpoint{8.344845in}{4.786788in}}%
\pgfpathlineto{\pgfqpoint{8.346945in}{4.806632in}}%
\pgfpathlineto{\pgfqpoint{8.347785in}{4.821406in}}%
\pgfpathlineto{\pgfqpoint{8.351564in}{4.816712in}}%
\pgfpathlineto{\pgfqpoint{8.353244in}{4.783134in}}%
\pgfpathlineto{\pgfqpoint{8.355764in}{4.786689in}}%
\pgfpathlineto{\pgfqpoint{8.357444in}{4.800604in}}%
\pgfpathlineto{\pgfqpoint{8.360384in}{4.743431in}}%
\pgfpathlineto{\pgfqpoint{8.362904in}{4.719002in}}%
\pgfpathlineto{\pgfqpoint{8.366263in}{4.730262in}}%
\pgfpathlineto{\pgfqpoint{8.368363in}{4.733032in}}%
\pgfpathlineto{\pgfqpoint{8.370463in}{4.697406in}}%
\pgfpathlineto{\pgfqpoint{8.371303in}{4.713635in}}%
\pgfpathlineto{\pgfqpoint{8.380122in}{4.691852in}}%
\pgfpathlineto{\pgfqpoint{8.380542in}{4.704769in}}%
\pgfpathlineto{\pgfqpoint{8.383062in}{4.720732in}}%
\pgfpathlineto{\pgfqpoint{8.384322in}{4.703117in}}%
\pgfpathlineto{\pgfqpoint{8.386002in}{4.704511in}}%
\pgfpathlineto{\pgfqpoint{8.391042in}{4.706807in}}%
\pgfpathlineto{\pgfqpoint{8.394401in}{4.679565in}}%
\pgfpathlineto{\pgfqpoint{8.396081in}{4.689034in}}%
\pgfpathlineto{\pgfqpoint{8.401961in}{4.704090in}}%
\pgfpathlineto{\pgfqpoint{8.402381in}{4.711146in}}%
\pgfpathlineto{\pgfqpoint{8.407000in}{4.756914in}}%
\pgfpathlineto{\pgfqpoint{8.407840in}{4.733118in}}%
\pgfpathlineto{\pgfqpoint{8.414140in}{4.762046in}}%
\pgfpathlineto{\pgfqpoint{8.415820in}{4.749046in}}%
\pgfpathlineto{\pgfqpoint{8.418759in}{4.747135in}}%
\pgfpathlineto{\pgfqpoint{8.419179in}{4.750855in}}%
\pgfpathlineto{\pgfqpoint{8.420439in}{4.754973in}}%
\pgfpathlineto{\pgfqpoint{8.422539in}{4.729448in}}%
\pgfpathlineto{\pgfqpoint{8.429259in}{4.765607in}}%
\pgfpathlineto{\pgfqpoint{8.430099in}{4.774773in}}%
\pgfpathlineto{\pgfqpoint{8.431779in}{4.759921in}}%
\pgfpathlineto{\pgfqpoint{8.432618in}{4.719587in}}%
\pgfpathlineto{\pgfqpoint{8.433458in}{4.705184in}}%
\pgfpathlineto{\pgfqpoint{8.439758in}{4.676845in}}%
\pgfpathlineto{\pgfqpoint{8.440178in}{4.652496in}}%
\pgfpathlineto{\pgfqpoint{8.442278in}{4.662526in}}%
\pgfpathlineto{\pgfqpoint{8.442698in}{4.668406in}}%
\pgfpathlineto{\pgfqpoint{8.443958in}{4.672834in}}%
\pgfpathlineto{\pgfqpoint{8.445218in}{4.687267in}}%
\pgfpathlineto{\pgfqpoint{8.447737in}{4.674307in}}%
\pgfpathlineto{\pgfqpoint{8.448997in}{4.686829in}}%
\pgfpathlineto{\pgfqpoint{8.452777in}{4.676621in}}%
\pgfpathlineto{\pgfqpoint{8.453197in}{4.681381in}}%
\pgfpathlineto{\pgfqpoint{8.457817in}{4.711798in}}%
\pgfpathlineto{\pgfqpoint{8.458237in}{4.697949in}}%
\pgfpathlineto{\pgfqpoint{8.459077in}{4.707530in}}%
\pgfpathlineto{\pgfqpoint{8.459916in}{4.705820in}}%
\pgfpathlineto{\pgfqpoint{8.460336in}{4.709730in}}%
\pgfpathlineto{\pgfqpoint{8.462016in}{4.720485in}}%
\pgfpathlineto{\pgfqpoint{8.464536in}{4.703917in}}%
\pgfpathlineto{\pgfqpoint{8.466636in}{4.707994in}}%
\pgfpathlineto{\pgfqpoint{8.468736in}{4.714322in}}%
\pgfpathlineto{\pgfqpoint{8.469576in}{4.687310in}}%
\pgfpathlineto{\pgfqpoint{8.470836in}{4.686540in}}%
\pgfpathlineto{\pgfqpoint{8.473355in}{4.703689in}}%
\pgfpathlineto{\pgfqpoint{8.475035in}{4.699534in}}%
\pgfpathlineto{\pgfqpoint{8.475875in}{4.699750in}}%
\pgfpathlineto{\pgfqpoint{8.476715in}{4.696867in}}%
\pgfpathlineto{\pgfqpoint{8.477135in}{4.678849in}}%
\pgfpathlineto{\pgfqpoint{8.480495in}{4.697635in}}%
\pgfpathlineto{\pgfqpoint{8.482595in}{4.689765in}}%
\pgfpathlineto{\pgfqpoint{8.483015in}{4.678176in}}%
\pgfpathlineto{\pgfqpoint{8.484695in}{4.674030in}}%
\pgfpathlineto{\pgfqpoint{8.485115in}{4.692902in}}%
\pgfpathlineto{\pgfqpoint{8.486375in}{4.676128in}}%
\pgfpathlineto{\pgfqpoint{8.489734in}{4.666941in}}%
\pgfpathlineto{\pgfqpoint{8.490994in}{4.690236in}}%
\pgfpathlineto{\pgfqpoint{8.493094in}{4.709855in}}%
\pgfpathlineto{\pgfqpoint{8.495194in}{4.705615in}}%
\pgfpathlineto{\pgfqpoint{8.496454in}{4.706400in}}%
\pgfpathlineto{\pgfqpoint{8.498974in}{4.693015in}}%
\pgfpathlineto{\pgfqpoint{8.500234in}{4.645661in}}%
\pgfpathlineto{\pgfqpoint{8.501493in}{4.659316in}}%
\pgfpathlineto{\pgfqpoint{8.504433in}{4.681804in}}%
\pgfpathlineto{\pgfqpoint{8.504853in}{4.708967in}}%
\pgfpathlineto{\pgfqpoint{8.507793in}{4.735702in}}%
\pgfpathlineto{\pgfqpoint{8.509473in}{4.756326in}}%
\pgfpathlineto{\pgfqpoint{8.511153in}{4.744635in}}%
\pgfpathlineto{\pgfqpoint{8.512413in}{4.768784in}}%
\pgfpathlineto{\pgfqpoint{8.513673in}{4.737011in}}%
\pgfpathlineto{\pgfqpoint{8.514932in}{4.748454in}}%
\pgfpathlineto{\pgfqpoint{8.515772in}{4.750243in}}%
\pgfpathlineto{\pgfqpoint{8.516612in}{4.749520in}}%
\pgfpathlineto{\pgfqpoint{8.517452in}{4.740183in}}%
\pgfpathlineto{\pgfqpoint{8.518712in}{4.769285in}}%
\pgfpathlineto{\pgfqpoint{8.519132in}{4.750892in}}%
\pgfpathlineto{\pgfqpoint{8.522072in}{4.735312in}}%
\pgfpathlineto{\pgfqpoint{8.523332in}{4.758812in}}%
\pgfpathlineto{\pgfqpoint{8.527951in}{4.765100in}}%
\pgfpathlineto{\pgfqpoint{8.531311in}{4.760407in}}%
\pgfpathlineto{\pgfqpoint{8.532991in}{4.745657in}}%
\pgfpathlineto{\pgfqpoint{8.536351in}{4.751958in}}%
\pgfpathlineto{\pgfqpoint{8.536771in}{4.792802in}}%
\pgfpathlineto{\pgfqpoint{8.539711in}{4.793586in}}%
\pgfpathlineto{\pgfqpoint{8.540131in}{4.806692in}}%
\pgfpathlineto{\pgfqpoint{8.541810in}{4.811180in}}%
\pgfpathlineto{\pgfqpoint{8.547270in}{4.797397in}}%
\pgfpathlineto{\pgfqpoint{8.551470in}{4.784050in}}%
\pgfpathlineto{\pgfqpoint{8.552730in}{4.802382in}}%
\pgfpathlineto{\pgfqpoint{8.557769in}{4.810425in}}%
\pgfpathlineto{\pgfqpoint{8.559029in}{4.784629in}}%
\pgfpathlineto{\pgfqpoint{8.560709in}{4.796863in}}%
\pgfpathlineto{\pgfqpoint{8.562809in}{4.797543in}}%
\pgfpathlineto{\pgfqpoint{8.567849in}{4.789833in}}%
\pgfpathlineto{\pgfqpoint{8.571628in}{4.801709in}}%
\pgfpathlineto{\pgfqpoint{8.578768in}{4.809481in}}%
\pgfpathlineto{\pgfqpoint{8.581708in}{4.830903in}}%
\pgfpathlineto{\pgfqpoint{8.582547in}{4.893353in}}%
\pgfpathlineto{\pgfqpoint{8.583387in}{4.877086in}}%
\pgfpathlineto{\pgfqpoint{8.584227in}{4.878558in}}%
\pgfpathlineto{\pgfqpoint{8.585067in}{4.882713in}}%
\pgfpathlineto{\pgfqpoint{8.585487in}{4.877096in}}%
\pgfpathlineto{\pgfqpoint{8.587587in}{4.867661in}}%
\pgfpathlineto{\pgfqpoint{8.588847in}{4.867752in}}%
\pgfpathlineto{\pgfqpoint{8.590107in}{4.896692in}}%
\pgfpathlineto{\pgfqpoint{8.590947in}{4.896040in}}%
\pgfpathlineto{\pgfqpoint{8.593047in}{4.906401in}}%
\pgfpathlineto{\pgfqpoint{8.593467in}{4.896348in}}%
\pgfpathlineto{\pgfqpoint{8.593887in}{4.918739in}}%
\pgfpathlineto{\pgfqpoint{8.594307in}{4.905497in}}%
\pgfpathlineto{\pgfqpoint{8.595567in}{4.909013in}}%
\pgfpathlineto{\pgfqpoint{8.596826in}{4.887155in}}%
\pgfpathlineto{\pgfqpoint{8.600186in}{4.879451in}}%
\pgfpathlineto{\pgfqpoint{8.601446in}{4.877732in}}%
\pgfpathlineto{\pgfqpoint{8.603126in}{4.889414in}}%
\pgfpathlineto{\pgfqpoint{8.604386in}{4.876157in}}%
\pgfpathlineto{\pgfqpoint{8.606066in}{4.893431in}}%
\pgfpathlineto{\pgfqpoint{8.608586in}{4.879592in}}%
\pgfpathlineto{\pgfqpoint{8.609426in}{4.898256in}}%
\pgfpathlineto{\pgfqpoint{8.612365in}{4.896413in}}%
\pgfpathlineto{\pgfqpoint{8.613625in}{4.890536in}}%
\pgfpathlineto{\pgfqpoint{8.614045in}{4.901193in}}%
\pgfpathlineto{\pgfqpoint{8.616565in}{4.900365in}}%
\pgfpathlineto{\pgfqpoint{8.618245in}{4.922537in}}%
\pgfpathlineto{\pgfqpoint{8.618665in}{4.914451in}}%
\pgfpathlineto{\pgfqpoint{8.619085in}{4.884401in}}%
\pgfpathlineto{\pgfqpoint{8.624544in}{4.891397in}}%
\pgfpathlineto{\pgfqpoint{8.624964in}{4.896741in}}%
\pgfpathlineto{\pgfqpoint{8.626644in}{4.882624in}}%
\pgfpathlineto{\pgfqpoint{8.631264in}{4.873686in}}%
\pgfpathlineto{\pgfqpoint{8.633364in}{4.867265in}}%
\pgfpathlineto{\pgfqpoint{8.634624in}{4.875890in}}%
\pgfpathlineto{\pgfqpoint{8.635884in}{4.869446in}}%
\pgfpathlineto{\pgfqpoint{8.638823in}{4.900561in}}%
\pgfpathlineto{\pgfqpoint{8.643443in}{4.911079in}}%
\pgfpathlineto{\pgfqpoint{8.646383in}{4.915910in}}%
\pgfpathlineto{\pgfqpoint{8.647223in}{4.912133in}}%
\pgfpathlineto{\pgfqpoint{8.649323in}{4.928637in}}%
\pgfpathlineto{\pgfqpoint{8.650163in}{4.902585in}}%
\pgfpathlineto{\pgfqpoint{8.652682in}{4.878984in}}%
\pgfpathlineto{\pgfqpoint{8.653102in}{4.888317in}}%
\pgfpathlineto{\pgfqpoint{8.653522in}{4.888866in}}%
\pgfpathlineto{\pgfqpoint{8.653942in}{4.884134in}}%
\pgfpathlineto{\pgfqpoint{8.658142in}{4.846917in}}%
\pgfpathlineto{\pgfqpoint{8.661082in}{4.851026in}}%
\pgfpathlineto{\pgfqpoint{8.662762in}{4.847093in}}%
\pgfpathlineto{\pgfqpoint{8.663182in}{4.827913in}}%
\pgfpathlineto{\pgfqpoint{8.668221in}{4.830380in}}%
\pgfpathlineto{\pgfqpoint{8.669481in}{4.839174in}}%
\pgfpathlineto{\pgfqpoint{8.671581in}{4.831670in}}%
\pgfpathlineto{\pgfqpoint{8.672001in}{4.824944in}}%
\pgfpathlineto{\pgfqpoint{8.673261in}{4.820256in}}%
\pgfpathlineto{\pgfqpoint{8.676621in}{4.826511in}}%
\pgfpathlineto{\pgfqpoint{8.677461in}{4.801916in}}%
\pgfpathlineto{\pgfqpoint{8.677880in}{4.818842in}}%
\pgfpathlineto{\pgfqpoint{8.678300in}{4.802026in}}%
\pgfpathlineto{\pgfqpoint{8.678720in}{4.816365in}}%
\pgfpathlineto{\pgfqpoint{8.679980in}{4.783696in}}%
\pgfpathlineto{\pgfqpoint{8.680400in}{4.797499in}}%
\pgfpathlineto{\pgfqpoint{8.682500in}{4.766092in}}%
\pgfpathlineto{\pgfqpoint{8.684180in}{4.765595in}}%
\pgfpathlineto{\pgfqpoint{8.685860in}{4.750201in}}%
\pgfpathlineto{\pgfqpoint{8.690900in}{4.742230in}}%
\pgfpathlineto{\pgfqpoint{8.691739in}{4.760431in}}%
\pgfpathlineto{\pgfqpoint{8.692159in}{4.743919in}}%
\pgfpathlineto{\pgfqpoint{8.699719in}{4.748547in}}%
\pgfpathlineto{\pgfqpoint{8.700139in}{4.752562in}}%
\pgfpathlineto{\pgfqpoint{8.702239in}{4.767088in}}%
\pgfpathlineto{\pgfqpoint{8.703079in}{4.719460in}}%
\pgfpathlineto{\pgfqpoint{8.703919in}{4.696797in}}%
\pgfpathlineto{\pgfqpoint{8.706018in}{4.674882in}}%
\pgfpathlineto{\pgfqpoint{8.707278in}{4.673455in}}%
\pgfpathlineto{\pgfqpoint{8.708118in}{4.680169in}}%
\pgfpathlineto{\pgfqpoint{8.709378in}{4.647350in}}%
\pgfpathlineto{\pgfqpoint{8.711058in}{4.640677in}}%
\pgfpathlineto{\pgfqpoint{8.711898in}{4.656087in}}%
\pgfpathlineto{\pgfqpoint{8.714838in}{4.614185in}}%
\pgfpathlineto{\pgfqpoint{8.721557in}{4.613057in}}%
\pgfpathlineto{\pgfqpoint{8.722397in}{4.580671in}}%
\pgfpathlineto{\pgfqpoint{8.724077in}{4.566178in}}%
\pgfpathlineto{\pgfqpoint{8.724497in}{4.553063in}}%
\pgfpathlineto{\pgfqpoint{8.725757in}{4.536945in}}%
\pgfpathlineto{\pgfqpoint{8.726177in}{4.537163in}}%
\pgfpathlineto{\pgfqpoint{8.729117in}{4.536042in}}%
\pgfpathlineto{\pgfqpoint{8.731217in}{4.558602in}}%
\pgfpathlineto{\pgfqpoint{8.732896in}{4.590889in}}%
\pgfpathlineto{\pgfqpoint{8.736676in}{4.574327in}}%
\pgfpathlineto{\pgfqpoint{8.737096in}{4.542856in}}%
\pgfpathlineto{\pgfqpoint{8.737936in}{4.555031in}}%
\pgfpathlineto{\pgfqpoint{8.738356in}{4.555375in}}%
\pgfpathlineto{\pgfqpoint{8.741716in}{4.533338in}}%
\pgfpathlineto{\pgfqpoint{8.742136in}{4.509072in}}%
\pgfpathlineto{\pgfqpoint{8.744236in}{4.530468in}}%
\pgfpathlineto{\pgfqpoint{8.745076in}{4.525607in}}%
\pgfpathlineto{\pgfqpoint{8.747595in}{4.534452in}}%
\pgfpathlineto{\pgfqpoint{8.749275in}{4.526866in}}%
\pgfpathlineto{\pgfqpoint{8.750115in}{4.514951in}}%
\pgfpathlineto{\pgfqpoint{8.753055in}{4.506964in}}%
\pgfpathlineto{\pgfqpoint{8.755575in}{4.528829in}}%
\pgfpathlineto{\pgfqpoint{8.757675in}{4.526028in}}%
\pgfpathlineto{\pgfqpoint{8.758515in}{4.539729in}}%
\pgfpathlineto{\pgfqpoint{8.759774in}{4.533058in}}%
\pgfpathlineto{\pgfqpoint{8.760194in}{4.533166in}}%
\pgfpathlineto{\pgfqpoint{8.761874in}{4.547666in}}%
\pgfpathlineto{\pgfqpoint{8.769014in}{4.527211in}}%
\pgfpathlineto{\pgfqpoint{8.770694in}{4.540741in}}%
\pgfpathlineto{\pgfqpoint{8.773633in}{4.579204in}}%
\pgfpathlineto{\pgfqpoint{8.777413in}{4.580398in}}%
\pgfpathlineto{\pgfqpoint{8.781193in}{4.600924in}}%
\pgfpathlineto{\pgfqpoint{8.782453in}{4.579848in}}%
\pgfpathlineto{\pgfqpoint{8.784553in}{4.587551in}}%
\pgfpathlineto{\pgfqpoint{8.784973in}{4.609377in}}%
\pgfpathlineto{\pgfqpoint{8.787912in}{4.643258in}}%
\pgfpathlineto{\pgfqpoint{8.788332in}{4.659950in}}%
\pgfpathlineto{\pgfqpoint{8.789592in}{4.656889in}}%
\pgfpathlineto{\pgfqpoint{8.791272in}{4.677054in}}%
\pgfpathlineto{\pgfqpoint{8.791692in}{4.674581in}}%
\pgfpathlineto{\pgfqpoint{8.792952in}{4.663627in}}%
\pgfpathlineto{\pgfqpoint{8.793372in}{4.682740in}}%
\pgfpathlineto{\pgfqpoint{8.794212in}{4.679871in}}%
\pgfpathlineto{\pgfqpoint{8.795472in}{4.696450in}}%
\pgfpathlineto{\pgfqpoint{8.799672in}{4.704384in}}%
\pgfpathlineto{\pgfqpoint{8.802191in}{4.707108in}}%
\pgfpathlineto{\pgfqpoint{8.803451in}{4.683908in}}%
\pgfpathlineto{\pgfqpoint{8.803871in}{4.691509in}}%
\pgfpathlineto{\pgfqpoint{8.808491in}{4.685880in}}%
\pgfpathlineto{\pgfqpoint{8.809331in}{4.675423in}}%
\pgfpathlineto{\pgfqpoint{8.814370in}{4.666096in}}%
\pgfpathlineto{\pgfqpoint{8.814790in}{4.667744in}}%
\pgfpathlineto{\pgfqpoint{8.816050in}{4.666026in}}%
\pgfpathlineto{\pgfqpoint{8.817310in}{4.692288in}}%
\pgfpathlineto{\pgfqpoint{8.817730in}{4.676783in}}%
\pgfpathlineto{\pgfqpoint{8.818990in}{4.687733in}}%
\pgfpathlineto{\pgfqpoint{8.823610in}{4.685380in}}%
\pgfpathlineto{\pgfqpoint{8.825710in}{4.675085in}}%
\pgfpathlineto{\pgfqpoint{8.826130in}{4.685466in}}%
\pgfpathlineto{\pgfqpoint{8.830329in}{4.655389in}}%
\pgfpathlineto{\pgfqpoint{8.831169in}{4.627885in}}%
\pgfpathlineto{\pgfqpoint{8.839149in}{4.624036in}}%
\pgfpathlineto{\pgfqpoint{8.841668in}{4.631666in}}%
\pgfpathlineto{\pgfqpoint{8.842088in}{4.591426in}}%
\pgfpathlineto{\pgfqpoint{8.845448in}{4.576464in}}%
\pgfpathlineto{\pgfqpoint{8.850908in}{4.569677in}}%
\pgfpathlineto{\pgfqpoint{8.854688in}{4.561952in}}%
\pgfpathlineto{\pgfqpoint{8.855527in}{4.564631in}}%
\pgfpathlineto{\pgfqpoint{8.865607in}{4.533888in}}%
\pgfpathlineto{\pgfqpoint{8.868127in}{4.517162in}}%
\pgfpathlineto{\pgfqpoint{8.871066in}{4.509957in}}%
\pgfpathlineto{\pgfqpoint{8.871486in}{4.520795in}}%
\pgfpathlineto{\pgfqpoint{8.874006in}{4.504262in}}%
\pgfpathlineto{\pgfqpoint{8.874426in}{4.481106in}}%
\pgfpathlineto{\pgfqpoint{8.878206in}{4.456077in}}%
\pgfpathlineto{\pgfqpoint{8.880306in}{4.421348in}}%
\pgfpathlineto{\pgfqpoint{8.883245in}{4.431543in}}%
\pgfpathlineto{\pgfqpoint{8.884925in}{4.391858in}}%
\pgfpathlineto{\pgfqpoint{8.885765in}{4.348997in}}%
\pgfpathlineto{\pgfqpoint{8.889965in}{4.317813in}}%
\pgfpathlineto{\pgfqpoint{8.892905in}{4.283472in}}%
\pgfpathlineto{\pgfqpoint{8.896264in}{4.276076in}}%
\pgfpathlineto{\pgfqpoint{8.897944in}{4.252834in}}%
\pgfpathlineto{\pgfqpoint{8.899204in}{4.244544in}}%
\pgfpathlineto{\pgfqpoint{8.903404in}{4.245509in}}%
\pgfpathlineto{\pgfqpoint{8.905084in}{4.250661in}}%
\pgfpathlineto{\pgfqpoint{8.905504in}{4.241420in}}%
\pgfpathlineto{\pgfqpoint{8.907184in}{4.230879in}}%
\pgfpathlineto{\pgfqpoint{8.910123in}{4.223909in}}%
\pgfpathlineto{\pgfqpoint{8.911803in}{4.202223in}}%
\pgfpathlineto{\pgfqpoint{8.912643in}{4.204168in}}%
\pgfpathlineto{\pgfqpoint{8.913063in}{4.206796in}}%
\pgfpathlineto{\pgfqpoint{8.913483in}{4.217321in}}%
\pgfpathlineto{\pgfqpoint{8.916843in}{4.210751in}}%
\pgfpathlineto{\pgfqpoint{8.918103in}{4.206885in}}%
\pgfpathlineto{\pgfqpoint{8.918523in}{4.208414in}}%
\pgfpathlineto{\pgfqpoint{8.920203in}{4.198261in}}%
\pgfpathlineto{\pgfqpoint{8.923143in}{4.194117in}}%
\pgfpathlineto{\pgfqpoint{8.923982in}{4.182749in}}%
\pgfpathlineto{\pgfqpoint{8.925242in}{4.158402in}}%
\pgfpathlineto{\pgfqpoint{8.925662in}{4.141686in}}%
\pgfpathlineto{\pgfqpoint{8.932802in}{4.094736in}}%
\pgfpathlineto{\pgfqpoint{8.934062in}{4.052542in}}%
\pgfpathlineto{\pgfqpoint{8.934902in}{4.056251in}}%
\pgfpathlineto{\pgfqpoint{8.935322in}{4.051909in}}%
\pgfpathlineto{\pgfqpoint{8.936162in}{4.008286in}}%
\pgfpathlineto{\pgfqpoint{8.943301in}{4.051045in}}%
\pgfpathlineto{\pgfqpoint{8.943721in}{4.024410in}}%
\pgfpathlineto{\pgfqpoint{8.944141in}{4.040085in}}%
\pgfpathlineto{\pgfqpoint{8.945821in}{4.005227in}}%
\pgfpathlineto{\pgfqpoint{8.947501in}{4.016976in}}%
\pgfpathlineto{\pgfqpoint{8.948341in}{4.040285in}}%
\pgfpathlineto{\pgfqpoint{8.955900in}{4.034842in}}%
\pgfpathlineto{\pgfqpoint{8.956320in}{4.006631in}}%
\pgfpathlineto{\pgfqpoint{8.960520in}{4.009684in}}%
\pgfpathlineto{\pgfqpoint{8.962620in}{4.015055in}}%
\pgfpathlineto{\pgfqpoint{8.965139in}{4.020101in}}%
\pgfpathlineto{\pgfqpoint{8.965979in}{4.031073in}}%
\pgfpathlineto{\pgfqpoint{8.968919in}{4.031623in}}%
\pgfpathlineto{\pgfqpoint{8.970599in}{4.041850in}}%
\pgfpathlineto{\pgfqpoint{8.971019in}{4.040090in}}%
\pgfpathlineto{\pgfqpoint{8.978578in}{3.998693in}}%
\pgfpathlineto{\pgfqpoint{8.979838in}{4.014621in}}%
\pgfpathlineto{\pgfqpoint{8.980678in}{4.030058in}}%
\pgfpathlineto{\pgfqpoint{8.984038in}{4.044091in}}%
\pgfpathlineto{\pgfqpoint{8.984878in}{4.044930in}}%
\pgfpathlineto{\pgfqpoint{8.986138in}{4.086502in}}%
\pgfpathlineto{\pgfqpoint{8.986978in}{4.050160in}}%
\pgfpathlineto{\pgfqpoint{8.991178in}{4.044539in}}%
\pgfpathlineto{\pgfqpoint{8.993277in}{4.003204in}}%
\pgfpathlineto{\pgfqpoint{8.999577in}{3.994907in}}%
\pgfpathlineto{\pgfqpoint{8.999997in}{3.973267in}}%
\pgfpathlineto{\pgfqpoint{9.001257in}{3.943639in}}%
\pgfpathlineto{\pgfqpoint{9.002097in}{3.954438in}}%
\pgfpathlineto{\pgfqpoint{9.003777in}{3.928367in}}%
\pgfpathlineto{\pgfqpoint{9.005037in}{3.911009in}}%
\pgfpathlineto{\pgfqpoint{9.005876in}{3.913385in}}%
\pgfpathlineto{\pgfqpoint{9.009656in}{3.914720in}}%
\pgfpathlineto{\pgfqpoint{9.010076in}{3.919116in}}%
\pgfpathlineto{\pgfqpoint{9.011336in}{3.925407in}}%
\pgfpathlineto{\pgfqpoint{9.012176in}{3.920996in}}%
\pgfpathlineto{\pgfqpoint{9.015116in}{3.934196in}}%
\pgfpathlineto{\pgfqpoint{9.015536in}{3.945475in}}%
\pgfpathlineto{\pgfqpoint{9.017216in}{3.961549in}}%
\pgfpathlineto{\pgfqpoint{9.018476in}{3.968623in}}%
\pgfpathlineto{\pgfqpoint{9.023095in}{3.973467in}}%
\pgfpathlineto{\pgfqpoint{9.023935in}{3.955696in}}%
\pgfpathlineto{\pgfqpoint{9.024355in}{3.963010in}}%
\pgfpathlineto{\pgfqpoint{9.026455in}{3.980856in}}%
\pgfpathlineto{\pgfqpoint{9.027295in}{3.954281in}}%
\pgfpathlineto{\pgfqpoint{9.028975in}{3.937063in}}%
\pgfpathlineto{\pgfqpoint{9.032335in}{3.907050in}}%
\pgfpathlineto{\pgfqpoint{9.033174in}{3.909712in}}%
\pgfpathlineto{\pgfqpoint{9.036534in}{3.889946in}}%
\pgfpathlineto{\pgfqpoint{9.038634in}{3.890374in}}%
\pgfpathlineto{\pgfqpoint{9.039054in}{3.913210in}}%
\pgfpathlineto{\pgfqpoint{9.040314in}{3.813195in}}%
\pgfpathlineto{\pgfqpoint{9.041154in}{3.815106in}}%
\pgfpathlineto{\pgfqpoint{9.045354in}{3.814958in}}%
\pgfpathlineto{\pgfqpoint{9.046613in}{3.821840in}}%
\pgfpathlineto{\pgfqpoint{9.047453in}{3.818661in}}%
\pgfpathlineto{\pgfqpoint{9.048713in}{3.811426in}}%
\pgfpathlineto{\pgfqpoint{9.049553in}{3.793120in}}%
\pgfpathlineto{\pgfqpoint{9.054173in}{3.811644in}}%
\pgfpathlineto{\pgfqpoint{9.055853in}{3.803855in}}%
\pgfpathlineto{\pgfqpoint{9.056273in}{3.816178in}}%
\pgfpathlineto{\pgfqpoint{9.057113in}{3.809651in}}%
\pgfpathlineto{\pgfqpoint{9.057533in}{3.797648in}}%
\pgfpathlineto{\pgfqpoint{9.058793in}{3.783116in}}%
\pgfpathlineto{\pgfqpoint{9.059213in}{3.800243in}}%
\pgfpathlineto{\pgfqpoint{9.059632in}{3.787089in}}%
\pgfpathlineto{\pgfqpoint{9.061732in}{3.750296in}}%
\pgfpathlineto{\pgfqpoint{9.062572in}{3.773855in}}%
\pgfpathlineto{\pgfqpoint{9.063412in}{3.778152in}}%
\pgfpathlineto{\pgfqpoint{9.064252in}{3.779830in}}%
\pgfpathlineto{\pgfqpoint{9.065092in}{3.791139in}}%
\pgfpathlineto{\pgfqpoint{9.066772in}{3.785635in}}%
\pgfpathlineto{\pgfqpoint{9.070552in}{3.791947in}}%
\pgfpathlineto{\pgfqpoint{9.070972in}{3.798762in}}%
\pgfpathlineto{\pgfqpoint{9.072232in}{3.780856in}}%
\pgfpathlineto{\pgfqpoint{9.073911in}{3.769109in}}%
\pgfpathlineto{\pgfqpoint{9.079371in}{3.740767in}}%
\pgfpathlineto{\pgfqpoint{9.080211in}{3.729081in}}%
\pgfpathlineto{\pgfqpoint{9.081471in}{3.733903in}}%
\pgfpathlineto{\pgfqpoint{9.082731in}{3.733940in}}%
\pgfpathlineto{\pgfqpoint{9.085251in}{3.714626in}}%
\pgfpathlineto{\pgfqpoint{9.086091in}{3.697397in}}%
\pgfpathlineto{\pgfqpoint{9.089870in}{3.695396in}}%
\pgfpathlineto{\pgfqpoint{9.090290in}{3.684102in}}%
\pgfpathlineto{\pgfqpoint{9.091970in}{3.673268in}}%
\pgfpathlineto{\pgfqpoint{9.093650in}{3.659445in}}%
\pgfpathlineto{\pgfqpoint{9.094070in}{3.642554in}}%
\pgfpathlineto{\pgfqpoint{9.094490in}{3.655427in}}%
\pgfpathlineto{\pgfqpoint{9.099110in}{3.661011in}}%
\pgfpathlineto{\pgfqpoint{9.101209in}{3.661728in}}%
\pgfpathlineto{\pgfqpoint{9.102469in}{3.682664in}}%
\pgfpathlineto{\pgfqpoint{9.111709in}{3.653197in}}%
\pgfpathlineto{\pgfqpoint{9.112129in}{3.628993in}}%
\pgfpathlineto{\pgfqpoint{9.113389in}{3.621721in}}%
\pgfpathlineto{\pgfqpoint{9.114648in}{3.650138in}}%
\pgfpathlineto{\pgfqpoint{9.116328in}{3.645508in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{3.653837in}}%
\pgfpathlineto{\pgfqpoint{9.120528in}{3.651108in}}%
\pgfpathlineto{\pgfqpoint{9.120948in}{3.632309in}}%
\pgfpathlineto{\pgfqpoint{9.121368in}{3.641578in}}%
\pgfpathlineto{\pgfqpoint{9.122208in}{3.649712in}}%
\pgfpathlineto{\pgfqpoint{9.122628in}{3.639630in}}%
\pgfpathlineto{\pgfqpoint{9.124308in}{3.662894in}}%
\pgfpathlineto{\pgfqpoint{9.124728in}{3.641544in}}%
\pgfpathlineto{\pgfqpoint{9.125988in}{3.627268in}}%
\pgfpathlineto{\pgfqpoint{9.126408in}{3.610881in}}%
\pgfpathlineto{\pgfqpoint{9.126828in}{3.612307in}}%
\pgfpathlineto{\pgfqpoint{9.130607in}{3.598052in}}%
\pgfpathlineto{\pgfqpoint{9.131447in}{3.604966in}}%
\pgfpathlineto{\pgfqpoint{9.136067in}{3.577951in}}%
\pgfpathlineto{\pgfqpoint{9.136487in}{3.583418in}}%
\pgfpathlineto{\pgfqpoint{9.139007in}{3.561839in}}%
\pgfpathlineto{\pgfqpoint{9.139847in}{3.583811in}}%
\pgfpathlineto{\pgfqpoint{9.142786in}{3.570459in}}%
\pgfpathlineto{\pgfqpoint{9.144886in}{3.596813in}}%
\pgfpathlineto{\pgfqpoint{9.152026in}{3.589067in}}%
\pgfpathlineto{\pgfqpoint{9.154546in}{3.603927in}}%
\pgfpathlineto{\pgfqpoint{9.156225in}{3.601377in}}%
\pgfpathlineto{\pgfqpoint{9.157065in}{3.602702in}}%
\pgfpathlineto{\pgfqpoint{9.158745in}{3.600106in}}%
\pgfpathlineto{\pgfqpoint{9.159165in}{3.626591in}}%
\pgfpathlineto{\pgfqpoint{9.160005in}{3.616716in}}%
\pgfpathlineto{\pgfqpoint{9.161265in}{3.587884in}}%
\pgfpathlineto{\pgfqpoint{9.163365in}{3.633511in}}%
\pgfpathlineto{\pgfqpoint{9.164625in}{3.597939in}}%
\pgfpathlineto{\pgfqpoint{9.165465in}{3.609905in}}%
\pgfpathlineto{\pgfqpoint{9.166305in}{3.599533in}}%
\pgfpathlineto{\pgfqpoint{9.176804in}{3.601977in}}%
\pgfpathlineto{\pgfqpoint{9.178904in}{3.588438in}}%
\pgfpathlineto{\pgfqpoint{9.180164in}{3.574575in}}%
\pgfpathlineto{\pgfqpoint{9.181424in}{3.573075in}}%
\pgfpathlineto{\pgfqpoint{9.185203in}{3.576263in}}%
\pgfpathlineto{\pgfqpoint{9.185623in}{3.579581in}}%
\pgfpathlineto{\pgfqpoint{9.189403in}{3.562801in}}%
\pgfpathlineto{\pgfqpoint{9.191923in}{3.560003in}}%
\pgfpathlineto{\pgfqpoint{9.194023in}{3.520896in}}%
\pgfpathlineto{\pgfqpoint{9.194863in}{3.488642in}}%
\pgfpathlineto{\pgfqpoint{9.196542in}{3.494461in}}%
\pgfpathlineto{\pgfqpoint{9.196962in}{3.489696in}}%
\pgfpathlineto{\pgfqpoint{9.198222in}{3.499423in}}%
\pgfpathlineto{\pgfqpoint{9.199062in}{3.472385in}}%
\pgfpathlineto{\pgfqpoint{9.199902in}{3.469407in}}%
\pgfpathlineto{\pgfqpoint{9.200322in}{3.469362in}}%
\pgfpathlineto{\pgfqpoint{9.202842in}{3.471167in}}%
\pgfpathlineto{\pgfqpoint{9.204522in}{3.471483in}}%
\pgfpathlineto{\pgfqpoint{9.205782in}{3.444668in}}%
\pgfpathlineto{\pgfqpoint{9.207462in}{3.442572in}}%
\pgfpathlineto{\pgfqpoint{9.208302in}{3.456026in}}%
\pgfpathlineto{\pgfqpoint{9.209562in}{3.419467in}}%
\pgfpathlineto{\pgfqpoint{9.209981in}{3.429873in}}%
\pgfpathlineto{\pgfqpoint{9.210821in}{3.424549in}}%
\pgfpathlineto{\pgfqpoint{9.212081in}{3.421780in}}%
\pgfpathlineto{\pgfqpoint{9.212501in}{3.409273in}}%
\pgfpathlineto{\pgfqpoint{9.214601in}{3.391275in}}%
\pgfpathlineto{\pgfqpoint{9.215441in}{3.394750in}}%
\pgfpathlineto{\pgfqpoint{9.216701in}{3.374632in}}%
\pgfpathlineto{\pgfqpoint{9.220061in}{3.388182in}}%
\pgfpathlineto{\pgfqpoint{9.222581in}{3.339883in}}%
\pgfpathlineto{\pgfqpoint{9.226360in}{3.340497in}}%
\pgfpathlineto{\pgfqpoint{9.228040in}{3.335064in}}%
\pgfpathlineto{\pgfqpoint{9.230140in}{3.345201in}}%
\pgfpathlineto{\pgfqpoint{9.232240in}{3.329934in}}%
\pgfpathlineto{\pgfqpoint{9.236440in}{3.320722in}}%
\pgfpathlineto{\pgfqpoint{9.237279in}{3.309240in}}%
\pgfpathlineto{\pgfqpoint{9.247359in}{3.317782in}}%
\pgfpathlineto{\pgfqpoint{9.249459in}{3.293077in}}%
\pgfpathlineto{\pgfqpoint{9.252398in}{3.303065in}}%
\pgfpathlineto{\pgfqpoint{9.252818in}{3.323758in}}%
\pgfpathlineto{\pgfqpoint{9.254078in}{3.326012in}}%
\pgfpathlineto{\pgfqpoint{9.255758in}{3.319035in}}%
\pgfpathlineto{\pgfqpoint{9.257858in}{3.306312in}}%
\pgfpathlineto{\pgfqpoint{9.258278in}{3.331579in}}%
\pgfpathlineto{\pgfqpoint{9.262898in}{3.313343in}}%
\pgfpathlineto{\pgfqpoint{9.264158in}{3.304169in}}%
\pgfpathlineto{\pgfqpoint{9.265837in}{3.297183in}}%
\pgfpathlineto{\pgfqpoint{9.267517in}{3.286407in}}%
\pgfpathlineto{\pgfqpoint{9.272977in}{3.286180in}}%
\pgfpathlineto{\pgfqpoint{9.275497in}{3.233925in}}%
\pgfpathlineto{\pgfqpoint{9.277177in}{3.219657in}}%
\pgfpathlineto{\pgfqpoint{9.283476in}{3.209812in}}%
\pgfpathlineto{\pgfqpoint{9.285156in}{3.204467in}}%
\pgfpathlineto{\pgfqpoint{9.287256in}{3.212439in}}%
\pgfpathlineto{\pgfqpoint{9.287676in}{3.199368in}}%
\pgfpathlineto{\pgfqpoint{9.288936in}{3.183512in}}%
\pgfpathlineto{\pgfqpoint{9.290616in}{3.149412in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{3.171084in}}%
\pgfpathlineto{\pgfqpoint{9.291875in}{3.168579in}}%
\pgfpathlineto{\pgfqpoint{9.292715in}{3.186683in}}%
\pgfpathlineto{\pgfqpoint{9.293975in}{3.181497in}}%
\pgfpathlineto{\pgfqpoint{9.300695in}{3.148987in}}%
\pgfpathlineto{\pgfqpoint{9.303635in}{3.194297in}}%
\pgfpathlineto{\pgfqpoint{9.306574in}{3.203823in}}%
\pgfpathlineto{\pgfqpoint{9.306994in}{3.188680in}}%
\pgfpathlineto{\pgfqpoint{9.311194in}{3.202658in}}%
\pgfpathlineto{\pgfqpoint{9.312034in}{3.193837in}}%
\pgfpathlineto{\pgfqpoint{9.315814in}{3.191925in}}%
\pgfpathlineto{\pgfqpoint{9.319173in}{3.179982in}}%
\pgfpathlineto{\pgfqpoint{9.322533in}{3.181181in}}%
\pgfpathlineto{\pgfqpoint{9.324633in}{3.129404in}}%
\pgfpathlineto{\pgfqpoint{9.327153in}{3.127036in}}%
\pgfpathlineto{\pgfqpoint{9.327573in}{3.156359in}}%
\pgfpathlineto{\pgfqpoint{9.332193in}{3.144188in}}%
\pgfpathlineto{\pgfqpoint{9.335552in}{3.143705in}}%
\pgfpathlineto{\pgfqpoint{9.338912in}{3.115304in}}%
\pgfpathlineto{\pgfqpoint{9.341012in}{3.118492in}}%
\pgfpathlineto{\pgfqpoint{9.341432in}{3.107024in}}%
\pgfpathlineto{\pgfqpoint{9.342692in}{3.092306in}}%
\pgfpathlineto{\pgfqpoint{9.343112in}{3.061588in}}%
\pgfpathlineto{\pgfqpoint{9.344792in}{3.060491in}}%
\pgfpathlineto{\pgfqpoint{9.346471in}{3.053981in}}%
\pgfpathlineto{\pgfqpoint{9.347311in}{3.048487in}}%
\pgfpathlineto{\pgfqpoint{9.348571in}{3.027550in}}%
\pgfpathlineto{\pgfqpoint{9.348991in}{3.036676in}}%
\pgfpathlineto{\pgfqpoint{9.350671in}{3.021231in}}%
\pgfpathlineto{\pgfqpoint{9.354871in}{3.020657in}}%
\pgfpathlineto{\pgfqpoint{9.355291in}{3.020212in}}%
\pgfpathlineto{\pgfqpoint{9.355711in}{3.021161in}}%
\pgfpathlineto{\pgfqpoint{9.356551in}{2.986434in}}%
\pgfpathlineto{\pgfqpoint{9.357811in}{2.978303in}}%
\pgfpathlineto{\pgfqpoint{9.361590in}{2.973624in}}%
\pgfpathlineto{\pgfqpoint{9.362010in}{2.966947in}}%
\pgfpathlineto{\pgfqpoint{9.362430in}{2.966306in}}%
\pgfpathlineto{\pgfqpoint{9.366210in}{2.970371in}}%
\pgfpathlineto{\pgfqpoint{9.368730in}{2.999071in}}%
\pgfpathlineto{\pgfqpoint{9.370830in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{9.371670in}{3.008476in}}%
\pgfpathlineto{\pgfqpoint{9.373349in}{3.015098in}}%
\pgfpathlineto{\pgfqpoint{9.375449in}{3.055717in}}%
\pgfpathlineto{\pgfqpoint{9.376289in}{3.049866in}}%
\pgfpathlineto{\pgfqpoint{9.380489in}{3.048099in}}%
\pgfpathlineto{\pgfqpoint{9.381749in}{3.018670in}}%
\pgfpathlineto{\pgfqpoint{9.382589in}{3.035855in}}%
\pgfpathlineto{\pgfqpoint{9.383849in}{3.038162in}}%
\pgfpathlineto{\pgfqpoint{9.385109in}{3.035712in}}%
\pgfpathlineto{\pgfqpoint{9.386369in}{3.072725in}}%
\pgfpathlineto{\pgfqpoint{9.387628in}{3.018521in}}%
\pgfpathlineto{\pgfqpoint{9.388048in}{3.047811in}}%
\pgfpathlineto{\pgfqpoint{9.389728in}{3.026165in}}%
\pgfpathlineto{\pgfqpoint{9.395188in}{3.024054in}}%
\pgfpathlineto{\pgfqpoint{9.395608in}{3.015833in}}%
\pgfpathlineto{\pgfqpoint{9.400647in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{9.405267in}{3.002710in}}%
\pgfpathlineto{\pgfqpoint{9.408207in}{2.987121in}}%
\pgfpathlineto{\pgfqpoint{9.410307in}{3.000651in}}%
\pgfpathlineto{\pgfqpoint{9.412827in}{2.977265in}}%
\pgfpathlineto{\pgfqpoint{9.414926in}{2.985115in}}%
\pgfpathlineto{\pgfqpoint{9.418286in}{2.980882in}}%
\pgfpathlineto{\pgfqpoint{9.418706in}{2.968178in}}%
\pgfpathlineto{\pgfqpoint{9.421226in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{9.425846in}{2.942673in}}%
\pgfpathlineto{\pgfqpoint{9.427945in}{2.953440in}}%
\pgfpathlineto{\pgfqpoint{9.428785in}{2.943279in}}%
\pgfpathlineto{\pgfqpoint{9.429205in}{2.930190in}}%
\pgfpathlineto{\pgfqpoint{9.436345in}{2.920842in}}%
\pgfpathlineto{\pgfqpoint{9.438445in}{2.943318in}}%
\pgfpathlineto{\pgfqpoint{9.438865in}{2.918113in}}%
\pgfpathlineto{\pgfqpoint{9.439705in}{2.915073in}}%
\pgfpathlineto{\pgfqpoint{9.442224in}{2.917452in}}%
\pgfpathlineto{\pgfqpoint{9.443064in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{9.444744in}{2.881836in}}%
\pgfpathlineto{\pgfqpoint{9.448524in}{2.862323in}}%
\pgfpathlineto{\pgfqpoint{9.450204in}{2.885432in}}%
\pgfpathlineto{\pgfqpoint{9.450624in}{2.859780in}}%
\pgfpathlineto{\pgfqpoint{9.451044in}{2.861084in}}%
\pgfpathlineto{\pgfqpoint{9.462383in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{9.464903in}{2.845467in}}%
\pgfpathlineto{\pgfqpoint{9.469942in}{2.834061in}}%
\pgfpathlineto{\pgfqpoint{9.474982in}{2.815642in}}%
\pgfpathlineto{\pgfqpoint{9.477082in}{2.821306in}}%
\pgfpathlineto{\pgfqpoint{9.481282in}{2.823542in}}%
\pgfpathlineto{\pgfqpoint{9.482122in}{2.806618in}}%
\pgfpathlineto{\pgfqpoint{9.482961in}{2.825233in}}%
\pgfpathlineto{\pgfqpoint{9.485061in}{2.824866in}}%
\pgfpathlineto{\pgfqpoint{9.488421in}{2.841077in}}%
\pgfpathlineto{\pgfqpoint{9.489261in}{2.827015in}}%
\pgfpathlineto{\pgfqpoint{9.490941in}{2.810539in}}%
\pgfpathlineto{\pgfqpoint{9.491361in}{2.789014in}}%
\pgfpathlineto{\pgfqpoint{9.491361in}{2.789014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680341in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.680773in}{6.758072in}}%
\pgfpathlineto{\pgfqpoint{1.681177in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.709843in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{6.754086in}}%
\pgfpathlineto{\pgfqpoint{1.710436in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.711797in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.711851in}{6.763152in}}%
\pgfpathlineto{\pgfqpoint{1.711871in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.741945in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.742089in}{6.758645in}}%
\pgfpathlineto{\pgfqpoint{1.742374in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.742786in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.743349in}{6.758793in}}%
\pgfpathlineto{\pgfqpoint{1.744189in}{6.757742in}}%
\pgfpathlineto{\pgfqpoint{1.744609in}{6.753479in}}%
\pgfpathlineto{\pgfqpoint{1.744894in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.746300in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.746709in}{6.734084in}}%
\pgfpathlineto{\pgfqpoint{1.747549in}{6.747325in}}%
\pgfpathlineto{\pgfqpoint{1.748389in}{6.733875in}}%
\pgfpathlineto{\pgfqpoint{1.748808in}{6.746189in}}%
\pgfpathlineto{\pgfqpoint{1.750908in}{6.686574in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{6.693253in}}%
\pgfpathlineto{\pgfqpoint{1.752588in}{6.668404in}}%
\pgfpathlineto{\pgfqpoint{1.753428in}{6.690641in}}%
\pgfpathlineto{\pgfqpoint{1.753848in}{6.682422in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{6.691169in}}%
\pgfpathlineto{\pgfqpoint{1.755528in}{6.669283in}}%
\pgfpathlineto{\pgfqpoint{1.757208in}{6.681780in}}%
\pgfpathlineto{\pgfqpoint{1.757628in}{6.662607in}}%
\pgfpathlineto{\pgfqpoint{1.758048in}{6.663504in}}%
\pgfpathlineto{\pgfqpoint{1.760148in}{6.659158in}}%
\pgfpathlineto{\pgfqpoint{1.760988in}{6.653033in}}%
\pgfpathlineto{\pgfqpoint{1.762248in}{6.679516in}}%
\pgfpathlineto{\pgfqpoint{1.762667in}{6.665079in}}%
\pgfpathlineto{\pgfqpoint{1.763927in}{6.641664in}}%
\pgfpathlineto{\pgfqpoint{1.765607in}{6.654379in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{6.643900in}}%
\pgfpathlineto{\pgfqpoint{1.767287in}{6.613176in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{6.563115in}}%
\pgfpathlineto{\pgfqpoint{1.768547in}{6.563477in}}%
\pgfpathlineto{\pgfqpoint{1.770227in}{6.557869in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{6.545290in}}%
\pgfpathlineto{\pgfqpoint{1.772747in}{6.553484in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{6.550599in}}%
\pgfpathlineto{\pgfqpoint{1.774007in}{6.566966in}}%
\pgfpathlineto{\pgfqpoint{1.775687in}{6.510417in}}%
\pgfpathlineto{\pgfqpoint{1.776946in}{6.523455in}}%
\pgfpathlineto{\pgfqpoint{1.778626in}{6.530811in}}%
\pgfpathlineto{\pgfqpoint{1.779466in}{6.517162in}}%
\pgfpathlineto{\pgfqpoint{1.779886in}{6.519415in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{6.491710in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{6.498791in}}%
\pgfpathlineto{\pgfqpoint{1.781986in}{6.502225in}}%
\pgfpathlineto{\pgfqpoint{1.782826in}{6.485350in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{6.483027in}}%
\pgfpathlineto{\pgfqpoint{1.783666in}{6.491851in}}%
\pgfpathlineto{\pgfqpoint{1.784506in}{6.495181in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{6.490521in}}%
\pgfpathlineto{\pgfqpoint{1.785766in}{6.520125in}}%
\pgfpathlineto{\pgfqpoint{1.787026in}{6.512841in}}%
\pgfpathlineto{\pgfqpoint{1.788286in}{6.491209in}}%
\pgfpathlineto{\pgfqpoint{1.788706in}{6.497507in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{6.490809in}}%
\pgfpathlineto{\pgfqpoint{1.791225in}{6.490958in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{6.491853in}}%
\pgfpathlineto{\pgfqpoint{1.793745in}{6.506232in}}%
\pgfpathlineto{\pgfqpoint{1.794585in}{6.483812in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{6.502342in}}%
\pgfpathlineto{\pgfqpoint{1.796685in}{6.517822in}}%
\pgfpathlineto{\pgfqpoint{1.797945in}{6.530460in}}%
\pgfpathlineto{\pgfqpoint{1.798785in}{6.493125in}}%
\pgfpathlineto{\pgfqpoint{1.799625in}{6.487818in}}%
\pgfpathlineto{\pgfqpoint{1.800465in}{6.478993in}}%
\pgfpathlineto{\pgfqpoint{1.800885in}{6.461369in}}%
\pgfpathlineto{\pgfqpoint{1.801725in}{6.463386in}}%
\pgfpathlineto{\pgfqpoint{1.802565in}{6.467774in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{6.501601in}}%
\pgfpathlineto{\pgfqpoint{1.804244in}{6.503017in}}%
\pgfpathlineto{\pgfqpoint{1.805084in}{6.482750in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{6.494068in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{6.476256in}}%
\pgfpathlineto{\pgfqpoint{1.807184in}{6.493295in}}%
\pgfpathlineto{\pgfqpoint{1.808444in}{6.490814in}}%
\pgfpathlineto{\pgfqpoint{1.809284in}{6.499727in}}%
\pgfpathlineto{\pgfqpoint{1.810124in}{6.502389in}}%
\pgfpathlineto{\pgfqpoint{1.810544in}{6.536176in}}%
\pgfpathlineto{\pgfqpoint{1.811384in}{6.538986in}}%
\pgfpathlineto{\pgfqpoint{1.812224in}{6.529158in}}%
\pgfpathlineto{\pgfqpoint{1.813064in}{6.535552in}}%
\pgfpathlineto{\pgfqpoint{1.813904in}{6.532322in}}%
\pgfpathlineto{\pgfqpoint{1.814744in}{6.516802in}}%
\pgfpathlineto{\pgfqpoint{1.816004in}{6.538183in}}%
\pgfpathlineto{\pgfqpoint{1.817683in}{6.494597in}}%
\pgfpathlineto{\pgfqpoint{1.818523in}{6.498746in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{6.528775in}}%
\pgfpathlineto{\pgfqpoint{1.819783in}{6.486729in}}%
\pgfpathlineto{\pgfqpoint{1.820203in}{6.481522in}}%
\pgfpathlineto{\pgfqpoint{1.820623in}{6.503250in}}%
\pgfpathlineto{\pgfqpoint{1.821883in}{6.496107in}}%
\pgfpathlineto{\pgfqpoint{1.822723in}{6.488968in}}%
\pgfpathlineto{\pgfqpoint{1.823563in}{6.506244in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{6.510613in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{6.521123in}}%
\pgfpathlineto{\pgfqpoint{1.830283in}{6.495308in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{6.475357in}}%
\pgfpathlineto{\pgfqpoint{1.831542in}{6.477272in}}%
\pgfpathlineto{\pgfqpoint{1.831962in}{6.492542in}}%
\pgfpathlineto{\pgfqpoint{1.834482in}{6.452195in}}%
\pgfpathlineto{\pgfqpoint{1.835322in}{6.489709in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{6.473470in}}%
\pgfpathlineto{\pgfqpoint{1.837842in}{6.463437in}}%
\pgfpathlineto{\pgfqpoint{1.838682in}{6.519566in}}%
\pgfpathlineto{\pgfqpoint{1.839942in}{6.538068in}}%
\pgfpathlineto{\pgfqpoint{1.842462in}{6.530735in}}%
\pgfpathlineto{\pgfqpoint{1.842882in}{6.525539in}}%
\pgfpathlineto{\pgfqpoint{1.843722in}{6.537600in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{6.521727in}}%
\pgfpathlineto{\pgfqpoint{1.844981in}{6.538733in}}%
\pgfpathlineto{\pgfqpoint{1.846241in}{6.530800in}}%
\pgfpathlineto{\pgfqpoint{1.847081in}{6.530180in}}%
\pgfpathlineto{\pgfqpoint{1.847921in}{6.549214in}}%
\pgfpathlineto{\pgfqpoint{1.848341in}{6.558708in}}%
\pgfpathlineto{\pgfqpoint{1.848761in}{6.537941in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{6.559172in}}%
\pgfpathlineto{\pgfqpoint{1.850441in}{6.546588in}}%
\pgfpathlineto{\pgfqpoint{1.851701in}{6.566369in}}%
\pgfpathlineto{\pgfqpoint{1.852121in}{6.560758in}}%
\pgfpathlineto{\pgfqpoint{1.852541in}{6.566247in}}%
\pgfpathlineto{\pgfqpoint{1.853801in}{6.589311in}}%
\pgfpathlineto{\pgfqpoint{1.854641in}{6.597493in}}%
\pgfpathlineto{\pgfqpoint{1.856321in}{6.647609in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{6.647506in}}%
\pgfpathlineto{\pgfqpoint{1.857161in}{6.605761in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{6.613192in}}%
\pgfpathlineto{\pgfqpoint{1.859680in}{6.627177in}}%
\pgfpathlineto{\pgfqpoint{1.860100in}{6.625596in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{6.593094in}}%
\pgfpathlineto{\pgfqpoint{1.860940in}{6.603274in}}%
\pgfpathlineto{\pgfqpoint{1.861360in}{6.595004in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{6.594278in}}%
\pgfpathlineto{\pgfqpoint{1.863880in}{6.580410in}}%
\pgfpathlineto{\pgfqpoint{1.864720in}{6.592964in}}%
\pgfpathlineto{\pgfqpoint{1.865140in}{6.570896in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{6.589365in}}%
\pgfpathlineto{\pgfqpoint{1.867240in}{6.563736in}}%
\pgfpathlineto{\pgfqpoint{1.867660in}{6.580631in}}%
\pgfpathlineto{\pgfqpoint{1.869340in}{6.571884in}}%
\pgfpathlineto{\pgfqpoint{1.870180in}{6.578024in}}%
\pgfpathlineto{\pgfqpoint{1.870600in}{6.570082in}}%
\pgfpathlineto{\pgfqpoint{1.872699in}{6.565819in}}%
\pgfpathlineto{\pgfqpoint{1.874379in}{6.536313in}}%
\pgfpathlineto{\pgfqpoint{1.874799in}{6.510768in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{6.501950in}}%
\pgfpathlineto{\pgfqpoint{1.876899in}{6.519776in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{6.496204in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{6.503791in}}%
\pgfpathlineto{\pgfqpoint{1.880259in}{6.487238in}}%
\pgfpathlineto{\pgfqpoint{1.881519in}{6.486016in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{6.407444in}}%
\pgfpathlineto{\pgfqpoint{1.883619in}{6.388729in}}%
\pgfpathlineto{\pgfqpoint{1.884039in}{6.387945in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{6.372227in}}%
\pgfpathlineto{\pgfqpoint{1.885718in}{6.371336in}}%
\pgfpathlineto{\pgfqpoint{1.886138in}{6.372927in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{6.375989in}}%
\pgfpathlineto{\pgfqpoint{1.888658in}{6.361516in}}%
\pgfpathlineto{\pgfqpoint{1.890338in}{6.333128in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{6.339331in}}%
\pgfpathlineto{\pgfqpoint{1.892858in}{6.321576in}}%
\pgfpathlineto{\pgfqpoint{1.894538in}{6.329754in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{6.331663in}}%
\pgfpathlineto{\pgfqpoint{1.896218in}{6.302864in}}%
\pgfpathlineto{\pgfqpoint{1.896638in}{6.271072in}}%
\pgfpathlineto{\pgfqpoint{1.897478in}{6.267456in}}%
\pgfpathlineto{\pgfqpoint{1.898738in}{6.290541in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{6.264331in}}%
\pgfpathlineto{\pgfqpoint{1.903777in}{6.253384in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{6.260979in}}%
\pgfpathlineto{\pgfqpoint{1.905037in}{6.271209in}}%
\pgfpathlineto{\pgfqpoint{1.905457in}{6.254827in}}%
\pgfpathlineto{\pgfqpoint{1.906717in}{6.261096in}}%
\pgfpathlineto{\pgfqpoint{1.907137in}{6.237476in}}%
\pgfpathlineto{\pgfqpoint{1.909657in}{6.261369in}}%
\pgfpathlineto{\pgfqpoint{1.910497in}{6.250779in}}%
\pgfpathlineto{\pgfqpoint{1.911757in}{6.259359in}}%
\pgfpathlineto{\pgfqpoint{1.912596in}{6.293138in}}%
\pgfpathlineto{\pgfqpoint{1.913016in}{6.299198in}}%
\pgfpathlineto{\pgfqpoint{1.913436in}{6.298417in}}%
\pgfpathlineto{\pgfqpoint{1.913856in}{6.305833in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{6.300786in}}%
\pgfpathlineto{\pgfqpoint{1.914696in}{6.321184in}}%
\pgfpathlineto{\pgfqpoint{1.915956in}{6.302030in}}%
\pgfpathlineto{\pgfqpoint{1.916796in}{6.318182in}}%
\pgfpathlineto{\pgfqpoint{1.918056in}{6.312722in}}%
\pgfpathlineto{\pgfqpoint{1.918476in}{6.329870in}}%
\pgfpathlineto{\pgfqpoint{1.920996in}{6.327855in}}%
\pgfpathlineto{\pgfqpoint{1.922676in}{6.310447in}}%
\pgfpathlineto{\pgfqpoint{1.923516in}{6.310417in}}%
\pgfpathlineto{\pgfqpoint{1.924776in}{6.316838in}}%
\pgfpathlineto{\pgfqpoint{1.925616in}{6.326961in}}%
\pgfpathlineto{\pgfqpoint{1.928135in}{6.387279in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{6.386367in}}%
\pgfpathlineto{\pgfqpoint{1.931075in}{6.410479in}}%
\pgfpathlineto{\pgfqpoint{1.931495in}{6.443324in}}%
\pgfpathlineto{\pgfqpoint{1.932755in}{6.457988in}}%
\pgfpathlineto{\pgfqpoint{1.934855in}{6.440965in}}%
\pgfpathlineto{\pgfqpoint{1.935275in}{6.463810in}}%
\pgfpathlineto{\pgfqpoint{1.936115in}{6.464487in}}%
\pgfpathlineto{\pgfqpoint{1.937375in}{6.422825in}}%
\pgfpathlineto{\pgfqpoint{1.937795in}{6.422769in}}%
\pgfpathlineto{\pgfqpoint{1.938635in}{6.481079in}}%
\pgfpathlineto{\pgfqpoint{1.939894in}{6.472783in}}%
\pgfpathlineto{\pgfqpoint{1.940314in}{6.474869in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{6.445045in}}%
\pgfpathlineto{\pgfqpoint{1.941994in}{6.442772in}}%
\pgfpathlineto{\pgfqpoint{1.944094in}{6.463273in}}%
\pgfpathlineto{\pgfqpoint{1.945354in}{6.455224in}}%
\pgfpathlineto{\pgfqpoint{1.945774in}{6.459407in}}%
\pgfpathlineto{\pgfqpoint{1.946194in}{6.522445in}}%
\pgfpathlineto{\pgfqpoint{1.947874in}{6.538911in}}%
\pgfpathlineto{\pgfqpoint{1.949134in}{6.538887in}}%
\pgfpathlineto{\pgfqpoint{1.949554in}{6.548465in}}%
\pgfpathlineto{\pgfqpoint{1.949974in}{6.533821in}}%
\pgfpathlineto{\pgfqpoint{1.950814in}{6.528054in}}%
\pgfpathlineto{\pgfqpoint{1.951654in}{6.505347in}}%
\pgfpathlineto{\pgfqpoint{1.952914in}{6.522017in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{6.533801in}}%
\pgfpathlineto{\pgfqpoint{1.954593in}{6.516546in}}%
\pgfpathlineto{\pgfqpoint{1.955013in}{6.526613in}}%
\pgfpathlineto{\pgfqpoint{1.955853in}{6.493696in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{6.493684in}}%
\pgfpathlineto{\pgfqpoint{1.960473in}{6.445758in}}%
\pgfpathlineto{\pgfqpoint{1.961733in}{6.452469in}}%
\pgfpathlineto{\pgfqpoint{1.962153in}{6.450337in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{6.470394in}}%
\pgfpathlineto{\pgfqpoint{1.963833in}{6.460342in}}%
\pgfpathlineto{\pgfqpoint{1.964673in}{6.471655in}}%
\pgfpathlineto{\pgfqpoint{1.965933in}{6.478225in}}%
\pgfpathlineto{\pgfqpoint{1.966353in}{6.473329in}}%
\pgfpathlineto{\pgfqpoint{1.969712in}{6.450333in}}%
\pgfpathlineto{\pgfqpoint{1.970972in}{6.448162in}}%
\pgfpathlineto{\pgfqpoint{1.972232in}{6.437342in}}%
\pgfpathlineto{\pgfqpoint{1.973912in}{6.408477in}}%
\pgfpathlineto{\pgfqpoint{1.974332in}{6.428338in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{6.412947in}}%
\pgfpathlineto{\pgfqpoint{1.977692in}{6.450275in}}%
\pgfpathlineto{\pgfqpoint{1.978112in}{6.450329in}}%
\pgfpathlineto{\pgfqpoint{1.979372in}{6.427921in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{6.406775in}}%
\pgfpathlineto{\pgfqpoint{1.981471in}{6.385338in}}%
\pgfpathlineto{\pgfqpoint{1.981891in}{6.361807in}}%
\pgfpathlineto{\pgfqpoint{1.982311in}{6.359506in}}%
\pgfpathlineto{\pgfqpoint{1.983571in}{6.361111in}}%
\pgfpathlineto{\pgfqpoint{1.984411in}{6.356543in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{6.390742in}}%
\pgfpathlineto{\pgfqpoint{1.987351in}{6.347865in}}%
\pgfpathlineto{\pgfqpoint{1.989871in}{6.342988in}}%
\pgfpathlineto{\pgfqpoint{1.990291in}{6.314358in}}%
\pgfpathlineto{\pgfqpoint{1.991131in}{6.318052in}}%
\pgfpathlineto{\pgfqpoint{1.991551in}{6.313998in}}%
\pgfpathlineto{\pgfqpoint{1.991971in}{6.322088in}}%
\pgfpathlineto{\pgfqpoint{1.992391in}{6.348787in}}%
\pgfpathlineto{\pgfqpoint{1.993231in}{6.324703in}}%
\pgfpathlineto{\pgfqpoint{1.994490in}{6.317732in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{6.279037in}}%
\pgfpathlineto{\pgfqpoint{1.995750in}{6.290652in}}%
\pgfpathlineto{\pgfqpoint{1.998270in}{6.295527in}}%
\pgfpathlineto{\pgfqpoint{1.999530in}{6.310139in}}%
\pgfpathlineto{\pgfqpoint{2.000790in}{6.326838in}}%
\pgfpathlineto{\pgfqpoint{2.001630in}{6.319094in}}%
\pgfpathlineto{\pgfqpoint{2.002050in}{6.320819in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{6.310305in}}%
\pgfpathlineto{\pgfqpoint{2.004150in}{6.308852in}}%
\pgfpathlineto{\pgfqpoint{2.004570in}{6.321919in}}%
\pgfpathlineto{\pgfqpoint{2.005410in}{6.291530in}}%
\pgfpathlineto{\pgfqpoint{2.005830in}{6.283436in}}%
\pgfpathlineto{\pgfqpoint{2.007090in}{6.299023in}}%
\pgfpathlineto{\pgfqpoint{2.007929in}{6.294374in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{6.306264in}}%
\pgfpathlineto{\pgfqpoint{2.011709in}{6.343083in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{6.345488in}}%
\pgfpathlineto{\pgfqpoint{2.012969in}{6.356360in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{6.365571in}}%
\pgfpathlineto{\pgfqpoint{2.014229in}{6.357398in}}%
\pgfpathlineto{\pgfqpoint{2.014649in}{6.361551in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{6.352524in}}%
\pgfpathlineto{\pgfqpoint{2.016749in}{6.318669in}}%
\pgfpathlineto{\pgfqpoint{2.018009in}{6.316252in}}%
\pgfpathlineto{\pgfqpoint{2.018429in}{6.340720in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{6.343074in}}%
\pgfpathlineto{\pgfqpoint{2.019689in}{6.370942in}}%
\pgfpathlineto{\pgfqpoint{2.020529in}{6.332381in}}%
\pgfpathlineto{\pgfqpoint{2.022208in}{6.316962in}}%
\pgfpathlineto{\pgfqpoint{2.022628in}{6.284482in}}%
\pgfpathlineto{\pgfqpoint{2.023048in}{6.315337in}}%
\pgfpathlineto{\pgfqpoint{2.024308in}{6.312318in}}%
\pgfpathlineto{\pgfqpoint{2.024728in}{6.310213in}}%
\pgfpathlineto{\pgfqpoint{2.026408in}{6.313147in}}%
\pgfpathlineto{\pgfqpoint{2.027248in}{6.327957in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{6.328673in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.345413in}}%
\pgfpathlineto{\pgfqpoint{2.028928in}{6.341135in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{6.335170in}}%
\pgfpathlineto{\pgfqpoint{2.033128in}{6.337676in}}%
\pgfpathlineto{\pgfqpoint{2.035227in}{6.333087in}}%
\pgfpathlineto{\pgfqpoint{2.037327in}{6.329458in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{6.354194in}}%
\pgfpathlineto{\pgfqpoint{2.039427in}{6.330428in}}%
\pgfpathlineto{\pgfqpoint{2.039847in}{6.342837in}}%
\pgfpathlineto{\pgfqpoint{2.041107in}{6.341260in}}%
\pgfpathlineto{\pgfqpoint{2.043207in}{6.342378in}}%
\pgfpathlineto{\pgfqpoint{2.043627in}{6.313934in}}%
\pgfpathlineto{\pgfqpoint{2.044047in}{6.315693in}}%
\pgfpathlineto{\pgfqpoint{2.044467in}{6.331149in}}%
\pgfpathlineto{\pgfqpoint{2.044887in}{6.306655in}}%
\pgfpathlineto{\pgfqpoint{2.045727in}{6.303024in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{6.338510in}}%
\pgfpathlineto{\pgfqpoint{2.046987in}{6.328179in}}%
\pgfpathlineto{\pgfqpoint{2.048247in}{6.357795in}}%
\pgfpathlineto{\pgfqpoint{2.049086in}{6.347874in}}%
\pgfpathlineto{\pgfqpoint{2.049506in}{6.350709in}}%
\pgfpathlineto{\pgfqpoint{2.049926in}{6.347683in}}%
\pgfpathlineto{\pgfqpoint{2.050766in}{6.360526in}}%
\pgfpathlineto{\pgfqpoint{2.051606in}{6.330061in}}%
\pgfpathlineto{\pgfqpoint{2.052866in}{6.334873in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{6.311386in}}%
\pgfpathlineto{\pgfqpoint{2.056226in}{6.335153in}}%
\pgfpathlineto{\pgfqpoint{2.056646in}{6.346913in}}%
\pgfpathlineto{\pgfqpoint{2.057066in}{6.343184in}}%
\pgfpathlineto{\pgfqpoint{2.057486in}{6.349441in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{6.380532in}}%
\pgfpathlineto{\pgfqpoint{2.059166in}{6.374431in}}%
\pgfpathlineto{\pgfqpoint{2.059586in}{6.367682in}}%
\pgfpathlineto{\pgfqpoint{2.062106in}{6.347491in}}%
\pgfpathlineto{\pgfqpoint{2.062525in}{6.371079in}}%
\pgfpathlineto{\pgfqpoint{2.065885in}{6.390239in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{6.389793in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{6.425405in}}%
\pgfpathlineto{\pgfqpoint{2.070505in}{6.412878in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{6.388772in}}%
\pgfpathlineto{\pgfqpoint{2.072185in}{6.400319in}}%
\pgfpathlineto{\pgfqpoint{2.073025in}{6.386438in}}%
\pgfpathlineto{\pgfqpoint{2.075545in}{6.370809in}}%
\pgfpathlineto{\pgfqpoint{2.076384in}{6.369088in}}%
\pgfpathlineto{\pgfqpoint{2.077224in}{6.327180in}}%
\pgfpathlineto{\pgfqpoint{2.078064in}{6.344238in}}%
\pgfpathlineto{\pgfqpoint{2.079324in}{6.341364in}}%
\pgfpathlineto{\pgfqpoint{2.080584in}{6.361626in}}%
\pgfpathlineto{\pgfqpoint{2.081844in}{6.372011in}}%
\pgfpathlineto{\pgfqpoint{2.083104in}{6.367026in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{6.398497in}}%
\pgfpathlineto{\pgfqpoint{2.084784in}{6.378110in}}%
\pgfpathlineto{\pgfqpoint{2.085624in}{6.412763in}}%
\pgfpathlineto{\pgfqpoint{2.086044in}{6.419998in}}%
\pgfpathlineto{\pgfqpoint{2.087724in}{6.423505in}}%
\pgfpathlineto{\pgfqpoint{2.089823in}{6.410979in}}%
\pgfpathlineto{\pgfqpoint{2.091083in}{6.416290in}}%
\pgfpathlineto{\pgfqpoint{2.091923in}{6.426067in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{6.392963in}}%
\pgfpathlineto{\pgfqpoint{2.093603in}{6.379079in}}%
\pgfpathlineto{\pgfqpoint{2.094023in}{6.363227in}}%
\pgfpathlineto{\pgfqpoint{2.094863in}{6.357904in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{6.313233in}}%
\pgfpathlineto{\pgfqpoint{2.097383in}{6.330435in}}%
\pgfpathlineto{\pgfqpoint{2.097803in}{6.303150in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{6.314613in}}%
\pgfpathlineto{\pgfqpoint{2.099063in}{6.312394in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{6.311497in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{6.274643in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{6.273932in}}%
\pgfpathlineto{\pgfqpoint{2.101583in}{6.242504in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{6.249952in}}%
\pgfpathlineto{\pgfqpoint{2.103263in}{6.273391in}}%
\pgfpathlineto{\pgfqpoint{2.104942in}{6.269677in}}%
\pgfpathlineto{\pgfqpoint{2.105782in}{6.294078in}}%
\pgfpathlineto{\pgfqpoint{2.107462in}{6.267089in}}%
\pgfpathlineto{\pgfqpoint{2.107882in}{6.247169in}}%
\pgfpathlineto{\pgfqpoint{2.109562in}{6.256184in}}%
\pgfpathlineto{\pgfqpoint{2.110402in}{6.247948in}}%
\pgfpathlineto{\pgfqpoint{2.111662in}{6.297294in}}%
\pgfpathlineto{\pgfqpoint{2.112082in}{6.281619in}}%
\pgfpathlineto{\pgfqpoint{2.113342in}{6.303755in}}%
\pgfpathlineto{\pgfqpoint{2.113762in}{6.298458in}}%
\pgfpathlineto{\pgfqpoint{2.114182in}{6.321808in}}%
\pgfpathlineto{\pgfqpoint{2.116282in}{6.290172in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{6.293915in}}%
\pgfpathlineto{\pgfqpoint{2.117541in}{6.292507in}}%
\pgfpathlineto{\pgfqpoint{2.118381in}{6.283916in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{6.256989in}}%
\pgfpathlineto{\pgfqpoint{2.120901in}{6.262861in}}%
\pgfpathlineto{\pgfqpoint{2.123421in}{6.248648in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{6.224603in}}%
\pgfpathlineto{\pgfqpoint{2.125521in}{6.234266in}}%
\pgfpathlineto{\pgfqpoint{2.125941in}{6.230509in}}%
\pgfpathlineto{\pgfqpoint{2.127201in}{6.243527in}}%
\pgfpathlineto{\pgfqpoint{2.128041in}{6.235930in}}%
\pgfpathlineto{\pgfqpoint{2.128461in}{6.218709in}}%
\pgfpathlineto{\pgfqpoint{2.129721in}{6.233496in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{6.228484in}}%
\pgfpathlineto{\pgfqpoint{2.132240in}{6.257251in}}%
\pgfpathlineto{\pgfqpoint{2.133920in}{6.279466in}}%
\pgfpathlineto{\pgfqpoint{2.134340in}{6.269071in}}%
\pgfpathlineto{\pgfqpoint{2.134760in}{6.294094in}}%
\pgfpathlineto{\pgfqpoint{2.135600in}{6.281891in}}%
\pgfpathlineto{\pgfqpoint{2.136440in}{6.289871in}}%
\pgfpathlineto{\pgfqpoint{2.136860in}{6.301072in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{6.282343in}}%
\pgfpathlineto{\pgfqpoint{2.138960in}{6.278850in}}%
\pgfpathlineto{\pgfqpoint{2.139800in}{6.300368in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{6.272951in}}%
\pgfpathlineto{\pgfqpoint{2.141480in}{6.286466in}}%
\pgfpathlineto{\pgfqpoint{2.142320in}{6.269838in}}%
\pgfpathlineto{\pgfqpoint{2.144839in}{6.233227in}}%
\pgfpathlineto{\pgfqpoint{2.145259in}{6.238349in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{2.146939in}{6.248578in}}%
\pgfpathlineto{\pgfqpoint{2.147359in}{6.267228in}}%
\pgfpathlineto{\pgfqpoint{2.148199in}{6.250404in}}%
\pgfpathlineto{\pgfqpoint{2.148619in}{6.229934in}}%
\pgfpathlineto{\pgfqpoint{2.149459in}{6.225472in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{6.243885in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{6.247329in}}%
\pgfpathlineto{\pgfqpoint{2.153659in}{6.222308in}}%
\pgfpathlineto{\pgfqpoint{2.154079in}{6.259391in}}%
\pgfpathlineto{\pgfqpoint{2.154499in}{6.237159in}}%
\pgfpathlineto{\pgfqpoint{2.156179in}{6.227327in}}%
\pgfpathlineto{\pgfqpoint{2.156599in}{6.221482in}}%
\pgfpathlineto{\pgfqpoint{2.157439in}{6.222996in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{6.246636in}}%
\pgfpathlineto{\pgfqpoint{2.159538in}{6.273082in}}%
\pgfpathlineto{\pgfqpoint{2.160798in}{6.270892in}}%
\pgfpathlineto{\pgfqpoint{2.161218in}{6.257135in}}%
\pgfpathlineto{\pgfqpoint{2.162478in}{6.274925in}}%
\pgfpathlineto{\pgfqpoint{2.162898in}{6.268715in}}%
\pgfpathlineto{\pgfqpoint{2.163738in}{6.268177in}}%
\pgfpathlineto{\pgfqpoint{2.164578in}{6.268207in}}%
\pgfpathlineto{\pgfqpoint{2.165418in}{6.273207in}}%
\pgfpathlineto{\pgfqpoint{2.165838in}{6.278290in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{6.283810in}}%
\pgfpathlineto{\pgfqpoint{2.168358in}{6.259870in}}%
\pgfpathlineto{\pgfqpoint{2.168778in}{6.259968in}}%
\pgfpathlineto{\pgfqpoint{2.169198in}{6.246728in}}%
\pgfpathlineto{\pgfqpoint{2.170458in}{6.265025in}}%
\pgfpathlineto{\pgfqpoint{2.170878in}{6.263198in}}%
\pgfpathlineto{\pgfqpoint{2.171717in}{6.236487in}}%
\pgfpathlineto{\pgfqpoint{2.172557in}{6.216131in}}%
\pgfpathlineto{\pgfqpoint{2.173397in}{6.225970in}}%
\pgfpathlineto{\pgfqpoint{2.173817in}{6.195503in}}%
\pgfpathlineto{\pgfqpoint{2.175917in}{6.223796in}}%
\pgfpathlineto{\pgfqpoint{2.176337in}{6.199598in}}%
\pgfpathlineto{\pgfqpoint{2.177177in}{6.219048in}}%
\pgfpathlineto{\pgfqpoint{2.178857in}{6.174073in}}%
\pgfpathlineto{\pgfqpoint{2.179697in}{6.201227in}}%
\pgfpathlineto{\pgfqpoint{2.180117in}{6.200399in}}%
\pgfpathlineto{\pgfqpoint{2.180537in}{6.189295in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{6.204367in}}%
\pgfpathlineto{\pgfqpoint{2.181797in}{6.200061in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{6.170623in}}%
\pgfpathlineto{\pgfqpoint{2.184737in}{6.220692in}}%
\pgfpathlineto{\pgfqpoint{2.186836in}{6.215001in}}%
\pgfpathlineto{\pgfqpoint{2.187256in}{6.220219in}}%
\pgfpathlineto{\pgfqpoint{2.188516in}{6.250706in}}%
\pgfpathlineto{\pgfqpoint{2.189776in}{6.219089in}}%
\pgfpathlineto{\pgfqpoint{2.192296in}{6.236056in}}%
\pgfpathlineto{\pgfqpoint{2.193556in}{6.252197in}}%
\pgfpathlineto{\pgfqpoint{2.193976in}{6.271796in}}%
\pgfpathlineto{\pgfqpoint{2.196076in}{6.260229in}}%
\pgfpathlineto{\pgfqpoint{2.196496in}{6.254068in}}%
\pgfpathlineto{\pgfqpoint{2.197336in}{6.216811in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{6.225544in}}%
\pgfpathlineto{\pgfqpoint{2.200275in}{6.205264in}}%
\pgfpathlineto{\pgfqpoint{2.200695in}{6.210163in}}%
\pgfpathlineto{\pgfqpoint{2.204475in}{6.196303in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{6.201302in}}%
\pgfpathlineto{\pgfqpoint{2.206995in}{6.200127in}}%
\pgfpathlineto{\pgfqpoint{2.208255in}{6.180329in}}%
\pgfpathlineto{\pgfqpoint{2.210355in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{2.210775in}{6.154048in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{6.148564in}}%
\pgfpathlineto{\pgfqpoint{2.212455in}{6.172674in}}%
\pgfpathlineto{\pgfqpoint{2.213294in}{6.213511in}}%
\pgfpathlineto{\pgfqpoint{2.213714in}{6.210509in}}%
\pgfpathlineto{\pgfqpoint{2.214134in}{6.230075in}}%
\pgfpathlineto{\pgfqpoint{2.215394in}{6.237295in}}%
\pgfpathlineto{\pgfqpoint{2.216654in}{6.247831in}}%
\pgfpathlineto{\pgfqpoint{2.217074in}{6.246291in}}%
\pgfpathlineto{\pgfqpoint{2.217914in}{6.226593in}}%
\pgfpathlineto{\pgfqpoint{2.219174in}{6.215257in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{6.219082in}}%
\pgfpathlineto{\pgfqpoint{2.221274in}{6.211862in}}%
\pgfpathlineto{\pgfqpoint{2.222114in}{6.214053in}}%
\pgfpathlineto{\pgfqpoint{2.222534in}{6.219945in}}%
\pgfpathlineto{\pgfqpoint{2.224214in}{6.233876in}}%
\pgfpathlineto{\pgfqpoint{2.227573in}{6.241509in}}%
\pgfpathlineto{\pgfqpoint{2.229253in}{6.264169in}}%
\pgfpathlineto{\pgfqpoint{2.230093in}{6.260404in}}%
\pgfpathlineto{\pgfqpoint{2.230933in}{6.265180in}}%
\pgfpathlineto{\pgfqpoint{2.231353in}{6.274580in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{6.272120in}}%
\pgfpathlineto{\pgfqpoint{2.233033in}{6.266455in}}%
\pgfpathlineto{\pgfqpoint{2.233453in}{6.252423in}}%
\pgfpathlineto{\pgfqpoint{2.234293in}{6.282813in}}%
\pgfpathlineto{\pgfqpoint{2.235133in}{6.291303in}}%
\pgfpathlineto{\pgfqpoint{2.235973in}{6.293168in}}%
\pgfpathlineto{\pgfqpoint{2.237653in}{6.206083in}}%
\pgfpathlineto{\pgfqpoint{2.238913in}{6.216990in}}%
\pgfpathlineto{\pgfqpoint{2.239753in}{6.220448in}}%
\pgfpathlineto{\pgfqpoint{2.241432in}{6.219176in}}%
\pgfpathlineto{\pgfqpoint{2.242692in}{6.223549in}}%
\pgfpathlineto{\pgfqpoint{2.243112in}{6.241725in}}%
\pgfpathlineto{\pgfqpoint{2.245212in}{6.277183in}}%
\pgfpathlineto{\pgfqpoint{2.245632in}{6.232417in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{6.243895in}}%
\pgfpathlineto{\pgfqpoint{2.246892in}{6.260556in}}%
\pgfpathlineto{\pgfqpoint{2.247312in}{6.248509in}}%
\pgfpathlineto{\pgfqpoint{2.250252in}{6.267590in}}%
\pgfpathlineto{\pgfqpoint{2.250672in}{6.277153in}}%
\pgfpathlineto{\pgfqpoint{2.251092in}{6.247461in}}%
\pgfpathlineto{\pgfqpoint{2.255291in}{6.268435in}}%
\pgfpathlineto{\pgfqpoint{2.257391in}{6.285411in}}%
\pgfpathlineto{\pgfqpoint{2.257811in}{6.305068in}}%
\pgfpathlineto{\pgfqpoint{2.258231in}{6.290362in}}%
\pgfpathlineto{\pgfqpoint{2.258651in}{6.313397in}}%
\pgfpathlineto{\pgfqpoint{2.261171in}{6.257035in}}%
\pgfpathlineto{\pgfqpoint{2.262431in}{6.267421in}}%
\pgfpathlineto{\pgfqpoint{2.263271in}{6.239762in}}%
\pgfpathlineto{\pgfqpoint{2.264951in}{6.238329in}}%
\pgfpathlineto{\pgfqpoint{2.267050in}{6.245908in}}%
\pgfpathlineto{\pgfqpoint{2.267470in}{6.249632in}}%
\pgfpathlineto{\pgfqpoint{2.268730in}{6.297414in}}%
\pgfpathlineto{\pgfqpoint{2.269990in}{6.300728in}}%
\pgfpathlineto{\pgfqpoint{2.270830in}{6.288249in}}%
\pgfpathlineto{\pgfqpoint{2.271250in}{6.297667in}}%
\pgfpathlineto{\pgfqpoint{2.272090in}{6.274078in}}%
\pgfpathlineto{\pgfqpoint{2.272930in}{6.281107in}}%
\pgfpathlineto{\pgfqpoint{2.274610in}{6.248910in}}%
\pgfpathlineto{\pgfqpoint{2.275450in}{6.273048in}}%
\pgfpathlineto{\pgfqpoint{2.277550in}{6.285627in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{6.317082in}}%
\pgfpathlineto{\pgfqpoint{2.280070in}{6.319096in}}%
\pgfpathlineto{\pgfqpoint{2.281749in}{6.328869in}}%
\pgfpathlineto{\pgfqpoint{2.283009in}{6.324896in}}%
\pgfpathlineto{\pgfqpoint{2.283849in}{6.317303in}}%
\pgfpathlineto{\pgfqpoint{2.284689in}{6.313715in}}%
\pgfpathlineto{\pgfqpoint{2.285109in}{6.331792in}}%
\pgfpathlineto{\pgfqpoint{2.285529in}{6.329753in}}%
\pgfpathlineto{\pgfqpoint{2.286369in}{6.370185in}}%
\pgfpathlineto{\pgfqpoint{2.287209in}{6.358185in}}%
\pgfpathlineto{\pgfqpoint{2.287629in}{6.345496in}}%
\pgfpathlineto{\pgfqpoint{2.288469in}{6.333052in}}%
\pgfpathlineto{\pgfqpoint{2.288889in}{6.339315in}}%
\pgfpathlineto{\pgfqpoint{2.289729in}{6.303350in}}%
\pgfpathlineto{\pgfqpoint{2.291829in}{6.276650in}}%
\pgfpathlineto{\pgfqpoint{2.292249in}{6.262784in}}%
\pgfpathlineto{\pgfqpoint{2.292669in}{6.292937in}}%
\pgfpathlineto{\pgfqpoint{2.293509in}{6.299989in}}%
\pgfpathlineto{\pgfqpoint{2.294768in}{6.303594in}}%
\pgfpathlineto{\pgfqpoint{2.295188in}{6.317124in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{6.299290in}}%
\pgfpathlineto{\pgfqpoint{2.297288in}{6.322265in}}%
\pgfpathlineto{\pgfqpoint{2.297708in}{6.316441in}}%
\pgfpathlineto{\pgfqpoint{2.298548in}{6.319230in}}%
\pgfpathlineto{\pgfqpoint{2.299808in}{6.340315in}}%
\pgfpathlineto{\pgfqpoint{2.300228in}{6.386711in}}%
\pgfpathlineto{\pgfqpoint{2.301068in}{6.357195in}}%
\pgfpathlineto{\pgfqpoint{2.304428in}{6.389920in}}%
\pgfpathlineto{\pgfqpoint{2.305688in}{6.375888in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{6.370864in}}%
\pgfpathlineto{\pgfqpoint{2.307788in}{6.326532in}}%
\pgfpathlineto{\pgfqpoint{2.309887in}{6.318198in}}%
\pgfpathlineto{\pgfqpoint{2.310727in}{6.289144in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{6.277995in}}%
\pgfpathlineto{\pgfqpoint{2.311567in}{6.291667in}}%
\pgfpathlineto{\pgfqpoint{2.314087in}{6.248756in}}%
\pgfpathlineto{\pgfqpoint{2.314927in}{6.247743in}}%
\pgfpathlineto{\pgfqpoint{2.315767in}{6.249995in}}%
\pgfpathlineto{\pgfqpoint{2.317027in}{6.261982in}}%
\pgfpathlineto{\pgfqpoint{2.317867in}{6.290780in}}%
\pgfpathlineto{\pgfqpoint{2.319967in}{6.275732in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{6.230060in}}%
\pgfpathlineto{\pgfqpoint{2.323326in}{6.182460in}}%
\pgfpathlineto{\pgfqpoint{2.324166in}{6.190442in}}%
\pgfpathlineto{\pgfqpoint{2.324586in}{6.180575in}}%
\pgfpathlineto{\pgfqpoint{2.325006in}{6.150164in}}%
\pgfpathlineto{\pgfqpoint{2.325426in}{6.179588in}}%
\pgfpathlineto{\pgfqpoint{2.325846in}{6.166047in}}%
\pgfpathlineto{\pgfqpoint{2.326266in}{6.189898in}}%
\pgfpathlineto{\pgfqpoint{2.329206in}{6.183585in}}%
\pgfpathlineto{\pgfqpoint{2.329626in}{6.214923in}}%
\pgfpathlineto{\pgfqpoint{2.330466in}{6.204943in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{6.211543in}}%
\pgfpathlineto{\pgfqpoint{2.333406in}{6.205668in}}%
\pgfpathlineto{\pgfqpoint{2.334246in}{6.212628in}}%
\pgfpathlineto{\pgfqpoint{2.335086in}{6.201354in}}%
\pgfpathlineto{\pgfqpoint{2.335505in}{6.170891in}}%
\pgfpathlineto{\pgfqpoint{2.336345in}{6.193375in}}%
\pgfpathlineto{\pgfqpoint{2.338025in}{6.164122in}}%
\pgfpathlineto{\pgfqpoint{2.339705in}{6.163711in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{6.161899in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{6.148575in}}%
\pgfpathlineto{\pgfqpoint{2.341805in}{6.158716in}}%
\pgfpathlineto{\pgfqpoint{2.342225in}{6.151155in}}%
\pgfpathlineto{\pgfqpoint{2.343065in}{6.145081in}}%
\pgfpathlineto{\pgfqpoint{2.344745in}{6.082032in}}%
\pgfpathlineto{\pgfqpoint{2.345585in}{6.084333in}}%
\pgfpathlineto{\pgfqpoint{2.347265in}{6.076765in}}%
\pgfpathlineto{\pgfqpoint{2.348105in}{6.051640in}}%
\pgfpathlineto{\pgfqpoint{2.348944in}{6.060750in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.038187in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{6.038100in}}%
\pgfpathlineto{\pgfqpoint{2.351464in}{6.057888in}}%
\pgfpathlineto{\pgfqpoint{2.351884in}{6.063205in}}%
\pgfpathlineto{\pgfqpoint{2.352304in}{6.056359in}}%
\pgfpathlineto{\pgfqpoint{2.353564in}{6.087141in}}%
\pgfpathlineto{\pgfqpoint{2.354824in}{6.085175in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{6.070215in}}%
\pgfpathlineto{\pgfqpoint{2.357344in}{6.099952in}}%
\pgfpathlineto{\pgfqpoint{2.359024in}{6.102462in}}%
\pgfpathlineto{\pgfqpoint{2.359444in}{6.088951in}}%
\pgfpathlineto{\pgfqpoint{2.361124in}{6.089440in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{6.049086in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{6.078197in}}%
\pgfpathlineto{\pgfqpoint{2.363223in}{6.105823in}}%
\pgfpathlineto{\pgfqpoint{2.364903in}{6.101231in}}%
\pgfpathlineto{\pgfqpoint{2.365323in}{6.120590in}}%
\pgfpathlineto{\pgfqpoint{2.366583in}{6.115217in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{6.102693in}}%
\pgfpathlineto{\pgfqpoint{2.367843in}{6.124783in}}%
\pgfpathlineto{\pgfqpoint{2.368683in}{6.084417in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{6.045159in}}%
\pgfpathlineto{\pgfqpoint{2.371203in}{6.032667in}}%
\pgfpathlineto{\pgfqpoint{2.372043in}{6.034827in}}%
\pgfpathlineto{\pgfqpoint{2.372883in}{6.031356in}}%
\pgfpathlineto{\pgfqpoint{2.373303in}{6.010412in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{6.010590in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{6.029678in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{6.052594in}}%
\pgfpathlineto{\pgfqpoint{2.379182in}{6.036640in}}%
\pgfpathlineto{\pgfqpoint{2.380442in}{6.021423in}}%
\pgfpathlineto{\pgfqpoint{2.380862in}{5.998987in}}%
\pgfpathlineto{\pgfqpoint{2.381282in}{6.000314in}}%
\pgfpathlineto{\pgfqpoint{2.381702in}{5.996260in}}%
\pgfpathlineto{\pgfqpoint{2.382122in}{6.032377in}}%
\pgfpathlineto{\pgfqpoint{2.382962in}{6.033998in}}%
\pgfpathlineto{\pgfqpoint{2.383802in}{6.047085in}}%
\pgfpathlineto{\pgfqpoint{2.384222in}{6.045694in}}%
\pgfpathlineto{\pgfqpoint{2.384642in}{6.051647in}}%
\pgfpathlineto{\pgfqpoint{2.385902in}{6.036639in}}%
\pgfpathlineto{\pgfqpoint{2.386322in}{6.041044in}}%
\pgfpathlineto{\pgfqpoint{2.387582in}{6.044294in}}%
\pgfpathlineto{\pgfqpoint{2.389262in}{6.032373in}}%
\pgfpathlineto{\pgfqpoint{2.390101in}{6.034939in}}%
\pgfpathlineto{\pgfqpoint{2.390521in}{6.026030in}}%
\pgfpathlineto{\pgfqpoint{2.390941in}{6.056444in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{6.046262in}}%
\pgfpathlineto{\pgfqpoint{2.394301in}{6.050327in}}%
\pgfpathlineto{\pgfqpoint{2.395981in}{6.085725in}}%
\pgfpathlineto{\pgfqpoint{2.396401in}{6.078054in}}%
\pgfpathlineto{\pgfqpoint{2.397241in}{6.100979in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{6.100131in}}%
\pgfpathlineto{\pgfqpoint{2.400181in}{6.068468in}}%
\pgfpathlineto{\pgfqpoint{2.403121in}{6.102560in}}%
\pgfpathlineto{\pgfqpoint{2.405640in}{6.075882in}}%
\pgfpathlineto{\pgfqpoint{2.406060in}{6.071321in}}%
\pgfpathlineto{\pgfqpoint{2.406480in}{6.049133in}}%
\pgfpathlineto{\pgfqpoint{2.406900in}{6.061049in}}%
\pgfpathlineto{\pgfqpoint{2.407320in}{6.059748in}}%
\pgfpathlineto{\pgfqpoint{2.407740in}{6.049826in}}%
\pgfpathlineto{\pgfqpoint{2.410260in}{6.071043in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{6.045088in}}%
\pgfpathlineto{\pgfqpoint{2.411100in}{6.046989in}}%
\pgfpathlineto{\pgfqpoint{2.411520in}{6.032640in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{6.044278in}}%
\pgfpathlineto{\pgfqpoint{2.413200in}{6.024611in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{6.039241in}}%
\pgfpathlineto{\pgfqpoint{2.416140in}{6.051745in}}%
\pgfpathlineto{\pgfqpoint{2.417819in}{6.051353in}}%
\pgfpathlineto{\pgfqpoint{2.418239in}{6.045872in}}%
\pgfpathlineto{\pgfqpoint{2.419499in}{5.990363in}}%
\pgfpathlineto{\pgfqpoint{2.419919in}{6.013746in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{6.010506in}}%
\pgfpathlineto{\pgfqpoint{2.421179in}{6.022419in}}%
\pgfpathlineto{\pgfqpoint{2.421599in}{6.023131in}}%
\pgfpathlineto{\pgfqpoint{2.422859in}{6.042690in}}%
\pgfpathlineto{\pgfqpoint{2.423699in}{6.006747in}}%
\pgfpathlineto{\pgfqpoint{2.425379in}{5.969908in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{5.968122in}}%
\pgfpathlineto{\pgfqpoint{2.427479in}{5.961308in}}%
\pgfpathlineto{\pgfqpoint{2.427899in}{5.975299in}}%
\pgfpathlineto{\pgfqpoint{2.429159in}{5.962807in}}%
\pgfpathlineto{\pgfqpoint{2.429579in}{5.954335in}}%
\pgfpathlineto{\pgfqpoint{2.430838in}{5.966866in}}%
\pgfpathlineto{\pgfqpoint{2.432938in}{5.953196in}}%
\pgfpathlineto{\pgfqpoint{2.434198in}{5.961152in}}%
\pgfpathlineto{\pgfqpoint{2.435458in}{5.948358in}}%
\pgfpathlineto{\pgfqpoint{2.438398in}{5.966538in}}%
\pgfpathlineto{\pgfqpoint{2.439658in}{5.923085in}}%
\pgfpathlineto{\pgfqpoint{2.440078in}{5.938598in}}%
\pgfpathlineto{\pgfqpoint{2.440498in}{5.936142in}}%
\pgfpathlineto{\pgfqpoint{2.441758in}{5.907672in}}%
\pgfpathlineto{\pgfqpoint{2.443018in}{5.977130in}}%
\pgfpathlineto{\pgfqpoint{2.443438in}{5.972267in}}%
\pgfpathlineto{\pgfqpoint{2.444697in}{5.930287in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{5.959037in}}%
\pgfpathlineto{\pgfqpoint{2.445537in}{5.950978in}}%
\pgfpathlineto{\pgfqpoint{2.446797in}{5.957966in}}%
\pgfpathlineto{\pgfqpoint{2.448897in}{5.919342in}}%
\pgfpathlineto{\pgfqpoint{2.449737in}{5.942668in}}%
\pgfpathlineto{\pgfqpoint{2.451417in}{5.930305in}}%
\pgfpathlineto{\pgfqpoint{2.452257in}{5.960013in}}%
\pgfpathlineto{\pgfqpoint{2.454777in}{5.973044in}}%
\pgfpathlineto{\pgfqpoint{2.455197in}{5.973101in}}%
\pgfpathlineto{\pgfqpoint{2.455617in}{5.995980in}}%
\pgfpathlineto{\pgfqpoint{2.456457in}{6.006407in}}%
\pgfpathlineto{\pgfqpoint{2.457717in}{5.987478in}}%
\pgfpathlineto{\pgfqpoint{2.458556in}{5.981360in}}%
\pgfpathlineto{\pgfqpoint{2.459396in}{5.992010in}}%
\pgfpathlineto{\pgfqpoint{2.460236in}{6.004770in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{5.987866in}}%
\pgfpathlineto{\pgfqpoint{2.462336in}{5.984760in}}%
\pgfpathlineto{\pgfqpoint{2.463596in}{5.995503in}}%
\pgfpathlineto{\pgfqpoint{2.465696in}{5.978405in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{5.949086in}}%
\pgfpathlineto{\pgfqpoint{2.468216in}{5.953000in}}%
\pgfpathlineto{\pgfqpoint{2.469056in}{5.948017in}}%
\pgfpathlineto{\pgfqpoint{2.469896in}{5.966998in}}%
\pgfpathlineto{\pgfqpoint{2.470316in}{5.963361in}}%
\pgfpathlineto{\pgfqpoint{2.471156in}{5.964331in}}%
\pgfpathlineto{\pgfqpoint{2.471576in}{5.954086in}}%
\pgfpathlineto{\pgfqpoint{2.472835in}{5.962081in}}%
\pgfpathlineto{\pgfqpoint{2.473255in}{5.959333in}}%
\pgfpathlineto{\pgfqpoint{2.473675in}{5.970922in}}%
\pgfpathlineto{\pgfqpoint{2.474935in}{5.992744in}}%
\pgfpathlineto{\pgfqpoint{2.476615in}{6.000083in}}%
\pgfpathlineto{\pgfqpoint{2.477875in}{6.003482in}}%
\pgfpathlineto{\pgfqpoint{2.478295in}{5.998064in}}%
\pgfpathlineto{\pgfqpoint{2.479555in}{5.994830in}}%
\pgfpathlineto{\pgfqpoint{2.480395in}{5.975114in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{5.974636in}}%
\pgfpathlineto{\pgfqpoint{2.482915in}{5.979470in}}%
\pgfpathlineto{\pgfqpoint{2.483755in}{5.977195in}}%
\pgfpathlineto{\pgfqpoint{2.485015in}{5.959280in}}%
\pgfpathlineto{\pgfqpoint{2.485434in}{5.958112in}}%
\pgfpathlineto{\pgfqpoint{2.486274in}{5.974225in}}%
\pgfpathlineto{\pgfqpoint{2.487954in}{5.977437in}}%
\pgfpathlineto{\pgfqpoint{2.488794in}{5.971216in}}%
\pgfpathlineto{\pgfqpoint{2.490054in}{5.992117in}}%
\pgfpathlineto{\pgfqpoint{2.490474in}{5.993876in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{6.008360in}}%
\pgfpathlineto{\pgfqpoint{2.494674in}{6.023419in}}%
\pgfpathlineto{\pgfqpoint{2.495934in}{6.023382in}}%
\pgfpathlineto{\pgfqpoint{2.496354in}{6.005593in}}%
\pgfpathlineto{\pgfqpoint{2.496774in}{6.006119in}}%
\pgfpathlineto{\pgfqpoint{2.497194in}{6.029696in}}%
\pgfpathlineto{\pgfqpoint{2.498034in}{6.035719in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{6.016703in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{5.995436in}}%
\pgfpathlineto{\pgfqpoint{2.503073in}{5.991445in}}%
\pgfpathlineto{\pgfqpoint{2.503493in}{6.017117in}}%
\pgfpathlineto{\pgfqpoint{2.504753in}{6.024923in}}%
\pgfpathlineto{\pgfqpoint{2.505173in}{6.050530in}}%
\pgfpathlineto{\pgfqpoint{2.506013in}{6.039687in}}%
\pgfpathlineto{\pgfqpoint{2.506433in}{6.044363in}}%
\pgfpathlineto{\pgfqpoint{2.508113in}{6.045471in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{6.014765in}}%
\pgfpathlineto{\pgfqpoint{2.508953in}{6.050393in}}%
\pgfpathlineto{\pgfqpoint{2.509373in}{6.041487in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{6.067488in}}%
\pgfpathlineto{\pgfqpoint{2.511473in}{6.080615in}}%
\pgfpathlineto{\pgfqpoint{2.512313in}{6.050603in}}%
\pgfpathlineto{\pgfqpoint{2.512732in}{6.049089in}}%
\pgfpathlineto{\pgfqpoint{2.513152in}{6.042084in}}%
\pgfpathlineto{\pgfqpoint{2.514832in}{6.033284in}}%
\pgfpathlineto{\pgfqpoint{2.515672in}{6.035548in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{6.013032in}}%
\pgfpathlineto{\pgfqpoint{2.516932in}{6.016485in}}%
\pgfpathlineto{\pgfqpoint{2.517772in}{6.031230in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{6.011831in}}%
\pgfpathlineto{\pgfqpoint{2.519872in}{5.997497in}}%
\pgfpathlineto{\pgfqpoint{2.520292in}{6.010198in}}%
\pgfpathlineto{\pgfqpoint{2.521972in}{6.008035in}}%
\pgfpathlineto{\pgfqpoint{2.522392in}{5.992335in}}%
\pgfpathlineto{\pgfqpoint{2.523232in}{6.020402in}}%
\pgfpathlineto{\pgfqpoint{2.523652in}{6.000604in}}%
\pgfpathlineto{\pgfqpoint{2.524492in}{5.991746in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{6.007632in}}%
\pgfpathlineto{\pgfqpoint{2.529951in}{6.027700in}}%
\pgfpathlineto{\pgfqpoint{2.530371in}{6.004326in}}%
\pgfpathlineto{\pgfqpoint{2.531211in}{5.995541in}}%
\pgfpathlineto{\pgfqpoint{2.532051in}{6.001402in}}%
\pgfpathlineto{\pgfqpoint{2.532891in}{5.971561in}}%
\pgfpathlineto{\pgfqpoint{2.533731in}{5.973718in}}%
\pgfpathlineto{\pgfqpoint{2.534151in}{5.972948in}}%
\pgfpathlineto{\pgfqpoint{2.534991in}{5.928200in}}%
\pgfpathlineto{\pgfqpoint{2.535411in}{5.935755in}}%
\pgfpathlineto{\pgfqpoint{2.535831in}{5.929719in}}%
\pgfpathlineto{\pgfqpoint{2.537931in}{5.907419in}}%
\pgfpathlineto{\pgfqpoint{2.539611in}{5.910827in}}%
\pgfpathlineto{\pgfqpoint{2.540870in}{5.886190in}}%
\pgfpathlineto{\pgfqpoint{2.541710in}{5.883116in}}%
\pgfpathlineto{\pgfqpoint{2.542550in}{5.922405in}}%
\pgfpathlineto{\pgfqpoint{2.543810in}{5.905255in}}%
\pgfpathlineto{\pgfqpoint{2.544650in}{5.892645in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{5.921839in}}%
\pgfpathlineto{\pgfqpoint{2.547590in}{5.911089in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{5.926592in}}%
\pgfpathlineto{\pgfqpoint{2.550110in}{5.911528in}}%
\pgfpathlineto{\pgfqpoint{2.550530in}{5.940783in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{5.928297in}}%
\pgfpathlineto{\pgfqpoint{2.553050in}{5.931058in}}%
\pgfpathlineto{\pgfqpoint{2.553470in}{5.917157in}}%
\pgfpathlineto{\pgfqpoint{2.555149in}{5.925095in}}%
\pgfpathlineto{\pgfqpoint{2.556409in}{5.922016in}}%
\pgfpathlineto{\pgfqpoint{2.558509in}{5.963048in}}%
\pgfpathlineto{\pgfqpoint{2.558929in}{5.983749in}}%
\pgfpathlineto{\pgfqpoint{2.559349in}{5.985182in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{5.985020in}}%
\pgfpathlineto{\pgfqpoint{2.561869in}{5.969256in}}%
\pgfpathlineto{\pgfqpoint{2.562289in}{5.958860in}}%
\pgfpathlineto{\pgfqpoint{2.562709in}{5.982374in}}%
\pgfpathlineto{\pgfqpoint{2.563129in}{5.984340in}}%
\pgfpathlineto{\pgfqpoint{2.563969in}{6.031552in}}%
\pgfpathlineto{\pgfqpoint{2.566489in}{6.015951in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{6.033086in}}%
\pgfpathlineto{\pgfqpoint{2.567748in}{6.043321in}}%
\pgfpathlineto{\pgfqpoint{2.569428in}{5.977911in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{5.991058in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{5.986024in}}%
\pgfpathlineto{\pgfqpoint{2.571108in}{5.965976in}}%
\pgfpathlineto{\pgfqpoint{2.571528in}{5.965711in}}%
\pgfpathlineto{\pgfqpoint{2.572788in}{5.951077in}}%
\pgfpathlineto{\pgfqpoint{2.574888in}{5.941614in}}%
\pgfpathlineto{\pgfqpoint{2.576988in}{5.974219in}}%
\pgfpathlineto{\pgfqpoint{2.577828in}{5.975358in}}%
\pgfpathlineto{\pgfqpoint{2.580348in}{5.992455in}}%
\pgfpathlineto{\pgfqpoint{2.581607in}{6.017750in}}%
\pgfpathlineto{\pgfqpoint{2.583287in}{6.043957in}}%
\pgfpathlineto{\pgfqpoint{2.584547in}{6.014635in}}%
\pgfpathlineto{\pgfqpoint{2.584967in}{6.019725in}}%
\pgfpathlineto{\pgfqpoint{2.586227in}{6.019331in}}%
\pgfpathlineto{\pgfqpoint{2.587067in}{6.023602in}}%
\pgfpathlineto{\pgfqpoint{2.589167in}{6.009449in}}%
\pgfpathlineto{\pgfqpoint{2.591267in}{5.987673in}}%
\pgfpathlineto{\pgfqpoint{2.591687in}{6.027271in}}%
\pgfpathlineto{\pgfqpoint{2.592107in}{6.022511in}}%
\pgfpathlineto{\pgfqpoint{2.592947in}{6.006665in}}%
\pgfpathlineto{\pgfqpoint{2.593367in}{5.974724in}}%
\pgfpathlineto{\pgfqpoint{2.594626in}{5.965939in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{5.968879in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{5.971098in}}%
\pgfpathlineto{\pgfqpoint{2.596726in}{5.964506in}}%
\pgfpathlineto{\pgfqpoint{2.597566in}{5.965262in}}%
\pgfpathlineto{\pgfqpoint{2.597986in}{5.957132in}}%
\pgfpathlineto{\pgfqpoint{2.599666in}{5.948996in}}%
\pgfpathlineto{\pgfqpoint{2.600506in}{5.900924in}}%
\pgfpathlineto{\pgfqpoint{2.601346in}{5.885663in}}%
\pgfpathlineto{\pgfqpoint{2.601766in}{5.887686in}}%
\pgfpathlineto{\pgfqpoint{2.602606in}{5.915201in}}%
\pgfpathlineto{\pgfqpoint{2.603446in}{5.929335in}}%
\pgfpathlineto{\pgfqpoint{2.604706in}{5.921623in}}%
\pgfpathlineto{\pgfqpoint{2.605126in}{5.922655in}}%
\pgfpathlineto{\pgfqpoint{2.605966in}{5.917171in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{5.897267in}}%
\pgfpathlineto{\pgfqpoint{2.607646in}{5.870054in}}%
\pgfpathlineto{\pgfqpoint{2.608485in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{2.608905in}{5.886256in}}%
\pgfpathlineto{\pgfqpoint{2.609325in}{5.891095in}}%
\pgfpathlineto{\pgfqpoint{2.610585in}{5.918725in}}%
\pgfpathlineto{\pgfqpoint{2.611005in}{5.918493in}}%
\pgfpathlineto{\pgfqpoint{2.611425in}{5.942465in}}%
\pgfpathlineto{\pgfqpoint{2.612685in}{5.932489in}}%
\pgfpathlineto{\pgfqpoint{2.613525in}{5.935697in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{5.926798in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{5.906811in}}%
\pgfpathlineto{\pgfqpoint{2.616885in}{5.903310in}}%
\pgfpathlineto{\pgfqpoint{2.618985in}{5.886370in}}%
\pgfpathlineto{\pgfqpoint{2.619405in}{5.863643in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{5.844151in}}%
\pgfpathlineto{\pgfqpoint{2.621085in}{5.842628in}}%
\pgfpathlineto{\pgfqpoint{2.621505in}{5.858473in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{5.832073in}}%
\pgfpathlineto{\pgfqpoint{2.624024in}{5.828782in}}%
\pgfpathlineto{\pgfqpoint{2.624864in}{5.825012in}}%
\pgfpathlineto{\pgfqpoint{2.625284in}{5.809219in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{5.854737in}}%
\pgfpathlineto{\pgfqpoint{2.627384in}{5.846486in}}%
\pgfpathlineto{\pgfqpoint{2.629484in}{5.899433in}}%
\pgfpathlineto{\pgfqpoint{2.629904in}{5.892880in}}%
\pgfpathlineto{\pgfqpoint{2.630324in}{5.898019in}}%
\pgfpathlineto{\pgfqpoint{2.630744in}{5.892295in}}%
\pgfpathlineto{\pgfqpoint{2.632424in}{5.959019in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{5.957309in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{5.957220in}}%
\pgfpathlineto{\pgfqpoint{2.637883in}{5.969111in}}%
\pgfpathlineto{\pgfqpoint{2.638723in}{5.988724in}}%
\pgfpathlineto{\pgfqpoint{2.639143in}{5.987724in}}%
\pgfpathlineto{\pgfqpoint{2.639563in}{5.984630in}}%
\pgfpathlineto{\pgfqpoint{2.640823in}{5.913784in}}%
\pgfpathlineto{\pgfqpoint{2.642083in}{5.874599in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{5.864195in}}%
\pgfpathlineto{\pgfqpoint{2.644603in}{5.860943in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{5.874583in}}%
\pgfpathlineto{\pgfqpoint{2.648803in}{5.854873in}}%
\pgfpathlineto{\pgfqpoint{2.649642in}{5.860823in}}%
\pgfpathlineto{\pgfqpoint{2.650902in}{5.894851in}}%
\pgfpathlineto{\pgfqpoint{2.651742in}{5.862058in}}%
\pgfpathlineto{\pgfqpoint{2.653002in}{5.880806in}}%
\pgfpathlineto{\pgfqpoint{2.654682in}{5.879110in}}%
\pgfpathlineto{\pgfqpoint{2.655102in}{5.898539in}}%
\pgfpathlineto{\pgfqpoint{2.657202in}{5.903673in}}%
\pgfpathlineto{\pgfqpoint{2.657622in}{5.906029in}}%
\pgfpathlineto{\pgfqpoint{2.658882in}{5.900231in}}%
\pgfpathlineto{\pgfqpoint{2.660142in}{5.909205in}}%
\pgfpathlineto{\pgfqpoint{2.660562in}{5.926203in}}%
\pgfpathlineto{\pgfqpoint{2.661822in}{5.953594in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{5.966991in}}%
\pgfpathlineto{\pgfqpoint{2.663501in}{5.967961in}}%
\pgfpathlineto{\pgfqpoint{2.663921in}{5.963836in}}%
\pgfpathlineto{\pgfqpoint{2.664761in}{5.993069in}}%
\pgfpathlineto{\pgfqpoint{2.666021in}{5.984447in}}%
\pgfpathlineto{\pgfqpoint{2.666441in}{5.990609in}}%
\pgfpathlineto{\pgfqpoint{2.666861in}{6.015205in}}%
\pgfpathlineto{\pgfqpoint{2.668541in}{5.962162in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{5.953438in}}%
\pgfpathlineto{\pgfqpoint{2.669801in}{5.954351in}}%
\pgfpathlineto{\pgfqpoint{2.670221in}{5.966739in}}%
\pgfpathlineto{\pgfqpoint{2.671481in}{5.964306in}}%
\pgfpathlineto{\pgfqpoint{2.671901in}{5.968877in}}%
\pgfpathlineto{\pgfqpoint{2.672741in}{5.958958in}}%
\pgfpathlineto{\pgfqpoint{2.673161in}{5.982666in}}%
\pgfpathlineto{\pgfqpoint{2.673581in}{5.932141in}}%
\pgfpathlineto{\pgfqpoint{2.674841in}{5.894266in}}%
\pgfpathlineto{\pgfqpoint{2.676101in}{5.892447in}}%
\pgfpathlineto{\pgfqpoint{2.676520in}{5.895161in}}%
\pgfpathlineto{\pgfqpoint{2.676940in}{5.893954in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{5.886449in}}%
\pgfpathlineto{\pgfqpoint{2.678200in}{5.901848in}}%
\pgfpathlineto{\pgfqpoint{2.678620in}{5.899995in}}%
\pgfpathlineto{\pgfqpoint{2.679040in}{5.885009in}}%
\pgfpathlineto{\pgfqpoint{2.679880in}{5.908499in}}%
\pgfpathlineto{\pgfqpoint{2.680300in}{5.901488in}}%
\pgfpathlineto{\pgfqpoint{2.681140in}{5.929550in}}%
\pgfpathlineto{\pgfqpoint{2.684080in}{5.931564in}}%
\pgfpathlineto{\pgfqpoint{2.685760in}{5.928357in}}%
\pgfpathlineto{\pgfqpoint{2.686600in}{5.944370in}}%
\pgfpathlineto{\pgfqpoint{2.687020in}{5.941894in}}%
\pgfpathlineto{\pgfqpoint{2.687440in}{5.969801in}}%
\pgfpathlineto{\pgfqpoint{2.688700in}{5.992319in}}%
\pgfpathlineto{\pgfqpoint{2.690379in}{5.960574in}}%
\pgfpathlineto{\pgfqpoint{2.692479in}{5.972528in}}%
\pgfpathlineto{\pgfqpoint{2.695839in}{5.951803in}}%
\pgfpathlineto{\pgfqpoint{2.696259in}{5.927460in}}%
\pgfpathlineto{\pgfqpoint{2.697099in}{5.924674in}}%
\pgfpathlineto{\pgfqpoint{2.697519in}{5.918469in}}%
\pgfpathlineto{\pgfqpoint{2.698359in}{5.929000in}}%
\pgfpathlineto{\pgfqpoint{2.698779in}{5.916803in}}%
\pgfpathlineto{\pgfqpoint{2.700039in}{5.902517in}}%
\pgfpathlineto{\pgfqpoint{2.700879in}{5.873694in}}%
\pgfpathlineto{\pgfqpoint{2.701299in}{5.900774in}}%
\pgfpathlineto{\pgfqpoint{2.702139in}{5.883682in}}%
\pgfpathlineto{\pgfqpoint{2.703399in}{5.849730in}}%
\pgfpathlineto{\pgfqpoint{2.703818in}{5.868538in}}%
\pgfpathlineto{\pgfqpoint{2.705078in}{5.843554in}}%
\pgfpathlineto{\pgfqpoint{2.705918in}{5.843993in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{5.827433in}}%
\pgfpathlineto{\pgfqpoint{2.707178in}{5.838188in}}%
\pgfpathlineto{\pgfqpoint{2.708018in}{5.833702in}}%
\pgfpathlineto{\pgfqpoint{2.711798in}{5.804895in}}%
\pgfpathlineto{\pgfqpoint{2.712218in}{5.806761in}}%
\pgfpathlineto{\pgfqpoint{2.714318in}{5.780367in}}%
\pgfpathlineto{\pgfqpoint{2.715158in}{5.759363in}}%
\pgfpathlineto{\pgfqpoint{2.716418in}{5.760536in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{5.778494in}}%
\pgfpathlineto{\pgfqpoint{2.717257in}{5.750568in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{5.763573in}}%
\pgfpathlineto{\pgfqpoint{2.719777in}{5.770944in}}%
\pgfpathlineto{\pgfqpoint{2.720617in}{5.776767in}}%
\pgfpathlineto{\pgfqpoint{2.721037in}{5.782511in}}%
\pgfpathlineto{\pgfqpoint{2.723137in}{5.783512in}}%
\pgfpathlineto{\pgfqpoint{2.723557in}{5.784650in}}%
\pgfpathlineto{\pgfqpoint{2.723977in}{5.784193in}}%
\pgfpathlineto{\pgfqpoint{2.724397in}{5.763725in}}%
\pgfpathlineto{\pgfqpoint{2.725237in}{5.780409in}}%
\pgfpathlineto{\pgfqpoint{2.726077in}{5.786866in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{5.797931in}}%
\pgfpathlineto{\pgfqpoint{2.727757in}{5.792793in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{5.795016in}}%
\pgfpathlineto{\pgfqpoint{2.729857in}{5.796435in}}%
\pgfpathlineto{\pgfqpoint{2.730277in}{5.798411in}}%
\pgfpathlineto{\pgfqpoint{2.730697in}{5.815219in}}%
\pgfpathlineto{\pgfqpoint{2.731116in}{5.812001in}}%
\pgfpathlineto{\pgfqpoint{2.731956in}{5.820257in}}%
\pgfpathlineto{\pgfqpoint{2.732796in}{5.797397in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{5.761532in}}%
\pgfpathlineto{\pgfqpoint{2.734896in}{5.769647in}}%
\pgfpathlineto{\pgfqpoint{2.736156in}{5.789168in}}%
\pgfpathlineto{\pgfqpoint{2.736576in}{5.784774in}}%
\pgfpathlineto{\pgfqpoint{2.738256in}{5.825845in}}%
\pgfpathlineto{\pgfqpoint{2.739096in}{5.820693in}}%
\pgfpathlineto{\pgfqpoint{2.740356in}{5.834014in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{5.836718in}}%
\pgfpathlineto{\pgfqpoint{2.741616in}{5.831023in}}%
\pgfpathlineto{\pgfqpoint{2.742876in}{5.850405in}}%
\pgfpathlineto{\pgfqpoint{2.743716in}{5.822649in}}%
\pgfpathlineto{\pgfqpoint{2.744555in}{5.847868in}}%
\pgfpathlineto{\pgfqpoint{2.745395in}{5.841588in}}%
\pgfpathlineto{\pgfqpoint{2.745815in}{5.853039in}}%
\pgfpathlineto{\pgfqpoint{2.746235in}{5.826282in}}%
\pgfpathlineto{\pgfqpoint{2.747075in}{5.851174in}}%
\pgfpathlineto{\pgfqpoint{2.747495in}{5.823452in}}%
\pgfpathlineto{\pgfqpoint{2.749175in}{5.787189in}}%
\pgfpathlineto{\pgfqpoint{2.750435in}{5.778135in}}%
\pgfpathlineto{\pgfqpoint{2.750855in}{5.799550in}}%
\pgfpathlineto{\pgfqpoint{2.751275in}{5.770906in}}%
\pgfpathlineto{\pgfqpoint{2.754215in}{5.819322in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{5.816010in}}%
\pgfpathlineto{\pgfqpoint{2.755475in}{5.818279in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{5.825516in}}%
\pgfpathlineto{\pgfqpoint{2.756735in}{5.825672in}}%
\pgfpathlineto{\pgfqpoint{2.757575in}{5.815636in}}%
\pgfpathlineto{\pgfqpoint{2.757995in}{5.799346in}}%
\pgfpathlineto{\pgfqpoint{2.758414in}{5.802571in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{5.783232in}}%
\pgfpathlineto{\pgfqpoint{2.760934in}{5.793015in}}%
\pgfpathlineto{\pgfqpoint{2.761774in}{5.816409in}}%
\pgfpathlineto{\pgfqpoint{2.763454in}{5.775774in}}%
\pgfpathlineto{\pgfqpoint{2.764294in}{5.782218in}}%
\pgfpathlineto{\pgfqpoint{2.764714in}{5.774819in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{5.785553in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{5.774356in}}%
\pgfpathlineto{\pgfqpoint{2.766394in}{5.782309in}}%
\pgfpathlineto{\pgfqpoint{2.767234in}{5.777004in}}%
\pgfpathlineto{\pgfqpoint{2.767654in}{5.765182in}}%
\pgfpathlineto{\pgfqpoint{2.770594in}{5.770366in}}%
\pgfpathlineto{\pgfqpoint{2.771014in}{5.750392in}}%
\pgfpathlineto{\pgfqpoint{2.771434in}{5.784986in}}%
\pgfpathlineto{\pgfqpoint{2.772273in}{5.774437in}}%
\pgfpathlineto{\pgfqpoint{2.773953in}{5.748049in}}%
\pgfpathlineto{\pgfqpoint{2.774373in}{5.759252in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{5.748082in}}%
\pgfpathlineto{\pgfqpoint{2.776053in}{5.727393in}}%
\pgfpathlineto{\pgfqpoint{2.778573in}{5.702001in}}%
\pgfpathlineto{\pgfqpoint{2.778993in}{5.708768in}}%
\pgfpathlineto{\pgfqpoint{2.780253in}{5.702051in}}%
\pgfpathlineto{\pgfqpoint{2.781093in}{5.730518in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{5.731550in}}%
\pgfpathlineto{\pgfqpoint{2.782353in}{5.706464in}}%
\pgfpathlineto{\pgfqpoint{2.785293in}{5.731359in}}%
\pgfpathlineto{\pgfqpoint{2.785712in}{5.746963in}}%
\pgfpathlineto{\pgfqpoint{2.786552in}{5.727660in}}%
\pgfpathlineto{\pgfqpoint{2.787392in}{5.764341in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{5.830349in}}%
\pgfpathlineto{\pgfqpoint{2.793272in}{5.830616in}}%
\pgfpathlineto{\pgfqpoint{2.797472in}{5.813001in}}%
\pgfpathlineto{\pgfqpoint{2.798312in}{5.850507in}}%
\pgfpathlineto{\pgfqpoint{2.799991in}{5.839991in}}%
\pgfpathlineto{\pgfqpoint{2.800411in}{5.825228in}}%
\pgfpathlineto{\pgfqpoint{2.802091in}{5.827146in}}%
\pgfpathlineto{\pgfqpoint{2.802931in}{5.815941in}}%
\pgfpathlineto{\pgfqpoint{2.805451in}{5.802999in}}%
\pgfpathlineto{\pgfqpoint{2.806291in}{5.802761in}}%
\pgfpathlineto{\pgfqpoint{2.809231in}{5.817269in}}%
\pgfpathlineto{\pgfqpoint{2.810911in}{5.828823in}}%
\pgfpathlineto{\pgfqpoint{2.811751in}{5.826960in}}%
\pgfpathlineto{\pgfqpoint{2.813010in}{5.863468in}}%
\pgfpathlineto{\pgfqpoint{2.813850in}{5.844510in}}%
\pgfpathlineto{\pgfqpoint{2.815530in}{5.843637in}}%
\pgfpathlineto{\pgfqpoint{2.815950in}{5.874327in}}%
\pgfpathlineto{\pgfqpoint{2.816790in}{5.880104in}}%
\pgfpathlineto{\pgfqpoint{2.817210in}{5.906931in}}%
\pgfpathlineto{\pgfqpoint{2.817630in}{5.901510in}}%
\pgfpathlineto{\pgfqpoint{2.818050in}{5.889272in}}%
\pgfpathlineto{\pgfqpoint{2.818470in}{5.888388in}}%
\pgfpathlineto{\pgfqpoint{2.818890in}{5.873960in}}%
\pgfpathlineto{\pgfqpoint{2.819730in}{5.890677in}}%
\pgfpathlineto{\pgfqpoint{2.820570in}{5.899814in}}%
\pgfpathlineto{\pgfqpoint{2.821830in}{5.885951in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{5.888321in}}%
\pgfpathlineto{\pgfqpoint{2.822670in}{5.886132in}}%
\pgfpathlineto{\pgfqpoint{2.823510in}{5.868278in}}%
\pgfpathlineto{\pgfqpoint{2.824350in}{5.872548in}}%
\pgfpathlineto{\pgfqpoint{2.825190in}{5.906276in}}%
\pgfpathlineto{\pgfqpoint{2.828129in}{5.916659in}}%
\pgfpathlineto{\pgfqpoint{2.829809in}{5.895841in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{5.914598in}}%
\pgfpathlineto{\pgfqpoint{2.831489in}{5.895116in}}%
\pgfpathlineto{\pgfqpoint{2.834009in}{5.894688in}}%
\pgfpathlineto{\pgfqpoint{2.834429in}{5.903208in}}%
\pgfpathlineto{\pgfqpoint{2.835269in}{5.885239in}}%
\pgfpathlineto{\pgfqpoint{2.835689in}{5.877720in}}%
\pgfpathlineto{\pgfqpoint{2.836109in}{5.918633in}}%
\pgfpathlineto{\pgfqpoint{2.836949in}{5.892584in}}%
\pgfpathlineto{\pgfqpoint{2.837369in}{5.904222in}}%
\pgfpathlineto{\pgfqpoint{2.838209in}{5.858227in}}%
\pgfpathlineto{\pgfqpoint{2.838629in}{5.862255in}}%
\pgfpathlineto{\pgfqpoint{2.839049in}{5.861401in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{5.858645in}}%
\pgfpathlineto{\pgfqpoint{2.841988in}{5.837829in}}%
\pgfpathlineto{\pgfqpoint{2.842828in}{5.834496in}}%
\pgfpathlineto{\pgfqpoint{2.843248in}{5.836170in}}%
\pgfpathlineto{\pgfqpoint{2.843668in}{5.834365in}}%
\pgfpathlineto{\pgfqpoint{2.844508in}{5.804008in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{5.796193in}}%
\pgfpathlineto{\pgfqpoint{2.846608in}{5.804457in}}%
\pgfpathlineto{\pgfqpoint{2.848708in}{5.787657in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{5.765436in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{5.760816in}}%
\pgfpathlineto{\pgfqpoint{2.851228in}{5.746361in}}%
\pgfpathlineto{\pgfqpoint{2.852488in}{5.752557in}}%
\pgfpathlineto{\pgfqpoint{2.853328in}{5.754135in}}%
\pgfpathlineto{\pgfqpoint{2.854167in}{5.744196in}}%
\pgfpathlineto{\pgfqpoint{2.857107in}{5.725237in}}%
\pgfpathlineto{\pgfqpoint{2.857947in}{5.727681in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{5.723942in}}%
\pgfpathlineto{\pgfqpoint{2.858787in}{5.710976in}}%
\pgfpathlineto{\pgfqpoint{2.860047in}{5.727498in}}%
\pgfpathlineto{\pgfqpoint{2.860467in}{5.738338in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{5.728141in}}%
\pgfpathlineto{\pgfqpoint{2.863407in}{5.719577in}}%
\pgfpathlineto{\pgfqpoint{2.864247in}{5.725756in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{5.699038in}}%
\pgfpathlineto{\pgfqpoint{2.865507in}{5.699791in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{5.706335in}}%
\pgfpathlineto{\pgfqpoint{2.869286in}{5.692507in}}%
\pgfpathlineto{\pgfqpoint{2.869706in}{5.704458in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{5.691196in}}%
\pgfpathlineto{\pgfqpoint{2.871386in}{5.718317in}}%
\pgfpathlineto{\pgfqpoint{2.871806in}{5.691805in}}%
\pgfpathlineto{\pgfqpoint{2.872226in}{5.698597in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{5.711432in}}%
\pgfpathlineto{\pgfqpoint{2.873066in}{5.701592in}}%
\pgfpathlineto{\pgfqpoint{2.876006in}{5.686767in}}%
\pgfpathlineto{\pgfqpoint{2.876846in}{5.696821in}}%
\pgfpathlineto{\pgfqpoint{2.878526in}{5.685031in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{5.674239in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{5.615529in}}%
\pgfpathlineto{\pgfqpoint{2.882725in}{5.610606in}}%
\pgfpathlineto{\pgfqpoint{2.883145in}{5.647589in}}%
\pgfpathlineto{\pgfqpoint{2.885245in}{5.650543in}}%
\pgfpathlineto{\pgfqpoint{2.888185in}{5.680789in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{5.658847in}}%
\pgfpathlineto{\pgfqpoint{2.890285in}{5.655821in}}%
\pgfpathlineto{\pgfqpoint{2.890705in}{5.661705in}}%
\pgfpathlineto{\pgfqpoint{2.891125in}{5.652675in}}%
\pgfpathlineto{\pgfqpoint{2.891965in}{5.719145in}}%
\pgfpathlineto{\pgfqpoint{2.892805in}{5.720966in}}%
\pgfpathlineto{\pgfqpoint{2.894904in}{5.764014in}}%
\pgfpathlineto{\pgfqpoint{2.897004in}{5.808210in}}%
\pgfpathlineto{\pgfqpoint{2.899944in}{5.839293in}}%
\pgfpathlineto{\pgfqpoint{2.900364in}{5.857689in}}%
\pgfpathlineto{\pgfqpoint{2.902884in}{5.878847in}}%
\pgfpathlineto{\pgfqpoint{2.904564in}{5.864713in}}%
\pgfpathlineto{\pgfqpoint{2.906244in}{5.845177in}}%
\pgfpathlineto{\pgfqpoint{2.906664in}{5.860723in}}%
\pgfpathlineto{\pgfqpoint{2.907084in}{5.861538in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{5.851422in}}%
\pgfpathlineto{\pgfqpoint{2.908763in}{5.879227in}}%
\pgfpathlineto{\pgfqpoint{2.909183in}{5.871682in}}%
\pgfpathlineto{\pgfqpoint{2.910023in}{5.842732in}}%
\pgfpathlineto{\pgfqpoint{2.910443in}{5.868639in}}%
\pgfpathlineto{\pgfqpoint{2.912123in}{5.858994in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{5.844420in}}%
\pgfpathlineto{\pgfqpoint{2.913383in}{5.855696in}}%
\pgfpathlineto{\pgfqpoint{2.915063in}{5.854021in}}%
\pgfpathlineto{\pgfqpoint{2.915903in}{5.878641in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{5.886512in}}%
\pgfpathlineto{\pgfqpoint{2.917163in}{5.880073in}}%
\pgfpathlineto{\pgfqpoint{2.918003in}{5.899570in}}%
\pgfpathlineto{\pgfqpoint{2.918423in}{5.871082in}}%
\pgfpathlineto{\pgfqpoint{2.918843in}{5.894902in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{5.881170in}}%
\pgfpathlineto{\pgfqpoint{2.920523in}{5.902573in}}%
\pgfpathlineto{\pgfqpoint{2.921363in}{5.896615in}}%
\pgfpathlineto{\pgfqpoint{2.921782in}{5.910226in}}%
\pgfpathlineto{\pgfqpoint{2.922202in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{2.922622in}{5.916608in}}%
\pgfpathlineto{\pgfqpoint{2.923042in}{5.913328in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{5.926805in}}%
\pgfpathlineto{\pgfqpoint{2.925562in}{5.918366in}}%
\pgfpathlineto{\pgfqpoint{2.925982in}{5.900762in}}%
\pgfpathlineto{\pgfqpoint{2.926822in}{5.911662in}}%
\pgfpathlineto{\pgfqpoint{2.927662in}{5.907728in}}%
\pgfpathlineto{\pgfqpoint{2.930182in}{5.921854in}}%
\pgfpathlineto{\pgfqpoint{2.931022in}{5.939505in}}%
\pgfpathlineto{\pgfqpoint{2.931862in}{5.929491in}}%
\pgfpathlineto{\pgfqpoint{2.932702in}{5.888365in}}%
\pgfpathlineto{\pgfqpoint{2.933122in}{5.878185in}}%
\pgfpathlineto{\pgfqpoint{2.933542in}{5.857594in}}%
\pgfpathlineto{\pgfqpoint{2.934382in}{5.859610in}}%
\pgfpathlineto{\pgfqpoint{2.935222in}{5.833508in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{5.834328in}}%
\pgfpathlineto{\pgfqpoint{2.936481in}{5.796562in}}%
\pgfpathlineto{\pgfqpoint{2.937321in}{5.784354in}}%
\pgfpathlineto{\pgfqpoint{2.937741in}{5.764996in}}%
\pgfpathlineto{\pgfqpoint{2.939001in}{5.769589in}}%
\pgfpathlineto{\pgfqpoint{2.939841in}{5.740511in}}%
\pgfpathlineto{\pgfqpoint{2.943201in}{5.731795in}}%
\pgfpathlineto{\pgfqpoint{2.944041in}{5.739985in}}%
\pgfpathlineto{\pgfqpoint{2.944881in}{5.704266in}}%
\pgfpathlineto{\pgfqpoint{2.945301in}{5.708410in}}%
\pgfpathlineto{\pgfqpoint{2.945721in}{5.717703in}}%
\pgfpathlineto{\pgfqpoint{2.946561in}{5.714122in}}%
\pgfpathlineto{\pgfqpoint{2.947821in}{5.736636in}}%
\pgfpathlineto{\pgfqpoint{2.948241in}{5.728181in}}%
\pgfpathlineto{\pgfqpoint{2.948661in}{5.762422in}}%
\pgfpathlineto{\pgfqpoint{2.949500in}{5.748403in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{5.759278in}}%
\pgfpathlineto{\pgfqpoint{2.951600in}{5.786764in}}%
\pgfpathlineto{\pgfqpoint{2.952020in}{5.763873in}}%
\pgfpathlineto{\pgfqpoint{2.953280in}{5.769612in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{5.741829in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{5.726219in}}%
\pgfpathlineto{\pgfqpoint{2.955380in}{5.729013in}}%
\pgfpathlineto{\pgfqpoint{2.956640in}{5.713470in}}%
\pgfpathlineto{\pgfqpoint{2.958740in}{5.733987in}}%
\pgfpathlineto{\pgfqpoint{2.959580in}{5.746031in}}%
\pgfpathlineto{\pgfqpoint{2.960000in}{5.722779in}}%
\pgfpathlineto{\pgfqpoint{2.960840in}{5.729326in}}%
\pgfpathlineto{\pgfqpoint{2.961260in}{5.719062in}}%
\pgfpathlineto{\pgfqpoint{2.962100in}{5.716543in}}%
\pgfpathlineto{\pgfqpoint{2.963359in}{5.674534in}}%
\pgfpathlineto{\pgfqpoint{2.964199in}{5.666544in}}%
\pgfpathlineto{\pgfqpoint{2.965459in}{5.664342in}}%
\pgfpathlineto{\pgfqpoint{2.967559in}{5.646981in}}%
\pgfpathlineto{\pgfqpoint{2.970499in}{5.652436in}}%
\pgfpathlineto{\pgfqpoint{2.971759in}{5.649004in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{5.639999in}}%
\pgfpathlineto{\pgfqpoint{2.973019in}{5.648576in}}%
\pgfpathlineto{\pgfqpoint{2.973859in}{5.642793in}}%
\pgfpathlineto{\pgfqpoint{2.975119in}{5.648756in}}%
\pgfpathlineto{\pgfqpoint{2.975959in}{5.650606in}}%
\pgfpathlineto{\pgfqpoint{2.976798in}{5.682850in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{5.679824in}}%
\pgfpathlineto{\pgfqpoint{2.979318in}{5.682509in}}%
\pgfpathlineto{\pgfqpoint{2.979738in}{5.663440in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{5.691069in}}%
\pgfpathlineto{\pgfqpoint{2.981418in}{5.669612in}}%
\pgfpathlineto{\pgfqpoint{2.981838in}{5.670612in}}%
\pgfpathlineto{\pgfqpoint{2.982678in}{5.628838in}}%
\pgfpathlineto{\pgfqpoint{2.983518in}{5.617172in}}%
\pgfpathlineto{\pgfqpoint{2.985618in}{5.612481in}}%
\pgfpathlineto{\pgfqpoint{2.986038in}{5.616992in}}%
\pgfpathlineto{\pgfqpoint{2.986458in}{5.600146in}}%
\pgfpathlineto{\pgfqpoint{2.987298in}{5.622119in}}%
\pgfpathlineto{\pgfqpoint{2.988138in}{5.623359in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{5.599268in}}%
\pgfpathlineto{\pgfqpoint{2.989818in}{5.598612in}}%
\pgfpathlineto{\pgfqpoint{2.990237in}{5.575202in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{5.600257in}}%
\pgfpathlineto{\pgfqpoint{2.993177in}{5.621861in}}%
\pgfpathlineto{\pgfqpoint{2.994017in}{5.604700in}}%
\pgfpathlineto{\pgfqpoint{2.994437in}{5.614593in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{5.602606in}}%
\pgfpathlineto{\pgfqpoint{2.996117in}{5.585493in}}%
\pgfpathlineto{\pgfqpoint{2.996537in}{5.561178in}}%
\pgfpathlineto{\pgfqpoint{2.997797in}{5.567437in}}%
\pgfpathlineto{\pgfqpoint{2.998637in}{5.554474in}}%
\pgfpathlineto{\pgfqpoint{2.999477in}{5.577454in}}%
\pgfpathlineto{\pgfqpoint{3.001157in}{5.597324in}}%
\pgfpathlineto{\pgfqpoint{3.002417in}{5.582120in}}%
\pgfpathlineto{\pgfqpoint{3.002837in}{5.592747in}}%
\pgfpathlineto{\pgfqpoint{3.003257in}{5.573811in}}%
\pgfpathlineto{\pgfqpoint{3.004936in}{5.562843in}}%
\pgfpathlineto{\pgfqpoint{3.005776in}{5.590366in}}%
\pgfpathlineto{\pgfqpoint{3.007456in}{5.627522in}}%
\pgfpathlineto{\pgfqpoint{3.009556in}{5.649340in}}%
\pgfpathlineto{\pgfqpoint{3.009976in}{5.680656in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{5.677586in}}%
\pgfpathlineto{\pgfqpoint{3.011656in}{5.659392in}}%
\pgfpathlineto{\pgfqpoint{3.012076in}{5.665001in}}%
\pgfpathlineto{\pgfqpoint{3.012916in}{5.643426in}}%
\pgfpathlineto{\pgfqpoint{3.013336in}{5.678137in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{5.689838in}}%
\pgfpathlineto{\pgfqpoint{3.014596in}{5.680285in}}%
\pgfpathlineto{\pgfqpoint{3.015856in}{5.685784in}}%
\pgfpathlineto{\pgfqpoint{3.016276in}{5.675373in}}%
\pgfpathlineto{\pgfqpoint{3.016696in}{5.708156in}}%
\pgfpathlineto{\pgfqpoint{3.017116in}{5.707721in}}%
\pgfpathlineto{\pgfqpoint{3.017955in}{5.723005in}}%
\pgfpathlineto{\pgfqpoint{3.018375in}{5.727548in}}%
\pgfpathlineto{\pgfqpoint{3.019215in}{5.718449in}}%
\pgfpathlineto{\pgfqpoint{3.020055in}{5.737668in}}%
\pgfpathlineto{\pgfqpoint{3.021735in}{5.758647in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{5.733420in}}%
\pgfpathlineto{\pgfqpoint{3.024675in}{5.738331in}}%
\pgfpathlineto{\pgfqpoint{3.025095in}{5.735666in}}%
\pgfpathlineto{\pgfqpoint{3.025515in}{5.719945in}}%
\pgfpathlineto{\pgfqpoint{3.027195in}{5.726412in}}%
\pgfpathlineto{\pgfqpoint{3.028035in}{5.667535in}}%
\pgfpathlineto{\pgfqpoint{3.028875in}{5.662576in}}%
\pgfpathlineto{\pgfqpoint{3.029295in}{5.643438in}}%
\pgfpathlineto{\pgfqpoint{3.029715in}{5.649507in}}%
\pgfpathlineto{\pgfqpoint{3.030555in}{5.684993in}}%
\pgfpathlineto{\pgfqpoint{3.031394in}{5.707093in}}%
\pgfpathlineto{\pgfqpoint{3.031814in}{5.699091in}}%
\pgfpathlineto{\pgfqpoint{3.033914in}{5.732329in}}%
\pgfpathlineto{\pgfqpoint{3.035174in}{5.691388in}}%
\pgfpathlineto{\pgfqpoint{3.036014in}{5.688523in}}%
\pgfpathlineto{\pgfqpoint{3.037694in}{5.679028in}}%
\pgfpathlineto{\pgfqpoint{3.038114in}{5.660667in}}%
\pgfpathlineto{\pgfqpoint{3.038534in}{5.682860in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{5.683942in}}%
\pgfpathlineto{\pgfqpoint{3.039794in}{5.661577in}}%
\pgfpathlineto{\pgfqpoint{3.040214in}{5.672004in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{5.682378in}}%
\pgfpathlineto{\pgfqpoint{3.041894in}{5.671252in}}%
\pgfpathlineto{\pgfqpoint{3.042734in}{5.666342in}}%
\pgfpathlineto{\pgfqpoint{3.043574in}{5.635826in}}%
\pgfpathlineto{\pgfqpoint{3.043994in}{5.606749in}}%
\pgfpathlineto{\pgfqpoint{3.044833in}{5.585460in}}%
\pgfpathlineto{\pgfqpoint{3.045673in}{5.599725in}}%
\pgfpathlineto{\pgfqpoint{3.046933in}{5.593036in}}%
\pgfpathlineto{\pgfqpoint{3.048193in}{5.613508in}}%
\pgfpathlineto{\pgfqpoint{3.048613in}{5.579140in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{5.593550in}}%
\pgfpathlineto{\pgfqpoint{3.050293in}{5.614406in}}%
\pgfpathlineto{\pgfqpoint{3.051553in}{5.593821in}}%
\pgfpathlineto{\pgfqpoint{3.051973in}{5.612953in}}%
\pgfpathlineto{\pgfqpoint{3.052813in}{5.590405in}}%
\pgfpathlineto{\pgfqpoint{3.054493in}{5.568824in}}%
\pgfpathlineto{\pgfqpoint{3.054913in}{5.553037in}}%
\pgfpathlineto{\pgfqpoint{3.056593in}{5.564424in}}%
\pgfpathlineto{\pgfqpoint{3.057853in}{5.601475in}}%
\pgfpathlineto{\pgfqpoint{3.058272in}{5.585722in}}%
\pgfpathlineto{\pgfqpoint{3.059112in}{5.594619in}}%
\pgfpathlineto{\pgfqpoint{3.059532in}{5.632366in}}%
\pgfpathlineto{\pgfqpoint{3.060792in}{5.601160in}}%
\pgfpathlineto{\pgfqpoint{3.061212in}{5.608925in}}%
\pgfpathlineto{\pgfqpoint{3.063732in}{5.616564in}}%
\pgfpathlineto{\pgfqpoint{3.064572in}{5.587497in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{5.616202in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{5.612499in}}%
\pgfpathlineto{\pgfqpoint{3.068352in}{5.625654in}}%
\pgfpathlineto{\pgfqpoint{3.070872in}{5.654848in}}%
\pgfpathlineto{\pgfqpoint{3.071292in}{5.654138in}}%
\pgfpathlineto{\pgfqpoint{3.072131in}{5.680824in}}%
\pgfpathlineto{\pgfqpoint{3.073391in}{5.633763in}}%
\pgfpathlineto{\pgfqpoint{3.074651in}{5.652668in}}%
\pgfpathlineto{\pgfqpoint{3.075491in}{5.605262in}}%
\pgfpathlineto{\pgfqpoint{3.076751in}{5.638657in}}%
\pgfpathlineto{\pgfqpoint{3.077171in}{5.636712in}}%
\pgfpathlineto{\pgfqpoint{3.077591in}{5.655080in}}%
\pgfpathlineto{\pgfqpoint{3.080111in}{5.665573in}}%
\pgfpathlineto{\pgfqpoint{3.080531in}{5.675281in}}%
\pgfpathlineto{\pgfqpoint{3.081371in}{5.668105in}}%
\pgfpathlineto{\pgfqpoint{3.083051in}{5.685375in}}%
\pgfpathlineto{\pgfqpoint{3.083471in}{5.685468in}}%
\pgfpathlineto{\pgfqpoint{3.083891in}{5.655123in}}%
\pgfpathlineto{\pgfqpoint{3.084311in}{5.680530in}}%
\pgfpathlineto{\pgfqpoint{3.086830in}{5.680762in}}%
\pgfpathlineto{\pgfqpoint{3.090190in}{5.695646in}}%
\pgfpathlineto{\pgfqpoint{3.091030in}{5.718305in}}%
\pgfpathlineto{\pgfqpoint{3.091450in}{5.719531in}}%
\pgfpathlineto{\pgfqpoint{3.092710in}{5.749905in}}%
\pgfpathlineto{\pgfqpoint{3.095230in}{5.755362in}}%
\pgfpathlineto{\pgfqpoint{3.095650in}{5.734871in}}%
\pgfpathlineto{\pgfqpoint{3.099010in}{5.718702in}}%
\pgfpathlineto{\pgfqpoint{3.099429in}{5.743908in}}%
\pgfpathlineto{\pgfqpoint{3.099849in}{5.734468in}}%
\pgfpathlineto{\pgfqpoint{3.100269in}{5.738291in}}%
\pgfpathlineto{\pgfqpoint{3.100689in}{5.755879in}}%
\pgfpathlineto{\pgfqpoint{3.101949in}{5.747956in}}%
\pgfpathlineto{\pgfqpoint{3.102789in}{5.777088in}}%
\pgfpathlineto{\pgfqpoint{3.104049in}{5.769073in}}%
\pgfpathlineto{\pgfqpoint{3.104469in}{5.741709in}}%
\pgfpathlineto{\pgfqpoint{3.104889in}{5.767208in}}%
\pgfpathlineto{\pgfqpoint{3.106569in}{5.735352in}}%
\pgfpathlineto{\pgfqpoint{3.106989in}{5.690481in}}%
\pgfpathlineto{\pgfqpoint{3.107829in}{5.722873in}}%
\pgfpathlineto{\pgfqpoint{3.108669in}{5.722184in}}%
\pgfpathlineto{\pgfqpoint{3.109089in}{5.710653in}}%
\pgfpathlineto{\pgfqpoint{3.109929in}{5.747159in}}%
\pgfpathlineto{\pgfqpoint{3.111189in}{5.734509in}}%
\pgfpathlineto{\pgfqpoint{3.112868in}{5.726122in}}%
\pgfpathlineto{\pgfqpoint{3.113708in}{5.728936in}}%
\pgfpathlineto{\pgfqpoint{3.114968in}{5.701509in}}%
\pgfpathlineto{\pgfqpoint{3.115388in}{5.658111in}}%
\pgfpathlineto{\pgfqpoint{3.116228in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{3.117908in}{5.649944in}}%
\pgfpathlineto{\pgfqpoint{3.118748in}{5.634199in}}%
\pgfpathlineto{\pgfqpoint{3.119168in}{5.641564in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{5.646101in}}%
\pgfpathlineto{\pgfqpoint{3.120428in}{5.629711in}}%
\pgfpathlineto{\pgfqpoint{3.120848in}{5.654966in}}%
\pgfpathlineto{\pgfqpoint{3.121268in}{5.643681in}}%
\pgfpathlineto{\pgfqpoint{3.123368in}{5.636152in}}%
\pgfpathlineto{\pgfqpoint{3.124208in}{5.624660in}}%
\pgfpathlineto{\pgfqpoint{3.125888in}{5.633149in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{5.617819in}}%
\pgfpathlineto{\pgfqpoint{3.127567in}{5.628370in}}%
\pgfpathlineto{\pgfqpoint{3.128407in}{5.661397in}}%
\pgfpathlineto{\pgfqpoint{3.129247in}{5.629764in}}%
\pgfpathlineto{\pgfqpoint{3.130087in}{5.616233in}}%
\pgfpathlineto{\pgfqpoint{3.132607in}{5.611963in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{5.593851in}}%
\pgfpathlineto{\pgfqpoint{3.136387in}{5.596934in}}%
\pgfpathlineto{\pgfqpoint{3.136807in}{5.611187in}}%
\pgfpathlineto{\pgfqpoint{3.137227in}{5.558819in}}%
\pgfpathlineto{\pgfqpoint{3.140586in}{5.558525in}}%
\pgfpathlineto{\pgfqpoint{3.142686in}{5.549673in}}%
\pgfpathlineto{\pgfqpoint{3.143946in}{5.555198in}}%
\pgfpathlineto{\pgfqpoint{3.144366in}{5.545822in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{5.540487in}}%
\pgfpathlineto{\pgfqpoint{3.148146in}{5.530740in}}%
\pgfpathlineto{\pgfqpoint{3.148986in}{5.551126in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{5.537406in}}%
\pgfpathlineto{\pgfqpoint{3.150666in}{5.536904in}}%
\pgfpathlineto{\pgfqpoint{3.151506in}{5.548299in}}%
\pgfpathlineto{\pgfqpoint{3.154025in}{5.528684in}}%
\pgfpathlineto{\pgfqpoint{3.155705in}{5.541524in}}%
\pgfpathlineto{\pgfqpoint{3.156965in}{5.515230in}}%
\pgfpathlineto{\pgfqpoint{3.157805in}{5.568643in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{5.582997in}}%
\pgfpathlineto{\pgfqpoint{3.159065in}{5.561982in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{5.566409in}}%
\pgfpathlineto{\pgfqpoint{3.160325in}{5.586290in}}%
\pgfpathlineto{\pgfqpoint{3.160745in}{5.573998in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{5.606242in}}%
\pgfpathlineto{\pgfqpoint{3.162005in}{5.602801in}}%
\pgfpathlineto{\pgfqpoint{3.162845in}{5.614107in}}%
\pgfpathlineto{\pgfqpoint{3.164525in}{5.591982in}}%
\pgfpathlineto{\pgfqpoint{3.165785in}{5.642664in}}%
\pgfpathlineto{\pgfqpoint{3.167884in}{5.646211in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{5.678592in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{5.676537in}}%
\pgfpathlineto{\pgfqpoint{3.170824in}{5.688117in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{5.709047in}}%
\pgfpathlineto{\pgfqpoint{3.171664in}{5.707277in}}%
\pgfpathlineto{\pgfqpoint{3.172504in}{5.670158in}}%
\pgfpathlineto{\pgfqpoint{3.174184in}{5.672614in}}%
\pgfpathlineto{\pgfqpoint{3.174604in}{5.679799in}}%
\pgfpathlineto{\pgfqpoint{3.175864in}{5.670396in}}%
\pgfpathlineto{\pgfqpoint{3.177124in}{5.696710in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{5.688269in}}%
\pgfpathlineto{\pgfqpoint{3.179224in}{5.701897in}}%
\pgfpathlineto{\pgfqpoint{3.180484in}{5.670644in}}%
\pgfpathlineto{\pgfqpoint{3.181323in}{5.675907in}}%
\pgfpathlineto{\pgfqpoint{3.181743in}{5.683230in}}%
\pgfpathlineto{\pgfqpoint{3.183423in}{5.693560in}}%
\pgfpathlineto{\pgfqpoint{3.184263in}{5.689011in}}%
\pgfpathlineto{\pgfqpoint{3.185943in}{5.655899in}}%
\pgfpathlineto{\pgfqpoint{3.186363in}{5.690171in}}%
\pgfpathlineto{\pgfqpoint{3.188043in}{5.693187in}}%
\pgfpathlineto{\pgfqpoint{3.190983in}{5.706847in}}%
\pgfpathlineto{\pgfqpoint{3.191403in}{5.715254in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{5.714439in}}%
\pgfpathlineto{\pgfqpoint{3.192663in}{5.752472in}}%
\pgfpathlineto{\pgfqpoint{3.194343in}{5.750570in}}%
\pgfpathlineto{\pgfqpoint{3.194762in}{5.740703in}}%
\pgfpathlineto{\pgfqpoint{3.195182in}{5.742224in}}%
\pgfpathlineto{\pgfqpoint{3.196862in}{5.750635in}}%
\pgfpathlineto{\pgfqpoint{3.197282in}{5.760959in}}%
\pgfpathlineto{\pgfqpoint{3.198122in}{5.759854in}}%
\pgfpathlineto{\pgfqpoint{3.198962in}{5.754931in}}%
\pgfpathlineto{\pgfqpoint{3.201482in}{5.769687in}}%
\pgfpathlineto{\pgfqpoint{3.201902in}{5.768721in}}%
\pgfpathlineto{\pgfqpoint{3.202742in}{5.725370in}}%
\pgfpathlineto{\pgfqpoint{3.204002in}{5.761290in}}%
\pgfpathlineto{\pgfqpoint{3.204842in}{5.748990in}}%
\pgfpathlineto{\pgfqpoint{3.205262in}{5.758482in}}%
\pgfpathlineto{\pgfqpoint{3.209461in}{5.783405in}}%
\pgfpathlineto{\pgfqpoint{3.209881in}{5.781609in}}%
\pgfpathlineto{\pgfqpoint{3.210721in}{5.760736in}}%
\pgfpathlineto{\pgfqpoint{3.211141in}{5.777904in}}%
\pgfpathlineto{\pgfqpoint{3.211981in}{5.764623in}}%
\pgfpathlineto{\pgfqpoint{3.212401in}{5.745617in}}%
\pgfpathlineto{\pgfqpoint{3.213661in}{5.723512in}}%
\pgfpathlineto{\pgfqpoint{3.214501in}{5.739224in}}%
\pgfpathlineto{\pgfqpoint{3.215341in}{5.725785in}}%
\pgfpathlineto{\pgfqpoint{3.216181in}{5.728108in}}%
\pgfpathlineto{\pgfqpoint{3.216601in}{5.713109in}}%
\pgfpathlineto{\pgfqpoint{3.217441in}{5.716405in}}%
\pgfpathlineto{\pgfqpoint{3.218281in}{5.736305in}}%
\pgfpathlineto{\pgfqpoint{3.219541in}{5.726702in}}%
\pgfpathlineto{\pgfqpoint{3.220381in}{5.746631in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{5.736668in}}%
\pgfpathlineto{\pgfqpoint{3.221641in}{5.708954in}}%
\pgfpathlineto{\pgfqpoint{3.222480in}{5.690423in}}%
\pgfpathlineto{\pgfqpoint{3.222900in}{5.692935in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{5.701678in}}%
\pgfpathlineto{\pgfqpoint{3.224160in}{5.702201in}}%
\pgfpathlineto{\pgfqpoint{3.226260in}{5.744213in}}%
\pgfpathlineto{\pgfqpoint{3.227100in}{5.770409in}}%
\pgfpathlineto{\pgfqpoint{3.227940in}{5.772214in}}%
\pgfpathlineto{\pgfqpoint{3.228780in}{5.769015in}}%
\pgfpathlineto{\pgfqpoint{3.231300in}{5.745606in}}%
\pgfpathlineto{\pgfqpoint{3.233400in}{5.701252in}}%
\pgfpathlineto{\pgfqpoint{3.234240in}{5.697725in}}%
\pgfpathlineto{\pgfqpoint{3.237179in}{5.649648in}}%
\pgfpathlineto{\pgfqpoint{3.238019in}{5.660354in}}%
\pgfpathlineto{\pgfqpoint{3.238859in}{5.672995in}}%
\pgfpathlineto{\pgfqpoint{3.240539in}{5.645094in}}%
\pgfpathlineto{\pgfqpoint{3.240959in}{5.645960in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{5.624280in}}%
\pgfpathlineto{\pgfqpoint{3.242639in}{5.612107in}}%
\pgfpathlineto{\pgfqpoint{3.244319in}{5.605063in}}%
\pgfpathlineto{\pgfqpoint{3.245579in}{5.631872in}}%
\pgfpathlineto{\pgfqpoint{3.247679in}{5.613251in}}%
\pgfpathlineto{\pgfqpoint{3.248939in}{5.636600in}}%
\pgfpathlineto{\pgfqpoint{3.249778in}{5.610723in}}%
\pgfpathlineto{\pgfqpoint{3.251038in}{5.541777in}}%
\pgfpathlineto{\pgfqpoint{3.251458in}{5.538588in}}%
\pgfpathlineto{\pgfqpoint{3.252298in}{5.553245in}}%
\pgfpathlineto{\pgfqpoint{3.253978in}{5.540068in}}%
\pgfpathlineto{\pgfqpoint{3.254818in}{5.548151in}}%
\pgfpathlineto{\pgfqpoint{3.256078in}{5.592457in}}%
\pgfpathlineto{\pgfqpoint{3.256498in}{5.583779in}}%
\pgfpathlineto{\pgfqpoint{3.257338in}{5.582939in}}%
\pgfpathlineto{\pgfqpoint{3.258178in}{5.562867in}}%
\pgfpathlineto{\pgfqpoint{3.259018in}{5.552857in}}%
\pgfpathlineto{\pgfqpoint{3.259438in}{5.535829in}}%
\pgfpathlineto{\pgfqpoint{3.260278in}{5.527993in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{5.507306in}}%
\pgfpathlineto{\pgfqpoint{3.261538in}{5.506423in}}%
\pgfpathlineto{\pgfqpoint{3.261958in}{5.494470in}}%
\pgfpathlineto{\pgfqpoint{3.262797in}{5.487762in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.481884in}}%
\pgfpathlineto{\pgfqpoint{3.264477in}{5.494589in}}%
\pgfpathlineto{\pgfqpoint{3.265317in}{5.486834in}}%
\pgfpathlineto{\pgfqpoint{3.265737in}{5.534665in}}%
\pgfpathlineto{\pgfqpoint{3.266577in}{5.532340in}}%
\pgfpathlineto{\pgfqpoint{3.267417in}{5.536627in}}%
\pgfpathlineto{\pgfqpoint{3.267837in}{5.549429in}}%
\pgfpathlineto{\pgfqpoint{3.270357in}{5.508326in}}%
\pgfpathlineto{\pgfqpoint{3.270777in}{5.488761in}}%
\pgfpathlineto{\pgfqpoint{3.271197in}{5.504978in}}%
\pgfpathlineto{\pgfqpoint{3.271617in}{5.480063in}}%
\pgfpathlineto{\pgfqpoint{3.272037in}{5.516841in}}%
\pgfpathlineto{\pgfqpoint{3.273297in}{5.551049in}}%
\pgfpathlineto{\pgfqpoint{3.274977in}{5.530089in}}%
\pgfpathlineto{\pgfqpoint{3.275397in}{5.563354in}}%
\pgfpathlineto{\pgfqpoint{3.276237in}{5.574009in}}%
\pgfpathlineto{\pgfqpoint{3.277076in}{5.539005in}}%
\pgfpathlineto{\pgfqpoint{3.277496in}{5.549758in}}%
\pgfpathlineto{\pgfqpoint{3.278756in}{5.559596in}}%
\pgfpathlineto{\pgfqpoint{3.279596in}{5.581534in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{5.591061in}}%
\pgfpathlineto{\pgfqpoint{3.280436in}{5.589241in}}%
\pgfpathlineto{\pgfqpoint{3.280856in}{5.599501in}}%
\pgfpathlineto{\pgfqpoint{3.281696in}{5.568435in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{5.564526in}}%
\pgfpathlineto{\pgfqpoint{3.282536in}{5.574347in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{5.559368in}}%
\pgfpathlineto{\pgfqpoint{3.284216in}{5.581596in}}%
\pgfpathlineto{\pgfqpoint{3.284636in}{5.605639in}}%
\pgfpathlineto{\pgfqpoint{3.285476in}{5.612822in}}%
\pgfpathlineto{\pgfqpoint{3.285896in}{5.626728in}}%
\pgfpathlineto{\pgfqpoint{3.286736in}{5.627305in}}%
\pgfpathlineto{\pgfqpoint{3.288416in}{5.638257in}}%
\pgfpathlineto{\pgfqpoint{3.289256in}{5.625191in}}%
\pgfpathlineto{\pgfqpoint{3.290095in}{5.595946in}}%
\pgfpathlineto{\pgfqpoint{3.290515in}{5.599253in}}%
\pgfpathlineto{\pgfqpoint{3.291355in}{5.566355in}}%
\pgfpathlineto{\pgfqpoint{3.292195in}{5.582109in}}%
\pgfpathlineto{\pgfqpoint{3.293035in}{5.572425in}}%
\pgfpathlineto{\pgfqpoint{3.293455in}{5.555907in}}%
\pgfpathlineto{\pgfqpoint{3.294715in}{5.576484in}}%
\pgfpathlineto{\pgfqpoint{3.296395in}{5.640714in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{5.621260in}}%
\pgfpathlineto{\pgfqpoint{3.299335in}{5.625570in}}%
\pgfpathlineto{\pgfqpoint{3.299755in}{5.621335in}}%
\pgfpathlineto{\pgfqpoint{3.300175in}{5.632649in}}%
\pgfpathlineto{\pgfqpoint{3.301435in}{5.597709in}}%
\pgfpathlineto{\pgfqpoint{3.302275in}{5.622567in}}%
\pgfpathlineto{\pgfqpoint{3.303535in}{5.608954in}}%
\pgfpathlineto{\pgfqpoint{3.303954in}{5.619229in}}%
\pgfpathlineto{\pgfqpoint{3.304374in}{5.593719in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{5.612705in}}%
\pgfpathlineto{\pgfqpoint{3.305214in}{5.610887in}}%
\pgfpathlineto{\pgfqpoint{3.306054in}{5.622886in}}%
\pgfpathlineto{\pgfqpoint{3.306894in}{5.572607in}}%
\pgfpathlineto{\pgfqpoint{3.307314in}{5.595734in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{5.579218in}}%
\pgfpathlineto{\pgfqpoint{3.309834in}{5.592983in}}%
\pgfpathlineto{\pgfqpoint{3.310254in}{5.608576in}}%
\pgfpathlineto{\pgfqpoint{3.311514in}{5.590041in}}%
\pgfpathlineto{\pgfqpoint{3.313194in}{5.576504in}}%
\pgfpathlineto{\pgfqpoint{3.314034in}{5.582036in}}%
\pgfpathlineto{\pgfqpoint{3.314454in}{5.548743in}}%
\pgfpathlineto{\pgfqpoint{3.314874in}{5.553722in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{5.510174in}}%
\pgfpathlineto{\pgfqpoint{3.318653in}{5.531230in}}%
\pgfpathlineto{\pgfqpoint{3.319913in}{5.519275in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{5.498274in}}%
\pgfpathlineto{\pgfqpoint{3.322013in}{5.476590in}}%
\pgfpathlineto{\pgfqpoint{3.323273in}{5.455499in}}%
\pgfpathlineto{\pgfqpoint{3.324953in}{5.456026in}}%
\pgfpathlineto{\pgfqpoint{3.326633in}{5.432505in}}%
\pgfpathlineto{\pgfqpoint{3.327473in}{5.432700in}}%
\pgfpathlineto{\pgfqpoint{3.328733in}{5.426495in}}%
\pgfpathlineto{\pgfqpoint{3.329153in}{5.442650in}}%
\pgfpathlineto{\pgfqpoint{3.330413in}{5.449531in}}%
\pgfpathlineto{\pgfqpoint{3.332512in}{5.433568in}}%
\pgfpathlineto{\pgfqpoint{3.333352in}{5.469789in}}%
\pgfpathlineto{\pgfqpoint{3.334192in}{5.479012in}}%
\pgfpathlineto{\pgfqpoint{3.335032in}{5.532399in}}%
\pgfpathlineto{\pgfqpoint{3.335872in}{5.493521in}}%
\pgfpathlineto{\pgfqpoint{3.336292in}{5.496118in}}%
\pgfpathlineto{\pgfqpoint{3.336712in}{5.481704in}}%
\pgfpathlineto{\pgfqpoint{3.337972in}{5.489190in}}%
\pgfpathlineto{\pgfqpoint{3.339232in}{5.463187in}}%
\pgfpathlineto{\pgfqpoint{3.340492in}{5.450941in}}%
\pgfpathlineto{\pgfqpoint{3.341332in}{5.452401in}}%
\pgfpathlineto{\pgfqpoint{3.341752in}{5.461838in}}%
\pgfpathlineto{\pgfqpoint{3.342172in}{5.448982in}}%
\pgfpathlineto{\pgfqpoint{3.344272in}{5.432227in}}%
\pgfpathlineto{\pgfqpoint{3.345531in}{5.400826in}}%
\pgfpathlineto{\pgfqpoint{3.346371in}{5.380982in}}%
\pgfpathlineto{\pgfqpoint{3.346791in}{5.393482in}}%
\pgfpathlineto{\pgfqpoint{3.349311in}{5.390072in}}%
\pgfpathlineto{\pgfqpoint{3.350151in}{5.404223in}}%
\pgfpathlineto{\pgfqpoint{3.350991in}{5.393600in}}%
\pgfpathlineto{\pgfqpoint{3.351411in}{5.381733in}}%
\pgfpathlineto{\pgfqpoint{3.351831in}{5.384201in}}%
\pgfpathlineto{\pgfqpoint{3.352671in}{5.372455in}}%
\pgfpathlineto{\pgfqpoint{3.353091in}{5.383552in}}%
\pgfpathlineto{\pgfqpoint{3.354351in}{5.384533in}}%
\pgfpathlineto{\pgfqpoint{3.355611in}{5.367196in}}%
\pgfpathlineto{\pgfqpoint{3.356031in}{5.381292in}}%
\pgfpathlineto{\pgfqpoint{3.356451in}{5.377177in}}%
\pgfpathlineto{\pgfqpoint{3.358131in}{5.374772in}}%
\pgfpathlineto{\pgfqpoint{3.358550in}{5.389867in}}%
\pgfpathlineto{\pgfqpoint{3.358970in}{5.360829in}}%
\pgfpathlineto{\pgfqpoint{3.360650in}{5.391038in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{5.391311in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{5.397989in}}%
\pgfpathlineto{\pgfqpoint{3.362330in}{5.428944in}}%
\pgfpathlineto{\pgfqpoint{3.362750in}{5.412245in}}%
\pgfpathlineto{\pgfqpoint{3.363170in}{5.411084in}}%
\pgfpathlineto{\pgfqpoint{3.363590in}{5.416760in}}%
\pgfpathlineto{\pgfqpoint{3.364430in}{5.433405in}}%
\pgfpathlineto{\pgfqpoint{3.365270in}{5.427435in}}%
\pgfpathlineto{\pgfqpoint{3.365690in}{5.410925in}}%
\pgfpathlineto{\pgfqpoint{3.368210in}{5.406474in}}%
\pgfpathlineto{\pgfqpoint{3.369890in}{5.412198in}}%
\pgfpathlineto{\pgfqpoint{3.371989in}{5.357593in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{5.374942in}}%
\pgfpathlineto{\pgfqpoint{3.374089in}{5.392299in}}%
\pgfpathlineto{\pgfqpoint{3.374509in}{5.403862in}}%
\pgfpathlineto{\pgfqpoint{3.374929in}{5.399173in}}%
\pgfpathlineto{\pgfqpoint{3.377449in}{5.396035in}}%
\pgfpathlineto{\pgfqpoint{3.377869in}{5.420484in}}%
\pgfpathlineto{\pgfqpoint{3.379549in}{5.452655in}}%
\pgfpathlineto{\pgfqpoint{3.380389in}{5.439071in}}%
\pgfpathlineto{\pgfqpoint{3.381649in}{5.447399in}}%
\pgfpathlineto{\pgfqpoint{3.382489in}{5.477552in}}%
\pgfpathlineto{\pgfqpoint{3.383329in}{5.477494in}}%
\pgfpathlineto{\pgfqpoint{3.383749in}{5.479050in}}%
\pgfpathlineto{\pgfqpoint{3.385848in}{5.505255in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{5.505228in}}%
\pgfpathlineto{\pgfqpoint{3.387948in}{5.551536in}}%
\pgfpathlineto{\pgfqpoint{3.389628in}{5.595253in}}%
\pgfpathlineto{\pgfqpoint{3.390468in}{5.606182in}}%
\pgfpathlineto{\pgfqpoint{3.391308in}{5.598674in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{5.588172in}}%
\pgfpathlineto{\pgfqpoint{3.392148in}{5.594452in}}%
\pgfpathlineto{\pgfqpoint{3.393828in}{5.604274in}}%
\pgfpathlineto{\pgfqpoint{3.395928in}{5.599529in}}%
\pgfpathlineto{\pgfqpoint{3.397188in}{5.647202in}}%
\pgfpathlineto{\pgfqpoint{3.398028in}{5.645175in}}%
\pgfpathlineto{\pgfqpoint{3.399287in}{5.653278in}}%
\pgfpathlineto{\pgfqpoint{3.401387in}{5.644309in}}%
\pgfpathlineto{\pgfqpoint{3.402227in}{5.652324in}}%
\pgfpathlineto{\pgfqpoint{3.402647in}{5.651545in}}%
\pgfpathlineto{\pgfqpoint{3.403907in}{5.638009in}}%
\pgfpathlineto{\pgfqpoint{3.404747in}{5.615433in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{5.629750in}}%
\pgfpathlineto{\pgfqpoint{3.406427in}{5.630553in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{5.615654in}}%
\pgfpathlineto{\pgfqpoint{3.411887in}{5.607425in}}%
\pgfpathlineto{\pgfqpoint{3.412307in}{5.613124in}}%
\pgfpathlineto{\pgfqpoint{3.413566in}{5.597217in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{5.625005in}}%
\pgfpathlineto{\pgfqpoint{3.415666in}{5.585313in}}%
\pgfpathlineto{\pgfqpoint{3.416926in}{5.585848in}}%
\pgfpathlineto{\pgfqpoint{3.417346in}{5.612925in}}%
\pgfpathlineto{\pgfqpoint{3.417766in}{5.612704in}}%
\pgfpathlineto{\pgfqpoint{3.418186in}{5.629127in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{5.641123in}}%
\pgfpathlineto{\pgfqpoint{3.423646in}{5.625797in}}%
\pgfpathlineto{\pgfqpoint{3.424066in}{5.604478in}}%
\pgfpathlineto{\pgfqpoint{3.424906in}{5.597039in}}%
\pgfpathlineto{\pgfqpoint{3.425326in}{5.577369in}}%
\pgfpathlineto{\pgfqpoint{3.426585in}{5.569711in}}%
\pgfpathlineto{\pgfqpoint{3.429105in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.429945in}{5.551134in}}%
\pgfpathlineto{\pgfqpoint{3.430785in}{5.557602in}}%
\pgfpathlineto{\pgfqpoint{3.432465in}{5.539985in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{5.565270in}}%
\pgfpathlineto{\pgfqpoint{3.434565in}{5.540733in}}%
\pgfpathlineto{\pgfqpoint{3.435825in}{5.491311in}}%
\pgfpathlineto{\pgfqpoint{3.439185in}{5.478385in}}%
\pgfpathlineto{\pgfqpoint{3.440025in}{5.445867in}}%
\pgfpathlineto{\pgfqpoint{3.441704in}{5.450157in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{5.427445in}}%
\pgfpathlineto{\pgfqpoint{3.442964in}{5.415596in}}%
\pgfpathlineto{\pgfqpoint{3.443804in}{5.415836in}}%
\pgfpathlineto{\pgfqpoint{3.444224in}{5.437569in}}%
\pgfpathlineto{\pgfqpoint{3.445484in}{5.451643in}}%
\pgfpathlineto{\pgfqpoint{3.446744in}{5.493995in}}%
\pgfpathlineto{\pgfqpoint{3.448004in}{5.448574in}}%
\pgfpathlineto{\pgfqpoint{3.448844in}{5.454709in}}%
\pgfpathlineto{\pgfqpoint{3.450104in}{5.476238in}}%
\pgfpathlineto{\pgfqpoint{3.450524in}{5.470154in}}%
\pgfpathlineto{\pgfqpoint{3.451364in}{5.504751in}}%
\pgfpathlineto{\pgfqpoint{3.452624in}{5.499509in}}%
\pgfpathlineto{\pgfqpoint{3.453044in}{5.506681in}}%
\pgfpathlineto{\pgfqpoint{3.453883in}{5.533086in}}%
\pgfpathlineto{\pgfqpoint{3.454303in}{5.518483in}}%
\pgfpathlineto{\pgfqpoint{3.454723in}{5.522537in}}%
\pgfpathlineto{\pgfqpoint{3.455143in}{5.521589in}}%
\pgfpathlineto{\pgfqpoint{3.455983in}{5.532332in}}%
\pgfpathlineto{\pgfqpoint{3.456823in}{5.528735in}}%
\pgfpathlineto{\pgfqpoint{3.457663in}{5.550240in}}%
\pgfpathlineto{\pgfqpoint{3.458923in}{5.522390in}}%
\pgfpathlineto{\pgfqpoint{3.459343in}{5.527121in}}%
\pgfpathlineto{\pgfqpoint{3.460183in}{5.511798in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{5.506379in}}%
\pgfpathlineto{\pgfqpoint{3.461443in}{5.506880in}}%
\pgfpathlineto{\pgfqpoint{3.463963in}{5.489069in}}%
\pgfpathlineto{\pgfqpoint{3.464803in}{5.447701in}}%
\pgfpathlineto{\pgfqpoint{3.465643in}{5.444060in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{5.446181in}}%
\pgfpathlineto{\pgfqpoint{3.466903in}{5.434487in}}%
\pgfpathlineto{\pgfqpoint{3.467323in}{5.418580in}}%
\pgfpathlineto{\pgfqpoint{3.467742in}{5.426366in}}%
\pgfpathlineto{\pgfqpoint{3.468582in}{5.459964in}}%
\pgfpathlineto{\pgfqpoint{3.469422in}{5.464541in}}%
\pgfpathlineto{\pgfqpoint{3.470262in}{5.442849in}}%
\pgfpathlineto{\pgfqpoint{3.471522in}{5.448187in}}%
\pgfpathlineto{\pgfqpoint{3.471942in}{5.442238in}}%
\pgfpathlineto{\pgfqpoint{3.473202in}{5.475954in}}%
\pgfpathlineto{\pgfqpoint{3.473622in}{5.444887in}}%
\pgfpathlineto{\pgfqpoint{3.474042in}{5.445432in}}%
\pgfpathlineto{\pgfqpoint{3.474882in}{5.470037in}}%
\pgfpathlineto{\pgfqpoint{3.477822in}{5.484989in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{5.459574in}}%
\pgfpathlineto{\pgfqpoint{3.480762in}{5.475916in}}%
\pgfpathlineto{\pgfqpoint{3.481181in}{5.498271in}}%
\pgfpathlineto{\pgfqpoint{3.482021in}{5.498231in}}%
\pgfpathlineto{\pgfqpoint{3.482441in}{5.504715in}}%
\pgfpathlineto{\pgfqpoint{3.483701in}{5.454192in}}%
\pgfpathlineto{\pgfqpoint{3.484541in}{5.457722in}}%
\pgfpathlineto{\pgfqpoint{3.485381in}{5.482314in}}%
\pgfpathlineto{\pgfqpoint{3.486641in}{5.488194in}}%
\pgfpathlineto{\pgfqpoint{3.487901in}{5.497863in}}%
\pgfpathlineto{\pgfqpoint{3.489581in}{5.523647in}}%
\pgfpathlineto{\pgfqpoint{3.490841in}{5.483455in}}%
\pgfpathlineto{\pgfqpoint{3.491681in}{5.483959in}}%
\pgfpathlineto{\pgfqpoint{3.492101in}{5.474747in}}%
\pgfpathlineto{\pgfqpoint{3.493361in}{5.493879in}}%
\pgfpathlineto{\pgfqpoint{3.493781in}{5.487783in}}%
\pgfpathlineto{\pgfqpoint{3.494201in}{5.487785in}}%
\pgfpathlineto{\pgfqpoint{3.495040in}{5.476254in}}%
\pgfpathlineto{\pgfqpoint{3.496720in}{5.479329in}}%
\pgfpathlineto{\pgfqpoint{3.497560in}{5.454643in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{5.504570in}}%
\pgfpathlineto{\pgfqpoint{3.500500in}{5.494718in}}%
\pgfpathlineto{\pgfqpoint{3.501340in}{5.512427in}}%
\pgfpathlineto{\pgfqpoint{3.503020in}{5.526676in}}%
\pgfpathlineto{\pgfqpoint{3.503860in}{5.529669in}}%
\pgfpathlineto{\pgfqpoint{3.506380in}{5.536889in}}%
\pgfpathlineto{\pgfqpoint{3.508479in}{5.522770in}}%
\pgfpathlineto{\pgfqpoint{3.508899in}{5.491408in}}%
\pgfpathlineto{\pgfqpoint{3.510579in}{5.485633in}}%
\pgfpathlineto{\pgfqpoint{3.511839in}{5.512849in}}%
\pgfpathlineto{\pgfqpoint{3.512259in}{5.502113in}}%
\pgfpathlineto{\pgfqpoint{3.514359in}{5.540329in}}%
\pgfpathlineto{\pgfqpoint{3.514779in}{5.533686in}}%
\pgfpathlineto{\pgfqpoint{3.515619in}{5.556784in}}%
\pgfpathlineto{\pgfqpoint{3.516459in}{5.497291in}}%
\pgfpathlineto{\pgfqpoint{3.518139in}{5.483733in}}%
\pgfpathlineto{\pgfqpoint{3.519399in}{5.486179in}}%
\pgfpathlineto{\pgfqpoint{3.519819in}{5.483057in}}%
\pgfpathlineto{\pgfqpoint{3.521079in}{5.454298in}}%
\pgfpathlineto{\pgfqpoint{3.521499in}{5.465750in}}%
\pgfpathlineto{\pgfqpoint{3.521918in}{5.456720in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{5.443297in}}%
\pgfpathlineto{\pgfqpoint{3.524858in}{5.444939in}}%
\pgfpathlineto{\pgfqpoint{3.526958in}{5.408618in}}%
\pgfpathlineto{\pgfqpoint{3.529058in}{5.419149in}}%
\pgfpathlineto{\pgfqpoint{3.529478in}{5.432279in}}%
\pgfpathlineto{\pgfqpoint{3.529898in}{5.406118in}}%
\pgfpathlineto{\pgfqpoint{3.531158in}{5.388413in}}%
\pgfpathlineto{\pgfqpoint{3.531578in}{5.371965in}}%
\pgfpathlineto{\pgfqpoint{3.531998in}{5.315274in}}%
\pgfpathlineto{\pgfqpoint{3.533258in}{5.264105in}}%
\pgfpathlineto{\pgfqpoint{3.534098in}{5.262682in}}%
\pgfpathlineto{\pgfqpoint{3.534518in}{5.253155in}}%
\pgfpathlineto{\pgfqpoint{3.538297in}{5.252952in}}%
\pgfpathlineto{\pgfqpoint{3.539137in}{5.268643in}}%
\pgfpathlineto{\pgfqpoint{3.539977in}{5.258624in}}%
\pgfpathlineto{\pgfqpoint{3.540397in}{5.246976in}}%
\pgfpathlineto{\pgfqpoint{3.541237in}{5.265150in}}%
\pgfpathlineto{\pgfqpoint{3.543757in}{5.263027in}}%
\pgfpathlineto{\pgfqpoint{3.544177in}{5.284847in}}%
\pgfpathlineto{\pgfqpoint{3.545017in}{5.281612in}}%
\pgfpathlineto{\pgfqpoint{3.545437in}{5.264945in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{5.271973in}}%
\pgfpathlineto{\pgfqpoint{3.546277in}{5.265411in}}%
\pgfpathlineto{\pgfqpoint{3.547957in}{5.286044in}}%
\pgfpathlineto{\pgfqpoint{3.548377in}{5.305492in}}%
\pgfpathlineto{\pgfqpoint{3.550476in}{5.306229in}}%
\pgfpathlineto{\pgfqpoint{3.551316in}{5.281060in}}%
\pgfpathlineto{\pgfqpoint{3.552156in}{5.300423in}}%
\pgfpathlineto{\pgfqpoint{3.552996in}{5.299809in}}%
\pgfpathlineto{\pgfqpoint{3.553836in}{5.310816in}}%
\pgfpathlineto{\pgfqpoint{3.555096in}{5.273318in}}%
\pgfpathlineto{\pgfqpoint{3.555936in}{5.286005in}}%
\pgfpathlineto{\pgfqpoint{3.556356in}{5.273388in}}%
\pgfpathlineto{\pgfqpoint{3.557616in}{5.254483in}}%
\pgfpathlineto{\pgfqpoint{3.558036in}{5.223423in}}%
\pgfpathlineto{\pgfqpoint{3.558876in}{5.229818in}}%
\pgfpathlineto{\pgfqpoint{3.559716in}{5.252761in}}%
\pgfpathlineto{\pgfqpoint{3.560136in}{5.265059in}}%
\pgfpathlineto{\pgfqpoint{3.562236in}{5.280046in}}%
\pgfpathlineto{\pgfqpoint{3.562656in}{5.293564in}}%
\pgfpathlineto{\pgfqpoint{3.563915in}{5.266428in}}%
\pgfpathlineto{\pgfqpoint{3.564335in}{5.267805in}}%
\pgfpathlineto{\pgfqpoint{3.565175in}{5.257560in}}%
\pgfpathlineto{\pgfqpoint{3.566015in}{5.252342in}}%
\pgfpathlineto{\pgfqpoint{3.567275in}{5.266488in}}%
\pgfpathlineto{\pgfqpoint{3.568535in}{5.269218in}}%
\pgfpathlineto{\pgfqpoint{3.568955in}{5.268058in}}%
\pgfpathlineto{\pgfqpoint{3.571055in}{5.275403in}}%
\pgfpathlineto{\pgfqpoint{3.574835in}{5.312027in}}%
\pgfpathlineto{\pgfqpoint{3.576514in}{5.351098in}}%
\pgfpathlineto{\pgfqpoint{3.576934in}{5.346293in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{5.362252in}}%
\pgfpathlineto{\pgfqpoint{3.578614in}{5.357477in}}%
\pgfpathlineto{\pgfqpoint{3.579454in}{5.365106in}}%
\pgfpathlineto{\pgfqpoint{3.579874in}{5.373965in}}%
\pgfpathlineto{\pgfqpoint{3.581134in}{5.356541in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{5.344697in}}%
\pgfpathlineto{\pgfqpoint{3.582394in}{5.362799in}}%
\pgfpathlineto{\pgfqpoint{3.583234in}{5.383034in}}%
\pgfpathlineto{\pgfqpoint{3.584494in}{5.384743in}}%
\pgfpathlineto{\pgfqpoint{3.585754in}{5.333899in}}%
\pgfpathlineto{\pgfqpoint{3.586594in}{5.336461in}}%
\pgfpathlineto{\pgfqpoint{3.587014in}{5.318611in}}%
\pgfpathlineto{\pgfqpoint{3.588274in}{5.325923in}}%
\pgfpathlineto{\pgfqpoint{3.588694in}{5.286477in}}%
\pgfpathlineto{\pgfqpoint{3.589534in}{5.295618in}}%
\pgfpathlineto{\pgfqpoint{3.589954in}{5.272168in}}%
\pgfpathlineto{\pgfqpoint{3.590793in}{5.322626in}}%
\pgfpathlineto{\pgfqpoint{3.591633in}{5.336821in}}%
\pgfpathlineto{\pgfqpoint{3.592473in}{5.300719in}}%
\pgfpathlineto{\pgfqpoint{3.592893in}{5.284171in}}%
\pgfpathlineto{\pgfqpoint{3.594993in}{5.327479in}}%
\pgfpathlineto{\pgfqpoint{3.595413in}{5.311348in}}%
\pgfpathlineto{\pgfqpoint{3.595833in}{5.319809in}}%
\pgfpathlineto{\pgfqpoint{3.596673in}{5.301513in}}%
\pgfpathlineto{\pgfqpoint{3.597933in}{5.311499in}}%
\pgfpathlineto{\pgfqpoint{3.598353in}{5.343030in}}%
\pgfpathlineto{\pgfqpoint{3.598773in}{5.341121in}}%
\pgfpathlineto{\pgfqpoint{3.600453in}{5.346266in}}%
\pgfpathlineto{\pgfqpoint{3.600873in}{5.338753in}}%
\pgfpathlineto{\pgfqpoint{3.601713in}{5.315437in}}%
\pgfpathlineto{\pgfqpoint{3.602133in}{5.315597in}}%
\pgfpathlineto{\pgfqpoint{3.603393in}{5.346182in}}%
\pgfpathlineto{\pgfqpoint{3.604652in}{5.347895in}}%
\pgfpathlineto{\pgfqpoint{3.605912in}{5.384225in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{5.374671in}}%
\pgfpathlineto{\pgfqpoint{3.606752in}{5.376708in}}%
\pgfpathlineto{\pgfqpoint{3.608012in}{5.394101in}}%
\pgfpathlineto{\pgfqpoint{3.608432in}{5.390287in}}%
\pgfpathlineto{\pgfqpoint{3.610532in}{5.366859in}}%
\pgfpathlineto{\pgfqpoint{3.610952in}{5.357043in}}%
\pgfpathlineto{\pgfqpoint{3.611792in}{5.358505in}}%
\pgfpathlineto{\pgfqpoint{3.615152in}{5.417857in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{5.428696in}}%
\pgfpathlineto{\pgfqpoint{3.619771in}{5.442350in}}%
\pgfpathlineto{\pgfqpoint{3.621031in}{5.413701in}}%
\pgfpathlineto{\pgfqpoint{3.621451in}{5.392429in}}%
\pgfpathlineto{\pgfqpoint{3.622711in}{5.409519in}}%
\pgfpathlineto{\pgfqpoint{3.623131in}{5.424292in}}%
\pgfpathlineto{\pgfqpoint{3.624391in}{5.443720in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{5.435532in}}%
\pgfpathlineto{\pgfqpoint{3.625231in}{5.446767in}}%
\pgfpathlineto{\pgfqpoint{3.626071in}{5.425841in}}%
\pgfpathlineto{\pgfqpoint{3.626911in}{5.466660in}}%
\pgfpathlineto{\pgfqpoint{3.628171in}{5.445562in}}%
\pgfpathlineto{\pgfqpoint{3.629011in}{5.395706in}}%
\pgfpathlineto{\pgfqpoint{3.630271in}{5.410912in}}%
\pgfpathlineto{\pgfqpoint{3.632790in}{5.403787in}}%
\pgfpathlineto{\pgfqpoint{3.633210in}{5.415330in}}%
\pgfpathlineto{\pgfqpoint{3.636990in}{5.403631in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{5.421150in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{5.425356in}}%
\pgfpathlineto{\pgfqpoint{3.639930in}{5.432726in}}%
\pgfpathlineto{\pgfqpoint{3.640350in}{5.420294in}}%
\pgfpathlineto{\pgfqpoint{3.641610in}{5.421464in}}%
\pgfpathlineto{\pgfqpoint{3.643710in}{5.422293in}}%
\pgfpathlineto{\pgfqpoint{3.644130in}{5.413130in}}%
\pgfpathlineto{\pgfqpoint{3.644550in}{5.417600in}}%
\pgfpathlineto{\pgfqpoint{3.645389in}{5.451558in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{5.454743in}}%
\pgfpathlineto{\pgfqpoint{3.647069in}{5.452240in}}%
\pgfpathlineto{\pgfqpoint{3.647489in}{5.455215in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{5.423235in}}%
\pgfpathlineto{\pgfqpoint{3.648329in}{5.430674in}}%
\pgfpathlineto{\pgfqpoint{3.649169in}{5.427633in}}%
\pgfpathlineto{\pgfqpoint{3.649589in}{5.396840in}}%
\pgfpathlineto{\pgfqpoint{3.651269in}{5.372773in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{5.373135in}}%
\pgfpathlineto{\pgfqpoint{3.652529in}{5.388263in}}%
\pgfpathlineto{\pgfqpoint{3.653369in}{5.362788in}}%
\pgfpathlineto{\pgfqpoint{3.654209in}{5.390281in}}%
\pgfpathlineto{\pgfqpoint{3.656309in}{5.406956in}}%
\pgfpathlineto{\pgfqpoint{3.657569in}{5.406742in}}%
\pgfpathlineto{\pgfqpoint{3.658408in}{5.397096in}}%
\pgfpathlineto{\pgfqpoint{3.658828in}{5.415916in}}%
\pgfpathlineto{\pgfqpoint{3.659668in}{5.433612in}}%
\pgfpathlineto{\pgfqpoint{3.662608in}{5.413147in}}%
\pgfpathlineto{\pgfqpoint{3.663028in}{5.394855in}}%
\pgfpathlineto{\pgfqpoint{3.663448in}{5.409651in}}%
\pgfpathlineto{\pgfqpoint{3.665548in}{5.399499in}}%
\pgfpathlineto{\pgfqpoint{3.666388in}{5.404708in}}%
\pgfpathlineto{\pgfqpoint{3.667228in}{5.403980in}}%
\pgfpathlineto{\pgfqpoint{3.667648in}{5.406904in}}%
\pgfpathlineto{\pgfqpoint{3.671008in}{5.383839in}}%
\pgfpathlineto{\pgfqpoint{3.671428in}{5.390175in}}%
\pgfpathlineto{\pgfqpoint{3.672267in}{5.372085in}}%
\pgfpathlineto{\pgfqpoint{3.672687in}{5.373231in}}%
\pgfpathlineto{\pgfqpoint{3.673527in}{5.381762in}}%
\pgfpathlineto{\pgfqpoint{3.675207in}{5.376355in}}%
\pgfpathlineto{\pgfqpoint{3.676467in}{5.361042in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{5.366601in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{5.378341in}}%
\pgfpathlineto{\pgfqpoint{3.678567in}{5.378051in}}%
\pgfpathlineto{\pgfqpoint{3.678987in}{5.370752in}}%
\pgfpathlineto{\pgfqpoint{3.680247in}{5.383049in}}%
\pgfpathlineto{\pgfqpoint{3.682767in}{5.390190in}}%
\pgfpathlineto{\pgfqpoint{3.684867in}{5.382932in}}%
\pgfpathlineto{\pgfqpoint{3.685287in}{5.349757in}}%
\pgfpathlineto{\pgfqpoint{3.686546in}{5.344398in}}%
\pgfpathlineto{\pgfqpoint{3.690326in}{5.346056in}}%
\pgfpathlineto{\pgfqpoint{3.690746in}{5.365618in}}%
\pgfpathlineto{\pgfqpoint{3.692006in}{5.371401in}}%
\pgfpathlineto{\pgfqpoint{3.692426in}{5.345367in}}%
\pgfpathlineto{\pgfqpoint{3.693266in}{5.329395in}}%
\pgfpathlineto{\pgfqpoint{3.693686in}{5.291322in}}%
\pgfpathlineto{\pgfqpoint{3.694526in}{5.291960in}}%
\pgfpathlineto{\pgfqpoint{3.695786in}{5.312929in}}%
\pgfpathlineto{\pgfqpoint{3.696206in}{5.302994in}}%
\pgfpathlineto{\pgfqpoint{3.697046in}{5.302297in}}%
\pgfpathlineto{\pgfqpoint{3.697466in}{5.322730in}}%
\pgfpathlineto{\pgfqpoint{3.699146in}{5.331865in}}%
\pgfpathlineto{\pgfqpoint{3.699985in}{5.357993in}}%
\pgfpathlineto{\pgfqpoint{3.701245in}{5.365833in}}%
\pgfpathlineto{\pgfqpoint{3.702085in}{5.299640in}}%
\pgfpathlineto{\pgfqpoint{3.702505in}{5.288809in}}%
\pgfpathlineto{\pgfqpoint{3.703765in}{5.282070in}}%
\pgfpathlineto{\pgfqpoint{3.704185in}{5.285423in}}%
\pgfpathlineto{\pgfqpoint{3.705865in}{5.267225in}}%
\pgfpathlineto{\pgfqpoint{3.707125in}{5.242825in}}%
\pgfpathlineto{\pgfqpoint{3.707965in}{5.253178in}}%
\pgfpathlineto{\pgfqpoint{3.709645in}{5.245431in}}%
\pgfpathlineto{\pgfqpoint{3.712165in}{5.224342in}}%
\pgfpathlineto{\pgfqpoint{3.712585in}{5.198028in}}%
\pgfpathlineto{\pgfqpoint{3.715944in}{5.151977in}}%
\pgfpathlineto{\pgfqpoint{3.716364in}{5.161518in}}%
\pgfpathlineto{\pgfqpoint{3.717204in}{5.163803in}}%
\pgfpathlineto{\pgfqpoint{3.719724in}{5.203405in}}%
\pgfpathlineto{\pgfqpoint{3.723084in}{5.201163in}}%
\pgfpathlineto{\pgfqpoint{3.724764in}{5.226763in}}%
\pgfpathlineto{\pgfqpoint{3.726444in}{5.225238in}}%
\pgfpathlineto{\pgfqpoint{3.727703in}{5.228344in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{5.253910in}}%
\pgfpathlineto{\pgfqpoint{3.728543in}{5.251649in}}%
\pgfpathlineto{\pgfqpoint{3.729803in}{5.218852in}}%
\pgfpathlineto{\pgfqpoint{3.731063in}{5.208439in}}%
\pgfpathlineto{\pgfqpoint{3.732743in}{5.221628in}}%
\pgfpathlineto{\pgfqpoint{3.733163in}{5.206507in}}%
\pgfpathlineto{\pgfqpoint{3.733583in}{5.215963in}}%
\pgfpathlineto{\pgfqpoint{3.734003in}{5.207660in}}%
\pgfpathlineto{\pgfqpoint{3.734423in}{5.222368in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{5.215222in}}%
\pgfpathlineto{\pgfqpoint{3.737363in}{5.229563in}}%
\pgfpathlineto{\pgfqpoint{3.738203in}{5.235349in}}%
\pgfpathlineto{\pgfqpoint{3.739043in}{5.260837in}}%
\pgfpathlineto{\pgfqpoint{3.739883in}{5.242603in}}%
\pgfpathlineto{\pgfqpoint{3.743242in}{5.240782in}}%
\pgfpathlineto{\pgfqpoint{3.743662in}{5.259023in}}%
\pgfpathlineto{\pgfqpoint{3.744082in}{5.230634in}}%
\pgfpathlineto{\pgfqpoint{3.744922in}{5.228895in}}%
\pgfpathlineto{\pgfqpoint{3.746182in}{5.208736in}}%
\pgfpathlineto{\pgfqpoint{3.747442in}{5.206392in}}%
\pgfpathlineto{\pgfqpoint{3.748282in}{5.236145in}}%
\pgfpathlineto{\pgfqpoint{3.748702in}{5.227830in}}%
\pgfpathlineto{\pgfqpoint{3.750382in}{5.209655in}}%
\pgfpathlineto{\pgfqpoint{3.752482in}{5.196399in}}%
\pgfpathlineto{\pgfqpoint{3.752902in}{5.203878in}}%
\pgfpathlineto{\pgfqpoint{3.753322in}{5.234542in}}%
\pgfpathlineto{\pgfqpoint{3.755421in}{5.213898in}}%
\pgfpathlineto{\pgfqpoint{3.755841in}{5.176240in}}%
\pgfpathlineto{\pgfqpoint{3.756681in}{5.177872in}}%
\pgfpathlineto{\pgfqpoint{3.758361in}{5.198521in}}%
\pgfpathlineto{\pgfqpoint{3.759201in}{5.252393in}}%
\pgfpathlineto{\pgfqpoint{3.759621in}{5.245863in}}%
\pgfpathlineto{\pgfqpoint{3.761301in}{5.248035in}}%
\pgfpathlineto{\pgfqpoint{3.761721in}{5.251341in}}%
\pgfpathlineto{\pgfqpoint{3.762561in}{5.241408in}}%
\pgfpathlineto{\pgfqpoint{3.767181in}{5.209482in}}%
\pgfpathlineto{\pgfqpoint{3.768020in}{5.197474in}}%
\pgfpathlineto{\pgfqpoint{3.770540in}{5.182168in}}%
\pgfpathlineto{\pgfqpoint{3.770960in}{5.188904in}}%
\pgfpathlineto{\pgfqpoint{3.772640in}{5.184349in}}%
\pgfpathlineto{\pgfqpoint{3.773900in}{5.143635in}}%
\pgfpathlineto{\pgfqpoint{3.774740in}{5.154411in}}%
\pgfpathlineto{\pgfqpoint{3.775580in}{5.136596in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{5.112771in}}%
\pgfpathlineto{\pgfqpoint{3.776840in}{5.118067in}}%
\pgfpathlineto{\pgfqpoint{3.777680in}{5.163598in}}%
\pgfpathlineto{\pgfqpoint{3.778100in}{5.142582in}}%
\pgfpathlineto{\pgfqpoint{3.781040in}{5.134733in}}%
\pgfpathlineto{\pgfqpoint{3.781459in}{5.102536in}}%
\pgfpathlineto{\pgfqpoint{3.783559in}{5.076303in}}%
\pgfpathlineto{\pgfqpoint{3.783979in}{5.090661in}}%
\pgfpathlineto{\pgfqpoint{3.785239in}{5.110410in}}%
\pgfpathlineto{\pgfqpoint{3.786499in}{5.105035in}}%
\pgfpathlineto{\pgfqpoint{3.787759in}{5.086667in}}%
\pgfpathlineto{\pgfqpoint{3.788179in}{5.074867in}}%
\pgfpathlineto{\pgfqpoint{3.789019in}{5.072410in}}%
\pgfpathlineto{\pgfqpoint{3.789439in}{5.079288in}}%
\pgfpathlineto{\pgfqpoint{3.790279in}{5.099542in}}%
\pgfpathlineto{\pgfqpoint{3.792379in}{5.099011in}}%
\pgfpathlineto{\pgfqpoint{3.792799in}{5.109489in}}%
\pgfpathlineto{\pgfqpoint{3.793219in}{5.139598in}}%
\pgfpathlineto{\pgfqpoint{3.794059in}{5.133676in}}%
\pgfpathlineto{\pgfqpoint{3.795738in}{5.148194in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{5.157514in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{5.144894in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{5.160349in}}%
\pgfpathlineto{\pgfqpoint{3.799518in}{5.168698in}}%
\pgfpathlineto{\pgfqpoint{3.800778in}{5.119870in}}%
\pgfpathlineto{\pgfqpoint{3.802038in}{5.137625in}}%
\pgfpathlineto{\pgfqpoint{3.802458in}{5.161402in}}%
\pgfpathlineto{\pgfqpoint{3.802878in}{5.157446in}}%
\pgfpathlineto{\pgfqpoint{3.803298in}{5.157462in}}%
\pgfpathlineto{\pgfqpoint{3.804138in}{5.159619in}}%
\pgfpathlineto{\pgfqpoint{3.805398in}{5.151965in}}%
\pgfpathlineto{\pgfqpoint{3.805818in}{5.145551in}}%
\pgfpathlineto{\pgfqpoint{3.806238in}{5.156410in}}%
\pgfpathlineto{\pgfqpoint{3.807918in}{5.162264in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{5.153754in}}%
\pgfpathlineto{\pgfqpoint{3.810437in}{5.154379in}}%
\pgfpathlineto{\pgfqpoint{3.811697in}{5.165366in}}%
\pgfpathlineto{\pgfqpoint{3.812957in}{5.215420in}}%
\pgfpathlineto{\pgfqpoint{3.813797in}{5.213878in}}%
\pgfpathlineto{\pgfqpoint{3.814217in}{5.207810in}}%
\pgfpathlineto{\pgfqpoint{3.815057in}{5.234742in}}%
\pgfpathlineto{\pgfqpoint{3.815477in}{5.235807in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{5.216639in}}%
\pgfpathlineto{\pgfqpoint{3.816737in}{5.254972in}}%
\pgfpathlineto{\pgfqpoint{3.818417in}{5.272273in}}%
\pgfpathlineto{\pgfqpoint{3.820937in}{5.250712in}}%
\pgfpathlineto{\pgfqpoint{3.821777in}{5.253354in}}%
\pgfpathlineto{\pgfqpoint{3.822616in}{5.268102in}}%
\pgfpathlineto{\pgfqpoint{3.823036in}{5.288450in}}%
\pgfpathlineto{\pgfqpoint{3.823456in}{5.330162in}}%
\pgfpathlineto{\pgfqpoint{3.825556in}{5.350174in}}%
\pgfpathlineto{\pgfqpoint{3.827236in}{5.345247in}}%
\pgfpathlineto{\pgfqpoint{3.829336in}{5.312975in}}%
\pgfpathlineto{\pgfqpoint{3.829756in}{5.340901in}}%
\pgfpathlineto{\pgfqpoint{3.831436in}{5.394846in}}%
\pgfpathlineto{\pgfqpoint{3.832696in}{5.397050in}}%
\pgfpathlineto{\pgfqpoint{3.833536in}{5.370689in}}%
\pgfpathlineto{\pgfqpoint{3.834376in}{5.372903in}}%
\pgfpathlineto{\pgfqpoint{3.835635in}{5.374340in}}%
\pgfpathlineto{\pgfqpoint{3.836055in}{5.397750in}}%
\pgfpathlineto{\pgfqpoint{3.836895in}{5.391128in}}%
\pgfpathlineto{\pgfqpoint{3.837735in}{5.400004in}}%
\pgfpathlineto{\pgfqpoint{3.838575in}{5.391201in}}%
\pgfpathlineto{\pgfqpoint{3.839415in}{5.393414in}}%
\pgfpathlineto{\pgfqpoint{3.839835in}{5.400523in}}%
\pgfpathlineto{\pgfqpoint{3.840255in}{5.422590in}}%
\pgfpathlineto{\pgfqpoint{3.840675in}{5.412283in}}%
\pgfpathlineto{\pgfqpoint{3.841095in}{5.414365in}}%
\pgfpathlineto{\pgfqpoint{3.841515in}{5.432581in}}%
\pgfpathlineto{\pgfqpoint{3.843615in}{5.402022in}}%
\pgfpathlineto{\pgfqpoint{3.844035in}{5.403652in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{5.411458in}}%
\pgfpathlineto{\pgfqpoint{3.846975in}{5.438181in}}%
\pgfpathlineto{\pgfqpoint{3.848235in}{5.432160in}}%
\pgfpathlineto{\pgfqpoint{3.849075in}{5.441893in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{5.454502in}}%
\pgfpathlineto{\pgfqpoint{3.849914in}{5.481378in}}%
\pgfpathlineto{\pgfqpoint{3.851174in}{5.465455in}}%
\pgfpathlineto{\pgfqpoint{3.852434in}{5.458911in}}%
\pgfpathlineto{\pgfqpoint{3.853694in}{5.425829in}}%
\pgfpathlineto{\pgfqpoint{3.854114in}{5.424729in}}%
\pgfpathlineto{\pgfqpoint{3.854534in}{5.397489in}}%
\pgfpathlineto{\pgfqpoint{3.856634in}{5.416538in}}%
\pgfpathlineto{\pgfqpoint{3.857054in}{5.385462in}}%
\pgfpathlineto{\pgfqpoint{3.857894in}{5.393463in}}%
\pgfpathlineto{\pgfqpoint{3.858314in}{5.418719in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{5.423140in}}%
\pgfpathlineto{\pgfqpoint{3.860414in}{5.439999in}}%
\pgfpathlineto{\pgfqpoint{3.861254in}{5.426814in}}%
\pgfpathlineto{\pgfqpoint{3.862514in}{5.429479in}}%
\pgfpathlineto{\pgfqpoint{3.862933in}{5.434306in}}%
\pgfpathlineto{\pgfqpoint{3.865033in}{5.445374in}}%
\pgfpathlineto{\pgfqpoint{3.865873in}{5.480253in}}%
\pgfpathlineto{\pgfqpoint{3.867133in}{5.471651in}}%
\pgfpathlineto{\pgfqpoint{3.867973in}{5.442663in}}%
\pgfpathlineto{\pgfqpoint{3.868393in}{5.447716in}}%
\pgfpathlineto{\pgfqpoint{3.869233in}{5.441033in}}%
\pgfpathlineto{\pgfqpoint{3.869653in}{5.420796in}}%
\pgfpathlineto{\pgfqpoint{3.871333in}{5.411425in}}%
\pgfpathlineto{\pgfqpoint{3.871753in}{5.421667in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{5.424617in}}%
\pgfpathlineto{\pgfqpoint{3.875113in}{5.389549in}}%
\pgfpathlineto{\pgfqpoint{3.875953in}{5.394858in}}%
\pgfpathlineto{\pgfqpoint{3.876792in}{5.407310in}}%
\pgfpathlineto{\pgfqpoint{3.877632in}{5.408195in}}%
\pgfpathlineto{\pgfqpoint{3.878052in}{5.380530in}}%
\pgfpathlineto{\pgfqpoint{3.878472in}{5.385346in}}%
\pgfpathlineto{\pgfqpoint{3.879732in}{5.364293in}}%
\pgfpathlineto{\pgfqpoint{3.880992in}{5.373362in}}%
\pgfpathlineto{\pgfqpoint{3.882672in}{5.374249in}}%
\pgfpathlineto{\pgfqpoint{3.883932in}{5.397692in}}%
\pgfpathlineto{\pgfqpoint{3.885192in}{5.388333in}}%
\pgfpathlineto{\pgfqpoint{3.886032in}{5.410227in}}%
\pgfpathlineto{\pgfqpoint{3.887712in}{5.412659in}}%
\pgfpathlineto{\pgfqpoint{3.888132in}{5.374369in}}%
\pgfpathlineto{\pgfqpoint{3.888552in}{5.387846in}}%
\pgfpathlineto{\pgfqpoint{3.888972in}{5.368458in}}%
\pgfpathlineto{\pgfqpoint{3.890651in}{5.335838in}}%
\pgfpathlineto{\pgfqpoint{3.891911in}{5.311556in}}%
\pgfpathlineto{\pgfqpoint{3.892751in}{5.310284in}}%
\pgfpathlineto{\pgfqpoint{3.893591in}{5.312636in}}%
\pgfpathlineto{\pgfqpoint{3.894011in}{5.328526in}}%
\pgfpathlineto{\pgfqpoint{3.894851in}{5.317017in}}%
\pgfpathlineto{\pgfqpoint{3.896531in}{5.327218in}}%
\pgfpathlineto{\pgfqpoint{3.897371in}{5.325654in}}%
\pgfpathlineto{\pgfqpoint{3.899051in}{5.314863in}}%
\pgfpathlineto{\pgfqpoint{3.899471in}{5.307512in}}%
\pgfpathlineto{\pgfqpoint{3.899891in}{5.269027in}}%
\pgfpathlineto{\pgfqpoint{3.901151in}{5.252999in}}%
\pgfpathlineto{\pgfqpoint{3.902411in}{5.247799in}}%
\pgfpathlineto{\pgfqpoint{3.902831in}{5.251623in}}%
\pgfpathlineto{\pgfqpoint{3.903671in}{5.266581in}}%
\pgfpathlineto{\pgfqpoint{3.904090in}{5.266092in}}%
\pgfpathlineto{\pgfqpoint{3.906190in}{5.217703in}}%
\pgfpathlineto{\pgfqpoint{3.906610in}{5.175934in}}%
\pgfpathlineto{\pgfqpoint{3.907450in}{5.184207in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{5.141781in}}%
\pgfpathlineto{\pgfqpoint{3.909550in}{5.156228in}}%
\pgfpathlineto{\pgfqpoint{3.910810in}{5.157835in}}%
\pgfpathlineto{\pgfqpoint{3.911650in}{5.187794in}}%
\pgfpathlineto{\pgfqpoint{3.912910in}{5.166981in}}%
\pgfpathlineto{\pgfqpoint{3.913750in}{5.171943in}}%
\pgfpathlineto{\pgfqpoint{3.915010in}{5.159743in}}%
\pgfpathlineto{\pgfqpoint{3.915430in}{5.124104in}}%
\pgfpathlineto{\pgfqpoint{3.916270in}{5.140316in}}%
\pgfpathlineto{\pgfqpoint{3.916690in}{5.128744in}}%
\pgfpathlineto{\pgfqpoint{3.917110in}{5.129647in}}%
\pgfpathlineto{\pgfqpoint{3.918369in}{5.138815in}}%
\pgfpathlineto{\pgfqpoint{3.920469in}{5.129154in}}%
\pgfpathlineto{\pgfqpoint{3.921309in}{5.120715in}}%
\pgfpathlineto{\pgfqpoint{3.922989in}{5.114949in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{5.142159in}}%
\pgfpathlineto{\pgfqpoint{3.924669in}{5.124403in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{5.119841in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{5.104995in}}%
\pgfpathlineto{\pgfqpoint{3.927189in}{5.120405in}}%
\pgfpathlineto{\pgfqpoint{3.928449in}{5.113371in}}%
\pgfpathlineto{\pgfqpoint{3.928869in}{5.099896in}}%
\pgfpathlineto{\pgfqpoint{3.929709in}{5.161038in}}%
\pgfpathlineto{\pgfqpoint{3.930549in}{5.152499in}}%
\pgfpathlineto{\pgfqpoint{3.933068in}{5.156725in}}%
\pgfpathlineto{\pgfqpoint{3.933908in}{5.132675in}}%
\pgfpathlineto{\pgfqpoint{3.935168in}{5.151628in}}%
\pgfpathlineto{\pgfqpoint{3.935588in}{5.135726in}}%
\pgfpathlineto{\pgfqpoint{3.936848in}{5.151357in}}%
\pgfpathlineto{\pgfqpoint{3.937268in}{5.127695in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{5.128486in}}%
\pgfpathlineto{\pgfqpoint{3.939788in}{5.140415in}}%
\pgfpathlineto{\pgfqpoint{3.940628in}{5.124343in}}%
\pgfpathlineto{\pgfqpoint{3.941048in}{5.135363in}}%
\pgfpathlineto{\pgfqpoint{3.941888in}{5.127558in}}%
\pgfpathlineto{\pgfqpoint{3.942728in}{5.136111in}}%
\pgfpathlineto{\pgfqpoint{3.943568in}{5.133994in}}%
\pgfpathlineto{\pgfqpoint{3.943988in}{5.119716in}}%
\pgfpathlineto{\pgfqpoint{3.945247in}{5.096716in}}%
\pgfpathlineto{\pgfqpoint{3.946087in}{5.109422in}}%
\pgfpathlineto{\pgfqpoint{3.946507in}{5.129277in}}%
\pgfpathlineto{\pgfqpoint{3.947347in}{5.140977in}}%
\pgfpathlineto{\pgfqpoint{3.947767in}{5.160830in}}%
\pgfpathlineto{\pgfqpoint{3.951127in}{5.209192in}}%
\pgfpathlineto{\pgfqpoint{3.951967in}{5.231619in}}%
\pgfpathlineto{\pgfqpoint{3.954907in}{5.203862in}}%
\pgfpathlineto{\pgfqpoint{3.955327in}{5.183705in}}%
\pgfpathlineto{\pgfqpoint{3.956587in}{5.194967in}}%
\pgfpathlineto{\pgfqpoint{3.957427in}{5.200979in}}%
\pgfpathlineto{\pgfqpoint{3.959106in}{5.201811in}}%
\pgfpathlineto{\pgfqpoint{3.959946in}{5.212662in}}%
\pgfpathlineto{\pgfqpoint{3.960786in}{5.193699in}}%
\pgfpathlineto{\pgfqpoint{3.962046in}{5.185674in}}%
\pgfpathlineto{\pgfqpoint{3.962466in}{5.207225in}}%
\pgfpathlineto{\pgfqpoint{3.962886in}{5.207979in}}%
\pgfpathlineto{\pgfqpoint{3.963306in}{5.194791in}}%
\pgfpathlineto{\pgfqpoint{3.963726in}{5.214531in}}%
\pgfpathlineto{\pgfqpoint{3.964566in}{5.199328in}}%
\pgfpathlineto{\pgfqpoint{3.965406in}{5.203021in}}%
\pgfpathlineto{\pgfqpoint{3.966246in}{5.197731in}}%
\pgfpathlineto{\pgfqpoint{3.966666in}{5.208906in}}%
\pgfpathlineto{\pgfqpoint{3.967926in}{5.206176in}}%
\pgfpathlineto{\pgfqpoint{3.968346in}{5.197555in}}%
\pgfpathlineto{\pgfqpoint{3.969606in}{5.207311in}}%
\pgfpathlineto{\pgfqpoint{3.970026in}{5.202170in}}%
\pgfpathlineto{\pgfqpoint{3.972125in}{5.223789in}}%
\pgfpathlineto{\pgfqpoint{3.974225in}{5.179030in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{5.183052in}}%
\pgfpathlineto{\pgfqpoint{3.979265in}{5.184929in}}%
\pgfpathlineto{\pgfqpoint{3.979685in}{5.183256in}}%
\pgfpathlineto{\pgfqpoint{3.980105in}{5.199359in}}%
\pgfpathlineto{\pgfqpoint{3.981785in}{5.189727in}}%
\pgfpathlineto{\pgfqpoint{3.982625in}{5.211857in}}%
\pgfpathlineto{\pgfqpoint{3.984305in}{5.223656in}}%
\pgfpathlineto{\pgfqpoint{3.985145in}{5.225379in}}%
\pgfpathlineto{\pgfqpoint{3.985565in}{5.234916in}}%
\pgfpathlineto{\pgfqpoint{3.986824in}{5.228116in}}%
\pgfpathlineto{\pgfqpoint{3.990604in}{5.247831in}}%
\pgfpathlineto{\pgfqpoint{3.991024in}{5.255317in}}%
\pgfpathlineto{\pgfqpoint{3.992284in}{5.253022in}}%
\pgfpathlineto{\pgfqpoint{3.993124in}{5.306740in}}%
\pgfpathlineto{\pgfqpoint{3.993964in}{5.320998in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{5.294414in}}%
\pgfpathlineto{\pgfqpoint{3.995224in}{5.295332in}}%
\pgfpathlineto{\pgfqpoint{3.995644in}{5.298244in}}%
\pgfpathlineto{\pgfqpoint{3.996064in}{5.277683in}}%
\pgfpathlineto{\pgfqpoint{3.997324in}{5.266666in}}%
\pgfpathlineto{\pgfqpoint{3.998164in}{5.282214in}}%
\pgfpathlineto{\pgfqpoint{3.999004in}{5.274663in}}%
\pgfpathlineto{\pgfqpoint{3.999423in}{5.266514in}}%
\pgfpathlineto{\pgfqpoint{3.999843in}{5.309511in}}%
\pgfpathlineto{\pgfqpoint{4.000683in}{5.251390in}}%
\pgfpathlineto{\pgfqpoint{4.001103in}{5.258037in}}%
\pgfpathlineto{\pgfqpoint{4.003623in}{5.320795in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{5.309611in}}%
\pgfpathlineto{\pgfqpoint{4.004883in}{5.320817in}}%
\pgfpathlineto{\pgfqpoint{4.006143in}{5.323735in}}%
\pgfpathlineto{\pgfqpoint{4.007403in}{5.331444in}}%
\pgfpathlineto{\pgfqpoint{4.008243in}{5.347060in}}%
\pgfpathlineto{\pgfqpoint{4.009503in}{5.325686in}}%
\pgfpathlineto{\pgfqpoint{4.011183in}{5.310401in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{5.292909in}}%
\pgfpathlineto{\pgfqpoint{4.012443in}{5.321012in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{5.304437in}}%
\pgfpathlineto{\pgfqpoint{4.015802in}{5.297341in}}%
\pgfpathlineto{\pgfqpoint{4.016222in}{5.308247in}}%
\pgfpathlineto{\pgfqpoint{4.017482in}{5.311329in}}%
\pgfpathlineto{\pgfqpoint{4.020422in}{5.344623in}}%
\pgfpathlineto{\pgfqpoint{4.020842in}{5.325798in}}%
\pgfpathlineto{\pgfqpoint{4.021682in}{5.320944in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{5.323311in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{5.317512in}}%
\pgfpathlineto{\pgfqpoint{4.024622in}{5.330755in}}%
\pgfpathlineto{\pgfqpoint{4.026302in}{5.298375in}}%
\pgfpathlineto{\pgfqpoint{4.026721in}{5.304071in}}%
\pgfpathlineto{\pgfqpoint{4.028401in}{5.279338in}}%
\pgfpathlineto{\pgfqpoint{4.028821in}{5.264736in}}%
\pgfpathlineto{\pgfqpoint{4.029661in}{5.285576in}}%
\pgfpathlineto{\pgfqpoint{4.030081in}{5.260405in}}%
\pgfpathlineto{\pgfqpoint{4.030501in}{5.259529in}}%
\pgfpathlineto{\pgfqpoint{4.030921in}{5.223719in}}%
\pgfpathlineto{\pgfqpoint{4.032601in}{5.216289in}}%
\pgfpathlineto{\pgfqpoint{4.035961in}{5.238850in}}%
\pgfpathlineto{\pgfqpoint{4.036801in}{5.199815in}}%
\pgfpathlineto{\pgfqpoint{4.037221in}{5.210726in}}%
\pgfpathlineto{\pgfqpoint{4.038061in}{5.211678in}}%
\pgfpathlineto{\pgfqpoint{4.038901in}{5.199847in}}%
\pgfpathlineto{\pgfqpoint{4.039321in}{5.209729in}}%
\pgfpathlineto{\pgfqpoint{4.040580in}{5.174065in}}%
\pgfpathlineto{\pgfqpoint{4.042260in}{5.203571in}}%
\pgfpathlineto{\pgfqpoint{4.042680in}{5.237194in}}%
\pgfpathlineto{\pgfqpoint{4.044360in}{5.245428in}}%
\pgfpathlineto{\pgfqpoint{4.044780in}{5.230709in}}%
\pgfpathlineto{\pgfqpoint{4.045620in}{5.223771in}}%
\pgfpathlineto{\pgfqpoint{4.046040in}{5.216461in}}%
\pgfpathlineto{\pgfqpoint{4.047300in}{5.226508in}}%
\pgfpathlineto{\pgfqpoint{4.050660in}{5.231535in}}%
\pgfpathlineto{\pgfqpoint{4.051500in}{5.231910in}}%
\pgfpathlineto{\pgfqpoint{4.051920in}{5.206157in}}%
\pgfpathlineto{\pgfqpoint{4.052340in}{5.217695in}}%
\pgfpathlineto{\pgfqpoint{4.052760in}{5.200922in}}%
\pgfpathlineto{\pgfqpoint{4.055279in}{5.197041in}}%
\pgfpathlineto{\pgfqpoint{4.056539in}{5.188639in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{5.199793in}}%
\pgfpathlineto{\pgfqpoint{4.058219in}{5.215013in}}%
\pgfpathlineto{\pgfqpoint{4.058639in}{5.229951in}}%
\pgfpathlineto{\pgfqpoint{4.059899in}{5.202613in}}%
\pgfpathlineto{\pgfqpoint{4.060739in}{5.238616in}}%
\pgfpathlineto{\pgfqpoint{4.061159in}{5.226477in}}%
\pgfpathlineto{\pgfqpoint{4.061999in}{5.229132in}}%
\pgfpathlineto{\pgfqpoint{4.063259in}{5.196866in}}%
\pgfpathlineto{\pgfqpoint{4.064519in}{5.193467in}}%
\pgfpathlineto{\pgfqpoint{4.065779in}{5.203232in}}%
\pgfpathlineto{\pgfqpoint{4.066619in}{5.191775in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.198009in}}%
\pgfpathlineto{\pgfqpoint{4.069138in}{5.216933in}}%
\pgfpathlineto{\pgfqpoint{4.069558in}{5.208100in}}%
\pgfpathlineto{\pgfqpoint{4.071658in}{5.235932in}}%
\pgfpathlineto{\pgfqpoint{4.072918in}{5.216957in}}%
\pgfpathlineto{\pgfqpoint{4.073338in}{5.197129in}}%
\pgfpathlineto{\pgfqpoint{4.074598in}{5.178198in}}%
\pgfpathlineto{\pgfqpoint{4.075438in}{5.152064in}}%
\pgfpathlineto{\pgfqpoint{4.075858in}{5.155751in}}%
\pgfpathlineto{\pgfqpoint{4.076278in}{5.146781in}}%
\pgfpathlineto{\pgfqpoint{4.077958in}{5.146975in}}%
\pgfpathlineto{\pgfqpoint{4.082157in}{5.156334in}}%
\pgfpathlineto{\pgfqpoint{4.082577in}{5.168960in}}%
\pgfpathlineto{\pgfqpoint{4.082997in}{5.151273in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{5.139803in}}%
\pgfpathlineto{\pgfqpoint{4.085937in}{5.138207in}}%
\pgfpathlineto{\pgfqpoint{4.087617in}{5.145806in}}%
\pgfpathlineto{\pgfqpoint{4.090137in}{5.163230in}}%
\pgfpathlineto{\pgfqpoint{4.092237in}{5.138327in}}%
\pgfpathlineto{\pgfqpoint{4.092657in}{5.153666in}}%
\pgfpathlineto{\pgfqpoint{4.093917in}{5.157349in}}%
\pgfpathlineto{\pgfqpoint{4.095176in}{5.182737in}}%
\pgfpathlineto{\pgfqpoint{4.095596in}{5.154484in}}%
\pgfpathlineto{\pgfqpoint{4.097696in}{5.159964in}}%
\pgfpathlineto{\pgfqpoint{4.098536in}{5.139266in}}%
\pgfpathlineto{\pgfqpoint{4.098956in}{5.160078in}}%
\pgfpathlineto{\pgfqpoint{4.099796in}{5.132884in}}%
\pgfpathlineto{\pgfqpoint{4.100216in}{5.137047in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{5.136831in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{5.131836in}}%
\pgfpathlineto{\pgfqpoint{4.102316in}{5.133710in}}%
\pgfpathlineto{\pgfqpoint{4.103156in}{5.115161in}}%
\pgfpathlineto{\pgfqpoint{4.103996in}{5.122979in}}%
\pgfpathlineto{\pgfqpoint{4.105676in}{5.106099in}}%
\pgfpathlineto{\pgfqpoint{4.107776in}{5.108150in}}%
\pgfpathlineto{\pgfqpoint{4.108196in}{5.107360in}}%
\pgfpathlineto{\pgfqpoint{4.109035in}{5.094732in}}%
\pgfpathlineto{\pgfqpoint{4.113235in}{5.113316in}}%
\pgfpathlineto{\pgfqpoint{4.114075in}{5.103067in}}%
\pgfpathlineto{\pgfqpoint{4.114915in}{5.109853in}}%
\pgfpathlineto{\pgfqpoint{4.116175in}{5.124397in}}%
\pgfpathlineto{\pgfqpoint{4.116595in}{5.117203in}}%
\pgfpathlineto{\pgfqpoint{4.117435in}{5.113564in}}%
\pgfpathlineto{\pgfqpoint{4.118275in}{5.106485in}}%
\pgfpathlineto{\pgfqpoint{4.119115in}{5.120537in}}%
\pgfpathlineto{\pgfqpoint{4.119955in}{5.116453in}}%
\pgfpathlineto{\pgfqpoint{4.121215in}{5.102877in}}%
\pgfpathlineto{\pgfqpoint{4.122474in}{5.168229in}}%
\pgfpathlineto{\pgfqpoint{4.123314in}{5.182986in}}%
\pgfpathlineto{\pgfqpoint{4.124574in}{5.209970in}}%
\pgfpathlineto{\pgfqpoint{4.124994in}{5.213550in}}%
\pgfpathlineto{\pgfqpoint{4.127514in}{5.214158in}}%
\pgfpathlineto{\pgfqpoint{4.127934in}{5.222939in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{5.229319in}}%
\pgfpathlineto{\pgfqpoint{4.130034in}{5.228909in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{5.258944in}}%
\pgfpathlineto{\pgfqpoint{4.131294in}{5.257381in}}%
\pgfpathlineto{\pgfqpoint{4.133394in}{5.267502in}}%
\pgfpathlineto{\pgfqpoint{4.134234in}{5.275448in}}%
\pgfpathlineto{\pgfqpoint{4.135494in}{5.240158in}}%
\pgfpathlineto{\pgfqpoint{4.135913in}{5.250855in}}%
\pgfpathlineto{\pgfqpoint{4.136333in}{5.249996in}}%
\pgfpathlineto{\pgfqpoint{4.137593in}{5.202684in}}%
\pgfpathlineto{\pgfqpoint{4.138853in}{5.274025in}}%
\pgfpathlineto{\pgfqpoint{4.139273in}{5.277979in}}%
\pgfpathlineto{\pgfqpoint{4.139693in}{5.287635in}}%
\pgfpathlineto{\pgfqpoint{4.140533in}{5.290187in}}%
\pgfpathlineto{\pgfqpoint{4.141793in}{5.291133in}}%
\pgfpathlineto{\pgfqpoint{4.142633in}{5.294786in}}%
\pgfpathlineto{\pgfqpoint{4.143053in}{5.262466in}}%
\pgfpathlineto{\pgfqpoint{4.144313in}{5.265632in}}%
\pgfpathlineto{\pgfqpoint{4.145573in}{5.270989in}}%
\pgfpathlineto{\pgfqpoint{4.145993in}{5.252405in}}%
\pgfpathlineto{\pgfqpoint{4.146413in}{5.268445in}}%
\pgfpathlineto{\pgfqpoint{4.147253in}{5.258062in}}%
\pgfpathlineto{\pgfqpoint{4.147673in}{5.257836in}}%
\pgfpathlineto{\pgfqpoint{4.148093in}{5.258453in}}%
\pgfpathlineto{\pgfqpoint{4.150192in}{5.239241in}}%
\pgfpathlineto{\pgfqpoint{4.150612in}{5.211276in}}%
\pgfpathlineto{\pgfqpoint{4.151872in}{5.256570in}}%
\pgfpathlineto{\pgfqpoint{4.152292in}{5.276154in}}%
\pgfpathlineto{\pgfqpoint{4.152712in}{5.261200in}}%
\pgfpathlineto{\pgfqpoint{4.154812in}{5.267904in}}%
\pgfpathlineto{\pgfqpoint{4.155232in}{5.258587in}}%
\pgfpathlineto{\pgfqpoint{4.156912in}{5.258535in}}%
\pgfpathlineto{\pgfqpoint{4.157752in}{5.288032in}}%
\pgfpathlineto{\pgfqpoint{4.158172in}{5.259828in}}%
\pgfpathlineto{\pgfqpoint{4.159432in}{5.234454in}}%
\pgfpathlineto{\pgfqpoint{4.161532in}{5.298938in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{5.293212in}}%
\pgfpathlineto{\pgfqpoint{4.164471in}{5.274793in}}%
\pgfpathlineto{\pgfqpoint{4.164891in}{5.250377in}}%
\pgfpathlineto{\pgfqpoint{4.166571in}{5.262401in}}%
\pgfpathlineto{\pgfqpoint{4.167411in}{5.210036in}}%
\pgfpathlineto{\pgfqpoint{4.170771in}{5.205726in}}%
\pgfpathlineto{\pgfqpoint{4.171191in}{5.191816in}}%
\pgfpathlineto{\pgfqpoint{4.171611in}{5.224753in}}%
\pgfpathlineto{\pgfqpoint{4.172031in}{5.214227in}}%
\pgfpathlineto{\pgfqpoint{4.173291in}{5.235328in}}%
\pgfpathlineto{\pgfqpoint{4.173711in}{5.228741in}}%
\pgfpathlineto{\pgfqpoint{4.174551in}{5.207255in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{5.217146in}}%
\pgfpathlineto{\pgfqpoint{4.176231in}{5.226447in}}%
\pgfpathlineto{\pgfqpoint{4.177070in}{5.221212in}}%
\pgfpathlineto{\pgfqpoint{4.177910in}{5.213421in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{5.175534in}}%
\pgfpathlineto{\pgfqpoint{4.179590in}{5.190518in}}%
\pgfpathlineto{\pgfqpoint{4.180850in}{5.177238in}}%
\pgfpathlineto{\pgfqpoint{4.181270in}{5.176337in}}%
\pgfpathlineto{\pgfqpoint{4.181690in}{5.180915in}}%
\pgfpathlineto{\pgfqpoint{4.182950in}{5.202282in}}%
\pgfpathlineto{\pgfqpoint{4.184210in}{5.253711in}}%
\pgfpathlineto{\pgfqpoint{4.185050in}{5.252909in}}%
\pgfpathlineto{\pgfqpoint{4.185470in}{5.242365in}}%
\pgfpathlineto{\pgfqpoint{4.185890in}{5.269148in}}%
\pgfpathlineto{\pgfqpoint{4.186310in}{5.262988in}}%
\pgfpathlineto{\pgfqpoint{4.186730in}{5.280520in}}%
\pgfpathlineto{\pgfqpoint{4.187990in}{5.273134in}}%
\pgfpathlineto{\pgfqpoint{4.188410in}{5.292670in}}%
\pgfpathlineto{\pgfqpoint{4.188830in}{5.293821in}}%
\pgfpathlineto{\pgfqpoint{4.189250in}{5.318528in}}%
\pgfpathlineto{\pgfqpoint{4.190509in}{5.296785in}}%
\pgfpathlineto{\pgfqpoint{4.191769in}{5.307387in}}%
\pgfpathlineto{\pgfqpoint{4.193869in}{5.282521in}}%
\pgfpathlineto{\pgfqpoint{4.194289in}{5.296344in}}%
\pgfpathlineto{\pgfqpoint{4.195129in}{5.304946in}}%
\pgfpathlineto{\pgfqpoint{4.196389in}{5.310181in}}%
\pgfpathlineto{\pgfqpoint{4.197229in}{5.309327in}}%
\pgfpathlineto{\pgfqpoint{4.197649in}{5.289667in}}%
\pgfpathlineto{\pgfqpoint{4.198489in}{5.303476in}}%
\pgfpathlineto{\pgfqpoint{4.198909in}{5.318685in}}%
\pgfpathlineto{\pgfqpoint{4.199329in}{5.319175in}}%
\pgfpathlineto{\pgfqpoint{4.201849in}{5.294987in}}%
\pgfpathlineto{\pgfqpoint{4.203109in}{5.269234in}}%
\pgfpathlineto{\pgfqpoint{4.204368in}{5.277236in}}%
\pgfpathlineto{\pgfqpoint{4.204788in}{5.289416in}}%
\pgfpathlineto{\pgfqpoint{4.205628in}{5.301254in}}%
\pgfpathlineto{\pgfqpoint{4.206048in}{5.316031in}}%
\pgfpathlineto{\pgfqpoint{4.207308in}{5.315924in}}%
\pgfpathlineto{\pgfqpoint{4.207728in}{5.340146in}}%
\pgfpathlineto{\pgfqpoint{4.208148in}{5.323860in}}%
\pgfpathlineto{\pgfqpoint{4.208568in}{5.324467in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{5.303126in}}%
\pgfpathlineto{\pgfqpoint{4.210248in}{5.263513in}}%
\pgfpathlineto{\pgfqpoint{4.211088in}{5.273734in}}%
\pgfpathlineto{\pgfqpoint{4.212348in}{5.254069in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{5.241489in}}%
\pgfpathlineto{\pgfqpoint{4.213608in}{5.236390in}}%
\pgfpathlineto{\pgfqpoint{4.214868in}{5.245276in}}%
\pgfpathlineto{\pgfqpoint{4.215288in}{5.243564in}}%
\pgfpathlineto{\pgfqpoint{4.215708in}{5.255326in}}%
\pgfpathlineto{\pgfqpoint{4.216128in}{5.255571in}}%
\pgfpathlineto{\pgfqpoint{4.216968in}{5.215624in}}%
\pgfpathlineto{\pgfqpoint{4.217388in}{5.214593in}}%
\pgfpathlineto{\pgfqpoint{4.217807in}{5.226405in}}%
\pgfpathlineto{\pgfqpoint{4.218227in}{5.218552in}}%
\pgfpathlineto{\pgfqpoint{4.218647in}{5.218731in}}%
\pgfpathlineto{\pgfqpoint{4.219907in}{5.196118in}}%
\pgfpathlineto{\pgfqpoint{4.220327in}{5.177265in}}%
\pgfpathlineto{\pgfqpoint{4.221587in}{5.180480in}}%
\pgfpathlineto{\pgfqpoint{4.222007in}{5.186587in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{5.182583in}}%
\pgfpathlineto{\pgfqpoint{4.224527in}{5.173064in}}%
\pgfpathlineto{\pgfqpoint{4.225787in}{5.169261in}}%
\pgfpathlineto{\pgfqpoint{4.227047in}{5.176455in}}%
\pgfpathlineto{\pgfqpoint{4.227467in}{5.172853in}}%
\pgfpathlineto{\pgfqpoint{4.227887in}{5.206848in}}%
\pgfpathlineto{\pgfqpoint{4.229567in}{5.215997in}}%
\pgfpathlineto{\pgfqpoint{4.229987in}{5.196576in}}%
\pgfpathlineto{\pgfqpoint{4.231666in}{5.184610in}}%
\pgfpathlineto{\pgfqpoint{4.232506in}{5.155896in}}%
\pgfpathlineto{\pgfqpoint{4.233346in}{5.168214in}}%
\pgfpathlineto{\pgfqpoint{4.235866in}{5.167415in}}%
\pgfpathlineto{\pgfqpoint{4.236286in}{5.157230in}}%
\pgfpathlineto{\pgfqpoint{4.237126in}{5.152334in}}%
\pgfpathlineto{\pgfqpoint{4.237966in}{5.168510in}}%
\pgfpathlineto{\pgfqpoint{4.240066in}{5.176172in}}%
\pgfpathlineto{\pgfqpoint{4.241746in}{5.180147in}}%
\pgfpathlineto{\pgfqpoint{4.243426in}{5.191351in}}%
\pgfpathlineto{\pgfqpoint{4.244266in}{5.186950in}}%
\pgfpathlineto{\pgfqpoint{4.245525in}{5.209970in}}%
\pgfpathlineto{\pgfqpoint{4.247625in}{5.192012in}}%
\pgfpathlineto{\pgfqpoint{4.248885in}{5.163363in}}%
\pgfpathlineto{\pgfqpoint{4.249305in}{5.174950in}}%
\pgfpathlineto{\pgfqpoint{4.250145in}{5.140622in}}%
\pgfpathlineto{\pgfqpoint{4.250985in}{5.138809in}}%
\pgfpathlineto{\pgfqpoint{4.251405in}{5.140814in}}%
\pgfpathlineto{\pgfqpoint{4.251825in}{5.169784in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{5.139844in}}%
\pgfpathlineto{\pgfqpoint{4.253505in}{5.182811in}}%
\pgfpathlineto{\pgfqpoint{4.254345in}{5.185752in}}%
\pgfpathlineto{\pgfqpoint{4.254765in}{5.169590in}}%
\pgfpathlineto{\pgfqpoint{4.256025in}{5.206521in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{5.247393in}}%
\pgfpathlineto{\pgfqpoint{4.258964in}{5.253181in}}%
\pgfpathlineto{\pgfqpoint{4.260224in}{5.234666in}}%
\pgfpathlineto{\pgfqpoint{4.260644in}{5.216339in}}%
\pgfpathlineto{\pgfqpoint{4.261484in}{5.241643in}}%
\pgfpathlineto{\pgfqpoint{4.263164in}{5.241233in}}%
\pgfpathlineto{\pgfqpoint{4.264844in}{5.240348in}}%
\pgfpathlineto{\pgfqpoint{4.266104in}{5.265331in}}%
\pgfpathlineto{\pgfqpoint{4.266944in}{5.268138in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{5.276058in}}%
\pgfpathlineto{\pgfqpoint{4.268204in}{5.274472in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{5.272474in}}%
\pgfpathlineto{\pgfqpoint{4.269044in}{5.286161in}}%
\pgfpathlineto{\pgfqpoint{4.269464in}{5.282785in}}%
\pgfpathlineto{\pgfqpoint{4.270304in}{5.249060in}}%
\pgfpathlineto{\pgfqpoint{4.270724in}{5.264643in}}%
\pgfpathlineto{\pgfqpoint{4.271564in}{5.258628in}}%
\pgfpathlineto{\pgfqpoint{4.273243in}{5.240526in}}%
\pgfpathlineto{\pgfqpoint{4.274503in}{5.259813in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{5.258725in}}%
\pgfpathlineto{\pgfqpoint{4.276183in}{5.306202in}}%
\pgfpathlineto{\pgfqpoint{4.276603in}{5.289310in}}%
\pgfpathlineto{\pgfqpoint{4.277863in}{5.269816in}}%
\pgfpathlineto{\pgfqpoint{4.280383in}{5.285446in}}%
\pgfpathlineto{\pgfqpoint{4.281223in}{5.316123in}}%
\pgfpathlineto{\pgfqpoint{4.281643in}{5.300454in}}%
\pgfpathlineto{\pgfqpoint{4.282483in}{5.300068in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{5.279104in}}%
\pgfpathlineto{\pgfqpoint{4.283743in}{5.281800in}}%
\pgfpathlineto{\pgfqpoint{4.285003in}{5.274828in}}%
\pgfpathlineto{\pgfqpoint{4.286682in}{5.261210in}}%
\pgfpathlineto{\pgfqpoint{4.287102in}{5.250987in}}%
\pgfpathlineto{\pgfqpoint{4.287942in}{5.274081in}}%
\pgfpathlineto{\pgfqpoint{4.288782in}{5.307701in}}%
\pgfpathlineto{\pgfqpoint{4.289202in}{5.282606in}}%
\pgfpathlineto{\pgfqpoint{4.290462in}{5.312759in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{5.321991in}}%
\pgfpathlineto{\pgfqpoint{4.292562in}{5.339002in}}%
\pgfpathlineto{\pgfqpoint{4.292982in}{5.340631in}}%
\pgfpathlineto{\pgfqpoint{4.293402in}{5.318037in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{5.357940in}}%
\pgfpathlineto{\pgfqpoint{4.294662in}{5.349557in}}%
\pgfpathlineto{\pgfqpoint{4.295502in}{5.299891in}}%
\pgfpathlineto{\pgfqpoint{4.295922in}{5.302346in}}%
\pgfpathlineto{\pgfqpoint{4.298442in}{5.317847in}}%
\pgfpathlineto{\pgfqpoint{4.299282in}{5.310316in}}%
\pgfpathlineto{\pgfqpoint{4.300121in}{5.311388in}}%
\pgfpathlineto{\pgfqpoint{4.301381in}{5.328182in}}%
\pgfpathlineto{\pgfqpoint{4.302641in}{5.339220in}}%
\pgfpathlineto{\pgfqpoint{4.303481in}{5.305118in}}%
\pgfpathlineto{\pgfqpoint{4.304321in}{5.303245in}}%
\pgfpathlineto{\pgfqpoint{4.305581in}{5.294393in}}%
\pgfpathlineto{\pgfqpoint{4.306421in}{5.304251in}}%
\pgfpathlineto{\pgfqpoint{4.306841in}{5.298756in}}%
\pgfpathlineto{\pgfqpoint{4.308101in}{5.271608in}}%
\pgfpathlineto{\pgfqpoint{4.308941in}{5.293404in}}%
\pgfpathlineto{\pgfqpoint{4.309781in}{5.294072in}}%
\pgfpathlineto{\pgfqpoint{4.310621in}{5.254577in}}%
\pgfpathlineto{\pgfqpoint{4.311461in}{5.258847in}}%
\pgfpathlineto{\pgfqpoint{4.311881in}{5.268055in}}%
\pgfpathlineto{\pgfqpoint{4.312721in}{5.245774in}}%
\pgfpathlineto{\pgfqpoint{4.313140in}{5.247544in}}%
\pgfpathlineto{\pgfqpoint{4.315240in}{5.222009in}}%
\pgfpathlineto{\pgfqpoint{4.316080in}{5.221359in}}%
\pgfpathlineto{\pgfqpoint{4.316500in}{5.258612in}}%
\pgfpathlineto{\pgfqpoint{4.318180in}{5.185024in}}%
\pgfpathlineto{\pgfqpoint{4.318600in}{5.195065in}}%
\pgfpathlineto{\pgfqpoint{4.319020in}{5.183382in}}%
\pgfpathlineto{\pgfqpoint{4.321120in}{5.178829in}}%
\pgfpathlineto{\pgfqpoint{4.322380in}{5.165362in}}%
\pgfpathlineto{\pgfqpoint{4.323220in}{5.180694in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{5.179829in}}%
\pgfpathlineto{\pgfqpoint{4.325320in}{5.154339in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{5.144664in}}%
\pgfpathlineto{\pgfqpoint{4.329939in}{5.183108in}}%
\pgfpathlineto{\pgfqpoint{4.330359in}{5.174809in}}%
\pgfpathlineto{\pgfqpoint{4.331199in}{5.134791in}}%
\pgfpathlineto{\pgfqpoint{4.332459in}{5.114523in}}%
\pgfpathlineto{\pgfqpoint{4.333299in}{5.107185in}}%
\pgfpathlineto{\pgfqpoint{4.334559in}{5.126504in}}%
\pgfpathlineto{\pgfqpoint{4.336239in}{5.094360in}}%
\pgfpathlineto{\pgfqpoint{4.337079in}{5.108418in}}%
\pgfpathlineto{\pgfqpoint{4.337499in}{5.148798in}}%
\pgfpathlineto{\pgfqpoint{4.338339in}{5.147147in}}%
\pgfpathlineto{\pgfqpoint{4.339179in}{5.120455in}}%
\pgfpathlineto{\pgfqpoint{4.340019in}{5.122163in}}%
\pgfpathlineto{\pgfqpoint{4.340438in}{5.110853in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{5.138928in}}%
\pgfpathlineto{\pgfqpoint{4.342118in}{5.132024in}}%
\pgfpathlineto{\pgfqpoint{4.344638in}{5.093545in}}%
\pgfpathlineto{\pgfqpoint{4.345478in}{5.088430in}}%
\pgfpathlineto{\pgfqpoint{4.345898in}{5.089699in}}%
\pgfpathlineto{\pgfqpoint{4.346318in}{5.097799in}}%
\pgfpathlineto{\pgfqpoint{4.346738in}{5.090887in}}%
\pgfpathlineto{\pgfqpoint{4.350518in}{5.076162in}}%
\pgfpathlineto{\pgfqpoint{4.353038in}{5.092460in}}%
\pgfpathlineto{\pgfqpoint{4.354717in}{5.072753in}}%
\pgfpathlineto{\pgfqpoint{4.355557in}{5.094778in}}%
\pgfpathlineto{\pgfqpoint{4.355977in}{5.121164in}}%
\pgfpathlineto{\pgfqpoint{4.356397in}{5.106014in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{5.086890in}}%
\pgfpathlineto{\pgfqpoint{4.361017in}{5.106442in}}%
\pgfpathlineto{\pgfqpoint{4.361437in}{5.114198in}}%
\pgfpathlineto{\pgfqpoint{4.361857in}{5.104284in}}%
\pgfpathlineto{\pgfqpoint{4.362277in}{5.108683in}}%
\pgfpathlineto{\pgfqpoint{4.364377in}{5.075936in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{5.092815in}}%
\pgfpathlineto{\pgfqpoint{4.366477in}{5.094209in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{5.139900in}}%
\pgfpathlineto{\pgfqpoint{4.368156in}{5.140187in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{5.141893in}}%
\pgfpathlineto{\pgfqpoint{4.368996in}{5.119822in}}%
\pgfpathlineto{\pgfqpoint{4.369836in}{5.118661in}}%
\pgfpathlineto{\pgfqpoint{4.370676in}{5.121324in}}%
\pgfpathlineto{\pgfqpoint{4.371096in}{5.116693in}}%
\pgfpathlineto{\pgfqpoint{4.371936in}{5.152484in}}%
\pgfpathlineto{\pgfqpoint{4.372356in}{5.145955in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{5.142846in}}%
\pgfpathlineto{\pgfqpoint{4.374036in}{5.122689in}}%
\pgfpathlineto{\pgfqpoint{4.375296in}{5.156984in}}%
\pgfpathlineto{\pgfqpoint{4.376976in}{5.193275in}}%
\pgfpathlineto{\pgfqpoint{4.377816in}{5.166222in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{5.184601in}}%
\pgfpathlineto{\pgfqpoint{4.378656in}{5.184010in}}%
\pgfpathlineto{\pgfqpoint{4.380756in}{5.191001in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{5.184542in}}%
\pgfpathlineto{\pgfqpoint{4.382855in}{5.194348in}}%
\pgfpathlineto{\pgfqpoint{4.384115in}{5.169689in}}%
\pgfpathlineto{\pgfqpoint{4.384535in}{5.170661in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{5.166871in}}%
\pgfpathlineto{\pgfqpoint{4.385795in}{5.166829in}}%
\pgfpathlineto{\pgfqpoint{4.386635in}{5.197967in}}%
\pgfpathlineto{\pgfqpoint{4.387055in}{5.173589in}}%
\pgfpathlineto{\pgfqpoint{4.388315in}{5.183833in}}%
\pgfpathlineto{\pgfqpoint{4.388735in}{5.208396in}}%
\pgfpathlineto{\pgfqpoint{4.389155in}{5.204501in}}%
\pgfpathlineto{\pgfqpoint{4.389575in}{5.235709in}}%
\pgfpathlineto{\pgfqpoint{4.391255in}{5.264387in}}%
\pgfpathlineto{\pgfqpoint{4.393775in}{5.184646in}}%
\pgfpathlineto{\pgfqpoint{4.394195in}{5.198556in}}%
\pgfpathlineto{\pgfqpoint{4.395034in}{5.196985in}}%
\pgfpathlineto{\pgfqpoint{4.395454in}{5.194891in}}%
\pgfpathlineto{\pgfqpoint{4.397554in}{5.205703in}}%
\pgfpathlineto{\pgfqpoint{4.399234in}{5.192462in}}%
\pgfpathlineto{\pgfqpoint{4.400914in}{5.212703in}}%
\pgfpathlineto{\pgfqpoint{4.402174in}{5.202075in}}%
\pgfpathlineto{\pgfqpoint{4.402594in}{5.225478in}}%
\pgfpathlineto{\pgfqpoint{4.403434in}{5.244134in}}%
\pgfpathlineto{\pgfqpoint{4.405534in}{5.257530in}}%
\pgfpathlineto{\pgfqpoint{4.405954in}{5.256644in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{5.258018in}}%
\pgfpathlineto{\pgfqpoint{4.407214in}{5.244775in}}%
\pgfpathlineto{\pgfqpoint{4.408893in}{5.239309in}}%
\pgfpathlineto{\pgfqpoint{4.409733in}{5.237920in}}%
\pgfpathlineto{\pgfqpoint{4.411413in}{5.265624in}}%
\pgfpathlineto{\pgfqpoint{4.412253in}{5.281518in}}%
\pgfpathlineto{\pgfqpoint{4.413093in}{5.234461in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{5.254900in}}%
\pgfpathlineto{\pgfqpoint{4.414773in}{5.263614in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{5.247184in}}%
\pgfpathlineto{\pgfqpoint{4.416453in}{5.266234in}}%
\pgfpathlineto{\pgfqpoint{4.416873in}{5.246493in}}%
\pgfpathlineto{\pgfqpoint{4.418133in}{5.250772in}}%
\pgfpathlineto{\pgfqpoint{4.418973in}{5.258179in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{5.237581in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{5.221951in}}%
\pgfpathlineto{\pgfqpoint{4.421913in}{5.216347in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{5.202081in}}%
\pgfpathlineto{\pgfqpoint{4.425692in}{5.205080in}}%
\pgfpathlineto{\pgfqpoint{4.426952in}{5.172979in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{5.177074in}}%
\pgfpathlineto{\pgfqpoint{4.430312in}{5.188104in}}%
\pgfpathlineto{\pgfqpoint{4.430732in}{5.174936in}}%
\pgfpathlineto{\pgfqpoint{4.431152in}{5.189511in}}%
\pgfpathlineto{\pgfqpoint{4.431992in}{5.188569in}}%
\pgfpathlineto{\pgfqpoint{4.432412in}{5.182667in}}%
\pgfpathlineto{\pgfqpoint{4.433252in}{5.205494in}}%
\pgfpathlineto{\pgfqpoint{4.434092in}{5.196693in}}%
\pgfpathlineto{\pgfqpoint{4.434512in}{5.196827in}}%
\pgfpathlineto{\pgfqpoint{4.437031in}{5.227000in}}%
\pgfpathlineto{\pgfqpoint{4.439131in}{5.207468in}}%
\pgfpathlineto{\pgfqpoint{4.439551in}{5.207867in}}%
\pgfpathlineto{\pgfqpoint{4.440391in}{5.229227in}}%
\pgfpathlineto{\pgfqpoint{4.440811in}{5.227637in}}%
\pgfpathlineto{\pgfqpoint{4.441231in}{5.240438in}}%
\pgfpathlineto{\pgfqpoint{4.442911in}{5.235073in}}%
\pgfpathlineto{\pgfqpoint{4.443331in}{5.224901in}}%
\pgfpathlineto{\pgfqpoint{4.443751in}{5.192938in}}%
\pgfpathlineto{\pgfqpoint{4.444591in}{5.171747in}}%
\pgfpathlineto{\pgfqpoint{4.450050in}{5.177928in}}%
\pgfpathlineto{\pgfqpoint{4.451730in}{5.184887in}}%
\pgfpathlineto{\pgfqpoint{4.453410in}{5.157579in}}%
\pgfpathlineto{\pgfqpoint{4.454670in}{5.153499in}}%
\pgfpathlineto{\pgfqpoint{4.455930in}{5.128247in}}%
\pgfpathlineto{\pgfqpoint{4.456350in}{5.100748in}}%
\pgfpathlineto{\pgfqpoint{4.456770in}{5.100732in}}%
\pgfpathlineto{\pgfqpoint{4.458030in}{5.092117in}}%
\pgfpathlineto{\pgfqpoint{4.458450in}{5.083222in}}%
\pgfpathlineto{\pgfqpoint{4.458870in}{5.088366in}}%
\pgfpathlineto{\pgfqpoint{4.460550in}{5.074781in}}%
\pgfpathlineto{\pgfqpoint{4.460970in}{5.090015in}}%
\pgfpathlineto{\pgfqpoint{4.462650in}{5.088800in}}%
\pgfpathlineto{\pgfqpoint{4.464329in}{5.102020in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{5.080836in}}%
\pgfpathlineto{\pgfqpoint{4.466429in}{5.084245in}}%
\pgfpathlineto{\pgfqpoint{4.467269in}{5.093348in}}%
\pgfpathlineto{\pgfqpoint{4.468109in}{5.085096in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{5.117383in}}%
\pgfpathlineto{\pgfqpoint{4.469789in}{5.112949in}}%
\pgfpathlineto{\pgfqpoint{4.470209in}{5.116969in}}%
\pgfpathlineto{\pgfqpoint{4.472729in}{5.126917in}}%
\pgfpathlineto{\pgfqpoint{4.473149in}{5.144313in}}%
\pgfpathlineto{\pgfqpoint{4.473989in}{5.156982in}}%
\pgfpathlineto{\pgfqpoint{4.476089in}{5.146292in}}%
\pgfpathlineto{\pgfqpoint{4.478188in}{5.116360in}}%
\pgfpathlineto{\pgfqpoint{4.479868in}{5.124595in}}%
\pgfpathlineto{\pgfqpoint{4.480288in}{5.109596in}}%
\pgfpathlineto{\pgfqpoint{4.481968in}{5.067684in}}%
\pgfpathlineto{\pgfqpoint{4.482808in}{5.098456in}}%
\pgfpathlineto{\pgfqpoint{4.483228in}{5.091081in}}%
\pgfpathlineto{\pgfqpoint{4.485748in}{5.109199in}}%
\pgfpathlineto{\pgfqpoint{4.486168in}{5.108181in}}%
\pgfpathlineto{\pgfqpoint{4.486588in}{5.101523in}}%
\pgfpathlineto{\pgfqpoint{4.488268in}{5.086450in}}%
\pgfpathlineto{\pgfqpoint{4.489108in}{5.066686in}}%
\pgfpathlineto{\pgfqpoint{4.489948in}{5.063640in}}%
\pgfpathlineto{\pgfqpoint{4.490367in}{5.058555in}}%
\pgfpathlineto{\pgfqpoint{4.490787in}{5.075188in}}%
\pgfpathlineto{\pgfqpoint{4.491207in}{5.035061in}}%
\pgfpathlineto{\pgfqpoint{4.492047in}{5.040477in}}%
\pgfpathlineto{\pgfqpoint{4.493727in}{5.031058in}}%
\pgfpathlineto{\pgfqpoint{4.494147in}{5.049750in}}%
\pgfpathlineto{\pgfqpoint{4.494987in}{5.049274in}}%
\pgfpathlineto{\pgfqpoint{4.495407in}{5.046056in}}%
\pgfpathlineto{\pgfqpoint{4.497507in}{5.039237in}}%
\pgfpathlineto{\pgfqpoint{4.499187in}{5.043025in}}%
\pgfpathlineto{\pgfqpoint{4.500867in}{5.118800in}}%
\pgfpathlineto{\pgfqpoint{4.501707in}{5.113812in}}%
\pgfpathlineto{\pgfqpoint{4.502127in}{5.099834in}}%
\pgfpathlineto{\pgfqpoint{4.502967in}{5.100139in}}%
\pgfpathlineto{\pgfqpoint{4.504646in}{5.076548in}}%
\pgfpathlineto{\pgfqpoint{4.505066in}{5.085810in}}%
\pgfpathlineto{\pgfqpoint{4.506746in}{5.073612in}}%
\pgfpathlineto{\pgfqpoint{4.508006in}{5.072093in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{5.059481in}}%
\pgfpathlineto{\pgfqpoint{4.511786in}{5.091357in}}%
\pgfpathlineto{\pgfqpoint{4.512206in}{5.074034in}}%
\pgfpathlineto{\pgfqpoint{4.512626in}{5.073250in}}%
\pgfpathlineto{\pgfqpoint{4.513466in}{5.053887in}}%
\pgfpathlineto{\pgfqpoint{4.515146in}{5.063169in}}%
\pgfpathlineto{\pgfqpoint{4.515566in}{5.056395in}}%
\pgfpathlineto{\pgfqpoint{4.515986in}{5.066041in}}%
\pgfpathlineto{\pgfqpoint{4.516826in}{5.048950in}}%
\pgfpathlineto{\pgfqpoint{4.517665in}{5.014042in}}%
\pgfpathlineto{\pgfqpoint{4.518085in}{5.010521in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{5.016413in}}%
\pgfpathlineto{\pgfqpoint{4.518925in}{4.998632in}}%
\pgfpathlineto{\pgfqpoint{4.519345in}{5.021323in}}%
\pgfpathlineto{\pgfqpoint{4.522285in}{4.999051in}}%
\pgfpathlineto{\pgfqpoint{4.522705in}{5.006590in}}%
\pgfpathlineto{\pgfqpoint{4.523545in}{4.985454in}}%
\pgfpathlineto{\pgfqpoint{4.524805in}{4.993613in}}%
\pgfpathlineto{\pgfqpoint{4.525225in}{4.992879in}}%
\pgfpathlineto{\pgfqpoint{4.528165in}{5.008084in}}%
\pgfpathlineto{\pgfqpoint{4.528585in}{5.021846in}}%
\pgfpathlineto{\pgfqpoint{4.530685in}{5.057590in}}%
\pgfpathlineto{\pgfqpoint{4.531944in}{5.042328in}}%
\pgfpathlineto{\pgfqpoint{4.533204in}{5.056873in}}%
\pgfpathlineto{\pgfqpoint{4.534464in}{5.029449in}}%
\pgfpathlineto{\pgfqpoint{4.535304in}{5.012777in}}%
\pgfpathlineto{\pgfqpoint{4.535724in}{4.993577in}}%
\pgfpathlineto{\pgfqpoint{4.536564in}{4.983849in}}%
\pgfpathlineto{\pgfqpoint{4.536984in}{4.961092in}}%
\pgfpathlineto{\pgfqpoint{4.537404in}{4.962196in}}%
\pgfpathlineto{\pgfqpoint{4.537824in}{4.961150in}}%
\pgfpathlineto{\pgfqpoint{4.538244in}{4.968107in}}%
\pgfpathlineto{\pgfqpoint{4.540344in}{4.990413in}}%
\pgfpathlineto{\pgfqpoint{4.541604in}{4.948176in}}%
\pgfpathlineto{\pgfqpoint{4.542024in}{4.951069in}}%
\pgfpathlineto{\pgfqpoint{4.542864in}{4.949857in}}%
\pgfpathlineto{\pgfqpoint{4.544124in}{4.955625in}}%
\pgfpathlineto{\pgfqpoint{4.545383in}{4.994495in}}%
\pgfpathlineto{\pgfqpoint{4.546223in}{4.995366in}}%
\pgfpathlineto{\pgfqpoint{4.547063in}{4.965612in}}%
\pgfpathlineto{\pgfqpoint{4.547483in}{4.971435in}}%
\pgfpathlineto{\pgfqpoint{4.548743in}{4.976162in}}%
\pgfpathlineto{\pgfqpoint{4.549583in}{4.950990in}}%
\pgfpathlineto{\pgfqpoint{4.550843in}{4.966418in}}%
\pgfpathlineto{\pgfqpoint{4.551263in}{4.967000in}}%
\pgfpathlineto{\pgfqpoint{4.551683in}{5.006862in}}%
\pgfpathlineto{\pgfqpoint{4.552103in}{4.983914in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{5.012961in}}%
\pgfpathlineto{\pgfqpoint{4.555043in}{4.977655in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{5.001690in}}%
\pgfpathlineto{\pgfqpoint{4.558403in}{5.042624in}}%
\pgfpathlineto{\pgfqpoint{4.560082in}{5.054324in}}%
\pgfpathlineto{\pgfqpoint{4.560502in}{5.041442in}}%
\pgfpathlineto{\pgfqpoint{4.561342in}{5.050460in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{5.048374in}}%
\pgfpathlineto{\pgfqpoint{4.562602in}{5.057480in}}%
\pgfpathlineto{\pgfqpoint{4.563862in}{5.048440in}}%
\pgfpathlineto{\pgfqpoint{4.564282in}{5.063263in}}%
\pgfpathlineto{\pgfqpoint{4.565122in}{5.051962in}}%
\pgfpathlineto{\pgfqpoint{4.565542in}{5.055839in}}%
\pgfpathlineto{\pgfqpoint{4.567222in}{5.018793in}}%
\pgfpathlineto{\pgfqpoint{4.568062in}{4.985564in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{4.985046in}}%
\pgfpathlineto{\pgfqpoint{4.568902in}{4.982662in}}%
\pgfpathlineto{\pgfqpoint{4.570162in}{5.005611in}}%
\pgfpathlineto{\pgfqpoint{4.570582in}{5.002135in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{5.010215in}}%
\pgfpathlineto{\pgfqpoint{4.571842in}{5.004155in}}%
\pgfpathlineto{\pgfqpoint{4.572261in}{5.007769in}}%
\pgfpathlineto{\pgfqpoint{4.573521in}{5.044427in}}%
\pgfpathlineto{\pgfqpoint{4.574361in}{5.031330in}}%
\pgfpathlineto{\pgfqpoint{4.575201in}{5.041048in}}%
\pgfpathlineto{\pgfqpoint{4.575621in}{5.026137in}}%
\pgfpathlineto{\pgfqpoint{4.576461in}{5.018250in}}%
\pgfpathlineto{\pgfqpoint{4.578561in}{5.040125in}}%
\pgfpathlineto{\pgfqpoint{4.578981in}{5.033030in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{5.027415in}}%
\pgfpathlineto{\pgfqpoint{4.583181in}{5.019740in}}%
\pgfpathlineto{\pgfqpoint{4.584021in}{5.019893in}}%
\pgfpathlineto{\pgfqpoint{4.585701in}{5.017753in}}%
\pgfpathlineto{\pgfqpoint{4.587380in}{5.026474in}}%
\pgfpathlineto{\pgfqpoint{4.588220in}{5.037345in}}%
\pgfpathlineto{\pgfqpoint{4.588640in}{5.033784in}}%
\pgfpathlineto{\pgfqpoint{4.589900in}{4.996647in}}%
\pgfpathlineto{\pgfqpoint{4.590320in}{5.035261in}}%
\pgfpathlineto{\pgfqpoint{4.592420in}{5.030328in}}%
\pgfpathlineto{\pgfqpoint{4.592840in}{4.995090in}}%
\pgfpathlineto{\pgfqpoint{4.593260in}{5.009042in}}%
\pgfpathlineto{\pgfqpoint{4.594100in}{4.992497in}}%
\pgfpathlineto{\pgfqpoint{4.594520in}{4.972038in}}%
\pgfpathlineto{\pgfqpoint{4.595360in}{4.971148in}}%
\pgfpathlineto{\pgfqpoint{4.595780in}{4.934180in}}%
\pgfpathlineto{\pgfqpoint{4.596200in}{4.959659in}}%
\pgfpathlineto{\pgfqpoint{4.597460in}{4.945647in}}%
\pgfpathlineto{\pgfqpoint{4.599140in}{4.909534in}}%
\pgfpathlineto{\pgfqpoint{4.600399in}{4.899496in}}%
\pgfpathlineto{\pgfqpoint{4.600819in}{4.889382in}}%
\pgfpathlineto{\pgfqpoint{4.602079in}{4.907758in}}%
\pgfpathlineto{\pgfqpoint{4.602919in}{4.911460in}}%
\pgfpathlineto{\pgfqpoint{4.603759in}{4.891133in}}%
\pgfpathlineto{\pgfqpoint{4.604599in}{4.882022in}}%
\pgfpathlineto{\pgfqpoint{4.605019in}{4.883763in}}%
\pgfpathlineto{\pgfqpoint{4.605859in}{4.878861in}}%
\pgfpathlineto{\pgfqpoint{4.606699in}{4.856146in}}%
\pgfpathlineto{\pgfqpoint{4.607119in}{4.879035in}}%
\pgfpathlineto{\pgfqpoint{4.608379in}{4.883977in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{4.915130in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{4.939236in}}%
\pgfpathlineto{\pgfqpoint{4.612159in}{4.911848in}}%
\pgfpathlineto{\pgfqpoint{4.613418in}{4.938934in}}%
\pgfpathlineto{\pgfqpoint{4.613838in}{4.962656in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{4.960948in}}%
\pgfpathlineto{\pgfqpoint{4.618038in}{4.975059in}}%
\pgfpathlineto{\pgfqpoint{4.618458in}{4.967403in}}%
\pgfpathlineto{\pgfqpoint{4.618878in}{4.971167in}}%
\pgfpathlineto{\pgfqpoint{4.619298in}{4.997796in}}%
\pgfpathlineto{\pgfqpoint{4.620138in}{4.991258in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{4.981148in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{4.944363in}}%
\pgfpathlineto{\pgfqpoint{4.623498in}{4.957998in}}%
\pgfpathlineto{\pgfqpoint{4.624758in}{4.990251in}}%
\pgfpathlineto{\pgfqpoint{4.625598in}{4.986653in}}%
\pgfpathlineto{\pgfqpoint{4.628537in}{4.979189in}}%
\pgfpathlineto{\pgfqpoint{4.629797in}{4.978752in}}%
\pgfpathlineto{\pgfqpoint{4.630637in}{4.998727in}}%
\pgfpathlineto{\pgfqpoint{4.631477in}{4.986718in}}%
\pgfpathlineto{\pgfqpoint{4.631897in}{4.972213in}}%
\pgfpathlineto{\pgfqpoint{4.632317in}{4.991555in}}%
\pgfpathlineto{\pgfqpoint{4.633157in}{4.977443in}}%
\pgfpathlineto{\pgfqpoint{4.633577in}{4.990999in}}%
\pgfpathlineto{\pgfqpoint{4.634417in}{5.000340in}}%
\pgfpathlineto{\pgfqpoint{4.635677in}{5.006719in}}%
\pgfpathlineto{\pgfqpoint{4.636097in}{5.027576in}}%
\pgfpathlineto{\pgfqpoint{4.636517in}{5.013667in}}%
\pgfpathlineto{\pgfqpoint{4.636937in}{5.055085in}}%
\pgfpathlineto{\pgfqpoint{4.637357in}{5.055270in}}%
\pgfpathlineto{\pgfqpoint{4.637777in}{5.035850in}}%
\pgfpathlineto{\pgfqpoint{4.639457in}{5.030481in}}%
\pgfpathlineto{\pgfqpoint{4.639877in}{5.032848in}}%
\pgfpathlineto{\pgfqpoint{4.642816in}{5.028607in}}%
\pgfpathlineto{\pgfqpoint{4.643236in}{5.033436in}}%
\pgfpathlineto{\pgfqpoint{4.643656in}{5.044061in}}%
\pgfpathlineto{\pgfqpoint{4.644496in}{5.037010in}}%
\pgfpathlineto{\pgfqpoint{4.644916in}{5.008728in}}%
\pgfpathlineto{\pgfqpoint{4.646596in}{5.025227in}}%
\pgfpathlineto{\pgfqpoint{4.647016in}{5.053578in}}%
\pgfpathlineto{\pgfqpoint{4.648276in}{5.053090in}}%
\pgfpathlineto{\pgfqpoint{4.648696in}{5.071046in}}%
\pgfpathlineto{\pgfqpoint{4.649536in}{5.085281in}}%
\pgfpathlineto{\pgfqpoint{4.650796in}{5.093847in}}%
\pgfpathlineto{\pgfqpoint{4.651216in}{5.086382in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{5.096694in}}%
\pgfpathlineto{\pgfqpoint{4.652476in}{5.046346in}}%
\pgfpathlineto{\pgfqpoint{4.654155in}{5.042876in}}%
\pgfpathlineto{\pgfqpoint{4.654575in}{5.023698in}}%
\pgfpathlineto{\pgfqpoint{4.657515in}{5.046452in}}%
\pgfpathlineto{\pgfqpoint{4.658355in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{4.658775in}{5.009426in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{5.040466in}}%
\pgfpathlineto{\pgfqpoint{4.661715in}{5.029366in}}%
\pgfpathlineto{\pgfqpoint{4.662555in}{5.029094in}}%
\pgfpathlineto{\pgfqpoint{4.662975in}{4.995541in}}%
\pgfpathlineto{\pgfqpoint{4.665915in}{4.968333in}}%
\pgfpathlineto{\pgfqpoint{4.667175in}{4.978719in}}%
\pgfpathlineto{\pgfqpoint{4.669274in}{4.988331in}}%
\pgfpathlineto{\pgfqpoint{4.670954in}{4.981695in}}%
\pgfpathlineto{\pgfqpoint{4.671374in}{4.982824in}}%
\pgfpathlineto{\pgfqpoint{4.674314in}{4.992179in}}%
\pgfpathlineto{\pgfqpoint{4.675154in}{4.952317in}}%
\pgfpathlineto{\pgfqpoint{4.676834in}{4.961179in}}%
\pgfpathlineto{\pgfqpoint{4.677674in}{4.982229in}}%
\pgfpathlineto{\pgfqpoint{4.678094in}{4.974577in}}%
\pgfpathlineto{\pgfqpoint{4.678514in}{4.978375in}}%
\pgfpathlineto{\pgfqpoint{4.678934in}{4.975516in}}%
\pgfpathlineto{\pgfqpoint{4.679354in}{4.990865in}}%
\pgfpathlineto{\pgfqpoint{4.680614in}{4.949203in}}%
\pgfpathlineto{\pgfqpoint{4.681873in}{4.964386in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{4.939659in}}%
\pgfpathlineto{\pgfqpoint{4.683553in}{4.958357in}}%
\pgfpathlineto{\pgfqpoint{4.683973in}{4.980847in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{5.008110in}}%
\pgfpathlineto{\pgfqpoint{4.687333in}{5.027203in}}%
\pgfpathlineto{\pgfqpoint{4.688173in}{5.007212in}}%
\pgfpathlineto{\pgfqpoint{4.690273in}{5.011817in}}%
\pgfpathlineto{\pgfqpoint{4.691953in}{5.021538in}}%
\pgfpathlineto{\pgfqpoint{4.693633in}{5.014325in}}%
\pgfpathlineto{\pgfqpoint{4.694053in}{5.014291in}}%
\pgfpathlineto{\pgfqpoint{4.695732in}{5.007790in}}%
\pgfpathlineto{\pgfqpoint{4.698252in}{4.988168in}}%
\pgfpathlineto{\pgfqpoint{4.699932in}{5.002444in}}%
\pgfpathlineto{\pgfqpoint{4.700352in}{5.029937in}}%
\pgfpathlineto{\pgfqpoint{4.702452in}{5.034632in}}%
\pgfpathlineto{\pgfqpoint{4.702872in}{5.024817in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.085260in}}%
\pgfpathlineto{\pgfqpoint{4.704132in}{5.095023in}}%
\pgfpathlineto{\pgfqpoint{4.704972in}{5.086528in}}%
\pgfpathlineto{\pgfqpoint{4.705812in}{5.101516in}}%
\pgfpathlineto{\pgfqpoint{4.707072in}{5.103215in}}%
\pgfpathlineto{\pgfqpoint{4.708751in}{5.102883in}}%
\pgfpathlineto{\pgfqpoint{4.710011in}{5.093347in}}%
\pgfpathlineto{\pgfqpoint{4.710851in}{5.105763in}}%
\pgfpathlineto{\pgfqpoint{4.711271in}{5.127278in}}%
\pgfpathlineto{\pgfqpoint{4.712111in}{5.144434in}}%
\pgfpathlineto{\pgfqpoint{4.712951in}{5.124569in}}%
\pgfpathlineto{\pgfqpoint{4.713371in}{5.141460in}}%
\pgfpathlineto{\pgfqpoint{4.714211in}{5.150025in}}%
\pgfpathlineto{\pgfqpoint{4.715051in}{5.147579in}}%
\pgfpathlineto{\pgfqpoint{4.715891in}{5.141832in}}%
\pgfpathlineto{\pgfqpoint{4.716311in}{5.128407in}}%
\pgfpathlineto{\pgfqpoint{4.717571in}{5.123828in}}%
\pgfpathlineto{\pgfqpoint{4.719251in}{5.156306in}}%
\pgfpathlineto{\pgfqpoint{4.720091in}{5.147275in}}%
\pgfpathlineto{\pgfqpoint{4.720931in}{5.183872in}}%
\pgfpathlineto{\pgfqpoint{4.721351in}{5.175179in}}%
\pgfpathlineto{\pgfqpoint{4.722191in}{5.187261in}}%
\pgfpathlineto{\pgfqpoint{4.722610in}{5.180104in}}%
\pgfpathlineto{\pgfqpoint{4.723870in}{5.181753in}}%
\pgfpathlineto{\pgfqpoint{4.725130in}{5.179936in}}%
\pgfpathlineto{\pgfqpoint{4.726390in}{5.165823in}}%
\pgfpathlineto{\pgfqpoint{4.726810in}{5.176307in}}%
\pgfpathlineto{\pgfqpoint{4.727650in}{5.147188in}}%
\pgfpathlineto{\pgfqpoint{4.729330in}{5.133933in}}%
\pgfpathlineto{\pgfqpoint{4.730170in}{5.145265in}}%
\pgfpathlineto{\pgfqpoint{4.731010in}{5.139731in}}%
\pgfpathlineto{\pgfqpoint{4.732270in}{5.155944in}}%
\pgfpathlineto{\pgfqpoint{4.733110in}{5.187305in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{5.163195in}}%
\pgfpathlineto{\pgfqpoint{4.734790in}{5.180103in}}%
\pgfpathlineto{\pgfqpoint{4.735630in}{5.184697in}}%
\pgfpathlineto{\pgfqpoint{4.736049in}{5.190558in}}%
\pgfpathlineto{\pgfqpoint{4.736469in}{5.204718in}}%
\pgfpathlineto{\pgfqpoint{4.737309in}{5.179645in}}%
\pgfpathlineto{\pgfqpoint{4.738569in}{5.210502in}}%
\pgfpathlineto{\pgfqpoint{4.738989in}{5.206028in}}%
\pgfpathlineto{\pgfqpoint{4.739409in}{5.171369in}}%
\pgfpathlineto{\pgfqpoint{4.740669in}{5.172802in}}%
\pgfpathlineto{\pgfqpoint{4.741509in}{5.164873in}}%
\pgfpathlineto{\pgfqpoint{4.741929in}{5.164795in}}%
\pgfpathlineto{\pgfqpoint{4.742349in}{5.158221in}}%
\pgfpathlineto{\pgfqpoint{4.745289in}{5.090120in}}%
\pgfpathlineto{\pgfqpoint{4.745709in}{5.093864in}}%
\pgfpathlineto{\pgfqpoint{4.746549in}{5.087337in}}%
\pgfpathlineto{\pgfqpoint{4.748229in}{5.024634in}}%
\pgfpathlineto{\pgfqpoint{4.748649in}{5.029755in}}%
\pgfpathlineto{\pgfqpoint{4.749069in}{5.062450in}}%
\pgfpathlineto{\pgfqpoint{4.752848in}{5.073103in}}%
\pgfpathlineto{\pgfqpoint{4.753268in}{5.083218in}}%
\pgfpathlineto{\pgfqpoint{4.755788in}{5.089033in}}%
\pgfpathlineto{\pgfqpoint{4.756628in}{5.097984in}}%
\pgfpathlineto{\pgfqpoint{4.757468in}{5.135027in}}%
\pgfpathlineto{\pgfqpoint{4.758308in}{5.137206in}}%
\pgfpathlineto{\pgfqpoint{4.758728in}{5.090089in}}%
\pgfpathlineto{\pgfqpoint{4.759148in}{5.088249in}}%
\pgfpathlineto{\pgfqpoint{4.760828in}{5.051674in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{5.081278in}}%
\pgfpathlineto{\pgfqpoint{4.763347in}{5.050610in}}%
\pgfpathlineto{\pgfqpoint{4.763767in}{5.060317in}}%
\pgfpathlineto{\pgfqpoint{4.764187in}{5.059642in}}%
\pgfpathlineto{\pgfqpoint{4.764607in}{5.054186in}}%
\pgfpathlineto{\pgfqpoint{4.765447in}{5.063139in}}%
\pgfpathlineto{\pgfqpoint{4.770067in}{5.051462in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{5.071067in}}%
\pgfpathlineto{\pgfqpoint{4.772167in}{5.088034in}}%
\pgfpathlineto{\pgfqpoint{4.775527in}{5.088023in}}%
\pgfpathlineto{\pgfqpoint{4.775947in}{5.056724in}}%
\pgfpathlineto{\pgfqpoint{4.778886in}{5.031140in}}%
\pgfpathlineto{\pgfqpoint{4.779306in}{5.022374in}}%
\pgfpathlineto{\pgfqpoint{4.779726in}{5.036080in}}%
\pgfpathlineto{\pgfqpoint{4.780146in}{5.037686in}}%
\pgfpathlineto{\pgfqpoint{4.781406in}{5.040688in}}%
\pgfpathlineto{\pgfqpoint{4.781826in}{5.031098in}}%
\pgfpathlineto{\pgfqpoint{4.783086in}{5.065654in}}%
\pgfpathlineto{\pgfqpoint{4.783926in}{5.058869in}}%
\pgfpathlineto{\pgfqpoint{4.784346in}{5.069406in}}%
\pgfpathlineto{\pgfqpoint{4.785186in}{5.076448in}}%
\pgfpathlineto{\pgfqpoint{4.785606in}{5.064561in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{5.081975in}}%
\pgfpathlineto{\pgfqpoint{4.787286in}{5.089963in}}%
\pgfpathlineto{\pgfqpoint{4.789386in}{5.085870in}}%
\pgfpathlineto{\pgfqpoint{4.791065in}{5.081349in}}%
\pgfpathlineto{\pgfqpoint{4.791905in}{5.067333in}}%
\pgfpathlineto{\pgfqpoint{4.792325in}{5.094070in}}%
\pgfpathlineto{\pgfqpoint{4.793165in}{5.079750in}}%
\pgfpathlineto{\pgfqpoint{4.793585in}{5.092215in}}%
\pgfpathlineto{\pgfqpoint{4.795265in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{4.796105in}{5.101843in}}%
\pgfpathlineto{\pgfqpoint{4.796945in}{5.137103in}}%
\pgfpathlineto{\pgfqpoint{4.797365in}{5.098741in}}%
\pgfpathlineto{\pgfqpoint{4.797785in}{5.096759in}}%
\pgfpathlineto{\pgfqpoint{4.798205in}{5.089971in}}%
\pgfpathlineto{\pgfqpoint{4.799045in}{5.087947in}}%
\pgfpathlineto{\pgfqpoint{4.800305in}{5.094060in}}%
\pgfpathlineto{\pgfqpoint{4.802405in}{5.057125in}}%
\pgfpathlineto{\pgfqpoint{4.802825in}{5.029586in}}%
\pgfpathlineto{\pgfqpoint{4.803665in}{5.065878in}}%
\pgfpathlineto{\pgfqpoint{4.805344in}{5.066356in}}%
\pgfpathlineto{\pgfqpoint{4.806184in}{5.079194in}}%
\pgfpathlineto{\pgfqpoint{4.806604in}{5.106847in}}%
\pgfpathlineto{\pgfqpoint{4.807444in}{5.089233in}}%
\pgfpathlineto{\pgfqpoint{4.807864in}{5.102912in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{5.109172in}}%
\pgfpathlineto{\pgfqpoint{4.809964in}{5.095661in}}%
\pgfpathlineto{\pgfqpoint{4.810384in}{5.112556in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{5.092785in}}%
\pgfpathlineto{\pgfqpoint{4.811644in}{5.123781in}}%
\pgfpathlineto{\pgfqpoint{4.812484in}{5.117965in}}%
\pgfpathlineto{\pgfqpoint{4.814164in}{5.113678in}}%
\pgfpathlineto{\pgfqpoint{4.816264in}{5.094352in}}%
\pgfpathlineto{\pgfqpoint{4.816684in}{5.082197in}}%
\pgfpathlineto{\pgfqpoint{4.817104in}{5.098429in}}%
\pgfpathlineto{\pgfqpoint{4.817524in}{5.086199in}}%
\pgfpathlineto{\pgfqpoint{4.818363in}{5.078037in}}%
\pgfpathlineto{\pgfqpoint{4.820043in}{5.068962in}}%
\pgfpathlineto{\pgfqpoint{4.820463in}{5.060079in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{5.060033in}}%
\pgfpathlineto{\pgfqpoint{4.821303in}{5.096272in}}%
\pgfpathlineto{\pgfqpoint{4.821723in}{5.063762in}}%
\pgfpathlineto{\pgfqpoint{4.822563in}{5.055389in}}%
\pgfpathlineto{\pgfqpoint{4.822983in}{5.063018in}}%
\pgfpathlineto{\pgfqpoint{4.823823in}{5.039358in}}%
\pgfpathlineto{\pgfqpoint{4.825083in}{5.040613in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{5.054722in}}%
\pgfpathlineto{\pgfqpoint{4.827183in}{5.048806in}}%
\pgfpathlineto{\pgfqpoint{4.830543in}{5.046730in}}%
\pgfpathlineto{\pgfqpoint{4.831802in}{5.054164in}}%
\pgfpathlineto{\pgfqpoint{4.833062in}{5.068636in}}%
\pgfpathlineto{\pgfqpoint{4.833902in}{5.043488in}}%
\pgfpathlineto{\pgfqpoint{4.834742in}{5.039801in}}%
\pgfpathlineto{\pgfqpoint{4.835162in}{5.046205in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{5.036205in}}%
\pgfpathlineto{\pgfqpoint{4.837682in}{5.025834in}}%
\pgfpathlineto{\pgfqpoint{4.838942in}{4.994655in}}%
\pgfpathlineto{\pgfqpoint{4.839782in}{5.026348in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{5.009519in}}%
\pgfpathlineto{\pgfqpoint{4.842722in}{4.986988in}}%
\pgfpathlineto{\pgfqpoint{4.843142in}{4.989365in}}%
\pgfpathlineto{\pgfqpoint{4.843982in}{5.013741in}}%
\pgfpathlineto{\pgfqpoint{4.844402in}{4.990041in}}%
\pgfpathlineto{\pgfqpoint{4.844822in}{5.011941in}}%
\pgfpathlineto{\pgfqpoint{4.846501in}{4.997100in}}%
\pgfpathlineto{\pgfqpoint{4.847341in}{4.994764in}}%
\pgfpathlineto{\pgfqpoint{4.848601in}{4.981789in}}%
\pgfpathlineto{\pgfqpoint{4.849441in}{4.955985in}}%
\pgfpathlineto{\pgfqpoint{4.851121in}{4.953800in}}%
\pgfpathlineto{\pgfqpoint{4.851961in}{4.949034in}}%
\pgfpathlineto{\pgfqpoint{4.852381in}{4.944285in}}%
\pgfpathlineto{\pgfqpoint{4.852801in}{4.925824in}}%
\pgfpathlineto{\pgfqpoint{4.854061in}{4.932915in}}%
\pgfpathlineto{\pgfqpoint{4.855321in}{4.897056in}}%
\pgfpathlineto{\pgfqpoint{4.856161in}{4.894648in}}%
\pgfpathlineto{\pgfqpoint{4.856581in}{4.921214in}}%
\pgfpathlineto{\pgfqpoint{4.857841in}{4.923629in}}%
\pgfpathlineto{\pgfqpoint{4.859100in}{4.919103in}}%
\pgfpathlineto{\pgfqpoint{4.859520in}{4.912915in}}%
\pgfpathlineto{\pgfqpoint{4.860780in}{4.924368in}}%
\pgfpathlineto{\pgfqpoint{4.862040in}{4.905431in}}%
\pgfpathlineto{\pgfqpoint{4.862880in}{4.882000in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.886612in}}%
\pgfpathlineto{\pgfqpoint{4.864140in}{4.863638in}}%
\pgfpathlineto{\pgfqpoint{4.864560in}{4.878238in}}%
\pgfpathlineto{\pgfqpoint{4.864980in}{4.876633in}}%
\pgfpathlineto{\pgfqpoint{4.865400in}{4.838635in}}%
\pgfpathlineto{\pgfqpoint{4.865820in}{4.845545in}}%
\pgfpathlineto{\pgfqpoint{4.867500in}{4.810564in}}%
\pgfpathlineto{\pgfqpoint{4.867920in}{4.825139in}}%
\pgfpathlineto{\pgfqpoint{4.870020in}{4.805196in}}%
\pgfpathlineto{\pgfqpoint{4.870860in}{4.814642in}}%
\pgfpathlineto{\pgfqpoint{4.872120in}{4.791944in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{4.804213in}}%
\pgfpathlineto{\pgfqpoint{4.874639in}{4.799213in}}%
\pgfpathlineto{\pgfqpoint{4.875899in}{4.825243in}}%
\pgfpathlineto{\pgfqpoint{4.877999in}{4.828491in}}%
\pgfpathlineto{\pgfqpoint{4.878839in}{4.850289in}}%
\pgfpathlineto{\pgfqpoint{4.879679in}{4.849160in}}%
\pgfpathlineto{\pgfqpoint{4.880519in}{4.863846in}}%
\pgfpathlineto{\pgfqpoint{4.881359in}{4.869424in}}%
\pgfpathlineto{\pgfqpoint{4.881779in}{4.876048in}}%
\pgfpathlineto{\pgfqpoint{4.882199in}{4.893691in}}%
\pgfpathlineto{\pgfqpoint{4.883039in}{4.879362in}}%
\pgfpathlineto{\pgfqpoint{4.884299in}{4.914676in}}%
\pgfpathlineto{\pgfqpoint{4.884719in}{4.907307in}}%
\pgfpathlineto{\pgfqpoint{4.885559in}{4.933240in}}%
\pgfpathlineto{\pgfqpoint{4.885978in}{4.931075in}}%
\pgfpathlineto{\pgfqpoint{4.886398in}{4.954889in}}%
\pgfpathlineto{\pgfqpoint{4.887658in}{4.938045in}}%
\pgfpathlineto{\pgfqpoint{4.888078in}{4.941145in}}%
\pgfpathlineto{\pgfqpoint{4.888498in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{4.927305in}}%
\pgfpathlineto{\pgfqpoint{4.889338in}{4.942313in}}%
\pgfpathlineto{\pgfqpoint{4.889758in}{4.922187in}}%
\pgfpathlineto{\pgfqpoint{4.891018in}{4.945272in}}%
\pgfpathlineto{\pgfqpoint{4.892278in}{4.947428in}}%
\pgfpathlineto{\pgfqpoint{4.893118in}{4.927721in}}%
\pgfpathlineto{\pgfqpoint{4.893958in}{4.919031in}}%
\pgfpathlineto{\pgfqpoint{4.894378in}{4.933753in}}%
\pgfpathlineto{\pgfqpoint{4.897738in}{4.952194in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{4.949307in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{4.956451in}}%
\pgfpathlineto{\pgfqpoint{4.899837in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{4.900677in}{4.969472in}}%
\pgfpathlineto{\pgfqpoint{4.901937in}{4.986809in}}%
\pgfpathlineto{\pgfqpoint{4.902357in}{4.941245in}}%
\pgfpathlineto{\pgfqpoint{4.903197in}{4.946862in}}%
\pgfpathlineto{\pgfqpoint{4.903617in}{4.935797in}}%
\pgfpathlineto{\pgfqpoint{4.904457in}{4.948958in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{4.989267in}}%
\pgfpathlineto{\pgfqpoint{4.906137in}{5.009932in}}%
\pgfpathlineto{\pgfqpoint{4.909917in}{5.012326in}}%
\pgfpathlineto{\pgfqpoint{4.910757in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{4.911177in}{4.975760in}}%
\pgfpathlineto{\pgfqpoint{4.912017in}{4.979676in}}%
\pgfpathlineto{\pgfqpoint{4.912857in}{4.958280in}}%
\pgfpathlineto{\pgfqpoint{4.913276in}{4.971245in}}%
\pgfpathlineto{\pgfqpoint{4.914116in}{4.962753in}}%
\pgfpathlineto{\pgfqpoint{4.914956in}{5.003771in}}%
\pgfpathlineto{\pgfqpoint{4.915376in}{4.979182in}}%
\pgfpathlineto{\pgfqpoint{4.917896in}{4.973935in}}%
\pgfpathlineto{\pgfqpoint{4.918316in}{4.958591in}}%
\pgfpathlineto{\pgfqpoint{4.918736in}{4.957468in}}%
\pgfpathlineto{\pgfqpoint{4.919576in}{4.946657in}}%
\pgfpathlineto{\pgfqpoint{4.920416in}{4.908925in}}%
\pgfpathlineto{\pgfqpoint{4.922516in}{4.949855in}}%
\pgfpathlineto{\pgfqpoint{4.923776in}{4.960883in}}%
\pgfpathlineto{\pgfqpoint{4.925036in}{4.954021in}}%
\pgfpathlineto{\pgfqpoint{4.925456in}{4.924789in}}%
\pgfpathlineto{\pgfqpoint{4.926296in}{4.911238in}}%
\pgfpathlineto{\pgfqpoint{4.929655in}{4.888426in}}%
\pgfpathlineto{\pgfqpoint{4.930915in}{4.907625in}}%
\pgfpathlineto{\pgfqpoint{4.931335in}{4.889543in}}%
\pgfpathlineto{\pgfqpoint{4.934275in}{4.914546in}}%
\pgfpathlineto{\pgfqpoint{4.934695in}{4.929856in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{4.914776in}}%
\pgfpathlineto{\pgfqpoint{4.935955in}{4.917701in}}%
\pgfpathlineto{\pgfqpoint{4.936375in}{4.908646in}}%
\pgfpathlineto{\pgfqpoint{4.936795in}{4.944891in}}%
\pgfpathlineto{\pgfqpoint{4.937635in}{4.940565in}}%
\pgfpathlineto{\pgfqpoint{4.939315in}{4.939363in}}%
\pgfpathlineto{\pgfqpoint{4.940155in}{4.924691in}}%
\pgfpathlineto{\pgfqpoint{4.941414in}{4.920085in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{4.934671in}}%
\pgfpathlineto{\pgfqpoint{4.943094in}{4.916118in}}%
\pgfpathlineto{\pgfqpoint{4.943514in}{4.891548in}}%
\pgfpathlineto{\pgfqpoint{4.944354in}{4.885661in}}%
\pgfpathlineto{\pgfqpoint{4.944774in}{4.867562in}}%
\pgfpathlineto{\pgfqpoint{4.945194in}{4.886348in}}%
\pgfpathlineto{\pgfqpoint{4.945614in}{4.877050in}}%
\pgfpathlineto{\pgfqpoint{4.946454in}{4.887640in}}%
\pgfpathlineto{\pgfqpoint{4.947714in}{4.930881in}}%
\pgfpathlineto{\pgfqpoint{4.948134in}{4.919779in}}%
\pgfpathlineto{\pgfqpoint{4.948974in}{4.920344in}}%
\pgfpathlineto{\pgfqpoint{4.949394in}{4.914383in}}%
\pgfpathlineto{\pgfqpoint{4.949814in}{4.918513in}}%
\pgfpathlineto{\pgfqpoint{4.950234in}{4.903033in}}%
\pgfpathlineto{\pgfqpoint{4.951914in}{4.870452in}}%
\pgfpathlineto{\pgfqpoint{4.954014in}{4.887765in}}%
\pgfpathlineto{\pgfqpoint{4.954433in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{4.954853in}{4.929680in}}%
\pgfpathlineto{\pgfqpoint{4.955273in}{4.932439in}}%
\pgfpathlineto{\pgfqpoint{4.955693in}{4.952567in}}%
\pgfpathlineto{\pgfqpoint{4.956113in}{4.954216in}}%
\pgfpathlineto{\pgfqpoint{4.957373in}{4.916251in}}%
\pgfpathlineto{\pgfqpoint{4.957793in}{4.916274in}}%
\pgfpathlineto{\pgfqpoint{4.958213in}{4.909219in}}%
\pgfpathlineto{\pgfqpoint{4.963253in}{4.941367in}}%
\pgfpathlineto{\pgfqpoint{4.963673in}{4.964938in}}%
\pgfpathlineto{\pgfqpoint{4.964093in}{4.961767in}}%
\pgfpathlineto{\pgfqpoint{4.964513in}{4.974173in}}%
\pgfpathlineto{\pgfqpoint{4.964933in}{4.972499in}}%
\pgfpathlineto{\pgfqpoint{4.965353in}{4.961209in}}%
\pgfpathlineto{\pgfqpoint{4.965773in}{4.927165in}}%
\pgfpathlineto{\pgfqpoint{4.967872in}{4.917458in}}%
\pgfpathlineto{\pgfqpoint{4.968292in}{4.926014in}}%
\pgfpathlineto{\pgfqpoint{4.970812in}{4.931546in}}%
\pgfpathlineto{\pgfqpoint{4.974172in}{4.931362in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{4.908462in}}%
\pgfpathlineto{\pgfqpoint{4.976692in}{4.906662in}}%
\pgfpathlineto{\pgfqpoint{4.977112in}{4.890527in}}%
\pgfpathlineto{\pgfqpoint{4.977952in}{4.873088in}}%
\pgfpathlineto{\pgfqpoint{4.978792in}{4.890029in}}%
\pgfpathlineto{\pgfqpoint{4.979212in}{4.906938in}}%
\pgfpathlineto{\pgfqpoint{4.981312in}{4.906377in}}%
\pgfpathlineto{\pgfqpoint{4.981731in}{4.898926in}}%
\pgfpathlineto{\pgfqpoint{4.982151in}{4.904707in}}%
\pgfpathlineto{\pgfqpoint{4.982991in}{4.929708in}}%
\pgfpathlineto{\pgfqpoint{4.984671in}{4.932587in}}%
\pgfpathlineto{\pgfqpoint{4.985091in}{4.921223in}}%
\pgfpathlineto{\pgfqpoint{4.985511in}{4.942956in}}%
\pgfpathlineto{\pgfqpoint{4.986771in}{4.969595in}}%
\pgfpathlineto{\pgfqpoint{4.988451in}{4.984851in}}%
\pgfpathlineto{\pgfqpoint{4.990971in}{4.975793in}}%
\pgfpathlineto{\pgfqpoint{4.992231in}{4.983795in}}%
\pgfpathlineto{\pgfqpoint{4.994331in}{4.976726in}}%
\pgfpathlineto{\pgfqpoint{4.994751in}{4.961012in}}%
\pgfpathlineto{\pgfqpoint{4.995590in}{4.964713in}}%
\pgfpathlineto{\pgfqpoint{4.996010in}{4.961632in}}%
\pgfpathlineto{\pgfqpoint{4.996430in}{4.963135in}}%
\pgfpathlineto{\pgfqpoint{4.996850in}{4.956129in}}%
\pgfpathlineto{\pgfqpoint{4.999370in}{4.969860in}}%
\pgfpathlineto{\pgfqpoint{5.000210in}{5.012045in}}%
\pgfpathlineto{\pgfqpoint{5.000630in}{4.997428in}}%
\pgfpathlineto{\pgfqpoint{5.002310in}{5.005483in}}%
\pgfpathlineto{\pgfqpoint{5.003570in}{5.043518in}}%
\pgfpathlineto{\pgfqpoint{5.004410in}{5.021071in}}%
\pgfpathlineto{\pgfqpoint{5.004830in}{5.037424in}}%
\pgfpathlineto{\pgfqpoint{5.007350in}{5.040301in}}%
\pgfpathlineto{\pgfqpoint{5.007770in}{5.046822in}}%
\pgfpathlineto{\pgfqpoint{5.009869in}{5.062996in}}%
\pgfpathlineto{\pgfqpoint{5.010709in}{5.048475in}}%
\pgfpathlineto{\pgfqpoint{5.011129in}{5.051103in}}%
\pgfpathlineto{\pgfqpoint{5.013649in}{5.033635in}}%
\pgfpathlineto{\pgfqpoint{5.014489in}{5.055767in}}%
\pgfpathlineto{\pgfqpoint{5.016169in}{5.029891in}}%
\pgfpathlineto{\pgfqpoint{5.016589in}{5.028398in}}%
\pgfpathlineto{\pgfqpoint{5.017009in}{5.050021in}}%
\pgfpathlineto{\pgfqpoint{5.017849in}{5.034604in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{5.075203in}}%
\pgfpathlineto{\pgfqpoint{5.019529in}{5.074921in}}%
\pgfpathlineto{\pgfqpoint{5.020789in}{5.084794in}}%
\pgfpathlineto{\pgfqpoint{5.021209in}{5.092986in}}%
\pgfpathlineto{\pgfqpoint{5.022049in}{5.092278in}}%
\pgfpathlineto{\pgfqpoint{5.022888in}{5.085780in}}%
\pgfpathlineto{\pgfqpoint{5.024148in}{5.112480in}}%
\pgfpathlineto{\pgfqpoint{5.026248in}{5.104772in}}%
\pgfpathlineto{\pgfqpoint{5.026668in}{5.080155in}}%
\pgfpathlineto{\pgfqpoint{5.027508in}{5.093466in}}%
\pgfpathlineto{\pgfqpoint{5.028768in}{5.096465in}}%
\pgfpathlineto{\pgfqpoint{5.030028in}{5.090542in}}%
\pgfpathlineto{\pgfqpoint{5.030868in}{5.045866in}}%
\pgfpathlineto{\pgfqpoint{5.032128in}{5.034785in}}%
\pgfpathlineto{\pgfqpoint{5.032968in}{5.066272in}}%
\pgfpathlineto{\pgfqpoint{5.034228in}{5.048661in}}%
\pgfpathlineto{\pgfqpoint{5.035068in}{5.048734in}}%
\pgfpathlineto{\pgfqpoint{5.035488in}{5.051744in}}%
\pgfpathlineto{\pgfqpoint{5.035908in}{5.044125in}}%
\pgfpathlineto{\pgfqpoint{5.036327in}{5.067396in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{5.070114in}}%
\pgfpathlineto{\pgfqpoint{5.037167in}{5.075571in}}%
\pgfpathlineto{\pgfqpoint{5.038847in}{5.057654in}}%
\pgfpathlineto{\pgfqpoint{5.039267in}{5.067551in}}%
\pgfpathlineto{\pgfqpoint{5.040527in}{5.036940in}}%
\pgfpathlineto{\pgfqpoint{5.041787in}{5.022935in}}%
\pgfpathlineto{\pgfqpoint{5.043047in}{4.961827in}}%
\pgfpathlineto{\pgfqpoint{5.043887in}{4.972415in}}%
\pgfpathlineto{\pgfqpoint{5.045987in}{4.977689in}}%
\pgfpathlineto{\pgfqpoint{5.048087in}{5.010988in}}%
\pgfpathlineto{\pgfqpoint{5.051026in}{4.998319in}}%
\pgfpathlineto{\pgfqpoint{5.052706in}{4.981738in}}%
\pgfpathlineto{\pgfqpoint{5.053126in}{4.952311in}}%
\pgfpathlineto{\pgfqpoint{5.053546in}{4.952765in}}%
\pgfpathlineto{\pgfqpoint{5.054386in}{4.902013in}}%
\pgfpathlineto{\pgfqpoint{5.055226in}{4.887345in}}%
\pgfpathlineto{\pgfqpoint{5.055646in}{4.887389in}}%
\pgfpathlineto{\pgfqpoint{5.056066in}{4.893482in}}%
\pgfpathlineto{\pgfqpoint{5.056906in}{4.915471in}}%
\pgfpathlineto{\pgfqpoint{5.057326in}{4.888692in}}%
\pgfpathlineto{\pgfqpoint{5.058586in}{4.914925in}}%
\pgfpathlineto{\pgfqpoint{5.059006in}{4.901648in}}%
\pgfpathlineto{\pgfqpoint{5.059846in}{4.915060in}}%
\pgfpathlineto{\pgfqpoint{5.060686in}{4.922197in}}%
\pgfpathlineto{\pgfqpoint{5.061946in}{4.914398in}}%
\pgfpathlineto{\pgfqpoint{5.062366in}{4.908954in}}%
\pgfpathlineto{\pgfqpoint{5.062786in}{4.892067in}}%
\pgfpathlineto{\pgfqpoint{5.063205in}{4.860053in}}%
\pgfpathlineto{\pgfqpoint{5.063625in}{4.863670in}}%
\pgfpathlineto{\pgfqpoint{5.066145in}{4.858816in}}%
\pgfpathlineto{\pgfqpoint{5.067405in}{4.801265in}}%
\pgfpathlineto{\pgfqpoint{5.069925in}{4.825669in}}%
\pgfpathlineto{\pgfqpoint{5.070345in}{4.837396in}}%
\pgfpathlineto{\pgfqpoint{5.071185in}{4.873214in}}%
\pgfpathlineto{\pgfqpoint{5.072445in}{4.907265in}}%
\pgfpathlineto{\pgfqpoint{5.072865in}{4.889392in}}%
\pgfpathlineto{\pgfqpoint{5.073285in}{4.893324in}}%
\pgfpathlineto{\pgfqpoint{5.073705in}{4.925053in}}%
\pgfpathlineto{\pgfqpoint{5.074545in}{4.925289in}}%
\pgfpathlineto{\pgfqpoint{5.076225in}{4.945442in}}%
\pgfpathlineto{\pgfqpoint{5.077484in}{4.931136in}}%
\pgfpathlineto{\pgfqpoint{5.078324in}{4.905923in}}%
\pgfpathlineto{\pgfqpoint{5.078744in}{4.877871in}}%
\pgfpathlineto{\pgfqpoint{5.079164in}{4.875830in}}%
\pgfpathlineto{\pgfqpoint{5.079584in}{4.899665in}}%
\pgfpathlineto{\pgfqpoint{5.080424in}{4.887890in}}%
\pgfpathlineto{\pgfqpoint{5.080844in}{4.900370in}}%
\pgfpathlineto{\pgfqpoint{5.082104in}{4.921639in}}%
\pgfpathlineto{\pgfqpoint{5.082944in}{4.926436in}}%
\pgfpathlineto{\pgfqpoint{5.083784in}{4.953476in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{4.945754in}}%
\pgfpathlineto{\pgfqpoint{5.085884in}{4.921460in}}%
\pgfpathlineto{\pgfqpoint{5.087984in}{4.926417in}}%
\pgfpathlineto{\pgfqpoint{5.088824in}{4.955478in}}%
\pgfpathlineto{\pgfqpoint{5.089244in}{4.950722in}}%
\pgfpathlineto{\pgfqpoint{5.089664in}{4.957886in}}%
\pgfpathlineto{\pgfqpoint{5.090503in}{4.996874in}}%
\pgfpathlineto{\pgfqpoint{5.092183in}{4.993713in}}%
\pgfpathlineto{\pgfqpoint{5.092603in}{4.998501in}}%
\pgfpathlineto{\pgfqpoint{5.093443in}{4.973391in}}%
\pgfpathlineto{\pgfqpoint{5.094283in}{4.971121in}}%
\pgfpathlineto{\pgfqpoint{5.094703in}{4.975867in}}%
\pgfpathlineto{\pgfqpoint{5.096803in}{4.983495in}}%
\pgfpathlineto{\pgfqpoint{5.097643in}{4.957957in}}%
\pgfpathlineto{\pgfqpoint{5.098063in}{4.969311in}}%
\pgfpathlineto{\pgfqpoint{5.098483in}{4.967735in}}%
\pgfpathlineto{\pgfqpoint{5.098903in}{4.951586in}}%
\pgfpathlineto{\pgfqpoint{5.099743in}{4.957904in}}%
\pgfpathlineto{\pgfqpoint{5.102263in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{5.102683in}{4.932005in}}%
\pgfpathlineto{\pgfqpoint{5.103523in}{4.943768in}}%
\pgfpathlineto{\pgfqpoint{5.105202in}{4.992226in}}%
\pgfpathlineto{\pgfqpoint{5.105622in}{5.019018in}}%
\pgfpathlineto{\pgfqpoint{5.107722in}{5.019717in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{5.084638in}}%
\pgfpathlineto{\pgfqpoint{5.109822in}{5.045302in}}%
\pgfpathlineto{\pgfqpoint{5.110662in}{5.025962in}}%
\pgfpathlineto{\pgfqpoint{5.114022in}{4.993499in}}%
\pgfpathlineto{\pgfqpoint{5.114862in}{4.979756in}}%
\pgfpathlineto{\pgfqpoint{5.115282in}{4.981655in}}%
\pgfpathlineto{\pgfqpoint{5.119481in}{4.949185in}}%
\pgfpathlineto{\pgfqpoint{5.121161in}{4.959799in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{4.933401in}}%
\pgfpathlineto{\pgfqpoint{5.123261in}{4.947372in}}%
\pgfpathlineto{\pgfqpoint{5.126201in}{4.973828in}}%
\pgfpathlineto{\pgfqpoint{5.126621in}{4.970318in}}%
\pgfpathlineto{\pgfqpoint{5.129141in}{4.984509in}}%
\pgfpathlineto{\pgfqpoint{5.129561in}{4.982731in}}%
\pgfpathlineto{\pgfqpoint{5.129981in}{4.984137in}}%
\pgfpathlineto{\pgfqpoint{5.132080in}{4.989275in}}%
\pgfpathlineto{\pgfqpoint{5.133760in}{4.975181in}}%
\pgfpathlineto{\pgfqpoint{5.134600in}{4.975548in}}%
\pgfpathlineto{\pgfqpoint{5.135020in}{4.983442in}}%
\pgfpathlineto{\pgfqpoint{5.135860in}{4.923598in}}%
\pgfpathlineto{\pgfqpoint{5.137540in}{4.948339in}}%
\pgfpathlineto{\pgfqpoint{5.137960in}{4.974487in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{4.973922in}}%
\pgfpathlineto{\pgfqpoint{5.139220in}{5.006361in}}%
\pgfpathlineto{\pgfqpoint{5.139640in}{4.985481in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{5.019259in}}%
\pgfpathlineto{\pgfqpoint{5.141320in}{5.004554in}}%
\pgfpathlineto{\pgfqpoint{5.141740in}{5.008415in}}%
\pgfpathlineto{\pgfqpoint{5.143000in}{5.039466in}}%
\pgfpathlineto{\pgfqpoint{5.144260in}{5.023424in}}%
\pgfpathlineto{\pgfqpoint{5.145099in}{5.018863in}}%
\pgfpathlineto{\pgfqpoint{5.145939in}{5.027474in}}%
\pgfpathlineto{\pgfqpoint{5.146779in}{5.017521in}}%
\pgfpathlineto{\pgfqpoint{5.147199in}{4.987624in}}%
\pgfpathlineto{\pgfqpoint{5.147619in}{4.990242in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{4.989167in}}%
\pgfpathlineto{\pgfqpoint{5.148879in}{5.008152in}}%
\pgfpathlineto{\pgfqpoint{5.149719in}{5.015484in}}%
\pgfpathlineto{\pgfqpoint{5.151819in}{4.952850in}}%
\pgfpathlineto{\pgfqpoint{5.152239in}{4.975621in}}%
\pgfpathlineto{\pgfqpoint{5.152659in}{4.952390in}}%
\pgfpathlineto{\pgfqpoint{5.153079in}{4.954919in}}%
\pgfpathlineto{\pgfqpoint{5.155599in}{4.933154in}}%
\pgfpathlineto{\pgfqpoint{5.156439in}{4.938314in}}%
\pgfpathlineto{\pgfqpoint{5.157279in}{4.954718in}}%
\pgfpathlineto{\pgfqpoint{5.158119in}{4.965778in}}%
\pgfpathlineto{\pgfqpoint{5.159378in}{4.931010in}}%
\pgfpathlineto{\pgfqpoint{5.160218in}{4.935901in}}%
\pgfpathlineto{\pgfqpoint{5.160638in}{4.941135in}}%
\pgfpathlineto{\pgfqpoint{5.161058in}{4.921428in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{4.888416in}}%
\pgfpathlineto{\pgfqpoint{5.163998in}{4.879392in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{4.888675in}}%
\pgfpathlineto{\pgfqpoint{5.165678in}{4.884102in}}%
\pgfpathlineto{\pgfqpoint{5.166098in}{4.869206in}}%
\pgfpathlineto{\pgfqpoint{5.166518in}{4.873277in}}%
\pgfpathlineto{\pgfqpoint{5.167358in}{4.869746in}}%
\pgfpathlineto{\pgfqpoint{5.168198in}{4.879159in}}%
\pgfpathlineto{\pgfqpoint{5.168618in}{4.896841in}}%
\pgfpathlineto{\pgfqpoint{5.169038in}{4.897357in}}%
\pgfpathlineto{\pgfqpoint{5.169458in}{4.903264in}}%
\pgfpathlineto{\pgfqpoint{5.170298in}{4.893458in}}%
\pgfpathlineto{\pgfqpoint{5.171558in}{4.908778in}}%
\pgfpathlineto{\pgfqpoint{5.173657in}{4.903756in}}%
\pgfpathlineto{\pgfqpoint{5.174497in}{4.918014in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{4.903839in}}%
\pgfpathlineto{\pgfqpoint{5.176177in}{4.923092in}}%
\pgfpathlineto{\pgfqpoint{5.177437in}{4.864107in}}%
\pgfpathlineto{\pgfqpoint{5.179117in}{4.878328in}}%
\pgfpathlineto{\pgfqpoint{5.179537in}{4.874189in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{4.863664in}}%
\pgfpathlineto{\pgfqpoint{5.180797in}{4.866143in}}%
\pgfpathlineto{\pgfqpoint{5.181637in}{4.882451in}}%
\pgfpathlineto{\pgfqpoint{5.182057in}{4.883199in}}%
\pgfpathlineto{\pgfqpoint{5.182477in}{4.861165in}}%
\pgfpathlineto{\pgfqpoint{5.184157in}{4.840179in}}%
\pgfpathlineto{\pgfqpoint{5.184577in}{4.816178in}}%
\pgfpathlineto{\pgfqpoint{5.185837in}{4.814396in}}%
\pgfpathlineto{\pgfqpoint{5.187096in}{4.798817in}}%
\pgfpathlineto{\pgfqpoint{5.187936in}{4.796932in}}%
\pgfpathlineto{\pgfqpoint{5.189616in}{4.764697in}}%
\pgfpathlineto{\pgfqpoint{5.190876in}{4.713909in}}%
\pgfpathlineto{\pgfqpoint{5.191716in}{4.748790in}}%
\pgfpathlineto{\pgfqpoint{5.192556in}{4.737613in}}%
\pgfpathlineto{\pgfqpoint{5.192976in}{4.747514in}}%
\pgfpathlineto{\pgfqpoint{5.193396in}{4.733843in}}%
\pgfpathlineto{\pgfqpoint{5.194236in}{4.736734in}}%
\pgfpathlineto{\pgfqpoint{5.195076in}{4.761157in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{4.758208in}}%
\pgfpathlineto{\pgfqpoint{5.196756in}{4.740567in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{4.739597in}}%
\pgfpathlineto{\pgfqpoint{5.198856in}{4.779140in}}%
\pgfpathlineto{\pgfqpoint{5.199276in}{4.791817in}}%
\pgfpathlineto{\pgfqpoint{5.200115in}{4.775614in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{4.770645in}}%
\pgfpathlineto{\pgfqpoint{5.203055in}{4.767998in}}%
\pgfpathlineto{\pgfqpoint{5.203895in}{4.760217in}}%
\pgfpathlineto{\pgfqpoint{5.205155in}{4.768674in}}%
\pgfpathlineto{\pgfqpoint{5.205995in}{4.736287in}}%
\pgfpathlineto{\pgfqpoint{5.206415in}{4.747018in}}%
\pgfpathlineto{\pgfqpoint{5.207255in}{4.743918in}}%
\pgfpathlineto{\pgfqpoint{5.207675in}{4.742383in}}%
\pgfpathlineto{\pgfqpoint{5.208515in}{4.720382in}}%
\pgfpathlineto{\pgfqpoint{5.211035in}{4.711890in}}%
\pgfpathlineto{\pgfqpoint{5.211455in}{4.703501in}}%
\pgfpathlineto{\pgfqpoint{5.212715in}{4.664977in}}%
\pgfpathlineto{\pgfqpoint{5.216074in}{4.658793in}}%
\pgfpathlineto{\pgfqpoint{5.216494in}{4.622024in}}%
\pgfpathlineto{\pgfqpoint{5.218594in}{4.610409in}}%
\pgfpathlineto{\pgfqpoint{5.219854in}{4.644531in}}%
\pgfpathlineto{\pgfqpoint{5.221534in}{4.649803in}}%
\pgfpathlineto{\pgfqpoint{5.221954in}{4.621708in}}%
\pgfpathlineto{\pgfqpoint{5.225734in}{4.617699in}}%
\pgfpathlineto{\pgfqpoint{5.226154in}{4.623437in}}%
\pgfpathlineto{\pgfqpoint{5.227413in}{4.625154in}}%
\pgfpathlineto{\pgfqpoint{5.227833in}{4.627382in}}%
\pgfpathlineto{\pgfqpoint{5.228253in}{4.626802in}}%
\pgfpathlineto{\pgfqpoint{5.229513in}{4.661544in}}%
\pgfpathlineto{\pgfqpoint{5.230773in}{4.649420in}}%
\pgfpathlineto{\pgfqpoint{5.231193in}{4.650100in}}%
\pgfpathlineto{\pgfqpoint{5.231613in}{4.666898in}}%
\pgfpathlineto{\pgfqpoint{5.232873in}{4.646465in}}%
\pgfpathlineto{\pgfqpoint{5.234133in}{4.665920in}}%
\pgfpathlineto{\pgfqpoint{5.235393in}{4.661162in}}%
\pgfpathlineto{\pgfqpoint{5.237073in}{4.688089in}}%
\pgfpathlineto{\pgfqpoint{5.237493in}{4.705461in}}%
\pgfpathlineto{\pgfqpoint{5.238753in}{4.740029in}}%
\pgfpathlineto{\pgfqpoint{5.239593in}{4.722988in}}%
\pgfpathlineto{\pgfqpoint{5.240013in}{4.734562in}}%
\pgfpathlineto{\pgfqpoint{5.240433in}{4.733131in}}%
\pgfpathlineto{\pgfqpoint{5.240852in}{4.751943in}}%
\pgfpathlineto{\pgfqpoint{5.241692in}{4.745423in}}%
\pgfpathlineto{\pgfqpoint{5.243372in}{4.738044in}}%
\pgfpathlineto{\pgfqpoint{5.244632in}{4.788172in}}%
\pgfpathlineto{\pgfqpoint{5.245052in}{4.768859in}}%
\pgfpathlineto{\pgfqpoint{5.245892in}{4.765335in}}%
\pgfpathlineto{\pgfqpoint{5.246312in}{4.743503in}}%
\pgfpathlineto{\pgfqpoint{5.246732in}{4.754491in}}%
\pgfpathlineto{\pgfqpoint{5.247572in}{4.753012in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{4.735672in}}%
\pgfpathlineto{\pgfqpoint{5.250092in}{4.737759in}}%
\pgfpathlineto{\pgfqpoint{5.250512in}{4.733581in}}%
\pgfpathlineto{\pgfqpoint{5.250932in}{4.743858in}}%
\pgfpathlineto{\pgfqpoint{5.253032in}{4.733570in}}%
\pgfpathlineto{\pgfqpoint{5.254291in}{4.717574in}}%
\pgfpathlineto{\pgfqpoint{5.254711in}{4.717237in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{4.718190in}}%
\pgfpathlineto{\pgfqpoint{5.255551in}{4.714376in}}%
\pgfpathlineto{\pgfqpoint{5.255971in}{4.670926in}}%
\pgfpathlineto{\pgfqpoint{5.256811in}{4.684547in}}%
\pgfpathlineto{\pgfqpoint{5.257231in}{4.699528in}}%
\pgfpathlineto{\pgfqpoint{5.259331in}{4.697558in}}%
\pgfpathlineto{\pgfqpoint{5.259751in}{4.728759in}}%
\pgfpathlineto{\pgfqpoint{5.260171in}{4.712872in}}%
\pgfpathlineto{\pgfqpoint{5.260591in}{4.711047in}}%
\pgfpathlineto{\pgfqpoint{5.261011in}{4.724077in}}%
\pgfpathlineto{\pgfqpoint{5.261431in}{4.715858in}}%
\pgfpathlineto{\pgfqpoint{5.262691in}{4.715201in}}%
\pgfpathlineto{\pgfqpoint{5.263111in}{4.728175in}}%
\pgfpathlineto{\pgfqpoint{5.265631in}{4.698003in}}%
\pgfpathlineto{\pgfqpoint{5.266471in}{4.691142in}}%
\pgfpathlineto{\pgfqpoint{5.266891in}{4.657633in}}%
\pgfpathlineto{\pgfqpoint{5.267311in}{4.668726in}}%
\pgfpathlineto{\pgfqpoint{5.267731in}{4.645648in}}%
\pgfpathlineto{\pgfqpoint{5.269410in}{4.650159in}}%
\pgfpathlineto{\pgfqpoint{5.270250in}{4.660408in}}%
\pgfpathlineto{\pgfqpoint{5.274870in}{4.671108in}}%
\pgfpathlineto{\pgfqpoint{5.275710in}{4.676273in}}%
\pgfpathlineto{\pgfqpoint{5.276130in}{4.696323in}}%
\pgfpathlineto{\pgfqpoint{5.277810in}{4.688251in}}%
\pgfpathlineto{\pgfqpoint{5.279910in}{4.665849in}}%
\pgfpathlineto{\pgfqpoint{5.280750in}{4.677405in}}%
\pgfpathlineto{\pgfqpoint{5.281170in}{4.675103in}}%
\pgfpathlineto{\pgfqpoint{5.281589in}{4.664786in}}%
\pgfpathlineto{\pgfqpoint{5.282009in}{4.665257in}}%
\pgfpathlineto{\pgfqpoint{5.282429in}{4.660029in}}%
\pgfpathlineto{\pgfqpoint{5.282849in}{4.646483in}}%
\pgfpathlineto{\pgfqpoint{5.283689in}{4.660429in}}%
\pgfpathlineto{\pgfqpoint{5.284949in}{4.647694in}}%
\pgfpathlineto{\pgfqpoint{5.286209in}{4.665115in}}%
\pgfpathlineto{\pgfqpoint{5.287049in}{4.687976in}}%
\pgfpathlineto{\pgfqpoint{5.287889in}{4.681739in}}%
\pgfpathlineto{\pgfqpoint{5.290829in}{4.681299in}}%
\pgfpathlineto{\pgfqpoint{5.291669in}{4.698906in}}%
\pgfpathlineto{\pgfqpoint{5.292089in}{4.688769in}}%
\pgfpathlineto{\pgfqpoint{5.292929in}{4.707626in}}%
\pgfpathlineto{\pgfqpoint{5.296288in}{4.692431in}}%
\pgfpathlineto{\pgfqpoint{5.296708in}{4.706530in}}%
\pgfpathlineto{\pgfqpoint{5.297968in}{4.716366in}}%
\pgfpathlineto{\pgfqpoint{5.298808in}{4.726998in}}%
\pgfpathlineto{\pgfqpoint{5.300488in}{4.725284in}}%
\pgfpathlineto{\pgfqpoint{5.300908in}{4.744131in}}%
\pgfpathlineto{\pgfqpoint{5.302168in}{4.697463in}}%
\pgfpathlineto{\pgfqpoint{5.303428in}{4.713817in}}%
\pgfpathlineto{\pgfqpoint{5.304688in}{4.691778in}}%
\pgfpathlineto{\pgfqpoint{5.305108in}{4.713304in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{4.708867in}}%
\pgfpathlineto{\pgfqpoint{5.306368in}{4.704484in}}%
\pgfpathlineto{\pgfqpoint{5.307208in}{4.730082in}}%
\pgfpathlineto{\pgfqpoint{5.307628in}{4.764201in}}%
\pgfpathlineto{\pgfqpoint{5.308468in}{4.776302in}}%
\pgfpathlineto{\pgfqpoint{5.309727in}{4.845485in}}%
\pgfpathlineto{\pgfqpoint{5.310987in}{4.844035in}}%
\pgfpathlineto{\pgfqpoint{5.311827in}{4.868955in}}%
\pgfpathlineto{\pgfqpoint{5.312667in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{5.313087in}{4.873542in}}%
\pgfpathlineto{\pgfqpoint{5.313507in}{4.887758in}}%
\pgfpathlineto{\pgfqpoint{5.313927in}{4.865992in}}%
\pgfpathlineto{\pgfqpoint{5.314767in}{4.867551in}}%
\pgfpathlineto{\pgfqpoint{5.315187in}{4.860536in}}%
\pgfpathlineto{\pgfqpoint{5.316447in}{4.863141in}}%
\pgfpathlineto{\pgfqpoint{5.316867in}{4.865282in}}%
\pgfpathlineto{\pgfqpoint{5.317287in}{4.879480in}}%
\pgfpathlineto{\pgfqpoint{5.317707in}{4.869952in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{4.838746in}}%
\pgfpathlineto{\pgfqpoint{5.318547in}{4.839126in}}%
\pgfpathlineto{\pgfqpoint{5.319387in}{4.867325in}}%
\pgfpathlineto{\pgfqpoint{5.319807in}{4.893855in}}%
\pgfpathlineto{\pgfqpoint{5.320227in}{4.871136in}}%
\pgfpathlineto{\pgfqpoint{5.321487in}{4.866498in}}%
\pgfpathlineto{\pgfqpoint{5.324006in}{4.853403in}}%
\pgfpathlineto{\pgfqpoint{5.324846in}{4.845806in}}%
\pgfpathlineto{\pgfqpoint{5.325266in}{4.830705in}}%
\pgfpathlineto{\pgfqpoint{5.326526in}{4.831283in}}%
\pgfpathlineto{\pgfqpoint{5.326946in}{4.812701in}}%
\pgfpathlineto{\pgfqpoint{5.327366in}{4.823926in}}%
\pgfpathlineto{\pgfqpoint{5.329466in}{4.833197in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{4.883945in}}%
\pgfpathlineto{\pgfqpoint{5.330726in}{4.870801in}}%
\pgfpathlineto{\pgfqpoint{5.331566in}{4.900106in}}%
\pgfpathlineto{\pgfqpoint{5.331986in}{4.921128in}}%
\pgfpathlineto{\pgfqpoint{5.332406in}{4.904486in}}%
\pgfpathlineto{\pgfqpoint{5.333246in}{4.935035in}}%
\pgfpathlineto{\pgfqpoint{5.334086in}{4.913973in}}%
\pgfpathlineto{\pgfqpoint{5.335766in}{4.914171in}}%
\pgfpathlineto{\pgfqpoint{5.336185in}{4.929572in}}%
\pgfpathlineto{\pgfqpoint{5.336605in}{4.915594in}}%
\pgfpathlineto{\pgfqpoint{5.338705in}{4.928499in}}%
\pgfpathlineto{\pgfqpoint{5.339965in}{4.958670in}}%
\pgfpathlineto{\pgfqpoint{5.340805in}{4.944667in}}%
\pgfpathlineto{\pgfqpoint{5.342065in}{4.881119in}}%
\pgfpathlineto{\pgfqpoint{5.342905in}{4.862434in}}%
\pgfpathlineto{\pgfqpoint{5.344165in}{4.871633in}}%
\pgfpathlineto{\pgfqpoint{5.344585in}{4.869021in}}%
\pgfpathlineto{\pgfqpoint{5.345845in}{4.866283in}}%
\pgfpathlineto{\pgfqpoint{5.346685in}{4.873319in}}%
\pgfpathlineto{\pgfqpoint{5.349205in}{4.858964in}}%
\pgfpathlineto{\pgfqpoint{5.351304in}{4.860550in}}%
\pgfpathlineto{\pgfqpoint{5.352144in}{4.867303in}}%
\pgfpathlineto{\pgfqpoint{5.353824in}{4.849057in}}%
\pgfpathlineto{\pgfqpoint{5.354664in}{4.833719in}}%
\pgfpathlineto{\pgfqpoint{5.355924in}{4.822524in}}%
\pgfpathlineto{\pgfqpoint{5.357604in}{4.814271in}}%
\pgfpathlineto{\pgfqpoint{5.358024in}{4.802626in}}%
\pgfpathlineto{\pgfqpoint{5.358864in}{4.807290in}}%
\pgfpathlineto{\pgfqpoint{5.359704in}{4.830881in}}%
\pgfpathlineto{\pgfqpoint{5.360544in}{4.830826in}}%
\pgfpathlineto{\pgfqpoint{5.361384in}{4.768516in}}%
\pgfpathlineto{\pgfqpoint{5.361804in}{4.782843in}}%
\pgfpathlineto{\pgfqpoint{5.362224in}{4.775932in}}%
\pgfpathlineto{\pgfqpoint{5.362644in}{4.795266in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{4.788828in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{4.801804in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{4.791710in}}%
\pgfpathlineto{\pgfqpoint{5.364743in}{4.804828in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{4.777204in}}%
\pgfpathlineto{\pgfqpoint{5.368523in}{4.771149in}}%
\pgfpathlineto{\pgfqpoint{5.369363in}{4.753161in}}%
\pgfpathlineto{\pgfqpoint{5.370203in}{4.761764in}}%
\pgfpathlineto{\pgfqpoint{5.370623in}{4.751855in}}%
\pgfpathlineto{\pgfqpoint{5.371883in}{4.732354in}}%
\pgfpathlineto{\pgfqpoint{5.372303in}{4.739021in}}%
\pgfpathlineto{\pgfqpoint{5.372723in}{4.756502in}}%
\pgfpathlineto{\pgfqpoint{5.375243in}{4.748524in}}%
\pgfpathlineto{\pgfqpoint{5.375663in}{4.730334in}}%
\pgfpathlineto{\pgfqpoint{5.376922in}{4.762476in}}%
\pgfpathlineto{\pgfqpoint{5.377342in}{4.787899in}}%
\pgfpathlineto{\pgfqpoint{5.377762in}{4.782246in}}%
\pgfpathlineto{\pgfqpoint{5.378602in}{4.783554in}}%
\pgfpathlineto{\pgfqpoint{5.379022in}{4.761225in}}%
\pgfpathlineto{\pgfqpoint{5.381542in}{4.726005in}}%
\pgfpathlineto{\pgfqpoint{5.382382in}{4.697666in}}%
\pgfpathlineto{\pgfqpoint{5.382802in}{4.701008in}}%
\pgfpathlineto{\pgfqpoint{5.383222in}{4.716367in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{4.699301in}}%
\pgfpathlineto{\pgfqpoint{5.384062in}{4.722202in}}%
\pgfpathlineto{\pgfqpoint{5.386582in}{4.722130in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{4.698930in}}%
\pgfpathlineto{\pgfqpoint{5.388262in}{4.702788in}}%
\pgfpathlineto{\pgfqpoint{5.389522in}{4.691063in}}%
\pgfpathlineto{\pgfqpoint{5.389942in}{4.675176in}}%
\pgfpathlineto{\pgfqpoint{5.391621in}{4.727227in}}%
\pgfpathlineto{\pgfqpoint{5.392461in}{4.723178in}}%
\pgfpathlineto{\pgfqpoint{5.394561in}{4.764367in}}%
\pgfpathlineto{\pgfqpoint{5.396661in}{4.762630in}}%
\pgfpathlineto{\pgfqpoint{5.397081in}{4.768746in}}%
\pgfpathlineto{\pgfqpoint{5.397501in}{4.750002in}}%
\pgfpathlineto{\pgfqpoint{5.398341in}{4.758712in}}%
\pgfpathlineto{\pgfqpoint{5.398761in}{4.787127in}}%
\pgfpathlineto{\pgfqpoint{5.399181in}{4.767264in}}%
\pgfpathlineto{\pgfqpoint{5.400021in}{4.747804in}}%
\pgfpathlineto{\pgfqpoint{5.400861in}{4.774468in}}%
\pgfpathlineto{\pgfqpoint{5.401281in}{4.763705in}}%
\pgfpathlineto{\pgfqpoint{5.403381in}{4.763058in}}%
\pgfpathlineto{\pgfqpoint{5.405480in}{4.754635in}}%
\pgfpathlineto{\pgfqpoint{5.405900in}{4.767631in}}%
\pgfpathlineto{\pgfqpoint{5.406740in}{4.759111in}}%
\pgfpathlineto{\pgfqpoint{5.407580in}{4.786994in}}%
\pgfpathlineto{\pgfqpoint{5.408000in}{4.769124in}}%
\pgfpathlineto{\pgfqpoint{5.408420in}{4.775491in}}%
\pgfpathlineto{\pgfqpoint{5.409260in}{4.779916in}}%
\pgfpathlineto{\pgfqpoint{5.410100in}{4.757642in}}%
\pgfpathlineto{\pgfqpoint{5.410940in}{4.761001in}}%
\pgfpathlineto{\pgfqpoint{5.412620in}{4.746419in}}%
\pgfpathlineto{\pgfqpoint{5.413040in}{4.757746in}}%
\pgfpathlineto{\pgfqpoint{5.414300in}{4.749037in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{4.734276in}}%
\pgfpathlineto{\pgfqpoint{5.416400in}{4.714197in}}%
\pgfpathlineto{\pgfqpoint{5.416820in}{4.731986in}}%
\pgfpathlineto{\pgfqpoint{5.418919in}{4.715975in}}%
\pgfpathlineto{\pgfqpoint{5.419339in}{4.724822in}}%
\pgfpathlineto{\pgfqpoint{5.420599in}{4.705946in}}%
\pgfpathlineto{\pgfqpoint{5.421019in}{4.714801in}}%
\pgfpathlineto{\pgfqpoint{5.421439in}{4.714881in}}%
\pgfpathlineto{\pgfqpoint{5.421859in}{4.741776in}}%
\pgfpathlineto{\pgfqpoint{5.422279in}{4.743284in}}%
\pgfpathlineto{\pgfqpoint{5.423119in}{4.771688in}}%
\pgfpathlineto{\pgfqpoint{5.423539in}{4.759476in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{4.755393in}}%
\pgfpathlineto{\pgfqpoint{5.428159in}{4.772824in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{4.768966in}}%
\pgfpathlineto{\pgfqpoint{5.428999in}{4.770652in}}%
\pgfpathlineto{\pgfqpoint{5.430259in}{4.761423in}}%
\pgfpathlineto{\pgfqpoint{5.431518in}{4.771166in}}%
\pgfpathlineto{\pgfqpoint{5.432778in}{4.787702in}}%
\pgfpathlineto{\pgfqpoint{5.433198in}{4.808485in}}%
\pgfpathlineto{\pgfqpoint{5.434458in}{4.753457in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{4.729894in}}%
\pgfpathlineto{\pgfqpoint{5.435718in}{4.704413in}}%
\pgfpathlineto{\pgfqpoint{5.436138in}{4.703374in}}%
\pgfpathlineto{\pgfqpoint{5.436978in}{4.710637in}}%
\pgfpathlineto{\pgfqpoint{5.439078in}{4.735461in}}%
\pgfpathlineto{\pgfqpoint{5.440758in}{4.745795in}}%
\pgfpathlineto{\pgfqpoint{5.442438in}{4.719600in}}%
\pgfpathlineto{\pgfqpoint{5.442858in}{4.724217in}}%
\pgfpathlineto{\pgfqpoint{5.443278in}{4.740702in}}%
\pgfpathlineto{\pgfqpoint{5.444118in}{4.743363in}}%
\pgfpathlineto{\pgfqpoint{5.444958in}{4.756428in}}%
\pgfpathlineto{\pgfqpoint{5.446637in}{4.819774in}}%
\pgfpathlineto{\pgfqpoint{5.447897in}{4.822984in}}%
\pgfpathlineto{\pgfqpoint{5.449577in}{4.820111in}}%
\pgfpathlineto{\pgfqpoint{5.451257in}{4.789040in}}%
\pgfpathlineto{\pgfqpoint{5.452517in}{4.795661in}}%
\pgfpathlineto{\pgfqpoint{5.452937in}{4.785623in}}%
\pgfpathlineto{\pgfqpoint{5.453777in}{4.790030in}}%
\pgfpathlineto{\pgfqpoint{5.454617in}{4.789839in}}%
\pgfpathlineto{\pgfqpoint{5.455457in}{4.799079in}}%
\pgfpathlineto{\pgfqpoint{5.456297in}{4.822793in}}%
\pgfpathlineto{\pgfqpoint{5.458397in}{4.814586in}}%
\pgfpathlineto{\pgfqpoint{5.459236in}{4.801637in}}%
\pgfpathlineto{\pgfqpoint{5.460496in}{4.771610in}}%
\pgfpathlineto{\pgfqpoint{5.461336in}{4.792970in}}%
\pgfpathlineto{\pgfqpoint{5.461756in}{4.782929in}}%
\pgfpathlineto{\pgfqpoint{5.462176in}{4.784419in}}%
\pgfpathlineto{\pgfqpoint{5.463016in}{4.770148in}}%
\pgfpathlineto{\pgfqpoint{5.463436in}{4.796634in}}%
\pgfpathlineto{\pgfqpoint{5.463856in}{4.783623in}}%
\pgfpathlineto{\pgfqpoint{5.464276in}{4.801539in}}%
\pgfpathlineto{\pgfqpoint{5.464696in}{4.784776in}}%
\pgfpathlineto{\pgfqpoint{5.465536in}{4.808514in}}%
\pgfpathlineto{\pgfqpoint{5.465956in}{4.771505in}}%
\pgfpathlineto{\pgfqpoint{5.467216in}{4.778420in}}%
\pgfpathlineto{\pgfqpoint{5.468056in}{4.794941in}}%
\pgfpathlineto{\pgfqpoint{5.468476in}{4.779068in}}%
\pgfpathlineto{\pgfqpoint{5.469736in}{4.760456in}}%
\pgfpathlineto{\pgfqpoint{5.470996in}{4.772384in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{4.723211in}}%
\pgfpathlineto{\pgfqpoint{5.475615in}{4.772087in}}%
\pgfpathlineto{\pgfqpoint{5.476875in}{4.821876in}}%
\pgfpathlineto{\pgfqpoint{5.477715in}{4.825245in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{4.829426in}}%
\pgfpathlineto{\pgfqpoint{5.479395in}{4.824138in}}%
\pgfpathlineto{\pgfqpoint{5.479815in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{4.817989in}}%
\pgfpathlineto{\pgfqpoint{5.481915in}{4.842588in}}%
\pgfpathlineto{\pgfqpoint{5.482755in}{4.831039in}}%
\pgfpathlineto{\pgfqpoint{5.483595in}{4.828775in}}%
\pgfpathlineto{\pgfqpoint{5.484015in}{4.831538in}}%
\pgfpathlineto{\pgfqpoint{5.486954in}{4.758752in}}%
\pgfpathlineto{\pgfqpoint{5.487374in}{4.745553in}}%
\pgfpathlineto{\pgfqpoint{5.487794in}{4.782719in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{4.778012in}}%
\pgfpathlineto{\pgfqpoint{5.489054in}{4.817665in}}%
\pgfpathlineto{\pgfqpoint{5.489894in}{4.805711in}}%
\pgfpathlineto{\pgfqpoint{5.490734in}{4.824880in}}%
\pgfpathlineto{\pgfqpoint{5.491574in}{4.790375in}}%
\pgfpathlineto{\pgfqpoint{5.491994in}{4.793172in}}%
\pgfpathlineto{\pgfqpoint{5.492414in}{4.785839in}}%
\pgfpathlineto{\pgfqpoint{5.493254in}{4.828241in}}%
\pgfpathlineto{\pgfqpoint{5.494094in}{4.813217in}}%
\pgfpathlineto{\pgfqpoint{5.494514in}{4.814899in}}%
\pgfpathlineto{\pgfqpoint{5.496614in}{4.812924in}}%
\pgfpathlineto{\pgfqpoint{5.498714in}{4.816412in}}%
\pgfpathlineto{\pgfqpoint{5.499973in}{4.801207in}}%
\pgfpathlineto{\pgfqpoint{5.501233in}{4.812654in}}%
\pgfpathlineto{\pgfqpoint{5.504173in}{4.798948in}}%
\pgfpathlineto{\pgfqpoint{5.505433in}{4.800226in}}%
\pgfpathlineto{\pgfqpoint{5.507533in}{4.769224in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{4.718476in}}%
\pgfpathlineto{\pgfqpoint{5.510053in}{4.739968in}}%
\pgfpathlineto{\pgfqpoint{5.510893in}{4.738625in}}%
\pgfpathlineto{\pgfqpoint{5.511313in}{4.729351in}}%
\pgfpathlineto{\pgfqpoint{5.512153in}{4.754731in}}%
\pgfpathlineto{\pgfqpoint{5.512573in}{4.726992in}}%
\pgfpathlineto{\pgfqpoint{5.513412in}{4.742065in}}%
\pgfpathlineto{\pgfqpoint{5.514252in}{4.745119in}}%
\pgfpathlineto{\pgfqpoint{5.515092in}{4.744548in}}%
\pgfpathlineto{\pgfqpoint{5.517192in}{4.683672in}}%
\pgfpathlineto{\pgfqpoint{5.518032in}{4.701077in}}%
\pgfpathlineto{\pgfqpoint{5.518872in}{4.689862in}}%
\pgfpathlineto{\pgfqpoint{5.519292in}{4.691284in}}%
\pgfpathlineto{\pgfqpoint{5.520552in}{4.692795in}}%
\pgfpathlineto{\pgfqpoint{5.521812in}{4.697154in}}%
\pgfpathlineto{\pgfqpoint{5.522232in}{4.711774in}}%
\pgfpathlineto{\pgfqpoint{5.522652in}{4.699593in}}%
\pgfpathlineto{\pgfqpoint{5.525592in}{4.702214in}}%
\pgfpathlineto{\pgfqpoint{5.526852in}{4.682407in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{4.726889in}}%
\pgfpathlineto{\pgfqpoint{5.528111in}{4.720008in}}%
\pgfpathlineto{\pgfqpoint{5.529791in}{4.733846in}}%
\pgfpathlineto{\pgfqpoint{5.531471in}{4.751229in}}%
\pgfpathlineto{\pgfqpoint{5.532311in}{4.765422in}}%
\pgfpathlineto{\pgfqpoint{5.533571in}{4.758886in}}%
\pgfpathlineto{\pgfqpoint{5.534411in}{4.787479in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{4.774857in}}%
\pgfpathlineto{\pgfqpoint{5.535251in}{4.795741in}}%
\pgfpathlineto{\pgfqpoint{5.535671in}{4.755186in}}%
\pgfpathlineto{\pgfqpoint{5.536931in}{4.769565in}}%
\pgfpathlineto{\pgfqpoint{5.537351in}{4.764365in}}%
\pgfpathlineto{\pgfqpoint{5.537771in}{4.782773in}}%
\pgfpathlineto{\pgfqpoint{5.539031in}{4.756289in}}%
\pgfpathlineto{\pgfqpoint{5.541970in}{4.752407in}}%
\pgfpathlineto{\pgfqpoint{5.542390in}{4.749824in}}%
\pgfpathlineto{\pgfqpoint{5.542810in}{4.761387in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{4.792688in}}%
\pgfpathlineto{\pgfqpoint{5.546170in}{4.840767in}}%
\pgfpathlineto{\pgfqpoint{5.549110in}{4.867189in}}%
\pgfpathlineto{\pgfqpoint{5.549530in}{4.845927in}}%
\pgfpathlineto{\pgfqpoint{5.552890in}{4.864538in}}%
\pgfpathlineto{\pgfqpoint{5.553730in}{4.860503in}}%
\pgfpathlineto{\pgfqpoint{5.554989in}{4.884552in}}%
\pgfpathlineto{\pgfqpoint{5.557509in}{4.877149in}}%
\pgfpathlineto{\pgfqpoint{5.557929in}{4.869419in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{4.888560in}}%
\pgfpathlineto{\pgfqpoint{5.558769in}{4.889144in}}%
\pgfpathlineto{\pgfqpoint{5.560449in}{4.866525in}}%
\pgfpathlineto{\pgfqpoint{5.563389in}{4.945846in}}%
\pgfpathlineto{\pgfqpoint{5.563809in}{4.945395in}}%
\pgfpathlineto{\pgfqpoint{5.565069in}{4.923195in}}%
\pgfpathlineto{\pgfqpoint{5.567589in}{4.918972in}}%
\pgfpathlineto{\pgfqpoint{5.572628in}{4.901281in}}%
\pgfpathlineto{\pgfqpoint{5.573048in}{4.883257in}}%
\pgfpathlineto{\pgfqpoint{5.574728in}{4.882290in}}%
\pgfpathlineto{\pgfqpoint{5.575568in}{4.865612in}}%
\pgfpathlineto{\pgfqpoint{5.575988in}{4.882997in}}%
\pgfpathlineto{\pgfqpoint{5.577668in}{4.892089in}}%
\pgfpathlineto{\pgfqpoint{5.579768in}{4.867727in}}%
\pgfpathlineto{\pgfqpoint{5.580608in}{4.847396in}}%
\pgfpathlineto{\pgfqpoint{5.581028in}{4.795269in}}%
\pgfpathlineto{\pgfqpoint{5.583967in}{4.789399in}}%
\pgfpathlineto{\pgfqpoint{5.584387in}{4.761461in}}%
\pgfpathlineto{\pgfqpoint{5.585227in}{4.752347in}}%
\pgfpathlineto{\pgfqpoint{5.585647in}{4.786566in}}%
\pgfpathlineto{\pgfqpoint{5.586907in}{4.789100in}}%
\pgfpathlineto{\pgfqpoint{5.587747in}{4.810156in}}%
\pgfpathlineto{\pgfqpoint{5.589007in}{4.806889in}}%
\pgfpathlineto{\pgfqpoint{5.590267in}{4.792590in}}%
\pgfpathlineto{\pgfqpoint{5.591107in}{4.808600in}}%
\pgfpathlineto{\pgfqpoint{5.592367in}{4.882002in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{4.873888in}}%
\pgfpathlineto{\pgfqpoint{5.594467in}{4.872950in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{4.862335in}}%
\pgfpathlineto{\pgfqpoint{5.596146in}{4.838612in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{4.800493in}}%
\pgfpathlineto{\pgfqpoint{5.598246in}{4.813416in}}%
\pgfpathlineto{\pgfqpoint{5.598666in}{4.822657in}}%
\pgfpathlineto{\pgfqpoint{5.599086in}{4.849540in}}%
\pgfpathlineto{\pgfqpoint{5.599506in}{4.833207in}}%
\pgfpathlineto{\pgfqpoint{5.599926in}{4.833905in}}%
\pgfpathlineto{\pgfqpoint{5.600346in}{4.818743in}}%
\pgfpathlineto{\pgfqpoint{5.601606in}{4.832598in}}%
\pgfpathlineto{\pgfqpoint{5.602026in}{4.824853in}}%
\pgfpathlineto{\pgfqpoint{5.602446in}{4.831221in}}%
\pgfpathlineto{\pgfqpoint{5.603286in}{4.818098in}}%
\pgfpathlineto{\pgfqpoint{5.604966in}{4.840602in}}%
\pgfpathlineto{\pgfqpoint{5.605386in}{4.818033in}}%
\pgfpathlineto{\pgfqpoint{5.606646in}{4.826822in}}%
\pgfpathlineto{\pgfqpoint{5.607066in}{4.833328in}}%
\pgfpathlineto{\pgfqpoint{5.608746in}{4.835000in}}%
\pgfpathlineto{\pgfqpoint{5.609165in}{4.813391in}}%
\pgfpathlineto{\pgfqpoint{5.609585in}{4.815863in}}%
\pgfpathlineto{\pgfqpoint{5.610425in}{4.830452in}}%
\pgfpathlineto{\pgfqpoint{5.611685in}{4.792696in}}%
\pgfpathlineto{\pgfqpoint{5.612105in}{4.783051in}}%
\pgfpathlineto{\pgfqpoint{5.612945in}{4.806960in}}%
\pgfpathlineto{\pgfqpoint{5.613365in}{4.794098in}}%
\pgfpathlineto{\pgfqpoint{5.613785in}{4.793990in}}%
\pgfpathlineto{\pgfqpoint{5.614625in}{4.799810in}}%
\pgfpathlineto{\pgfqpoint{5.615465in}{4.808703in}}%
\pgfpathlineto{\pgfqpoint{5.616305in}{4.830332in}}%
\pgfpathlineto{\pgfqpoint{5.618405in}{4.824304in}}%
\pgfpathlineto{\pgfqpoint{5.619665in}{4.841550in}}%
\pgfpathlineto{\pgfqpoint{5.620085in}{4.868001in}}%
\pgfpathlineto{\pgfqpoint{5.620925in}{4.884935in}}%
\pgfpathlineto{\pgfqpoint{5.621345in}{4.879657in}}%
\pgfpathlineto{\pgfqpoint{5.621765in}{4.910110in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{4.903997in}}%
\pgfpathlineto{\pgfqpoint{5.623024in}{4.881807in}}%
\pgfpathlineto{\pgfqpoint{5.624284in}{4.814891in}}%
\pgfpathlineto{\pgfqpoint{5.624704in}{4.866083in}}%
\pgfpathlineto{\pgfqpoint{5.625544in}{4.831593in}}%
\pgfpathlineto{\pgfqpoint{5.627224in}{4.840192in}}%
\pgfpathlineto{\pgfqpoint{5.630164in}{4.811593in}}%
\pgfpathlineto{\pgfqpoint{5.631004in}{4.815125in}}%
\pgfpathlineto{\pgfqpoint{5.633944in}{4.811615in}}%
\pgfpathlineto{\pgfqpoint{5.634364in}{4.800941in}}%
\pgfpathlineto{\pgfqpoint{5.635624in}{4.792736in}}%
\pgfpathlineto{\pgfqpoint{5.636044in}{4.799708in}}%
\pgfpathlineto{\pgfqpoint{5.636463in}{4.820828in}}%
\pgfpathlineto{\pgfqpoint{5.636883in}{4.803904in}}%
\pgfpathlineto{\pgfqpoint{5.638143in}{4.785540in}}%
\pgfpathlineto{\pgfqpoint{5.639403in}{4.784962in}}%
\pgfpathlineto{\pgfqpoint{5.639823in}{4.787056in}}%
\pgfpathlineto{\pgfqpoint{5.640243in}{4.767493in}}%
\pgfpathlineto{\pgfqpoint{5.641083in}{4.797950in}}%
\pgfpathlineto{\pgfqpoint{5.642343in}{4.773827in}}%
\pgfpathlineto{\pgfqpoint{5.642763in}{4.777859in}}%
\pgfpathlineto{\pgfqpoint{5.643603in}{4.757427in}}%
\pgfpathlineto{\pgfqpoint{5.644863in}{4.745734in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{4.762361in}}%
\pgfpathlineto{\pgfqpoint{5.646543in}{4.743134in}}%
\pgfpathlineto{\pgfqpoint{5.646963in}{4.718381in}}%
\pgfpathlineto{\pgfqpoint{5.647383in}{4.738993in}}%
\pgfpathlineto{\pgfqpoint{5.648643in}{4.733129in}}%
\pgfpathlineto{\pgfqpoint{5.649902in}{4.737634in}}%
\pgfpathlineto{\pgfqpoint{5.650742in}{4.764329in}}%
\pgfpathlineto{\pgfqpoint{5.652422in}{4.766135in}}%
\pgfpathlineto{\pgfqpoint{5.653262in}{4.788472in}}%
\pgfpathlineto{\pgfqpoint{5.654942in}{4.797242in}}%
\pgfpathlineto{\pgfqpoint{5.655362in}{4.813006in}}%
\pgfpathlineto{\pgfqpoint{5.657042in}{4.798430in}}%
\pgfpathlineto{\pgfqpoint{5.657882in}{4.800610in}}%
\pgfpathlineto{\pgfqpoint{5.659142in}{4.773197in}}%
\pgfpathlineto{\pgfqpoint{5.661242in}{4.779036in}}%
\pgfpathlineto{\pgfqpoint{5.662082in}{4.768428in}}%
\pgfpathlineto{\pgfqpoint{5.663341in}{4.758993in}}%
\pgfpathlineto{\pgfqpoint{5.663761in}{4.762575in}}%
\pgfpathlineto{\pgfqpoint{5.664601in}{4.777705in}}%
\pgfpathlineto{\pgfqpoint{5.665021in}{4.775786in}}%
\pgfpathlineto{\pgfqpoint{5.665861in}{4.753820in}}%
\pgfpathlineto{\pgfqpoint{5.666701in}{4.796085in}}%
\pgfpathlineto{\pgfqpoint{5.667121in}{4.797013in}}%
\pgfpathlineto{\pgfqpoint{5.667541in}{4.771509in}}%
\pgfpathlineto{\pgfqpoint{5.667961in}{4.801628in}}%
\pgfpathlineto{\pgfqpoint{5.669641in}{4.787919in}}%
\pgfpathlineto{\pgfqpoint{5.670481in}{4.736251in}}%
\pgfpathlineto{\pgfqpoint{5.670901in}{4.760815in}}%
\pgfpathlineto{\pgfqpoint{5.671321in}{4.758975in}}%
\pgfpathlineto{\pgfqpoint{5.672581in}{4.758971in}}%
\pgfpathlineto{\pgfqpoint{5.673421in}{4.730054in}}%
\pgfpathlineto{\pgfqpoint{5.675101in}{4.725405in}}%
\pgfpathlineto{\pgfqpoint{5.676361in}{4.727721in}}%
\pgfpathlineto{\pgfqpoint{5.676781in}{4.722774in}}%
\pgfpathlineto{\pgfqpoint{5.677200in}{4.751633in}}%
\pgfpathlineto{\pgfqpoint{5.678040in}{4.762363in}}%
\pgfpathlineto{\pgfqpoint{5.679300in}{4.767863in}}%
\pgfpathlineto{\pgfqpoint{5.679720in}{4.748019in}}%
\pgfpathlineto{\pgfqpoint{5.680140in}{4.784665in}}%
\pgfpathlineto{\pgfqpoint{5.682660in}{4.810806in}}%
\pgfpathlineto{\pgfqpoint{5.683080in}{4.825404in}}%
\pgfpathlineto{\pgfqpoint{5.683500in}{4.815273in}}%
\pgfpathlineto{\pgfqpoint{5.684760in}{4.771780in}}%
\pgfpathlineto{\pgfqpoint{5.685600in}{4.777900in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{4.794529in}}%
\pgfpathlineto{\pgfqpoint{5.686860in}{4.784067in}}%
\pgfpathlineto{\pgfqpoint{5.687280in}{4.786829in}}%
\pgfpathlineto{\pgfqpoint{5.688120in}{4.782028in}}%
\pgfpathlineto{\pgfqpoint{5.689380in}{4.758476in}}%
\pgfpathlineto{\pgfqpoint{5.689800in}{4.756425in}}%
\pgfpathlineto{\pgfqpoint{5.690220in}{4.752313in}}%
\pgfpathlineto{\pgfqpoint{5.690639in}{4.766224in}}%
\pgfpathlineto{\pgfqpoint{5.692319in}{4.743391in}}%
\pgfpathlineto{\pgfqpoint{5.692739in}{4.753929in}}%
\pgfpathlineto{\pgfqpoint{5.693159in}{4.741594in}}%
\pgfpathlineto{\pgfqpoint{5.693579in}{4.756122in}}%
\pgfpathlineto{\pgfqpoint{5.694839in}{4.742007in}}%
\pgfpathlineto{\pgfqpoint{5.695259in}{4.729315in}}%
\pgfpathlineto{\pgfqpoint{5.695679in}{4.750511in}}%
\pgfpathlineto{\pgfqpoint{5.696939in}{4.726894in}}%
\pgfpathlineto{\pgfqpoint{5.697359in}{4.695885in}}%
\pgfpathlineto{\pgfqpoint{5.697779in}{4.701574in}}%
\pgfpathlineto{\pgfqpoint{5.699039in}{4.688805in}}%
\pgfpathlineto{\pgfqpoint{5.699879in}{4.704812in}}%
\pgfpathlineto{\pgfqpoint{5.700719in}{4.681493in}}%
\pgfpathlineto{\pgfqpoint{5.702819in}{4.669323in}}%
\pgfpathlineto{\pgfqpoint{5.704079in}{4.672366in}}%
\pgfpathlineto{\pgfqpoint{5.706178in}{4.671431in}}%
\pgfpathlineto{\pgfqpoint{5.707018in}{4.677940in}}%
\pgfpathlineto{\pgfqpoint{5.707438in}{4.693523in}}%
\pgfpathlineto{\pgfqpoint{5.708278in}{4.738547in}}%
\pgfpathlineto{\pgfqpoint{5.708698in}{4.726961in}}%
\pgfpathlineto{\pgfqpoint{5.709958in}{4.753931in}}%
\pgfpathlineto{\pgfqpoint{5.711218in}{4.758510in}}%
\pgfpathlineto{\pgfqpoint{5.712058in}{4.785788in}}%
\pgfpathlineto{\pgfqpoint{5.713738in}{4.779735in}}%
\pgfpathlineto{\pgfqpoint{5.714578in}{4.793349in}}%
\pgfpathlineto{\pgfqpoint{5.714998in}{4.777537in}}%
\pgfpathlineto{\pgfqpoint{5.716258in}{4.783831in}}%
\pgfpathlineto{\pgfqpoint{5.716678in}{4.762090in}}%
\pgfpathlineto{\pgfqpoint{5.717518in}{4.773155in}}%
\pgfpathlineto{\pgfqpoint{5.718357in}{4.743843in}}%
\pgfpathlineto{\pgfqpoint{5.720037in}{4.763677in}}%
\pgfpathlineto{\pgfqpoint{5.720457in}{4.739703in}}%
\pgfpathlineto{\pgfqpoint{5.720877in}{4.748761in}}%
\pgfpathlineto{\pgfqpoint{5.721297in}{4.730749in}}%
\pgfpathlineto{\pgfqpoint{5.721717in}{4.730222in}}%
\pgfpathlineto{\pgfqpoint{5.722557in}{4.717777in}}%
\pgfpathlineto{\pgfqpoint{5.724237in}{4.719896in}}%
\pgfpathlineto{\pgfqpoint{5.724657in}{4.738820in}}%
\pgfpathlineto{\pgfqpoint{5.726757in}{4.752612in}}%
\pgfpathlineto{\pgfqpoint{5.727597in}{4.755021in}}%
\pgfpathlineto{\pgfqpoint{5.728017in}{4.764138in}}%
\pgfpathlineto{\pgfqpoint{5.728437in}{4.764025in}}%
\pgfpathlineto{\pgfqpoint{5.729697in}{4.741339in}}%
\pgfpathlineto{\pgfqpoint{5.730957in}{4.734403in}}%
\pgfpathlineto{\pgfqpoint{5.731377in}{4.708449in}}%
\pgfpathlineto{\pgfqpoint{5.733896in}{4.691894in}}%
\pgfpathlineto{\pgfqpoint{5.734316in}{4.708450in}}%
\pgfpathlineto{\pgfqpoint{5.735576in}{4.688397in}}%
\pgfpathlineto{\pgfqpoint{5.735996in}{4.697447in}}%
\pgfpathlineto{\pgfqpoint{5.736416in}{4.687800in}}%
\pgfpathlineto{\pgfqpoint{5.736836in}{4.690070in}}%
\pgfpathlineto{\pgfqpoint{5.738096in}{4.706597in}}%
\pgfpathlineto{\pgfqpoint{5.738936in}{4.683174in}}%
\pgfpathlineto{\pgfqpoint{5.739356in}{4.717544in}}%
\pgfpathlineto{\pgfqpoint{5.740616in}{4.739781in}}%
\pgfpathlineto{\pgfqpoint{5.744816in}{4.716451in}}%
\pgfpathlineto{\pgfqpoint{5.745235in}{4.718686in}}%
\pgfpathlineto{\pgfqpoint{5.746075in}{4.693084in}}%
\pgfpathlineto{\pgfqpoint{5.746495in}{4.720674in}}%
\pgfpathlineto{\pgfqpoint{5.748595in}{4.729620in}}%
\pgfpathlineto{\pgfqpoint{5.750695in}{4.729980in}}%
\pgfpathlineto{\pgfqpoint{5.751535in}{4.719367in}}%
\pgfpathlineto{\pgfqpoint{5.751955in}{4.703909in}}%
\pgfpathlineto{\pgfqpoint{5.752795in}{4.696412in}}%
\pgfpathlineto{\pgfqpoint{5.754055in}{4.699469in}}%
\pgfpathlineto{\pgfqpoint{5.754475in}{4.696476in}}%
\pgfpathlineto{\pgfqpoint{5.756995in}{4.659413in}}%
\pgfpathlineto{\pgfqpoint{5.757415in}{4.665946in}}%
\pgfpathlineto{\pgfqpoint{5.758675in}{4.657408in}}%
\pgfpathlineto{\pgfqpoint{5.759934in}{4.678240in}}%
\pgfpathlineto{\pgfqpoint{5.760354in}{4.666621in}}%
\pgfpathlineto{\pgfqpoint{5.761194in}{4.680622in}}%
\pgfpathlineto{\pgfqpoint{5.761614in}{4.672838in}}%
\pgfpathlineto{\pgfqpoint{5.762034in}{4.680948in}}%
\pgfpathlineto{\pgfqpoint{5.762454in}{4.679490in}}%
\pgfpathlineto{\pgfqpoint{5.762874in}{4.688012in}}%
\pgfpathlineto{\pgfqpoint{5.763714in}{4.663428in}}%
\pgfpathlineto{\pgfqpoint{5.764134in}{4.675422in}}%
\pgfpathlineto{\pgfqpoint{5.766654in}{4.663370in}}%
\pgfpathlineto{\pgfqpoint{5.767494in}{4.663586in}}%
\pgfpathlineto{\pgfqpoint{5.767914in}{4.664421in}}%
\pgfpathlineto{\pgfqpoint{5.768334in}{4.662219in}}%
\pgfpathlineto{\pgfqpoint{5.770434in}{4.659635in}}%
\pgfpathlineto{\pgfqpoint{5.770854in}{4.640726in}}%
\pgfpathlineto{\pgfqpoint{5.771694in}{4.646357in}}%
\pgfpathlineto{\pgfqpoint{5.772114in}{4.635476in}}%
\pgfpathlineto{\pgfqpoint{5.772533in}{4.641871in}}%
\pgfpathlineto{\pgfqpoint{5.773793in}{4.617154in}}%
\pgfpathlineto{\pgfqpoint{5.774213in}{4.616770in}}%
\pgfpathlineto{\pgfqpoint{5.775473in}{4.633818in}}%
\pgfpathlineto{\pgfqpoint{5.776313in}{4.665410in}}%
\pgfpathlineto{\pgfqpoint{5.776733in}{4.670619in}}%
\pgfpathlineto{\pgfqpoint{5.777993in}{4.660601in}}%
\pgfpathlineto{\pgfqpoint{5.778833in}{4.676607in}}%
\pgfpathlineto{\pgfqpoint{5.779253in}{4.671915in}}%
\pgfpathlineto{\pgfqpoint{5.781353in}{4.674457in}}%
\pgfpathlineto{\pgfqpoint{5.781773in}{4.690150in}}%
\pgfpathlineto{\pgfqpoint{5.782613in}{4.655165in}}%
\pgfpathlineto{\pgfqpoint{5.784293in}{4.639252in}}%
\pgfpathlineto{\pgfqpoint{5.785973in}{4.633656in}}%
\pgfpathlineto{\pgfqpoint{5.788072in}{4.650104in}}%
\pgfpathlineto{\pgfqpoint{5.788492in}{4.640679in}}%
\pgfpathlineto{\pgfqpoint{5.790172in}{4.665211in}}%
\pgfpathlineto{\pgfqpoint{5.791432in}{4.645470in}}%
\pgfpathlineto{\pgfqpoint{5.793952in}{4.647951in}}%
\pgfpathlineto{\pgfqpoint{5.795212in}{4.670218in}}%
\pgfpathlineto{\pgfqpoint{5.796052in}{4.667910in}}%
\pgfpathlineto{\pgfqpoint{5.796472in}{4.648500in}}%
\pgfpathlineto{\pgfqpoint{5.797732in}{4.663633in}}%
\pgfpathlineto{\pgfqpoint{5.800251in}{4.612145in}}%
\pgfpathlineto{\pgfqpoint{5.801511in}{4.606214in}}%
\pgfpathlineto{\pgfqpoint{5.801931in}{4.631717in}}%
\pgfpathlineto{\pgfqpoint{5.802771in}{4.631903in}}%
\pgfpathlineto{\pgfqpoint{5.804871in}{4.686586in}}%
\pgfpathlineto{\pgfqpoint{5.805711in}{4.676789in}}%
\pgfpathlineto{\pgfqpoint{5.806551in}{4.687706in}}%
\pgfpathlineto{\pgfqpoint{5.808651in}{4.694393in}}%
\pgfpathlineto{\pgfqpoint{5.809911in}{4.682971in}}%
\pgfpathlineto{\pgfqpoint{5.810331in}{4.681392in}}%
\pgfpathlineto{\pgfqpoint{5.811171in}{4.676766in}}%
\pgfpathlineto{\pgfqpoint{5.811591in}{4.656379in}}%
\pgfpathlineto{\pgfqpoint{5.812011in}{4.671627in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{4.666337in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{4.664938in}}%
\pgfpathlineto{\pgfqpoint{5.814950in}{4.648085in}}%
\pgfpathlineto{\pgfqpoint{5.815370in}{4.676625in}}%
\pgfpathlineto{\pgfqpoint{5.816210in}{4.659850in}}%
\pgfpathlineto{\pgfqpoint{5.818310in}{4.644684in}}%
\pgfpathlineto{\pgfqpoint{5.819150in}{4.619017in}}%
\pgfpathlineto{\pgfqpoint{5.822090in}{4.626955in}}%
\pgfpathlineto{\pgfqpoint{5.823350in}{4.669467in}}%
\pgfpathlineto{\pgfqpoint{5.824190in}{4.663492in}}%
\pgfpathlineto{\pgfqpoint{5.824610in}{4.665138in}}%
\pgfpathlineto{\pgfqpoint{5.825030in}{4.663160in}}%
\pgfpathlineto{\pgfqpoint{5.825870in}{4.646182in}}%
\pgfpathlineto{\pgfqpoint{5.826290in}{4.646644in}}%
\pgfpathlineto{\pgfqpoint{5.827129in}{4.657001in}}%
\pgfpathlineto{\pgfqpoint{5.827549in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{5.829229in}{4.635036in}}%
\pgfpathlineto{\pgfqpoint{5.830909in}{4.629368in}}%
\pgfpathlineto{\pgfqpoint{5.831329in}{4.632109in}}%
\pgfpathlineto{\pgfqpoint{5.832169in}{4.652742in}}%
\pgfpathlineto{\pgfqpoint{5.832589in}{4.648584in}}%
\pgfpathlineto{\pgfqpoint{5.834269in}{4.657618in}}%
\pgfpathlineto{\pgfqpoint{5.836789in}{4.686317in}}%
\pgfpathlineto{\pgfqpoint{5.837629in}{4.672009in}}%
\pgfpathlineto{\pgfqpoint{5.838049in}{4.689896in}}%
\pgfpathlineto{\pgfqpoint{5.838889in}{4.686704in}}%
\pgfpathlineto{\pgfqpoint{5.840149in}{4.667543in}}%
\pgfpathlineto{\pgfqpoint{5.840988in}{4.636975in}}%
\pgfpathlineto{\pgfqpoint{5.842668in}{4.654340in}}%
\pgfpathlineto{\pgfqpoint{5.844348in}{4.718017in}}%
\pgfpathlineto{\pgfqpoint{5.845188in}{4.662944in}}%
\pgfpathlineto{\pgfqpoint{5.845608in}{4.677634in}}%
\pgfpathlineto{\pgfqpoint{5.846448in}{4.617123in}}%
\pgfpathlineto{\pgfqpoint{5.847288in}{4.592450in}}%
\pgfpathlineto{\pgfqpoint{5.848128in}{4.593794in}}%
\pgfpathlineto{\pgfqpoint{5.848548in}{4.586912in}}%
\pgfpathlineto{\pgfqpoint{5.849388in}{4.615109in}}%
\pgfpathlineto{\pgfqpoint{5.852328in}{4.671997in}}%
\pgfpathlineto{\pgfqpoint{5.852748in}{4.682650in}}%
\pgfpathlineto{\pgfqpoint{5.853168in}{4.664355in}}%
\pgfpathlineto{\pgfqpoint{5.854427in}{4.663496in}}%
\pgfpathlineto{\pgfqpoint{5.855267in}{4.651428in}}%
\pgfpathlineto{\pgfqpoint{5.856527in}{4.666196in}}%
\pgfpathlineto{\pgfqpoint{5.857367in}{4.667841in}}%
\pgfpathlineto{\pgfqpoint{5.859887in}{4.677218in}}%
\pgfpathlineto{\pgfqpoint{5.860727in}{4.722904in}}%
\pgfpathlineto{\pgfqpoint{5.861567in}{4.741415in}}%
\pgfpathlineto{\pgfqpoint{5.861987in}{4.708054in}}%
\pgfpathlineto{\pgfqpoint{5.863247in}{4.717499in}}%
\pgfpathlineto{\pgfqpoint{5.864087in}{4.702302in}}%
\pgfpathlineto{\pgfqpoint{5.865347in}{4.688490in}}%
\pgfpathlineto{\pgfqpoint{5.866187in}{4.690045in}}%
\pgfpathlineto{\pgfqpoint{5.867447in}{4.697069in}}%
\pgfpathlineto{\pgfqpoint{5.867867in}{4.679323in}}%
\pgfpathlineto{\pgfqpoint{5.868286in}{4.723953in}}%
\pgfpathlineto{\pgfqpoint{5.869126in}{4.706242in}}%
\pgfpathlineto{\pgfqpoint{5.869966in}{4.706882in}}%
\pgfpathlineto{\pgfqpoint{5.870386in}{4.685459in}}%
\pgfpathlineto{\pgfqpoint{5.871226in}{4.672410in}}%
\pgfpathlineto{\pgfqpoint{5.871646in}{4.687033in}}%
\pgfpathlineto{\pgfqpoint{5.872066in}{4.649546in}}%
\pgfpathlineto{\pgfqpoint{5.873326in}{4.643036in}}%
\pgfpathlineto{\pgfqpoint{5.874586in}{4.638573in}}%
\pgfpathlineto{\pgfqpoint{5.875006in}{4.649385in}}%
\pgfpathlineto{\pgfqpoint{5.876266in}{4.667001in}}%
\pgfpathlineto{\pgfqpoint{5.876686in}{4.656456in}}%
\pgfpathlineto{\pgfqpoint{5.879206in}{4.649873in}}%
\pgfpathlineto{\pgfqpoint{5.879626in}{4.639487in}}%
\pgfpathlineto{\pgfqpoint{5.881306in}{4.622024in}}%
\pgfpathlineto{\pgfqpoint{5.885085in}{4.632060in}}%
\pgfpathlineto{\pgfqpoint{5.885925in}{4.632952in}}%
\pgfpathlineto{\pgfqpoint{5.886345in}{4.636666in}}%
\pgfpathlineto{\pgfqpoint{5.886765in}{4.633908in}}%
\pgfpathlineto{\pgfqpoint{5.888025in}{4.638787in}}%
\pgfpathlineto{\pgfqpoint{5.888445in}{4.613158in}}%
\pgfpathlineto{\pgfqpoint{5.889285in}{4.641586in}}%
\pgfpathlineto{\pgfqpoint{5.889705in}{4.628771in}}%
\pgfpathlineto{\pgfqpoint{5.890965in}{4.609674in}}%
\pgfpathlineto{\pgfqpoint{5.892225in}{4.616286in}}%
\pgfpathlineto{\pgfqpoint{5.892645in}{4.578063in}}%
\pgfpathlineto{\pgfqpoint{5.893905in}{4.571383in}}%
\pgfpathlineto{\pgfqpoint{5.895584in}{4.559955in}}%
\pgfpathlineto{\pgfqpoint{5.897264in}{4.531437in}}%
\pgfpathlineto{\pgfqpoint{5.898104in}{4.542242in}}%
\pgfpathlineto{\pgfqpoint{5.899364in}{4.538443in}}%
\pgfpathlineto{\pgfqpoint{5.900624in}{4.527842in}}%
\pgfpathlineto{\pgfqpoint{5.901044in}{4.510044in}}%
\pgfpathlineto{\pgfqpoint{5.902304in}{4.492564in}}%
\pgfpathlineto{\pgfqpoint{5.902724in}{4.511599in}}%
\pgfpathlineto{\pgfqpoint{5.903144in}{4.474929in}}%
\pgfpathlineto{\pgfqpoint{5.905244in}{4.425376in}}%
\pgfpathlineto{\pgfqpoint{5.906504in}{4.415969in}}%
\pgfpathlineto{\pgfqpoint{5.907344in}{4.420391in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{4.464614in}}%
\pgfpathlineto{\pgfqpoint{5.908604in}{4.462143in}}%
\pgfpathlineto{\pgfqpoint{5.910283in}{4.539532in}}%
\pgfpathlineto{\pgfqpoint{5.911543in}{4.536344in}}%
\pgfpathlineto{\pgfqpoint{5.912383in}{4.521418in}}%
\pgfpathlineto{\pgfqpoint{5.914483in}{4.543563in}}%
\pgfpathlineto{\pgfqpoint{5.915323in}{4.596906in}}%
\pgfpathlineto{\pgfqpoint{5.915743in}{4.597313in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{4.614387in}}%
\pgfpathlineto{\pgfqpoint{5.917003in}{4.606941in}}%
\pgfpathlineto{\pgfqpoint{5.917423in}{4.630402in}}%
\pgfpathlineto{\pgfqpoint{5.918683in}{4.631109in}}%
\pgfpathlineto{\pgfqpoint{5.920783in}{4.593334in}}%
\pgfpathlineto{\pgfqpoint{5.922043in}{4.583225in}}%
\pgfpathlineto{\pgfqpoint{5.922463in}{4.574185in}}%
\pgfpathlineto{\pgfqpoint{5.923302in}{4.590491in}}%
\pgfpathlineto{\pgfqpoint{5.923722in}{4.557678in}}%
\pgfpathlineto{\pgfqpoint{5.924982in}{4.581517in}}%
\pgfpathlineto{\pgfqpoint{5.925402in}{4.599033in}}%
\pgfpathlineto{\pgfqpoint{5.927502in}{4.580780in}}%
\pgfpathlineto{\pgfqpoint{5.927922in}{4.595595in}}%
\pgfpathlineto{\pgfqpoint{5.928762in}{4.591747in}}%
\pgfpathlineto{\pgfqpoint{5.930022in}{4.576636in}}%
\pgfpathlineto{\pgfqpoint{5.930862in}{4.578540in}}%
\pgfpathlineto{\pgfqpoint{5.932542in}{4.596460in}}%
\pgfpathlineto{\pgfqpoint{5.933802in}{4.569088in}}%
\pgfpathlineto{\pgfqpoint{5.936321in}{4.617130in}}%
\pgfpathlineto{\pgfqpoint{5.936741in}{4.612736in}}%
\pgfpathlineto{\pgfqpoint{5.937161in}{4.626695in}}%
\pgfpathlineto{\pgfqpoint{5.938001in}{4.641417in}}%
\pgfpathlineto{\pgfqpoint{5.938841in}{4.624538in}}%
\pgfpathlineto{\pgfqpoint{5.939261in}{4.634411in}}%
\pgfpathlineto{\pgfqpoint{5.939681in}{4.608386in}}%
\pgfpathlineto{\pgfqpoint{5.940941in}{4.641937in}}%
\pgfpathlineto{\pgfqpoint{5.941361in}{4.633377in}}%
\pgfpathlineto{\pgfqpoint{5.942621in}{4.638347in}}%
\pgfpathlineto{\pgfqpoint{5.943461in}{4.658601in}}%
\pgfpathlineto{\pgfqpoint{5.945141in}{4.675028in}}%
\pgfpathlineto{\pgfqpoint{5.945561in}{4.659520in}}%
\pgfpathlineto{\pgfqpoint{5.945981in}{4.679560in}}%
\pgfpathlineto{\pgfqpoint{5.947241in}{4.672687in}}%
\pgfpathlineto{\pgfqpoint{5.948501in}{4.699245in}}%
\pgfpathlineto{\pgfqpoint{5.949761in}{4.658078in}}%
\pgfpathlineto{\pgfqpoint{5.951020in}{4.688785in}}%
\pgfpathlineto{\pgfqpoint{5.951860in}{4.668948in}}%
\pgfpathlineto{\pgfqpoint{5.952280in}{4.641985in}}%
\pgfpathlineto{\pgfqpoint{5.953120in}{4.627362in}}%
\pgfpathlineto{\pgfqpoint{5.953960in}{4.629348in}}%
\pgfpathlineto{\pgfqpoint{5.955640in}{4.616065in}}%
\pgfpathlineto{\pgfqpoint{5.956480in}{4.589046in}}%
\pgfpathlineto{\pgfqpoint{5.959000in}{4.577737in}}%
\pgfpathlineto{\pgfqpoint{5.959420in}{4.579933in}}%
\pgfpathlineto{\pgfqpoint{5.959840in}{4.565982in}}%
\pgfpathlineto{\pgfqpoint{5.960260in}{4.565685in}}%
\pgfpathlineto{\pgfqpoint{5.961100in}{4.576111in}}%
\pgfpathlineto{\pgfqpoint{5.961520in}{4.597583in}}%
\pgfpathlineto{\pgfqpoint{5.962360in}{4.583096in}}%
\pgfpathlineto{\pgfqpoint{5.962780in}{4.589805in}}%
\pgfpathlineto{\pgfqpoint{5.964039in}{4.591850in}}%
\pgfpathlineto{\pgfqpoint{5.964459in}{4.617476in}}%
\pgfpathlineto{\pgfqpoint{5.966139in}{4.562602in}}%
\pgfpathlineto{\pgfqpoint{5.969079in}{4.579749in}}%
\pgfpathlineto{\pgfqpoint{5.969499in}{4.579326in}}%
\pgfpathlineto{\pgfqpoint{5.969919in}{4.582484in}}%
\pgfpathlineto{\pgfqpoint{5.970759in}{4.558553in}}%
\pgfpathlineto{\pgfqpoint{5.972019in}{4.575752in}}%
\pgfpathlineto{\pgfqpoint{5.972859in}{4.599439in}}%
\pgfpathlineto{\pgfqpoint{5.973279in}{4.593368in}}%
\pgfpathlineto{\pgfqpoint{5.974539in}{4.546132in}}%
\pgfpathlineto{\pgfqpoint{5.974959in}{4.539773in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{4.567079in}}%
\pgfpathlineto{\pgfqpoint{5.976639in}{4.566973in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.576121in}}%
\pgfpathlineto{\pgfqpoint{5.977478in}{4.568125in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{4.539620in}}%
\pgfpathlineto{\pgfqpoint{5.978738in}{4.549815in}}%
\pgfpathlineto{\pgfqpoint{5.979158in}{4.547988in}}%
\pgfpathlineto{\pgfqpoint{5.979578in}{4.516889in}}%
\pgfpathlineto{\pgfqpoint{5.980418in}{4.508230in}}%
\pgfpathlineto{\pgfqpoint{5.980838in}{4.499393in}}%
\pgfpathlineto{\pgfqpoint{5.981258in}{4.500412in}}%
\pgfpathlineto{\pgfqpoint{5.982098in}{4.500233in}}%
\pgfpathlineto{\pgfqpoint{5.982938in}{4.523554in}}%
\pgfpathlineto{\pgfqpoint{5.983358in}{4.523490in}}%
\pgfpathlineto{\pgfqpoint{5.983778in}{4.533608in}}%
\pgfpathlineto{\pgfqpoint{5.984618in}{4.504872in}}%
\pgfpathlineto{\pgfqpoint{5.986298in}{4.469881in}}%
\pgfpathlineto{\pgfqpoint{5.986718in}{4.473005in}}%
\pgfpathlineto{\pgfqpoint{5.988398in}{4.505995in}}%
\pgfpathlineto{\pgfqpoint{5.990498in}{4.505909in}}%
\pgfpathlineto{\pgfqpoint{5.991337in}{4.508890in}}%
\pgfpathlineto{\pgfqpoint{5.991757in}{4.499961in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{4.514332in}}%
\pgfpathlineto{\pgfqpoint{5.992597in}{4.501711in}}%
\pgfpathlineto{\pgfqpoint{5.993437in}{4.490168in}}%
\pgfpathlineto{\pgfqpoint{5.993857in}{4.465220in}}%
\pgfpathlineto{\pgfqpoint{5.994697in}{4.473188in}}%
\pgfpathlineto{\pgfqpoint{5.995537in}{4.489288in}}%
\pgfpathlineto{\pgfqpoint{5.995957in}{4.497725in}}%
\pgfpathlineto{\pgfqpoint{5.996797in}{4.497154in}}%
\pgfpathlineto{\pgfqpoint{5.997217in}{4.499856in}}%
\pgfpathlineto{\pgfqpoint{5.998477in}{4.502773in}}%
\pgfpathlineto{\pgfqpoint{5.999737in}{4.494015in}}%
\pgfpathlineto{\pgfqpoint{6.003937in}{4.497622in}}%
\pgfpathlineto{\pgfqpoint{6.004776in}{4.490101in}}%
\pgfpathlineto{\pgfqpoint{6.006036in}{4.512883in}}%
\pgfpathlineto{\pgfqpoint{6.008136in}{4.526310in}}%
\pgfpathlineto{\pgfqpoint{6.008556in}{4.509611in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{4.512408in}}%
\pgfpathlineto{\pgfqpoint{6.012336in}{4.528132in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{4.552610in}}%
\pgfpathlineto{\pgfqpoint{6.014016in}{4.544681in}}%
\pgfpathlineto{\pgfqpoint{6.016536in}{4.601816in}}%
\pgfpathlineto{\pgfqpoint{6.016956in}{4.579270in}}%
\pgfpathlineto{\pgfqpoint{6.017796in}{4.601801in}}%
\pgfpathlineto{\pgfqpoint{6.019055in}{4.608991in}}%
\pgfpathlineto{\pgfqpoint{6.019895in}{4.623524in}}%
\pgfpathlineto{\pgfqpoint{6.020315in}{4.647613in}}%
\pgfpathlineto{\pgfqpoint{6.024095in}{4.692685in}}%
\pgfpathlineto{\pgfqpoint{6.025355in}{4.731135in}}%
\pgfpathlineto{\pgfqpoint{6.026615in}{4.718626in}}%
\pgfpathlineto{\pgfqpoint{6.027455in}{4.720358in}}%
\pgfpathlineto{\pgfqpoint{6.027875in}{4.700930in}}%
\pgfpathlineto{\pgfqpoint{6.029135in}{4.676380in}}%
\pgfpathlineto{\pgfqpoint{6.031235in}{4.679857in}}%
\pgfpathlineto{\pgfqpoint{6.032494in}{4.683676in}}%
\pgfpathlineto{\pgfqpoint{6.033334in}{4.696163in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{4.697503in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.681539in}}%
\pgfpathlineto{\pgfqpoint{6.035854in}{4.693138in}}%
\pgfpathlineto{\pgfqpoint{6.036274in}{4.669862in}}%
\pgfpathlineto{\pgfqpoint{6.037114in}{4.674250in}}%
\pgfpathlineto{\pgfqpoint{6.037534in}{4.673927in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.713532in}}%
\pgfpathlineto{\pgfqpoint{6.038794in}{4.706022in}}%
\pgfpathlineto{\pgfqpoint{6.039214in}{4.706349in}}%
\pgfpathlineto{\pgfqpoint{6.041314in}{4.711301in}}%
\pgfpathlineto{\pgfqpoint{6.041734in}{4.734447in}}%
\pgfpathlineto{\pgfqpoint{6.042994in}{4.735530in}}%
\pgfpathlineto{\pgfqpoint{6.043414in}{4.736710in}}%
\pgfpathlineto{\pgfqpoint{6.043834in}{4.734206in}}%
\pgfpathlineto{\pgfqpoint{6.045513in}{4.749797in}}%
\pgfpathlineto{\pgfqpoint{6.045933in}{4.767618in}}%
\pgfpathlineto{\pgfqpoint{6.046353in}{4.752559in}}%
\pgfpathlineto{\pgfqpoint{6.046773in}{4.764369in}}%
\pgfpathlineto{\pgfqpoint{6.047613in}{4.775334in}}%
\pgfpathlineto{\pgfqpoint{6.048453in}{4.766259in}}%
\pgfpathlineto{\pgfqpoint{6.049713in}{4.782307in}}%
\pgfpathlineto{\pgfqpoint{6.050133in}{4.796561in}}%
\pgfpathlineto{\pgfqpoint{6.050553in}{4.791442in}}%
\pgfpathlineto{\pgfqpoint{6.050973in}{4.803095in}}%
\pgfpathlineto{\pgfqpoint{6.052653in}{4.805311in}}%
\pgfpathlineto{\pgfqpoint{6.053493in}{4.769739in}}%
\pgfpathlineto{\pgfqpoint{6.053913in}{4.784229in}}%
\pgfpathlineto{\pgfqpoint{6.055173in}{4.755950in}}%
\pgfpathlineto{\pgfqpoint{6.056013in}{4.742256in}}%
\pgfpathlineto{\pgfqpoint{6.056433in}{4.741553in}}%
\pgfpathlineto{\pgfqpoint{6.056853in}{4.741710in}}%
\pgfpathlineto{\pgfqpoint{6.057273in}{4.740930in}}%
\pgfpathlineto{\pgfqpoint{6.057693in}{4.721383in}}%
\pgfpathlineto{\pgfqpoint{6.061472in}{4.712813in}}%
\pgfpathlineto{\pgfqpoint{6.061892in}{4.728095in}}%
\pgfpathlineto{\pgfqpoint{6.062732in}{4.708760in}}%
\pgfpathlineto{\pgfqpoint{6.065252in}{4.715080in}}%
\pgfpathlineto{\pgfqpoint{6.066932in}{4.725497in}}%
\pgfpathlineto{\pgfqpoint{6.068612in}{4.726791in}}%
\pgfpathlineto{\pgfqpoint{6.071132in}{4.748403in}}%
\pgfpathlineto{\pgfqpoint{6.071552in}{4.765061in}}%
\pgfpathlineto{\pgfqpoint{6.074491in}{4.765816in}}%
\pgfpathlineto{\pgfqpoint{6.074911in}{4.764460in}}%
\pgfpathlineto{\pgfqpoint{6.075331in}{4.765538in}}%
\pgfpathlineto{\pgfqpoint{6.075751in}{4.758212in}}%
\pgfpathlineto{\pgfqpoint{6.076591in}{4.766084in}}%
\pgfpathlineto{\pgfqpoint{6.077011in}{4.793450in}}%
\pgfpathlineto{\pgfqpoint{6.077431in}{4.768256in}}%
\pgfpathlineto{\pgfqpoint{6.078271in}{4.805663in}}%
\pgfpathlineto{\pgfqpoint{6.078691in}{4.810443in}}%
\pgfpathlineto{\pgfqpoint{6.079111in}{4.763506in}}%
\pgfpathlineto{\pgfqpoint{6.079531in}{4.760212in}}%
\pgfpathlineto{\pgfqpoint{6.081211in}{4.754982in}}%
\pgfpathlineto{\pgfqpoint{6.081631in}{4.742224in}}%
\pgfpathlineto{\pgfqpoint{6.082051in}{4.771786in}}%
\pgfpathlineto{\pgfqpoint{6.082891in}{4.761070in}}%
\pgfpathlineto{\pgfqpoint{6.084151in}{4.763764in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{4.755503in}}%
\pgfpathlineto{\pgfqpoint{6.088350in}{4.718853in}}%
\pgfpathlineto{\pgfqpoint{6.088770in}{4.747957in}}%
\pgfpathlineto{\pgfqpoint{6.090870in}{4.745186in}}%
\pgfpathlineto{\pgfqpoint{6.091290in}{4.745860in}}%
\pgfpathlineto{\pgfqpoint{6.092550in}{4.740517in}}%
\pgfpathlineto{\pgfqpoint{6.094650in}{4.735898in}}%
\pgfpathlineto{\pgfqpoint{6.095070in}{4.736294in}}%
\pgfpathlineto{\pgfqpoint{6.096330in}{4.714205in}}%
\pgfpathlineto{\pgfqpoint{6.096750in}{4.725824in}}%
\pgfpathlineto{\pgfqpoint{6.098850in}{4.682544in}}%
\pgfpathlineto{\pgfqpoint{6.100109in}{4.686336in}}%
\pgfpathlineto{\pgfqpoint{6.100949in}{4.677683in}}%
\pgfpathlineto{\pgfqpoint{6.101369in}{4.693496in}}%
\pgfpathlineto{\pgfqpoint{6.102629in}{4.673559in}}%
\pgfpathlineto{\pgfqpoint{6.103469in}{4.702525in}}%
\pgfpathlineto{\pgfqpoint{6.103889in}{4.702972in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{4.682763in}}%
\pgfpathlineto{\pgfqpoint{6.106409in}{4.682300in}}%
\pgfpathlineto{\pgfqpoint{6.106829in}{4.670265in}}%
\pgfpathlineto{\pgfqpoint{6.107669in}{4.667484in}}%
\pgfpathlineto{\pgfqpoint{6.108089in}{4.667507in}}%
\pgfpathlineto{\pgfqpoint{6.109349in}{4.661032in}}%
\pgfpathlineto{\pgfqpoint{6.110189in}{4.665960in}}%
\pgfpathlineto{\pgfqpoint{6.110609in}{4.690172in}}%
\pgfpathlineto{\pgfqpoint{6.111029in}{4.689903in}}%
\pgfpathlineto{\pgfqpoint{6.113968in}{4.658747in}}%
\pgfpathlineto{\pgfqpoint{6.114388in}{4.671228in}}%
\pgfpathlineto{\pgfqpoint{6.114808in}{4.655596in}}%
\pgfpathlineto{\pgfqpoint{6.115228in}{4.654557in}}%
\pgfpathlineto{\pgfqpoint{6.116068in}{4.626510in}}%
\pgfpathlineto{\pgfqpoint{6.116488in}{4.647818in}}%
\pgfpathlineto{\pgfqpoint{6.118588in}{4.635150in}}%
\pgfpathlineto{\pgfqpoint{6.119848in}{4.633576in}}%
\pgfpathlineto{\pgfqpoint{6.120268in}{4.628951in}}%
\pgfpathlineto{\pgfqpoint{6.121528in}{4.647497in}}%
\pgfpathlineto{\pgfqpoint{6.122368in}{4.635168in}}%
\pgfpathlineto{\pgfqpoint{6.124048in}{4.632680in}}%
\pgfpathlineto{\pgfqpoint{6.126148in}{4.648597in}}%
\pgfpathlineto{\pgfqpoint{6.126988in}{4.651938in}}%
\pgfpathlineto{\pgfqpoint{6.127407in}{4.651372in}}%
\pgfpathlineto{\pgfqpoint{6.127827in}{4.664059in}}%
\pgfpathlineto{\pgfqpoint{6.128667in}{4.669171in}}%
\pgfpathlineto{\pgfqpoint{6.129927in}{4.595991in}}%
\pgfpathlineto{\pgfqpoint{6.130347in}{4.600789in}}%
\pgfpathlineto{\pgfqpoint{6.130767in}{4.600067in}}%
\pgfpathlineto{\pgfqpoint{6.131607in}{4.632130in}}%
\pgfpathlineto{\pgfqpoint{6.132447in}{4.611948in}}%
\pgfpathlineto{\pgfqpoint{6.133287in}{4.596039in}}%
\pgfpathlineto{\pgfqpoint{6.133707in}{4.626822in}}%
\pgfpathlineto{\pgfqpoint{6.135807in}{4.631187in}}%
\pgfpathlineto{\pgfqpoint{6.136647in}{4.642694in}}%
\pgfpathlineto{\pgfqpoint{6.138327in}{4.653834in}}%
\pgfpathlineto{\pgfqpoint{6.140007in}{4.637324in}}%
\pgfpathlineto{\pgfqpoint{6.140846in}{4.669182in}}%
\pgfpathlineto{\pgfqpoint{6.142106in}{4.669937in}}%
\pgfpathlineto{\pgfqpoint{6.142526in}{4.700064in}}%
\pgfpathlineto{\pgfqpoint{6.142946in}{4.692189in}}%
\pgfpathlineto{\pgfqpoint{6.144206in}{4.707696in}}%
\pgfpathlineto{\pgfqpoint{6.145046in}{4.675622in}}%
\pgfpathlineto{\pgfqpoint{6.145466in}{4.682273in}}%
\pgfpathlineto{\pgfqpoint{6.145886in}{4.702627in}}%
\pgfpathlineto{\pgfqpoint{6.149246in}{4.704835in}}%
\pgfpathlineto{\pgfqpoint{6.149666in}{4.716957in}}%
\pgfpathlineto{\pgfqpoint{6.150926in}{4.716870in}}%
\pgfpathlineto{\pgfqpoint{6.151766in}{4.698039in}}%
\pgfpathlineto{\pgfqpoint{6.152606in}{4.694373in}}%
\pgfpathlineto{\pgfqpoint{6.153026in}{4.682572in}}%
\pgfpathlineto{\pgfqpoint{6.154286in}{4.671567in}}%
\pgfpathlineto{\pgfqpoint{6.155125in}{4.654149in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{4.665234in}}%
\pgfpathlineto{\pgfqpoint{6.158485in}{4.659500in}}%
\pgfpathlineto{\pgfqpoint{6.159325in}{4.674023in}}%
\pgfpathlineto{\pgfqpoint{6.160165in}{4.675616in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{4.704971in}}%
\pgfpathlineto{\pgfqpoint{6.161845in}{4.693278in}}%
\pgfpathlineto{\pgfqpoint{6.163105in}{4.699844in}}%
\pgfpathlineto{\pgfqpoint{6.163945in}{4.718706in}}%
\pgfpathlineto{\pgfqpoint{6.166465in}{4.714814in}}%
\pgfpathlineto{\pgfqpoint{6.167725in}{4.728176in}}%
\pgfpathlineto{\pgfqpoint{6.169404in}{4.717206in}}%
\pgfpathlineto{\pgfqpoint{6.169824in}{4.695207in}}%
\pgfpathlineto{\pgfqpoint{6.170244in}{4.698260in}}%
\pgfpathlineto{\pgfqpoint{6.170664in}{4.684102in}}%
\pgfpathlineto{\pgfqpoint{6.171084in}{4.701787in}}%
\pgfpathlineto{\pgfqpoint{6.171924in}{4.713044in}}%
\pgfpathlineto{\pgfqpoint{6.172764in}{4.731908in}}%
\pgfpathlineto{\pgfqpoint{6.174864in}{4.722932in}}%
\pgfpathlineto{\pgfqpoint{6.176544in}{4.736454in}}%
\pgfpathlineto{\pgfqpoint{6.177384in}{4.711044in}}%
\pgfpathlineto{\pgfqpoint{6.178224in}{4.672300in}}%
\pgfpathlineto{\pgfqpoint{6.179904in}{4.675863in}}%
\pgfpathlineto{\pgfqpoint{6.180324in}{4.654141in}}%
\pgfpathlineto{\pgfqpoint{6.181584in}{4.691858in}}%
\pgfpathlineto{\pgfqpoint{6.182003in}{4.662215in}}%
\pgfpathlineto{\pgfqpoint{6.182843in}{4.631833in}}%
\pgfpathlineto{\pgfqpoint{6.183263in}{4.649286in}}%
\pgfpathlineto{\pgfqpoint{6.184103in}{4.646678in}}%
\pgfpathlineto{\pgfqpoint{6.184523in}{4.666568in}}%
\pgfpathlineto{\pgfqpoint{6.184943in}{4.648572in}}%
\pgfpathlineto{\pgfqpoint{6.186203in}{4.637847in}}%
\pgfpathlineto{\pgfqpoint{6.187043in}{4.612086in}}%
\pgfpathlineto{\pgfqpoint{6.187463in}{4.615485in}}%
\pgfpathlineto{\pgfqpoint{6.188303in}{4.619201in}}%
\pgfpathlineto{\pgfqpoint{6.188723in}{4.640590in}}%
\pgfpathlineto{\pgfqpoint{6.189563in}{4.637692in}}%
\pgfpathlineto{\pgfqpoint{6.190403in}{4.606826in}}%
\pgfpathlineto{\pgfqpoint{6.193343in}{4.625685in}}%
\pgfpathlineto{\pgfqpoint{6.193763in}{4.617391in}}%
\pgfpathlineto{\pgfqpoint{6.195023in}{4.634081in}}%
\pgfpathlineto{\pgfqpoint{6.195442in}{4.660077in}}%
\pgfpathlineto{\pgfqpoint{6.198382in}{4.661848in}}%
\pgfpathlineto{\pgfqpoint{6.199222in}{4.667165in}}%
\pgfpathlineto{\pgfqpoint{6.199642in}{4.665203in}}%
\pgfpathlineto{\pgfqpoint{6.200482in}{4.653002in}}%
\pgfpathlineto{\pgfqpoint{6.202162in}{4.673045in}}%
\pgfpathlineto{\pgfqpoint{6.204682in}{4.685869in}}%
\pgfpathlineto{\pgfqpoint{6.206362in}{4.668505in}}%
\pgfpathlineto{\pgfqpoint{6.206782in}{4.709359in}}%
\pgfpathlineto{\pgfqpoint{6.207202in}{4.672951in}}%
\pgfpathlineto{\pgfqpoint{6.208882in}{4.681877in}}%
\pgfpathlineto{\pgfqpoint{6.210141in}{4.706166in}}%
\pgfpathlineto{\pgfqpoint{6.211821in}{4.721606in}}%
\pgfpathlineto{\pgfqpoint{6.213081in}{4.738286in}}%
\pgfpathlineto{\pgfqpoint{6.213921in}{4.709354in}}%
\pgfpathlineto{\pgfqpoint{6.214341in}{4.718934in}}%
\pgfpathlineto{\pgfqpoint{6.214761in}{4.694993in}}%
\pgfpathlineto{\pgfqpoint{6.215601in}{4.708769in}}%
\pgfpathlineto{\pgfqpoint{6.216441in}{4.692426in}}%
\pgfpathlineto{\pgfqpoint{6.218121in}{4.738229in}}%
\pgfpathlineto{\pgfqpoint{6.219381in}{4.733963in}}%
\pgfpathlineto{\pgfqpoint{6.219801in}{4.772867in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{4.759383in}}%
\pgfpathlineto{\pgfqpoint{6.220641in}{4.792134in}}%
\pgfpathlineto{\pgfqpoint{6.222740in}{4.778307in}}%
\pgfpathlineto{\pgfqpoint{6.223160in}{4.758670in}}%
\pgfpathlineto{\pgfqpoint{6.224840in}{4.757246in}}%
\pgfpathlineto{\pgfqpoint{6.226100in}{4.780675in}}%
\pgfpathlineto{\pgfqpoint{6.227360in}{4.742309in}}%
\pgfpathlineto{\pgfqpoint{6.228620in}{4.750995in}}%
\pgfpathlineto{\pgfqpoint{6.229460in}{4.752840in}}%
\pgfpathlineto{\pgfqpoint{6.230300in}{4.759438in}}%
\pgfpathlineto{\pgfqpoint{6.230720in}{4.756986in}}%
\pgfpathlineto{\pgfqpoint{6.231140in}{4.739160in}}%
\pgfpathlineto{\pgfqpoint{6.231980in}{4.748760in}}%
\pgfpathlineto{\pgfqpoint{6.233240in}{4.697470in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{4.721339in}}%
\pgfpathlineto{\pgfqpoint{6.235340in}{4.716007in}}%
\pgfpathlineto{\pgfqpoint{6.235760in}{4.690061in}}%
\pgfpathlineto{\pgfqpoint{6.236599in}{4.685863in}}%
\pgfpathlineto{\pgfqpoint{6.237019in}{4.670927in}}%
\pgfpathlineto{\pgfqpoint{6.237439in}{4.674605in}}%
\pgfpathlineto{\pgfqpoint{6.238279in}{4.703025in}}%
\pgfpathlineto{\pgfqpoint{6.239539in}{4.691389in}}%
\pgfpathlineto{\pgfqpoint{6.242479in}{4.632046in}}%
\pgfpathlineto{\pgfqpoint{6.244159in}{4.642129in}}%
\pgfpathlineto{\pgfqpoint{6.247099in}{4.586501in}}%
\pgfpathlineto{\pgfqpoint{6.248359in}{4.584637in}}%
\pgfpathlineto{\pgfqpoint{6.250038in}{4.553467in}}%
\pgfpathlineto{\pgfqpoint{6.250458in}{4.565689in}}%
\pgfpathlineto{\pgfqpoint{6.250878in}{4.517899in}}%
\pgfpathlineto{\pgfqpoint{6.251718in}{4.541296in}}%
\pgfpathlineto{\pgfqpoint{6.252138in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{6.255078in}{4.517394in}}%
\pgfpathlineto{\pgfqpoint{6.257178in}{4.511304in}}%
\pgfpathlineto{\pgfqpoint{6.257598in}{4.525819in}}%
\pgfpathlineto{\pgfqpoint{6.258438in}{4.535496in}}%
\pgfpathlineto{\pgfqpoint{6.259698in}{4.490916in}}%
\pgfpathlineto{\pgfqpoint{6.260118in}{4.482011in}}%
\pgfpathlineto{\pgfqpoint{6.261378in}{4.520370in}}%
\pgfpathlineto{\pgfqpoint{6.263058in}{4.506501in}}%
\pgfpathlineto{\pgfqpoint{6.265577in}{4.503086in}}%
\pgfpathlineto{\pgfqpoint{6.265997in}{4.497232in}}%
\pgfpathlineto{\pgfqpoint{6.266417in}{4.483626in}}%
\pgfpathlineto{\pgfqpoint{6.266837in}{4.489134in}}%
\pgfpathlineto{\pgfqpoint{6.267677in}{4.460594in}}%
\pgfpathlineto{\pgfqpoint{6.268937in}{4.491984in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{4.481434in}}%
\pgfpathlineto{\pgfqpoint{6.271037in}{4.454947in}}%
\pgfpathlineto{\pgfqpoint{6.272717in}{4.437574in}}%
\pgfpathlineto{\pgfqpoint{6.273137in}{4.439467in}}%
\pgfpathlineto{\pgfqpoint{6.273977in}{4.465435in}}%
\pgfpathlineto{\pgfqpoint{6.275657in}{4.462562in}}%
\pgfpathlineto{\pgfqpoint{6.276077in}{4.445475in}}%
\pgfpathlineto{\pgfqpoint{6.277336in}{4.475285in}}%
\pgfpathlineto{\pgfqpoint{6.278176in}{4.470921in}}%
\pgfpathlineto{\pgfqpoint{6.279436in}{4.513488in}}%
\pgfpathlineto{\pgfqpoint{6.279856in}{4.509416in}}%
\pgfpathlineto{\pgfqpoint{6.281536in}{4.576519in}}%
\pgfpathlineto{\pgfqpoint{6.282796in}{4.578503in}}%
\pgfpathlineto{\pgfqpoint{6.284056in}{4.560876in}}%
\pgfpathlineto{\pgfqpoint{6.285316in}{4.558111in}}%
\pgfpathlineto{\pgfqpoint{6.286156in}{4.613605in}}%
\pgfpathlineto{\pgfqpoint{6.286576in}{4.605964in}}%
\pgfpathlineto{\pgfqpoint{6.286996in}{4.613596in}}%
\pgfpathlineto{\pgfqpoint{6.288676in}{4.600718in}}%
\pgfpathlineto{\pgfqpoint{6.290356in}{4.614319in}}%
\pgfpathlineto{\pgfqpoint{6.291195in}{4.605267in}}%
\pgfpathlineto{\pgfqpoint{6.291615in}{4.605556in}}%
\pgfpathlineto{\pgfqpoint{6.292875in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{6.294135in}{4.609014in}}%
\pgfpathlineto{\pgfqpoint{6.296655in}{4.608081in}}%
\pgfpathlineto{\pgfqpoint{6.297915in}{4.586707in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{4.562174in}}%
\pgfpathlineto{\pgfqpoint{6.300435in}{4.596527in}}%
\pgfpathlineto{\pgfqpoint{6.301275in}{4.609555in}}%
\pgfpathlineto{\pgfqpoint{6.302535in}{4.619068in}}%
\pgfpathlineto{\pgfqpoint{6.303375in}{4.613348in}}%
\pgfpathlineto{\pgfqpoint{6.303795in}{4.622700in}}%
\pgfpathlineto{\pgfqpoint{6.307154in}{4.616485in}}%
\pgfpathlineto{\pgfqpoint{6.307994in}{4.617062in}}%
\pgfpathlineto{\pgfqpoint{6.308834in}{4.630040in}}%
\pgfpathlineto{\pgfqpoint{6.309674in}{4.620337in}}%
\pgfpathlineto{\pgfqpoint{6.310094in}{4.595838in}}%
\pgfpathlineto{\pgfqpoint{6.310514in}{4.622127in}}%
\pgfpathlineto{\pgfqpoint{6.311354in}{4.609274in}}%
\pgfpathlineto{\pgfqpoint{6.311774in}{4.584952in}}%
\pgfpathlineto{\pgfqpoint{6.312614in}{4.602215in}}%
\pgfpathlineto{\pgfqpoint{6.313874in}{4.588972in}}%
\pgfpathlineto{\pgfqpoint{6.314714in}{4.621993in}}%
\pgfpathlineto{\pgfqpoint{6.315134in}{4.614089in}}%
\pgfpathlineto{\pgfqpoint{6.316394in}{4.603841in}}%
\pgfpathlineto{\pgfqpoint{6.317234in}{4.591647in}}%
\pgfpathlineto{\pgfqpoint{6.318073in}{4.602530in}}%
\pgfpathlineto{\pgfqpoint{6.319333in}{4.601449in}}%
\pgfpathlineto{\pgfqpoint{6.321013in}{4.579259in}}%
\pgfpathlineto{\pgfqpoint{6.322273in}{4.573737in}}%
\pgfpathlineto{\pgfqpoint{6.322693in}{4.576392in}}%
\pgfpathlineto{\pgfqpoint{6.323533in}{4.561312in}}%
\pgfpathlineto{\pgfqpoint{6.323953in}{4.575434in}}%
\pgfpathlineto{\pgfqpoint{6.324793in}{4.542880in}}%
\pgfpathlineto{\pgfqpoint{6.325213in}{4.538724in}}%
\pgfpathlineto{\pgfqpoint{6.326053in}{4.519839in}}%
\pgfpathlineto{\pgfqpoint{6.326893in}{4.528051in}}%
\pgfpathlineto{\pgfqpoint{6.327733in}{4.528597in}}%
\pgfpathlineto{\pgfqpoint{6.330253in}{4.522623in}}%
\pgfpathlineto{\pgfqpoint{6.330673in}{4.518672in}}%
\pgfpathlineto{\pgfqpoint{6.331932in}{4.538154in}}%
\pgfpathlineto{\pgfqpoint{6.332352in}{4.552507in}}%
\pgfpathlineto{\pgfqpoint{6.332772in}{4.549120in}}%
\pgfpathlineto{\pgfqpoint{6.334032in}{4.557272in}}%
\pgfpathlineto{\pgfqpoint{6.334872in}{4.551843in}}%
\pgfpathlineto{\pgfqpoint{6.335712in}{4.554640in}}%
\pgfpathlineto{\pgfqpoint{6.336132in}{4.572200in}}%
\pgfpathlineto{\pgfqpoint{6.336972in}{4.565707in}}%
\pgfpathlineto{\pgfqpoint{6.337812in}{4.566159in}}%
\pgfpathlineto{\pgfqpoint{6.338232in}{4.560009in}}%
\pgfpathlineto{\pgfqpoint{6.339072in}{4.562670in}}%
\pgfpathlineto{\pgfqpoint{6.339492in}{4.555658in}}%
\pgfpathlineto{\pgfqpoint{6.339912in}{4.535726in}}%
\pgfpathlineto{\pgfqpoint{6.340752in}{4.546068in}}%
\pgfpathlineto{\pgfqpoint{6.343692in}{4.524531in}}%
\pgfpathlineto{\pgfqpoint{6.344112in}{4.516518in}}%
\pgfpathlineto{\pgfqpoint{6.345371in}{4.519355in}}%
\pgfpathlineto{\pgfqpoint{6.345791in}{4.516326in}}%
\pgfpathlineto{\pgfqpoint{6.346631in}{4.514964in}}%
\pgfpathlineto{\pgfqpoint{6.348311in}{4.508495in}}%
\pgfpathlineto{\pgfqpoint{6.349571in}{4.512618in}}%
\pgfpathlineto{\pgfqpoint{6.350411in}{4.505555in}}%
\pgfpathlineto{\pgfqpoint{6.350831in}{4.527846in}}%
\pgfpathlineto{\pgfqpoint{6.351671in}{4.514362in}}%
\pgfpathlineto{\pgfqpoint{6.354611in}{4.517443in}}%
\pgfpathlineto{\pgfqpoint{6.355031in}{4.530478in}}%
\pgfpathlineto{\pgfqpoint{6.355451in}{4.506001in}}%
\pgfpathlineto{\pgfqpoint{6.355871in}{4.522125in}}%
\pgfpathlineto{\pgfqpoint{6.358391in}{4.536235in}}%
\pgfpathlineto{\pgfqpoint{6.359230in}{4.531861in}}%
\pgfpathlineto{\pgfqpoint{6.361330in}{4.538023in}}%
\pgfpathlineto{\pgfqpoint{6.362590in}{4.554166in}}%
\pgfpathlineto{\pgfqpoint{6.363010in}{4.566443in}}%
\pgfpathlineto{\pgfqpoint{6.364270in}{4.561276in}}%
\pgfpathlineto{\pgfqpoint{6.365110in}{4.588702in}}%
\pgfpathlineto{\pgfqpoint{6.365530in}{4.574698in}}%
\pgfpathlineto{\pgfqpoint{6.365950in}{4.580490in}}%
\pgfpathlineto{\pgfqpoint{6.369730in}{4.577787in}}%
\pgfpathlineto{\pgfqpoint{6.370150in}{4.546371in}}%
\pgfpathlineto{\pgfqpoint{6.370990in}{4.552838in}}%
\pgfpathlineto{\pgfqpoint{6.371830in}{4.505852in}}%
\pgfpathlineto{\pgfqpoint{6.372669in}{4.510049in}}%
\pgfpathlineto{\pgfqpoint{6.373929in}{4.544038in}}%
\pgfpathlineto{\pgfqpoint{6.374349in}{4.575319in}}%
\pgfpathlineto{\pgfqpoint{6.375189in}{4.587814in}}%
\pgfpathlineto{\pgfqpoint{6.375609in}{4.580112in}}%
\pgfpathlineto{\pgfqpoint{6.377709in}{4.590991in}}%
\pgfpathlineto{\pgfqpoint{6.378129in}{4.597973in}}%
\pgfpathlineto{\pgfqpoint{6.380229in}{4.586263in}}%
\pgfpathlineto{\pgfqpoint{6.380649in}{4.613662in}}%
\pgfpathlineto{\pgfqpoint{6.381069in}{4.603545in}}%
\pgfpathlineto{\pgfqpoint{6.382749in}{4.610585in}}%
\pgfpathlineto{\pgfqpoint{6.383169in}{4.605749in}}%
\pgfpathlineto{\pgfqpoint{6.383589in}{4.615441in}}%
\pgfpathlineto{\pgfqpoint{6.384429in}{4.616666in}}%
\pgfpathlineto{\pgfqpoint{6.386109in}{4.614841in}}%
\pgfpathlineto{\pgfqpoint{6.386948in}{4.617024in}}%
\pgfpathlineto{\pgfqpoint{6.387368in}{4.614942in}}%
\pgfpathlineto{\pgfqpoint{6.387788in}{4.628843in}}%
\pgfpathlineto{\pgfqpoint{6.389048in}{4.656758in}}%
\pgfpathlineto{\pgfqpoint{6.389468in}{4.648658in}}%
\pgfpathlineto{\pgfqpoint{6.390308in}{4.668587in}}%
\pgfpathlineto{\pgfqpoint{6.390728in}{4.653602in}}%
\pgfpathlineto{\pgfqpoint{6.393248in}{4.645114in}}%
\pgfpathlineto{\pgfqpoint{6.393668in}{4.653377in}}%
\pgfpathlineto{\pgfqpoint{6.394928in}{4.656350in}}%
\pgfpathlineto{\pgfqpoint{6.395768in}{4.655884in}}%
\pgfpathlineto{\pgfqpoint{6.396188in}{4.637496in}}%
\pgfpathlineto{\pgfqpoint{6.397448in}{4.634205in}}%
\pgfpathlineto{\pgfqpoint{6.398288in}{4.648963in}}%
\pgfpathlineto{\pgfqpoint{6.399548in}{4.643148in}}%
\pgfpathlineto{\pgfqpoint{6.399967in}{4.652881in}}%
\pgfpathlineto{\pgfqpoint{6.400387in}{4.653442in}}%
\pgfpathlineto{\pgfqpoint{6.401227in}{4.667684in}}%
\pgfpathlineto{\pgfqpoint{6.402907in}{4.659424in}}%
\pgfpathlineto{\pgfqpoint{6.403327in}{4.644114in}}%
\pgfpathlineto{\pgfqpoint{6.404587in}{4.657978in}}%
\pgfpathlineto{\pgfqpoint{6.405007in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{6.405427in}{4.631151in}}%
\pgfpathlineto{\pgfqpoint{6.407947in}{4.595790in}}%
\pgfpathlineto{\pgfqpoint{6.408367in}{4.618312in}}%
\pgfpathlineto{\pgfqpoint{6.408787in}{4.617191in}}%
\pgfpathlineto{\pgfqpoint{6.409627in}{4.632151in}}%
\pgfpathlineto{\pgfqpoint{6.410887in}{4.695481in}}%
\pgfpathlineto{\pgfqpoint{6.411727in}{4.711931in}}%
\pgfpathlineto{\pgfqpoint{6.412987in}{4.649661in}}%
\pgfpathlineto{\pgfqpoint{6.414666in}{4.643320in}}%
\pgfpathlineto{\pgfqpoint{6.415926in}{4.673323in}}%
\pgfpathlineto{\pgfqpoint{6.417606in}{4.635842in}}%
\pgfpathlineto{\pgfqpoint{6.418446in}{4.646527in}}%
\pgfpathlineto{\pgfqpoint{6.421806in}{4.642930in}}%
\pgfpathlineto{\pgfqpoint{6.422646in}{4.645141in}}%
\pgfpathlineto{\pgfqpoint{6.423066in}{4.621405in}}%
\pgfpathlineto{\pgfqpoint{6.424326in}{4.604375in}}%
\pgfpathlineto{\pgfqpoint{6.426006in}{4.599704in}}%
\pgfpathlineto{\pgfqpoint{6.426846in}{4.626444in}}%
\pgfpathlineto{\pgfqpoint{6.428525in}{4.618215in}}%
\pgfpathlineto{\pgfqpoint{6.428945in}{4.606448in}}%
\pgfpathlineto{\pgfqpoint{6.429785in}{4.629735in}}%
\pgfpathlineto{\pgfqpoint{6.430625in}{4.626386in}}%
\pgfpathlineto{\pgfqpoint{6.431885in}{4.619454in}}%
\pgfpathlineto{\pgfqpoint{6.434405in}{4.566348in}}%
\pgfpathlineto{\pgfqpoint{6.435665in}{4.549142in}}%
\pgfpathlineto{\pgfqpoint{6.436505in}{4.554182in}}%
\pgfpathlineto{\pgfqpoint{6.436925in}{4.562690in}}%
\pgfpathlineto{\pgfqpoint{6.437345in}{4.547718in}}%
\pgfpathlineto{\pgfqpoint{6.438185in}{4.557740in}}%
\pgfpathlineto{\pgfqpoint{6.439025in}{4.556628in}}%
\pgfpathlineto{\pgfqpoint{6.439445in}{4.554370in}}%
\pgfpathlineto{\pgfqpoint{6.441124in}{4.517169in}}%
\pgfpathlineto{\pgfqpoint{6.441544in}{4.529514in}}%
\pgfpathlineto{\pgfqpoint{6.443224in}{4.485184in}}%
\pgfpathlineto{\pgfqpoint{6.443644in}{4.483842in}}%
\pgfpathlineto{\pgfqpoint{6.444064in}{4.479221in}}%
\pgfpathlineto{\pgfqpoint{6.444904in}{4.456696in}}%
\pgfpathlineto{\pgfqpoint{6.446584in}{4.478106in}}%
\pgfpathlineto{\pgfqpoint{6.447424in}{4.453827in}}%
\pgfpathlineto{\pgfqpoint{6.448264in}{4.453940in}}%
\pgfpathlineto{\pgfqpoint{6.449944in}{4.425894in}}%
\pgfpathlineto{\pgfqpoint{6.451204in}{4.393010in}}%
\pgfpathlineto{\pgfqpoint{6.452044in}{4.401324in}}%
\pgfpathlineto{\pgfqpoint{6.452884in}{4.369588in}}%
\pgfpathlineto{\pgfqpoint{6.453304in}{4.365165in}}%
\pgfpathlineto{\pgfqpoint{6.454563in}{4.373399in}}%
\pgfpathlineto{\pgfqpoint{6.455823in}{4.389118in}}%
\pgfpathlineto{\pgfqpoint{6.456663in}{4.361054in}}%
\pgfpathlineto{\pgfqpoint{6.457083in}{4.387993in}}%
\pgfpathlineto{\pgfqpoint{6.458763in}{4.350936in}}%
\pgfpathlineto{\pgfqpoint{6.459183in}{4.330777in}}%
\pgfpathlineto{\pgfqpoint{6.461283in}{4.338291in}}%
\pgfpathlineto{\pgfqpoint{6.462123in}{4.355808in}}%
\pgfpathlineto{\pgfqpoint{6.462963in}{4.342038in}}%
\pgfpathlineto{\pgfqpoint{6.463383in}{4.321119in}}%
\pgfpathlineto{\pgfqpoint{6.464643in}{4.317777in}}%
\pgfpathlineto{\pgfqpoint{6.466323in}{4.334487in}}%
\pgfpathlineto{\pgfqpoint{6.466743in}{4.324548in}}%
\pgfpathlineto{\pgfqpoint{6.467583in}{4.323750in}}%
\pgfpathlineto{\pgfqpoint{6.468422in}{4.395764in}}%
\pgfpathlineto{\pgfqpoint{6.469682in}{4.394647in}}%
\pgfpathlineto{\pgfqpoint{6.470522in}{4.379736in}}%
\pgfpathlineto{\pgfqpoint{6.471362in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{6.471782in}{4.393459in}}%
\pgfpathlineto{\pgfqpoint{6.473042in}{4.389163in}}%
\pgfpathlineto{\pgfqpoint{6.473462in}{4.396485in}}%
\pgfpathlineto{\pgfqpoint{6.474302in}{4.367225in}}%
\pgfpathlineto{\pgfqpoint{6.475562in}{4.430113in}}%
\pgfpathlineto{\pgfqpoint{6.477242in}{4.483086in}}%
\pgfpathlineto{\pgfqpoint{6.477662in}{4.481817in}}%
\pgfpathlineto{\pgfqpoint{6.478502in}{4.493538in}}%
\pgfpathlineto{\pgfqpoint{6.478922in}{4.523892in}}%
\pgfpathlineto{\pgfqpoint{6.479342in}{4.527306in}}%
\pgfpathlineto{\pgfqpoint{6.479762in}{4.539718in}}%
\pgfpathlineto{\pgfqpoint{6.481442in}{4.574279in}}%
\pgfpathlineto{\pgfqpoint{6.482701in}{4.579485in}}%
\pgfpathlineto{\pgfqpoint{6.483541in}{4.601710in}}%
\pgfpathlineto{\pgfqpoint{6.484801in}{4.608375in}}%
\pgfpathlineto{\pgfqpoint{6.486481in}{4.614342in}}%
\pgfpathlineto{\pgfqpoint{6.488161in}{4.636307in}}%
\pgfpathlineto{\pgfqpoint{6.489001in}{4.640206in}}%
\pgfpathlineto{\pgfqpoint{6.489421in}{4.637039in}}%
\pgfpathlineto{\pgfqpoint{6.490681in}{4.631695in}}%
\pgfpathlineto{\pgfqpoint{6.491521in}{4.649934in}}%
\pgfpathlineto{\pgfqpoint{6.491941in}{4.633966in}}%
\pgfpathlineto{\pgfqpoint{6.494881in}{4.644513in}}%
\pgfpathlineto{\pgfqpoint{6.496980in}{4.677886in}}%
\pgfpathlineto{\pgfqpoint{6.497820in}{4.666425in}}%
\pgfpathlineto{\pgfqpoint{6.498660in}{4.666618in}}%
\pgfpathlineto{\pgfqpoint{6.499920in}{4.631324in}}%
\pgfpathlineto{\pgfqpoint{6.501600in}{4.647491in}}%
\pgfpathlineto{\pgfqpoint{6.502860in}{4.650430in}}%
\pgfpathlineto{\pgfqpoint{6.504120in}{4.666630in}}%
\pgfpathlineto{\pgfqpoint{6.504540in}{4.697560in}}%
\pgfpathlineto{\pgfqpoint{6.504960in}{4.688070in}}%
\pgfpathlineto{\pgfqpoint{6.505380in}{4.699274in}}%
\pgfpathlineto{\pgfqpoint{6.506220in}{4.700545in}}%
\pgfpathlineto{\pgfqpoint{6.506640in}{4.694716in}}%
\pgfpathlineto{\pgfqpoint{6.507480in}{4.702622in}}%
\pgfpathlineto{\pgfqpoint{6.507900in}{4.713594in}}%
\pgfpathlineto{\pgfqpoint{6.509999in}{4.712858in}}%
\pgfpathlineto{\pgfqpoint{6.510419in}{4.689627in}}%
\pgfpathlineto{\pgfqpoint{6.510839in}{4.694222in}}%
\pgfpathlineto{\pgfqpoint{6.511679in}{4.659096in}}%
\pgfpathlineto{\pgfqpoint{6.514199in}{4.662242in}}%
\pgfpathlineto{\pgfqpoint{6.515879in}{4.671790in}}%
\pgfpathlineto{\pgfqpoint{6.520079in}{4.676699in}}%
\pgfpathlineto{\pgfqpoint{6.521339in}{4.692519in}}%
\pgfpathlineto{\pgfqpoint{6.521759in}{4.692451in}}%
\pgfpathlineto{\pgfqpoint{6.522599in}{4.726099in}}%
\pgfpathlineto{\pgfqpoint{6.523018in}{4.755530in}}%
\pgfpathlineto{\pgfqpoint{6.524698in}{4.733737in}}%
\pgfpathlineto{\pgfqpoint{6.525538in}{4.663775in}}%
\pgfpathlineto{\pgfqpoint{6.525958in}{4.668452in}}%
\pgfpathlineto{\pgfqpoint{6.526798in}{4.665921in}}%
\pgfpathlineto{\pgfqpoint{6.527218in}{4.662427in}}%
\pgfpathlineto{\pgfqpoint{6.528058in}{4.636165in}}%
\pgfpathlineto{\pgfqpoint{6.529318in}{4.647503in}}%
\pgfpathlineto{\pgfqpoint{6.529738in}{4.656533in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{4.618724in}}%
\pgfpathlineto{\pgfqpoint{6.533518in}{4.593353in}}%
\pgfpathlineto{\pgfqpoint{6.535198in}{4.619377in}}%
\pgfpathlineto{\pgfqpoint{6.536038in}{4.601311in}}%
\pgfpathlineto{\pgfqpoint{6.536877in}{4.613334in}}%
\pgfpathlineto{\pgfqpoint{6.537717in}{4.610573in}}%
\pgfpathlineto{\pgfqpoint{6.540237in}{4.612149in}}%
\pgfpathlineto{\pgfqpoint{6.540657in}{4.606839in}}%
\pgfpathlineto{\pgfqpoint{6.541077in}{4.613996in}}%
\pgfpathlineto{\pgfqpoint{6.541917in}{4.609740in}}%
\pgfpathlineto{\pgfqpoint{6.542337in}{4.599968in}}%
\pgfpathlineto{\pgfqpoint{6.542757in}{4.604651in}}%
\pgfpathlineto{\pgfqpoint{6.543177in}{4.604250in}}%
\pgfpathlineto{\pgfqpoint{6.544437in}{4.610137in}}%
\pgfpathlineto{\pgfqpoint{6.546957in}{4.589352in}}%
\pgfpathlineto{\pgfqpoint{6.548217in}{4.614169in}}%
\pgfpathlineto{\pgfqpoint{6.549477in}{4.605512in}}%
\pgfpathlineto{\pgfqpoint{6.550736in}{4.570222in}}%
\pgfpathlineto{\pgfqpoint{6.551576in}{4.588818in}}%
\pgfpathlineto{\pgfqpoint{6.551996in}{4.584888in}}%
\pgfpathlineto{\pgfqpoint{6.553256in}{4.581440in}}%
\pgfpathlineto{\pgfqpoint{6.554096in}{4.607009in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{4.600787in}}%
\pgfpathlineto{\pgfqpoint{6.556196in}{4.602816in}}%
\pgfpathlineto{\pgfqpoint{6.556616in}{4.611864in}}%
\pgfpathlineto{\pgfqpoint{6.559136in}{4.595170in}}%
\pgfpathlineto{\pgfqpoint{6.559976in}{4.554506in}}%
\pgfpathlineto{\pgfqpoint{6.560816in}{4.563745in}}%
\pgfpathlineto{\pgfqpoint{6.561236in}{4.555283in}}%
\pgfpathlineto{\pgfqpoint{6.562496in}{4.560887in}}%
\pgfpathlineto{\pgfqpoint{6.562916in}{4.556961in}}%
\pgfpathlineto{\pgfqpoint{6.563336in}{4.532130in}}%
\pgfpathlineto{\pgfqpoint{6.563755in}{4.540557in}}%
\pgfpathlineto{\pgfqpoint{6.565015in}{4.541573in}}%
\pgfpathlineto{\pgfqpoint{6.565435in}{4.578188in}}%
\pgfpathlineto{\pgfqpoint{6.566275in}{4.599447in}}%
\pgfpathlineto{\pgfqpoint{6.566695in}{4.578501in}}%
\pgfpathlineto{\pgfqpoint{6.567535in}{4.570867in}}%
\pgfpathlineto{\pgfqpoint{6.567955in}{4.571945in}}%
\pgfpathlineto{\pgfqpoint{6.569215in}{4.558405in}}%
\pgfpathlineto{\pgfqpoint{6.569635in}{4.535791in}}%
\pgfpathlineto{\pgfqpoint{6.570895in}{4.521308in}}%
\pgfpathlineto{\pgfqpoint{6.571315in}{4.485220in}}%
\pgfpathlineto{\pgfqpoint{6.572575in}{4.509676in}}%
\pgfpathlineto{\pgfqpoint{6.573415in}{4.539403in}}%
\pgfpathlineto{\pgfqpoint{6.573835in}{4.535248in}}%
\pgfpathlineto{\pgfqpoint{6.574675in}{4.507770in}}%
\pgfpathlineto{\pgfqpoint{6.575515in}{4.502064in}}%
\pgfpathlineto{\pgfqpoint{6.577614in}{4.552233in}}%
\pgfpathlineto{\pgfqpoint{6.578454in}{4.542963in}}%
\pgfpathlineto{\pgfqpoint{6.579294in}{4.514486in}}%
\pgfpathlineto{\pgfqpoint{6.580134in}{4.509180in}}%
\pgfpathlineto{\pgfqpoint{6.580554in}{4.492829in}}%
\pgfpathlineto{\pgfqpoint{6.582234in}{4.492896in}}%
\pgfpathlineto{\pgfqpoint{6.583074in}{4.519455in}}%
\pgfpathlineto{\pgfqpoint{6.583914in}{4.475552in}}%
\pgfpathlineto{\pgfqpoint{6.584754in}{4.535335in}}%
\pgfpathlineto{\pgfqpoint{6.585594in}{4.515964in}}%
\pgfpathlineto{\pgfqpoint{6.587274in}{4.515881in}}%
\pgfpathlineto{\pgfqpoint{6.588954in}{4.523343in}}%
\pgfpathlineto{\pgfqpoint{6.589794in}{4.522604in}}%
\pgfpathlineto{\pgfqpoint{6.590214in}{4.504289in}}%
\pgfpathlineto{\pgfqpoint{6.592313in}{4.499175in}}%
\pgfpathlineto{\pgfqpoint{6.592733in}{4.512765in}}%
\pgfpathlineto{\pgfqpoint{6.593153in}{4.538997in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{4.534450in}}%
\pgfpathlineto{\pgfqpoint{6.595673in}{4.551277in}}%
\pgfpathlineto{\pgfqpoint{6.596093in}{4.520503in}}%
\pgfpathlineto{\pgfqpoint{6.596933in}{4.525292in}}%
\pgfpathlineto{\pgfqpoint{6.597353in}{4.487654in}}%
\pgfpathlineto{\pgfqpoint{6.599453in}{4.476801in}}%
\pgfpathlineto{\pgfqpoint{6.600293in}{4.456889in}}%
\pgfpathlineto{\pgfqpoint{6.600713in}{4.473093in}}%
\pgfpathlineto{\pgfqpoint{6.601553in}{4.445196in}}%
\pgfpathlineto{\pgfqpoint{6.602393in}{4.450662in}}%
\pgfpathlineto{\pgfqpoint{6.603233in}{4.466758in}}%
\pgfpathlineto{\pgfqpoint{6.603653in}{4.456854in}}%
\pgfpathlineto{\pgfqpoint{6.605332in}{4.481979in}}%
\pgfpathlineto{\pgfqpoint{6.608272in}{4.507622in}}%
\pgfpathlineto{\pgfqpoint{6.609952in}{4.570082in}}%
\pgfpathlineto{\pgfqpoint{6.611212in}{4.583866in}}%
\pgfpathlineto{\pgfqpoint{6.612052in}{4.546415in}}%
\pgfpathlineto{\pgfqpoint{6.612892in}{4.539744in}}%
\pgfpathlineto{\pgfqpoint{6.614572in}{4.556470in}}%
\pgfpathlineto{\pgfqpoint{6.614992in}{4.548984in}}%
\pgfpathlineto{\pgfqpoint{6.615832in}{4.581028in}}%
\pgfpathlineto{\pgfqpoint{6.617512in}{4.581987in}}%
\pgfpathlineto{\pgfqpoint{6.617932in}{4.596567in}}%
\pgfpathlineto{\pgfqpoint{6.618351in}{4.562409in}}%
\pgfpathlineto{\pgfqpoint{6.620031in}{4.581278in}}%
\pgfpathlineto{\pgfqpoint{6.620871in}{4.605962in}}%
\pgfpathlineto{\pgfqpoint{6.621291in}{4.609721in}}%
\pgfpathlineto{\pgfqpoint{6.622131in}{4.598065in}}%
\pgfpathlineto{\pgfqpoint{6.622971in}{4.603446in}}%
\pgfpathlineto{\pgfqpoint{6.623391in}{4.587870in}}%
\pgfpathlineto{\pgfqpoint{6.624651in}{4.595317in}}%
\pgfpathlineto{\pgfqpoint{6.626331in}{4.596437in}}%
\pgfpathlineto{\pgfqpoint{6.627171in}{4.574360in}}%
\pgfpathlineto{\pgfqpoint{6.627591in}{4.578820in}}%
\pgfpathlineto{\pgfqpoint{6.628851in}{4.563186in}}%
\pgfpathlineto{\pgfqpoint{6.629271in}{4.560307in}}%
\pgfpathlineto{\pgfqpoint{6.630111in}{4.565570in}}%
\pgfpathlineto{\pgfqpoint{6.630951in}{4.554554in}}%
\pgfpathlineto{\pgfqpoint{6.631371in}{4.535685in}}%
\pgfpathlineto{\pgfqpoint{6.632210in}{4.539094in}}%
\pgfpathlineto{\pgfqpoint{6.632630in}{4.536919in}}%
\pgfpathlineto{\pgfqpoint{6.633050in}{4.557441in}}%
\pgfpathlineto{\pgfqpoint{6.634730in}{4.564335in}}%
\pgfpathlineto{\pgfqpoint{6.635570in}{4.571421in}}%
\pgfpathlineto{\pgfqpoint{6.636410in}{4.582930in}}%
\pgfpathlineto{\pgfqpoint{6.638090in}{4.564137in}}%
\pgfpathlineto{\pgfqpoint{6.638510in}{4.578350in}}%
\pgfpathlineto{\pgfqpoint{6.638930in}{4.569636in}}%
\pgfpathlineto{\pgfqpoint{6.640190in}{4.579044in}}%
\pgfpathlineto{\pgfqpoint{6.640610in}{4.577886in}}%
\pgfpathlineto{\pgfqpoint{6.641450in}{4.567052in}}%
\pgfpathlineto{\pgfqpoint{6.642290in}{4.564495in}}%
\pgfpathlineto{\pgfqpoint{6.642710in}{4.581506in}}%
\pgfpathlineto{\pgfqpoint{6.643550in}{4.547540in}}%
\pgfpathlineto{\pgfqpoint{6.644810in}{4.530615in}}%
\pgfpathlineto{\pgfqpoint{6.645230in}{4.512662in}}%
\pgfpathlineto{\pgfqpoint{6.646489in}{4.511256in}}%
\pgfpathlineto{\pgfqpoint{6.648169in}{4.486662in}}%
\pgfpathlineto{\pgfqpoint{6.648589in}{4.509436in}}%
\pgfpathlineto{\pgfqpoint{6.649009in}{4.508164in}}%
\pgfpathlineto{\pgfqpoint{6.651109in}{4.508344in}}%
\pgfpathlineto{\pgfqpoint{6.651949in}{4.514201in}}%
\pgfpathlineto{\pgfqpoint{6.652369in}{4.500750in}}%
\pgfpathlineto{\pgfqpoint{6.654049in}{4.488409in}}%
\pgfpathlineto{\pgfqpoint{6.654469in}{4.458923in}}%
\pgfpathlineto{\pgfqpoint{6.654889in}{4.461589in}}%
\pgfpathlineto{\pgfqpoint{6.656149in}{4.440887in}}%
\pgfpathlineto{\pgfqpoint{6.658669in}{4.491455in}}%
\pgfpathlineto{\pgfqpoint{6.659928in}{4.486770in}}%
\pgfpathlineto{\pgfqpoint{6.660768in}{4.504791in}}%
\pgfpathlineto{\pgfqpoint{6.661188in}{4.504026in}}%
\pgfpathlineto{\pgfqpoint{6.664128in}{4.511437in}}%
\pgfpathlineto{\pgfqpoint{6.664548in}{4.515921in}}%
\pgfpathlineto{\pgfqpoint{6.665388in}{4.489684in}}%
\pgfpathlineto{\pgfqpoint{6.666228in}{4.520553in}}%
\pgfpathlineto{\pgfqpoint{6.667068in}{4.510004in}}%
\pgfpathlineto{\pgfqpoint{6.667908in}{4.522228in}}%
\pgfpathlineto{\pgfqpoint{6.669588in}{4.529650in}}%
\pgfpathlineto{\pgfqpoint{6.670008in}{4.520168in}}%
\pgfpathlineto{\pgfqpoint{6.671268in}{4.524310in}}%
\pgfpathlineto{\pgfqpoint{6.671688in}{4.539110in}}%
\pgfpathlineto{\pgfqpoint{6.672528in}{4.545217in}}%
\pgfpathlineto{\pgfqpoint{6.673787in}{4.542722in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{4.522312in}}%
\pgfpathlineto{\pgfqpoint{6.676727in}{4.570829in}}%
\pgfpathlineto{\pgfqpoint{6.677147in}{4.562796in}}%
\pgfpathlineto{\pgfqpoint{6.677987in}{4.579415in}}%
\pgfpathlineto{\pgfqpoint{6.678827in}{4.585548in}}%
\pgfpathlineto{\pgfqpoint{6.679667in}{4.581063in}}%
\pgfpathlineto{\pgfqpoint{6.680507in}{4.570565in}}%
\pgfpathlineto{\pgfqpoint{6.681767in}{4.563986in}}%
\pgfpathlineto{\pgfqpoint{6.682187in}{4.576242in}}%
\pgfpathlineto{\pgfqpoint{6.682607in}{4.570927in}}%
\pgfpathlineto{\pgfqpoint{6.683027in}{4.596615in}}%
\pgfpathlineto{\pgfqpoint{6.683447in}{4.579531in}}%
\pgfpathlineto{\pgfqpoint{6.683867in}{4.612733in}}%
\pgfpathlineto{\pgfqpoint{6.684707in}{4.605083in}}%
\pgfpathlineto{\pgfqpoint{6.685127in}{4.622461in}}%
\pgfpathlineto{\pgfqpoint{6.685547in}{4.624064in}}%
\pgfpathlineto{\pgfqpoint{6.687226in}{4.645084in}}%
\pgfpathlineto{\pgfqpoint{6.688066in}{4.618663in}}%
\pgfpathlineto{\pgfqpoint{6.688486in}{4.627153in}}%
\pgfpathlineto{\pgfqpoint{6.689746in}{4.579021in}}%
\pgfpathlineto{\pgfqpoint{6.690586in}{4.596663in}}%
\pgfpathlineto{\pgfqpoint{6.691006in}{4.593977in}}%
\pgfpathlineto{\pgfqpoint{6.691846in}{4.592817in}}%
\pgfpathlineto{\pgfqpoint{6.692686in}{4.583639in}}%
\pgfpathlineto{\pgfqpoint{6.694366in}{4.530074in}}%
\pgfpathlineto{\pgfqpoint{6.695626in}{4.544963in}}%
\pgfpathlineto{\pgfqpoint{6.696046in}{4.523023in}}%
\pgfpathlineto{\pgfqpoint{6.696466in}{4.541532in}}%
\pgfpathlineto{\pgfqpoint{6.696886in}{4.534099in}}%
\pgfpathlineto{\pgfqpoint{6.697726in}{4.530309in}}%
\pgfpathlineto{\pgfqpoint{6.698146in}{4.541682in}}%
\pgfpathlineto{\pgfqpoint{6.698986in}{4.523811in}}%
\pgfpathlineto{\pgfqpoint{6.699406in}{4.533644in}}%
\pgfpathlineto{\pgfqpoint{6.699826in}{4.531792in}}%
\pgfpathlineto{\pgfqpoint{6.700665in}{4.530965in}}%
\pgfpathlineto{\pgfqpoint{6.701085in}{4.529058in}}%
\pgfpathlineto{\pgfqpoint{6.701505in}{4.536191in}}%
\pgfpathlineto{\pgfqpoint{6.702765in}{4.549145in}}%
\pgfpathlineto{\pgfqpoint{6.703605in}{4.547442in}}%
\pgfpathlineto{\pgfqpoint{6.704865in}{4.551391in}}%
\pgfpathlineto{\pgfqpoint{6.705705in}{4.582177in}}%
\pgfpathlineto{\pgfqpoint{6.706545in}{4.580243in}}%
\pgfpathlineto{\pgfqpoint{6.706965in}{4.580664in}}%
\pgfpathlineto{\pgfqpoint{6.708225in}{4.557213in}}%
\pgfpathlineto{\pgfqpoint{6.709065in}{4.533583in}}%
\pgfpathlineto{\pgfqpoint{6.709485in}{4.533465in}}%
\pgfpathlineto{\pgfqpoint{6.709905in}{4.527214in}}%
\pgfpathlineto{\pgfqpoint{6.710745in}{4.475416in}}%
\pgfpathlineto{\pgfqpoint{6.711585in}{4.494558in}}%
\pgfpathlineto{\pgfqpoint{6.712425in}{4.479867in}}%
\pgfpathlineto{\pgfqpoint{6.712845in}{4.449514in}}%
\pgfpathlineto{\pgfqpoint{6.714104in}{4.458746in}}%
\pgfpathlineto{\pgfqpoint{6.714944in}{4.445141in}}%
\pgfpathlineto{\pgfqpoint{6.716204in}{4.456677in}}%
\pgfpathlineto{\pgfqpoint{6.717044in}{4.430214in}}%
\pgfpathlineto{\pgfqpoint{6.717884in}{4.436941in}}%
\pgfpathlineto{\pgfqpoint{6.718304in}{4.445384in}}%
\pgfpathlineto{\pgfqpoint{6.720404in}{4.428161in}}%
\pgfpathlineto{\pgfqpoint{6.722084in}{4.425069in}}%
\pgfpathlineto{\pgfqpoint{6.722504in}{4.442569in}}%
\pgfpathlineto{\pgfqpoint{6.722924in}{4.434109in}}%
\pgfpathlineto{\pgfqpoint{6.723764in}{4.404462in}}%
\pgfpathlineto{\pgfqpoint{6.725024in}{4.383192in}}%
\pgfpathlineto{\pgfqpoint{6.727124in}{4.393724in}}%
\pgfpathlineto{\pgfqpoint{6.730063in}{4.368838in}}%
\pgfpathlineto{\pgfqpoint{6.730903in}{4.395716in}}%
\pgfpathlineto{\pgfqpoint{6.731743in}{4.409852in}}%
\pgfpathlineto{\pgfqpoint{6.732163in}{4.403125in}}%
\pgfpathlineto{\pgfqpoint{6.733423in}{4.421937in}}%
\pgfpathlineto{\pgfqpoint{6.735103in}{4.432123in}}%
\pgfpathlineto{\pgfqpoint{6.736783in}{4.432501in}}%
\pgfpathlineto{\pgfqpoint{6.737203in}{4.469020in}}%
\pgfpathlineto{\pgfqpoint{6.738883in}{4.525495in}}%
\pgfpathlineto{\pgfqpoint{6.739723in}{4.491015in}}%
\pgfpathlineto{\pgfqpoint{6.740982in}{4.477788in}}%
\pgfpathlineto{\pgfqpoint{6.741402in}{4.502712in}}%
\pgfpathlineto{\pgfqpoint{6.742242in}{4.482211in}}%
\pgfpathlineto{\pgfqpoint{6.743082in}{4.502484in}}%
\pgfpathlineto{\pgfqpoint{6.744762in}{4.520353in}}%
\pgfpathlineto{\pgfqpoint{6.745182in}{4.498153in}}%
\pgfpathlineto{\pgfqpoint{6.746022in}{4.490193in}}%
\pgfpathlineto{\pgfqpoint{6.746442in}{4.497311in}}%
\pgfpathlineto{\pgfqpoint{6.747282in}{4.484314in}}%
\pgfpathlineto{\pgfqpoint{6.747702in}{4.496439in}}%
\pgfpathlineto{\pgfqpoint{6.748962in}{4.449514in}}%
\pgfpathlineto{\pgfqpoint{6.749382in}{4.419080in}}%
\pgfpathlineto{\pgfqpoint{6.751062in}{4.425374in}}%
\pgfpathlineto{\pgfqpoint{6.751482in}{4.435813in}}%
\pgfpathlineto{\pgfqpoint{6.751902in}{4.477302in}}%
\pgfpathlineto{\pgfqpoint{6.753162in}{4.469313in}}%
\pgfpathlineto{\pgfqpoint{6.753582in}{4.501807in}}%
\pgfpathlineto{\pgfqpoint{6.754422in}{4.518775in}}%
\pgfpathlineto{\pgfqpoint{6.754841in}{4.510334in}}%
\pgfpathlineto{\pgfqpoint{6.755261in}{4.524936in}}%
\pgfpathlineto{\pgfqpoint{6.756101in}{4.530619in}}%
\pgfpathlineto{\pgfqpoint{6.756941in}{4.561754in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.562975in}}%
\pgfpathlineto{\pgfqpoint{6.758621in}{4.545021in}}%
\pgfpathlineto{\pgfqpoint{6.759461in}{4.578380in}}%
\pgfpathlineto{\pgfqpoint{6.760721in}{4.535039in}}%
\pgfpathlineto{\pgfqpoint{6.761981in}{4.524708in}}%
\pgfpathlineto{\pgfqpoint{6.763241in}{4.518815in}}%
\pgfpathlineto{\pgfqpoint{6.764081in}{4.521303in}}%
\pgfpathlineto{\pgfqpoint{6.764921in}{4.519191in}}%
\pgfpathlineto{\pgfqpoint{6.765341in}{4.537047in}}%
\pgfpathlineto{\pgfqpoint{6.766601in}{4.530680in}}%
\pgfpathlineto{\pgfqpoint{6.767441in}{4.534619in}}%
\pgfpathlineto{\pgfqpoint{6.767861in}{4.558562in}}%
\pgfpathlineto{\pgfqpoint{6.769120in}{4.554053in}}%
\pgfpathlineto{\pgfqpoint{6.769540in}{4.538585in}}%
\pgfpathlineto{\pgfqpoint{6.769960in}{4.549044in}}%
\pgfpathlineto{\pgfqpoint{6.770380in}{4.524611in}}%
\pgfpathlineto{\pgfqpoint{6.770800in}{4.535866in}}%
\pgfpathlineto{\pgfqpoint{6.771640in}{4.528619in}}%
\pgfpathlineto{\pgfqpoint{6.772060in}{4.532466in}}%
\pgfpathlineto{\pgfqpoint{6.772900in}{4.464443in}}%
\pgfpathlineto{\pgfqpoint{6.774160in}{4.490642in}}%
\pgfpathlineto{\pgfqpoint{6.775420in}{4.471013in}}%
\pgfpathlineto{\pgfqpoint{6.775840in}{4.472833in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{4.445423in}}%
\pgfpathlineto{\pgfqpoint{6.778360in}{4.422235in}}%
\pgfpathlineto{\pgfqpoint{6.780460in}{4.383290in}}%
\pgfpathlineto{\pgfqpoint{6.781300in}{4.406833in}}%
\pgfpathlineto{\pgfqpoint{6.782559in}{4.404894in}}%
\pgfpathlineto{\pgfqpoint{6.783399in}{4.399931in}}%
\pgfpathlineto{\pgfqpoint{6.784239in}{4.417435in}}%
\pgfpathlineto{\pgfqpoint{6.785919in}{4.387367in}}%
\pgfpathlineto{\pgfqpoint{6.786339in}{4.412837in}}%
\pgfpathlineto{\pgfqpoint{6.787599in}{4.354877in}}%
\pgfpathlineto{\pgfqpoint{6.788439in}{4.361941in}}%
\pgfpathlineto{\pgfqpoint{6.789279in}{4.314783in}}%
\pgfpathlineto{\pgfqpoint{6.789699in}{4.327555in}}%
\pgfpathlineto{\pgfqpoint{6.790119in}{4.306233in}}%
\pgfpathlineto{\pgfqpoint{6.790959in}{4.336111in}}%
\pgfpathlineto{\pgfqpoint{6.791799in}{4.322018in}}%
\pgfpathlineto{\pgfqpoint{6.792639in}{4.326416in}}%
\pgfpathlineto{\pgfqpoint{6.793479in}{4.349682in}}%
\pgfpathlineto{\pgfqpoint{6.793899in}{4.323622in}}%
\pgfpathlineto{\pgfqpoint{6.794319in}{4.322381in}}%
\pgfpathlineto{\pgfqpoint{6.795578in}{4.353044in}}%
\pgfpathlineto{\pgfqpoint{6.795998in}{4.382089in}}%
\pgfpathlineto{\pgfqpoint{6.797258in}{4.355478in}}%
\pgfpathlineto{\pgfqpoint{6.798098in}{4.354920in}}%
\pgfpathlineto{\pgfqpoint{6.798938in}{4.333847in}}%
\pgfpathlineto{\pgfqpoint{6.801038in}{4.331446in}}%
\pgfpathlineto{\pgfqpoint{6.801458in}{4.313573in}}%
\pgfpathlineto{\pgfqpoint{6.801878in}{4.326034in}}%
\pgfpathlineto{\pgfqpoint{6.802298in}{4.321979in}}%
\pgfpathlineto{\pgfqpoint{6.802718in}{4.326436in}}%
\pgfpathlineto{\pgfqpoint{6.803978in}{4.322742in}}%
\pgfpathlineto{\pgfqpoint{6.805238in}{4.352933in}}%
\pgfpathlineto{\pgfqpoint{6.805658in}{4.335115in}}%
\pgfpathlineto{\pgfqpoint{6.806498in}{4.344811in}}%
\pgfpathlineto{\pgfqpoint{6.808598in}{4.301618in}}%
\pgfpathlineto{\pgfqpoint{6.809437in}{4.308348in}}%
\pgfpathlineto{\pgfqpoint{6.810697in}{4.287704in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{4.312837in}}%
\pgfpathlineto{\pgfqpoint{6.812797in}{4.328643in}}%
\pgfpathlineto{\pgfqpoint{6.814057in}{4.352697in}}%
\pgfpathlineto{\pgfqpoint{6.814897in}{4.386391in}}%
\pgfpathlineto{\pgfqpoint{6.815317in}{4.392179in}}%
\pgfpathlineto{\pgfqpoint{6.816577in}{4.359542in}}%
\pgfpathlineto{\pgfqpoint{6.816997in}{4.362386in}}%
\pgfpathlineto{\pgfqpoint{6.817417in}{4.349032in}}%
\pgfpathlineto{\pgfqpoint{6.817837in}{4.349850in}}%
\pgfpathlineto{\pgfqpoint{6.818257in}{4.342290in}}%
\pgfpathlineto{\pgfqpoint{6.818677in}{4.364221in}}%
\pgfpathlineto{\pgfqpoint{6.819097in}{4.338364in}}%
\pgfpathlineto{\pgfqpoint{6.819937in}{4.364463in}}%
\pgfpathlineto{\pgfqpoint{6.821197in}{4.354648in}}%
\pgfpathlineto{\pgfqpoint{6.821617in}{4.359249in}}%
\pgfpathlineto{\pgfqpoint{6.822037in}{4.382679in}}%
\pgfpathlineto{\pgfqpoint{6.822457in}{4.384237in}}%
\pgfpathlineto{\pgfqpoint{6.823296in}{4.384688in}}%
\pgfpathlineto{\pgfqpoint{6.824976in}{4.388910in}}%
\pgfpathlineto{\pgfqpoint{6.826236in}{4.360681in}}%
\pgfpathlineto{\pgfqpoint{6.826656in}{4.360337in}}%
\pgfpathlineto{\pgfqpoint{6.827916in}{4.369342in}}%
\pgfpathlineto{\pgfqpoint{6.828336in}{4.362342in}}%
\pgfpathlineto{\pgfqpoint{6.830856in}{4.328532in}}%
\pgfpathlineto{\pgfqpoint{6.831276in}{4.329021in}}%
\pgfpathlineto{\pgfqpoint{6.831696in}{4.332236in}}%
\pgfpathlineto{\pgfqpoint{6.832536in}{4.300815in}}%
\pgfpathlineto{\pgfqpoint{6.833376in}{4.346041in}}%
\pgfpathlineto{\pgfqpoint{6.834636in}{4.338393in}}%
\pgfpathlineto{\pgfqpoint{6.835056in}{4.348245in}}%
\pgfpathlineto{\pgfqpoint{6.835896in}{4.356606in}}%
\pgfpathlineto{\pgfqpoint{6.837155in}{4.389625in}}%
\pgfpathlineto{\pgfqpoint{6.837995in}{4.363034in}}%
\pgfpathlineto{\pgfqpoint{6.838415in}{4.396977in}}%
\pgfpathlineto{\pgfqpoint{6.839255in}{4.395406in}}%
\pgfpathlineto{\pgfqpoint{6.840515in}{4.391654in}}%
\pgfpathlineto{\pgfqpoint{6.841775in}{4.371669in}}%
\pgfpathlineto{\pgfqpoint{6.843875in}{4.373773in}}%
\pgfpathlineto{\pgfqpoint{6.844295in}{4.350278in}}%
\pgfpathlineto{\pgfqpoint{6.845555in}{4.361141in}}%
\pgfpathlineto{\pgfqpoint{6.847655in}{4.421903in}}%
\pgfpathlineto{\pgfqpoint{6.848075in}{4.430721in}}%
\pgfpathlineto{\pgfqpoint{6.849755in}{4.456002in}}%
\pgfpathlineto{\pgfqpoint{6.850174in}{4.442456in}}%
\pgfpathlineto{\pgfqpoint{6.851434in}{4.438715in}}%
\pgfpathlineto{\pgfqpoint{6.852274in}{4.455641in}}%
\pgfpathlineto{\pgfqpoint{6.852694in}{4.452333in}}%
\pgfpathlineto{\pgfqpoint{6.853534in}{4.458488in}}%
\pgfpathlineto{\pgfqpoint{6.854794in}{4.478550in}}%
\pgfpathlineto{\pgfqpoint{6.855214in}{4.492594in}}%
\pgfpathlineto{\pgfqpoint{6.856474in}{4.498944in}}%
\pgfpathlineto{\pgfqpoint{6.859834in}{4.524488in}}%
\pgfpathlineto{\pgfqpoint{6.861934in}{4.583193in}}%
\pgfpathlineto{\pgfqpoint{6.862354in}{4.581672in}}%
\pgfpathlineto{\pgfqpoint{6.863194in}{4.580395in}}%
\pgfpathlineto{\pgfqpoint{6.864453in}{4.551498in}}%
\pgfpathlineto{\pgfqpoint{6.864873in}{4.547090in}}%
\pgfpathlineto{\pgfqpoint{6.865713in}{4.562907in}}%
\pgfpathlineto{\pgfqpoint{6.866553in}{4.537890in}}%
\pgfpathlineto{\pgfqpoint{6.868233in}{4.544962in}}%
\pgfpathlineto{\pgfqpoint{6.869073in}{4.557854in}}%
\pgfpathlineto{\pgfqpoint{6.871593in}{4.543100in}}%
\pgfpathlineto{\pgfqpoint{6.872433in}{4.533820in}}%
\pgfpathlineto{\pgfqpoint{6.874953in}{4.559563in}}%
\pgfpathlineto{\pgfqpoint{6.877053in}{4.544459in}}%
\pgfpathlineto{\pgfqpoint{6.880412in}{4.546166in}}%
\pgfpathlineto{\pgfqpoint{6.880832in}{4.522602in}}%
\pgfpathlineto{\pgfqpoint{6.882512in}{4.515560in}}%
\pgfpathlineto{\pgfqpoint{6.883352in}{4.532104in}}%
\pgfpathlineto{\pgfqpoint{6.884612in}{4.539645in}}%
\pgfpathlineto{\pgfqpoint{6.886292in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{6.887132in}{4.528700in}}%
\pgfpathlineto{\pgfqpoint{6.890911in}{4.532884in}}%
\pgfpathlineto{\pgfqpoint{6.891331in}{4.528642in}}%
\pgfpathlineto{\pgfqpoint{6.891751in}{4.549143in}}%
\pgfpathlineto{\pgfqpoint{6.892591in}{4.520628in}}%
\pgfpathlineto{\pgfqpoint{6.893011in}{4.525222in}}%
\pgfpathlineto{\pgfqpoint{6.896371in}{4.507341in}}%
\pgfpathlineto{\pgfqpoint{6.897631in}{4.521617in}}%
\pgfpathlineto{\pgfqpoint{6.899731in}{4.527857in}}%
\pgfpathlineto{\pgfqpoint{6.900151in}{4.545263in}}%
\pgfpathlineto{\pgfqpoint{6.900991in}{4.509512in}}%
\pgfpathlineto{\pgfqpoint{6.901411in}{4.512631in}}%
\pgfpathlineto{\pgfqpoint{6.903091in}{4.511697in}}%
\pgfpathlineto{\pgfqpoint{6.904351in}{4.495738in}}%
\pgfpathlineto{\pgfqpoint{6.905610in}{4.466902in}}%
\pgfpathlineto{\pgfqpoint{6.906030in}{4.450279in}}%
\pgfpathlineto{\pgfqpoint{6.907710in}{4.446555in}}%
\pgfpathlineto{\pgfqpoint{6.908130in}{4.433507in}}%
\pgfpathlineto{\pgfqpoint{6.908550in}{4.435433in}}%
\pgfpathlineto{\pgfqpoint{6.909810in}{4.343549in}}%
\pgfpathlineto{\pgfqpoint{6.910230in}{4.350200in}}%
\pgfpathlineto{\pgfqpoint{6.911070in}{4.386521in}}%
\pgfpathlineto{\pgfqpoint{6.911490in}{4.376646in}}%
\pgfpathlineto{\pgfqpoint{6.911910in}{4.380654in}}%
\pgfpathlineto{\pgfqpoint{6.912750in}{4.378652in}}%
\pgfpathlineto{\pgfqpoint{6.913170in}{4.383858in}}%
\pgfpathlineto{\pgfqpoint{6.913590in}{4.383045in}}%
\pgfpathlineto{\pgfqpoint{6.914430in}{4.399695in}}%
\pgfpathlineto{\pgfqpoint{6.916110in}{4.401908in}}%
\pgfpathlineto{\pgfqpoint{6.917790in}{4.374808in}}%
\pgfpathlineto{\pgfqpoint{6.918209in}{4.383912in}}%
\pgfpathlineto{\pgfqpoint{6.919469in}{4.376926in}}%
\pgfpathlineto{\pgfqpoint{6.921989in}{4.366722in}}%
\pgfpathlineto{\pgfqpoint{6.923249in}{4.369816in}}%
\pgfpathlineto{\pgfqpoint{6.923669in}{4.395183in}}%
\pgfpathlineto{\pgfqpoint{6.924929in}{4.400201in}}%
\pgfpathlineto{\pgfqpoint{6.926189in}{4.394617in}}%
\pgfpathlineto{\pgfqpoint{6.928709in}{4.342110in}}%
\pgfpathlineto{\pgfqpoint{6.929549in}{4.351096in}}%
\pgfpathlineto{\pgfqpoint{6.931229in}{4.329956in}}%
\pgfpathlineto{\pgfqpoint{6.932068in}{4.335726in}}%
\pgfpathlineto{\pgfqpoint{6.932908in}{4.330722in}}%
\pgfpathlineto{\pgfqpoint{6.933328in}{4.319074in}}%
\pgfpathlineto{\pgfqpoint{6.934588in}{4.311009in}}%
\pgfpathlineto{\pgfqpoint{6.936268in}{4.315787in}}%
\pgfpathlineto{\pgfqpoint{6.937528in}{4.324962in}}%
\pgfpathlineto{\pgfqpoint{6.939208in}{4.305782in}}%
\pgfpathlineto{\pgfqpoint{6.941728in}{4.329157in}}%
\pgfpathlineto{\pgfqpoint{6.942148in}{4.299948in}}%
\pgfpathlineto{\pgfqpoint{6.944248in}{4.310052in}}%
\pgfpathlineto{\pgfqpoint{6.946347in}{4.313462in}}%
\pgfpathlineto{\pgfqpoint{6.947187in}{4.313265in}}%
\pgfpathlineto{\pgfqpoint{6.948027in}{4.293004in}}%
\pgfpathlineto{\pgfqpoint{6.949287in}{4.301758in}}%
\pgfpathlineto{\pgfqpoint{6.950967in}{4.307515in}}%
\pgfpathlineto{\pgfqpoint{6.951387in}{4.301500in}}%
\pgfpathlineto{\pgfqpoint{6.952647in}{4.346238in}}%
\pgfpathlineto{\pgfqpoint{6.953067in}{4.337689in}}%
\pgfpathlineto{\pgfqpoint{6.953487in}{4.352827in}}%
\pgfpathlineto{\pgfqpoint{6.954327in}{4.355189in}}%
\pgfpathlineto{\pgfqpoint{6.955587in}{4.349214in}}%
\pgfpathlineto{\pgfqpoint{6.956427in}{4.360018in}}%
\pgfpathlineto{\pgfqpoint{6.957687in}{4.313563in}}%
\pgfpathlineto{\pgfqpoint{6.958527in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{6.958947in}{4.320873in}}%
\pgfpathlineto{\pgfqpoint{6.962726in}{4.361737in}}%
\pgfpathlineto{\pgfqpoint{6.963146in}{4.338002in}}%
\pgfpathlineto{\pgfqpoint{6.963986in}{4.331279in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{4.343884in}}%
\pgfpathlineto{\pgfqpoint{6.966086in}{4.377216in}}%
\pgfpathlineto{\pgfqpoint{6.967346in}{4.408095in}}%
\pgfpathlineto{\pgfqpoint{6.967766in}{4.400322in}}%
\pgfpathlineto{\pgfqpoint{6.968186in}{4.409958in}}%
\pgfpathlineto{\pgfqpoint{6.968606in}{4.402590in}}%
\pgfpathlineto{\pgfqpoint{6.972805in}{4.444070in}}%
\pgfpathlineto{\pgfqpoint{6.974065in}{4.433038in}}%
\pgfpathlineto{\pgfqpoint{6.974485in}{4.436660in}}%
\pgfpathlineto{\pgfqpoint{6.975325in}{4.471674in}}%
\pgfpathlineto{\pgfqpoint{6.977425in}{4.514354in}}%
\pgfpathlineto{\pgfqpoint{6.977845in}{4.502528in}}%
\pgfpathlineto{\pgfqpoint{6.978685in}{4.558149in}}%
\pgfpathlineto{\pgfqpoint{6.981625in}{4.529807in}}%
\pgfpathlineto{\pgfqpoint{6.982045in}{4.519216in}}%
\pgfpathlineto{\pgfqpoint{6.983725in}{4.564611in}}%
\pgfpathlineto{\pgfqpoint{6.985405in}{4.567402in}}%
\pgfpathlineto{\pgfqpoint{6.985825in}{4.570938in}}%
\pgfpathlineto{\pgfqpoint{6.986664in}{4.560333in}}%
\pgfpathlineto{\pgfqpoint{6.987084in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{6.988764in}{4.588839in}}%
\pgfpathlineto{\pgfqpoint{6.989184in}{4.568942in}}%
\pgfpathlineto{\pgfqpoint{6.990024in}{4.592945in}}%
\pgfpathlineto{\pgfqpoint{6.992124in}{4.565308in}}%
\pgfpathlineto{\pgfqpoint{6.992544in}{4.590310in}}%
\pgfpathlineto{\pgfqpoint{6.992964in}{4.588836in}}%
\pgfpathlineto{\pgfqpoint{6.993384in}{4.578665in}}%
\pgfpathlineto{\pgfqpoint{6.994644in}{4.583095in}}%
\pgfpathlineto{\pgfqpoint{6.995484in}{4.590756in}}%
\pgfpathlineto{\pgfqpoint{6.995904in}{4.550178in}}%
\pgfpathlineto{\pgfqpoint{6.996744in}{4.535893in}}%
\pgfpathlineto{\pgfqpoint{6.997164in}{4.548634in}}%
\pgfpathlineto{\pgfqpoint{6.997584in}{4.544556in}}%
\pgfpathlineto{\pgfqpoint{6.999264in}{4.554795in}}%
\pgfpathlineto{\pgfqpoint{7.001783in}{4.577653in}}%
\pgfpathlineto{\pgfqpoint{7.002203in}{4.603974in}}%
\pgfpathlineto{\pgfqpoint{7.002623in}{4.603071in}}%
\pgfpathlineto{\pgfqpoint{7.003043in}{4.603386in}}%
\pgfpathlineto{\pgfqpoint{7.003463in}{4.605840in}}%
\pgfpathlineto{\pgfqpoint{7.005983in}{4.608471in}}%
\pgfpathlineto{\pgfqpoint{7.006403in}{4.598726in}}%
\pgfpathlineto{\pgfqpoint{7.007243in}{4.610833in}}%
\pgfpathlineto{\pgfqpoint{7.008083in}{4.576396in}}%
\pgfpathlineto{\pgfqpoint{7.008503in}{4.576786in}}%
\pgfpathlineto{\pgfqpoint{7.009343in}{4.545832in}}%
\pgfpathlineto{\pgfqpoint{7.010603in}{4.545231in}}%
\pgfpathlineto{\pgfqpoint{7.011023in}{4.564756in}}%
\pgfpathlineto{\pgfqpoint{7.011443in}{4.554804in}}%
\pgfpathlineto{\pgfqpoint{7.012283in}{4.563931in}}%
\pgfpathlineto{\pgfqpoint{7.012703in}{4.539135in}}%
\pgfpathlineto{\pgfqpoint{7.013123in}{4.558784in}}%
\pgfpathlineto{\pgfqpoint{7.013543in}{4.538160in}}%
\pgfpathlineto{\pgfqpoint{7.013962in}{4.537586in}}%
\pgfpathlineto{\pgfqpoint{7.014382in}{4.558813in}}%
\pgfpathlineto{\pgfqpoint{7.015222in}{4.561943in}}%
\pgfpathlineto{\pgfqpoint{7.016482in}{4.551157in}}%
\pgfpathlineto{\pgfqpoint{7.017322in}{4.540560in}}%
\pgfpathlineto{\pgfqpoint{7.019002in}{4.545056in}}%
\pgfpathlineto{\pgfqpoint{7.021522in}{4.542937in}}%
\pgfpathlineto{\pgfqpoint{7.021942in}{4.503440in}}%
\pgfpathlineto{\pgfqpoint{7.022782in}{4.525865in}}%
\pgfpathlineto{\pgfqpoint{7.023202in}{4.522388in}}%
\pgfpathlineto{\pgfqpoint{7.023622in}{4.496105in}}%
\pgfpathlineto{\pgfqpoint{7.024882in}{4.517895in}}%
\pgfpathlineto{\pgfqpoint{7.025722in}{4.505457in}}%
\pgfpathlineto{\pgfqpoint{7.026142in}{4.530469in}}%
\pgfpathlineto{\pgfqpoint{7.026982in}{4.526626in}}%
\pgfpathlineto{\pgfqpoint{7.029081in}{4.494379in}}%
\pgfpathlineto{\pgfqpoint{7.029501in}{4.496480in}}%
\pgfpathlineto{\pgfqpoint{7.030341in}{4.494099in}}%
\pgfpathlineto{\pgfqpoint{7.030761in}{4.505598in}}%
\pgfpathlineto{\pgfqpoint{7.032441in}{4.496362in}}%
\pgfpathlineto{\pgfqpoint{7.032861in}{4.480126in}}%
\pgfpathlineto{\pgfqpoint{7.033701in}{4.473566in}}%
\pgfpathlineto{\pgfqpoint{7.034121in}{4.453237in}}%
\pgfpathlineto{\pgfqpoint{7.034961in}{4.499427in}}%
\pgfpathlineto{\pgfqpoint{7.035801in}{4.476624in}}%
\pgfpathlineto{\pgfqpoint{7.037061in}{4.473052in}}%
\pgfpathlineto{\pgfqpoint{7.037901in}{4.462546in}}%
\pgfpathlineto{\pgfqpoint{7.038741in}{4.458715in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{4.468105in}}%
\pgfpathlineto{\pgfqpoint{7.040841in}{4.419479in}}%
\pgfpathlineto{\pgfqpoint{7.042520in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{7.042940in}{4.432145in}}%
\pgfpathlineto{\pgfqpoint{7.045040in}{4.454106in}}%
\pgfpathlineto{\pgfqpoint{7.046300in}{4.398540in}}%
\pgfpathlineto{\pgfqpoint{7.047980in}{4.399817in}}%
\pgfpathlineto{\pgfqpoint{7.048400in}{4.425130in}}%
\pgfpathlineto{\pgfqpoint{7.049240in}{4.442184in}}%
\pgfpathlineto{\pgfqpoint{7.050920in}{4.433314in}}%
\pgfpathlineto{\pgfqpoint{7.051340in}{4.444826in}}%
\pgfpathlineto{\pgfqpoint{7.053020in}{4.426516in}}%
\pgfpathlineto{\pgfqpoint{7.055119in}{4.434779in}}%
\pgfpathlineto{\pgfqpoint{7.055539in}{4.422451in}}%
\pgfpathlineto{\pgfqpoint{7.055959in}{4.440784in}}%
\pgfpathlineto{\pgfqpoint{7.056379in}{4.420677in}}%
\pgfpathlineto{\pgfqpoint{7.059319in}{4.435343in}}%
\pgfpathlineto{\pgfqpoint{7.059739in}{4.467014in}}%
\pgfpathlineto{\pgfqpoint{7.060999in}{4.450372in}}%
\pgfpathlineto{\pgfqpoint{7.061419in}{4.450922in}}%
\pgfpathlineto{\pgfqpoint{7.061839in}{4.446273in}}%
\pgfpathlineto{\pgfqpoint{7.062679in}{4.429011in}}%
\pgfpathlineto{\pgfqpoint{7.064359in}{4.438597in}}%
\pgfpathlineto{\pgfqpoint{7.064779in}{4.427862in}}%
\pgfpathlineto{\pgfqpoint{7.065619in}{4.457282in}}%
\pgfpathlineto{\pgfqpoint{7.066879in}{4.475596in}}%
\pgfpathlineto{\pgfqpoint{7.068139in}{4.452046in}}%
\pgfpathlineto{\pgfqpoint{7.069398in}{4.445067in}}%
\pgfpathlineto{\pgfqpoint{7.069818in}{4.445515in}}%
\pgfpathlineto{\pgfqpoint{7.070238in}{4.435301in}}%
\pgfpathlineto{\pgfqpoint{7.071078in}{4.432056in}}%
\pgfpathlineto{\pgfqpoint{7.072338in}{4.455364in}}%
\pgfpathlineto{\pgfqpoint{7.073598in}{4.453190in}}%
\pgfpathlineto{\pgfqpoint{7.074438in}{4.411483in}}%
\pgfpathlineto{\pgfqpoint{7.076538in}{4.417696in}}%
\pgfpathlineto{\pgfqpoint{7.077798in}{4.383454in}}%
\pgfpathlineto{\pgfqpoint{7.078218in}{4.389667in}}%
\pgfpathlineto{\pgfqpoint{7.080738in}{4.413490in}}%
\pgfpathlineto{\pgfqpoint{7.081158in}{4.410673in}}%
\pgfpathlineto{\pgfqpoint{7.082417in}{4.427278in}}%
\pgfpathlineto{\pgfqpoint{7.084097in}{4.425871in}}%
\pgfpathlineto{\pgfqpoint{7.086197in}{4.389832in}}%
\pgfpathlineto{\pgfqpoint{7.086617in}{4.392570in}}%
\pgfpathlineto{\pgfqpoint{7.087877in}{4.443268in}}%
\pgfpathlineto{\pgfqpoint{7.090397in}{4.410193in}}%
\pgfpathlineto{\pgfqpoint{7.090817in}{4.374757in}}%
\pgfpathlineto{\pgfqpoint{7.091657in}{4.433331in}}%
\pgfpathlineto{\pgfqpoint{7.092917in}{4.408490in}}%
\pgfpathlineto{\pgfqpoint{7.093337in}{4.410268in}}%
\pgfpathlineto{\pgfqpoint{7.095017in}{4.420791in}}%
\pgfpathlineto{\pgfqpoint{7.097116in}{4.411734in}}%
\pgfpathlineto{\pgfqpoint{7.097536in}{4.405579in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{4.444353in}}%
\pgfpathlineto{\pgfqpoint{7.099636in}{4.423926in}}%
\pgfpathlineto{\pgfqpoint{7.100056in}{4.400518in}}%
\pgfpathlineto{\pgfqpoint{7.100896in}{4.387771in}}%
\pgfpathlineto{\pgfqpoint{7.101736in}{4.382253in}}%
\pgfpathlineto{\pgfqpoint{7.102576in}{4.382946in}}%
\pgfpathlineto{\pgfqpoint{7.103416in}{4.423398in}}%
\pgfpathlineto{\pgfqpoint{7.104256in}{4.410619in}}%
\pgfpathlineto{\pgfqpoint{7.104676in}{4.412876in}}%
\pgfpathlineto{\pgfqpoint{7.108036in}{4.413137in}}%
\pgfpathlineto{\pgfqpoint{7.108456in}{4.401898in}}%
\pgfpathlineto{\pgfqpoint{7.109715in}{4.436836in}}%
\pgfpathlineto{\pgfqpoint{7.111815in}{4.442435in}}%
\pgfpathlineto{\pgfqpoint{7.113495in}{4.434345in}}%
\pgfpathlineto{\pgfqpoint{7.113915in}{4.443813in}}%
\pgfpathlineto{\pgfqpoint{7.116435in}{4.406001in}}%
\pgfpathlineto{\pgfqpoint{7.117275in}{4.434203in}}%
\pgfpathlineto{\pgfqpoint{7.118115in}{4.441179in}}%
\pgfpathlineto{\pgfqpoint{7.118535in}{4.438849in}}%
\pgfpathlineto{\pgfqpoint{7.118955in}{4.460620in}}%
\pgfpathlineto{\pgfqpoint{7.119375in}{4.445148in}}%
\pgfpathlineto{\pgfqpoint{7.120215in}{4.466224in}}%
\pgfpathlineto{\pgfqpoint{7.121055in}{4.464265in}}%
\pgfpathlineto{\pgfqpoint{7.123994in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{7.125674in}{4.476199in}}%
\pgfpathlineto{\pgfqpoint{7.128614in}{4.469304in}}%
\pgfpathlineto{\pgfqpoint{7.129454in}{4.470067in}}%
\pgfpathlineto{\pgfqpoint{7.130294in}{4.493910in}}%
\pgfpathlineto{\pgfqpoint{7.131974in}{4.526269in}}%
\pgfpathlineto{\pgfqpoint{7.133234in}{4.533554in}}%
\pgfpathlineto{\pgfqpoint{7.134494in}{4.496083in}}%
\pgfpathlineto{\pgfqpoint{7.135334in}{4.502566in}}%
\pgfpathlineto{\pgfqpoint{7.136174in}{4.470422in}}%
\pgfpathlineto{\pgfqpoint{7.137433in}{4.467763in}}%
\pgfpathlineto{\pgfqpoint{7.139113in}{4.494557in}}%
\pgfpathlineto{\pgfqpoint{7.140373in}{4.491473in}}%
\pgfpathlineto{\pgfqpoint{7.142053in}{4.472709in}}%
\pgfpathlineto{\pgfqpoint{7.142473in}{4.457447in}}%
\pgfpathlineto{\pgfqpoint{7.143313in}{4.457988in}}%
\pgfpathlineto{\pgfqpoint{7.144993in}{4.414468in}}%
\pgfpathlineto{\pgfqpoint{7.145833in}{4.407465in}}%
\pgfpathlineto{\pgfqpoint{7.147513in}{4.424949in}}%
\pgfpathlineto{\pgfqpoint{7.148773in}{4.410372in}}%
\pgfpathlineto{\pgfqpoint{7.150452in}{4.410624in}}%
\pgfpathlineto{\pgfqpoint{7.152132in}{4.417208in}}%
\pgfpathlineto{\pgfqpoint{7.152972in}{4.401219in}}%
\pgfpathlineto{\pgfqpoint{7.155912in}{4.377173in}}%
\pgfpathlineto{\pgfqpoint{7.158012in}{4.384868in}}%
\pgfpathlineto{\pgfqpoint{7.159272in}{4.363353in}}%
\pgfpathlineto{\pgfqpoint{7.160112in}{4.363810in}}%
\pgfpathlineto{\pgfqpoint{7.160532in}{4.343304in}}%
\pgfpathlineto{\pgfqpoint{7.161792in}{4.319062in}}%
\pgfpathlineto{\pgfqpoint{7.162212in}{4.323461in}}%
\pgfpathlineto{\pgfqpoint{7.164311in}{4.270205in}}%
\pgfpathlineto{\pgfqpoint{7.165571in}{4.290513in}}%
\pgfpathlineto{\pgfqpoint{7.166411in}{4.277956in}}%
\pgfpathlineto{\pgfqpoint{7.166831in}{4.254303in}}%
\pgfpathlineto{\pgfqpoint{7.168091in}{4.261610in}}%
\pgfpathlineto{\pgfqpoint{7.169351in}{4.225290in}}%
\pgfpathlineto{\pgfqpoint{7.171871in}{4.191692in}}%
\pgfpathlineto{\pgfqpoint{7.172711in}{4.154195in}}%
\pgfpathlineto{\pgfqpoint{7.173551in}{4.171932in}}%
\pgfpathlineto{\pgfqpoint{7.174811in}{4.189338in}}%
\pgfpathlineto{\pgfqpoint{7.175231in}{4.183367in}}%
\pgfpathlineto{\pgfqpoint{7.175651in}{4.162340in}}%
\pgfpathlineto{\pgfqpoint{7.176911in}{4.172294in}}%
\pgfpathlineto{\pgfqpoint{7.177331in}{4.172158in}}%
\pgfpathlineto{\pgfqpoint{7.178170in}{4.208883in}}%
\pgfpathlineto{\pgfqpoint{7.178590in}{4.200409in}}%
\pgfpathlineto{\pgfqpoint{7.179430in}{4.221566in}}%
\pgfpathlineto{\pgfqpoint{7.179850in}{4.216357in}}%
\pgfpathlineto{\pgfqpoint{7.182370in}{4.197491in}}%
\pgfpathlineto{\pgfqpoint{7.183630in}{4.269100in}}%
\pgfpathlineto{\pgfqpoint{7.186570in}{4.282543in}}%
\pgfpathlineto{\pgfqpoint{7.186990in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{7.187830in}{4.316753in}}%
\pgfpathlineto{\pgfqpoint{7.188670in}{4.342667in}}%
\pgfpathlineto{\pgfqpoint{7.189510in}{4.350460in}}%
\pgfpathlineto{\pgfqpoint{7.189930in}{4.360192in}}%
\pgfpathlineto{\pgfqpoint{7.191189in}{4.362917in}}%
\pgfpathlineto{\pgfqpoint{7.192029in}{4.334843in}}%
\pgfpathlineto{\pgfqpoint{7.192869in}{4.342766in}}%
\pgfpathlineto{\pgfqpoint{7.193289in}{4.369756in}}%
\pgfpathlineto{\pgfqpoint{7.195389in}{4.373457in}}%
\pgfpathlineto{\pgfqpoint{7.195809in}{4.379265in}}%
\pgfpathlineto{\pgfqpoint{7.196229in}{4.401782in}}%
\pgfpathlineto{\pgfqpoint{7.197069in}{4.409940in}}%
\pgfpathlineto{\pgfqpoint{7.200429in}{4.433287in}}%
\pgfpathlineto{\pgfqpoint{7.201269in}{4.447092in}}%
\pgfpathlineto{\pgfqpoint{7.201689in}{4.441228in}}%
\pgfpathlineto{\pgfqpoint{7.202529in}{4.442359in}}%
\pgfpathlineto{\pgfqpoint{7.203789in}{4.459313in}}%
\pgfpathlineto{\pgfqpoint{7.204628in}{4.495713in}}%
\pgfpathlineto{\pgfqpoint{7.206308in}{4.493588in}}%
\pgfpathlineto{\pgfqpoint{7.206728in}{4.513144in}}%
\pgfpathlineto{\pgfqpoint{7.207988in}{4.517415in}}%
\pgfpathlineto{\pgfqpoint{7.210088in}{4.584323in}}%
\pgfpathlineto{\pgfqpoint{7.210928in}{4.595314in}}%
\pgfpathlineto{\pgfqpoint{7.212188in}{4.619172in}}%
\pgfpathlineto{\pgfqpoint{7.213028in}{4.659561in}}%
\pgfpathlineto{\pgfqpoint{7.213448in}{4.661197in}}%
\pgfpathlineto{\pgfqpoint{7.214288in}{4.646285in}}%
\pgfpathlineto{\pgfqpoint{7.215128in}{4.648968in}}%
\pgfpathlineto{\pgfqpoint{7.215968in}{4.624389in}}%
\pgfpathlineto{\pgfqpoint{7.216388in}{4.576835in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{4.588433in}}%
\pgfpathlineto{\pgfqpoint{7.218068in}{4.580087in}}%
\pgfpathlineto{\pgfqpoint{7.218487in}{4.582528in}}%
\pgfpathlineto{\pgfqpoint{7.219327in}{4.610676in}}%
\pgfpathlineto{\pgfqpoint{7.221007in}{4.583151in}}%
\pgfpathlineto{\pgfqpoint{7.221847in}{4.585301in}}%
\pgfpathlineto{\pgfqpoint{7.222267in}{4.606084in}}%
\pgfpathlineto{\pgfqpoint{7.223107in}{4.606333in}}%
\pgfpathlineto{\pgfqpoint{7.223947in}{4.542629in}}%
\pgfpathlineto{\pgfqpoint{7.224787in}{4.532666in}}%
\pgfpathlineto{\pgfqpoint{7.225207in}{4.546466in}}%
\pgfpathlineto{\pgfqpoint{7.226467in}{4.523892in}}%
\pgfpathlineto{\pgfqpoint{7.229407in}{4.513175in}}%
\pgfpathlineto{\pgfqpoint{7.231087in}{4.495324in}}%
\pgfpathlineto{\pgfqpoint{7.231507in}{4.474295in}}%
\pgfpathlineto{\pgfqpoint{7.231926in}{4.476859in}}%
\pgfpathlineto{\pgfqpoint{7.233186in}{4.472763in}}%
\pgfpathlineto{\pgfqpoint{7.233606in}{4.483695in}}%
\pgfpathlineto{\pgfqpoint{7.234446in}{4.495135in}}%
\pgfpathlineto{\pgfqpoint{7.236126in}{4.505148in}}%
\pgfpathlineto{\pgfqpoint{7.236546in}{4.489168in}}%
\pgfpathlineto{\pgfqpoint{7.236966in}{4.494937in}}%
\pgfpathlineto{\pgfqpoint{7.237806in}{4.490784in}}%
\pgfpathlineto{\pgfqpoint{7.239066in}{4.489046in}}%
\pgfpathlineto{\pgfqpoint{7.239906in}{4.456134in}}%
\pgfpathlineto{\pgfqpoint{7.241166in}{4.425891in}}%
\pgfpathlineto{\pgfqpoint{7.242006in}{4.449089in}}%
\pgfpathlineto{\pgfqpoint{7.242846in}{4.455943in}}%
\pgfpathlineto{\pgfqpoint{7.243266in}{4.476826in}}%
\pgfpathlineto{\pgfqpoint{7.243686in}{4.477326in}}%
\pgfpathlineto{\pgfqpoint{7.244526in}{4.468172in}}%
\pgfpathlineto{\pgfqpoint{7.245785in}{4.436391in}}%
\pgfpathlineto{\pgfqpoint{7.246205in}{4.411009in}}%
\pgfpathlineto{\pgfqpoint{7.248725in}{4.390082in}}%
\pgfpathlineto{\pgfqpoint{7.249145in}{4.390127in}}%
\pgfpathlineto{\pgfqpoint{7.249565in}{4.397297in}}%
\pgfpathlineto{\pgfqpoint{7.249985in}{4.390551in}}%
\pgfpathlineto{\pgfqpoint{7.253345in}{4.369478in}}%
\pgfpathlineto{\pgfqpoint{7.254185in}{4.380438in}}%
\pgfpathlineto{\pgfqpoint{7.255025in}{4.364421in}}%
\pgfpathlineto{\pgfqpoint{7.256285in}{4.396841in}}%
\pgfpathlineto{\pgfqpoint{7.257125in}{4.389710in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{4.394575in}}%
\pgfpathlineto{\pgfqpoint{7.260484in}{4.440499in}}%
\pgfpathlineto{\pgfqpoint{7.261324in}{4.426123in}}%
\pgfpathlineto{\pgfqpoint{7.262164in}{4.424227in}}%
\pgfpathlineto{\pgfqpoint{7.262584in}{4.410424in}}%
\pgfpathlineto{\pgfqpoint{7.263424in}{4.407965in}}%
\pgfpathlineto{\pgfqpoint{7.263844in}{4.434186in}}%
\pgfpathlineto{\pgfqpoint{7.264264in}{4.428335in}}%
\pgfpathlineto{\pgfqpoint{7.264684in}{4.404803in}}%
\pgfpathlineto{\pgfqpoint{7.265944in}{4.430036in}}%
\pgfpathlineto{\pgfqpoint{7.266784in}{4.420958in}}%
\pgfpathlineto{\pgfqpoint{7.267204in}{4.446966in}}%
\pgfpathlineto{\pgfqpoint{7.267624in}{4.431316in}}%
\pgfpathlineto{\pgfqpoint{7.268464in}{4.466080in}}%
\pgfpathlineto{\pgfqpoint{7.270984in}{4.474797in}}%
\pgfpathlineto{\pgfqpoint{7.272244in}{4.502867in}}%
\pgfpathlineto{\pgfqpoint{7.272664in}{4.496206in}}%
\pgfpathlineto{\pgfqpoint{7.273083in}{4.479469in}}%
\pgfpathlineto{\pgfqpoint{7.274343in}{4.467199in}}%
\pgfpathlineto{\pgfqpoint{7.275183in}{4.473621in}}%
\pgfpathlineto{\pgfqpoint{7.276023in}{4.486223in}}%
\pgfpathlineto{\pgfqpoint{7.276443in}{4.502287in}}%
\pgfpathlineto{\pgfqpoint{7.277283in}{4.498014in}}%
\pgfpathlineto{\pgfqpoint{7.278123in}{4.480098in}}%
\pgfpathlineto{\pgfqpoint{7.279803in}{4.500731in}}%
\pgfpathlineto{\pgfqpoint{7.280223in}{4.494394in}}%
\pgfpathlineto{\pgfqpoint{7.282743in}{4.495564in}}%
\pgfpathlineto{\pgfqpoint{7.283583in}{4.461797in}}%
\pgfpathlineto{\pgfqpoint{7.284003in}{4.467249in}}%
\pgfpathlineto{\pgfqpoint{7.284423in}{4.457316in}}%
\pgfpathlineto{\pgfqpoint{7.285683in}{4.474090in}}%
\pgfpathlineto{\pgfqpoint{7.286942in}{4.536752in}}%
\pgfpathlineto{\pgfqpoint{7.287782in}{4.540035in}}%
\pgfpathlineto{\pgfqpoint{7.288202in}{4.533719in}}%
\pgfpathlineto{\pgfqpoint{7.288622in}{4.533845in}}%
\pgfpathlineto{\pgfqpoint{7.289042in}{4.544612in}}%
\pgfpathlineto{\pgfqpoint{7.290722in}{4.515529in}}%
\pgfpathlineto{\pgfqpoint{7.291142in}{4.515712in}}%
\pgfpathlineto{\pgfqpoint{7.292402in}{4.489326in}}%
\pgfpathlineto{\pgfqpoint{7.292822in}{4.466082in}}%
\pgfpathlineto{\pgfqpoint{7.293242in}{4.485967in}}%
\pgfpathlineto{\pgfqpoint{7.294082in}{4.479260in}}%
\pgfpathlineto{\pgfqpoint{7.294922in}{4.489483in}}%
\pgfpathlineto{\pgfqpoint{7.295342in}{4.488672in}}%
\pgfpathlineto{\pgfqpoint{7.295762in}{4.489196in}}%
\pgfpathlineto{\pgfqpoint{7.298282in}{4.515669in}}%
\pgfpathlineto{\pgfqpoint{7.298702in}{4.533649in}}%
\pgfpathlineto{\pgfqpoint{7.299962in}{4.553057in}}%
\pgfpathlineto{\pgfqpoint{7.301221in}{4.524738in}}%
\pgfpathlineto{\pgfqpoint{7.301641in}{4.531111in}}%
\pgfpathlineto{\pgfqpoint{7.302901in}{4.492462in}}%
\pgfpathlineto{\pgfqpoint{7.304161in}{4.473243in}}%
\pgfpathlineto{\pgfqpoint{7.305001in}{4.483963in}}%
\pgfpathlineto{\pgfqpoint{7.305421in}{4.483869in}}%
\pgfpathlineto{\pgfqpoint{7.305841in}{4.471576in}}%
\pgfpathlineto{\pgfqpoint{7.307521in}{4.479066in}}%
\pgfpathlineto{\pgfqpoint{7.309621in}{4.473327in}}%
\pgfpathlineto{\pgfqpoint{7.310041in}{4.449590in}}%
\pgfpathlineto{\pgfqpoint{7.310881in}{4.470857in}}%
\pgfpathlineto{\pgfqpoint{7.312561in}{4.447048in}}%
\pgfpathlineto{\pgfqpoint{7.312981in}{4.420994in}}%
\pgfpathlineto{\pgfqpoint{7.314240in}{4.402710in}}%
\pgfpathlineto{\pgfqpoint{7.314660in}{4.411179in}}%
\pgfpathlineto{\pgfqpoint{7.316760in}{4.395994in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{4.399436in}}%
\pgfpathlineto{\pgfqpoint{7.318020in}{4.406263in}}%
\pgfpathlineto{\pgfqpoint{7.320120in}{4.414963in}}%
\pgfpathlineto{\pgfqpoint{7.321380in}{4.405235in}}%
\pgfpathlineto{\pgfqpoint{7.322220in}{4.394380in}}%
\pgfpathlineto{\pgfqpoint{7.323480in}{4.403502in}}%
\pgfpathlineto{\pgfqpoint{7.323900in}{4.389045in}}%
\pgfpathlineto{\pgfqpoint{7.328099in}{4.416106in}}%
\pgfpathlineto{\pgfqpoint{7.328519in}{4.387134in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{4.414368in}}%
\pgfpathlineto{\pgfqpoint{7.331039in}{4.399873in}}%
\pgfpathlineto{\pgfqpoint{7.331459in}{4.406041in}}%
\pgfpathlineto{\pgfqpoint{7.332299in}{4.380721in}}%
\pgfpathlineto{\pgfqpoint{7.336499in}{4.384887in}}%
\pgfpathlineto{\pgfqpoint{7.337339in}{4.386796in}}%
\pgfpathlineto{\pgfqpoint{7.338599in}{4.396448in}}%
\pgfpathlineto{\pgfqpoint{7.339019in}{4.383462in}}%
\pgfpathlineto{\pgfqpoint{7.340279in}{4.378214in}}%
\pgfpathlineto{\pgfqpoint{7.341118in}{4.394485in}}%
\pgfpathlineto{\pgfqpoint{7.341958in}{4.390700in}}%
\pgfpathlineto{\pgfqpoint{7.342378in}{4.397983in}}%
\pgfpathlineto{\pgfqpoint{7.342798in}{4.396120in}}%
\pgfpathlineto{\pgfqpoint{7.343638in}{4.372777in}}%
\pgfpathlineto{\pgfqpoint{7.344478in}{4.371646in}}%
\pgfpathlineto{\pgfqpoint{7.345738in}{4.373960in}}%
\pgfpathlineto{\pgfqpoint{7.346158in}{4.393219in}}%
\pgfpathlineto{\pgfqpoint{7.346998in}{4.398170in}}%
\pgfpathlineto{\pgfqpoint{7.347838in}{4.406833in}}%
\pgfpathlineto{\pgfqpoint{7.349098in}{4.394458in}}%
\pgfpathlineto{\pgfqpoint{7.349938in}{4.399162in}}%
\pgfpathlineto{\pgfqpoint{7.350358in}{4.392334in}}%
\pgfpathlineto{\pgfqpoint{7.350778in}{4.406839in}}%
\pgfpathlineto{\pgfqpoint{7.351618in}{4.395047in}}%
\pgfpathlineto{\pgfqpoint{7.352038in}{4.398128in}}%
\pgfpathlineto{\pgfqpoint{7.352458in}{4.404396in}}%
\pgfpathlineto{\pgfqpoint{7.353718in}{4.402513in}}%
\pgfpathlineto{\pgfqpoint{7.354138in}{4.443115in}}%
\pgfpathlineto{\pgfqpoint{7.354558in}{4.435287in}}%
\pgfpathlineto{\pgfqpoint{7.355397in}{4.448373in}}%
\pgfpathlineto{\pgfqpoint{7.355817in}{4.448311in}}%
\pgfpathlineto{\pgfqpoint{7.356657in}{4.406853in}}%
\pgfpathlineto{\pgfqpoint{7.357497in}{4.381170in}}%
\pgfpathlineto{\pgfqpoint{7.358337in}{4.386075in}}%
\pgfpathlineto{\pgfqpoint{7.358757in}{4.396466in}}%
\pgfpathlineto{\pgfqpoint{7.359597in}{4.406041in}}%
\pgfpathlineto{\pgfqpoint{7.360437in}{4.430981in}}%
\pgfpathlineto{\pgfqpoint{7.361697in}{4.447207in}}%
\pgfpathlineto{\pgfqpoint{7.362957in}{4.439932in}}%
\pgfpathlineto{\pgfqpoint{7.364217in}{4.437564in}}%
\pgfpathlineto{\pgfqpoint{7.364637in}{4.484540in}}%
\pgfpathlineto{\pgfqpoint{7.366317in}{4.465004in}}%
\pgfpathlineto{\pgfqpoint{7.367157in}{4.465571in}}%
\pgfpathlineto{\pgfqpoint{7.369256in}{4.433854in}}%
\pgfpathlineto{\pgfqpoint{7.370096in}{4.440833in}}%
\pgfpathlineto{\pgfqpoint{7.373036in}{4.492782in}}%
\pgfpathlineto{\pgfqpoint{7.375556in}{4.514288in}}%
\pgfpathlineto{\pgfqpoint{7.375976in}{4.481823in}}%
\pgfpathlineto{\pgfqpoint{7.377236in}{4.517123in}}%
\pgfpathlineto{\pgfqpoint{7.377656in}{4.506173in}}%
\pgfpathlineto{\pgfqpoint{7.378916in}{4.492659in}}%
\pgfpathlineto{\pgfqpoint{7.381436in}{4.452603in}}%
\pgfpathlineto{\pgfqpoint{7.383535in}{4.448087in}}%
\pgfpathlineto{\pgfqpoint{7.385215in}{4.409628in}}%
\pgfpathlineto{\pgfqpoint{7.386475in}{4.426799in}}%
\pgfpathlineto{\pgfqpoint{7.387315in}{4.413723in}}%
\pgfpathlineto{\pgfqpoint{7.387735in}{4.427376in}}%
\pgfpathlineto{\pgfqpoint{7.388575in}{4.405028in}}%
\pgfpathlineto{\pgfqpoint{7.388995in}{4.393666in}}%
\pgfpathlineto{\pgfqpoint{7.389835in}{4.416293in}}%
\pgfpathlineto{\pgfqpoint{7.390675in}{4.419573in}}%
\pgfpathlineto{\pgfqpoint{7.391095in}{4.433767in}}%
\pgfpathlineto{\pgfqpoint{7.391515in}{4.417711in}}%
\pgfpathlineto{\pgfqpoint{7.392775in}{4.420451in}}%
\pgfpathlineto{\pgfqpoint{7.393615in}{4.443777in}}%
\pgfpathlineto{\pgfqpoint{7.395714in}{4.416866in}}%
\pgfpathlineto{\pgfqpoint{7.396134in}{4.401416in}}%
\pgfpathlineto{\pgfqpoint{7.396554in}{4.400538in}}%
\pgfpathlineto{\pgfqpoint{7.397814in}{4.433695in}}%
\pgfpathlineto{\pgfqpoint{7.399494in}{4.433379in}}%
\pgfpathlineto{\pgfqpoint{7.400334in}{4.439665in}}%
\pgfpathlineto{\pgfqpoint{7.401594in}{4.466669in}}%
\pgfpathlineto{\pgfqpoint{7.403274in}{4.432765in}}%
\pgfpathlineto{\pgfqpoint{7.405374in}{4.422624in}}%
\pgfpathlineto{\pgfqpoint{7.405794in}{4.424139in}}%
\pgfpathlineto{\pgfqpoint{7.406214in}{4.399516in}}%
\pgfpathlineto{\pgfqpoint{7.407054in}{4.443885in}}%
\pgfpathlineto{\pgfqpoint{7.407474in}{4.416688in}}%
\pgfpathlineto{\pgfqpoint{7.408314in}{4.412337in}}%
\pgfpathlineto{\pgfqpoint{7.408734in}{4.399569in}}%
\pgfpathlineto{\pgfqpoint{7.409573in}{4.392851in}}%
\pgfpathlineto{\pgfqpoint{7.409993in}{4.383870in}}%
\pgfpathlineto{\pgfqpoint{7.411673in}{4.397460in}}%
\pgfpathlineto{\pgfqpoint{7.412093in}{4.393219in}}%
\pgfpathlineto{\pgfqpoint{7.412933in}{4.333756in}}%
\pgfpathlineto{\pgfqpoint{7.414613in}{4.295655in}}%
\pgfpathlineto{\pgfqpoint{7.415873in}{4.279063in}}%
\pgfpathlineto{\pgfqpoint{7.417553in}{4.280687in}}%
\pgfpathlineto{\pgfqpoint{7.417973in}{4.300418in}}%
\pgfpathlineto{\pgfqpoint{7.419653in}{4.304402in}}%
\pgfpathlineto{\pgfqpoint{7.421333in}{4.284379in}}%
\pgfpathlineto{\pgfqpoint{7.421753in}{4.294101in}}%
\pgfpathlineto{\pgfqpoint{7.422173in}{4.318196in}}%
\pgfpathlineto{\pgfqpoint{7.424272in}{4.340918in}}%
\pgfpathlineto{\pgfqpoint{7.424692in}{4.351022in}}%
\pgfpathlineto{\pgfqpoint{7.425952in}{4.358408in}}%
\pgfpathlineto{\pgfqpoint{7.426792in}{4.359633in}}%
\pgfpathlineto{\pgfqpoint{7.427212in}{4.353754in}}%
\pgfpathlineto{\pgfqpoint{7.429732in}{4.346449in}}%
\pgfpathlineto{\pgfqpoint{7.430572in}{4.309350in}}%
\pgfpathlineto{\pgfqpoint{7.432672in}{4.344342in}}%
\pgfpathlineto{\pgfqpoint{7.433092in}{4.335868in}}%
\pgfpathlineto{\pgfqpoint{7.433932in}{4.339860in}}%
\pgfpathlineto{\pgfqpoint{7.435192in}{4.356240in}}%
\pgfpathlineto{\pgfqpoint{7.435612in}{4.341916in}}%
\pgfpathlineto{\pgfqpoint{7.436032in}{4.353859in}}%
\pgfpathlineto{\pgfqpoint{7.436871in}{4.314668in}}%
\pgfpathlineto{\pgfqpoint{7.438551in}{4.322044in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{4.323913in}}%
\pgfpathlineto{\pgfqpoint{7.440651in}{4.343105in}}%
\pgfpathlineto{\pgfqpoint{7.441071in}{4.329791in}}%
\pgfpathlineto{\pgfqpoint{7.442331in}{4.330887in}}%
\pgfpathlineto{\pgfqpoint{7.444011in}{4.324924in}}%
\pgfpathlineto{\pgfqpoint{7.444851in}{4.307778in}}%
\pgfpathlineto{\pgfqpoint{7.446531in}{4.352530in}}%
\pgfpathlineto{\pgfqpoint{7.448211in}{4.361612in}}%
\pgfpathlineto{\pgfqpoint{7.448631in}{4.358674in}}%
\pgfpathlineto{\pgfqpoint{7.449051in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{7.449891in}{4.361871in}}%
\pgfpathlineto{\pgfqpoint{7.451990in}{4.359341in}}%
\pgfpathlineto{\pgfqpoint{7.452410in}{4.341530in}}%
\pgfpathlineto{\pgfqpoint{7.453250in}{4.345415in}}%
\pgfpathlineto{\pgfqpoint{7.454090in}{4.344729in}}%
\pgfpathlineto{\pgfqpoint{7.455770in}{4.357216in}}%
\pgfpathlineto{\pgfqpoint{7.456190in}{4.346417in}}%
\pgfpathlineto{\pgfqpoint{7.457030in}{4.356312in}}%
\pgfpathlineto{\pgfqpoint{7.457450in}{4.342703in}}%
\pgfpathlineto{\pgfqpoint{7.458290in}{4.372135in}}%
\pgfpathlineto{\pgfqpoint{7.459130in}{4.390309in}}%
\pgfpathlineto{\pgfqpoint{7.459550in}{4.411388in}}%
\pgfpathlineto{\pgfqpoint{7.460390in}{4.407208in}}%
\pgfpathlineto{\pgfqpoint{7.460810in}{4.413204in}}%
\pgfpathlineto{\pgfqpoint{7.461230in}{4.406045in}}%
\pgfpathlineto{\pgfqpoint{7.461650in}{4.386218in}}%
\pgfpathlineto{\pgfqpoint{7.462490in}{4.383011in}}%
\pgfpathlineto{\pgfqpoint{7.463330in}{4.387830in}}%
\pgfpathlineto{\pgfqpoint{7.464169in}{4.338472in}}%
\pgfpathlineto{\pgfqpoint{7.465429in}{4.338751in}}%
\pgfpathlineto{\pgfqpoint{7.466269in}{4.330272in}}%
\pgfpathlineto{\pgfqpoint{7.467109in}{4.337418in}}%
\pgfpathlineto{\pgfqpoint{7.468369in}{4.354966in}}%
\pgfpathlineto{\pgfqpoint{7.468789in}{4.348591in}}%
\pgfpathlineto{\pgfqpoint{7.469209in}{4.312895in}}%
\pgfpathlineto{\pgfqpoint{7.469629in}{4.325972in}}%
\pgfpathlineto{\pgfqpoint{7.470889in}{4.324544in}}%
\pgfpathlineto{\pgfqpoint{7.471309in}{4.314811in}}%
\pgfpathlineto{\pgfqpoint{7.471729in}{4.289256in}}%
\pgfpathlineto{\pgfqpoint{7.472569in}{4.313595in}}%
\pgfpathlineto{\pgfqpoint{7.472989in}{4.286368in}}%
\pgfpathlineto{\pgfqpoint{7.473409in}{4.285432in}}%
\pgfpathlineto{\pgfqpoint{7.474249in}{4.311711in}}%
\pgfpathlineto{\pgfqpoint{7.475089in}{4.310562in}}%
\pgfpathlineto{\pgfqpoint{7.476349in}{4.319519in}}%
\pgfpathlineto{\pgfqpoint{7.477608in}{4.285011in}}%
\pgfpathlineto{\pgfqpoint{7.481808in}{4.351193in}}%
\pgfpathlineto{\pgfqpoint{7.482228in}{4.316792in}}%
\pgfpathlineto{\pgfqpoint{7.482648in}{4.318567in}}%
\pgfpathlineto{\pgfqpoint{7.486428in}{4.328315in}}%
\pgfpathlineto{\pgfqpoint{7.488108in}{4.322011in}}%
\pgfpathlineto{\pgfqpoint{7.488528in}{4.305138in}}%
\pgfpathlineto{\pgfqpoint{7.489368in}{4.305493in}}%
\pgfpathlineto{\pgfqpoint{7.490208in}{4.294329in}}%
\pgfpathlineto{\pgfqpoint{7.491048in}{4.282457in}}%
\pgfpathlineto{\pgfqpoint{7.491887in}{4.301642in}}%
\pgfpathlineto{\pgfqpoint{7.492307in}{4.301117in}}%
\pgfpathlineto{\pgfqpoint{7.493567in}{4.308257in}}%
\pgfpathlineto{\pgfqpoint{7.494827in}{4.307017in}}%
\pgfpathlineto{\pgfqpoint{7.495247in}{4.305421in}}%
\pgfpathlineto{\pgfqpoint{7.495667in}{4.292493in}}%
\pgfpathlineto{\pgfqpoint{7.496507in}{4.287289in}}%
\pgfpathlineto{\pgfqpoint{7.497347in}{4.330740in}}%
\pgfpathlineto{\pgfqpoint{7.499027in}{4.315181in}}%
\pgfpathlineto{\pgfqpoint{7.500287in}{4.299425in}}%
\pgfpathlineto{\pgfqpoint{7.500707in}{4.299715in}}%
\pgfpathlineto{\pgfqpoint{7.504067in}{4.331019in}}%
\pgfpathlineto{\pgfqpoint{7.507006in}{4.350629in}}%
\pgfpathlineto{\pgfqpoint{7.507426in}{4.359495in}}%
\pgfpathlineto{\pgfqpoint{7.509946in}{4.364250in}}%
\pgfpathlineto{\pgfqpoint{7.512466in}{4.359320in}}%
\pgfpathlineto{\pgfqpoint{7.513306in}{4.369376in}}%
\pgfpathlineto{\pgfqpoint{7.514146in}{4.352270in}}%
\pgfpathlineto{\pgfqpoint{7.516246in}{4.387420in}}%
\pgfpathlineto{\pgfqpoint{7.517926in}{4.403712in}}%
\pgfpathlineto{\pgfqpoint{7.518765in}{4.394960in}}%
\pgfpathlineto{\pgfqpoint{7.519185in}{4.425944in}}%
\pgfpathlineto{\pgfqpoint{7.519605in}{4.416911in}}%
\pgfpathlineto{\pgfqpoint{7.521705in}{4.420685in}}%
\pgfpathlineto{\pgfqpoint{7.522125in}{4.448536in}}%
\pgfpathlineto{\pgfqpoint{7.523385in}{4.447375in}}%
\pgfpathlineto{\pgfqpoint{7.523805in}{4.433460in}}%
\pgfpathlineto{\pgfqpoint{7.524645in}{4.445671in}}%
\pgfpathlineto{\pgfqpoint{7.525065in}{4.425081in}}%
\pgfpathlineto{\pgfqpoint{7.526325in}{4.401577in}}%
\pgfpathlineto{\pgfqpoint{7.527165in}{4.401137in}}%
\pgfpathlineto{\pgfqpoint{7.527585in}{4.398276in}}%
\pgfpathlineto{\pgfqpoint{7.528005in}{4.384556in}}%
\pgfpathlineto{\pgfqpoint{7.528845in}{4.399149in}}%
\pgfpathlineto{\pgfqpoint{7.529265in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{7.530105in}{4.352554in}}%
\pgfpathlineto{\pgfqpoint{7.530525in}{4.358658in}}%
\pgfpathlineto{\pgfqpoint{7.531365in}{4.357203in}}%
\pgfpathlineto{\pgfqpoint{7.532204in}{4.393874in}}%
\pgfpathlineto{\pgfqpoint{7.532624in}{4.365780in}}%
\pgfpathlineto{\pgfqpoint{7.533044in}{4.367611in}}%
\pgfpathlineto{\pgfqpoint{7.534304in}{4.369620in}}%
\pgfpathlineto{\pgfqpoint{7.535144in}{4.373346in}}%
\pgfpathlineto{\pgfqpoint{7.535564in}{4.397940in}}%
\pgfpathlineto{\pgfqpoint{7.536824in}{4.390327in}}%
\pgfpathlineto{\pgfqpoint{7.538084in}{4.385159in}}%
\pgfpathlineto{\pgfqpoint{7.538504in}{4.379915in}}%
\pgfpathlineto{\pgfqpoint{7.539764in}{4.383938in}}%
\pgfpathlineto{\pgfqpoint{7.540184in}{4.390879in}}%
\pgfpathlineto{\pgfqpoint{7.540604in}{4.375705in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{4.383598in}}%
\pgfpathlineto{\pgfqpoint{7.542284in}{4.345218in}}%
\pgfpathlineto{\pgfqpoint{7.543124in}{4.359346in}}%
\pgfpathlineto{\pgfqpoint{7.543544in}{4.380477in}}%
\pgfpathlineto{\pgfqpoint{7.544804in}{4.354793in}}%
\pgfpathlineto{\pgfqpoint{7.546903in}{4.385833in}}%
\pgfpathlineto{\pgfqpoint{7.548163in}{4.390831in}}%
\pgfpathlineto{\pgfqpoint{7.548583in}{4.400033in}}%
\pgfpathlineto{\pgfqpoint{7.549843in}{4.398002in}}%
\pgfpathlineto{\pgfqpoint{7.550263in}{4.358550in}}%
\pgfpathlineto{\pgfqpoint{7.551523in}{4.374349in}}%
\pgfpathlineto{\pgfqpoint{7.552363in}{4.371119in}}%
\pgfpathlineto{\pgfqpoint{7.553203in}{4.393002in}}%
\pgfpathlineto{\pgfqpoint{7.553623in}{4.369748in}}%
\pgfpathlineto{\pgfqpoint{7.554883in}{4.380234in}}%
\pgfpathlineto{\pgfqpoint{7.555723in}{4.391569in}}%
\pgfpathlineto{\pgfqpoint{7.556143in}{4.367424in}}%
\pgfpathlineto{\pgfqpoint{7.556983in}{4.398140in}}%
\pgfpathlineto{\pgfqpoint{7.558243in}{4.381075in}}%
\pgfpathlineto{\pgfqpoint{7.559502in}{4.376405in}}%
\pgfpathlineto{\pgfqpoint{7.562442in}{4.351765in}}%
\pgfpathlineto{\pgfqpoint{7.562862in}{4.326543in}}%
\pgfpathlineto{\pgfqpoint{7.564542in}{4.356165in}}%
\pgfpathlineto{\pgfqpoint{7.565802in}{4.401069in}}%
\pgfpathlineto{\pgfqpoint{7.566642in}{4.401540in}}%
\pgfpathlineto{\pgfqpoint{7.567062in}{4.397572in}}%
\pgfpathlineto{\pgfqpoint{7.569582in}{4.397573in}}%
\pgfpathlineto{\pgfqpoint{7.570002in}{4.388843in}}%
\pgfpathlineto{\pgfqpoint{7.571682in}{4.399269in}}%
\pgfpathlineto{\pgfqpoint{7.572102in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{7.572522in}{4.392111in}}%
\pgfpathlineto{\pgfqpoint{7.573361in}{4.410046in}}%
\pgfpathlineto{\pgfqpoint{7.574621in}{4.393986in}}%
\pgfpathlineto{\pgfqpoint{7.576301in}{4.454994in}}%
\pgfpathlineto{\pgfqpoint{7.576721in}{4.470389in}}%
\pgfpathlineto{\pgfqpoint{7.577141in}{4.438481in}}%
\pgfpathlineto{\pgfqpoint{7.578821in}{4.430025in}}%
\pgfpathlineto{\pgfqpoint{7.579661in}{4.428048in}}%
\pgfpathlineto{\pgfqpoint{7.580081in}{4.429280in}}%
\pgfpathlineto{\pgfqpoint{7.581341in}{4.416115in}}%
\pgfpathlineto{\pgfqpoint{7.582181in}{4.456011in}}%
\pgfpathlineto{\pgfqpoint{7.583021in}{4.456838in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{4.497413in}}%
\pgfpathlineto{\pgfqpoint{7.585121in}{4.490106in}}%
\pgfpathlineto{\pgfqpoint{7.585541in}{4.477052in}}%
\pgfpathlineto{\pgfqpoint{7.585961in}{4.479852in}}%
\pgfpathlineto{\pgfqpoint{7.587220in}{4.480729in}}%
\pgfpathlineto{\pgfqpoint{7.587640in}{4.468483in}}%
\pgfpathlineto{\pgfqpoint{7.588060in}{4.494193in}}%
\pgfpathlineto{\pgfqpoint{7.588900in}{4.470444in}}%
\pgfpathlineto{\pgfqpoint{7.589740in}{4.496391in}}%
\pgfpathlineto{\pgfqpoint{7.591000in}{4.496282in}}%
\pgfpathlineto{\pgfqpoint{7.591420in}{4.498659in}}%
\pgfpathlineto{\pgfqpoint{7.591840in}{4.478077in}}%
\pgfpathlineto{\pgfqpoint{7.592680in}{4.500165in}}%
\pgfpathlineto{\pgfqpoint{7.593100in}{4.524111in}}%
\pgfpathlineto{\pgfqpoint{7.593940in}{4.512872in}}%
\pgfpathlineto{\pgfqpoint{7.594360in}{4.516752in}}%
\pgfpathlineto{\pgfqpoint{7.595620in}{4.498145in}}%
\pgfpathlineto{\pgfqpoint{7.596460in}{4.505958in}}%
\pgfpathlineto{\pgfqpoint{7.596880in}{4.522332in}}%
\pgfpathlineto{\pgfqpoint{7.598980in}{4.539457in}}%
\pgfpathlineto{\pgfqpoint{7.599400in}{4.538890in}}%
\pgfpathlineto{\pgfqpoint{7.600659in}{4.553516in}}%
\pgfpathlineto{\pgfqpoint{7.601079in}{4.544262in}}%
\pgfpathlineto{\pgfqpoint{7.603599in}{4.549975in}}%
\pgfpathlineto{\pgfqpoint{7.604019in}{4.559143in}}%
\pgfpathlineto{\pgfqpoint{7.607379in}{4.569874in}}%
\pgfpathlineto{\pgfqpoint{7.608219in}{4.578933in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.537367in}}%
\pgfpathlineto{\pgfqpoint{7.609899in}{4.578417in}}%
\pgfpathlineto{\pgfqpoint{7.611579in}{4.568103in}}%
\pgfpathlineto{\pgfqpoint{7.612419in}{4.545621in}}%
\pgfpathlineto{\pgfqpoint{7.613259in}{4.512078in}}%
\pgfpathlineto{\pgfqpoint{7.613679in}{4.512374in}}%
\pgfpathlineto{\pgfqpoint{7.614518in}{4.497470in}}%
\pgfpathlineto{\pgfqpoint{7.615358in}{4.498068in}}%
\pgfpathlineto{\pgfqpoint{7.616198in}{4.522935in}}%
\pgfpathlineto{\pgfqpoint{7.617458in}{4.521316in}}%
\pgfpathlineto{\pgfqpoint{7.619558in}{4.533176in}}%
\pgfpathlineto{\pgfqpoint{7.620398in}{4.557173in}}%
\pgfpathlineto{\pgfqpoint{7.623758in}{4.555929in}}%
\pgfpathlineto{\pgfqpoint{7.624598in}{4.540278in}}%
\pgfpathlineto{\pgfqpoint{7.625438in}{4.548474in}}%
\pgfpathlineto{\pgfqpoint{7.625858in}{4.524982in}}%
\pgfpathlineto{\pgfqpoint{7.626698in}{4.519500in}}%
\pgfpathlineto{\pgfqpoint{7.627957in}{4.507542in}}%
\pgfpathlineto{\pgfqpoint{7.628377in}{4.508492in}}%
\pgfpathlineto{\pgfqpoint{7.629217in}{4.513989in}}%
\pgfpathlineto{\pgfqpoint{7.629637in}{4.521645in}}%
\pgfpathlineto{\pgfqpoint{7.630477in}{4.496669in}}%
\pgfpathlineto{\pgfqpoint{7.631317in}{4.507687in}}%
\pgfpathlineto{\pgfqpoint{7.631737in}{4.499856in}}%
\pgfpathlineto{\pgfqpoint{7.632577in}{4.474814in}}%
\pgfpathlineto{\pgfqpoint{7.632997in}{4.490783in}}%
\pgfpathlineto{\pgfqpoint{7.634257in}{4.497885in}}%
\pgfpathlineto{\pgfqpoint{7.634677in}{4.511380in}}%
\pgfpathlineto{\pgfqpoint{7.635517in}{4.497597in}}%
\pgfpathlineto{\pgfqpoint{7.636777in}{4.487151in}}%
\pgfpathlineto{\pgfqpoint{7.637197in}{4.489852in}}%
\pgfpathlineto{\pgfqpoint{7.638877in}{4.472022in}}%
\pgfpathlineto{\pgfqpoint{7.639717in}{4.502792in}}%
\pgfpathlineto{\pgfqpoint{7.640557in}{4.503157in}}%
\pgfpathlineto{\pgfqpoint{7.640977in}{4.523659in}}%
\pgfpathlineto{\pgfqpoint{7.642236in}{4.540803in}}%
\pgfpathlineto{\pgfqpoint{7.643076in}{4.531143in}}%
\pgfpathlineto{\pgfqpoint{7.643916in}{4.532947in}}%
\pgfpathlineto{\pgfqpoint{7.644336in}{4.548990in}}%
\pgfpathlineto{\pgfqpoint{7.645176in}{4.495533in}}%
\pgfpathlineto{\pgfqpoint{7.646436in}{4.454393in}}%
\pgfpathlineto{\pgfqpoint{7.648536in}{4.443482in}}%
\pgfpathlineto{\pgfqpoint{7.648956in}{4.427695in}}%
\pgfpathlineto{\pgfqpoint{7.649376in}{4.464509in}}%
\pgfpathlineto{\pgfqpoint{7.650216in}{4.472848in}}%
\pgfpathlineto{\pgfqpoint{7.651896in}{4.467270in}}%
\pgfpathlineto{\pgfqpoint{7.652316in}{4.452361in}}%
\pgfpathlineto{\pgfqpoint{7.653156in}{4.492302in}}%
\pgfpathlineto{\pgfqpoint{7.653996in}{4.496985in}}%
\pgfpathlineto{\pgfqpoint{7.654835in}{4.481971in}}%
\pgfpathlineto{\pgfqpoint{7.655255in}{4.457271in}}%
\pgfpathlineto{\pgfqpoint{7.655675in}{4.463652in}}%
\pgfpathlineto{\pgfqpoint{7.658615in}{4.465905in}}%
\pgfpathlineto{\pgfqpoint{7.659455in}{4.467118in}}%
\pgfpathlineto{\pgfqpoint{7.662815in}{4.451139in}}%
\pgfpathlineto{\pgfqpoint{7.663655in}{4.453108in}}%
\pgfpathlineto{\pgfqpoint{7.664495in}{4.452118in}}%
\pgfpathlineto{\pgfqpoint{7.664915in}{4.456109in}}%
\pgfpathlineto{\pgfqpoint{7.665335in}{4.441216in}}%
\pgfpathlineto{\pgfqpoint{7.665755in}{4.445426in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{4.461684in}}%
\pgfpathlineto{\pgfqpoint{7.669114in}{4.474049in}}%
\pgfpathlineto{\pgfqpoint{7.669954in}{4.474609in}}%
\pgfpathlineto{\pgfqpoint{7.670374in}{4.489653in}}%
\pgfpathlineto{\pgfqpoint{7.670794in}{4.490769in}}%
\pgfpathlineto{\pgfqpoint{7.672054in}{4.468922in}}%
\pgfpathlineto{\pgfqpoint{7.672474in}{4.469455in}}%
\pgfpathlineto{\pgfqpoint{7.672894in}{4.468878in}}%
\pgfpathlineto{\pgfqpoint{7.673314in}{4.473960in}}%
\pgfpathlineto{\pgfqpoint{7.673734in}{4.466411in}}%
\pgfpathlineto{\pgfqpoint{7.674154in}{4.471358in}}%
\pgfpathlineto{\pgfqpoint{7.674994in}{4.457382in}}%
\pgfpathlineto{\pgfqpoint{7.675834in}{4.452717in}}%
\pgfpathlineto{\pgfqpoint{7.677094in}{4.435140in}}%
\pgfpathlineto{\pgfqpoint{7.677514in}{4.452612in}}%
\pgfpathlineto{\pgfqpoint{7.677934in}{4.452549in}}%
\pgfpathlineto{\pgfqpoint{7.680874in}{4.411839in}}%
\pgfpathlineto{\pgfqpoint{7.681714in}{4.407016in}}%
\pgfpathlineto{\pgfqpoint{7.682133in}{4.407267in}}%
\pgfpathlineto{\pgfqpoint{7.682973in}{4.389161in}}%
\pgfpathlineto{\pgfqpoint{7.683393in}{4.394827in}}%
\pgfpathlineto{\pgfqpoint{7.684233in}{4.366838in}}%
\pgfpathlineto{\pgfqpoint{7.685073in}{4.382818in}}%
\pgfpathlineto{\pgfqpoint{7.685493in}{4.410944in}}%
\pgfpathlineto{\pgfqpoint{7.686753in}{4.410721in}}%
\pgfpathlineto{\pgfqpoint{7.687593in}{4.440288in}}%
\pgfpathlineto{\pgfqpoint{7.688433in}{4.436029in}}%
\pgfpathlineto{\pgfqpoint{7.688853in}{4.428194in}}%
\pgfpathlineto{\pgfqpoint{7.689273in}{4.430857in}}%
\pgfpathlineto{\pgfqpoint{7.690113in}{4.413243in}}%
\pgfpathlineto{\pgfqpoint{7.691373in}{4.423622in}}%
\pgfpathlineto{\pgfqpoint{7.691793in}{4.417318in}}%
\pgfpathlineto{\pgfqpoint{7.693053in}{4.412000in}}%
\pgfpathlineto{\pgfqpoint{7.693893in}{4.447334in}}%
\pgfpathlineto{\pgfqpoint{7.695153in}{4.397134in}}%
\pgfpathlineto{\pgfqpoint{7.695573in}{4.394954in}}%
\pgfpathlineto{\pgfqpoint{7.697252in}{4.383203in}}%
\pgfpathlineto{\pgfqpoint{7.698512in}{4.364201in}}%
\pgfpathlineto{\pgfqpoint{7.699772in}{4.363187in}}%
\pgfpathlineto{\pgfqpoint{7.700612in}{4.335485in}}%
\pgfpathlineto{\pgfqpoint{7.702712in}{4.310105in}}%
\pgfpathlineto{\pgfqpoint{7.703552in}{4.312533in}}%
\pgfpathlineto{\pgfqpoint{7.704392in}{4.319780in}}%
\pgfpathlineto{\pgfqpoint{7.705652in}{4.316244in}}%
\pgfpathlineto{\pgfqpoint{7.706072in}{4.316434in}}%
\pgfpathlineto{\pgfqpoint{7.706912in}{4.287482in}}%
\pgfpathlineto{\pgfqpoint{7.708592in}{4.251047in}}%
\pgfpathlineto{\pgfqpoint{7.709851in}{4.307803in}}%
\pgfpathlineto{\pgfqpoint{7.710271in}{4.298192in}}%
\pgfpathlineto{\pgfqpoint{7.712371in}{4.303603in}}%
\pgfpathlineto{\pgfqpoint{7.713211in}{4.325743in}}%
\pgfpathlineto{\pgfqpoint{7.713631in}{4.293700in}}%
\pgfpathlineto{\pgfqpoint{7.714051in}{4.291684in}}%
\pgfpathlineto{\pgfqpoint{7.714471in}{4.285021in}}%
\pgfpathlineto{\pgfqpoint{7.714891in}{4.311087in}}%
\pgfpathlineto{\pgfqpoint{7.715311in}{4.299571in}}%
\pgfpathlineto{\pgfqpoint{7.715731in}{4.304613in}}%
\pgfpathlineto{\pgfqpoint{7.716151in}{4.320545in}}%
\pgfpathlineto{\pgfqpoint{7.719091in}{4.318122in}}%
\pgfpathlineto{\pgfqpoint{7.719511in}{4.293988in}}%
\pgfpathlineto{\pgfqpoint{7.720771in}{4.304685in}}%
\pgfpathlineto{\pgfqpoint{7.722031in}{4.296795in}}%
\pgfpathlineto{\pgfqpoint{7.723290in}{4.282931in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{4.293698in}}%
\pgfpathlineto{\pgfqpoint{7.724550in}{4.274910in}}%
\pgfpathlineto{\pgfqpoint{7.725390in}{4.263245in}}%
\pgfpathlineto{\pgfqpoint{7.725810in}{4.266551in}}%
\pgfpathlineto{\pgfqpoint{7.726230in}{4.253955in}}%
\pgfpathlineto{\pgfqpoint{7.728750in}{4.245399in}}%
\pgfpathlineto{\pgfqpoint{7.729170in}{4.253966in}}%
\pgfpathlineto{\pgfqpoint{7.730850in}{4.195634in}}%
\pgfpathlineto{\pgfqpoint{7.732110in}{4.207902in}}%
\pgfpathlineto{\pgfqpoint{7.732530in}{4.196701in}}%
\pgfpathlineto{\pgfqpoint{7.733370in}{4.215226in}}%
\pgfpathlineto{\pgfqpoint{7.733790in}{4.221631in}}%
\pgfpathlineto{\pgfqpoint{7.735050in}{4.251238in}}%
\pgfpathlineto{\pgfqpoint{7.737149in}{4.251694in}}%
\pgfpathlineto{\pgfqpoint{7.738829in}{4.366222in}}%
\pgfpathlineto{\pgfqpoint{7.740089in}{4.338642in}}%
\pgfpathlineto{\pgfqpoint{7.741349in}{4.328880in}}%
\pgfpathlineto{\pgfqpoint{7.741769in}{4.339890in}}%
\pgfpathlineto{\pgfqpoint{7.742609in}{4.375735in}}%
\pgfpathlineto{\pgfqpoint{7.743869in}{4.407221in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{4.428123in}}%
\pgfpathlineto{\pgfqpoint{7.745549in}{4.422981in}}%
\pgfpathlineto{\pgfqpoint{7.746389in}{4.382601in}}%
\pgfpathlineto{\pgfqpoint{7.746809in}{4.384217in}}%
\pgfpathlineto{\pgfqpoint{7.747229in}{4.379071in}}%
\pgfpathlineto{\pgfqpoint{7.748489in}{4.376723in}}%
\pgfpathlineto{\pgfqpoint{7.749749in}{4.413886in}}%
\pgfpathlineto{\pgfqpoint{7.750169in}{4.412031in}}%
\pgfpathlineto{\pgfqpoint{7.751008in}{4.382445in}}%
\pgfpathlineto{\pgfqpoint{7.751428in}{4.395436in}}%
\pgfpathlineto{\pgfqpoint{7.752688in}{4.377553in}}%
\pgfpathlineto{\pgfqpoint{7.753108in}{4.356903in}}%
\pgfpathlineto{\pgfqpoint{7.753528in}{4.363234in}}%
\pgfpathlineto{\pgfqpoint{7.754368in}{4.384628in}}%
\pgfpathlineto{\pgfqpoint{7.756048in}{4.371370in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{4.369308in}}%
\pgfpathlineto{\pgfqpoint{7.757308in}{4.369939in}}%
\pgfpathlineto{\pgfqpoint{7.758148in}{4.365677in}}%
\pgfpathlineto{\pgfqpoint{7.759828in}{4.428414in}}%
\pgfpathlineto{\pgfqpoint{7.762348in}{4.417065in}}%
\pgfpathlineto{\pgfqpoint{7.763188in}{4.406819in}}%
\pgfpathlineto{\pgfqpoint{7.763608in}{4.384493in}}%
\pgfpathlineto{\pgfqpoint{7.764027in}{4.394546in}}%
\pgfpathlineto{\pgfqpoint{7.764867in}{4.382073in}}%
\pgfpathlineto{\pgfqpoint{7.765287in}{4.409123in}}%
\pgfpathlineto{\pgfqpoint{7.767387in}{4.436151in}}%
\pgfpathlineto{\pgfqpoint{7.767807in}{4.419309in}}%
\pgfpathlineto{\pgfqpoint{7.768647in}{4.479734in}}%
\pgfpathlineto{\pgfqpoint{7.771587in}{4.445155in}}%
\pgfpathlineto{\pgfqpoint{7.772007in}{4.448562in}}%
\pgfpathlineto{\pgfqpoint{7.772427in}{4.455900in}}%
\pgfpathlineto{\pgfqpoint{7.772847in}{4.445352in}}%
\pgfpathlineto{\pgfqpoint{7.773687in}{4.454569in}}%
\pgfpathlineto{\pgfqpoint{7.774107in}{4.439166in}}%
\pgfpathlineto{\pgfqpoint{7.774527in}{4.398748in}}%
\pgfpathlineto{\pgfqpoint{7.775367in}{4.374118in}}%
\pgfpathlineto{\pgfqpoint{7.778306in}{4.403935in}}%
\pgfpathlineto{\pgfqpoint{7.779566in}{4.406825in}}%
\pgfpathlineto{\pgfqpoint{7.780826in}{4.390225in}}%
\pgfpathlineto{\pgfqpoint{7.781246in}{4.359682in}}%
\pgfpathlineto{\pgfqpoint{7.781666in}{4.370483in}}%
\pgfpathlineto{\pgfqpoint{7.782086in}{4.371035in}}%
\pgfpathlineto{\pgfqpoint{7.782506in}{4.373551in}}%
\pgfpathlineto{\pgfqpoint{7.783346in}{4.344232in}}%
\pgfpathlineto{\pgfqpoint{7.783766in}{4.350537in}}%
\pgfpathlineto{\pgfqpoint{7.784606in}{4.324673in}}%
\pgfpathlineto{\pgfqpoint{7.785026in}{4.336236in}}%
\pgfpathlineto{\pgfqpoint{7.786286in}{4.321856in}}%
\pgfpathlineto{\pgfqpoint{7.787126in}{4.301098in}}%
\pgfpathlineto{\pgfqpoint{7.788386in}{4.321411in}}%
\pgfpathlineto{\pgfqpoint{7.789646in}{4.282966in}}%
\pgfpathlineto{\pgfqpoint{7.790066in}{4.291961in}}%
\pgfpathlineto{\pgfqpoint{7.791325in}{4.263324in}}%
\pgfpathlineto{\pgfqpoint{7.793425in}{4.267121in}}%
\pgfpathlineto{\pgfqpoint{7.794685in}{4.251599in}}%
\pgfpathlineto{\pgfqpoint{7.795945in}{4.280143in}}%
\pgfpathlineto{\pgfqpoint{7.796365in}{4.278518in}}%
\pgfpathlineto{\pgfqpoint{7.797205in}{4.283426in}}%
\pgfpathlineto{\pgfqpoint{7.798045in}{4.281420in}}%
\pgfpathlineto{\pgfqpoint{7.799725in}{4.293663in}}%
\pgfpathlineto{\pgfqpoint{7.800145in}{4.310850in}}%
\pgfpathlineto{\pgfqpoint{7.800985in}{4.320544in}}%
\pgfpathlineto{\pgfqpoint{7.802245in}{4.365324in}}%
\pgfpathlineto{\pgfqpoint{7.802665in}{4.362589in}}%
\pgfpathlineto{\pgfqpoint{7.803505in}{4.364987in}}%
\pgfpathlineto{\pgfqpoint{7.804345in}{4.361941in}}%
\pgfpathlineto{\pgfqpoint{7.804765in}{4.313150in}}%
\pgfpathlineto{\pgfqpoint{7.805184in}{4.349519in}}%
\pgfpathlineto{\pgfqpoint{7.806444in}{4.343459in}}%
\pgfpathlineto{\pgfqpoint{7.808964in}{4.340813in}}%
\pgfpathlineto{\pgfqpoint{7.809804in}{4.321192in}}%
\pgfpathlineto{\pgfqpoint{7.810644in}{4.331205in}}%
\pgfpathlineto{\pgfqpoint{7.811064in}{4.317200in}}%
\pgfpathlineto{\pgfqpoint{7.813164in}{4.349482in}}%
\pgfpathlineto{\pgfqpoint{7.814424in}{4.331193in}}%
\pgfpathlineto{\pgfqpoint{7.814844in}{4.306874in}}%
\pgfpathlineto{\pgfqpoint{7.816944in}{4.302820in}}%
\pgfpathlineto{\pgfqpoint{7.818204in}{4.319363in}}%
\pgfpathlineto{\pgfqpoint{7.819043in}{4.299717in}}%
\pgfpathlineto{\pgfqpoint{7.819463in}{4.328563in}}%
\pgfpathlineto{\pgfqpoint{7.819883in}{4.293382in}}%
\pgfpathlineto{\pgfqpoint{7.821143in}{4.295716in}}%
\pgfpathlineto{\pgfqpoint{7.821563in}{4.270966in}}%
\pgfpathlineto{\pgfqpoint{7.822403in}{4.267807in}}%
\pgfpathlineto{\pgfqpoint{7.822823in}{4.259699in}}%
\pgfpathlineto{\pgfqpoint{7.824923in}{4.279848in}}%
\pgfpathlineto{\pgfqpoint{7.827023in}{4.262029in}}%
\pgfpathlineto{\pgfqpoint{7.827443in}{4.265360in}}%
\pgfpathlineto{\pgfqpoint{7.828283in}{4.239626in}}%
\pgfpathlineto{\pgfqpoint{7.830383in}{4.232585in}}%
\pgfpathlineto{\pgfqpoint{7.831223in}{4.234965in}}%
\pgfpathlineto{\pgfqpoint{7.832062in}{4.254075in}}%
\pgfpathlineto{\pgfqpoint{7.832902in}{4.254172in}}%
\pgfpathlineto{\pgfqpoint{7.833322in}{4.268824in}}%
\pgfpathlineto{\pgfqpoint{7.834582in}{4.294051in}}%
\pgfpathlineto{\pgfqpoint{7.835842in}{4.302742in}}%
\pgfpathlineto{\pgfqpoint{7.836262in}{4.321233in}}%
\pgfpathlineto{\pgfqpoint{7.836682in}{4.302039in}}%
\pgfpathlineto{\pgfqpoint{7.837522in}{4.307749in}}%
\pgfpathlineto{\pgfqpoint{7.837942in}{4.276696in}}%
\pgfpathlineto{\pgfqpoint{7.838782in}{4.298542in}}%
\pgfpathlineto{\pgfqpoint{7.840462in}{4.259655in}}%
\pgfpathlineto{\pgfqpoint{7.841302in}{4.262989in}}%
\pgfpathlineto{\pgfqpoint{7.842982in}{4.258490in}}%
\pgfpathlineto{\pgfqpoint{7.843822in}{4.208726in}}%
\pgfpathlineto{\pgfqpoint{7.845502in}{4.185601in}}%
\pgfpathlineto{\pgfqpoint{7.846341in}{4.204651in}}%
\pgfpathlineto{\pgfqpoint{7.847181in}{4.203209in}}%
\pgfpathlineto{\pgfqpoint{7.847601in}{4.216149in}}%
\pgfpathlineto{\pgfqpoint{7.849701in}{4.181330in}}%
\pgfpathlineto{\pgfqpoint{7.850961in}{4.192003in}}%
\pgfpathlineto{\pgfqpoint{7.851381in}{4.171938in}}%
\pgfpathlineto{\pgfqpoint{7.851801in}{4.183617in}}%
\pgfpathlineto{\pgfqpoint{7.853061in}{4.193424in}}%
\pgfpathlineto{\pgfqpoint{7.853481in}{4.204489in}}%
\pgfpathlineto{\pgfqpoint{7.854741in}{4.182959in}}%
\pgfpathlineto{\pgfqpoint{7.856001in}{4.187647in}}%
\pgfpathlineto{\pgfqpoint{7.857261in}{4.219083in}}%
\pgfpathlineto{\pgfqpoint{7.858101in}{4.213257in}}%
\pgfpathlineto{\pgfqpoint{7.860620in}{4.240902in}}%
\pgfpathlineto{\pgfqpoint{7.862720in}{4.222763in}}%
\pgfpathlineto{\pgfqpoint{7.863980in}{4.241350in}}%
\pgfpathlineto{\pgfqpoint{7.864820in}{4.245734in}}%
\pgfpathlineto{\pgfqpoint{7.866080in}{4.267439in}}%
\pgfpathlineto{\pgfqpoint{7.868600in}{4.265989in}}%
\pgfpathlineto{\pgfqpoint{7.871540in}{4.265195in}}%
\pgfpathlineto{\pgfqpoint{7.871960in}{4.289402in}}%
\pgfpathlineto{\pgfqpoint{7.872380in}{4.273072in}}%
\pgfpathlineto{\pgfqpoint{7.872800in}{4.273565in}}%
\pgfpathlineto{\pgfqpoint{7.873639in}{4.284863in}}%
\pgfpathlineto{\pgfqpoint{7.874479in}{4.288516in}}%
\pgfpathlineto{\pgfqpoint{7.874899in}{4.293809in}}%
\pgfpathlineto{\pgfqpoint{7.876999in}{4.264885in}}%
\pgfpathlineto{\pgfqpoint{7.877419in}{4.244151in}}%
\pgfpathlineto{\pgfqpoint{7.879519in}{4.248469in}}%
\pgfpathlineto{\pgfqpoint{7.879939in}{4.267273in}}%
\pgfpathlineto{\pgfqpoint{7.880779in}{4.263896in}}%
\pgfpathlineto{\pgfqpoint{7.881199in}{4.269105in}}%
\pgfpathlineto{\pgfqpoint{7.881619in}{4.249185in}}%
\pgfpathlineto{\pgfqpoint{7.882459in}{4.228039in}}%
\pgfpathlineto{\pgfqpoint{7.882879in}{4.238701in}}%
\pgfpathlineto{\pgfqpoint{7.883299in}{4.228756in}}%
\pgfpathlineto{\pgfqpoint{7.883719in}{4.234328in}}%
\pgfpathlineto{\pgfqpoint{7.885819in}{4.277067in}}%
\pgfpathlineto{\pgfqpoint{7.888338in}{4.232046in}}%
\pgfpathlineto{\pgfqpoint{7.888758in}{4.234713in}}%
\pgfpathlineto{\pgfqpoint{7.890438in}{4.230284in}}%
\pgfpathlineto{\pgfqpoint{7.890858in}{4.233431in}}%
\pgfpathlineto{\pgfqpoint{7.891698in}{4.235519in}}%
\pgfpathlineto{\pgfqpoint{7.893798in}{4.230479in}}%
\pgfpathlineto{\pgfqpoint{7.895478in}{4.244728in}}%
\pgfpathlineto{\pgfqpoint{7.895898in}{4.259838in}}%
\pgfpathlineto{\pgfqpoint{7.896318in}{4.243204in}}%
\pgfpathlineto{\pgfqpoint{7.897578in}{4.240439in}}%
\pgfpathlineto{\pgfqpoint{7.898418in}{4.244513in}}%
\pgfpathlineto{\pgfqpoint{7.899258in}{4.228351in}}%
\pgfpathlineto{\pgfqpoint{7.899678in}{4.228042in}}%
\pgfpathlineto{\pgfqpoint{7.900098in}{4.218636in}}%
\pgfpathlineto{\pgfqpoint{7.900517in}{4.237890in}}%
\pgfpathlineto{\pgfqpoint{7.900937in}{4.206519in}}%
\pgfpathlineto{\pgfqpoint{7.901777in}{4.223617in}}%
\pgfpathlineto{\pgfqpoint{7.904717in}{4.207751in}}%
\pgfpathlineto{\pgfqpoint{7.905137in}{4.199044in}}%
\pgfpathlineto{\pgfqpoint{7.906397in}{4.192063in}}%
\pgfpathlineto{\pgfqpoint{7.907237in}{4.204956in}}%
\pgfpathlineto{\pgfqpoint{7.907657in}{4.199026in}}%
\pgfpathlineto{\pgfqpoint{7.908077in}{4.202305in}}%
\pgfpathlineto{\pgfqpoint{7.908497in}{4.223298in}}%
\pgfpathlineto{\pgfqpoint{7.909337in}{4.214759in}}%
\pgfpathlineto{\pgfqpoint{7.911017in}{4.221179in}}%
\pgfpathlineto{\pgfqpoint{7.912697in}{4.212674in}}%
\pgfpathlineto{\pgfqpoint{7.913956in}{4.211299in}}%
\pgfpathlineto{\pgfqpoint{7.914796in}{4.230593in}}%
\pgfpathlineto{\pgfqpoint{7.915216in}{4.225507in}}%
\pgfpathlineto{\pgfqpoint{7.916476in}{4.224542in}}%
\pgfpathlineto{\pgfqpoint{7.916896in}{4.237731in}}%
\pgfpathlineto{\pgfqpoint{7.918156in}{4.236030in}}%
\pgfpathlineto{\pgfqpoint{7.919416in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{7.920256in}{4.274835in}}%
\pgfpathlineto{\pgfqpoint{7.921516in}{4.268217in}}%
\pgfpathlineto{\pgfqpoint{7.922776in}{4.264871in}}%
\pgfpathlineto{\pgfqpoint{7.924036in}{4.275080in}}%
\pgfpathlineto{\pgfqpoint{7.924876in}{4.288087in}}%
\pgfpathlineto{\pgfqpoint{7.925716in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{7.926136in}{4.326913in}}%
\pgfpathlineto{\pgfqpoint{7.926976in}{4.328751in}}%
\pgfpathlineto{\pgfqpoint{7.927396in}{4.320396in}}%
\pgfpathlineto{\pgfqpoint{7.928655in}{4.321209in}}%
\pgfpathlineto{\pgfqpoint{7.929495in}{4.346962in}}%
\pgfpathlineto{\pgfqpoint{7.929915in}{4.354232in}}%
\pgfpathlineto{\pgfqpoint{7.931595in}{4.373332in}}%
\pgfpathlineto{\pgfqpoint{7.932435in}{4.375251in}}%
\pgfpathlineto{\pgfqpoint{7.933275in}{4.405331in}}%
\pgfpathlineto{\pgfqpoint{7.934115in}{4.392289in}}%
\pgfpathlineto{\pgfqpoint{7.935375in}{4.388615in}}%
\pgfpathlineto{\pgfqpoint{7.936635in}{4.394758in}}%
\pgfpathlineto{\pgfqpoint{7.937055in}{4.380660in}}%
\pgfpathlineto{\pgfqpoint{7.939995in}{4.404986in}}%
\pgfpathlineto{\pgfqpoint{7.940415in}{4.437423in}}%
\pgfpathlineto{\pgfqpoint{7.942094in}{4.445049in}}%
\pgfpathlineto{\pgfqpoint{7.943354in}{4.445901in}}%
\pgfpathlineto{\pgfqpoint{7.944194in}{4.427577in}}%
\pgfpathlineto{\pgfqpoint{7.945874in}{4.458701in}}%
\pgfpathlineto{\pgfqpoint{7.946294in}{4.439483in}}%
\pgfpathlineto{\pgfqpoint{7.948814in}{4.492275in}}%
\pgfpathlineto{\pgfqpoint{7.950494in}{4.490308in}}%
\pgfpathlineto{\pgfqpoint{7.951334in}{4.488318in}}%
\pgfpathlineto{\pgfqpoint{7.952594in}{4.459299in}}%
\pgfpathlineto{\pgfqpoint{7.953014in}{4.470951in}}%
\pgfpathlineto{\pgfqpoint{7.953434in}{4.461433in}}%
\pgfpathlineto{\pgfqpoint{7.954694in}{4.449300in}}%
\pgfpathlineto{\pgfqpoint{7.955533in}{4.477273in}}%
\pgfpathlineto{\pgfqpoint{7.955953in}{4.448627in}}%
\pgfpathlineto{\pgfqpoint{7.957213in}{4.465958in}}%
\pgfpathlineto{\pgfqpoint{7.958473in}{4.487823in}}%
\pgfpathlineto{\pgfqpoint{7.960573in}{4.486170in}}%
\pgfpathlineto{\pgfqpoint{7.960993in}{4.480977in}}%
\pgfpathlineto{\pgfqpoint{7.961833in}{4.447245in}}%
\pgfpathlineto{\pgfqpoint{7.962673in}{4.437369in}}%
\pgfpathlineto{\pgfqpoint{7.963093in}{4.439614in}}%
\pgfpathlineto{\pgfqpoint{7.963933in}{4.416569in}}%
\pgfpathlineto{\pgfqpoint{7.964353in}{4.423704in}}%
\pgfpathlineto{\pgfqpoint{7.965613in}{4.406106in}}%
\pgfpathlineto{\pgfqpoint{7.966873in}{4.400990in}}%
\pgfpathlineto{\pgfqpoint{7.968133in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{7.969392in}{4.358479in}}%
\pgfpathlineto{\pgfqpoint{7.969812in}{4.335780in}}%
\pgfpathlineto{\pgfqpoint{7.971492in}{4.327564in}}%
\pgfpathlineto{\pgfqpoint{7.972332in}{4.312190in}}%
\pgfpathlineto{\pgfqpoint{7.973172in}{4.311051in}}%
\pgfpathlineto{\pgfqpoint{7.974852in}{4.314858in}}%
\pgfpathlineto{\pgfqpoint{7.978212in}{4.314283in}}%
\pgfpathlineto{\pgfqpoint{7.978632in}{4.307042in}}%
\pgfpathlineto{\pgfqpoint{7.979052in}{4.272469in}}%
\pgfpathlineto{\pgfqpoint{7.980732in}{4.277234in}}%
\pgfpathlineto{\pgfqpoint{7.981572in}{4.268287in}}%
\pgfpathlineto{\pgfqpoint{7.981992in}{4.251835in}}%
\pgfpathlineto{\pgfqpoint{7.982411in}{4.265943in}}%
\pgfpathlineto{\pgfqpoint{7.982831in}{4.249255in}}%
\pgfpathlineto{\pgfqpoint{7.983251in}{4.252048in}}%
\pgfpathlineto{\pgfqpoint{7.983671in}{4.233021in}}%
\pgfpathlineto{\pgfqpoint{7.987031in}{4.211689in}}%
\pgfpathlineto{\pgfqpoint{7.987451in}{4.196454in}}%
\pgfpathlineto{\pgfqpoint{7.988291in}{4.205993in}}%
\pgfpathlineto{\pgfqpoint{7.989131in}{4.190138in}}%
\pgfpathlineto{\pgfqpoint{7.994591in}{4.132624in}}%
\pgfpathlineto{\pgfqpoint{7.995011in}{4.119885in}}%
\pgfpathlineto{\pgfqpoint{7.995431in}{4.124999in}}%
\pgfpathlineto{\pgfqpoint{7.995850in}{4.120568in}}%
\pgfpathlineto{\pgfqpoint{7.996270in}{4.102928in}}%
\pgfpathlineto{\pgfqpoint{7.997110in}{4.106137in}}%
\pgfpathlineto{\pgfqpoint{7.997530in}{4.102979in}}%
\pgfpathlineto{\pgfqpoint{7.998370in}{4.106911in}}%
\pgfpathlineto{\pgfqpoint{7.999630in}{4.095721in}}%
\pgfpathlineto{\pgfqpoint{8.000890in}{4.131717in}}%
\pgfpathlineto{\pgfqpoint{8.001730in}{4.094623in}}%
\pgfpathlineto{\pgfqpoint{8.002150in}{4.104047in}}%
\pgfpathlineto{\pgfqpoint{8.003830in}{4.109831in}}%
\pgfpathlineto{\pgfqpoint{8.004670in}{4.139198in}}%
\pgfpathlineto{\pgfqpoint{8.005510in}{4.105804in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{4.119253in}}%
\pgfpathlineto{\pgfqpoint{8.007190in}{4.113963in}}%
\pgfpathlineto{\pgfqpoint{8.008450in}{4.120357in}}%
\pgfpathlineto{\pgfqpoint{8.008870in}{4.112149in}}%
\pgfpathlineto{\pgfqpoint{8.011809in}{4.123955in}}%
\pgfpathlineto{\pgfqpoint{8.013069in}{4.149318in}}%
\pgfpathlineto{\pgfqpoint{8.013489in}{4.169798in}}%
\pgfpathlineto{\pgfqpoint{8.014749in}{4.183489in}}%
\pgfpathlineto{\pgfqpoint{8.015169in}{4.194960in}}%
\pgfpathlineto{\pgfqpoint{8.017689in}{4.188915in}}%
\pgfpathlineto{\pgfqpoint{8.018529in}{4.176304in}}%
\pgfpathlineto{\pgfqpoint{8.019369in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{8.019789in}{4.165598in}}%
\pgfpathlineto{\pgfqpoint{8.020209in}{4.179342in}}%
\pgfpathlineto{\pgfqpoint{8.020629in}{4.208463in}}%
\pgfpathlineto{\pgfqpoint{8.021049in}{4.197480in}}%
\pgfpathlineto{\pgfqpoint{8.022729in}{4.206193in}}%
\pgfpathlineto{\pgfqpoint{8.023568in}{4.222944in}}%
\pgfpathlineto{\pgfqpoint{8.025248in}{4.211320in}}%
\pgfpathlineto{\pgfqpoint{8.026928in}{4.244877in}}%
\pgfpathlineto{\pgfqpoint{8.027348in}{4.256830in}}%
\pgfpathlineto{\pgfqpoint{8.029028in}{4.265242in}}%
\pgfpathlineto{\pgfqpoint{8.030708in}{4.264953in}}%
\pgfpathlineto{\pgfqpoint{8.031548in}{4.269954in}}%
\pgfpathlineto{\pgfqpoint{8.032388in}{4.282299in}}%
\pgfpathlineto{\pgfqpoint{8.034068in}{4.277747in}}%
\pgfpathlineto{\pgfqpoint{8.036168in}{4.324716in}}%
\pgfpathlineto{\pgfqpoint{8.037427in}{4.293306in}}%
\pgfpathlineto{\pgfqpoint{8.037847in}{4.264027in}}%
\pgfpathlineto{\pgfqpoint{8.039107in}{4.270124in}}%
\pgfpathlineto{\pgfqpoint{8.039947in}{4.290587in}}%
\pgfpathlineto{\pgfqpoint{8.040367in}{4.317069in}}%
\pgfpathlineto{\pgfqpoint{8.041627in}{4.334625in}}%
\pgfpathlineto{\pgfqpoint{8.042047in}{4.312603in}}%
\pgfpathlineto{\pgfqpoint{8.042887in}{4.307572in}}%
\pgfpathlineto{\pgfqpoint{8.043307in}{4.317108in}}%
\pgfpathlineto{\pgfqpoint{8.044567in}{4.326804in}}%
\pgfpathlineto{\pgfqpoint{8.044987in}{4.320933in}}%
\pgfpathlineto{\pgfqpoint{8.047087in}{4.320400in}}%
\pgfpathlineto{\pgfqpoint{8.047507in}{4.363811in}}%
\pgfpathlineto{\pgfqpoint{8.048347in}{4.352283in}}%
\pgfpathlineto{\pgfqpoint{8.048767in}{4.339409in}}%
\pgfpathlineto{\pgfqpoint{8.049187in}{4.342391in}}%
\pgfpathlineto{\pgfqpoint{8.049607in}{4.336126in}}%
\pgfpathlineto{\pgfqpoint{8.051286in}{4.336559in}}%
\pgfpathlineto{\pgfqpoint{8.052966in}{4.343429in}}%
\pgfpathlineto{\pgfqpoint{8.054226in}{4.362311in}}%
\pgfpathlineto{\pgfqpoint{8.054646in}{4.348524in}}%
\pgfpathlineto{\pgfqpoint{8.055906in}{4.348083in}}%
\pgfpathlineto{\pgfqpoint{8.056326in}{4.355404in}}%
\pgfpathlineto{\pgfqpoint{8.057166in}{4.342452in}}%
\pgfpathlineto{\pgfqpoint{8.058846in}{4.339434in}}%
\pgfpathlineto{\pgfqpoint{8.059266in}{4.329028in}}%
\pgfpathlineto{\pgfqpoint{8.060526in}{4.294431in}}%
\pgfpathlineto{\pgfqpoint{8.060946in}{4.295134in}}%
\pgfpathlineto{\pgfqpoint{8.061786in}{4.329496in}}%
\pgfpathlineto{\pgfqpoint{8.063886in}{4.317487in}}%
\pgfpathlineto{\pgfqpoint{8.064305in}{4.328453in}}%
\pgfpathlineto{\pgfqpoint{8.065145in}{4.303853in}}%
\pgfpathlineto{\pgfqpoint{8.065985in}{4.310263in}}%
\pgfpathlineto{\pgfqpoint{8.068085in}{4.332896in}}%
\pgfpathlineto{\pgfqpoint{8.068505in}{4.322718in}}%
\pgfpathlineto{\pgfqpoint{8.070605in}{4.319121in}}%
\pgfpathlineto{\pgfqpoint{8.071025in}{4.355664in}}%
\pgfpathlineto{\pgfqpoint{8.071865in}{4.364049in}}%
\pgfpathlineto{\pgfqpoint{8.072285in}{4.327737in}}%
\pgfpathlineto{\pgfqpoint{8.072705in}{4.338817in}}%
\pgfpathlineto{\pgfqpoint{8.073125in}{4.329902in}}%
\pgfpathlineto{\pgfqpoint{8.073965in}{4.360356in}}%
\pgfpathlineto{\pgfqpoint{8.075645in}{4.346255in}}%
\pgfpathlineto{\pgfqpoint{8.076065in}{4.346479in}}%
\pgfpathlineto{\pgfqpoint{8.076485in}{4.335947in}}%
\pgfpathlineto{\pgfqpoint{8.077325in}{4.373560in}}%
\pgfpathlineto{\pgfqpoint{8.078584in}{4.387141in}}%
\pgfpathlineto{\pgfqpoint{8.079844in}{4.419061in}}%
\pgfpathlineto{\pgfqpoint{8.081104in}{4.386410in}}%
\pgfpathlineto{\pgfqpoint{8.082364in}{4.332961in}}%
\pgfpathlineto{\pgfqpoint{8.083204in}{4.337180in}}%
\pgfpathlineto{\pgfqpoint{8.084044in}{4.347096in}}%
\pgfpathlineto{\pgfqpoint{8.084884in}{4.361461in}}%
\pgfpathlineto{\pgfqpoint{8.085304in}{4.328075in}}%
\pgfpathlineto{\pgfqpoint{8.086144in}{4.323700in}}%
\pgfpathlineto{\pgfqpoint{8.086564in}{4.314500in}}%
\pgfpathlineto{\pgfqpoint{8.086984in}{4.293220in}}%
\pgfpathlineto{\pgfqpoint{8.087404in}{4.324175in}}%
\pgfpathlineto{\pgfqpoint{8.089504in}{4.337373in}}%
\pgfpathlineto{\pgfqpoint{8.090344in}{4.371479in}}%
\pgfpathlineto{\pgfqpoint{8.091603in}{4.373894in}}%
\pgfpathlineto{\pgfqpoint{8.092443in}{4.379781in}}%
\pgfpathlineto{\pgfqpoint{8.094543in}{4.379082in}}%
\pgfpathlineto{\pgfqpoint{8.096223in}{4.360333in}}%
\pgfpathlineto{\pgfqpoint{8.096643in}{4.372872in}}%
\pgfpathlineto{\pgfqpoint{8.097483in}{4.359638in}}%
\pgfpathlineto{\pgfqpoint{8.098323in}{4.393678in}}%
\pgfpathlineto{\pgfqpoint{8.099163in}{4.394982in}}%
\pgfpathlineto{\pgfqpoint{8.102523in}{4.418465in}}%
\pgfpathlineto{\pgfqpoint{8.102943in}{4.418487in}}%
\pgfpathlineto{\pgfqpoint{8.104203in}{4.406558in}}%
\pgfpathlineto{\pgfqpoint{8.105462in}{4.402345in}}%
\pgfpathlineto{\pgfqpoint{8.105882in}{4.395752in}}%
\pgfpathlineto{\pgfqpoint{8.106722in}{4.408072in}}%
\pgfpathlineto{\pgfqpoint{8.107562in}{4.397906in}}%
\pgfpathlineto{\pgfqpoint{8.107982in}{4.380853in}}%
\pgfpathlineto{\pgfqpoint{8.109242in}{4.397504in}}%
\pgfpathlineto{\pgfqpoint{8.110502in}{4.388382in}}%
\pgfpathlineto{\pgfqpoint{8.110922in}{4.382088in}}%
\pgfpathlineto{\pgfqpoint{8.111342in}{4.390743in}}%
\pgfpathlineto{\pgfqpoint{8.111762in}{4.379510in}}%
\pgfpathlineto{\pgfqpoint{8.113442in}{4.380369in}}%
\pgfpathlineto{\pgfqpoint{8.115962in}{4.358189in}}%
\pgfpathlineto{\pgfqpoint{8.116802in}{4.339430in}}%
\pgfpathlineto{\pgfqpoint{8.117642in}{4.340116in}}%
\pgfpathlineto{\pgfqpoint{8.118901in}{4.343178in}}%
\pgfpathlineto{\pgfqpoint{8.119321in}{4.324029in}}%
\pgfpathlineto{\pgfqpoint{8.120581in}{4.315911in}}%
\pgfpathlineto{\pgfqpoint{8.121841in}{4.303788in}}%
\pgfpathlineto{\pgfqpoint{8.123101in}{4.358027in}}%
\pgfpathlineto{\pgfqpoint{8.123941in}{4.384932in}}%
\pgfpathlineto{\pgfqpoint{8.125201in}{4.394840in}}%
\pgfpathlineto{\pgfqpoint{8.125621in}{4.385109in}}%
\pgfpathlineto{\pgfqpoint{8.126461in}{4.391932in}}%
\pgfpathlineto{\pgfqpoint{8.127301in}{4.404788in}}%
\pgfpathlineto{\pgfqpoint{8.127721in}{4.392622in}}%
\pgfpathlineto{\pgfqpoint{8.128561in}{4.400237in}}%
\pgfpathlineto{\pgfqpoint{8.128981in}{4.371883in}}%
\pgfpathlineto{\pgfqpoint{8.130661in}{4.351616in}}%
\pgfpathlineto{\pgfqpoint{8.131081in}{4.335925in}}%
\pgfpathlineto{\pgfqpoint{8.133180in}{4.349338in}}%
\pgfpathlineto{\pgfqpoint{8.133600in}{4.362715in}}%
\pgfpathlineto{\pgfqpoint{8.134860in}{4.325596in}}%
\pgfpathlineto{\pgfqpoint{8.135280in}{4.355370in}}%
\pgfpathlineto{\pgfqpoint{8.135700in}{4.330488in}}%
\pgfpathlineto{\pgfqpoint{8.136960in}{4.332325in}}%
\pgfpathlineto{\pgfqpoint{8.137800in}{4.316005in}}%
\pgfpathlineto{\pgfqpoint{8.139900in}{4.325551in}}%
\pgfpathlineto{\pgfqpoint{8.140740in}{4.312898in}}%
\pgfpathlineto{\pgfqpoint{8.141160in}{4.335460in}}%
\pgfpathlineto{\pgfqpoint{8.141580in}{4.312783in}}%
\pgfpathlineto{\pgfqpoint{8.142000in}{4.316171in}}%
\pgfpathlineto{\pgfqpoint{8.142420in}{4.332791in}}%
\pgfpathlineto{\pgfqpoint{8.143680in}{4.313786in}}%
\pgfpathlineto{\pgfqpoint{8.144100in}{4.328532in}}%
\pgfpathlineto{\pgfqpoint{8.144520in}{4.325042in}}%
\pgfpathlineto{\pgfqpoint{8.145360in}{4.358731in}}%
\pgfpathlineto{\pgfqpoint{8.145779in}{4.357748in}}%
\pgfpathlineto{\pgfqpoint{8.148299in}{4.318167in}}%
\pgfpathlineto{\pgfqpoint{8.148719in}{4.328426in}}%
\pgfpathlineto{\pgfqpoint{8.149979in}{4.321519in}}%
\pgfpathlineto{\pgfqpoint{8.150819in}{4.325794in}}%
\pgfpathlineto{\pgfqpoint{8.151239in}{4.330722in}}%
\pgfpathlineto{\pgfqpoint{8.152919in}{4.362966in}}%
\pgfpathlineto{\pgfqpoint{8.154179in}{4.373098in}}%
\pgfpathlineto{\pgfqpoint{8.155439in}{4.388514in}}%
\pgfpathlineto{\pgfqpoint{8.156699in}{4.392706in}}%
\pgfpathlineto{\pgfqpoint{8.157539in}{4.388183in}}%
\pgfpathlineto{\pgfqpoint{8.158379in}{4.424812in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{4.401443in}}%
\pgfpathlineto{\pgfqpoint{8.159219in}{4.406554in}}%
\pgfpathlineto{\pgfqpoint{8.160478in}{4.396706in}}%
\pgfpathlineto{\pgfqpoint{8.161318in}{4.398963in}}%
\pgfpathlineto{\pgfqpoint{8.162158in}{4.356410in}}%
\pgfpathlineto{\pgfqpoint{8.162998in}{4.375884in}}%
\pgfpathlineto{\pgfqpoint{8.163838in}{4.376117in}}%
\pgfpathlineto{\pgfqpoint{8.164258in}{4.372640in}}%
\pgfpathlineto{\pgfqpoint{8.165098in}{4.343596in}}%
\pgfpathlineto{\pgfqpoint{8.165518in}{4.345161in}}%
\pgfpathlineto{\pgfqpoint{8.165938in}{4.343370in}}%
\pgfpathlineto{\pgfqpoint{8.166778in}{4.333103in}}%
\pgfpathlineto{\pgfqpoint{8.170558in}{4.276242in}}%
\pgfpathlineto{\pgfqpoint{8.170978in}{4.308136in}}%
\pgfpathlineto{\pgfqpoint{8.173077in}{4.307508in}}%
\pgfpathlineto{\pgfqpoint{8.174337in}{4.293319in}}%
\pgfpathlineto{\pgfqpoint{8.174757in}{4.323090in}}%
\pgfpathlineto{\pgfqpoint{8.175177in}{4.324491in}}%
\pgfpathlineto{\pgfqpoint{8.176017in}{4.297075in}}%
\pgfpathlineto{\pgfqpoint{8.176437in}{4.305066in}}%
\pgfpathlineto{\pgfqpoint{8.176857in}{4.273787in}}%
\pgfpathlineto{\pgfqpoint{8.177277in}{4.287261in}}%
\pgfpathlineto{\pgfqpoint{8.177697in}{4.287058in}}%
\pgfpathlineto{\pgfqpoint{8.178537in}{4.277761in}}%
\pgfpathlineto{\pgfqpoint{8.179797in}{4.282785in}}%
\pgfpathlineto{\pgfqpoint{8.180637in}{4.297686in}}%
\pgfpathlineto{\pgfqpoint{8.181057in}{4.293094in}}%
\pgfpathlineto{\pgfqpoint{8.181477in}{4.283742in}}%
\pgfpathlineto{\pgfqpoint{8.183157in}{4.229099in}}%
\pgfpathlineto{\pgfqpoint{8.183577in}{4.225451in}}%
\pgfpathlineto{\pgfqpoint{8.183997in}{4.233603in}}%
\pgfpathlineto{\pgfqpoint{8.184417in}{4.229162in}}%
\pgfpathlineto{\pgfqpoint{8.184837in}{4.217072in}}%
\pgfpathlineto{\pgfqpoint{8.185677in}{4.240806in}}%
\pgfpathlineto{\pgfqpoint{8.186517in}{4.197142in}}%
\pgfpathlineto{\pgfqpoint{8.189036in}{4.194831in}}%
\pgfpathlineto{\pgfqpoint{8.189876in}{4.150899in}}%
\pgfpathlineto{\pgfqpoint{8.190716in}{4.128379in}}%
\pgfpathlineto{\pgfqpoint{8.192396in}{4.143102in}}%
\pgfpathlineto{\pgfqpoint{8.193236in}{4.104518in}}%
\pgfpathlineto{\pgfqpoint{8.195336in}{4.060713in}}%
\pgfpathlineto{\pgfqpoint{8.196176in}{4.060166in}}%
\pgfpathlineto{\pgfqpoint{8.198276in}{4.067606in}}%
\pgfpathlineto{\pgfqpoint{8.199116in}{4.052253in}}%
\pgfpathlineto{\pgfqpoint{8.199536in}{4.057716in}}%
\pgfpathlineto{\pgfqpoint{8.202055in}{4.003278in}}%
\pgfpathlineto{\pgfqpoint{8.202895in}{4.047676in}}%
\pgfpathlineto{\pgfqpoint{8.204155in}{4.072613in}}%
\pgfpathlineto{\pgfqpoint{8.205835in}{4.077669in}}%
\pgfpathlineto{\pgfqpoint{8.206255in}{4.069365in}}%
\pgfpathlineto{\pgfqpoint{8.207095in}{4.073949in}}%
\pgfpathlineto{\pgfqpoint{8.207515in}{4.085227in}}%
\pgfpathlineto{\pgfqpoint{8.207935in}{4.058639in}}%
\pgfpathlineto{\pgfqpoint{8.208775in}{4.065134in}}%
\pgfpathlineto{\pgfqpoint{8.209195in}{4.064882in}}%
\pgfpathlineto{\pgfqpoint{8.209615in}{4.071748in}}%
\pgfpathlineto{\pgfqpoint{8.210875in}{4.085689in}}%
\pgfpathlineto{\pgfqpoint{8.211715in}{4.126642in}}%
\pgfpathlineto{\pgfqpoint{8.212555in}{4.109312in}}%
\pgfpathlineto{\pgfqpoint{8.212975in}{4.135349in}}%
\pgfpathlineto{\pgfqpoint{8.214234in}{4.126671in}}%
\pgfpathlineto{\pgfqpoint{8.215494in}{4.121945in}}%
\pgfpathlineto{\pgfqpoint{8.217174in}{4.122041in}}%
\pgfpathlineto{\pgfqpoint{8.217594in}{4.135868in}}%
\pgfpathlineto{\pgfqpoint{8.220114in}{4.134913in}}%
\pgfpathlineto{\pgfqpoint{8.222214in}{4.138501in}}%
\pgfpathlineto{\pgfqpoint{8.223474in}{4.147214in}}%
\pgfpathlineto{\pgfqpoint{8.224734in}{4.173872in}}%
\pgfpathlineto{\pgfqpoint{8.226414in}{4.170449in}}%
\pgfpathlineto{\pgfqpoint{8.226834in}{4.168448in}}%
\pgfpathlineto{\pgfqpoint{8.227254in}{4.169775in}}%
\pgfpathlineto{\pgfqpoint{8.227673in}{4.182103in}}%
\pgfpathlineto{\pgfqpoint{8.229353in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{8.230613in}{4.180274in}}%
\pgfpathlineto{\pgfqpoint{8.231033in}{4.182374in}}%
\pgfpathlineto{\pgfqpoint{8.231453in}{4.201249in}}%
\pgfpathlineto{\pgfqpoint{8.231873in}{4.196266in}}%
\pgfpathlineto{\pgfqpoint{8.233133in}{4.210823in}}%
\pgfpathlineto{\pgfqpoint{8.233973in}{4.191866in}}%
\pgfpathlineto{\pgfqpoint{8.235233in}{4.205453in}}%
\pgfpathlineto{\pgfqpoint{8.236493in}{4.180730in}}%
\pgfpathlineto{\pgfqpoint{8.237333in}{4.186980in}}%
\pgfpathlineto{\pgfqpoint{8.237753in}{4.177155in}}%
\pgfpathlineto{\pgfqpoint{8.238173in}{4.201931in}}%
\pgfpathlineto{\pgfqpoint{8.238593in}{4.173805in}}%
\pgfpathlineto{\pgfqpoint{8.239853in}{4.196526in}}%
\pgfpathlineto{\pgfqpoint{8.240273in}{4.231241in}}%
\pgfpathlineto{\pgfqpoint{8.241113in}{4.232778in}}%
\pgfpathlineto{\pgfqpoint{8.242792in}{4.227763in}}%
\pgfpathlineto{\pgfqpoint{8.244052in}{4.211240in}}%
\pgfpathlineto{\pgfqpoint{8.244892in}{4.193895in}}%
\pgfpathlineto{\pgfqpoint{8.246992in}{4.249903in}}%
\pgfpathlineto{\pgfqpoint{8.247412in}{4.253910in}}%
\pgfpathlineto{\pgfqpoint{8.248252in}{4.220268in}}%
\pgfpathlineto{\pgfqpoint{8.249092in}{4.235988in}}%
\pgfpathlineto{\pgfqpoint{8.250352in}{4.199906in}}%
\pgfpathlineto{\pgfqpoint{8.252032in}{4.217299in}}%
\pgfpathlineto{\pgfqpoint{8.252452in}{4.191568in}}%
\pgfpathlineto{\pgfqpoint{8.253712in}{4.183993in}}%
\pgfpathlineto{\pgfqpoint{8.255391in}{4.213184in}}%
\pgfpathlineto{\pgfqpoint{8.255811in}{4.193180in}}%
\pgfpathlineto{\pgfqpoint{8.256651in}{4.182635in}}%
\pgfpathlineto{\pgfqpoint{8.257071in}{4.193786in}}%
\pgfpathlineto{\pgfqpoint{8.257491in}{4.191000in}}%
\pgfpathlineto{\pgfqpoint{8.258331in}{4.192399in}}%
\pgfpathlineto{\pgfqpoint{8.261691in}{4.174527in}}%
\pgfpathlineto{\pgfqpoint{8.262951in}{4.173778in}}%
\pgfpathlineto{\pgfqpoint{8.263791in}{4.202032in}}%
\pgfpathlineto{\pgfqpoint{8.264631in}{4.186848in}}%
\pgfpathlineto{\pgfqpoint{8.267151in}{4.185432in}}%
\pgfpathlineto{\pgfqpoint{8.269670in}{4.156833in}}%
\pgfpathlineto{\pgfqpoint{8.270510in}{4.149051in}}%
\pgfpathlineto{\pgfqpoint{8.272190in}{4.169175in}}%
\pgfpathlineto{\pgfqpoint{8.275970in}{4.168114in}}%
\pgfpathlineto{\pgfqpoint{8.277230in}{4.177481in}}%
\pgfpathlineto{\pgfqpoint{8.278070in}{4.210285in}}%
\pgfpathlineto{\pgfqpoint{8.279330in}{4.235672in}}%
\pgfpathlineto{\pgfqpoint{8.280170in}{4.275168in}}%
\pgfpathlineto{\pgfqpoint{8.281430in}{4.259430in}}%
\pgfpathlineto{\pgfqpoint{8.281850in}{4.261569in}}%
\pgfpathlineto{\pgfqpoint{8.282269in}{4.304342in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{4.272994in}}%
\pgfpathlineto{\pgfqpoint{8.284789in}{4.296563in}}%
\pgfpathlineto{\pgfqpoint{8.285209in}{4.287577in}}%
\pgfpathlineto{\pgfqpoint{8.285629in}{4.286686in}}%
\pgfpathlineto{\pgfqpoint{8.287309in}{4.279638in}}%
\pgfpathlineto{\pgfqpoint{8.287729in}{4.287354in}}%
\pgfpathlineto{\pgfqpoint{8.289409in}{4.283612in}}%
\pgfpathlineto{\pgfqpoint{8.290249in}{4.258591in}}%
\pgfpathlineto{\pgfqpoint{8.291089in}{4.267944in}}%
\pgfpathlineto{\pgfqpoint{8.291929in}{4.259304in}}%
\pgfpathlineto{\pgfqpoint{8.292349in}{4.260627in}}%
\pgfpathlineto{\pgfqpoint{8.293189in}{4.256415in}}%
\pgfpathlineto{\pgfqpoint{8.294449in}{4.246327in}}%
\pgfpathlineto{\pgfqpoint{8.295709in}{4.243718in}}%
\pgfpathlineto{\pgfqpoint{8.296128in}{4.249024in}}%
\pgfpathlineto{\pgfqpoint{8.296968in}{4.226842in}}%
\pgfpathlineto{\pgfqpoint{8.297808in}{4.251473in}}%
\pgfpathlineto{\pgfqpoint{8.299068in}{4.263060in}}%
\pgfpathlineto{\pgfqpoint{8.300328in}{4.285646in}}%
\pgfpathlineto{\pgfqpoint{8.300748in}{4.242264in}}%
\pgfpathlineto{\pgfqpoint{8.301588in}{4.231408in}}%
\pgfpathlineto{\pgfqpoint{8.302008in}{4.238967in}}%
\pgfpathlineto{\pgfqpoint{8.302428in}{4.234320in}}%
\pgfpathlineto{\pgfqpoint{8.302848in}{4.212742in}}%
\pgfpathlineto{\pgfqpoint{8.303688in}{4.248081in}}%
\pgfpathlineto{\pgfqpoint{8.304108in}{4.267355in}}%
\pgfpathlineto{\pgfqpoint{8.305368in}{4.283551in}}%
\pgfpathlineto{\pgfqpoint{8.307888in}{4.270988in}}%
\pgfpathlineto{\pgfqpoint{8.309148in}{4.243464in}}%
\pgfpathlineto{\pgfqpoint{8.309567in}{4.262882in}}%
\pgfpathlineto{\pgfqpoint{8.310827in}{4.247117in}}%
\pgfpathlineto{\pgfqpoint{8.311247in}{4.302604in}}%
\pgfpathlineto{\pgfqpoint{8.314607in}{4.311381in}}%
\pgfpathlineto{\pgfqpoint{8.315027in}{4.309386in}}%
\pgfpathlineto{\pgfqpoint{8.315447in}{4.313542in}}%
\pgfpathlineto{\pgfqpoint{8.315867in}{4.293906in}}%
\pgfpathlineto{\pgfqpoint{8.316287in}{4.307008in}}%
\pgfpathlineto{\pgfqpoint{8.317127in}{4.300936in}}%
\pgfpathlineto{\pgfqpoint{8.320907in}{4.241827in}}%
\pgfpathlineto{\pgfqpoint{8.321327in}{4.216092in}}%
\pgfpathlineto{\pgfqpoint{8.323846in}{4.245753in}}%
\pgfpathlineto{\pgfqpoint{8.324686in}{4.248439in}}%
\pgfpathlineto{\pgfqpoint{8.326366in}{4.223092in}}%
\pgfpathlineto{\pgfqpoint{8.328466in}{4.216809in}}%
\pgfpathlineto{\pgfqpoint{8.329306in}{4.243404in}}%
\pgfpathlineto{\pgfqpoint{8.329726in}{4.224866in}}%
\pgfpathlineto{\pgfqpoint{8.330566in}{4.223008in}}%
\pgfpathlineto{\pgfqpoint{8.330986in}{4.223765in}}%
\pgfpathlineto{\pgfqpoint{8.332246in}{4.230407in}}%
\pgfpathlineto{\pgfqpoint{8.332666in}{4.226423in}}%
\pgfpathlineto{\pgfqpoint{8.333086in}{4.256019in}}%
\pgfpathlineto{\pgfqpoint{8.333506in}{4.248856in}}%
\pgfpathlineto{\pgfqpoint{8.336026in}{4.229065in}}%
\pgfpathlineto{\pgfqpoint{8.337285in}{4.238213in}}%
\pgfpathlineto{\pgfqpoint{8.337705in}{4.234530in}}%
\pgfpathlineto{\pgfqpoint{8.338545in}{4.305392in}}%
\pgfpathlineto{\pgfqpoint{8.338965in}{4.293672in}}%
\pgfpathlineto{\pgfqpoint{8.340225in}{4.310927in}}%
\pgfpathlineto{\pgfqpoint{8.341065in}{4.314062in}}%
\pgfpathlineto{\pgfqpoint{8.341905in}{4.311636in}}%
\pgfpathlineto{\pgfqpoint{8.342325in}{4.336341in}}%
\pgfpathlineto{\pgfqpoint{8.343165in}{4.318474in}}%
\pgfpathlineto{\pgfqpoint{8.343585in}{4.304855in}}%
\pgfpathlineto{\pgfqpoint{8.344425in}{4.351717in}}%
\pgfpathlineto{\pgfqpoint{8.346945in}{4.357663in}}%
\pgfpathlineto{\pgfqpoint{8.347365in}{4.356271in}}%
\pgfpathlineto{\pgfqpoint{8.348205in}{4.378878in}}%
\pgfpathlineto{\pgfqpoint{8.348625in}{4.374236in}}%
\pgfpathlineto{\pgfqpoint{8.349465in}{4.348612in}}%
\pgfpathlineto{\pgfqpoint{8.349885in}{4.349740in}}%
\pgfpathlineto{\pgfqpoint{8.350305in}{4.346447in}}%
\pgfpathlineto{\pgfqpoint{8.350724in}{4.365205in}}%
\pgfpathlineto{\pgfqpoint{8.352404in}{4.341031in}}%
\pgfpathlineto{\pgfqpoint{8.353244in}{4.330544in}}%
\pgfpathlineto{\pgfqpoint{8.353664in}{4.333644in}}%
\pgfpathlineto{\pgfqpoint{8.354504in}{4.284797in}}%
\pgfpathlineto{\pgfqpoint{8.356184in}{4.293623in}}%
\pgfpathlineto{\pgfqpoint{8.357024in}{4.293329in}}%
\pgfpathlineto{\pgfqpoint{8.358284in}{4.285034in}}%
\pgfpathlineto{\pgfqpoint{8.358704in}{4.316600in}}%
\pgfpathlineto{\pgfqpoint{8.359964in}{4.320601in}}%
\pgfpathlineto{\pgfqpoint{8.360804in}{4.309964in}}%
\pgfpathlineto{\pgfqpoint{8.361224in}{4.314131in}}%
\pgfpathlineto{\pgfqpoint{8.363324in}{4.311117in}}%
\pgfpathlineto{\pgfqpoint{8.364163in}{4.331175in}}%
\pgfpathlineto{\pgfqpoint{8.364583in}{4.356313in}}%
\pgfpathlineto{\pgfqpoint{8.365843in}{4.355612in}}%
\pgfpathlineto{\pgfqpoint{8.366683in}{4.368196in}}%
\pgfpathlineto{\pgfqpoint{8.367103in}{4.361727in}}%
\pgfpathlineto{\pgfqpoint{8.367523in}{4.317867in}}%
\pgfpathlineto{\pgfqpoint{8.368363in}{4.335348in}}%
\pgfpathlineto{\pgfqpoint{8.370043in}{4.315561in}}%
\pgfpathlineto{\pgfqpoint{8.370463in}{4.299751in}}%
\pgfpathlineto{\pgfqpoint{8.371303in}{4.315703in}}%
\pgfpathlineto{\pgfqpoint{8.372563in}{4.297695in}}%
\pgfpathlineto{\pgfqpoint{8.373823in}{4.290316in}}%
\pgfpathlineto{\pgfqpoint{8.377183in}{4.318023in}}%
\pgfpathlineto{\pgfqpoint{8.377603in}{4.301044in}}%
\pgfpathlineto{\pgfqpoint{8.378022in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{8.379282in}{4.238956in}}%
\pgfpathlineto{\pgfqpoint{8.379702in}{4.220624in}}%
\pgfpathlineto{\pgfqpoint{8.380542in}{4.227498in}}%
\pgfpathlineto{\pgfqpoint{8.381382in}{4.216445in}}%
\pgfpathlineto{\pgfqpoint{8.383062in}{4.224314in}}%
\pgfpathlineto{\pgfqpoint{8.384742in}{4.200104in}}%
\pgfpathlineto{\pgfqpoint{8.386422in}{4.165860in}}%
\pgfpathlineto{\pgfqpoint{8.387262in}{4.139535in}}%
\pgfpathlineto{\pgfqpoint{8.388102in}{4.123199in}}%
\pgfpathlineto{\pgfqpoint{8.389362in}{4.107140in}}%
\pgfpathlineto{\pgfqpoint{8.389782in}{4.114261in}}%
\pgfpathlineto{\pgfqpoint{8.391042in}{4.106142in}}%
\pgfpathlineto{\pgfqpoint{8.391461in}{4.094010in}}%
\pgfpathlineto{\pgfqpoint{8.391881in}{4.094440in}}%
\pgfpathlineto{\pgfqpoint{8.392301in}{4.118892in}}%
\pgfpathlineto{\pgfqpoint{8.392721in}{4.118275in}}%
\pgfpathlineto{\pgfqpoint{8.393561in}{4.115122in}}%
\pgfpathlineto{\pgfqpoint{8.394821in}{4.120759in}}%
\pgfpathlineto{\pgfqpoint{8.395661in}{4.098824in}}%
\pgfpathlineto{\pgfqpoint{8.396921in}{4.085167in}}%
\pgfpathlineto{\pgfqpoint{8.397341in}{4.092544in}}%
\pgfpathlineto{\pgfqpoint{8.398181in}{4.072849in}}%
\pgfpathlineto{\pgfqpoint{8.399441in}{4.054965in}}%
\pgfpathlineto{\pgfqpoint{8.400701in}{4.089204in}}%
\pgfpathlineto{\pgfqpoint{8.402381in}{4.088604in}}%
\pgfpathlineto{\pgfqpoint{8.403641in}{4.076587in}}%
\pgfpathlineto{\pgfqpoint{8.404061in}{4.049149in}}%
\pgfpathlineto{\pgfqpoint{8.404481in}{4.054911in}}%
\pgfpathlineto{\pgfqpoint{8.404901in}{4.050781in}}%
\pgfpathlineto{\pgfqpoint{8.405320in}{4.041613in}}%
\pgfpathlineto{\pgfqpoint{8.406160in}{4.066406in}}%
\pgfpathlineto{\pgfqpoint{8.406580in}{4.062330in}}%
\pgfpathlineto{\pgfqpoint{8.407000in}{4.095169in}}%
\pgfpathlineto{\pgfqpoint{8.407420in}{4.078579in}}%
\pgfpathlineto{\pgfqpoint{8.409100in}{4.080679in}}%
\pgfpathlineto{\pgfqpoint{8.410360in}{4.119654in}}%
\pgfpathlineto{\pgfqpoint{8.411620in}{4.120359in}}%
\pgfpathlineto{\pgfqpoint{8.412880in}{4.139868in}}%
\pgfpathlineto{\pgfqpoint{8.414140in}{4.142722in}}%
\pgfpathlineto{\pgfqpoint{8.414560in}{4.151057in}}%
\pgfpathlineto{\pgfqpoint{8.415400in}{4.134850in}}%
\pgfpathlineto{\pgfqpoint{8.416660in}{4.145467in}}%
\pgfpathlineto{\pgfqpoint{8.418340in}{4.190633in}}%
\pgfpathlineto{\pgfqpoint{8.419599in}{4.202162in}}%
\pgfpathlineto{\pgfqpoint{8.420019in}{4.185812in}}%
\pgfpathlineto{\pgfqpoint{8.420859in}{4.195163in}}%
\pgfpathlineto{\pgfqpoint{8.421699in}{4.231755in}}%
\pgfpathlineto{\pgfqpoint{8.422119in}{4.215411in}}%
\pgfpathlineto{\pgfqpoint{8.422959in}{4.224465in}}%
\pgfpathlineto{\pgfqpoint{8.423379in}{4.235329in}}%
\pgfpathlineto{\pgfqpoint{8.423799in}{4.215120in}}%
\pgfpathlineto{\pgfqpoint{8.424639in}{4.259092in}}%
\pgfpathlineto{\pgfqpoint{8.425059in}{4.259416in}}%
\pgfpathlineto{\pgfqpoint{8.425479in}{4.264121in}}%
\pgfpathlineto{\pgfqpoint{8.426319in}{4.259237in}}%
\pgfpathlineto{\pgfqpoint{8.427159in}{4.280089in}}%
\pgfpathlineto{\pgfqpoint{8.428419in}{4.275072in}}%
\pgfpathlineto{\pgfqpoint{8.429259in}{4.283528in}}%
\pgfpathlineto{\pgfqpoint{8.430099in}{4.319879in}}%
\pgfpathlineto{\pgfqpoint{8.430519in}{4.315952in}}%
\pgfpathlineto{\pgfqpoint{8.431359in}{4.325351in}}%
\pgfpathlineto{\pgfqpoint{8.432618in}{4.334729in}}%
\pgfpathlineto{\pgfqpoint{8.433038in}{4.332682in}}%
\pgfpathlineto{\pgfqpoint{8.433878in}{4.324179in}}%
\pgfpathlineto{\pgfqpoint{8.435978in}{4.306815in}}%
\pgfpathlineto{\pgfqpoint{8.436818in}{4.293541in}}%
\pgfpathlineto{\pgfqpoint{8.437238in}{4.313456in}}%
\pgfpathlineto{\pgfqpoint{8.438078in}{4.309120in}}%
\pgfpathlineto{\pgfqpoint{8.438498in}{4.336286in}}%
\pgfpathlineto{\pgfqpoint{8.439758in}{4.312185in}}%
\pgfpathlineto{\pgfqpoint{8.440178in}{4.278597in}}%
\pgfpathlineto{\pgfqpoint{8.441438in}{4.289673in}}%
\pgfpathlineto{\pgfqpoint{8.444378in}{4.265131in}}%
\pgfpathlineto{\pgfqpoint{8.444798in}{4.255872in}}%
\pgfpathlineto{\pgfqpoint{8.445218in}{4.277275in}}%
\pgfpathlineto{\pgfqpoint{8.446057in}{4.247686in}}%
\pgfpathlineto{\pgfqpoint{8.449417in}{4.252112in}}%
\pgfpathlineto{\pgfqpoint{8.449837in}{4.246416in}}%
\pgfpathlineto{\pgfqpoint{8.451097in}{4.227217in}}%
\pgfpathlineto{\pgfqpoint{8.451937in}{4.217015in}}%
\pgfpathlineto{\pgfqpoint{8.453617in}{4.209034in}}%
\pgfpathlineto{\pgfqpoint{8.454037in}{4.199982in}}%
\pgfpathlineto{\pgfqpoint{8.454877in}{4.221309in}}%
\pgfpathlineto{\pgfqpoint{8.455297in}{4.222402in}}%
\pgfpathlineto{\pgfqpoint{8.456557in}{4.195961in}}%
\pgfpathlineto{\pgfqpoint{8.459077in}{4.194027in}}%
\pgfpathlineto{\pgfqpoint{8.459496in}{4.209728in}}%
\pgfpathlineto{\pgfqpoint{8.461596in}{4.203958in}}%
\pgfpathlineto{\pgfqpoint{8.462856in}{4.152740in}}%
\pgfpathlineto{\pgfqpoint{8.463696in}{4.186772in}}%
\pgfpathlineto{\pgfqpoint{8.464536in}{4.181016in}}%
\pgfpathlineto{\pgfqpoint{8.464956in}{4.204638in}}%
\pgfpathlineto{\pgfqpoint{8.465376in}{4.180911in}}%
\pgfpathlineto{\pgfqpoint{8.465796in}{4.183395in}}%
\pgfpathlineto{\pgfqpoint{8.466636in}{4.172466in}}%
\pgfpathlineto{\pgfqpoint{8.468316in}{4.194932in}}%
\pgfpathlineto{\pgfqpoint{8.469996in}{4.192894in}}%
\pgfpathlineto{\pgfqpoint{8.470836in}{4.190359in}}%
\pgfpathlineto{\pgfqpoint{8.471676in}{4.172056in}}%
\pgfpathlineto{\pgfqpoint{8.472096in}{4.144949in}}%
\pgfpathlineto{\pgfqpoint{8.472936in}{4.118749in}}%
\pgfpathlineto{\pgfqpoint{8.473355in}{4.129916in}}%
\pgfpathlineto{\pgfqpoint{8.474615in}{4.145119in}}%
\pgfpathlineto{\pgfqpoint{8.477975in}{4.130633in}}%
\pgfpathlineto{\pgfqpoint{8.478815in}{4.174647in}}%
\pgfpathlineto{\pgfqpoint{8.479655in}{4.142632in}}%
\pgfpathlineto{\pgfqpoint{8.480075in}{4.154808in}}%
\pgfpathlineto{\pgfqpoint{8.481335in}{4.198825in}}%
\pgfpathlineto{\pgfqpoint{8.481755in}{4.188250in}}%
\pgfpathlineto{\pgfqpoint{8.484275in}{4.209121in}}%
\pgfpathlineto{\pgfqpoint{8.485115in}{4.210231in}}%
\pgfpathlineto{\pgfqpoint{8.486375in}{4.245888in}}%
\pgfpathlineto{\pgfqpoint{8.486794in}{4.236321in}}%
\pgfpathlineto{\pgfqpoint{8.489314in}{4.224526in}}%
\pgfpathlineto{\pgfqpoint{8.490154in}{4.201235in}}%
\pgfpathlineto{\pgfqpoint{8.490994in}{4.205176in}}%
\pgfpathlineto{\pgfqpoint{8.493514in}{4.194645in}}%
\pgfpathlineto{\pgfqpoint{8.494354in}{4.163729in}}%
\pgfpathlineto{\pgfqpoint{8.495194in}{4.169393in}}%
\pgfpathlineto{\pgfqpoint{8.495614in}{4.146646in}}%
\pgfpathlineto{\pgfqpoint{8.496034in}{4.160263in}}%
\pgfpathlineto{\pgfqpoint{8.497294in}{4.163436in}}%
\pgfpathlineto{\pgfqpoint{8.498974in}{4.124019in}}%
\pgfpathlineto{\pgfqpoint{8.499394in}{4.142062in}}%
\pgfpathlineto{\pgfqpoint{8.500653in}{4.136933in}}%
\pgfpathlineto{\pgfqpoint{8.501073in}{4.138416in}}%
\pgfpathlineto{\pgfqpoint{8.501913in}{4.133417in}}%
\pgfpathlineto{\pgfqpoint{8.503173in}{4.114156in}}%
\pgfpathlineto{\pgfqpoint{8.504433in}{4.133284in}}%
\pgfpathlineto{\pgfqpoint{8.506113in}{4.119216in}}%
\pgfpathlineto{\pgfqpoint{8.507373in}{4.124164in}}%
\pgfpathlineto{\pgfqpoint{8.508213in}{4.115473in}}%
\pgfpathlineto{\pgfqpoint{8.509053in}{4.083439in}}%
\pgfpathlineto{\pgfqpoint{8.510733in}{4.074949in}}%
\pgfpathlineto{\pgfqpoint{8.511153in}{4.048623in}}%
\pgfpathlineto{\pgfqpoint{8.511573in}{4.059554in}}%
\pgfpathlineto{\pgfqpoint{8.512413in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{8.512833in}{4.078398in}}%
\pgfpathlineto{\pgfqpoint{8.513673in}{4.073672in}}%
\pgfpathlineto{\pgfqpoint{8.514092in}{4.064955in}}%
\pgfpathlineto{\pgfqpoint{8.514932in}{4.067197in}}%
\pgfpathlineto{\pgfqpoint{8.515772in}{4.058890in}}%
\pgfpathlineto{\pgfqpoint{8.516612in}{4.092615in}}%
\pgfpathlineto{\pgfqpoint{8.517032in}{4.068329in}}%
\pgfpathlineto{\pgfqpoint{8.517452in}{4.095293in}}%
\pgfpathlineto{\pgfqpoint{8.517872in}{4.065602in}}%
\pgfpathlineto{\pgfqpoint{8.518712in}{4.061447in}}%
\pgfpathlineto{\pgfqpoint{8.519132in}{4.056862in}}%
\pgfpathlineto{\pgfqpoint{8.519552in}{4.084217in}}%
\pgfpathlineto{\pgfqpoint{8.520392in}{4.081340in}}%
\pgfpathlineto{\pgfqpoint{8.521232in}{4.066259in}}%
\pgfpathlineto{\pgfqpoint{8.522072in}{4.033252in}}%
\pgfpathlineto{\pgfqpoint{8.524172in}{4.066282in}}%
\pgfpathlineto{\pgfqpoint{8.524592in}{4.050181in}}%
\pgfpathlineto{\pgfqpoint{8.525432in}{4.085605in}}%
\pgfpathlineto{\pgfqpoint{8.526272in}{4.078983in}}%
\pgfpathlineto{\pgfqpoint{8.528371in}{4.085300in}}%
\pgfpathlineto{\pgfqpoint{8.529211in}{4.099966in}}%
\pgfpathlineto{\pgfqpoint{8.530051in}{4.140323in}}%
\pgfpathlineto{\pgfqpoint{8.531311in}{4.136621in}}%
\pgfpathlineto{\pgfqpoint{8.533831in}{4.120665in}}%
\pgfpathlineto{\pgfqpoint{8.534671in}{4.143834in}}%
\pgfpathlineto{\pgfqpoint{8.535511in}{4.131327in}}%
\pgfpathlineto{\pgfqpoint{8.536351in}{4.144511in}}%
\pgfpathlineto{\pgfqpoint{8.538451in}{4.165649in}}%
\pgfpathlineto{\pgfqpoint{8.542650in}{4.183235in}}%
\pgfpathlineto{\pgfqpoint{8.543070in}{4.203989in}}%
\pgfpathlineto{\pgfqpoint{8.544330in}{4.220658in}}%
\pgfpathlineto{\pgfqpoint{8.544750in}{4.238725in}}%
\pgfpathlineto{\pgfqpoint{8.546010in}{4.225002in}}%
\pgfpathlineto{\pgfqpoint{8.546850in}{4.220012in}}%
\pgfpathlineto{\pgfqpoint{8.547690in}{4.239376in}}%
\pgfpathlineto{\pgfqpoint{8.548110in}{4.227135in}}%
\pgfpathlineto{\pgfqpoint{8.548950in}{4.284897in}}%
\pgfpathlineto{\pgfqpoint{8.549370in}{4.284655in}}%
\pgfpathlineto{\pgfqpoint{8.551050in}{4.303912in}}%
\pgfpathlineto{\pgfqpoint{8.551890in}{4.307764in}}%
\pgfpathlineto{\pgfqpoint{8.552310in}{4.298347in}}%
\pgfpathlineto{\pgfqpoint{8.553150in}{4.297708in}}%
\pgfpathlineto{\pgfqpoint{8.553990in}{4.323656in}}%
\pgfpathlineto{\pgfqpoint{8.554830in}{4.326968in}}%
\pgfpathlineto{\pgfqpoint{8.555669in}{4.318304in}}%
\pgfpathlineto{\pgfqpoint{8.556089in}{4.332125in}}%
\pgfpathlineto{\pgfqpoint{8.556929in}{4.337568in}}%
\pgfpathlineto{\pgfqpoint{8.557349in}{4.354742in}}%
\pgfpathlineto{\pgfqpoint{8.557769in}{4.345823in}}%
\pgfpathlineto{\pgfqpoint{8.559029in}{4.336067in}}%
\pgfpathlineto{\pgfqpoint{8.560289in}{4.329718in}}%
\pgfpathlineto{\pgfqpoint{8.560709in}{4.322852in}}%
\pgfpathlineto{\pgfqpoint{8.561549in}{4.323922in}}%
\pgfpathlineto{\pgfqpoint{8.562389in}{4.321710in}}%
\pgfpathlineto{\pgfqpoint{8.562809in}{4.310120in}}%
\pgfpathlineto{\pgfqpoint{8.563229in}{4.319498in}}%
\pgfpathlineto{\pgfqpoint{8.564069in}{4.286403in}}%
\pgfpathlineto{\pgfqpoint{8.564489in}{4.325790in}}%
\pgfpathlineto{\pgfqpoint{8.566169in}{4.309709in}}%
\pgfpathlineto{\pgfqpoint{8.567009in}{4.322007in}}%
\pgfpathlineto{\pgfqpoint{8.567849in}{4.316816in}}%
\pgfpathlineto{\pgfqpoint{8.568688in}{4.302876in}}%
\pgfpathlineto{\pgfqpoint{8.569528in}{4.281616in}}%
\pgfpathlineto{\pgfqpoint{8.569948in}{4.292340in}}%
\pgfpathlineto{\pgfqpoint{8.570368in}{4.292367in}}%
\pgfpathlineto{\pgfqpoint{8.572888in}{4.260149in}}%
\pgfpathlineto{\pgfqpoint{8.573308in}{4.241833in}}%
\pgfpathlineto{\pgfqpoint{8.574148in}{4.250379in}}%
\pgfpathlineto{\pgfqpoint{8.574568in}{4.274144in}}%
\pgfpathlineto{\pgfqpoint{8.575408in}{4.267991in}}%
\pgfpathlineto{\pgfqpoint{8.575828in}{4.274320in}}%
\pgfpathlineto{\pgfqpoint{8.578768in}{4.306443in}}%
\pgfpathlineto{\pgfqpoint{8.579188in}{4.317382in}}%
\pgfpathlineto{\pgfqpoint{8.580448in}{4.271884in}}%
\pgfpathlineto{\pgfqpoint{8.580868in}{4.290020in}}%
\pgfpathlineto{\pgfqpoint{8.584647in}{4.289808in}}%
\pgfpathlineto{\pgfqpoint{8.585487in}{4.274955in}}%
\pgfpathlineto{\pgfqpoint{8.586327in}{4.266829in}}%
\pgfpathlineto{\pgfqpoint{8.587587in}{4.267878in}}%
\pgfpathlineto{\pgfqpoint{8.588847in}{4.270137in}}%
\pgfpathlineto{\pgfqpoint{8.589267in}{4.290340in}}%
\pgfpathlineto{\pgfqpoint{8.590527in}{4.285852in}}%
\pgfpathlineto{\pgfqpoint{8.591367in}{4.289088in}}%
\pgfpathlineto{\pgfqpoint{8.591787in}{4.293856in}}%
\pgfpathlineto{\pgfqpoint{8.592627in}{4.315809in}}%
\pgfpathlineto{\pgfqpoint{8.593467in}{4.282787in}}%
\pgfpathlineto{\pgfqpoint{8.594727in}{4.289658in}}%
\pgfpathlineto{\pgfqpoint{8.595147in}{4.284481in}}%
\pgfpathlineto{\pgfqpoint{8.595986in}{4.300421in}}%
\pgfpathlineto{\pgfqpoint{8.596406in}{4.323067in}}%
\pgfpathlineto{\pgfqpoint{8.597246in}{4.301562in}}%
\pgfpathlineto{\pgfqpoint{8.598506in}{4.347157in}}%
\pgfpathlineto{\pgfqpoint{8.599766in}{4.311258in}}%
\pgfpathlineto{\pgfqpoint{8.600186in}{4.319483in}}%
\pgfpathlineto{\pgfqpoint{8.601026in}{4.356653in}}%
\pgfpathlineto{\pgfqpoint{8.601446in}{4.346967in}}%
\pgfpathlineto{\pgfqpoint{8.603126in}{4.339929in}}%
\pgfpathlineto{\pgfqpoint{8.604386in}{4.326160in}}%
\pgfpathlineto{\pgfqpoint{8.605226in}{4.359350in}}%
\pgfpathlineto{\pgfqpoint{8.605646in}{4.350350in}}%
\pgfpathlineto{\pgfqpoint{8.607326in}{4.360806in}}%
\pgfpathlineto{\pgfqpoint{8.611525in}{4.330107in}}%
\pgfpathlineto{\pgfqpoint{8.611945in}{4.332554in}}%
\pgfpathlineto{\pgfqpoint{8.612365in}{4.338114in}}%
\pgfpathlineto{\pgfqpoint{8.613205in}{4.356437in}}%
\pgfpathlineto{\pgfqpoint{8.614045in}{4.399332in}}%
\pgfpathlineto{\pgfqpoint{8.615305in}{4.405922in}}%
\pgfpathlineto{\pgfqpoint{8.616145in}{4.396671in}}%
\pgfpathlineto{\pgfqpoint{8.616565in}{4.403793in}}%
\pgfpathlineto{\pgfqpoint{8.617825in}{4.442153in}}%
\pgfpathlineto{\pgfqpoint{8.619085in}{4.431938in}}%
\pgfpathlineto{\pgfqpoint{8.620345in}{4.452084in}}%
\pgfpathlineto{\pgfqpoint{8.621185in}{4.442295in}}%
\pgfpathlineto{\pgfqpoint{8.623284in}{4.391843in}}%
\pgfpathlineto{\pgfqpoint{8.624544in}{4.388388in}}%
\pgfpathlineto{\pgfqpoint{8.626224in}{4.387684in}}%
\pgfpathlineto{\pgfqpoint{8.626644in}{4.392652in}}%
\pgfpathlineto{\pgfqpoint{8.627484in}{4.393995in}}%
\pgfpathlineto{\pgfqpoint{8.627904in}{4.376592in}}%
\pgfpathlineto{\pgfqpoint{8.629584in}{4.383448in}}%
\pgfpathlineto{\pgfqpoint{8.631264in}{4.394794in}}%
\pgfpathlineto{\pgfqpoint{8.633364in}{4.388869in}}%
\pgfpathlineto{\pgfqpoint{8.633784in}{4.374563in}}%
\pgfpathlineto{\pgfqpoint{8.634624in}{4.365300in}}%
\pgfpathlineto{\pgfqpoint{8.635044in}{4.386482in}}%
\pgfpathlineto{\pgfqpoint{8.638403in}{4.334916in}}%
\pgfpathlineto{\pgfqpoint{8.638823in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{8.639243in}{4.350115in}}%
\pgfpathlineto{\pgfqpoint{8.639663in}{4.324167in}}%
\pgfpathlineto{\pgfqpoint{8.640083in}{4.332373in}}%
\pgfpathlineto{\pgfqpoint{8.640923in}{4.323306in}}%
\pgfpathlineto{\pgfqpoint{8.642183in}{4.286092in}}%
\pgfpathlineto{\pgfqpoint{8.643023in}{4.307883in}}%
\pgfpathlineto{\pgfqpoint{8.644283in}{4.248317in}}%
\pgfpathlineto{\pgfqpoint{8.644703in}{4.264170in}}%
\pgfpathlineto{\pgfqpoint{8.645123in}{4.233699in}}%
\pgfpathlineto{\pgfqpoint{8.646803in}{4.220737in}}%
\pgfpathlineto{\pgfqpoint{8.647643in}{4.189801in}}%
\pgfpathlineto{\pgfqpoint{8.648483in}{4.204229in}}%
\pgfpathlineto{\pgfqpoint{8.649323in}{4.211929in}}%
\pgfpathlineto{\pgfqpoint{8.650582in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{8.651842in}{4.172770in}}%
\pgfpathlineto{\pgfqpoint{8.652262in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{8.652682in}{4.126529in}}%
\pgfpathlineto{\pgfqpoint{8.653522in}{4.138193in}}%
\pgfpathlineto{\pgfqpoint{8.653942in}{4.158577in}}%
\pgfpathlineto{\pgfqpoint{8.654782in}{4.158903in}}%
\pgfpathlineto{\pgfqpoint{8.657302in}{4.134002in}}%
\pgfpathlineto{\pgfqpoint{8.657722in}{4.101403in}}%
\pgfpathlineto{\pgfqpoint{8.659822in}{4.111379in}}%
\pgfpathlineto{\pgfqpoint{8.661502in}{4.131686in}}%
\pgfpathlineto{\pgfqpoint{8.664022in}{4.112047in}}%
\pgfpathlineto{\pgfqpoint{8.664861in}{4.101556in}}%
\pgfpathlineto{\pgfqpoint{8.665281in}{4.127820in}}%
\pgfpathlineto{\pgfqpoint{8.665701in}{4.098993in}}%
\pgfpathlineto{\pgfqpoint{8.666541in}{4.088111in}}%
\pgfpathlineto{\pgfqpoint{8.667381in}{4.108797in}}%
\pgfpathlineto{\pgfqpoint{8.667801in}{4.101861in}}%
\pgfpathlineto{\pgfqpoint{8.668641in}{4.103151in}}%
\pgfpathlineto{\pgfqpoint{8.670321in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{8.670741in}{4.113892in}}%
\pgfpathlineto{\pgfqpoint{8.671581in}{4.088003in}}%
\pgfpathlineto{\pgfqpoint{8.673681in}{4.090559in}}%
\pgfpathlineto{\pgfqpoint{8.675781in}{4.049591in}}%
\pgfpathlineto{\pgfqpoint{8.677041in}{4.022811in}}%
\pgfpathlineto{\pgfqpoint{8.677461in}{4.030509in}}%
\pgfpathlineto{\pgfqpoint{8.678720in}{4.020788in}}%
\pgfpathlineto{\pgfqpoint{8.679560in}{3.984091in}}%
\pgfpathlineto{\pgfqpoint{8.680400in}{3.999928in}}%
\pgfpathlineto{\pgfqpoint{8.682920in}{3.986622in}}%
\pgfpathlineto{\pgfqpoint{8.683340in}{3.968596in}}%
\pgfpathlineto{\pgfqpoint{8.686280in}{4.006492in}}%
\pgfpathlineto{\pgfqpoint{8.687120in}{4.009869in}}%
\pgfpathlineto{\pgfqpoint{8.687540in}{4.014069in}}%
\pgfpathlineto{\pgfqpoint{8.688380in}{4.060456in}}%
\pgfpathlineto{\pgfqpoint{8.690060in}{4.056537in}}%
\pgfpathlineto{\pgfqpoint{8.690480in}{4.078780in}}%
\pgfpathlineto{\pgfqpoint{8.690900in}{4.062099in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{4.067356in}}%
\pgfpathlineto{\pgfqpoint{8.692999in}{4.096562in}}%
\pgfpathlineto{\pgfqpoint{8.693839in}{4.118822in}}%
\pgfpathlineto{\pgfqpoint{8.694679in}{4.096538in}}%
\pgfpathlineto{\pgfqpoint{8.697199in}{4.098546in}}%
\pgfpathlineto{\pgfqpoint{8.697619in}{4.118866in}}%
\pgfpathlineto{\pgfqpoint{8.698459in}{4.132065in}}%
\pgfpathlineto{\pgfqpoint{8.700139in}{4.221820in}}%
\pgfpathlineto{\pgfqpoint{8.701399in}{4.189094in}}%
\pgfpathlineto{\pgfqpoint{8.702659in}{4.194922in}}%
\pgfpathlineto{\pgfqpoint{8.703499in}{4.193667in}}%
\pgfpathlineto{\pgfqpoint{8.703919in}{4.187035in}}%
\pgfpathlineto{\pgfqpoint{8.704339in}{4.187171in}}%
\pgfpathlineto{\pgfqpoint{8.705178in}{4.195263in}}%
\pgfpathlineto{\pgfqpoint{8.705598in}{4.203158in}}%
\pgfpathlineto{\pgfqpoint{8.706018in}{4.184064in}}%
\pgfpathlineto{\pgfqpoint{8.706438in}{4.211949in}}%
\pgfpathlineto{\pgfqpoint{8.707278in}{4.181630in}}%
\pgfpathlineto{\pgfqpoint{8.708538in}{4.172763in}}%
\pgfpathlineto{\pgfqpoint{8.708958in}{4.195361in}}%
\pgfpathlineto{\pgfqpoint{8.709378in}{4.183687in}}%
\pgfpathlineto{\pgfqpoint{8.711478in}{4.161114in}}%
\pgfpathlineto{\pgfqpoint{8.711898in}{4.168481in}}%
\pgfpathlineto{\pgfqpoint{8.712318in}{4.169217in}}%
\pgfpathlineto{\pgfqpoint{8.713158in}{4.182808in}}%
\pgfpathlineto{\pgfqpoint{8.713578in}{4.165925in}}%
\pgfpathlineto{\pgfqpoint{8.714838in}{4.152084in}}%
\pgfpathlineto{\pgfqpoint{8.715258in}{4.164944in}}%
\pgfpathlineto{\pgfqpoint{8.717778in}{4.165237in}}%
\pgfpathlineto{\pgfqpoint{8.718618in}{4.161155in}}%
\pgfpathlineto{\pgfqpoint{8.721137in}{4.164369in}}%
\pgfpathlineto{\pgfqpoint{8.721557in}{4.160300in}}%
\pgfpathlineto{\pgfqpoint{8.721977in}{4.198353in}}%
\pgfpathlineto{\pgfqpoint{8.722397in}{4.197073in}}%
\pgfpathlineto{\pgfqpoint{8.722817in}{4.187214in}}%
\pgfpathlineto{\pgfqpoint{8.724077in}{4.194493in}}%
\pgfpathlineto{\pgfqpoint{8.725757in}{4.190742in}}%
\pgfpathlineto{\pgfqpoint{8.726177in}{4.204070in}}%
\pgfpathlineto{\pgfqpoint{8.727017in}{4.176253in}}%
\pgfpathlineto{\pgfqpoint{8.728277in}{4.163216in}}%
\pgfpathlineto{\pgfqpoint{8.728697in}{4.180286in}}%
\pgfpathlineto{\pgfqpoint{8.730377in}{4.181705in}}%
\pgfpathlineto{\pgfqpoint{8.730797in}{4.147758in}}%
\pgfpathlineto{\pgfqpoint{8.732057in}{4.104201in}}%
\pgfpathlineto{\pgfqpoint{8.732476in}{4.105636in}}%
\pgfpathlineto{\pgfqpoint{8.734156in}{4.086739in}}%
\pgfpathlineto{\pgfqpoint{8.735416in}{4.138906in}}%
\pgfpathlineto{\pgfqpoint{8.737096in}{4.096615in}}%
\pgfpathlineto{\pgfqpoint{8.738776in}{4.091046in}}%
\pgfpathlineto{\pgfqpoint{8.739616in}{4.093860in}}%
\pgfpathlineto{\pgfqpoint{8.740456in}{4.079107in}}%
\pgfpathlineto{\pgfqpoint{8.741296in}{4.073674in}}%
\pgfpathlineto{\pgfqpoint{8.744656in}{4.072639in}}%
\pgfpathlineto{\pgfqpoint{8.745496in}{4.044779in}}%
\pgfpathlineto{\pgfqpoint{8.745915in}{4.009410in}}%
\pgfpathlineto{\pgfqpoint{8.748855in}{4.019369in}}%
\pgfpathlineto{\pgfqpoint{8.750115in}{3.997725in}}%
\pgfpathlineto{\pgfqpoint{8.752215in}{3.980557in}}%
\pgfpathlineto{\pgfqpoint{8.754735in}{3.954876in}}%
\pgfpathlineto{\pgfqpoint{8.756415in}{3.970333in}}%
\pgfpathlineto{\pgfqpoint{8.757255in}{3.953196in}}%
\pgfpathlineto{\pgfqpoint{8.758095in}{3.979000in}}%
\pgfpathlineto{\pgfqpoint{8.760614in}{3.930476in}}%
\pgfpathlineto{\pgfqpoint{8.761034in}{3.953768in}}%
\pgfpathlineto{\pgfqpoint{8.761454in}{3.952243in}}%
\pgfpathlineto{\pgfqpoint{8.762294in}{3.939081in}}%
\pgfpathlineto{\pgfqpoint{8.763554in}{3.923692in}}%
\pgfpathlineto{\pgfqpoint{8.764394in}{3.954655in}}%
\pgfpathlineto{\pgfqpoint{8.765654in}{3.953537in}}%
\pgfpathlineto{\pgfqpoint{8.766074in}{3.974052in}}%
\pgfpathlineto{\pgfqpoint{8.766914in}{3.981790in}}%
\pgfpathlineto{\pgfqpoint{8.769014in}{3.981777in}}%
\pgfpathlineto{\pgfqpoint{8.769854in}{3.968670in}}%
\pgfpathlineto{\pgfqpoint{8.770694in}{3.944379in}}%
\pgfpathlineto{\pgfqpoint{8.771534in}{3.947860in}}%
\pgfpathlineto{\pgfqpoint{8.771954in}{3.947775in}}%
\pgfpathlineto{\pgfqpoint{8.772374in}{3.969394in}}%
\pgfpathlineto{\pgfqpoint{8.773633in}{3.971204in}}%
\pgfpathlineto{\pgfqpoint{8.775313in}{3.983649in}}%
\pgfpathlineto{\pgfqpoint{8.775733in}{3.963330in}}%
\pgfpathlineto{\pgfqpoint{8.776153in}{3.965481in}}%
\pgfpathlineto{\pgfqpoint{8.776573in}{3.942707in}}%
\pgfpathlineto{\pgfqpoint{8.777413in}{3.941197in}}%
\pgfpathlineto{\pgfqpoint{8.777833in}{3.924804in}}%
\pgfpathlineto{\pgfqpoint{8.778673in}{3.920324in}}%
\pgfpathlineto{\pgfqpoint{8.779513in}{3.926498in}}%
\pgfpathlineto{\pgfqpoint{8.782033in}{3.872175in}}%
\pgfpathlineto{\pgfqpoint{8.783293in}{3.871436in}}%
\pgfpathlineto{\pgfqpoint{8.783713in}{3.861450in}}%
\pgfpathlineto{\pgfqpoint{8.785393in}{3.868914in}}%
\pgfpathlineto{\pgfqpoint{8.785813in}{3.866887in}}%
\pgfpathlineto{\pgfqpoint{8.787492in}{3.873893in}}%
\pgfpathlineto{\pgfqpoint{8.788332in}{3.870495in}}%
\pgfpathlineto{\pgfqpoint{8.789592in}{3.867133in}}%
\pgfpathlineto{\pgfqpoint{8.790012in}{3.907552in}}%
\pgfpathlineto{\pgfqpoint{8.790432in}{3.891471in}}%
\pgfpathlineto{\pgfqpoint{8.790852in}{3.913477in}}%
\pgfpathlineto{\pgfqpoint{8.791272in}{3.902059in}}%
\pgfpathlineto{\pgfqpoint{8.792532in}{3.930295in}}%
\pgfpathlineto{\pgfqpoint{8.793792in}{3.917445in}}%
\pgfpathlineto{\pgfqpoint{8.795892in}{3.911827in}}%
\pgfpathlineto{\pgfqpoint{8.797152in}{3.929898in}}%
\pgfpathlineto{\pgfqpoint{8.800092in}{3.932049in}}%
\pgfpathlineto{\pgfqpoint{8.800931in}{3.897237in}}%
\pgfpathlineto{\pgfqpoint{8.801351in}{3.927428in}}%
\pgfpathlineto{\pgfqpoint{8.801771in}{3.920126in}}%
\pgfpathlineto{\pgfqpoint{8.803451in}{3.923303in}}%
\pgfpathlineto{\pgfqpoint{8.804291in}{3.913035in}}%
\pgfpathlineto{\pgfqpoint{8.806811in}{3.906935in}}%
\pgfpathlineto{\pgfqpoint{8.807231in}{3.915353in}}%
\pgfpathlineto{\pgfqpoint{8.808071in}{3.877146in}}%
\pgfpathlineto{\pgfqpoint{8.809331in}{3.868646in}}%
\pgfpathlineto{\pgfqpoint{8.809751in}{3.848242in}}%
\pgfpathlineto{\pgfqpoint{8.810591in}{3.852479in}}%
\pgfpathlineto{\pgfqpoint{8.811431in}{3.897914in}}%
\pgfpathlineto{\pgfqpoint{8.811851in}{3.890202in}}%
\pgfpathlineto{\pgfqpoint{8.814370in}{3.876315in}}%
\pgfpathlineto{\pgfqpoint{8.815210in}{3.876805in}}%
\pgfpathlineto{\pgfqpoint{8.816050in}{3.869706in}}%
\pgfpathlineto{\pgfqpoint{8.816470in}{3.848305in}}%
\pgfpathlineto{\pgfqpoint{8.817310in}{3.903058in}}%
\pgfpathlineto{\pgfqpoint{8.818150in}{3.920212in}}%
\pgfpathlineto{\pgfqpoint{8.818570in}{3.913829in}}%
\pgfpathlineto{\pgfqpoint{8.818990in}{3.926890in}}%
\pgfpathlineto{\pgfqpoint{8.820250in}{3.952666in}}%
\pgfpathlineto{\pgfqpoint{8.821090in}{3.996264in}}%
\pgfpathlineto{\pgfqpoint{8.821510in}{4.016772in}}%
\pgfpathlineto{\pgfqpoint{8.821930in}{3.997852in}}%
\pgfpathlineto{\pgfqpoint{8.824450in}{3.996468in}}%
\pgfpathlineto{\pgfqpoint{8.825290in}{4.011121in}}%
\pgfpathlineto{\pgfqpoint{8.826130in}{4.006766in}}%
\pgfpathlineto{\pgfqpoint{8.826550in}{4.009473in}}%
\pgfpathlineto{\pgfqpoint{8.826970in}{4.016924in}}%
\pgfpathlineto{\pgfqpoint{8.827809in}{4.019254in}}%
\pgfpathlineto{\pgfqpoint{8.829909in}{3.978004in}}%
\pgfpathlineto{\pgfqpoint{8.830749in}{3.972495in}}%
\pgfpathlineto{\pgfqpoint{8.832009in}{3.975939in}}%
\pgfpathlineto{\pgfqpoint{8.833269in}{3.965890in}}%
\pgfpathlineto{\pgfqpoint{8.833689in}{3.955277in}}%
\pgfpathlineto{\pgfqpoint{8.835789in}{3.989754in}}%
\pgfpathlineto{\pgfqpoint{8.837469in}{3.967143in}}%
\pgfpathlineto{\pgfqpoint{8.838309in}{3.939561in}}%
\pgfpathlineto{\pgfqpoint{8.839989in}{3.908090in}}%
\pgfpathlineto{\pgfqpoint{8.842928in}{3.877373in}}%
\pgfpathlineto{\pgfqpoint{8.843348in}{3.858371in}}%
\pgfpathlineto{\pgfqpoint{8.844188in}{3.888383in}}%
\pgfpathlineto{\pgfqpoint{8.844608in}{3.870447in}}%
\pgfpathlineto{\pgfqpoint{8.845028in}{3.879992in}}%
\pgfpathlineto{\pgfqpoint{8.845868in}{3.874962in}}%
\pgfpathlineto{\pgfqpoint{8.847128in}{3.844219in}}%
\pgfpathlineto{\pgfqpoint{8.849648in}{3.847803in}}%
\pgfpathlineto{\pgfqpoint{8.850068in}{3.855933in}}%
\pgfpathlineto{\pgfqpoint{8.850488in}{3.890653in}}%
\pgfpathlineto{\pgfqpoint{8.851748in}{3.878880in}}%
\pgfpathlineto{\pgfqpoint{8.852168in}{3.901121in}}%
\pgfpathlineto{\pgfqpoint{8.853428in}{3.879825in}}%
\pgfpathlineto{\pgfqpoint{8.854268in}{3.854657in}}%
\pgfpathlineto{\pgfqpoint{8.854688in}{3.853629in}}%
\pgfpathlineto{\pgfqpoint{8.855527in}{3.833612in}}%
\pgfpathlineto{\pgfqpoint{8.856367in}{3.832156in}}%
\pgfpathlineto{\pgfqpoint{8.857207in}{3.804272in}}%
\pgfpathlineto{\pgfqpoint{8.857627in}{3.774492in}}%
\pgfpathlineto{\pgfqpoint{8.859727in}{3.732295in}}%
\pgfpathlineto{\pgfqpoint{8.860987in}{3.754276in}}%
\pgfpathlineto{\pgfqpoint{8.861827in}{3.758048in}}%
\pgfpathlineto{\pgfqpoint{8.863507in}{3.763737in}}%
\pgfpathlineto{\pgfqpoint{8.865607in}{3.749919in}}%
\pgfpathlineto{\pgfqpoint{8.866447in}{3.724064in}}%
\pgfpathlineto{\pgfqpoint{8.866867in}{3.759677in}}%
\pgfpathlineto{\pgfqpoint{8.867287in}{3.760423in}}%
\pgfpathlineto{\pgfqpoint{8.868547in}{3.741872in}}%
\pgfpathlineto{\pgfqpoint{8.870226in}{3.745438in}}%
\pgfpathlineto{\pgfqpoint{8.871486in}{3.737980in}}%
\pgfpathlineto{\pgfqpoint{8.871906in}{3.718591in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.706746in}}%
\pgfpathlineto{\pgfqpoint{8.873166in}{3.727691in}}%
\pgfpathlineto{\pgfqpoint{8.873586in}{3.694397in}}%
\pgfpathlineto{\pgfqpoint{8.874846in}{3.693811in}}%
\pgfpathlineto{\pgfqpoint{8.876526in}{3.685904in}}%
\pgfpathlineto{\pgfqpoint{8.877366in}{3.678580in}}%
\pgfpathlineto{\pgfqpoint{8.877786in}{3.689126in}}%
\pgfpathlineto{\pgfqpoint{8.878206in}{3.687312in}}%
\pgfpathlineto{\pgfqpoint{8.879466in}{3.698762in}}%
\pgfpathlineto{\pgfqpoint{8.879886in}{3.722299in}}%
\pgfpathlineto{\pgfqpoint{8.881986in}{3.721504in}}%
\pgfpathlineto{\pgfqpoint{8.882405in}{3.712271in}}%
\pgfpathlineto{\pgfqpoint{8.883245in}{3.757719in}}%
\pgfpathlineto{\pgfqpoint{8.885345in}{3.748546in}}%
\pgfpathlineto{\pgfqpoint{8.886605in}{3.716378in}}%
\pgfpathlineto{\pgfqpoint{8.888285in}{3.711320in}}%
\pgfpathlineto{\pgfqpoint{8.890805in}{3.694182in}}%
\pgfpathlineto{\pgfqpoint{8.891645in}{3.680781in}}%
\pgfpathlineto{\pgfqpoint{8.892485in}{3.692672in}}%
\pgfpathlineto{\pgfqpoint{8.893325in}{3.647367in}}%
\pgfpathlineto{\pgfqpoint{8.894165in}{3.632407in}}%
\pgfpathlineto{\pgfqpoint{8.895425in}{3.623574in}}%
\pgfpathlineto{\pgfqpoint{8.897104in}{3.587550in}}%
\pgfpathlineto{\pgfqpoint{8.897944in}{3.551495in}}%
\pgfpathlineto{\pgfqpoint{8.898364in}{3.556364in}}%
\pgfpathlineto{\pgfqpoint{8.899624in}{3.556659in}}%
\pgfpathlineto{\pgfqpoint{8.900044in}{3.555337in}}%
\pgfpathlineto{\pgfqpoint{8.901304in}{3.531191in}}%
\pgfpathlineto{\pgfqpoint{8.906344in}{3.591234in}}%
\pgfpathlineto{\pgfqpoint{8.907604in}{3.613729in}}%
\pgfpathlineto{\pgfqpoint{8.908444in}{3.576600in}}%
\pgfpathlineto{\pgfqpoint{8.908864in}{3.588586in}}%
\pgfpathlineto{\pgfqpoint{8.911803in}{3.607406in}}%
\pgfpathlineto{\pgfqpoint{8.914743in}{3.603721in}}%
\pgfpathlineto{\pgfqpoint{8.915583in}{3.600929in}}%
\pgfpathlineto{\pgfqpoint{8.918103in}{3.614658in}}%
\pgfpathlineto{\pgfqpoint{8.918943in}{3.591520in}}%
\pgfpathlineto{\pgfqpoint{8.919783in}{3.591793in}}%
\pgfpathlineto{\pgfqpoint{8.921043in}{3.583424in}}%
\pgfpathlineto{\pgfqpoint{8.921883in}{3.572420in}}%
\pgfpathlineto{\pgfqpoint{8.922723in}{3.576520in}}%
\pgfpathlineto{\pgfqpoint{8.923562in}{3.574864in}}%
\pgfpathlineto{\pgfqpoint{8.924822in}{3.556211in}}%
\pgfpathlineto{\pgfqpoint{8.926502in}{3.589657in}}%
\pgfpathlineto{\pgfqpoint{8.927762in}{3.601170in}}%
\pgfpathlineto{\pgfqpoint{8.928602in}{3.589710in}}%
\pgfpathlineto{\pgfqpoint{8.929022in}{3.591634in}}%
\pgfpathlineto{\pgfqpoint{8.930282in}{3.588034in}}%
\pgfpathlineto{\pgfqpoint{8.931542in}{3.600691in}}%
\pgfpathlineto{\pgfqpoint{8.931962in}{3.588395in}}%
\pgfpathlineto{\pgfqpoint{8.932802in}{3.550786in}}%
\pgfpathlineto{\pgfqpoint{8.933222in}{3.558501in}}%
\pgfpathlineto{\pgfqpoint{8.934482in}{3.532932in}}%
\pgfpathlineto{\pgfqpoint{8.935322in}{3.573377in}}%
\pgfpathlineto{\pgfqpoint{8.935742in}{3.558167in}}%
\pgfpathlineto{\pgfqpoint{8.936582in}{3.549402in}}%
\pgfpathlineto{\pgfqpoint{8.937001in}{3.552880in}}%
\pgfpathlineto{\pgfqpoint{8.938261in}{3.550320in}}%
\pgfpathlineto{\pgfqpoint{8.939101in}{3.566032in}}%
\pgfpathlineto{\pgfqpoint{8.941201in}{3.554072in}}%
\pgfpathlineto{\pgfqpoint{8.942461in}{3.592534in}}%
\pgfpathlineto{\pgfqpoint{8.943721in}{3.588207in}}%
\pgfpathlineto{\pgfqpoint{8.944561in}{3.554652in}}%
\pgfpathlineto{\pgfqpoint{8.947081in}{3.615320in}}%
\pgfpathlineto{\pgfqpoint{8.947921in}{3.611994in}}%
\pgfpathlineto{\pgfqpoint{8.948761in}{3.611136in}}%
\pgfpathlineto{\pgfqpoint{8.950441in}{3.625499in}}%
\pgfpathlineto{\pgfqpoint{8.951280in}{3.615935in}}%
\pgfpathlineto{\pgfqpoint{8.952540in}{3.587604in}}%
\pgfpathlineto{\pgfqpoint{8.952960in}{3.581134in}}%
\pgfpathlineto{\pgfqpoint{8.954220in}{3.539542in}}%
\pgfpathlineto{\pgfqpoint{8.955060in}{3.547402in}}%
\pgfpathlineto{\pgfqpoint{8.955480in}{3.540999in}}%
\pgfpathlineto{\pgfqpoint{8.956740in}{3.515935in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{3.522954in}}%
\pgfpathlineto{\pgfqpoint{8.957580in}{3.508345in}}%
\pgfpathlineto{\pgfqpoint{8.958840in}{3.532320in}}%
\pgfpathlineto{\pgfqpoint{8.960100in}{3.518696in}}%
\pgfpathlineto{\pgfqpoint{8.960940in}{3.496988in}}%
\pgfpathlineto{\pgfqpoint{8.962620in}{3.508335in}}%
\pgfpathlineto{\pgfqpoint{8.964719in}{3.540567in}}%
\pgfpathlineto{\pgfqpoint{8.965139in}{3.549401in}}%
\pgfpathlineto{\pgfqpoint{8.966399in}{3.552204in}}%
\pgfpathlineto{\pgfqpoint{8.968919in}{3.549080in}}%
\pgfpathlineto{\pgfqpoint{8.970179in}{3.536184in}}%
\pgfpathlineto{\pgfqpoint{8.971019in}{3.522262in}}%
\pgfpathlineto{\pgfqpoint{8.971439in}{3.504914in}}%
\pgfpathlineto{\pgfqpoint{8.973119in}{3.493498in}}%
\pgfpathlineto{\pgfqpoint{8.973959in}{3.484659in}}%
\pgfpathlineto{\pgfqpoint{8.974379in}{3.486612in}}%
\pgfpathlineto{\pgfqpoint{8.974799in}{3.496151in}}%
\pgfpathlineto{\pgfqpoint{8.977319in}{3.519576in}}%
\pgfpathlineto{\pgfqpoint{8.978158in}{3.513648in}}%
\pgfpathlineto{\pgfqpoint{8.978998in}{3.526272in}}%
\pgfpathlineto{\pgfqpoint{8.980258in}{3.490340in}}%
\pgfpathlineto{\pgfqpoint{8.981938in}{3.479024in}}%
\pgfpathlineto{\pgfqpoint{8.982358in}{3.471830in}}%
\pgfpathlineto{\pgfqpoint{8.982778in}{3.473056in}}%
\pgfpathlineto{\pgfqpoint{8.985298in}{3.471766in}}%
\pgfpathlineto{\pgfqpoint{8.986138in}{3.496366in}}%
\pgfpathlineto{\pgfqpoint{8.986558in}{3.496928in}}%
\pgfpathlineto{\pgfqpoint{8.987398in}{3.490385in}}%
\pgfpathlineto{\pgfqpoint{8.988238in}{3.477811in}}%
\pgfpathlineto{\pgfqpoint{8.989078in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{8.989918in}{3.457733in}}%
\pgfpathlineto{\pgfqpoint{8.990338in}{3.477775in}}%
\pgfpathlineto{\pgfqpoint{8.991597in}{3.475015in}}%
\pgfpathlineto{\pgfqpoint{8.992857in}{3.464319in}}%
\pgfpathlineto{\pgfqpoint{8.993277in}{3.422282in}}%
\pgfpathlineto{\pgfqpoint{8.995377in}{3.394194in}}%
\pgfpathlineto{\pgfqpoint{8.997057in}{3.396618in}}%
\pgfpathlineto{\pgfqpoint{8.997897in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{8.998737in}{3.412208in}}%
\pgfpathlineto{\pgfqpoint{8.999577in}{3.373968in}}%
\pgfpathlineto{\pgfqpoint{9.000837in}{3.372327in}}%
\pgfpathlineto{\pgfqpoint{9.001257in}{3.380049in}}%
\pgfpathlineto{\pgfqpoint{9.002937in}{3.358450in}}%
\pgfpathlineto{\pgfqpoint{9.004197in}{3.353083in}}%
\pgfpathlineto{\pgfqpoint{9.005037in}{3.331454in}}%
\pgfpathlineto{\pgfqpoint{9.005876in}{3.350555in}}%
\pgfpathlineto{\pgfqpoint{9.006296in}{3.312251in}}%
\pgfpathlineto{\pgfqpoint{9.007136in}{3.311403in}}%
\pgfpathlineto{\pgfqpoint{9.007556in}{3.320365in}}%
\pgfpathlineto{\pgfqpoint{9.007976in}{3.299222in}}%
\pgfpathlineto{\pgfqpoint{9.008816in}{3.295770in}}%
\pgfpathlineto{\pgfqpoint{9.010916in}{3.264163in}}%
\pgfpathlineto{\pgfqpoint{9.014696in}{3.238837in}}%
\pgfpathlineto{\pgfqpoint{9.016376in}{3.267645in}}%
\pgfpathlineto{\pgfqpoint{9.016796in}{3.264683in}}%
\pgfpathlineto{\pgfqpoint{9.017216in}{3.265857in}}%
\pgfpathlineto{\pgfqpoint{9.017636in}{3.258466in}}%
\pgfpathlineto{\pgfqpoint{9.018056in}{3.269729in}}%
\pgfpathlineto{\pgfqpoint{9.018895in}{3.243707in}}%
\pgfpathlineto{\pgfqpoint{9.019735in}{3.240492in}}%
\pgfpathlineto{\pgfqpoint{9.020575in}{3.244743in}}%
\pgfpathlineto{\pgfqpoint{9.020995in}{3.233046in}}%
\pgfpathlineto{\pgfqpoint{9.021835in}{3.250256in}}%
\pgfpathlineto{\pgfqpoint{9.022675in}{3.212162in}}%
\pgfpathlineto{\pgfqpoint{9.023095in}{3.232975in}}%
\pgfpathlineto{\pgfqpoint{9.024355in}{3.198154in}}%
\pgfpathlineto{\pgfqpoint{9.025195in}{3.197793in}}%
\pgfpathlineto{\pgfqpoint{9.027295in}{3.194036in}}%
\pgfpathlineto{\pgfqpoint{9.027715in}{3.203303in}}%
\pgfpathlineto{\pgfqpoint{9.028555in}{3.201719in}}%
\pgfpathlineto{\pgfqpoint{9.028975in}{3.189587in}}%
\pgfpathlineto{\pgfqpoint{9.029395in}{3.191444in}}%
\pgfpathlineto{\pgfqpoint{9.029815in}{3.182293in}}%
\pgfpathlineto{\pgfqpoint{9.031075in}{3.181822in}}%
\pgfpathlineto{\pgfqpoint{9.031495in}{3.205665in}}%
\pgfpathlineto{\pgfqpoint{9.034014in}{3.244771in}}%
\pgfpathlineto{\pgfqpoint{9.035274in}{3.238868in}}%
\pgfpathlineto{\pgfqpoint{9.036114in}{3.201875in}}%
\pgfpathlineto{\pgfqpoint{9.036954in}{3.202143in}}%
\pgfpathlineto{\pgfqpoint{9.037794in}{3.195850in}}%
\pgfpathlineto{\pgfqpoint{9.039894in}{3.239948in}}%
\pgfpathlineto{\pgfqpoint{9.042834in}{3.137901in}}%
\pgfpathlineto{\pgfqpoint{9.043254in}{3.134120in}}%
\pgfpathlineto{\pgfqpoint{9.044514in}{3.154604in}}%
\pgfpathlineto{\pgfqpoint{9.046193in}{3.156817in}}%
\pgfpathlineto{\pgfqpoint{9.047453in}{3.185308in}}%
\pgfpathlineto{\pgfqpoint{9.048293in}{3.173473in}}%
\pgfpathlineto{\pgfqpoint{9.049973in}{3.168913in}}%
\pgfpathlineto{\pgfqpoint{9.051233in}{3.150691in}}%
\pgfpathlineto{\pgfqpoint{9.051653in}{3.150677in}}%
\pgfpathlineto{\pgfqpoint{9.052073in}{3.183364in}}%
\pgfpathlineto{\pgfqpoint{9.052913in}{3.166378in}}%
\pgfpathlineto{\pgfqpoint{9.053333in}{3.184472in}}%
\pgfpathlineto{\pgfqpoint{9.053753in}{3.150477in}}%
\pgfpathlineto{\pgfqpoint{9.055433in}{3.143610in}}%
\pgfpathlineto{\pgfqpoint{9.056273in}{3.157060in}}%
\pgfpathlineto{\pgfqpoint{9.058793in}{3.157449in}}%
\pgfpathlineto{\pgfqpoint{9.060472in}{3.150988in}}%
\pgfpathlineto{\pgfqpoint{9.061732in}{3.154763in}}%
\pgfpathlineto{\pgfqpoint{9.062992in}{3.179383in}}%
\pgfpathlineto{\pgfqpoint{9.063832in}{3.148620in}}%
\pgfpathlineto{\pgfqpoint{9.064252in}{3.156724in}}%
\pgfpathlineto{\pgfqpoint{9.064672in}{3.148092in}}%
\pgfpathlineto{\pgfqpoint{9.065932in}{3.133333in}}%
\pgfpathlineto{\pgfqpoint{9.066352in}{3.104155in}}%
\pgfpathlineto{\pgfqpoint{9.067192in}{3.093519in}}%
\pgfpathlineto{\pgfqpoint{9.067612in}{3.095673in}}%
\pgfpathlineto{\pgfqpoint{9.068872in}{3.062290in}}%
\pgfpathlineto{\pgfqpoint{9.070132in}{3.058031in}}%
\pgfpathlineto{\pgfqpoint{9.072652in}{3.031275in}}%
\pgfpathlineto{\pgfqpoint{9.073491in}{3.029044in}}%
\pgfpathlineto{\pgfqpoint{9.073911in}{3.030919in}}%
\pgfpathlineto{\pgfqpoint{9.074331in}{3.029578in}}%
\pgfpathlineto{\pgfqpoint{9.075171in}{3.044319in}}%
\pgfpathlineto{\pgfqpoint{9.075591in}{3.065640in}}%
\pgfpathlineto{\pgfqpoint{9.076851in}{3.055608in}}%
\pgfpathlineto{\pgfqpoint{9.077271in}{3.030441in}}%
\pgfpathlineto{\pgfqpoint{9.078111in}{3.022803in}}%
\pgfpathlineto{\pgfqpoint{9.078531in}{2.984499in}}%
\pgfpathlineto{\pgfqpoint{9.081051in}{3.007191in}}%
\pgfpathlineto{\pgfqpoint{9.081471in}{3.040911in}}%
\pgfpathlineto{\pgfqpoint{9.083151in}{3.027385in}}%
\pgfpathlineto{\pgfqpoint{9.083571in}{3.044864in}}%
\pgfpathlineto{\pgfqpoint{9.083991in}{3.032678in}}%
\pgfpathlineto{\pgfqpoint{9.085251in}{3.034246in}}%
\pgfpathlineto{\pgfqpoint{9.085671in}{3.044397in}}%
\pgfpathlineto{\pgfqpoint{9.086091in}{3.042800in}}%
\pgfpathlineto{\pgfqpoint{9.086930in}{3.003286in}}%
\pgfpathlineto{\pgfqpoint{9.087770in}{2.988838in}}%
\pgfpathlineto{\pgfqpoint{9.089030in}{2.980266in}}%
\pgfpathlineto{\pgfqpoint{9.089870in}{2.971690in}}%
\pgfpathlineto{\pgfqpoint{9.091130in}{2.977010in}}%
\pgfpathlineto{\pgfqpoint{9.091970in}{2.956719in}}%
\pgfpathlineto{\pgfqpoint{9.092810in}{2.961242in}}%
\pgfpathlineto{\pgfqpoint{9.093650in}{2.960458in}}%
\pgfpathlineto{\pgfqpoint{9.095750in}{2.933094in}}%
\pgfpathlineto{\pgfqpoint{9.097430in}{2.897913in}}%
\pgfpathlineto{\pgfqpoint{9.098270in}{2.892338in}}%
\pgfpathlineto{\pgfqpoint{9.098690in}{2.882844in}}%
\pgfpathlineto{\pgfqpoint{9.100370in}{2.934328in}}%
\pgfpathlineto{\pgfqpoint{9.100789in}{2.937176in}}%
\pgfpathlineto{\pgfqpoint{9.103309in}{2.928243in}}%
\pgfpathlineto{\pgfqpoint{9.104989in}{2.906136in}}%
\pgfpathlineto{\pgfqpoint{9.107509in}{2.945588in}}%
\pgfpathlineto{\pgfqpoint{9.107929in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{9.108769in}{2.930013in}}%
\pgfpathlineto{\pgfqpoint{9.110869in}{2.928728in}}%
\pgfpathlineto{\pgfqpoint{9.111709in}{2.909006in}}%
\pgfpathlineto{\pgfqpoint{9.112549in}{2.917588in}}%
\pgfpathlineto{\pgfqpoint{9.113389in}{2.909289in}}%
\pgfpathlineto{\pgfqpoint{9.115908in}{2.941625in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.946272in}}%
\pgfpathlineto{\pgfqpoint{9.119268in}{2.975105in}}%
\pgfpathlineto{\pgfqpoint{9.120108in}{2.969943in}}%
\pgfpathlineto{\pgfqpoint{9.120948in}{2.949876in}}%
\pgfpathlineto{\pgfqpoint{9.121788in}{2.948506in}}%
\pgfpathlineto{\pgfqpoint{9.123048in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{9.124308in}{2.909132in}}%
\pgfpathlineto{\pgfqpoint{9.124728in}{2.900389in}}%
\pgfpathlineto{\pgfqpoint{9.126408in}{2.911074in}}%
\pgfpathlineto{\pgfqpoint{9.126828in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{9.127248in}{2.903116in}}%
\pgfpathlineto{\pgfqpoint{9.128087in}{2.934661in}}%
\pgfpathlineto{\pgfqpoint{9.129347in}{2.960302in}}%
\pgfpathlineto{\pgfqpoint{9.130607in}{2.965742in}}%
\pgfpathlineto{\pgfqpoint{9.131027in}{2.971798in}}%
\pgfpathlineto{\pgfqpoint{9.131867in}{2.995730in}}%
\pgfpathlineto{\pgfqpoint{9.132287in}{2.998624in}}%
\pgfpathlineto{\pgfqpoint{9.132707in}{2.992360in}}%
\pgfpathlineto{\pgfqpoint{9.133127in}{2.977866in}}%
\pgfpathlineto{\pgfqpoint{9.133967in}{2.932228in}}%
\pgfpathlineto{\pgfqpoint{9.135227in}{2.962863in}}%
\pgfpathlineto{\pgfqpoint{9.135647in}{2.952162in}}%
\pgfpathlineto{\pgfqpoint{9.136487in}{2.949276in}}%
\pgfpathlineto{\pgfqpoint{9.137747in}{2.989145in}}%
\pgfpathlineto{\pgfqpoint{9.139007in}{2.986129in}}%
\pgfpathlineto{\pgfqpoint{9.139847in}{3.007268in}}%
\pgfpathlineto{\pgfqpoint{9.141107in}{2.991392in}}%
\pgfpathlineto{\pgfqpoint{9.141946in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{9.144466in}{2.911699in}}%
\pgfpathlineto{\pgfqpoint{9.144886in}{2.927807in}}%
\pgfpathlineto{\pgfqpoint{9.145726in}{2.910289in}}%
\pgfpathlineto{\pgfqpoint{9.147406in}{2.910372in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{2.924220in}}%
\pgfpathlineto{\pgfqpoint{9.148246in}{2.916812in}}%
\pgfpathlineto{\pgfqpoint{9.148666in}{2.939738in}}%
\pgfpathlineto{\pgfqpoint{9.149086in}{2.923865in}}%
\pgfpathlineto{\pgfqpoint{9.149926in}{2.922210in}}%
\pgfpathlineto{\pgfqpoint{9.150346in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{9.150766in}{2.941695in}}%
\pgfpathlineto{\pgfqpoint{9.152866in}{2.949813in}}%
\pgfpathlineto{\pgfqpoint{9.154966in}{2.950129in}}%
\pgfpathlineto{\pgfqpoint{9.157065in}{2.926003in}}%
\pgfpathlineto{\pgfqpoint{9.157485in}{2.927618in}}%
\pgfpathlineto{\pgfqpoint{9.157905in}{2.894556in}}%
\pgfpathlineto{\pgfqpoint{9.158745in}{2.912048in}}%
\pgfpathlineto{\pgfqpoint{9.159165in}{2.948285in}}%
\pgfpathlineto{\pgfqpoint{9.159585in}{2.950107in}}%
\pgfpathlineto{\pgfqpoint{9.160005in}{2.938279in}}%
\pgfpathlineto{\pgfqpoint{9.160425in}{2.938059in}}%
\pgfpathlineto{\pgfqpoint{9.160845in}{2.938431in}}%
\pgfpathlineto{\pgfqpoint{9.161685in}{2.919328in}}%
\pgfpathlineto{\pgfqpoint{9.162525in}{2.907965in}}%
\pgfpathlineto{\pgfqpoint{9.163785in}{2.909586in}}%
\pgfpathlineto{\pgfqpoint{9.164205in}{2.930131in}}%
\pgfpathlineto{\pgfqpoint{9.165045in}{2.918200in}}%
\pgfpathlineto{\pgfqpoint{9.166725in}{2.902329in}}%
\pgfpathlineto{\pgfqpoint{9.167565in}{2.874592in}}%
\pgfpathlineto{\pgfqpoint{9.168405in}{2.867752in}}%
\pgfpathlineto{\pgfqpoint{9.168824in}{2.876806in}}%
\pgfpathlineto{\pgfqpoint{9.169244in}{2.867312in}}%
\pgfpathlineto{\pgfqpoint{9.169664in}{2.899694in}}%
\pgfpathlineto{\pgfqpoint{9.170084in}{2.895619in}}%
\pgfpathlineto{\pgfqpoint{9.170924in}{2.876989in}}%
\pgfpathlineto{\pgfqpoint{9.171764in}{2.873861in}}%
\pgfpathlineto{\pgfqpoint{9.172604in}{2.880519in}}%
\pgfpathlineto{\pgfqpoint{9.173024in}{2.854512in}}%
\pgfpathlineto{\pgfqpoint{9.173444in}{2.858153in}}%
\pgfpathlineto{\pgfqpoint{9.173864in}{2.822649in}}%
\pgfpathlineto{\pgfqpoint{9.176384in}{2.836378in}}%
\pgfpathlineto{\pgfqpoint{9.176804in}{2.832977in}}%
\pgfpathlineto{\pgfqpoint{9.178904in}{2.869822in}}%
\pgfpathlineto{\pgfqpoint{9.180584in}{2.891912in}}%
\pgfpathlineto{\pgfqpoint{9.181844in}{2.896051in}}%
\pgfpathlineto{\pgfqpoint{9.182683in}{2.884072in}}%
\pgfpathlineto{\pgfqpoint{9.183523in}{2.895179in}}%
\pgfpathlineto{\pgfqpoint{9.183943in}{2.888736in}}%
\pgfpathlineto{\pgfqpoint{9.184783in}{2.896626in}}%
\pgfpathlineto{\pgfqpoint{9.185203in}{2.896006in}}%
\pgfpathlineto{\pgfqpoint{9.185623in}{2.918766in}}%
\pgfpathlineto{\pgfqpoint{9.186463in}{2.894783in}}%
\pgfpathlineto{\pgfqpoint{9.187303in}{2.897274in}}%
\pgfpathlineto{\pgfqpoint{9.187723in}{2.863260in}}%
\pgfpathlineto{\pgfqpoint{9.188983in}{2.867299in}}%
\pgfpathlineto{\pgfqpoint{9.189823in}{2.878808in}}%
\pgfpathlineto{\pgfqpoint{9.191083in}{2.833184in}}%
\pgfpathlineto{\pgfqpoint{9.192343in}{2.858557in}}%
\pgfpathlineto{\pgfqpoint{9.193183in}{2.839586in}}%
\pgfpathlineto{\pgfqpoint{9.193603in}{2.845696in}}%
\pgfpathlineto{\pgfqpoint{9.194023in}{2.810874in}}%
\pgfpathlineto{\pgfqpoint{9.194863in}{2.800915in}}%
\pgfpathlineto{\pgfqpoint{9.195283in}{2.802772in}}%
\pgfpathlineto{\pgfqpoint{9.195703in}{2.801551in}}%
\pgfpathlineto{\pgfqpoint{9.196122in}{2.794210in}}%
\pgfpathlineto{\pgfqpoint{9.197382in}{2.818477in}}%
\pgfpathlineto{\pgfqpoint{9.198642in}{2.809018in}}%
\pgfpathlineto{\pgfqpoint{9.199482in}{2.781929in}}%
\pgfpathlineto{\pgfqpoint{9.200322in}{2.772894in}}%
\pgfpathlineto{\pgfqpoint{9.200742in}{2.746203in}}%
\pgfpathlineto{\pgfqpoint{9.201582in}{2.754670in}}%
\pgfpathlineto{\pgfqpoint{9.202002in}{2.747473in}}%
\pgfpathlineto{\pgfqpoint{9.203262in}{2.758255in}}%
\pgfpathlineto{\pgfqpoint{9.204102in}{2.787540in}}%
\pgfpathlineto{\pgfqpoint{9.204942in}{2.791612in}}%
\pgfpathlineto{\pgfqpoint{9.205782in}{2.771362in}}%
\pgfpathlineto{\pgfqpoint{9.206202in}{2.772347in}}%
\pgfpathlineto{\pgfqpoint{9.206622in}{2.746075in}}%
\pgfpathlineto{\pgfqpoint{9.208722in}{2.725627in}}%
\pgfpathlineto{\pgfqpoint{9.209981in}{2.728977in}}%
\pgfpathlineto{\pgfqpoint{9.211241in}{2.735170in}}%
\pgfpathlineto{\pgfqpoint{9.211661in}{2.725355in}}%
\pgfpathlineto{\pgfqpoint{9.212501in}{2.734631in}}%
\pgfpathlineto{\pgfqpoint{9.212921in}{2.718702in}}%
\pgfpathlineto{\pgfqpoint{9.213341in}{2.719256in}}%
\pgfpathlineto{\pgfqpoint{9.215441in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{9.216701in}{2.672713in}}%
\pgfpathlineto{\pgfqpoint{9.217121in}{2.647835in}}%
\pgfpathlineto{\pgfqpoint{9.218381in}{2.629192in}}%
\pgfpathlineto{\pgfqpoint{9.219641in}{2.616830in}}%
\pgfpathlineto{\pgfqpoint{9.220061in}{2.603565in}}%
\pgfpathlineto{\pgfqpoint{9.220901in}{2.614991in}}%
\pgfpathlineto{\pgfqpoint{9.221321in}{2.595080in}}%
\pgfpathlineto{\pgfqpoint{9.222161in}{2.579429in}}%
\pgfpathlineto{\pgfqpoint{9.223420in}{2.584996in}}%
\pgfpathlineto{\pgfqpoint{9.223840in}{2.559850in}}%
\pgfpathlineto{\pgfqpoint{9.224680in}{2.543198in}}%
\pgfpathlineto{\pgfqpoint{9.225100in}{2.566304in}}%
\pgfpathlineto{\pgfqpoint{9.225940in}{2.523804in}}%
\pgfpathlineto{\pgfqpoint{9.226360in}{2.561383in}}%
\pgfpathlineto{\pgfqpoint{9.226780in}{2.560040in}}%
\pgfpathlineto{\pgfqpoint{9.227200in}{2.541667in}}%
\pgfpathlineto{\pgfqpoint{9.227620in}{2.542079in}}%
\pgfpathlineto{\pgfqpoint{9.228880in}{2.564809in}}%
\pgfpathlineto{\pgfqpoint{9.229720in}{2.550489in}}%
\pgfpathlineto{\pgfqpoint{9.230140in}{2.573175in}}%
\pgfpathlineto{\pgfqpoint{9.230560in}{2.563926in}}%
\pgfpathlineto{\pgfqpoint{9.232660in}{2.570623in}}%
\pgfpathlineto{\pgfqpoint{9.233500in}{2.599106in}}%
\pgfpathlineto{\pgfqpoint{9.233920in}{2.584933in}}%
\pgfpathlineto{\pgfqpoint{9.234340in}{2.592899in}}%
\pgfpathlineto{\pgfqpoint{9.235180in}{2.569729in}}%
\pgfpathlineto{\pgfqpoint{9.237279in}{2.580251in}}%
\pgfpathlineto{\pgfqpoint{9.237699in}{2.621793in}}%
\pgfpathlineto{\pgfqpoint{9.238539in}{2.625952in}}%
\pgfpathlineto{\pgfqpoint{9.240639in}{2.575134in}}%
\pgfpathlineto{\pgfqpoint{9.241479in}{2.549971in}}%
\pgfpathlineto{\pgfqpoint{9.243159in}{2.537351in}}%
\pgfpathlineto{\pgfqpoint{9.244419in}{2.533902in}}%
\pgfpathlineto{\pgfqpoint{9.245259in}{2.599703in}}%
\pgfpathlineto{\pgfqpoint{9.245679in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{9.246099in}{2.605024in}}%
\pgfpathlineto{\pgfqpoint{9.246939in}{2.613776in}}%
\pgfpathlineto{\pgfqpoint{9.247779in}{2.609083in}}%
\pgfpathlineto{\pgfqpoint{9.248199in}{2.583710in}}%
\pgfpathlineto{\pgfqpoint{9.249039in}{2.593768in}}%
\pgfpathlineto{\pgfqpoint{9.250299in}{2.578023in}}%
\pgfpathlineto{\pgfqpoint{9.251138in}{2.607613in}}%
\pgfpathlineto{\pgfqpoint{9.251558in}{2.589271in}}%
\pgfpathlineto{\pgfqpoint{9.251978in}{2.599982in}}%
\pgfpathlineto{\pgfqpoint{9.254498in}{2.610110in}}%
\pgfpathlineto{\pgfqpoint{9.255338in}{2.627900in}}%
\pgfpathlineto{\pgfqpoint{9.257018in}{2.625947in}}%
\pgfpathlineto{\pgfqpoint{9.257438in}{2.610320in}}%
\pgfpathlineto{\pgfqpoint{9.258278in}{2.622538in}}%
\pgfpathlineto{\pgfqpoint{9.259538in}{2.612821in}}%
\pgfpathlineto{\pgfqpoint{9.259958in}{2.640774in}}%
\pgfpathlineto{\pgfqpoint{9.261638in}{2.636070in}}%
\pgfpathlineto{\pgfqpoint{9.262058in}{2.642372in}}%
\pgfpathlineto{\pgfqpoint{9.262478in}{2.629742in}}%
\pgfpathlineto{\pgfqpoint{9.263318in}{2.644220in}}%
\pgfpathlineto{\pgfqpoint{9.264577in}{2.614645in}}%
\pgfpathlineto{\pgfqpoint{9.264997in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{9.266677in}{2.572405in}}%
\pgfpathlineto{\pgfqpoint{9.267517in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{9.267937in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{9.268357in}{2.564143in}}%
\pgfpathlineto{\pgfqpoint{9.269197in}{2.530961in}}%
\pgfpathlineto{\pgfqpoint{9.270877in}{2.532043in}}%
\pgfpathlineto{\pgfqpoint{9.271297in}{2.524268in}}%
\pgfpathlineto{\pgfqpoint{9.271717in}{2.524479in}}%
\pgfpathlineto{\pgfqpoint{9.272137in}{2.518617in}}%
\pgfpathlineto{\pgfqpoint{9.273817in}{2.517973in}}%
\pgfpathlineto{\pgfqpoint{9.275077in}{2.500897in}}%
\pgfpathlineto{\pgfqpoint{9.275497in}{2.473933in}}%
\pgfpathlineto{\pgfqpoint{9.275917in}{2.476815in}}%
\pgfpathlineto{\pgfqpoint{9.276337in}{2.467966in}}%
\pgfpathlineto{\pgfqpoint{9.278016in}{2.459180in}}%
\pgfpathlineto{\pgfqpoint{9.278436in}{2.459120in}}%
\pgfpathlineto{\pgfqpoint{9.278856in}{2.445837in}}%
\pgfpathlineto{\pgfqpoint{9.279696in}{2.454046in}}%
\pgfpathlineto{\pgfqpoint{9.280116in}{2.422995in}}%
\pgfpathlineto{\pgfqpoint{9.280536in}{2.431098in}}%
\pgfpathlineto{\pgfqpoint{9.280956in}{2.401267in}}%
\pgfpathlineto{\pgfqpoint{9.281376in}{2.405072in}}%
\pgfpathlineto{\pgfqpoint{9.281796in}{2.396725in}}%
\pgfpathlineto{\pgfqpoint{9.283476in}{2.403970in}}%
\pgfpathlineto{\pgfqpoint{9.283896in}{2.360330in}}%
\pgfpathlineto{\pgfqpoint{9.284316in}{2.356441in}}%
\pgfpathlineto{\pgfqpoint{9.285156in}{2.352963in}}%
\pgfpathlineto{\pgfqpoint{9.285576in}{2.375016in}}%
\pgfpathlineto{\pgfqpoint{9.286836in}{2.391365in}}%
\pgfpathlineto{\pgfqpoint{9.287676in}{2.367992in}}%
\pgfpathlineto{\pgfqpoint{9.288516in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{9.288936in}{2.353837in}}%
\pgfpathlineto{\pgfqpoint{9.289356in}{2.355227in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{2.390080in}}%
\pgfpathlineto{\pgfqpoint{9.291875in}{2.388072in}}%
\pgfpathlineto{\pgfqpoint{9.292295in}{2.398753in}}%
\pgfpathlineto{\pgfqpoint{9.292715in}{2.394455in}}%
\pgfpathlineto{\pgfqpoint{9.293135in}{2.395405in}}%
\pgfpathlineto{\pgfqpoint{9.293975in}{2.360546in}}%
\pgfpathlineto{\pgfqpoint{9.294395in}{2.385859in}}%
\pgfpathlineto{\pgfqpoint{9.294815in}{2.359821in}}%
\pgfpathlineto{\pgfqpoint{9.296915in}{2.355977in}}%
\pgfpathlineto{\pgfqpoint{9.298175in}{2.348835in}}%
\pgfpathlineto{\pgfqpoint{9.298595in}{2.374454in}}%
\pgfpathlineto{\pgfqpoint{9.299015in}{2.368436in}}%
\pgfpathlineto{\pgfqpoint{9.299855in}{2.376428in}}%
\pgfpathlineto{\pgfqpoint{9.300275in}{2.417750in}}%
\pgfpathlineto{\pgfqpoint{9.302795in}{2.439531in}}%
\pgfpathlineto{\pgfqpoint{9.303215in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{9.303635in}{2.430634in}}%
\pgfpathlineto{\pgfqpoint{9.304475in}{2.434820in}}%
\pgfpathlineto{\pgfqpoint{9.304895in}{2.428235in}}%
\pgfpathlineto{\pgfqpoint{9.305734in}{2.431150in}}%
\pgfpathlineto{\pgfqpoint{9.308254in}{2.436681in}}%
\pgfpathlineto{\pgfqpoint{9.310354in}{2.430921in}}%
\pgfpathlineto{\pgfqpoint{9.310774in}{2.379016in}}%
\pgfpathlineto{\pgfqpoint{9.311194in}{2.384176in}}%
\pgfpathlineto{\pgfqpoint{9.311614in}{2.367563in}}%
\pgfpathlineto{\pgfqpoint{9.312454in}{2.374656in}}%
\pgfpathlineto{\pgfqpoint{9.312874in}{2.362051in}}%
\pgfpathlineto{\pgfqpoint{9.314134in}{2.398538in}}%
\pgfpathlineto{\pgfqpoint{9.314554in}{2.400759in}}%
\pgfpathlineto{\pgfqpoint{9.314974in}{2.415783in}}%
\pgfpathlineto{\pgfqpoint{9.317494in}{2.427221in}}%
\pgfpathlineto{\pgfqpoint{9.318334in}{2.434023in}}%
\pgfpathlineto{\pgfqpoint{9.320013in}{2.429326in}}%
\pgfpathlineto{\pgfqpoint{9.320433in}{2.416567in}}%
\pgfpathlineto{\pgfqpoint{9.321273in}{2.429244in}}%
\pgfpathlineto{\pgfqpoint{9.322113in}{2.413106in}}%
\pgfpathlineto{\pgfqpoint{9.322953in}{2.450660in}}%
\pgfpathlineto{\pgfqpoint{9.323373in}{2.433639in}}%
\pgfpathlineto{\pgfqpoint{9.323793in}{2.457840in}}%
\pgfpathlineto{\pgfqpoint{9.324213in}{2.429658in}}%
\pgfpathlineto{\pgfqpoint{9.325893in}{2.403367in}}%
\pgfpathlineto{\pgfqpoint{9.327573in}{2.427413in}}%
\pgfpathlineto{\pgfqpoint{9.327993in}{2.469343in}}%
\pgfpathlineto{\pgfqpoint{9.329253in}{2.416021in}}%
\pgfpathlineto{\pgfqpoint{9.330093in}{2.414219in}}%
\pgfpathlineto{\pgfqpoint{9.333872in}{2.394199in}}%
\pgfpathlineto{\pgfqpoint{9.334712in}{2.372250in}}%
\pgfpathlineto{\pgfqpoint{9.335132in}{2.395603in}}%
\pgfpathlineto{\pgfqpoint{9.335972in}{2.395020in}}%
\pgfpathlineto{\pgfqpoint{9.337232in}{2.409107in}}%
\pgfpathlineto{\pgfqpoint{9.338072in}{2.385630in}}%
\pgfpathlineto{\pgfqpoint{9.338492in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{9.340592in}{2.347089in}}%
\pgfpathlineto{\pgfqpoint{9.342272in}{2.335458in}}%
\pgfpathlineto{\pgfqpoint{9.343532in}{2.318222in}}%
\pgfpathlineto{\pgfqpoint{9.344792in}{2.339153in}}%
\pgfpathlineto{\pgfqpoint{9.346471in}{2.351718in}}%
\pgfpathlineto{\pgfqpoint{9.346891in}{2.309182in}}%
\pgfpathlineto{\pgfqpoint{9.347311in}{2.316047in}}%
\pgfpathlineto{\pgfqpoint{9.347731in}{2.309691in}}%
\pgfpathlineto{\pgfqpoint{9.348151in}{2.323798in}}%
\pgfpathlineto{\pgfqpoint{9.348571in}{2.309035in}}%
\pgfpathlineto{\pgfqpoint{9.348991in}{2.336810in}}%
\pgfpathlineto{\pgfqpoint{9.350251in}{2.301014in}}%
\pgfpathlineto{\pgfqpoint{9.350671in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{9.351091in}{2.367437in}}%
\pgfpathlineto{\pgfqpoint{9.351511in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{9.352771in}{2.349801in}}%
\pgfpathlineto{\pgfqpoint{9.353191in}{2.346086in}}%
\pgfpathlineto{\pgfqpoint{9.354031in}{2.331623in}}%
\pgfpathlineto{\pgfqpoint{9.356131in}{2.304202in}}%
\pgfpathlineto{\pgfqpoint{9.356971in}{2.273944in}}%
\pgfpathlineto{\pgfqpoint{9.357391in}{2.275832in}}%
\pgfpathlineto{\pgfqpoint{9.357811in}{2.273154in}}%
\pgfpathlineto{\pgfqpoint{9.358231in}{2.275009in}}%
\pgfpathlineto{\pgfqpoint{9.359491in}{2.271503in}}%
\pgfpathlineto{\pgfqpoint{9.359910in}{2.276435in}}%
\pgfpathlineto{\pgfqpoint{9.360330in}{2.266871in}}%
\pgfpathlineto{\pgfqpoint{9.360750in}{2.238437in}}%
\pgfpathlineto{\pgfqpoint{9.361170in}{2.264071in}}%
\pgfpathlineto{\pgfqpoint{9.362430in}{2.247233in}}%
\pgfpathlineto{\pgfqpoint{9.363690in}{2.261283in}}%
\pgfpathlineto{\pgfqpoint{9.364110in}{2.227995in}}%
\pgfpathlineto{\pgfqpoint{9.366630in}{2.241416in}}%
\pgfpathlineto{\pgfqpoint{9.367470in}{2.268542in}}%
\pgfpathlineto{\pgfqpoint{9.369990in}{2.256463in}}%
\pgfpathlineto{\pgfqpoint{9.370830in}{2.262347in}}%
\pgfpathlineto{\pgfqpoint{9.372090in}{2.232637in}}%
\pgfpathlineto{\pgfqpoint{9.372930in}{2.257517in}}%
\pgfpathlineto{\pgfqpoint{9.373349in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{9.374609in}{2.274866in}}%
\pgfpathlineto{\pgfqpoint{9.375029in}{2.260227in}}%
\pgfpathlineto{\pgfqpoint{9.375869in}{2.273548in}}%
\pgfpathlineto{\pgfqpoint{9.376289in}{2.237603in}}%
\pgfpathlineto{\pgfqpoint{9.377969in}{2.249381in}}%
\pgfpathlineto{\pgfqpoint{9.378809in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{9.379649in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{9.380909in}{2.270625in}}%
\pgfpathlineto{\pgfqpoint{9.381749in}{2.293335in}}%
\pgfpathlineto{\pgfqpoint{9.383849in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{9.385109in}{2.324047in}}%
\pgfpathlineto{\pgfqpoint{9.386789in}{2.346964in}}%
\pgfpathlineto{\pgfqpoint{9.388048in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{9.388468in}{2.368380in}}%
\pgfpathlineto{\pgfqpoint{9.388888in}{2.352111in}}%
\pgfpathlineto{\pgfqpoint{9.389728in}{2.339901in}}%
\pgfpathlineto{\pgfqpoint{9.390148in}{2.307758in}}%
\pgfpathlineto{\pgfqpoint{9.390568in}{2.318402in}}%
\pgfpathlineto{\pgfqpoint{9.392668in}{2.272990in}}%
\pgfpathlineto{\pgfqpoint{9.393088in}{2.275420in}}%
\pgfpathlineto{\pgfqpoint{9.393508in}{2.288990in}}%
\pgfpathlineto{\pgfqpoint{9.394768in}{2.256118in}}%
\pgfpathlineto{\pgfqpoint{9.395188in}{2.279248in}}%
\pgfpathlineto{\pgfqpoint{9.396448in}{2.271922in}}%
\pgfpathlineto{\pgfqpoint{9.396868in}{2.272913in}}%
\pgfpathlineto{\pgfqpoint{9.397708in}{2.314364in}}%
\pgfpathlineto{\pgfqpoint{9.398548in}{2.350287in}}%
\pgfpathlineto{\pgfqpoint{9.400228in}{2.304689in}}%
\pgfpathlineto{\pgfqpoint{9.400647in}{2.312848in}}%
\pgfpathlineto{\pgfqpoint{9.403167in}{2.307856in}}%
\pgfpathlineto{\pgfqpoint{9.403587in}{2.277027in}}%
\pgfpathlineto{\pgfqpoint{9.404847in}{2.288289in}}%
\pgfpathlineto{\pgfqpoint{9.405687in}{2.262001in}}%
\pgfpathlineto{\pgfqpoint{9.406947in}{2.255190in}}%
\pgfpathlineto{\pgfqpoint{9.407367in}{2.247326in}}%
\pgfpathlineto{\pgfqpoint{9.408207in}{2.257290in}}%
\pgfpathlineto{\pgfqpoint{9.409047in}{2.229071in}}%
\pgfpathlineto{\pgfqpoint{9.410727in}{2.246331in}}%
\pgfpathlineto{\pgfqpoint{9.412407in}{2.230348in}}%
\pgfpathlineto{\pgfqpoint{9.412827in}{2.231950in}}%
\pgfpathlineto{\pgfqpoint{9.413667in}{2.191114in}}%
\pgfpathlineto{\pgfqpoint{9.414087in}{2.182542in}}%
\pgfpathlineto{\pgfqpoint{9.414926in}{2.181659in}}%
\pgfpathlineto{\pgfqpoint{9.417866in}{2.176041in}}%
\pgfpathlineto{\pgfqpoint{9.418286in}{2.170522in}}%
\pgfpathlineto{\pgfqpoint{9.418706in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{9.420806in}{2.153904in}}%
\pgfpathlineto{\pgfqpoint{9.421646in}{2.133385in}}%
\pgfpathlineto{\pgfqpoint{9.422486in}{2.157846in}}%
\pgfpathlineto{\pgfqpoint{9.425426in}{2.135349in}}%
\pgfpathlineto{\pgfqpoint{9.426266in}{2.146468in}}%
\pgfpathlineto{\pgfqpoint{9.428365in}{2.095219in}}%
\pgfpathlineto{\pgfqpoint{9.432145in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{9.436765in}{2.029143in}}%
\pgfpathlineto{\pgfqpoint{9.437185in}{2.030883in}}%
\pgfpathlineto{\pgfqpoint{9.437605in}{2.012875in}}%
\pgfpathlineto{\pgfqpoint{9.438025in}{2.020037in}}%
\pgfpathlineto{\pgfqpoint{9.438865in}{2.037265in}}%
\pgfpathlineto{\pgfqpoint{9.440125in}{2.061725in}}%
\pgfpathlineto{\pgfqpoint{9.440965in}{2.041537in}}%
\pgfpathlineto{\pgfqpoint{9.443064in}{2.046155in}}%
\pgfpathlineto{\pgfqpoint{9.443904in}{2.019730in}}%
\pgfpathlineto{\pgfqpoint{9.445164in}{2.035533in}}%
\pgfpathlineto{\pgfqpoint{9.446424in}{2.031717in}}%
\pgfpathlineto{\pgfqpoint{9.447264in}{2.024887in}}%
\pgfpathlineto{\pgfqpoint{9.449364in}{1.943334in}}%
\pgfpathlineto{\pgfqpoint{9.449784in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{9.451464in}{1.954832in}}%
\pgfpathlineto{\pgfqpoint{9.451884in}{1.932977in}}%
\pgfpathlineto{\pgfqpoint{9.452304in}{1.939339in}}%
\pgfpathlineto{\pgfqpoint{9.452724in}{1.938843in}}%
\pgfpathlineto{\pgfqpoint{9.453144in}{1.951706in}}%
\pgfpathlineto{\pgfqpoint{9.453984in}{1.958933in}}%
\pgfpathlineto{\pgfqpoint{9.454824in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{9.455663in}{1.955737in}}%
\pgfpathlineto{\pgfqpoint{9.456503in}{1.959986in}}%
\pgfpathlineto{\pgfqpoint{9.456923in}{1.943312in}}%
\pgfpathlineto{\pgfqpoint{9.457343in}{1.952958in}}%
\pgfpathlineto{\pgfqpoint{9.459023in}{1.921519in}}%
\pgfpathlineto{\pgfqpoint{9.459863in}{1.950868in}}%
\pgfpathlineto{\pgfqpoint{9.461123in}{1.957114in}}%
\pgfpathlineto{\pgfqpoint{9.461543in}{1.940984in}}%
\pgfpathlineto{\pgfqpoint{9.462383in}{1.938839in}}%
\pgfpathlineto{\pgfqpoint{9.462803in}{1.960071in}}%
\pgfpathlineto{\pgfqpoint{9.464483in}{1.973559in}}%
\pgfpathlineto{\pgfqpoint{9.464903in}{1.973157in}}%
\pgfpathlineto{\pgfqpoint{9.465743in}{1.920324in}}%
\pgfpathlineto{\pgfqpoint{9.466163in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{9.466583in}{1.921369in}}%
\pgfpathlineto{\pgfqpoint{9.467003in}{1.933871in}}%
\pgfpathlineto{\pgfqpoint{9.467843in}{1.940967in}}%
\pgfpathlineto{\pgfqpoint{9.468263in}{1.927726in}}%
\pgfpathlineto{\pgfqpoint{9.468683in}{1.940149in}}%
\pgfpathlineto{\pgfqpoint{9.470362in}{1.915618in}}%
\pgfpathlineto{\pgfqpoint{9.472882in}{1.977100in}}%
\pgfpathlineto{\pgfqpoint{9.473302in}{1.954217in}}%
\pgfpathlineto{\pgfqpoint{9.474982in}{1.959489in}}%
\pgfpathlineto{\pgfqpoint{9.476242in}{1.951955in}}%
\pgfpathlineto{\pgfqpoint{9.477082in}{1.951832in}}%
\pgfpathlineto{\pgfqpoint{9.477502in}{1.967792in}}%
\pgfpathlineto{\pgfqpoint{9.478342in}{1.969411in}}%
\pgfpathlineto{\pgfqpoint{9.480022in}{1.994769in}}%
\pgfpathlineto{\pgfqpoint{9.480862in}{1.979783in}}%
\pgfpathlineto{\pgfqpoint{9.483381in}{2.002348in}}%
\pgfpathlineto{\pgfqpoint{9.488421in}{2.011307in}}%
\pgfpathlineto{\pgfqpoint{9.488841in}{1.978764in}}%
\pgfpathlineto{\pgfqpoint{9.489261in}{1.987269in}}%
\pgfpathlineto{\pgfqpoint{9.490941in}{1.986506in}}%
\pgfpathlineto{\pgfqpoint{9.492201in}{1.997248in}}%
\pgfpathlineto{\pgfqpoint{9.492621in}{2.012233in}}%
\pgfpathlineto{\pgfqpoint{9.493041in}{2.011057in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{2.021097in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{2.021097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486347in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.488848in}{6.749723in}}%
\pgfpathlineto{\pgfqpoint{1.489268in}{6.752686in}}%
\pgfpathlineto{\pgfqpoint{1.489687in}{6.734168in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{6.733899in}}%
\pgfpathlineto{\pgfqpoint{1.492207in}{6.730605in}}%
\pgfpathlineto{\pgfqpoint{1.493047in}{6.711396in}}%
\pgfpathlineto{\pgfqpoint{1.493887in}{6.730501in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{6.709710in}}%
\pgfpathlineto{\pgfqpoint{1.495987in}{6.712059in}}%
\pgfpathlineto{\pgfqpoint{1.496407in}{6.705631in}}%
\pgfpathlineto{\pgfqpoint{1.496827in}{6.710968in}}%
\pgfpathlineto{\pgfqpoint{1.497667in}{6.709933in}}%
\pgfpathlineto{\pgfqpoint{1.498927in}{6.716210in}}%
\pgfpathlineto{\pgfqpoint{1.499347in}{6.722071in}}%
\pgfpathlineto{\pgfqpoint{1.500187in}{6.720899in}}%
\pgfpathlineto{\pgfqpoint{1.502287in}{6.742002in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{6.743376in}}%
\pgfpathlineto{\pgfqpoint{1.503921in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.504024in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.505646in}{6.734644in}}%
\pgfpathlineto{\pgfqpoint{1.506906in}{6.748502in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{6.755731in}}%
\pgfpathlineto{\pgfqpoint{1.510266in}{6.760974in}}%
\pgfpathlineto{\pgfqpoint{1.510569in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.510725in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.511106in}{6.754421in}}%
\pgfpathlineto{\pgfqpoint{1.511418in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.513995in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.514466in}{6.750317in}}%
\pgfpathlineto{\pgfqpoint{1.515306in}{6.762376in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{6.760436in}}%
\pgfpathlineto{\pgfqpoint{1.516146in}{6.754170in}}%
\pgfpathlineto{\pgfqpoint{1.516985in}{6.758382in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{6.750492in}}%
\pgfpathlineto{\pgfqpoint{1.518665in}{6.742696in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{6.752131in}}%
\pgfpathlineto{\pgfqpoint{1.519925in}{6.720879in}}%
\pgfpathlineto{\pgfqpoint{1.520345in}{6.725678in}}%
\pgfpathlineto{\pgfqpoint{1.521185in}{6.725407in}}%
\pgfpathlineto{\pgfqpoint{1.522865in}{6.727436in}}%
\pgfpathlineto{\pgfqpoint{1.523285in}{6.748520in}}%
\pgfpathlineto{\pgfqpoint{1.523705in}{6.736190in}}%
\pgfpathlineto{\pgfqpoint{1.524545in}{6.756728in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{6.751420in}}%
\pgfpathlineto{\pgfqpoint{1.525892in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.530881in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{6.760466in}}%
\pgfpathlineto{\pgfqpoint{1.532104in}{6.740951in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.539628in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.539664in}{6.760200in}}%
\pgfpathlineto{\pgfqpoint{1.540202in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.541225in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{6.761130in}}%
\pgfpathlineto{\pgfqpoint{1.542184in}{6.752625in}}%
\pgfpathlineto{\pgfqpoint{1.542604in}{6.732898in}}%
\pgfpathlineto{\pgfqpoint{1.543864in}{6.749707in}}%
\pgfpathlineto{\pgfqpoint{1.544703in}{6.744519in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{6.722376in}}%
\pgfpathlineto{\pgfqpoint{1.546383in}{6.728385in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{6.708604in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{6.720689in}}%
\pgfpathlineto{\pgfqpoint{1.550583in}{6.726467in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{6.698117in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{6.727781in}}%
\pgfpathlineto{\pgfqpoint{1.555203in}{6.736177in}}%
\pgfpathlineto{\pgfqpoint{1.555623in}{6.731347in}}%
\pgfpathlineto{\pgfqpoint{1.556043in}{6.720664in}}%
\pgfpathlineto{\pgfqpoint{1.557723in}{6.731821in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{6.732110in}}%
\pgfpathlineto{\pgfqpoint{1.560242in}{6.704390in}}%
\pgfpathlineto{\pgfqpoint{1.562342in}{6.720975in}}%
\pgfpathlineto{\pgfqpoint{1.562762in}{6.701551in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{6.712301in}}%
\pgfpathlineto{\pgfqpoint{1.564022in}{6.700867in}}%
\pgfpathlineto{\pgfqpoint{1.565702in}{6.717859in}}%
\pgfpathlineto{\pgfqpoint{1.566542in}{6.713888in}}%
\pgfpathlineto{\pgfqpoint{1.567382in}{6.702586in}}%
\pgfpathlineto{\pgfqpoint{1.568642in}{6.698941in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{6.687028in}}%
\pgfpathlineto{\pgfqpoint{1.569482in}{6.706214in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{6.688819in}}%
\pgfpathlineto{\pgfqpoint{1.570742in}{6.712026in}}%
\pgfpathlineto{\pgfqpoint{1.572001in}{6.673094in}}%
\pgfpathlineto{\pgfqpoint{1.572421in}{6.680141in}}%
\pgfpathlineto{\pgfqpoint{1.572841in}{6.696917in}}%
\pgfpathlineto{\pgfqpoint{1.573681in}{6.705957in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{6.720888in}}%
\pgfpathlineto{\pgfqpoint{1.574941in}{6.725333in}}%
\pgfpathlineto{\pgfqpoint{1.575781in}{6.722885in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{6.740621in}}%
\pgfpathlineto{\pgfqpoint{1.577041in}{6.712627in}}%
\pgfpathlineto{\pgfqpoint{1.577881in}{6.728466in}}%
\pgfpathlineto{\pgfqpoint{1.579141in}{6.698393in}}%
\pgfpathlineto{\pgfqpoint{1.579561in}{6.731326in}}%
\pgfpathlineto{\pgfqpoint{1.579981in}{6.713589in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{6.740353in}}%
\pgfpathlineto{\pgfqpoint{1.581941in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.584399in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.585021in}{6.735026in}}%
\pgfpathlineto{\pgfqpoint{1.585440in}{6.755116in}}%
\pgfpathlineto{\pgfqpoint{1.587540in}{6.754776in}}%
\pgfpathlineto{\pgfqpoint{1.587888in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.588657in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{6.760843in}}%
\pgfpathlineto{\pgfqpoint{1.590900in}{6.736398in}}%
\pgfpathlineto{\pgfqpoint{1.591740in}{6.751617in}}%
\pgfpathlineto{\pgfqpoint{1.592160in}{6.742247in}}%
\pgfpathlineto{\pgfqpoint{1.593000in}{6.709194in}}%
\pgfpathlineto{\pgfqpoint{1.593420in}{6.717488in}}%
\pgfpathlineto{\pgfqpoint{1.595520in}{6.722630in}}%
\pgfpathlineto{\pgfqpoint{1.596360in}{6.735610in}}%
\pgfpathlineto{\pgfqpoint{1.596780in}{6.734279in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{6.743931in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{6.746539in}}%
\pgfpathlineto{\pgfqpoint{1.600139in}{6.738991in}}%
\pgfpathlineto{\pgfqpoint{1.600979in}{6.742081in}}%
\pgfpathlineto{\pgfqpoint{1.602239in}{6.728836in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{6.726623in}}%
\pgfpathlineto{\pgfqpoint{1.604339in}{6.704474in}}%
\pgfpathlineto{\pgfqpoint{1.606019in}{6.716558in}}%
\pgfpathlineto{\pgfqpoint{1.606859in}{6.671090in}}%
\pgfpathlineto{\pgfqpoint{1.608539in}{6.710016in}}%
\pgfpathlineto{\pgfqpoint{1.609799in}{6.681358in}}%
\pgfpathlineto{\pgfqpoint{1.611059in}{6.709175in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{6.706461in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{6.700741in}}%
\pgfpathlineto{\pgfqpoint{1.612738in}{6.711216in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{6.666207in}}%
\pgfpathlineto{\pgfqpoint{1.614418in}{6.672194in}}%
\pgfpathlineto{\pgfqpoint{1.615258in}{6.706215in}}%
\pgfpathlineto{\pgfqpoint{1.615678in}{6.678362in}}%
\pgfpathlineto{\pgfqpoint{1.617358in}{6.715656in}}%
\pgfpathlineto{\pgfqpoint{1.618618in}{6.717692in}}%
\pgfpathlineto{\pgfqpoint{1.619038in}{6.702972in}}%
\pgfpathlineto{\pgfqpoint{1.620718in}{6.696858in}}%
\pgfpathlineto{\pgfqpoint{1.621138in}{6.712595in}}%
\pgfpathlineto{\pgfqpoint{1.623658in}{6.669072in}}%
\pgfpathlineto{\pgfqpoint{1.624078in}{6.671005in}}%
\pgfpathlineto{\pgfqpoint{1.625338in}{6.681181in}}%
\pgfpathlineto{\pgfqpoint{1.626597in}{6.682730in}}%
\pgfpathlineto{\pgfqpoint{1.627857in}{6.669906in}}%
\pgfpathlineto{\pgfqpoint{1.628277in}{6.689187in}}%
\pgfpathlineto{\pgfqpoint{1.629117in}{6.686254in}}%
\pgfpathlineto{\pgfqpoint{1.629957in}{6.705286in}}%
\pgfpathlineto{\pgfqpoint{1.632057in}{6.710896in}}%
\pgfpathlineto{\pgfqpoint{1.632477in}{6.744197in}}%
\pgfpathlineto{\pgfqpoint{1.632897in}{6.736971in}}%
\pgfpathlineto{\pgfqpoint{1.634233in}{6.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.646057in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.646336in}{6.749333in}}%
\pgfpathlineto{\pgfqpoint{1.646756in}{6.749866in}}%
\pgfpathlineto{\pgfqpoint{1.647596in}{6.750010in}}%
\pgfpathlineto{\pgfqpoint{1.649696in}{6.743689in}}%
\pgfpathlineto{\pgfqpoint{1.651376in}{6.699819in}}%
\pgfpathlineto{\pgfqpoint{1.651796in}{6.694263in}}%
\pgfpathlineto{\pgfqpoint{1.652216in}{6.677971in}}%
\pgfpathlineto{\pgfqpoint{1.652636in}{6.678239in}}%
\pgfpathlineto{\pgfqpoint{1.653895in}{6.657865in}}%
\pgfpathlineto{\pgfqpoint{1.654315in}{6.677777in}}%
\pgfpathlineto{\pgfqpoint{1.655155in}{6.646645in}}%
\pgfpathlineto{\pgfqpoint{1.658095in}{6.666329in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{6.637264in}}%
\pgfpathlineto{\pgfqpoint{1.659355in}{6.659899in}}%
\pgfpathlineto{\pgfqpoint{1.660615in}{6.659967in}}%
\pgfpathlineto{\pgfqpoint{1.661455in}{6.671890in}}%
\pgfpathlineto{\pgfqpoint{1.661875in}{6.663204in}}%
\pgfpathlineto{\pgfqpoint{1.662715in}{6.685915in}}%
\pgfpathlineto{\pgfqpoint{1.663555in}{6.702522in}}%
\pgfpathlineto{\pgfqpoint{1.666075in}{6.684885in}}%
\pgfpathlineto{\pgfqpoint{1.666495in}{6.695290in}}%
\pgfpathlineto{\pgfqpoint{1.667334in}{6.731616in}}%
\pgfpathlineto{\pgfqpoint{1.667754in}{6.714632in}}%
\pgfpathlineto{\pgfqpoint{1.668174in}{6.725367in}}%
\pgfpathlineto{\pgfqpoint{1.669014in}{6.714726in}}%
\pgfpathlineto{\pgfqpoint{1.670694in}{6.665966in}}%
\pgfpathlineto{\pgfqpoint{1.671954in}{6.659308in}}%
\pgfpathlineto{\pgfqpoint{1.673634in}{6.652690in}}%
\pgfpathlineto{\pgfqpoint{1.674054in}{6.636170in}}%
\pgfpathlineto{\pgfqpoint{1.676574in}{6.633997in}}%
\pgfpathlineto{\pgfqpoint{1.676994in}{6.624012in}}%
\pgfpathlineto{\pgfqpoint{1.677414in}{6.592493in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{6.590251in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{6.562197in}}%
\pgfpathlineto{\pgfqpoint{1.680773in}{6.551800in}}%
\pgfpathlineto{\pgfqpoint{1.681193in}{6.556386in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{6.572443in}}%
\pgfpathlineto{\pgfqpoint{1.682033in}{6.560629in}}%
\pgfpathlineto{\pgfqpoint{1.682453in}{6.587714in}}%
\pgfpathlineto{\pgfqpoint{1.684553in}{6.600814in}}%
\pgfpathlineto{\pgfqpoint{1.684973in}{6.612657in}}%
\pgfpathlineto{\pgfqpoint{1.685393in}{6.609879in}}%
\pgfpathlineto{\pgfqpoint{1.685813in}{6.622797in}}%
\pgfpathlineto{\pgfqpoint{1.686653in}{6.621446in}}%
\pgfpathlineto{\pgfqpoint{1.687493in}{6.629163in}}%
\pgfpathlineto{\pgfqpoint{1.688753in}{6.625599in}}%
\pgfpathlineto{\pgfqpoint{1.690433in}{6.635053in}}%
\pgfpathlineto{\pgfqpoint{1.690853in}{6.615411in}}%
\pgfpathlineto{\pgfqpoint{1.691693in}{6.624380in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{6.636425in}}%
\pgfpathlineto{\pgfqpoint{1.693793in}{6.644119in}}%
\pgfpathlineto{\pgfqpoint{1.695052in}{6.632507in}}%
\pgfpathlineto{\pgfqpoint{1.695472in}{6.665027in}}%
\pgfpathlineto{\pgfqpoint{1.697992in}{6.635950in}}%
\pgfpathlineto{\pgfqpoint{1.698412in}{6.615921in}}%
\pgfpathlineto{\pgfqpoint{1.700092in}{6.608995in}}%
\pgfpathlineto{\pgfqpoint{1.700512in}{6.618472in}}%
\pgfpathlineto{\pgfqpoint{1.701772in}{6.591903in}}%
\pgfpathlineto{\pgfqpoint{1.702612in}{6.606437in}}%
\pgfpathlineto{\pgfqpoint{1.703032in}{6.588427in}}%
\pgfpathlineto{\pgfqpoint{1.703872in}{6.593952in}}%
\pgfpathlineto{\pgfqpoint{1.705132in}{6.588400in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{6.594274in}}%
\pgfpathlineto{\pgfqpoint{1.707652in}{6.577410in}}%
\pgfpathlineto{\pgfqpoint{1.708071in}{6.578517in}}%
\pgfpathlineto{\pgfqpoint{1.708911in}{6.594613in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{6.558773in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{6.571603in}}%
\pgfpathlineto{\pgfqpoint{1.711011in}{6.568975in}}%
\pgfpathlineto{\pgfqpoint{1.711851in}{6.568241in}}%
\pgfpathlineto{\pgfqpoint{1.712691in}{6.575654in}}%
\pgfpathlineto{\pgfqpoint{1.713531in}{6.594485in}}%
\pgfpathlineto{\pgfqpoint{1.714371in}{6.580657in}}%
\pgfpathlineto{\pgfqpoint{1.715631in}{6.593945in}}%
\pgfpathlineto{\pgfqpoint{1.716471in}{6.592467in}}%
\pgfpathlineto{\pgfqpoint{1.716891in}{6.603503in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{6.588399in}}%
\pgfpathlineto{\pgfqpoint{1.718991in}{6.591978in}}%
\pgfpathlineto{\pgfqpoint{1.719411in}{6.607370in}}%
\pgfpathlineto{\pgfqpoint{1.719831in}{6.587617in}}%
\pgfpathlineto{\pgfqpoint{1.721091in}{6.608584in}}%
\pgfpathlineto{\pgfqpoint{1.722770in}{6.607512in}}%
\pgfpathlineto{\pgfqpoint{1.723610in}{6.628652in}}%
\pgfpathlineto{\pgfqpoint{1.725290in}{6.652485in}}%
\pgfpathlineto{\pgfqpoint{1.725710in}{6.631552in}}%
\pgfpathlineto{\pgfqpoint{1.727390in}{6.625260in}}%
\pgfpathlineto{\pgfqpoint{1.728230in}{6.631620in}}%
\pgfpathlineto{\pgfqpoint{1.728650in}{6.642907in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{6.626036in}}%
\pgfpathlineto{\pgfqpoint{1.729910in}{6.621140in}}%
\pgfpathlineto{\pgfqpoint{1.730330in}{6.621738in}}%
\pgfpathlineto{\pgfqpoint{1.732010in}{6.623161in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{6.627136in}}%
\pgfpathlineto{\pgfqpoint{1.735789in}{6.637580in}}%
\pgfpathlineto{\pgfqpoint{1.736209in}{6.644280in}}%
\pgfpathlineto{\pgfqpoint{1.738309in}{6.624616in}}%
\pgfpathlineto{\pgfqpoint{1.738729in}{6.630035in}}%
\pgfpathlineto{\pgfqpoint{1.739989in}{6.609865in}}%
\pgfpathlineto{\pgfqpoint{1.742089in}{6.564921in}}%
\pgfpathlineto{\pgfqpoint{1.742509in}{6.570708in}}%
\pgfpathlineto{\pgfqpoint{1.743349in}{6.562341in}}%
\pgfpathlineto{\pgfqpoint{1.744189in}{6.562141in}}%
\pgfpathlineto{\pgfqpoint{1.744609in}{6.557829in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{6.579817in}}%
\pgfpathlineto{\pgfqpoint{1.746289in}{6.565712in}}%
\pgfpathlineto{\pgfqpoint{1.746709in}{6.534553in}}%
\pgfpathlineto{\pgfqpoint{1.747549in}{6.550868in}}%
\pgfpathlineto{\pgfqpoint{1.748389in}{6.535992in}}%
\pgfpathlineto{\pgfqpoint{1.748808in}{6.548785in}}%
\pgfpathlineto{\pgfqpoint{1.750908in}{6.488662in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{6.494675in}}%
\pgfpathlineto{\pgfqpoint{1.752588in}{6.468695in}}%
\pgfpathlineto{\pgfqpoint{1.753428in}{6.493247in}}%
\pgfpathlineto{\pgfqpoint{1.753848in}{6.485481in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{6.494387in}}%
\pgfpathlineto{\pgfqpoint{1.755528in}{6.472045in}}%
\pgfpathlineto{\pgfqpoint{1.757208in}{6.485523in}}%
\pgfpathlineto{\pgfqpoint{1.757628in}{6.466804in}}%
\pgfpathlineto{\pgfqpoint{1.758048in}{6.469488in}}%
\pgfpathlineto{\pgfqpoint{1.760148in}{6.463992in}}%
\pgfpathlineto{\pgfqpoint{1.760988in}{6.459581in}}%
\pgfpathlineto{\pgfqpoint{1.762248in}{6.487292in}}%
\pgfpathlineto{\pgfqpoint{1.762667in}{6.471979in}}%
\pgfpathlineto{\pgfqpoint{1.763927in}{6.449623in}}%
\pgfpathlineto{\pgfqpoint{1.765607in}{6.462853in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{6.452527in}}%
\pgfpathlineto{\pgfqpoint{1.767287in}{6.422144in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{6.373306in}}%
\pgfpathlineto{\pgfqpoint{1.768547in}{6.373600in}}%
\pgfpathlineto{\pgfqpoint{1.768967in}{6.372509in}}%
\pgfpathlineto{\pgfqpoint{1.770227in}{6.367170in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{6.356702in}}%
\pgfpathlineto{\pgfqpoint{1.772747in}{6.366144in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{6.364346in}}%
\pgfpathlineto{\pgfqpoint{1.774007in}{6.381911in}}%
\pgfpathlineto{\pgfqpoint{1.774847in}{6.333871in}}%
\pgfpathlineto{\pgfqpoint{1.775687in}{6.326700in}}%
\pgfpathlineto{\pgfqpoint{1.778626in}{6.350512in}}%
\pgfpathlineto{\pgfqpoint{1.779466in}{6.339587in}}%
\pgfpathlineto{\pgfqpoint{1.779886in}{6.342233in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{6.315270in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{6.322880in}}%
\pgfpathlineto{\pgfqpoint{1.781986in}{6.326464in}}%
\pgfpathlineto{\pgfqpoint{1.782826in}{6.311125in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{6.306545in}}%
\pgfpathlineto{\pgfqpoint{1.783666in}{6.314836in}}%
\pgfpathlineto{\pgfqpoint{1.784506in}{6.318739in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{6.313179in}}%
\pgfpathlineto{\pgfqpoint{1.785766in}{6.343577in}}%
\pgfpathlineto{\pgfqpoint{1.786606in}{6.339387in}}%
\pgfpathlineto{\pgfqpoint{1.787026in}{6.339629in}}%
\pgfpathlineto{\pgfqpoint{1.788286in}{6.315151in}}%
\pgfpathlineto{\pgfqpoint{1.788706in}{6.321731in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{6.316953in}}%
\pgfpathlineto{\pgfqpoint{1.791225in}{6.318170in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{6.319303in}}%
\pgfpathlineto{\pgfqpoint{1.793745in}{6.332164in}}%
\pgfpathlineto{\pgfqpoint{1.794585in}{6.310358in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{6.327162in}}%
\pgfpathlineto{\pgfqpoint{1.796685in}{6.341562in}}%
\pgfpathlineto{\pgfqpoint{1.797945in}{6.354008in}}%
\pgfpathlineto{\pgfqpoint{1.798785in}{6.314994in}}%
\pgfpathlineto{\pgfqpoint{1.799625in}{6.309961in}}%
\pgfpathlineto{\pgfqpoint{1.800465in}{6.299578in}}%
\pgfpathlineto{\pgfqpoint{1.800885in}{6.283306in}}%
\pgfpathlineto{\pgfqpoint{1.801725in}{6.283971in}}%
\pgfpathlineto{\pgfqpoint{1.802565in}{6.288587in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{6.321492in}}%
\pgfpathlineto{\pgfqpoint{1.804244in}{6.323612in}}%
\pgfpathlineto{\pgfqpoint{1.805084in}{6.302040in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{6.310801in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{6.293476in}}%
\pgfpathlineto{\pgfqpoint{1.807184in}{6.310472in}}%
\pgfpathlineto{\pgfqpoint{1.808444in}{6.307416in}}%
\pgfpathlineto{\pgfqpoint{1.809284in}{6.316087in}}%
\pgfpathlineto{\pgfqpoint{1.810124in}{6.319981in}}%
\pgfpathlineto{\pgfqpoint{1.810544in}{6.355249in}}%
\pgfpathlineto{\pgfqpoint{1.811384in}{6.355288in}}%
\pgfpathlineto{\pgfqpoint{1.812224in}{6.346122in}}%
\pgfpathlineto{\pgfqpoint{1.813064in}{6.353228in}}%
\pgfpathlineto{\pgfqpoint{1.813904in}{6.348187in}}%
\pgfpathlineto{\pgfqpoint{1.814744in}{6.332261in}}%
\pgfpathlineto{\pgfqpoint{1.816004in}{6.351530in}}%
\pgfpathlineto{\pgfqpoint{1.817683in}{6.307642in}}%
\pgfpathlineto{\pgfqpoint{1.818523in}{6.311331in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{6.339587in}}%
\pgfpathlineto{\pgfqpoint{1.819783in}{6.299023in}}%
\pgfpathlineto{\pgfqpoint{1.820203in}{6.293989in}}%
\pgfpathlineto{\pgfqpoint{1.820623in}{6.317293in}}%
\pgfpathlineto{\pgfqpoint{1.822723in}{6.305013in}}%
\pgfpathlineto{\pgfqpoint{1.823563in}{6.321885in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{6.323663in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{6.338258in}}%
\pgfpathlineto{\pgfqpoint{1.830283in}{6.312025in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{6.291103in}}%
\pgfpathlineto{\pgfqpoint{1.831542in}{6.292939in}}%
\pgfpathlineto{\pgfqpoint{1.831962in}{6.307669in}}%
\pgfpathlineto{\pgfqpoint{1.834482in}{6.268251in}}%
\pgfpathlineto{\pgfqpoint{1.835322in}{6.306118in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{6.289637in}}%
\pgfpathlineto{\pgfqpoint{1.837842in}{6.281105in}}%
\pgfpathlineto{\pgfqpoint{1.838682in}{6.337914in}}%
\pgfpathlineto{\pgfqpoint{1.839942in}{6.357876in}}%
\pgfpathlineto{\pgfqpoint{1.842462in}{6.350142in}}%
\pgfpathlineto{\pgfqpoint{1.842882in}{6.345899in}}%
\pgfpathlineto{\pgfqpoint{1.843722in}{6.359006in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{6.342940in}}%
\pgfpathlineto{\pgfqpoint{1.844981in}{6.361525in}}%
\pgfpathlineto{\pgfqpoint{1.846241in}{6.354041in}}%
\pgfpathlineto{\pgfqpoint{1.847081in}{6.354104in}}%
\pgfpathlineto{\pgfqpoint{1.848341in}{6.381695in}}%
\pgfpathlineto{\pgfqpoint{1.848761in}{6.360963in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{6.380960in}}%
\pgfpathlineto{\pgfqpoint{1.850441in}{6.366763in}}%
\pgfpathlineto{\pgfqpoint{1.851701in}{6.385262in}}%
\pgfpathlineto{\pgfqpoint{1.852121in}{6.379862in}}%
\pgfpathlineto{\pgfqpoint{1.852541in}{6.385400in}}%
\pgfpathlineto{\pgfqpoint{1.853801in}{6.412250in}}%
\pgfpathlineto{\pgfqpoint{1.854641in}{6.420847in}}%
\pgfpathlineto{\pgfqpoint{1.856321in}{6.473028in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{6.475058in}}%
\pgfpathlineto{\pgfqpoint{1.857161in}{6.434442in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{6.444710in}}%
\pgfpathlineto{\pgfqpoint{1.859680in}{6.457405in}}%
\pgfpathlineto{\pgfqpoint{1.860100in}{6.456266in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{6.422688in}}%
\pgfpathlineto{\pgfqpoint{1.860940in}{6.434054in}}%
\pgfpathlineto{\pgfqpoint{1.861360in}{6.424721in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{6.423892in}}%
\pgfpathlineto{\pgfqpoint{1.863880in}{6.410704in}}%
\pgfpathlineto{\pgfqpoint{1.864720in}{6.423223in}}%
\pgfpathlineto{\pgfqpoint{1.865140in}{6.400162in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{6.419352in}}%
\pgfpathlineto{\pgfqpoint{1.867240in}{6.394916in}}%
\pgfpathlineto{\pgfqpoint{1.867660in}{6.412258in}}%
\pgfpathlineto{\pgfqpoint{1.869340in}{6.402689in}}%
\pgfpathlineto{\pgfqpoint{1.870180in}{6.409239in}}%
\pgfpathlineto{\pgfqpoint{1.870600in}{6.399798in}}%
\pgfpathlineto{\pgfqpoint{1.872699in}{6.394664in}}%
\pgfpathlineto{\pgfqpoint{1.874379in}{6.364967in}}%
\pgfpathlineto{\pgfqpoint{1.874799in}{6.339158in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{6.329915in}}%
\pgfpathlineto{\pgfqpoint{1.876899in}{6.347728in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{6.338985in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{6.321447in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{6.330541in}}%
\pgfpathlineto{\pgfqpoint{1.880259in}{6.313989in}}%
\pgfpathlineto{\pgfqpoint{1.881519in}{6.312536in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{6.236095in}}%
\pgfpathlineto{\pgfqpoint{1.883619in}{6.215920in}}%
\pgfpathlineto{\pgfqpoint{1.884039in}{6.215120in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{6.201513in}}%
\pgfpathlineto{\pgfqpoint{1.885718in}{6.201929in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{6.207604in}}%
\pgfpathlineto{\pgfqpoint{1.888658in}{6.192705in}}%
\pgfpathlineto{\pgfqpoint{1.890338in}{6.164411in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{6.170971in}}%
\pgfpathlineto{\pgfqpoint{1.892858in}{6.151424in}}%
\pgfpathlineto{\pgfqpoint{1.894538in}{6.160776in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{6.162344in}}%
\pgfpathlineto{\pgfqpoint{1.896218in}{6.131483in}}%
\pgfpathlineto{\pgfqpoint{1.896638in}{6.099253in}}%
\pgfpathlineto{\pgfqpoint{1.897478in}{6.094188in}}%
\pgfpathlineto{\pgfqpoint{1.898738in}{6.116616in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{6.088993in}}%
\pgfpathlineto{\pgfqpoint{1.903777in}{6.079735in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{6.086931in}}%
\pgfpathlineto{\pgfqpoint{1.905037in}{6.097846in}}%
\pgfpathlineto{\pgfqpoint{1.905457in}{6.080258in}}%
\pgfpathlineto{\pgfqpoint{1.906717in}{6.084415in}}%
\pgfpathlineto{\pgfqpoint{1.907137in}{6.060982in}}%
\pgfpathlineto{\pgfqpoint{1.909657in}{6.084153in}}%
\pgfpathlineto{\pgfqpoint{1.910497in}{6.073837in}}%
\pgfpathlineto{\pgfqpoint{1.911757in}{6.083132in}}%
\pgfpathlineto{\pgfqpoint{1.912596in}{6.116150in}}%
\pgfpathlineto{\pgfqpoint{1.913016in}{6.121902in}}%
\pgfpathlineto{\pgfqpoint{1.913436in}{6.122157in}}%
\pgfpathlineto{\pgfqpoint{1.913856in}{6.129545in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{6.126306in}}%
\pgfpathlineto{\pgfqpoint{1.914696in}{6.145886in}}%
\pgfpathlineto{\pgfqpoint{1.915956in}{6.125333in}}%
\pgfpathlineto{\pgfqpoint{1.916796in}{6.142342in}}%
\pgfpathlineto{\pgfqpoint{1.918056in}{6.138069in}}%
\pgfpathlineto{\pgfqpoint{1.918476in}{6.155790in}}%
\pgfpathlineto{\pgfqpoint{1.920996in}{6.156026in}}%
\pgfpathlineto{\pgfqpoint{1.922676in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{1.923516in}{6.138921in}}%
\pgfpathlineto{\pgfqpoint{1.924776in}{6.145573in}}%
\pgfpathlineto{\pgfqpoint{1.925616in}{6.157285in}}%
\pgfpathlineto{\pgfqpoint{1.928135in}{6.217291in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{6.217517in}}%
\pgfpathlineto{\pgfqpoint{1.931075in}{6.242140in}}%
\pgfpathlineto{\pgfqpoint{1.931495in}{6.274180in}}%
\pgfpathlineto{\pgfqpoint{1.932755in}{6.288337in}}%
\pgfpathlineto{\pgfqpoint{1.934015in}{6.280091in}}%
\pgfpathlineto{\pgfqpoint{1.934855in}{6.270486in}}%
\pgfpathlineto{\pgfqpoint{1.935275in}{6.292464in}}%
\pgfpathlineto{\pgfqpoint{1.936115in}{6.293394in}}%
\pgfpathlineto{\pgfqpoint{1.937375in}{6.251456in}}%
\pgfpathlineto{\pgfqpoint{1.937795in}{6.251363in}}%
\pgfpathlineto{\pgfqpoint{1.938635in}{6.310488in}}%
\pgfpathlineto{\pgfqpoint{1.939475in}{6.303119in}}%
\pgfpathlineto{\pgfqpoint{1.939894in}{6.302858in}}%
\pgfpathlineto{\pgfqpoint{1.940314in}{6.306192in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{6.278238in}}%
\pgfpathlineto{\pgfqpoint{1.941994in}{6.278465in}}%
\pgfpathlineto{\pgfqpoint{1.944094in}{6.301820in}}%
\pgfpathlineto{\pgfqpoint{1.945354in}{6.293346in}}%
\pgfpathlineto{\pgfqpoint{1.945774in}{6.298440in}}%
\pgfpathlineto{\pgfqpoint{1.946194in}{6.362921in}}%
\pgfpathlineto{\pgfqpoint{1.947874in}{6.379260in}}%
\pgfpathlineto{\pgfqpoint{1.949134in}{6.379786in}}%
\pgfpathlineto{\pgfqpoint{1.949554in}{6.390372in}}%
\pgfpathlineto{\pgfqpoint{1.949974in}{6.376723in}}%
\pgfpathlineto{\pgfqpoint{1.950814in}{6.372195in}}%
\pgfpathlineto{\pgfqpoint{1.951654in}{6.349674in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{6.356005in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{6.377776in}}%
\pgfpathlineto{\pgfqpoint{1.954593in}{6.361897in}}%
\pgfpathlineto{\pgfqpoint{1.955013in}{6.371916in}}%
\pgfpathlineto{\pgfqpoint{1.955853in}{6.338367in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{6.338108in}}%
\pgfpathlineto{\pgfqpoint{1.960473in}{6.292188in}}%
\pgfpathlineto{\pgfqpoint{1.961733in}{6.299561in}}%
\pgfpathlineto{\pgfqpoint{1.962153in}{6.297088in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{6.318319in}}%
\pgfpathlineto{\pgfqpoint{1.963833in}{6.309354in}}%
\pgfpathlineto{\pgfqpoint{1.964673in}{6.319448in}}%
\pgfpathlineto{\pgfqpoint{1.965933in}{6.325380in}}%
\pgfpathlineto{\pgfqpoint{1.966353in}{6.320232in}}%
\pgfpathlineto{\pgfqpoint{1.967192in}{6.314822in}}%
\pgfpathlineto{\pgfqpoint{1.967612in}{6.314815in}}%
\pgfpathlineto{\pgfqpoint{1.969712in}{6.298402in}}%
\pgfpathlineto{\pgfqpoint{1.970972in}{6.296428in}}%
\pgfpathlineto{\pgfqpoint{1.972652in}{6.276967in}}%
\pgfpathlineto{\pgfqpoint{1.973072in}{6.266758in}}%
\pgfpathlineto{\pgfqpoint{1.973912in}{6.256447in}}%
\pgfpathlineto{\pgfqpoint{1.974332in}{6.275970in}}%
\pgfpathlineto{\pgfqpoint{1.975592in}{6.271839in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{6.260279in}}%
\pgfpathlineto{\pgfqpoint{1.977692in}{6.298035in}}%
\pgfpathlineto{\pgfqpoint{1.978112in}{6.297440in}}%
\pgfpathlineto{\pgfqpoint{1.979372in}{6.273386in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{6.251346in}}%
\pgfpathlineto{\pgfqpoint{1.981471in}{6.227725in}}%
\pgfpathlineto{\pgfqpoint{1.982311in}{6.199335in}}%
\pgfpathlineto{\pgfqpoint{1.983571in}{6.198772in}}%
\pgfpathlineto{\pgfqpoint{1.984411in}{6.192926in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{6.228764in}}%
\pgfpathlineto{\pgfqpoint{1.987351in}{6.183846in}}%
\pgfpathlineto{\pgfqpoint{1.989871in}{6.177237in}}%
\pgfpathlineto{\pgfqpoint{1.990291in}{6.149745in}}%
\pgfpathlineto{\pgfqpoint{1.991131in}{6.153733in}}%
\pgfpathlineto{\pgfqpoint{1.991551in}{6.148661in}}%
\pgfpathlineto{\pgfqpoint{1.991971in}{6.156689in}}%
\pgfpathlineto{\pgfqpoint{1.992391in}{6.181963in}}%
\pgfpathlineto{\pgfqpoint{1.993231in}{6.160884in}}%
\pgfpathlineto{\pgfqpoint{1.994490in}{6.152604in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{6.111923in}}%
\pgfpathlineto{\pgfqpoint{1.995750in}{6.124109in}}%
\pgfpathlineto{\pgfqpoint{1.996590in}{6.126658in}}%
\pgfpathlineto{\pgfqpoint{1.998270in}{6.129645in}}%
\pgfpathlineto{\pgfqpoint{1.999530in}{6.145068in}}%
\pgfpathlineto{\pgfqpoint{2.000790in}{6.161811in}}%
\pgfpathlineto{\pgfqpoint{2.001630in}{6.154141in}}%
\pgfpathlineto{\pgfqpoint{2.002050in}{6.156302in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{6.143430in}}%
\pgfpathlineto{\pgfqpoint{2.004150in}{6.143082in}}%
\pgfpathlineto{\pgfqpoint{2.004570in}{6.155646in}}%
\pgfpathlineto{\pgfqpoint{2.005410in}{6.126107in}}%
\pgfpathlineto{\pgfqpoint{2.005830in}{6.116711in}}%
\pgfpathlineto{\pgfqpoint{2.007090in}{6.132528in}}%
\pgfpathlineto{\pgfqpoint{2.007929in}{6.126864in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{6.138364in}}%
\pgfpathlineto{\pgfqpoint{2.011709in}{6.176180in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{6.179006in}}%
\pgfpathlineto{\pgfqpoint{2.012969in}{6.189779in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{6.199188in}}%
\pgfpathlineto{\pgfqpoint{2.014229in}{6.192528in}}%
\pgfpathlineto{\pgfqpoint{2.014649in}{6.198426in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{6.189251in}}%
\pgfpathlineto{\pgfqpoint{2.016749in}{6.156043in}}%
\pgfpathlineto{\pgfqpoint{2.018009in}{6.154328in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{6.184102in}}%
\pgfpathlineto{\pgfqpoint{2.019689in}{6.211994in}}%
\pgfpathlineto{\pgfqpoint{2.020529in}{6.173007in}}%
\pgfpathlineto{\pgfqpoint{2.022208in}{6.157274in}}%
\pgfpathlineto{\pgfqpoint{2.022628in}{6.123945in}}%
\pgfpathlineto{\pgfqpoint{2.023048in}{6.152503in}}%
\pgfpathlineto{\pgfqpoint{2.024308in}{6.149805in}}%
\pgfpathlineto{\pgfqpoint{2.024728in}{6.147613in}}%
\pgfpathlineto{\pgfqpoint{2.026408in}{6.150077in}}%
\pgfpathlineto{\pgfqpoint{2.027248in}{6.164651in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{6.165077in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.182465in}}%
\pgfpathlineto{\pgfqpoint{2.028928in}{6.180250in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{6.174144in}}%
\pgfpathlineto{\pgfqpoint{2.033128in}{6.176679in}}%
\pgfpathlineto{\pgfqpoint{2.037327in}{6.171510in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{6.197759in}}%
\pgfpathlineto{\pgfqpoint{2.039427in}{6.171618in}}%
\pgfpathlineto{\pgfqpoint{2.039847in}{6.184905in}}%
\pgfpathlineto{\pgfqpoint{2.041107in}{6.184232in}}%
\pgfpathlineto{\pgfqpoint{2.043207in}{6.185976in}}%
\pgfpathlineto{\pgfqpoint{2.043627in}{6.156439in}}%
\pgfpathlineto{\pgfqpoint{2.044047in}{6.159187in}}%
\pgfpathlineto{\pgfqpoint{2.044467in}{6.175734in}}%
\pgfpathlineto{\pgfqpoint{2.044887in}{6.151964in}}%
\pgfpathlineto{\pgfqpoint{2.045727in}{6.147149in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{6.182601in}}%
\pgfpathlineto{\pgfqpoint{2.046987in}{6.172837in}}%
\pgfpathlineto{\pgfqpoint{2.048247in}{6.203515in}}%
\pgfpathlineto{\pgfqpoint{2.049086in}{6.193786in}}%
\pgfpathlineto{\pgfqpoint{2.049506in}{6.196941in}}%
\pgfpathlineto{\pgfqpoint{2.049926in}{6.194681in}}%
\pgfpathlineto{\pgfqpoint{2.050766in}{6.208685in}}%
\pgfpathlineto{\pgfqpoint{2.051606in}{6.177454in}}%
\pgfpathlineto{\pgfqpoint{2.052866in}{6.181531in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{6.159095in}}%
\pgfpathlineto{\pgfqpoint{2.056226in}{6.181845in}}%
\pgfpathlineto{\pgfqpoint{2.056646in}{6.195060in}}%
\pgfpathlineto{\pgfqpoint{2.057066in}{6.189787in}}%
\pgfpathlineto{\pgfqpoint{2.057486in}{6.196459in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{6.227292in}}%
\pgfpathlineto{\pgfqpoint{2.059166in}{6.223104in}}%
\pgfpathlineto{\pgfqpoint{2.059586in}{6.215935in}}%
\pgfpathlineto{\pgfqpoint{2.062106in}{6.195528in}}%
\pgfpathlineto{\pgfqpoint{2.062525in}{6.217813in}}%
\pgfpathlineto{\pgfqpoint{2.065885in}{6.237473in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{6.237584in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{6.274565in}}%
\pgfpathlineto{\pgfqpoint{2.070505in}{6.261484in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{6.238698in}}%
\pgfpathlineto{\pgfqpoint{2.072185in}{6.249787in}}%
\pgfpathlineto{\pgfqpoint{2.073025in}{6.236000in}}%
\pgfpathlineto{\pgfqpoint{2.075545in}{6.222592in}}%
\pgfpathlineto{\pgfqpoint{2.076384in}{6.221109in}}%
\pgfpathlineto{\pgfqpoint{2.077224in}{6.180614in}}%
\pgfpathlineto{\pgfqpoint{2.078064in}{6.197395in}}%
\pgfpathlineto{\pgfqpoint{2.079324in}{6.194607in}}%
\pgfpathlineto{\pgfqpoint{2.080584in}{6.213680in}}%
\pgfpathlineto{\pgfqpoint{2.081844in}{6.223607in}}%
\pgfpathlineto{\pgfqpoint{2.083104in}{6.218448in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{6.251161in}}%
\pgfpathlineto{\pgfqpoint{2.084784in}{6.230677in}}%
\pgfpathlineto{\pgfqpoint{2.085624in}{6.265849in}}%
\pgfpathlineto{\pgfqpoint{2.086044in}{6.273435in}}%
\pgfpathlineto{\pgfqpoint{2.087724in}{6.275211in}}%
\pgfpathlineto{\pgfqpoint{2.089823in}{6.261011in}}%
\pgfpathlineto{\pgfqpoint{2.091083in}{6.266227in}}%
\pgfpathlineto{\pgfqpoint{2.091923in}{6.277715in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{6.244036in}}%
\pgfpathlineto{\pgfqpoint{2.093603in}{6.229945in}}%
\pgfpathlineto{\pgfqpoint{2.094023in}{6.212500in}}%
\pgfpathlineto{\pgfqpoint{2.094863in}{6.206391in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{6.160038in}}%
\pgfpathlineto{\pgfqpoint{2.097383in}{6.177282in}}%
\pgfpathlineto{\pgfqpoint{2.097803in}{6.150521in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{6.161581in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{6.157579in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{6.121367in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{6.119366in}}%
\pgfpathlineto{\pgfqpoint{2.101583in}{6.087415in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{6.095577in}}%
\pgfpathlineto{\pgfqpoint{2.103263in}{6.120692in}}%
\pgfpathlineto{\pgfqpoint{2.104942in}{6.115783in}}%
\pgfpathlineto{\pgfqpoint{2.105782in}{6.139749in}}%
\pgfpathlineto{\pgfqpoint{2.107462in}{6.114803in}}%
\pgfpathlineto{\pgfqpoint{2.107882in}{6.094676in}}%
\pgfpathlineto{\pgfqpoint{2.109562in}{6.103892in}}%
\pgfpathlineto{\pgfqpoint{2.110402in}{6.096082in}}%
\pgfpathlineto{\pgfqpoint{2.111662in}{6.148588in}}%
\pgfpathlineto{\pgfqpoint{2.112082in}{6.132931in}}%
\pgfpathlineto{\pgfqpoint{2.113342in}{6.156612in}}%
\pgfpathlineto{\pgfqpoint{2.113762in}{6.152178in}}%
\pgfpathlineto{\pgfqpoint{2.114182in}{6.174468in}}%
\pgfpathlineto{\pgfqpoint{2.116282in}{6.144747in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{6.147359in}}%
\pgfpathlineto{\pgfqpoint{2.117541in}{6.145135in}}%
\pgfpathlineto{\pgfqpoint{2.118381in}{6.137647in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{6.111959in}}%
\pgfpathlineto{\pgfqpoint{2.120901in}{6.116978in}}%
\pgfpathlineto{\pgfqpoint{2.123421in}{6.101901in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{6.077062in}}%
\pgfpathlineto{\pgfqpoint{2.125521in}{6.086408in}}%
\pgfpathlineto{\pgfqpoint{2.125941in}{6.082886in}}%
\pgfpathlineto{\pgfqpoint{2.127201in}{6.097595in}}%
\pgfpathlineto{\pgfqpoint{2.128041in}{6.089321in}}%
\pgfpathlineto{\pgfqpoint{2.128461in}{6.072885in}}%
\pgfpathlineto{\pgfqpoint{2.129721in}{6.088676in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{6.084177in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{6.084422in}}%
\pgfpathlineto{\pgfqpoint{2.132240in}{6.113192in}}%
\pgfpathlineto{\pgfqpoint{2.133920in}{6.134747in}}%
\pgfpathlineto{\pgfqpoint{2.134340in}{6.124078in}}%
\pgfpathlineto{\pgfqpoint{2.134760in}{6.150357in}}%
\pgfpathlineto{\pgfqpoint{2.135600in}{6.139054in}}%
\pgfpathlineto{\pgfqpoint{2.136440in}{6.147038in}}%
\pgfpathlineto{\pgfqpoint{2.136860in}{6.158647in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{6.137616in}}%
\pgfpathlineto{\pgfqpoint{2.138960in}{6.133821in}}%
\pgfpathlineto{\pgfqpoint{2.139800in}{6.157016in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{6.129299in}}%
\pgfpathlineto{\pgfqpoint{2.141480in}{6.143817in}}%
\pgfpathlineto{\pgfqpoint{2.142320in}{6.125715in}}%
\pgfpathlineto{\pgfqpoint{2.144839in}{6.086448in}}%
\pgfpathlineto{\pgfqpoint{2.145259in}{6.091396in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{6.087177in}}%
\pgfpathlineto{\pgfqpoint{2.146939in}{6.104396in}}%
\pgfpathlineto{\pgfqpoint{2.147359in}{6.121982in}}%
\pgfpathlineto{\pgfqpoint{2.148199in}{6.106135in}}%
\pgfpathlineto{\pgfqpoint{2.148619in}{6.084203in}}%
\pgfpathlineto{\pgfqpoint{2.149459in}{6.078207in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{6.096657in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{6.101777in}}%
\pgfpathlineto{\pgfqpoint{2.153659in}{6.075118in}}%
\pgfpathlineto{\pgfqpoint{2.154079in}{6.113423in}}%
\pgfpathlineto{\pgfqpoint{2.154499in}{6.091545in}}%
\pgfpathlineto{\pgfqpoint{2.156179in}{6.080189in}}%
\pgfpathlineto{\pgfqpoint{2.156599in}{6.073897in}}%
\pgfpathlineto{\pgfqpoint{2.157439in}{6.077955in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{6.102997in}}%
\pgfpathlineto{\pgfqpoint{2.159538in}{6.129732in}}%
\pgfpathlineto{\pgfqpoint{2.160798in}{6.127339in}}%
\pgfpathlineto{\pgfqpoint{2.161218in}{6.114540in}}%
\pgfpathlineto{\pgfqpoint{2.162478in}{6.132919in}}%
\pgfpathlineto{\pgfqpoint{2.162898in}{6.126576in}}%
\pgfpathlineto{\pgfqpoint{2.163738in}{6.125806in}}%
\pgfpathlineto{\pgfqpoint{2.164578in}{6.126480in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{6.143166in}}%
\pgfpathlineto{\pgfqpoint{2.168358in}{6.118103in}}%
\pgfpathlineto{\pgfqpoint{2.168778in}{6.119135in}}%
\pgfpathlineto{\pgfqpoint{2.169198in}{6.106204in}}%
\pgfpathlineto{\pgfqpoint{2.170458in}{6.126562in}}%
\pgfpathlineto{\pgfqpoint{2.170878in}{6.125838in}}%
\pgfpathlineto{\pgfqpoint{2.171717in}{6.100093in}}%
\pgfpathlineto{\pgfqpoint{2.172557in}{6.079896in}}%
\pgfpathlineto{\pgfqpoint{2.173397in}{6.092128in}}%
\pgfpathlineto{\pgfqpoint{2.173817in}{6.060849in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{6.081066in}}%
\pgfpathlineto{\pgfqpoint{2.175917in}{6.091464in}}%
\pgfpathlineto{\pgfqpoint{2.176337in}{6.068093in}}%
\pgfpathlineto{\pgfqpoint{2.177177in}{6.088030in}}%
\pgfpathlineto{\pgfqpoint{2.178857in}{6.043573in}}%
\pgfpathlineto{\pgfqpoint{2.179697in}{6.070347in}}%
\pgfpathlineto{\pgfqpoint{2.180117in}{6.070287in}}%
\pgfpathlineto{\pgfqpoint{2.180537in}{6.059290in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{6.075788in}}%
\pgfpathlineto{\pgfqpoint{2.181797in}{6.072427in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{6.043089in}}%
\pgfpathlineto{\pgfqpoint{2.184737in}{6.094485in}}%
\pgfpathlineto{\pgfqpoint{2.186836in}{6.088278in}}%
\pgfpathlineto{\pgfqpoint{2.187256in}{6.092629in}}%
\pgfpathlineto{\pgfqpoint{2.188516in}{6.125560in}}%
\pgfpathlineto{\pgfqpoint{2.189776in}{6.092961in}}%
\pgfpathlineto{\pgfqpoint{2.192296in}{6.111134in}}%
\pgfpathlineto{\pgfqpoint{2.193556in}{6.126164in}}%
\pgfpathlineto{\pgfqpoint{2.193976in}{6.144598in}}%
\pgfpathlineto{\pgfqpoint{2.196076in}{6.131278in}}%
\pgfpathlineto{\pgfqpoint{2.196496in}{6.123880in}}%
\pgfpathlineto{\pgfqpoint{2.197336in}{6.087849in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{6.094848in}}%
\pgfpathlineto{\pgfqpoint{2.200275in}{6.076059in}}%
\pgfpathlineto{\pgfqpoint{2.200695in}{6.082132in}}%
\pgfpathlineto{\pgfqpoint{2.204475in}{6.067443in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{6.071811in}}%
\pgfpathlineto{\pgfqpoint{2.206995in}{6.070389in}}%
\pgfpathlineto{\pgfqpoint{2.208255in}{6.051220in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{6.017849in}}%
\pgfpathlineto{\pgfqpoint{2.212455in}{6.043215in}}%
\pgfpathlineto{\pgfqpoint{2.213294in}{6.081918in}}%
\pgfpathlineto{\pgfqpoint{2.213714in}{6.077671in}}%
\pgfpathlineto{\pgfqpoint{2.214134in}{6.097246in}}%
\pgfpathlineto{\pgfqpoint{2.215394in}{6.102393in}}%
\pgfpathlineto{\pgfqpoint{2.216654in}{6.112334in}}%
\pgfpathlineto{\pgfqpoint{2.217074in}{6.111088in}}%
\pgfpathlineto{\pgfqpoint{2.217914in}{6.091264in}}%
\pgfpathlineto{\pgfqpoint{2.219174in}{6.079144in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{6.084035in}}%
\pgfpathlineto{\pgfqpoint{2.221274in}{6.076520in}}%
\pgfpathlineto{\pgfqpoint{2.222114in}{6.076906in}}%
\pgfpathlineto{\pgfqpoint{2.222534in}{6.093720in}}%
\pgfpathlineto{\pgfqpoint{2.224214in}{6.109360in}}%
\pgfpathlineto{\pgfqpoint{2.227573in}{6.116640in}}%
\pgfpathlineto{\pgfqpoint{2.229253in}{6.140380in}}%
\pgfpathlineto{\pgfqpoint{2.230093in}{6.136522in}}%
\pgfpathlineto{\pgfqpoint{2.230933in}{6.140489in}}%
\pgfpathlineto{\pgfqpoint{2.231353in}{6.150930in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{6.147919in}}%
\pgfpathlineto{\pgfqpoint{2.233033in}{6.141320in}}%
\pgfpathlineto{\pgfqpoint{2.233453in}{6.125831in}}%
\pgfpathlineto{\pgfqpoint{2.234293in}{6.157296in}}%
\pgfpathlineto{\pgfqpoint{2.235133in}{6.165229in}}%
\pgfpathlineto{\pgfqpoint{2.235973in}{6.166115in}}%
\pgfpathlineto{\pgfqpoint{2.237233in}{6.100996in}}%
\pgfpathlineto{\pgfqpoint{2.237653in}{6.076168in}}%
\pgfpathlineto{\pgfqpoint{2.238913in}{6.087869in}}%
\pgfpathlineto{\pgfqpoint{2.239753in}{6.089533in}}%
\pgfpathlineto{\pgfqpoint{2.241432in}{6.088562in}}%
\pgfpathlineto{\pgfqpoint{2.242692in}{6.095178in}}%
\pgfpathlineto{\pgfqpoint{2.243112in}{6.110253in}}%
\pgfpathlineto{\pgfqpoint{2.245212in}{6.143843in}}%
\pgfpathlineto{\pgfqpoint{2.245632in}{6.098069in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{6.108904in}}%
\pgfpathlineto{\pgfqpoint{2.246892in}{6.124381in}}%
\pgfpathlineto{\pgfqpoint{2.247312in}{6.110429in}}%
\pgfpathlineto{\pgfqpoint{2.250252in}{6.129745in}}%
\pgfpathlineto{\pgfqpoint{2.250672in}{6.140857in}}%
\pgfpathlineto{\pgfqpoint{2.251092in}{6.110696in}}%
\pgfpathlineto{\pgfqpoint{2.255291in}{6.130586in}}%
\pgfpathlineto{\pgfqpoint{2.257391in}{6.148647in}}%
\pgfpathlineto{\pgfqpoint{2.257811in}{6.169443in}}%
\pgfpathlineto{\pgfqpoint{2.258231in}{6.153043in}}%
\pgfpathlineto{\pgfqpoint{2.258651in}{6.178507in}}%
\pgfpathlineto{\pgfqpoint{2.259911in}{6.145671in}}%
\pgfpathlineto{\pgfqpoint{2.261171in}{6.124351in}}%
\pgfpathlineto{\pgfqpoint{2.262431in}{6.135060in}}%
\pgfpathlineto{\pgfqpoint{2.263271in}{6.106335in}}%
\pgfpathlineto{\pgfqpoint{2.264951in}{6.105136in}}%
\pgfpathlineto{\pgfqpoint{2.267050in}{6.113729in}}%
\pgfpathlineto{\pgfqpoint{2.267470in}{6.117732in}}%
\pgfpathlineto{\pgfqpoint{2.268730in}{6.165935in}}%
\pgfpathlineto{\pgfqpoint{2.269990in}{6.169611in}}%
\pgfpathlineto{\pgfqpoint{2.270830in}{6.156939in}}%
\pgfpathlineto{\pgfqpoint{2.271250in}{6.154785in}}%
\pgfpathlineto{\pgfqpoint{2.272090in}{6.129804in}}%
\pgfpathlineto{\pgfqpoint{2.272930in}{6.136155in}}%
\pgfpathlineto{\pgfqpoint{2.274610in}{6.103363in}}%
\pgfpathlineto{\pgfqpoint{2.275450in}{6.127234in}}%
\pgfpathlineto{\pgfqpoint{2.277550in}{6.140709in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{6.172129in}}%
\pgfpathlineto{\pgfqpoint{2.280070in}{6.173994in}}%
\pgfpathlineto{\pgfqpoint{2.281749in}{6.183522in}}%
\pgfpathlineto{\pgfqpoint{2.283009in}{6.178125in}}%
\pgfpathlineto{\pgfqpoint{2.283849in}{6.170111in}}%
\pgfpathlineto{\pgfqpoint{2.284689in}{6.166753in}}%
\pgfpathlineto{\pgfqpoint{2.285109in}{6.183883in}}%
\pgfpathlineto{\pgfqpoint{2.285529in}{6.183693in}}%
\pgfpathlineto{\pgfqpoint{2.286369in}{6.227463in}}%
\pgfpathlineto{\pgfqpoint{2.287209in}{6.214798in}}%
\pgfpathlineto{\pgfqpoint{2.287629in}{6.201679in}}%
\pgfpathlineto{\pgfqpoint{2.288469in}{6.189662in}}%
\pgfpathlineto{\pgfqpoint{2.288889in}{6.196834in}}%
\pgfpathlineto{\pgfqpoint{2.289729in}{6.158772in}}%
\pgfpathlineto{\pgfqpoint{2.291829in}{6.135912in}}%
\pgfpathlineto{\pgfqpoint{2.292249in}{6.124164in}}%
\pgfpathlineto{\pgfqpoint{2.292669in}{6.155678in}}%
\pgfpathlineto{\pgfqpoint{2.293509in}{6.163102in}}%
\pgfpathlineto{\pgfqpoint{2.294768in}{6.166751in}}%
\pgfpathlineto{\pgfqpoint{2.295188in}{6.180457in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{6.162405in}}%
\pgfpathlineto{\pgfqpoint{2.297288in}{6.185578in}}%
\pgfpathlineto{\pgfqpoint{2.297708in}{6.179971in}}%
\pgfpathlineto{\pgfqpoint{2.298548in}{6.180995in}}%
\pgfpathlineto{\pgfqpoint{2.299808in}{6.201923in}}%
\pgfpathlineto{\pgfqpoint{2.300228in}{6.250034in}}%
\pgfpathlineto{\pgfqpoint{2.301068in}{6.218795in}}%
\pgfpathlineto{\pgfqpoint{2.303588in}{6.248106in}}%
\pgfpathlineto{\pgfqpoint{2.304428in}{6.253631in}}%
\pgfpathlineto{\pgfqpoint{2.305688in}{6.239641in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{6.234491in}}%
\pgfpathlineto{\pgfqpoint{2.307788in}{6.190522in}}%
\pgfpathlineto{\pgfqpoint{2.309887in}{6.182054in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{6.140816in}}%
\pgfpathlineto{\pgfqpoint{2.311567in}{6.154106in}}%
\pgfpathlineto{\pgfqpoint{2.314087in}{6.110765in}}%
\pgfpathlineto{\pgfqpoint{2.314927in}{6.110202in}}%
\pgfpathlineto{\pgfqpoint{2.315767in}{6.113088in}}%
\pgfpathlineto{\pgfqpoint{2.317027in}{6.123582in}}%
\pgfpathlineto{\pgfqpoint{2.317867in}{6.152346in}}%
\pgfpathlineto{\pgfqpoint{2.319967in}{6.138678in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{6.093479in}}%
\pgfpathlineto{\pgfqpoint{2.323326in}{6.045740in}}%
\pgfpathlineto{\pgfqpoint{2.324166in}{6.052132in}}%
\pgfpathlineto{\pgfqpoint{2.324586in}{6.043431in}}%
\pgfpathlineto{\pgfqpoint{2.325006in}{6.012542in}}%
\pgfpathlineto{\pgfqpoint{2.325426in}{6.041947in}}%
\pgfpathlineto{\pgfqpoint{2.325846in}{6.027969in}}%
\pgfpathlineto{\pgfqpoint{2.326266in}{6.050714in}}%
\pgfpathlineto{\pgfqpoint{2.329206in}{6.045330in}}%
\pgfpathlineto{\pgfqpoint{2.329626in}{6.076245in}}%
\pgfpathlineto{\pgfqpoint{2.330466in}{6.067408in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{6.074790in}}%
\pgfpathlineto{\pgfqpoint{2.333406in}{6.069240in}}%
\pgfpathlineto{\pgfqpoint{2.334246in}{6.076925in}}%
\pgfpathlineto{\pgfqpoint{2.335086in}{6.066278in}}%
\pgfpathlineto{\pgfqpoint{2.335505in}{6.034733in}}%
\pgfpathlineto{\pgfqpoint{2.336345in}{6.055410in}}%
\pgfpathlineto{\pgfqpoint{2.338025in}{6.026734in}}%
\pgfpathlineto{\pgfqpoint{2.339705in}{6.027272in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{6.026373in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{6.011924in}}%
\pgfpathlineto{\pgfqpoint{2.341805in}{6.022257in}}%
\pgfpathlineto{\pgfqpoint{2.342225in}{6.014808in}}%
\pgfpathlineto{\pgfqpoint{2.343065in}{6.008818in}}%
\pgfpathlineto{\pgfqpoint{2.344745in}{5.945503in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{5.946891in}}%
\pgfpathlineto{\pgfqpoint{2.345585in}{5.946594in}}%
\pgfpathlineto{\pgfqpoint{2.347265in}{5.939863in}}%
\pgfpathlineto{\pgfqpoint{2.348105in}{5.914869in}}%
\pgfpathlineto{\pgfqpoint{2.348944in}{5.925135in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{5.902910in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{5.905159in}}%
\pgfpathlineto{\pgfqpoint{2.351464in}{5.923954in}}%
\pgfpathlineto{\pgfqpoint{2.351884in}{5.930052in}}%
\pgfpathlineto{\pgfqpoint{2.352304in}{5.925750in}}%
\pgfpathlineto{\pgfqpoint{2.353564in}{5.953970in}}%
\pgfpathlineto{\pgfqpoint{2.354824in}{5.951435in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{5.937263in}}%
\pgfpathlineto{\pgfqpoint{2.357344in}{5.967451in}}%
\pgfpathlineto{\pgfqpoint{2.359024in}{5.971879in}}%
\pgfpathlineto{\pgfqpoint{2.359444in}{5.958782in}}%
\pgfpathlineto{\pgfqpoint{2.361124in}{5.961275in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{5.922312in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{5.952265in}}%
\pgfpathlineto{\pgfqpoint{2.363223in}{5.979638in}}%
\pgfpathlineto{\pgfqpoint{2.364903in}{5.974817in}}%
\pgfpathlineto{\pgfqpoint{2.365323in}{5.994364in}}%
\pgfpathlineto{\pgfqpoint{2.366583in}{5.990814in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{5.980007in}}%
\pgfpathlineto{\pgfqpoint{2.367843in}{6.002993in}}%
\pgfpathlineto{\pgfqpoint{2.368683in}{5.961952in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{5.920563in}}%
\pgfpathlineto{\pgfqpoint{2.371203in}{5.908549in}}%
\pgfpathlineto{\pgfqpoint{2.372043in}{5.911887in}}%
\pgfpathlineto{\pgfqpoint{2.372883in}{5.907572in}}%
\pgfpathlineto{\pgfqpoint{2.373303in}{5.885340in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{5.885801in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{5.906131in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{5.928109in}}%
\pgfpathlineto{\pgfqpoint{2.379182in}{5.913935in}}%
\pgfpathlineto{\pgfqpoint{2.380442in}{5.897292in}}%
\pgfpathlineto{\pgfqpoint{2.380862in}{5.875553in}}%
\pgfpathlineto{\pgfqpoint{2.381282in}{5.875267in}}%
\pgfpathlineto{\pgfqpoint{2.381702in}{5.870459in}}%
\pgfpathlineto{\pgfqpoint{2.382122in}{5.906276in}}%
\pgfpathlineto{\pgfqpoint{2.382962in}{5.907738in}}%
\pgfpathlineto{\pgfqpoint{2.383802in}{5.921417in}}%
\pgfpathlineto{\pgfqpoint{2.384222in}{5.920203in}}%
\pgfpathlineto{\pgfqpoint{2.384642in}{5.926953in}}%
\pgfpathlineto{\pgfqpoint{2.385902in}{5.910888in}}%
\pgfpathlineto{\pgfqpoint{2.386322in}{5.914996in}}%
\pgfpathlineto{\pgfqpoint{2.387582in}{5.918312in}}%
\pgfpathlineto{\pgfqpoint{2.389262in}{5.906462in}}%
\pgfpathlineto{\pgfqpoint{2.390101in}{5.908817in}}%
\pgfpathlineto{\pgfqpoint{2.390521in}{5.900118in}}%
\pgfpathlineto{\pgfqpoint{2.390941in}{5.930598in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{5.918720in}}%
\pgfpathlineto{\pgfqpoint{2.394301in}{5.924933in}}%
\pgfpathlineto{\pgfqpoint{2.395981in}{5.961526in}}%
\pgfpathlineto{\pgfqpoint{2.396401in}{5.952365in}}%
\pgfpathlineto{\pgfqpoint{2.397241in}{5.976652in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{5.975364in}}%
\pgfpathlineto{\pgfqpoint{2.400181in}{5.942433in}}%
\pgfpathlineto{\pgfqpoint{2.400601in}{5.945652in}}%
\pgfpathlineto{\pgfqpoint{2.401861in}{5.966314in}}%
\pgfpathlineto{\pgfqpoint{2.403121in}{5.973834in}}%
\pgfpathlineto{\pgfqpoint{2.406060in}{5.940811in}}%
\pgfpathlineto{\pgfqpoint{2.406480in}{5.918896in}}%
\pgfpathlineto{\pgfqpoint{2.406900in}{5.932450in}}%
\pgfpathlineto{\pgfqpoint{2.407320in}{5.931595in}}%
\pgfpathlineto{\pgfqpoint{2.407740in}{5.922282in}}%
\pgfpathlineto{\pgfqpoint{2.410260in}{5.941371in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{5.917049in}}%
\pgfpathlineto{\pgfqpoint{2.411100in}{5.918350in}}%
\pgfpathlineto{\pgfqpoint{2.411520in}{5.905221in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{5.919236in}}%
\pgfpathlineto{\pgfqpoint{2.413200in}{5.900083in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{5.913127in}}%
\pgfpathlineto{\pgfqpoint{2.416140in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{2.417819in}{5.925937in}}%
\pgfpathlineto{\pgfqpoint{2.418239in}{5.920590in}}%
\pgfpathlineto{\pgfqpoint{2.419499in}{5.863657in}}%
\pgfpathlineto{\pgfqpoint{2.419919in}{5.886865in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{5.882731in}}%
\pgfpathlineto{\pgfqpoint{2.421179in}{5.895866in}}%
\pgfpathlineto{\pgfqpoint{2.421599in}{5.899269in}}%
\pgfpathlineto{\pgfqpoint{2.422859in}{5.919095in}}%
\pgfpathlineto{\pgfqpoint{2.423699in}{5.883913in}}%
\pgfpathlineto{\pgfqpoint{2.425379in}{5.847595in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{5.845728in}}%
\pgfpathlineto{\pgfqpoint{2.427479in}{5.839431in}}%
\pgfpathlineto{\pgfqpoint{2.427899in}{5.852821in}}%
\pgfpathlineto{\pgfqpoint{2.429159in}{5.840560in}}%
\pgfpathlineto{\pgfqpoint{2.429579in}{5.831586in}}%
\pgfpathlineto{\pgfqpoint{2.430838in}{5.845529in}}%
\pgfpathlineto{\pgfqpoint{2.432938in}{5.830135in}}%
\pgfpathlineto{\pgfqpoint{2.434198in}{5.837495in}}%
\pgfpathlineto{\pgfqpoint{2.435458in}{5.825319in}}%
\pgfpathlineto{\pgfqpoint{2.438398in}{5.843382in}}%
\pgfpathlineto{\pgfqpoint{2.439658in}{5.797591in}}%
\pgfpathlineto{\pgfqpoint{2.440078in}{5.812261in}}%
\pgfpathlineto{\pgfqpoint{2.440498in}{5.811237in}}%
\pgfpathlineto{\pgfqpoint{2.441758in}{5.781447in}}%
\pgfpathlineto{\pgfqpoint{2.443018in}{5.852507in}}%
\pgfpathlineto{\pgfqpoint{2.443438in}{5.848171in}}%
\pgfpathlineto{\pgfqpoint{2.444697in}{5.806784in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{5.837786in}}%
\pgfpathlineto{\pgfqpoint{2.445537in}{5.830408in}}%
\pgfpathlineto{\pgfqpoint{2.446797in}{5.837520in}}%
\pgfpathlineto{\pgfqpoint{2.448897in}{5.796293in}}%
\pgfpathlineto{\pgfqpoint{2.449737in}{5.820108in}}%
\pgfpathlineto{\pgfqpoint{2.451417in}{5.808280in}}%
\pgfpathlineto{\pgfqpoint{2.452257in}{5.840103in}}%
\pgfpathlineto{\pgfqpoint{2.454777in}{5.852046in}}%
\pgfpathlineto{\pgfqpoint{2.455197in}{5.850207in}}%
\pgfpathlineto{\pgfqpoint{2.455617in}{5.872562in}}%
\pgfpathlineto{\pgfqpoint{2.456457in}{5.881622in}}%
\pgfpathlineto{\pgfqpoint{2.458556in}{5.856620in}}%
\pgfpathlineto{\pgfqpoint{2.459396in}{5.868444in}}%
\pgfpathlineto{\pgfqpoint{2.460236in}{5.879913in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{5.863156in}}%
\pgfpathlineto{\pgfqpoint{2.462336in}{5.860463in}}%
\pgfpathlineto{\pgfqpoint{2.463596in}{5.871075in}}%
\pgfpathlineto{\pgfqpoint{2.465696in}{5.853444in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{5.824238in}}%
\pgfpathlineto{\pgfqpoint{2.468216in}{5.828109in}}%
\pgfpathlineto{\pgfqpoint{2.469056in}{5.821827in}}%
\pgfpathlineto{\pgfqpoint{2.469896in}{5.840994in}}%
\pgfpathlineto{\pgfqpoint{2.470316in}{5.839208in}}%
\pgfpathlineto{\pgfqpoint{2.471156in}{5.839245in}}%
\pgfpathlineto{\pgfqpoint{2.471576in}{5.829140in}}%
\pgfpathlineto{\pgfqpoint{2.472835in}{5.837777in}}%
\pgfpathlineto{\pgfqpoint{2.473255in}{5.836423in}}%
\pgfpathlineto{\pgfqpoint{2.474935in}{5.868538in}}%
\pgfpathlineto{\pgfqpoint{2.477875in}{5.879321in}}%
\pgfpathlineto{\pgfqpoint{2.478295in}{5.873823in}}%
\pgfpathlineto{\pgfqpoint{2.479555in}{5.871092in}}%
\pgfpathlineto{\pgfqpoint{2.480395in}{5.850113in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{5.848885in}}%
\pgfpathlineto{\pgfqpoint{2.482915in}{5.854052in}}%
\pgfpathlineto{\pgfqpoint{2.483755in}{5.850797in}}%
\pgfpathlineto{\pgfqpoint{2.485015in}{5.833368in}}%
\pgfpathlineto{\pgfqpoint{2.485434in}{5.832715in}}%
\pgfpathlineto{\pgfqpoint{2.486274in}{5.849650in}}%
\pgfpathlineto{\pgfqpoint{2.487954in}{5.852403in}}%
\pgfpathlineto{\pgfqpoint{2.488794in}{5.842283in}}%
\pgfpathlineto{\pgfqpoint{2.490474in}{5.865349in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{5.879836in}}%
\pgfpathlineto{\pgfqpoint{2.494674in}{5.896572in}}%
\pgfpathlineto{\pgfqpoint{2.495934in}{5.896375in}}%
\pgfpathlineto{\pgfqpoint{2.496354in}{5.878555in}}%
\pgfpathlineto{\pgfqpoint{2.496774in}{5.878850in}}%
\pgfpathlineto{\pgfqpoint{2.497194in}{5.903032in}}%
\pgfpathlineto{\pgfqpoint{2.498034in}{5.908397in}}%
\pgfpathlineto{\pgfqpoint{2.498454in}{5.906543in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{5.891538in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{5.871423in}}%
\pgfpathlineto{\pgfqpoint{2.503073in}{5.865482in}}%
\pgfpathlineto{\pgfqpoint{2.503493in}{5.893041in}}%
\pgfpathlineto{\pgfqpoint{2.504753in}{5.900327in}}%
\pgfpathlineto{\pgfqpoint{2.505173in}{5.924967in}}%
\pgfpathlineto{\pgfqpoint{2.506013in}{5.913885in}}%
\pgfpathlineto{\pgfqpoint{2.506433in}{5.917472in}}%
\pgfpathlineto{\pgfqpoint{2.508113in}{5.918742in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{5.887473in}}%
\pgfpathlineto{\pgfqpoint{2.508953in}{5.921919in}}%
\pgfpathlineto{\pgfqpoint{2.509373in}{5.912617in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{5.938638in}}%
\pgfpathlineto{\pgfqpoint{2.511473in}{5.951685in}}%
\pgfpathlineto{\pgfqpoint{2.512313in}{5.920211in}}%
\pgfpathlineto{\pgfqpoint{2.512732in}{5.919171in}}%
\pgfpathlineto{\pgfqpoint{2.513152in}{5.912291in}}%
\pgfpathlineto{\pgfqpoint{2.514832in}{5.904000in}}%
\pgfpathlineto{\pgfqpoint{2.515672in}{5.905361in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{5.883593in}}%
\pgfpathlineto{\pgfqpoint{2.516932in}{5.886995in}}%
\pgfpathlineto{\pgfqpoint{2.517772in}{5.902503in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{5.882339in}}%
\pgfpathlineto{\pgfqpoint{2.519872in}{5.867515in}}%
\pgfpathlineto{\pgfqpoint{2.520292in}{5.878163in}}%
\pgfpathlineto{\pgfqpoint{2.521972in}{5.877255in}}%
\pgfpathlineto{\pgfqpoint{2.522392in}{5.861763in}}%
\pgfpathlineto{\pgfqpoint{2.523232in}{5.892316in}}%
\pgfpathlineto{\pgfqpoint{2.523652in}{5.873507in}}%
\pgfpathlineto{\pgfqpoint{2.524492in}{5.863770in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{5.881976in}}%
\pgfpathlineto{\pgfqpoint{2.529951in}{5.902202in}}%
\pgfpathlineto{\pgfqpoint{2.530371in}{5.877697in}}%
\pgfpathlineto{\pgfqpoint{2.531211in}{5.869334in}}%
\pgfpathlineto{\pgfqpoint{2.532051in}{5.877263in}}%
\pgfpathlineto{\pgfqpoint{2.532891in}{5.847808in}}%
\pgfpathlineto{\pgfqpoint{2.534151in}{5.848325in}}%
\pgfpathlineto{\pgfqpoint{2.534991in}{5.800926in}}%
\pgfpathlineto{\pgfqpoint{2.535411in}{5.808836in}}%
\pgfpathlineto{\pgfqpoint{2.535831in}{5.802231in}}%
\pgfpathlineto{\pgfqpoint{2.537931in}{5.778884in}}%
\pgfpathlineto{\pgfqpoint{2.539611in}{5.782983in}}%
\pgfpathlineto{\pgfqpoint{2.540450in}{5.762865in}}%
\pgfpathlineto{\pgfqpoint{2.540870in}{5.760410in}}%
\pgfpathlineto{\pgfqpoint{2.541710in}{5.758379in}}%
\pgfpathlineto{\pgfqpoint{2.542550in}{5.799961in}}%
\pgfpathlineto{\pgfqpoint{2.543390in}{5.785336in}}%
\pgfpathlineto{\pgfqpoint{2.543810in}{5.784728in}}%
\pgfpathlineto{\pgfqpoint{2.544650in}{5.771312in}}%
\pgfpathlineto{\pgfqpoint{2.545070in}{5.778010in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{5.802151in}}%
\pgfpathlineto{\pgfqpoint{2.547590in}{5.792666in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{5.808934in}}%
\pgfpathlineto{\pgfqpoint{2.550110in}{5.794474in}}%
\pgfpathlineto{\pgfqpoint{2.550530in}{5.824532in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{5.812024in}}%
\pgfpathlineto{\pgfqpoint{2.553050in}{5.815945in}}%
\pgfpathlineto{\pgfqpoint{2.553470in}{5.802485in}}%
\pgfpathlineto{\pgfqpoint{2.554729in}{5.812038in}}%
\pgfpathlineto{\pgfqpoint{2.555149in}{5.812186in}}%
\pgfpathlineto{\pgfqpoint{2.556409in}{5.807253in}}%
\pgfpathlineto{\pgfqpoint{2.558509in}{5.847517in}}%
\pgfpathlineto{\pgfqpoint{2.558929in}{5.868098in}}%
\pgfpathlineto{\pgfqpoint{2.559349in}{5.869937in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{5.869567in}}%
\pgfpathlineto{\pgfqpoint{2.562289in}{5.839472in}}%
\pgfpathlineto{\pgfqpoint{2.563129in}{5.867798in}}%
\pgfpathlineto{\pgfqpoint{2.563969in}{5.913391in}}%
\pgfpathlineto{\pgfqpoint{2.566489in}{5.897379in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{5.914607in}}%
\pgfpathlineto{\pgfqpoint{2.567748in}{5.925408in}}%
\pgfpathlineto{\pgfqpoint{2.569428in}{5.859404in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{5.873585in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{5.868624in}}%
\pgfpathlineto{\pgfqpoint{2.571528in}{5.844079in}}%
\pgfpathlineto{\pgfqpoint{2.572788in}{5.828882in}}%
\pgfpathlineto{\pgfqpoint{2.574888in}{5.819274in}}%
\pgfpathlineto{\pgfqpoint{2.576988in}{5.853367in}}%
\pgfpathlineto{\pgfqpoint{2.577408in}{5.854545in}}%
\pgfpathlineto{\pgfqpoint{2.577828in}{5.854316in}}%
\pgfpathlineto{\pgfqpoint{2.580348in}{5.869900in}}%
\pgfpathlineto{\pgfqpoint{2.583287in}{5.920672in}}%
\pgfpathlineto{\pgfqpoint{2.584547in}{5.891486in}}%
\pgfpathlineto{\pgfqpoint{2.584967in}{5.896608in}}%
\pgfpathlineto{\pgfqpoint{2.586227in}{5.896003in}}%
\pgfpathlineto{\pgfqpoint{2.587067in}{5.902022in}}%
\pgfpathlineto{\pgfqpoint{2.589167in}{5.887776in}}%
\pgfpathlineto{\pgfqpoint{2.591267in}{5.865002in}}%
\pgfpathlineto{\pgfqpoint{2.591687in}{5.904202in}}%
\pgfpathlineto{\pgfqpoint{2.592107in}{5.900401in}}%
\pgfpathlineto{\pgfqpoint{2.592947in}{5.884636in}}%
\pgfpathlineto{\pgfqpoint{2.593367in}{5.852112in}}%
\pgfpathlineto{\pgfqpoint{2.594207in}{5.846861in}}%
\pgfpathlineto{\pgfqpoint{2.594626in}{5.839976in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{5.842646in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{5.842780in}}%
\pgfpathlineto{\pgfqpoint{2.596726in}{5.838579in}}%
\pgfpathlineto{\pgfqpoint{2.597566in}{5.842317in}}%
\pgfpathlineto{\pgfqpoint{2.597986in}{5.835301in}}%
\pgfpathlineto{\pgfqpoint{2.599666in}{5.826767in}}%
\pgfpathlineto{\pgfqpoint{2.600506in}{5.778114in}}%
\pgfpathlineto{\pgfqpoint{2.601346in}{5.762822in}}%
\pgfpathlineto{\pgfqpoint{2.601766in}{5.767159in}}%
\pgfpathlineto{\pgfqpoint{2.602606in}{5.797694in}}%
\pgfpathlineto{\pgfqpoint{2.603446in}{5.811059in}}%
\pgfpathlineto{\pgfqpoint{2.604706in}{5.803400in}}%
\pgfpathlineto{\pgfqpoint{2.605126in}{5.806147in}}%
\pgfpathlineto{\pgfqpoint{2.605966in}{5.800531in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{5.778243in}}%
\pgfpathlineto{\pgfqpoint{2.607646in}{5.751352in}}%
\pgfpathlineto{\pgfqpoint{2.608485in}{5.784050in}}%
\pgfpathlineto{\pgfqpoint{2.608905in}{5.766556in}}%
\pgfpathlineto{\pgfqpoint{2.609325in}{5.771122in}}%
\pgfpathlineto{\pgfqpoint{2.610585in}{5.799231in}}%
\pgfpathlineto{\pgfqpoint{2.611005in}{5.799918in}}%
\pgfpathlineto{\pgfqpoint{2.611425in}{5.825052in}}%
\pgfpathlineto{\pgfqpoint{2.612685in}{5.815771in}}%
\pgfpathlineto{\pgfqpoint{2.613525in}{5.819309in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{5.810594in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{5.791040in}}%
\pgfpathlineto{\pgfqpoint{2.617305in}{5.784336in}}%
\pgfpathlineto{\pgfqpoint{2.618985in}{5.770890in}}%
\pgfpathlineto{\pgfqpoint{2.619405in}{5.748572in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{5.730599in}}%
\pgfpathlineto{\pgfqpoint{2.621085in}{5.731300in}}%
\pgfpathlineto{\pgfqpoint{2.621505in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{5.718466in}}%
\pgfpathlineto{\pgfqpoint{2.624864in}{5.710915in}}%
\pgfpathlineto{\pgfqpoint{2.625284in}{5.695280in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{5.741152in}}%
\pgfpathlineto{\pgfqpoint{2.627384in}{5.735076in}}%
\pgfpathlineto{\pgfqpoint{2.627804in}{5.743285in}}%
\pgfpathlineto{\pgfqpoint{2.629484in}{5.787850in}}%
\pgfpathlineto{\pgfqpoint{2.629904in}{5.783547in}}%
\pgfpathlineto{\pgfqpoint{2.630324in}{5.790150in}}%
\pgfpathlineto{\pgfqpoint{2.630744in}{5.784555in}}%
\pgfpathlineto{\pgfqpoint{2.632424in}{5.847377in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{5.844591in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{5.843190in}}%
\pgfpathlineto{\pgfqpoint{2.637883in}{5.856643in}}%
\pgfpathlineto{\pgfqpoint{2.638723in}{5.875952in}}%
\pgfpathlineto{\pgfqpoint{2.639143in}{5.874883in}}%
\pgfpathlineto{\pgfqpoint{2.639563in}{5.870674in}}%
\pgfpathlineto{\pgfqpoint{2.640823in}{5.799792in}}%
\pgfpathlineto{\pgfqpoint{2.642083in}{5.759511in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{5.749862in}}%
\pgfpathlineto{\pgfqpoint{2.644603in}{5.746612in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{5.760796in}}%
\pgfpathlineto{\pgfqpoint{2.648803in}{5.741173in}}%
\pgfpathlineto{\pgfqpoint{2.649642in}{5.746555in}}%
\pgfpathlineto{\pgfqpoint{2.650902in}{5.780305in}}%
\pgfpathlineto{\pgfqpoint{2.651742in}{5.747787in}}%
\pgfpathlineto{\pgfqpoint{2.653002in}{5.768666in}}%
\pgfpathlineto{\pgfqpoint{2.654682in}{5.767351in}}%
\pgfpathlineto{\pgfqpoint{2.655102in}{5.786781in}}%
\pgfpathlineto{\pgfqpoint{2.657202in}{5.792187in}}%
\pgfpathlineto{\pgfqpoint{2.657622in}{5.794697in}}%
\pgfpathlineto{\pgfqpoint{2.658882in}{5.790118in}}%
\pgfpathlineto{\pgfqpoint{2.660142in}{5.801378in}}%
\pgfpathlineto{\pgfqpoint{2.661402in}{5.837825in}}%
\pgfpathlineto{\pgfqpoint{2.661822in}{5.846450in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{5.858822in}}%
\pgfpathlineto{\pgfqpoint{2.663501in}{5.858216in}}%
\pgfpathlineto{\pgfqpoint{2.663921in}{5.854056in}}%
\pgfpathlineto{\pgfqpoint{2.664761in}{5.884244in}}%
\pgfpathlineto{\pgfqpoint{2.666021in}{5.876036in}}%
\pgfpathlineto{\pgfqpoint{2.666441in}{5.880784in}}%
\pgfpathlineto{\pgfqpoint{2.666861in}{5.904219in}}%
\pgfpathlineto{\pgfqpoint{2.668541in}{5.850495in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{5.842483in}}%
\pgfpathlineto{\pgfqpoint{2.669801in}{5.842782in}}%
\pgfpathlineto{\pgfqpoint{2.670221in}{5.855133in}}%
\pgfpathlineto{\pgfqpoint{2.671481in}{5.853714in}}%
\pgfpathlineto{\pgfqpoint{2.671901in}{5.856796in}}%
\pgfpathlineto{\pgfqpoint{2.672741in}{5.846549in}}%
\pgfpathlineto{\pgfqpoint{2.673161in}{5.870910in}}%
\pgfpathlineto{\pgfqpoint{2.673581in}{5.821175in}}%
\pgfpathlineto{\pgfqpoint{2.674841in}{5.785305in}}%
\pgfpathlineto{\pgfqpoint{2.676101in}{5.786051in}}%
\pgfpathlineto{\pgfqpoint{2.676520in}{5.788117in}}%
\pgfpathlineto{\pgfqpoint{2.676940in}{5.786309in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{5.776418in}}%
\pgfpathlineto{\pgfqpoint{2.678200in}{5.792317in}}%
\pgfpathlineto{\pgfqpoint{2.678620in}{5.790758in}}%
\pgfpathlineto{\pgfqpoint{2.679040in}{5.774446in}}%
\pgfpathlineto{\pgfqpoint{2.679880in}{5.796608in}}%
\pgfpathlineto{\pgfqpoint{2.680300in}{5.790485in}}%
\pgfpathlineto{\pgfqpoint{2.681140in}{5.817354in}}%
\pgfpathlineto{\pgfqpoint{2.684080in}{5.818464in}}%
\pgfpathlineto{\pgfqpoint{2.685760in}{5.815002in}}%
\pgfpathlineto{\pgfqpoint{2.686600in}{5.830402in}}%
\pgfpathlineto{\pgfqpoint{2.687020in}{5.828436in}}%
\pgfpathlineto{\pgfqpoint{2.687440in}{5.855637in}}%
\pgfpathlineto{\pgfqpoint{2.688700in}{5.878087in}}%
\pgfpathlineto{\pgfqpoint{2.690379in}{5.846991in}}%
\pgfpathlineto{\pgfqpoint{2.692479in}{5.857940in}}%
\pgfpathlineto{\pgfqpoint{2.695839in}{5.835867in}}%
\pgfpathlineto{\pgfqpoint{2.696259in}{5.810613in}}%
\pgfpathlineto{\pgfqpoint{2.697099in}{5.806674in}}%
\pgfpathlineto{\pgfqpoint{2.697519in}{5.800134in}}%
\pgfpathlineto{\pgfqpoint{2.698359in}{5.810233in}}%
\pgfpathlineto{\pgfqpoint{2.698779in}{5.796983in}}%
\pgfpathlineto{\pgfqpoint{2.700039in}{5.782053in}}%
\pgfpathlineto{\pgfqpoint{2.700879in}{5.752498in}}%
\pgfpathlineto{\pgfqpoint{2.701299in}{5.778829in}}%
\pgfpathlineto{\pgfqpoint{2.701719in}{5.774284in}}%
\pgfpathlineto{\pgfqpoint{2.703399in}{5.728087in}}%
\pgfpathlineto{\pgfqpoint{2.703818in}{5.745732in}}%
\pgfpathlineto{\pgfqpoint{2.705078in}{5.721019in}}%
\pgfpathlineto{\pgfqpoint{2.705918in}{5.721231in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{5.705053in}}%
\pgfpathlineto{\pgfqpoint{2.707178in}{5.717849in}}%
\pgfpathlineto{\pgfqpoint{2.708018in}{5.713308in}}%
\pgfpathlineto{\pgfqpoint{2.711798in}{5.684411in}}%
\pgfpathlineto{\pgfqpoint{2.712218in}{5.686452in}}%
\pgfpathlineto{\pgfqpoint{2.714318in}{5.661389in}}%
\pgfpathlineto{\pgfqpoint{2.715158in}{5.640015in}}%
\pgfpathlineto{\pgfqpoint{2.716418in}{5.642401in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{5.660130in}}%
\pgfpathlineto{\pgfqpoint{2.717257in}{5.631892in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{5.644643in}}%
\pgfpathlineto{\pgfqpoint{2.719777in}{5.652144in}}%
\pgfpathlineto{\pgfqpoint{2.720617in}{5.656661in}}%
\pgfpathlineto{\pgfqpoint{2.721037in}{5.661635in}}%
\pgfpathlineto{\pgfqpoint{2.723137in}{5.664219in}}%
\pgfpathlineto{\pgfqpoint{2.723557in}{5.667273in}}%
\pgfpathlineto{\pgfqpoint{2.723977in}{5.667458in}}%
\pgfpathlineto{\pgfqpoint{2.724397in}{5.649143in}}%
\pgfpathlineto{\pgfqpoint{2.725237in}{5.665696in}}%
\pgfpathlineto{\pgfqpoint{2.726077in}{5.672020in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{5.684592in}}%
\pgfpathlineto{\pgfqpoint{2.727757in}{5.679861in}}%
\pgfpathlineto{\pgfqpoint{2.729857in}{5.685586in}}%
\pgfpathlineto{\pgfqpoint{2.730277in}{5.688446in}}%
\pgfpathlineto{\pgfqpoint{2.730697in}{5.705469in}}%
\pgfpathlineto{\pgfqpoint{2.731116in}{5.702456in}}%
\pgfpathlineto{\pgfqpoint{2.731956in}{5.710627in}}%
\pgfpathlineto{\pgfqpoint{2.732796in}{5.687734in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{5.651570in}}%
\pgfpathlineto{\pgfqpoint{2.734896in}{5.659616in}}%
\pgfpathlineto{\pgfqpoint{2.736156in}{5.680356in}}%
\pgfpathlineto{\pgfqpoint{2.736576in}{5.676554in}}%
\pgfpathlineto{\pgfqpoint{2.738256in}{5.718697in}}%
\pgfpathlineto{\pgfqpoint{2.739096in}{5.714041in}}%
\pgfpathlineto{\pgfqpoint{2.740356in}{5.727692in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{5.729371in}}%
\pgfpathlineto{\pgfqpoint{2.741616in}{5.723864in}}%
\pgfpathlineto{\pgfqpoint{2.742876in}{5.744290in}}%
\pgfpathlineto{\pgfqpoint{2.743716in}{5.716650in}}%
\pgfpathlineto{\pgfqpoint{2.744555in}{5.742502in}}%
\pgfpathlineto{\pgfqpoint{2.745395in}{5.736838in}}%
\pgfpathlineto{\pgfqpoint{2.745815in}{5.748994in}}%
\pgfpathlineto{\pgfqpoint{2.746235in}{5.722087in}}%
\pgfpathlineto{\pgfqpoint{2.747075in}{5.746678in}}%
\pgfpathlineto{\pgfqpoint{2.747495in}{5.719476in}}%
\pgfpathlineto{\pgfqpoint{2.749175in}{5.683021in}}%
\pgfpathlineto{\pgfqpoint{2.750435in}{5.673836in}}%
\pgfpathlineto{\pgfqpoint{2.750855in}{5.695214in}}%
\pgfpathlineto{\pgfqpoint{2.751275in}{5.665254in}}%
\pgfpathlineto{\pgfqpoint{2.754215in}{5.713678in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{5.711001in}}%
\pgfpathlineto{\pgfqpoint{2.755475in}{5.712985in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{5.720705in}}%
\pgfpathlineto{\pgfqpoint{2.756735in}{5.720776in}}%
\pgfpathlineto{\pgfqpoint{2.757575in}{5.711447in}}%
\pgfpathlineto{\pgfqpoint{2.757995in}{5.696713in}}%
\pgfpathlineto{\pgfqpoint{2.758414in}{5.700535in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{5.679572in}}%
\pgfpathlineto{\pgfqpoint{2.760934in}{5.687977in}}%
\pgfpathlineto{\pgfqpoint{2.761774in}{5.711423in}}%
\pgfpathlineto{\pgfqpoint{2.763454in}{5.671464in}}%
\pgfpathlineto{\pgfqpoint{2.764294in}{5.677902in}}%
\pgfpathlineto{\pgfqpoint{2.764714in}{5.671140in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{5.682709in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{5.669800in}}%
\pgfpathlineto{\pgfqpoint{2.766394in}{5.678311in}}%
\pgfpathlineto{\pgfqpoint{2.767234in}{5.672498in}}%
\pgfpathlineto{\pgfqpoint{2.767654in}{5.659612in}}%
\pgfpathlineto{\pgfqpoint{2.770594in}{5.666222in}}%
\pgfpathlineto{\pgfqpoint{2.771014in}{5.645681in}}%
\pgfpathlineto{\pgfqpoint{2.771434in}{5.680821in}}%
\pgfpathlineto{\pgfqpoint{2.772273in}{5.670960in}}%
\pgfpathlineto{\pgfqpoint{2.773953in}{5.644373in}}%
\pgfpathlineto{\pgfqpoint{2.774373in}{5.655288in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{5.645167in}}%
\pgfpathlineto{\pgfqpoint{2.775633in}{5.627170in}}%
\pgfpathlineto{\pgfqpoint{2.776053in}{5.625319in}}%
\pgfpathlineto{\pgfqpoint{2.778573in}{5.598147in}}%
\pgfpathlineto{\pgfqpoint{2.778993in}{5.604332in}}%
\pgfpathlineto{\pgfqpoint{2.780253in}{5.596643in}}%
\pgfpathlineto{\pgfqpoint{2.781093in}{5.626378in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{5.628505in}}%
\pgfpathlineto{\pgfqpoint{2.782353in}{5.602479in}}%
\pgfpathlineto{\pgfqpoint{2.785293in}{5.627366in}}%
\pgfpathlineto{\pgfqpoint{2.785712in}{5.645607in}}%
\pgfpathlineto{\pgfqpoint{2.786552in}{5.626952in}}%
\pgfpathlineto{\pgfqpoint{2.787392in}{5.661463in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{5.726862in}}%
\pgfpathlineto{\pgfqpoint{2.793272in}{5.725664in}}%
\pgfpathlineto{\pgfqpoint{2.797472in}{5.707614in}}%
\pgfpathlineto{\pgfqpoint{2.798312in}{5.745962in}}%
\pgfpathlineto{\pgfqpoint{2.799991in}{5.735142in}}%
\pgfpathlineto{\pgfqpoint{2.800411in}{5.719394in}}%
\pgfpathlineto{\pgfqpoint{2.802091in}{5.721438in}}%
\pgfpathlineto{\pgfqpoint{2.802931in}{5.711144in}}%
\pgfpathlineto{\pgfqpoint{2.805451in}{5.697653in}}%
\pgfpathlineto{\pgfqpoint{2.806291in}{5.698771in}}%
\pgfpathlineto{\pgfqpoint{2.810911in}{5.724668in}}%
\pgfpathlineto{\pgfqpoint{2.811751in}{5.721771in}}%
\pgfpathlineto{\pgfqpoint{2.813010in}{5.758515in}}%
\pgfpathlineto{\pgfqpoint{2.813850in}{5.741492in}}%
\pgfpathlineto{\pgfqpoint{2.815530in}{5.740080in}}%
\pgfpathlineto{\pgfqpoint{2.815950in}{5.771197in}}%
\pgfpathlineto{\pgfqpoint{2.816790in}{5.777844in}}%
\pgfpathlineto{\pgfqpoint{2.817210in}{5.804641in}}%
\pgfpathlineto{\pgfqpoint{2.818470in}{5.785631in}}%
\pgfpathlineto{\pgfqpoint{2.818890in}{5.772034in}}%
\pgfpathlineto{\pgfqpoint{2.819730in}{5.787911in}}%
\pgfpathlineto{\pgfqpoint{2.820570in}{5.798237in}}%
\pgfpathlineto{\pgfqpoint{2.821830in}{5.789019in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{5.791321in}}%
\pgfpathlineto{\pgfqpoint{2.822670in}{5.789522in}}%
\pgfpathlineto{\pgfqpoint{2.823510in}{5.773179in}}%
\pgfpathlineto{\pgfqpoint{2.824350in}{5.777161in}}%
\pgfpathlineto{\pgfqpoint{2.825190in}{5.812267in}}%
\pgfpathlineto{\pgfqpoint{2.828129in}{5.824243in}}%
\pgfpathlineto{\pgfqpoint{2.829809in}{5.804138in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{5.823729in}}%
\pgfpathlineto{\pgfqpoint{2.831489in}{5.802654in}}%
\pgfpathlineto{\pgfqpoint{2.834009in}{5.803292in}}%
\pgfpathlineto{\pgfqpoint{2.834429in}{5.810672in}}%
\pgfpathlineto{\pgfqpoint{2.835269in}{5.792053in}}%
\pgfpathlineto{\pgfqpoint{2.835689in}{5.783101in}}%
\pgfpathlineto{\pgfqpoint{2.836109in}{5.823377in}}%
\pgfpathlineto{\pgfqpoint{2.836949in}{5.799236in}}%
\pgfpathlineto{\pgfqpoint{2.837369in}{5.810599in}}%
\pgfpathlineto{\pgfqpoint{2.838209in}{5.764620in}}%
\pgfpathlineto{\pgfqpoint{2.838629in}{5.770281in}}%
\pgfpathlineto{\pgfqpoint{2.839049in}{5.769991in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{5.766105in}}%
\pgfpathlineto{\pgfqpoint{2.841988in}{5.744944in}}%
\pgfpathlineto{\pgfqpoint{2.842828in}{5.740663in}}%
\pgfpathlineto{\pgfqpoint{2.843248in}{5.741255in}}%
\pgfpathlineto{\pgfqpoint{2.843668in}{5.740713in}}%
\pgfpathlineto{\pgfqpoint{2.844508in}{5.709611in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{5.702029in}}%
\pgfpathlineto{\pgfqpoint{2.846608in}{5.708386in}}%
\pgfpathlineto{\pgfqpoint{2.848708in}{5.690906in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{5.668989in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{5.665109in}}%
\pgfpathlineto{\pgfqpoint{2.851228in}{5.651291in}}%
\pgfpathlineto{\pgfqpoint{2.852488in}{5.656556in}}%
\pgfpathlineto{\pgfqpoint{2.853328in}{5.656923in}}%
\pgfpathlineto{\pgfqpoint{2.854167in}{5.646884in}}%
\pgfpathlineto{\pgfqpoint{2.857107in}{5.627891in}}%
\pgfpathlineto{\pgfqpoint{2.857947in}{5.630332in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{5.625767in}}%
\pgfpathlineto{\pgfqpoint{2.858787in}{5.613295in}}%
\pgfpathlineto{\pgfqpoint{2.860467in}{5.640689in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{5.630311in}}%
\pgfpathlineto{\pgfqpoint{2.863407in}{5.620840in}}%
\pgfpathlineto{\pgfqpoint{2.864247in}{5.627141in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{5.600509in}}%
\pgfpathlineto{\pgfqpoint{2.865507in}{5.600552in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{5.602897in}}%
\pgfpathlineto{\pgfqpoint{2.869286in}{5.587748in}}%
\pgfpathlineto{\pgfqpoint{2.869706in}{5.599314in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{5.585130in}}%
\pgfpathlineto{\pgfqpoint{2.870966in}{5.597272in}}%
\pgfpathlineto{\pgfqpoint{2.871386in}{5.610209in}}%
\pgfpathlineto{\pgfqpoint{2.871806in}{5.584726in}}%
\pgfpathlineto{\pgfqpoint{2.872226in}{5.591136in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{5.603659in}}%
\pgfpathlineto{\pgfqpoint{2.873066in}{5.593086in}}%
\pgfpathlineto{\pgfqpoint{2.876006in}{5.576997in}}%
\pgfpathlineto{\pgfqpoint{2.876846in}{5.587649in}}%
\pgfpathlineto{\pgfqpoint{2.878526in}{5.576754in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{5.566496in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{5.507365in}}%
\pgfpathlineto{\pgfqpoint{2.882725in}{5.502497in}}%
\pgfpathlineto{\pgfqpoint{2.883145in}{5.540619in}}%
\pgfpathlineto{\pgfqpoint{2.885245in}{5.543537in}}%
\pgfpathlineto{\pgfqpoint{2.888185in}{5.572583in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{5.553438in}}%
\pgfpathlineto{\pgfqpoint{2.890285in}{5.550700in}}%
\pgfpathlineto{\pgfqpoint{2.890705in}{5.559119in}}%
\pgfpathlineto{\pgfqpoint{2.891125in}{5.547177in}}%
\pgfpathlineto{\pgfqpoint{2.891965in}{5.614238in}}%
\pgfpathlineto{\pgfqpoint{2.892805in}{5.616553in}}%
\pgfpathlineto{\pgfqpoint{2.894904in}{5.660712in}}%
\pgfpathlineto{\pgfqpoint{2.897004in}{5.704528in}}%
\pgfpathlineto{\pgfqpoint{2.899944in}{5.735681in}}%
\pgfpathlineto{\pgfqpoint{2.900364in}{5.753840in}}%
\pgfpathlineto{\pgfqpoint{2.902884in}{5.776051in}}%
\pgfpathlineto{\pgfqpoint{2.904564in}{5.763663in}}%
\pgfpathlineto{\pgfqpoint{2.906244in}{5.744421in}}%
\pgfpathlineto{\pgfqpoint{2.906664in}{5.760527in}}%
\pgfpathlineto{\pgfqpoint{2.907084in}{5.761051in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{5.751350in}}%
\pgfpathlineto{\pgfqpoint{2.908763in}{5.780565in}}%
\pgfpathlineto{\pgfqpoint{2.909183in}{5.772000in}}%
\pgfpathlineto{\pgfqpoint{2.910023in}{5.744755in}}%
\pgfpathlineto{\pgfqpoint{2.910443in}{5.771474in}}%
\pgfpathlineto{\pgfqpoint{2.912123in}{5.762554in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{5.747276in}}%
\pgfpathlineto{\pgfqpoint{2.913383in}{5.759425in}}%
\pgfpathlineto{\pgfqpoint{2.915063in}{5.758199in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{5.792541in}}%
\pgfpathlineto{\pgfqpoint{2.917163in}{5.785946in}}%
\pgfpathlineto{\pgfqpoint{2.918003in}{5.804877in}}%
\pgfpathlineto{\pgfqpoint{2.918423in}{5.775780in}}%
\pgfpathlineto{\pgfqpoint{2.918843in}{5.799968in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{5.786983in}}%
\pgfpathlineto{\pgfqpoint{2.920523in}{5.809249in}}%
\pgfpathlineto{\pgfqpoint{2.921363in}{5.803364in}}%
\pgfpathlineto{\pgfqpoint{2.921782in}{5.817669in}}%
\pgfpathlineto{\pgfqpoint{2.922202in}{5.797755in}}%
\pgfpathlineto{\pgfqpoint{2.922622in}{5.822906in}}%
\pgfpathlineto{\pgfqpoint{2.923042in}{5.821596in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{5.833390in}}%
\pgfpathlineto{\pgfqpoint{2.925562in}{5.825027in}}%
\pgfpathlineto{\pgfqpoint{2.925982in}{5.806560in}}%
\pgfpathlineto{\pgfqpoint{2.926822in}{5.817822in}}%
\pgfpathlineto{\pgfqpoint{2.927662in}{5.813650in}}%
\pgfpathlineto{\pgfqpoint{2.929342in}{5.826739in}}%
\pgfpathlineto{\pgfqpoint{2.930182in}{5.829732in}}%
\pgfpathlineto{\pgfqpoint{2.931022in}{5.844929in}}%
\pgfpathlineto{\pgfqpoint{2.931862in}{5.835471in}}%
\pgfpathlineto{\pgfqpoint{2.932702in}{5.796425in}}%
\pgfpathlineto{\pgfqpoint{2.933542in}{5.768166in}}%
\pgfpathlineto{\pgfqpoint{2.934382in}{5.771766in}}%
\pgfpathlineto{\pgfqpoint{2.935222in}{5.744914in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{5.743551in}}%
\pgfpathlineto{\pgfqpoint{2.936481in}{5.706109in}}%
\pgfpathlineto{\pgfqpoint{2.937321in}{5.692895in}}%
\pgfpathlineto{\pgfqpoint{2.937741in}{5.675156in}}%
\pgfpathlineto{\pgfqpoint{2.939001in}{5.679106in}}%
\pgfpathlineto{\pgfqpoint{2.939841in}{5.649189in}}%
\pgfpathlineto{\pgfqpoint{2.943201in}{5.639133in}}%
\pgfpathlineto{\pgfqpoint{2.944041in}{5.647874in}}%
\pgfpathlineto{\pgfqpoint{2.944881in}{5.612575in}}%
\pgfpathlineto{\pgfqpoint{2.945301in}{5.616413in}}%
\pgfpathlineto{\pgfqpoint{2.945721in}{5.626370in}}%
\pgfpathlineto{\pgfqpoint{2.946561in}{5.621913in}}%
\pgfpathlineto{\pgfqpoint{2.947821in}{5.644648in}}%
\pgfpathlineto{\pgfqpoint{2.948241in}{5.635249in}}%
\pgfpathlineto{\pgfqpoint{2.948661in}{5.669279in}}%
\pgfpathlineto{\pgfqpoint{2.949500in}{5.655938in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{5.667427in}}%
\pgfpathlineto{\pgfqpoint{2.951180in}{5.691732in}}%
\pgfpathlineto{\pgfqpoint{2.951600in}{5.694539in}}%
\pgfpathlineto{\pgfqpoint{2.952020in}{5.671675in}}%
\pgfpathlineto{\pgfqpoint{2.953280in}{5.678498in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{5.650536in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{5.634881in}}%
\pgfpathlineto{\pgfqpoint{2.955380in}{5.637710in}}%
\pgfpathlineto{\pgfqpoint{2.956640in}{5.621815in}}%
\pgfpathlineto{\pgfqpoint{2.958740in}{5.641988in}}%
\pgfpathlineto{\pgfqpoint{2.959580in}{5.654769in}}%
\pgfpathlineto{\pgfqpoint{2.960000in}{5.631595in}}%
\pgfpathlineto{\pgfqpoint{2.960840in}{5.638456in}}%
\pgfpathlineto{\pgfqpoint{2.961260in}{5.627317in}}%
\pgfpathlineto{\pgfqpoint{2.962100in}{5.624750in}}%
\pgfpathlineto{\pgfqpoint{2.963359in}{5.580302in}}%
\pgfpathlineto{\pgfqpoint{2.964199in}{5.573558in}}%
\pgfpathlineto{\pgfqpoint{2.965459in}{5.572440in}}%
\pgfpathlineto{\pgfqpoint{2.967559in}{5.555124in}}%
\pgfpathlineto{\pgfqpoint{2.970499in}{5.561126in}}%
\pgfpathlineto{\pgfqpoint{2.971759in}{5.558218in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{5.547617in}}%
\pgfpathlineto{\pgfqpoint{2.973019in}{5.556132in}}%
\pgfpathlineto{\pgfqpoint{2.973859in}{5.552360in}}%
\pgfpathlineto{\pgfqpoint{2.975119in}{5.557850in}}%
\pgfpathlineto{\pgfqpoint{2.975959in}{5.558340in}}%
\pgfpathlineto{\pgfqpoint{2.976798in}{5.591747in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{5.588012in}}%
\pgfpathlineto{\pgfqpoint{2.979318in}{5.590054in}}%
\pgfpathlineto{\pgfqpoint{2.979738in}{5.568887in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{5.596788in}}%
\pgfpathlineto{\pgfqpoint{2.981418in}{5.576549in}}%
\pgfpathlineto{\pgfqpoint{2.981838in}{5.578057in}}%
\pgfpathlineto{\pgfqpoint{2.982678in}{5.535095in}}%
\pgfpathlineto{\pgfqpoint{2.983518in}{5.525911in}}%
\pgfpathlineto{\pgfqpoint{2.985618in}{5.521884in}}%
\pgfpathlineto{\pgfqpoint{2.986038in}{5.526295in}}%
\pgfpathlineto{\pgfqpoint{2.986458in}{5.507890in}}%
\pgfpathlineto{\pgfqpoint{2.987298in}{5.529186in}}%
\pgfpathlineto{\pgfqpoint{2.988138in}{5.530388in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{5.506665in}}%
\pgfpathlineto{\pgfqpoint{2.989818in}{5.506105in}}%
\pgfpathlineto{\pgfqpoint{2.990237in}{5.483634in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{5.509844in}}%
\pgfpathlineto{\pgfqpoint{2.993177in}{5.531879in}}%
\pgfpathlineto{\pgfqpoint{2.994017in}{5.515589in}}%
\pgfpathlineto{\pgfqpoint{2.994437in}{5.524654in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{5.512026in}}%
\pgfpathlineto{\pgfqpoint{2.996117in}{5.495452in}}%
\pgfpathlineto{\pgfqpoint{2.996537in}{5.471952in}}%
\pgfpathlineto{\pgfqpoint{2.997797in}{5.477133in}}%
\pgfpathlineto{\pgfqpoint{2.998637in}{5.464889in}}%
\pgfpathlineto{\pgfqpoint{2.999477in}{5.488249in}}%
\pgfpathlineto{\pgfqpoint{3.001157in}{5.507699in}}%
\pgfpathlineto{\pgfqpoint{3.002417in}{5.494193in}}%
\pgfpathlineto{\pgfqpoint{3.002837in}{5.503806in}}%
\pgfpathlineto{\pgfqpoint{3.003257in}{5.485078in}}%
\pgfpathlineto{\pgfqpoint{3.004936in}{5.475084in}}%
\pgfpathlineto{\pgfqpoint{3.005776in}{5.503573in}}%
\pgfpathlineto{\pgfqpoint{3.007456in}{5.541185in}}%
\pgfpathlineto{\pgfqpoint{3.009556in}{5.562984in}}%
\pgfpathlineto{\pgfqpoint{3.009976in}{5.594525in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{5.591237in}}%
\pgfpathlineto{\pgfqpoint{3.011656in}{5.573052in}}%
\pgfpathlineto{\pgfqpoint{3.012076in}{5.579208in}}%
\pgfpathlineto{\pgfqpoint{3.012916in}{5.557260in}}%
\pgfpathlineto{\pgfqpoint{3.013336in}{5.596092in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{5.607931in}}%
\pgfpathlineto{\pgfqpoint{3.014596in}{5.599398in}}%
\pgfpathlineto{\pgfqpoint{3.015856in}{5.604191in}}%
\pgfpathlineto{\pgfqpoint{3.016276in}{5.593213in}}%
\pgfpathlineto{\pgfqpoint{3.016696in}{5.627522in}}%
\pgfpathlineto{\pgfqpoint{3.017116in}{5.627954in}}%
\pgfpathlineto{\pgfqpoint{3.017535in}{5.641634in}}%
\pgfpathlineto{\pgfqpoint{3.017955in}{5.643045in}}%
\pgfpathlineto{\pgfqpoint{3.018375in}{5.648352in}}%
\pgfpathlineto{\pgfqpoint{3.019215in}{5.640891in}}%
\pgfpathlineto{\pgfqpoint{3.019635in}{5.646396in}}%
\pgfpathlineto{\pgfqpoint{3.020055in}{5.657344in}}%
\pgfpathlineto{\pgfqpoint{3.021315in}{5.672248in}}%
\pgfpathlineto{\pgfqpoint{3.021735in}{5.682063in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{5.657010in}}%
\pgfpathlineto{\pgfqpoint{3.024675in}{5.661030in}}%
\pgfpathlineto{\pgfqpoint{3.025095in}{5.660009in}}%
\pgfpathlineto{\pgfqpoint{3.025515in}{5.645578in}}%
\pgfpathlineto{\pgfqpoint{3.027195in}{5.650922in}}%
\pgfpathlineto{\pgfqpoint{3.028035in}{5.591330in}}%
\pgfpathlineto{\pgfqpoint{3.028875in}{5.585680in}}%
\pgfpathlineto{\pgfqpoint{3.029295in}{5.567180in}}%
\pgfpathlineto{\pgfqpoint{3.029715in}{5.574748in}}%
\pgfpathlineto{\pgfqpoint{3.031394in}{5.631855in}}%
\pgfpathlineto{\pgfqpoint{3.031814in}{5.622707in}}%
\pgfpathlineto{\pgfqpoint{3.033914in}{5.654979in}}%
\pgfpathlineto{\pgfqpoint{3.035174in}{5.615489in}}%
\pgfpathlineto{\pgfqpoint{3.037694in}{5.599679in}}%
\pgfpathlineto{\pgfqpoint{3.038114in}{5.581858in}}%
\pgfpathlineto{\pgfqpoint{3.038534in}{5.603436in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{5.603465in}}%
\pgfpathlineto{\pgfqpoint{3.039794in}{5.581971in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{5.602206in}}%
\pgfpathlineto{\pgfqpoint{3.041894in}{5.592458in}}%
\pgfpathlineto{\pgfqpoint{3.042734in}{5.587494in}}%
\pgfpathlineto{\pgfqpoint{3.044833in}{5.504318in}}%
\pgfpathlineto{\pgfqpoint{3.045673in}{5.517515in}}%
\pgfpathlineto{\pgfqpoint{3.046933in}{5.509165in}}%
\pgfpathlineto{\pgfqpoint{3.048193in}{5.529231in}}%
\pgfpathlineto{\pgfqpoint{3.048613in}{5.489580in}}%
\pgfpathlineto{\pgfqpoint{3.050293in}{5.522047in}}%
\pgfpathlineto{\pgfqpoint{3.051553in}{5.501579in}}%
\pgfpathlineto{\pgfqpoint{3.051973in}{5.519948in}}%
\pgfpathlineto{\pgfqpoint{3.052813in}{5.498018in}}%
\pgfpathlineto{\pgfqpoint{3.054493in}{5.476703in}}%
\pgfpathlineto{\pgfqpoint{3.054913in}{5.459286in}}%
\pgfpathlineto{\pgfqpoint{3.056593in}{5.472082in}}%
\pgfpathlineto{\pgfqpoint{3.057853in}{5.509297in}}%
\pgfpathlineto{\pgfqpoint{3.058272in}{5.493613in}}%
\pgfpathlineto{\pgfqpoint{3.059112in}{5.501132in}}%
\pgfpathlineto{\pgfqpoint{3.059532in}{5.538466in}}%
\pgfpathlineto{\pgfqpoint{3.060792in}{5.507326in}}%
\pgfpathlineto{\pgfqpoint{3.061212in}{5.515890in}}%
\pgfpathlineto{\pgfqpoint{3.063732in}{5.522130in}}%
\pgfpathlineto{\pgfqpoint{3.064572in}{5.490698in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{5.517955in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{5.514451in}}%
\pgfpathlineto{\pgfqpoint{3.068352in}{5.526781in}}%
\pgfpathlineto{\pgfqpoint{3.070872in}{5.555380in}}%
\pgfpathlineto{\pgfqpoint{3.071292in}{5.554441in}}%
\pgfpathlineto{\pgfqpoint{3.072131in}{5.581029in}}%
\pgfpathlineto{\pgfqpoint{3.073391in}{5.535118in}}%
\pgfpathlineto{\pgfqpoint{3.074651in}{5.553193in}}%
\pgfpathlineto{\pgfqpoint{3.075491in}{5.506165in}}%
\pgfpathlineto{\pgfqpoint{3.076751in}{5.538680in}}%
\pgfpathlineto{\pgfqpoint{3.077171in}{5.534625in}}%
\pgfpathlineto{\pgfqpoint{3.077591in}{5.553923in}}%
\pgfpathlineto{\pgfqpoint{3.080111in}{5.566253in}}%
\pgfpathlineto{\pgfqpoint{3.080531in}{5.575757in}}%
\pgfpathlineto{\pgfqpoint{3.081371in}{5.568731in}}%
\pgfpathlineto{\pgfqpoint{3.083051in}{5.587177in}}%
\pgfpathlineto{\pgfqpoint{3.083471in}{5.588806in}}%
\pgfpathlineto{\pgfqpoint{3.083891in}{5.558093in}}%
\pgfpathlineto{\pgfqpoint{3.084311in}{5.582404in}}%
\pgfpathlineto{\pgfqpoint{3.086830in}{5.583281in}}%
\pgfpathlineto{\pgfqpoint{3.090190in}{5.598402in}}%
\pgfpathlineto{\pgfqpoint{3.091030in}{5.620283in}}%
\pgfpathlineto{\pgfqpoint{3.091450in}{5.622993in}}%
\pgfpathlineto{\pgfqpoint{3.092710in}{5.655991in}}%
\pgfpathlineto{\pgfqpoint{3.093970in}{5.660314in}}%
\pgfpathlineto{\pgfqpoint{3.095230in}{5.665804in}}%
\pgfpathlineto{\pgfqpoint{3.095650in}{5.647094in}}%
\pgfpathlineto{\pgfqpoint{3.099010in}{5.631049in}}%
\pgfpathlineto{\pgfqpoint{3.099429in}{5.656055in}}%
\pgfpathlineto{\pgfqpoint{3.099849in}{5.647618in}}%
\pgfpathlineto{\pgfqpoint{3.100269in}{5.652344in}}%
\pgfpathlineto{\pgfqpoint{3.100689in}{5.669556in}}%
\pgfpathlineto{\pgfqpoint{3.101949in}{5.662869in}}%
\pgfpathlineto{\pgfqpoint{3.102789in}{5.692977in}}%
\pgfpathlineto{\pgfqpoint{3.104049in}{5.685536in}}%
\pgfpathlineto{\pgfqpoint{3.104469in}{5.658685in}}%
\pgfpathlineto{\pgfqpoint{3.104889in}{5.682512in}}%
\pgfpathlineto{\pgfqpoint{3.106569in}{5.649948in}}%
\pgfpathlineto{\pgfqpoint{3.106989in}{5.605104in}}%
\pgfpathlineto{\pgfqpoint{3.107829in}{5.637628in}}%
\pgfpathlineto{\pgfqpoint{3.108669in}{5.636591in}}%
\pgfpathlineto{\pgfqpoint{3.109089in}{5.625540in}}%
\pgfpathlineto{\pgfqpoint{3.109929in}{5.662960in}}%
\pgfpathlineto{\pgfqpoint{3.110769in}{5.650853in}}%
\pgfpathlineto{\pgfqpoint{3.111189in}{5.650508in}}%
\pgfpathlineto{\pgfqpoint{3.112868in}{5.642373in}}%
\pgfpathlineto{\pgfqpoint{3.113708in}{5.646275in}}%
\pgfpathlineto{\pgfqpoint{3.114968in}{5.620237in}}%
\pgfpathlineto{\pgfqpoint{3.115388in}{5.574497in}}%
\pgfpathlineto{\pgfqpoint{3.116228in}{5.560384in}}%
\pgfpathlineto{\pgfqpoint{3.117908in}{5.566533in}}%
\pgfpathlineto{\pgfqpoint{3.118748in}{5.551406in}}%
\pgfpathlineto{\pgfqpoint{3.119168in}{5.559924in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{5.564045in}}%
\pgfpathlineto{\pgfqpoint{3.120428in}{5.548264in}}%
\pgfpathlineto{\pgfqpoint{3.120848in}{5.573223in}}%
\pgfpathlineto{\pgfqpoint{3.121268in}{5.563566in}}%
\pgfpathlineto{\pgfqpoint{3.123368in}{5.556487in}}%
\pgfpathlineto{\pgfqpoint{3.124208in}{5.543102in}}%
\pgfpathlineto{\pgfqpoint{3.125888in}{5.551914in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{5.536137in}}%
\pgfpathlineto{\pgfqpoint{3.127567in}{5.546887in}}%
\pgfpathlineto{\pgfqpoint{3.128407in}{5.580666in}}%
\pgfpathlineto{\pgfqpoint{3.129247in}{5.550048in}}%
\pgfpathlineto{\pgfqpoint{3.130087in}{5.535063in}}%
\pgfpathlineto{\pgfqpoint{3.132607in}{5.531524in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{5.515481in}}%
\pgfpathlineto{\pgfqpoint{3.136387in}{5.520547in}}%
\pgfpathlineto{\pgfqpoint{3.136807in}{5.534602in}}%
\pgfpathlineto{\pgfqpoint{3.137227in}{5.482230in}}%
\pgfpathlineto{\pgfqpoint{3.140586in}{5.481884in}}%
\pgfpathlineto{\pgfqpoint{3.142686in}{5.472771in}}%
\pgfpathlineto{\pgfqpoint{3.143946in}{5.478116in}}%
\pgfpathlineto{\pgfqpoint{3.144366in}{5.468611in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{5.463783in}}%
\pgfpathlineto{\pgfqpoint{3.148146in}{5.456100in}}%
\pgfpathlineto{\pgfqpoint{3.148986in}{5.475455in}}%
\pgfpathlineto{\pgfqpoint{3.150666in}{5.460009in}}%
\pgfpathlineto{\pgfqpoint{3.151506in}{5.470763in}}%
\pgfpathlineto{\pgfqpoint{3.154025in}{5.449850in}}%
\pgfpathlineto{\pgfqpoint{3.155705in}{5.462635in}}%
\pgfpathlineto{\pgfqpoint{3.156965in}{5.436267in}}%
\pgfpathlineto{\pgfqpoint{3.157805in}{5.489054in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{5.503659in}}%
\pgfpathlineto{\pgfqpoint{3.159065in}{5.481749in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{5.486437in}}%
\pgfpathlineto{\pgfqpoint{3.160325in}{5.505913in}}%
\pgfpathlineto{\pgfqpoint{3.160745in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{5.526941in}}%
\pgfpathlineto{\pgfqpoint{3.162005in}{5.524484in}}%
\pgfpathlineto{\pgfqpoint{3.162845in}{5.536389in}}%
\pgfpathlineto{\pgfqpoint{3.164525in}{5.512113in}}%
\pgfpathlineto{\pgfqpoint{3.165365in}{5.538855in}}%
\pgfpathlineto{\pgfqpoint{3.165785in}{5.564102in}}%
\pgfpathlineto{\pgfqpoint{3.167884in}{5.568568in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{5.599998in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{5.597508in}}%
\pgfpathlineto{\pgfqpoint{3.170824in}{5.609343in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{5.630871in}}%
\pgfpathlineto{\pgfqpoint{3.171664in}{5.629790in}}%
\pgfpathlineto{\pgfqpoint{3.172504in}{5.594787in}}%
\pgfpathlineto{\pgfqpoint{3.174184in}{5.597276in}}%
\pgfpathlineto{\pgfqpoint{3.174604in}{5.603711in}}%
\pgfpathlineto{\pgfqpoint{3.175864in}{5.593907in}}%
\pgfpathlineto{\pgfqpoint{3.177124in}{5.622255in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{5.613962in}}%
\pgfpathlineto{\pgfqpoint{3.179224in}{5.628597in}}%
\pgfpathlineto{\pgfqpoint{3.180484in}{5.596815in}}%
\pgfpathlineto{\pgfqpoint{3.181323in}{5.602951in}}%
\pgfpathlineto{\pgfqpoint{3.181743in}{5.608945in}}%
\pgfpathlineto{\pgfqpoint{3.183423in}{5.619830in}}%
\pgfpathlineto{\pgfqpoint{3.184263in}{5.613980in}}%
\pgfpathlineto{\pgfqpoint{3.185943in}{5.581433in}}%
\pgfpathlineto{\pgfqpoint{3.186363in}{5.614987in}}%
\pgfpathlineto{\pgfqpoint{3.188043in}{5.619646in}}%
\pgfpathlineto{\pgfqpoint{3.190983in}{5.632518in}}%
\pgfpathlineto{\pgfqpoint{3.191403in}{5.640763in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{5.639331in}}%
\pgfpathlineto{\pgfqpoint{3.192663in}{5.676446in}}%
\pgfpathlineto{\pgfqpoint{3.194343in}{5.673977in}}%
\pgfpathlineto{\pgfqpoint{3.194762in}{5.665246in}}%
\pgfpathlineto{\pgfqpoint{3.195182in}{5.665559in}}%
\pgfpathlineto{\pgfqpoint{3.196862in}{5.673740in}}%
\pgfpathlineto{\pgfqpoint{3.197282in}{5.684120in}}%
\pgfpathlineto{\pgfqpoint{3.198122in}{5.684546in}}%
\pgfpathlineto{\pgfqpoint{3.198962in}{5.679686in}}%
\pgfpathlineto{\pgfqpoint{3.201482in}{5.691952in}}%
\pgfpathlineto{\pgfqpoint{3.201902in}{5.691390in}}%
\pgfpathlineto{\pgfqpoint{3.202742in}{5.649388in}}%
\pgfpathlineto{\pgfqpoint{3.204002in}{5.685643in}}%
\pgfpathlineto{\pgfqpoint{3.204842in}{5.673962in}}%
\pgfpathlineto{\pgfqpoint{3.205262in}{5.683081in}}%
\pgfpathlineto{\pgfqpoint{3.209461in}{5.708280in}}%
\pgfpathlineto{\pgfqpoint{3.209881in}{5.705538in}}%
\pgfpathlineto{\pgfqpoint{3.210721in}{5.684987in}}%
\pgfpathlineto{\pgfqpoint{3.211141in}{5.702842in}}%
\pgfpathlineto{\pgfqpoint{3.211981in}{5.690518in}}%
\pgfpathlineto{\pgfqpoint{3.212401in}{5.670863in}}%
\pgfpathlineto{\pgfqpoint{3.213661in}{5.648773in}}%
\pgfpathlineto{\pgfqpoint{3.214501in}{5.663891in}}%
\pgfpathlineto{\pgfqpoint{3.215341in}{5.650344in}}%
\pgfpathlineto{\pgfqpoint{3.216181in}{5.652710in}}%
\pgfpathlineto{\pgfqpoint{3.216601in}{5.637325in}}%
\pgfpathlineto{\pgfqpoint{3.217441in}{5.640781in}}%
\pgfpathlineto{\pgfqpoint{3.218281in}{5.659326in}}%
\pgfpathlineto{\pgfqpoint{3.218701in}{5.654595in}}%
\pgfpathlineto{\pgfqpoint{3.219541in}{5.649546in}}%
\pgfpathlineto{\pgfqpoint{3.220381in}{5.669024in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{5.658958in}}%
\pgfpathlineto{\pgfqpoint{3.221641in}{5.630666in}}%
\pgfpathlineto{\pgfqpoint{3.222480in}{5.611338in}}%
\pgfpathlineto{\pgfqpoint{3.222900in}{5.613092in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{5.621934in}}%
\pgfpathlineto{\pgfqpoint{3.224160in}{5.622121in}}%
\pgfpathlineto{\pgfqpoint{3.227100in}{5.691014in}}%
\pgfpathlineto{\pgfqpoint{3.227940in}{5.691911in}}%
\pgfpathlineto{\pgfqpoint{3.228780in}{5.688729in}}%
\pgfpathlineto{\pgfqpoint{3.231300in}{5.662873in}}%
\pgfpathlineto{\pgfqpoint{3.233400in}{5.619542in}}%
\pgfpathlineto{\pgfqpoint{3.234240in}{5.616022in}}%
\pgfpathlineto{\pgfqpoint{3.237179in}{5.568799in}}%
\pgfpathlineto{\pgfqpoint{3.238859in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{3.239279in}{5.587701in}}%
\pgfpathlineto{\pgfqpoint{3.240539in}{5.565991in}}%
\pgfpathlineto{\pgfqpoint{3.240959in}{5.565875in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{5.544800in}}%
\pgfpathlineto{\pgfqpoint{3.242639in}{5.533794in}}%
\pgfpathlineto{\pgfqpoint{3.244319in}{5.528330in}}%
\pgfpathlineto{\pgfqpoint{3.245579in}{5.555913in}}%
\pgfpathlineto{\pgfqpoint{3.247679in}{5.538505in}}%
\pgfpathlineto{\pgfqpoint{3.248939in}{5.560513in}}%
\pgfpathlineto{\pgfqpoint{3.249778in}{5.536196in}}%
\pgfpathlineto{\pgfqpoint{3.251038in}{5.467124in}}%
\pgfpathlineto{\pgfqpoint{3.251458in}{5.464300in}}%
\pgfpathlineto{\pgfqpoint{3.252298in}{5.478125in}}%
\pgfpathlineto{\pgfqpoint{3.253978in}{5.465303in}}%
\pgfpathlineto{\pgfqpoint{3.254818in}{5.473294in}}%
\pgfpathlineto{\pgfqpoint{3.256078in}{5.518764in}}%
\pgfpathlineto{\pgfqpoint{3.256498in}{5.511342in}}%
\pgfpathlineto{\pgfqpoint{3.257338in}{5.508885in}}%
\pgfpathlineto{\pgfqpoint{3.258178in}{5.489464in}}%
\pgfpathlineto{\pgfqpoint{3.259018in}{5.480344in}}%
\pgfpathlineto{\pgfqpoint{3.259438in}{5.462482in}}%
\pgfpathlineto{\pgfqpoint{3.260278in}{5.456364in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{5.436179in}}%
\pgfpathlineto{\pgfqpoint{3.261538in}{5.436279in}}%
\pgfpathlineto{\pgfqpoint{3.261958in}{5.424728in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.413317in}}%
\pgfpathlineto{\pgfqpoint{3.264477in}{5.425686in}}%
\pgfpathlineto{\pgfqpoint{3.265317in}{5.416218in}}%
\pgfpathlineto{\pgfqpoint{3.265737in}{5.465820in}}%
\pgfpathlineto{\pgfqpoint{3.266577in}{5.464543in}}%
\pgfpathlineto{\pgfqpoint{3.267417in}{5.469338in}}%
\pgfpathlineto{\pgfqpoint{3.267837in}{5.485190in}}%
\pgfpathlineto{\pgfqpoint{3.270357in}{5.445263in}}%
\pgfpathlineto{\pgfqpoint{3.270777in}{5.426708in}}%
\pgfpathlineto{\pgfqpoint{3.271197in}{5.441936in}}%
\pgfpathlineto{\pgfqpoint{3.271617in}{5.416115in}}%
\pgfpathlineto{\pgfqpoint{3.272037in}{5.454495in}}%
\pgfpathlineto{\pgfqpoint{3.273297in}{5.488995in}}%
\pgfpathlineto{\pgfqpoint{3.274977in}{5.466998in}}%
\pgfpathlineto{\pgfqpoint{3.275397in}{5.500685in}}%
\pgfpathlineto{\pgfqpoint{3.276237in}{5.511539in}}%
\pgfpathlineto{\pgfqpoint{3.277076in}{5.475276in}}%
\pgfpathlineto{\pgfqpoint{3.277496in}{5.484738in}}%
\pgfpathlineto{\pgfqpoint{3.278756in}{5.494626in}}%
\pgfpathlineto{\pgfqpoint{3.279596in}{5.516721in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{5.526029in}}%
\pgfpathlineto{\pgfqpoint{3.280436in}{5.522973in}}%
\pgfpathlineto{\pgfqpoint{3.280856in}{5.532066in}}%
\pgfpathlineto{\pgfqpoint{3.281696in}{5.499744in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{5.495175in}}%
\pgfpathlineto{\pgfqpoint{3.282536in}{5.504774in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{5.490114in}}%
\pgfpathlineto{\pgfqpoint{3.284216in}{5.512532in}}%
\pgfpathlineto{\pgfqpoint{3.284636in}{5.538368in}}%
\pgfpathlineto{\pgfqpoint{3.285476in}{5.544927in}}%
\pgfpathlineto{\pgfqpoint{3.285896in}{5.559232in}}%
\pgfpathlineto{\pgfqpoint{3.286736in}{5.559530in}}%
\pgfpathlineto{\pgfqpoint{3.288416in}{5.570060in}}%
\pgfpathlineto{\pgfqpoint{3.289256in}{5.556370in}}%
\pgfpathlineto{\pgfqpoint{3.290095in}{5.527226in}}%
\pgfpathlineto{\pgfqpoint{3.290515in}{5.531160in}}%
\pgfpathlineto{\pgfqpoint{3.291355in}{5.500893in}}%
\pgfpathlineto{\pgfqpoint{3.292195in}{5.515955in}}%
\pgfpathlineto{\pgfqpoint{3.293035in}{5.504816in}}%
\pgfpathlineto{\pgfqpoint{3.293455in}{5.487606in}}%
\pgfpathlineto{\pgfqpoint{3.294715in}{5.508211in}}%
\pgfpathlineto{\pgfqpoint{3.296395in}{5.571865in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{5.550024in}}%
\pgfpathlineto{\pgfqpoint{3.299335in}{5.554378in}}%
\pgfpathlineto{\pgfqpoint{3.299755in}{5.549951in}}%
\pgfpathlineto{\pgfqpoint{3.300175in}{5.561952in}}%
\pgfpathlineto{\pgfqpoint{3.301435in}{5.525894in}}%
\pgfpathlineto{\pgfqpoint{3.301855in}{5.533204in}}%
\pgfpathlineto{\pgfqpoint{3.302275in}{5.547274in}}%
\pgfpathlineto{\pgfqpoint{3.303535in}{5.532105in}}%
\pgfpathlineto{\pgfqpoint{3.303954in}{5.541313in}}%
\pgfpathlineto{\pgfqpoint{3.304374in}{5.514948in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{5.532656in}}%
\pgfpathlineto{\pgfqpoint{3.305214in}{5.532209in}}%
\pgfpathlineto{\pgfqpoint{3.306054in}{5.544867in}}%
\pgfpathlineto{\pgfqpoint{3.306894in}{5.493665in}}%
\pgfpathlineto{\pgfqpoint{3.307314in}{5.518063in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{5.501513in}}%
\pgfpathlineto{\pgfqpoint{3.309834in}{5.514865in}}%
\pgfpathlineto{\pgfqpoint{3.310254in}{5.530613in}}%
\pgfpathlineto{\pgfqpoint{3.311514in}{5.513109in}}%
\pgfpathlineto{\pgfqpoint{3.313194in}{5.498347in}}%
\pgfpathlineto{\pgfqpoint{3.314034in}{5.504228in}}%
\pgfpathlineto{\pgfqpoint{3.314454in}{5.471140in}}%
\pgfpathlineto{\pgfqpoint{3.314874in}{5.476380in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{5.434183in}}%
\pgfpathlineto{\pgfqpoint{3.318653in}{5.456752in}}%
\pgfpathlineto{\pgfqpoint{3.319493in}{5.451631in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{5.425439in}}%
\pgfpathlineto{\pgfqpoint{3.322013in}{5.403455in}}%
\pgfpathlineto{\pgfqpoint{3.323273in}{5.380059in}}%
\pgfpathlineto{\pgfqpoint{3.324953in}{5.380836in}}%
\pgfpathlineto{\pgfqpoint{3.326633in}{5.357665in}}%
\pgfpathlineto{\pgfqpoint{3.327473in}{5.357694in}}%
\pgfpathlineto{\pgfqpoint{3.328733in}{5.351691in}}%
\pgfpathlineto{\pgfqpoint{3.329153in}{5.368467in}}%
\pgfpathlineto{\pgfqpoint{3.330413in}{5.376259in}}%
\pgfpathlineto{\pgfqpoint{3.332512in}{5.359157in}}%
\pgfpathlineto{\pgfqpoint{3.333352in}{5.393732in}}%
\pgfpathlineto{\pgfqpoint{3.334192in}{5.404869in}}%
\pgfpathlineto{\pgfqpoint{3.335032in}{5.460049in}}%
\pgfpathlineto{\pgfqpoint{3.335872in}{5.421518in}}%
\pgfpathlineto{\pgfqpoint{3.336292in}{5.424731in}}%
\pgfpathlineto{\pgfqpoint{3.336712in}{5.409043in}}%
\pgfpathlineto{\pgfqpoint{3.337972in}{5.417494in}}%
\pgfpathlineto{\pgfqpoint{3.339232in}{5.392349in}}%
\pgfpathlineto{\pgfqpoint{3.340492in}{5.379913in}}%
\pgfpathlineto{\pgfqpoint{3.341332in}{5.381161in}}%
\pgfpathlineto{\pgfqpoint{3.341752in}{5.393030in}}%
\pgfpathlineto{\pgfqpoint{3.342172in}{5.380784in}}%
\pgfpathlineto{\pgfqpoint{3.343012in}{5.371393in}}%
\pgfpathlineto{\pgfqpoint{3.344272in}{5.362572in}}%
\pgfpathlineto{\pgfqpoint{3.345531in}{5.331532in}}%
\pgfpathlineto{\pgfqpoint{3.346371in}{5.311708in}}%
\pgfpathlineto{\pgfqpoint{3.346791in}{5.322945in}}%
\pgfpathlineto{\pgfqpoint{3.349311in}{5.320315in}}%
\pgfpathlineto{\pgfqpoint{3.350151in}{5.333461in}}%
\pgfpathlineto{\pgfqpoint{3.350991in}{5.323129in}}%
\pgfpathlineto{\pgfqpoint{3.351411in}{5.312152in}}%
\pgfpathlineto{\pgfqpoint{3.351831in}{5.312928in}}%
\pgfpathlineto{\pgfqpoint{3.352671in}{5.300917in}}%
\pgfpathlineto{\pgfqpoint{3.353091in}{5.313264in}}%
\pgfpathlineto{\pgfqpoint{3.354351in}{5.315599in}}%
\pgfpathlineto{\pgfqpoint{3.355611in}{5.296544in}}%
\pgfpathlineto{\pgfqpoint{3.356031in}{5.310729in}}%
\pgfpathlineto{\pgfqpoint{3.356451in}{5.307453in}}%
\pgfpathlineto{\pgfqpoint{3.358131in}{5.304883in}}%
\pgfpathlineto{\pgfqpoint{3.358550in}{5.321222in}}%
\pgfpathlineto{\pgfqpoint{3.358970in}{5.289543in}}%
\pgfpathlineto{\pgfqpoint{3.360650in}{5.319110in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{5.318421in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{5.325238in}}%
\pgfpathlineto{\pgfqpoint{3.362330in}{5.355218in}}%
\pgfpathlineto{\pgfqpoint{3.362750in}{5.339391in}}%
\pgfpathlineto{\pgfqpoint{3.363170in}{5.337791in}}%
\pgfpathlineto{\pgfqpoint{3.364430in}{5.360743in}}%
\pgfpathlineto{\pgfqpoint{3.365270in}{5.354400in}}%
\pgfpathlineto{\pgfqpoint{3.365690in}{5.334940in}}%
\pgfpathlineto{\pgfqpoint{3.368210in}{5.330096in}}%
\pgfpathlineto{\pgfqpoint{3.369890in}{5.335841in}}%
\pgfpathlineto{\pgfqpoint{3.371989in}{5.281675in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{5.299273in}}%
\pgfpathlineto{\pgfqpoint{3.374509in}{5.326709in}}%
\pgfpathlineto{\pgfqpoint{3.374929in}{5.319498in}}%
\pgfpathlineto{\pgfqpoint{3.377449in}{5.317483in}}%
\pgfpathlineto{\pgfqpoint{3.377869in}{5.342916in}}%
\pgfpathlineto{\pgfqpoint{3.379549in}{5.374475in}}%
\pgfpathlineto{\pgfqpoint{3.380389in}{5.357917in}}%
\pgfpathlineto{\pgfqpoint{3.381649in}{5.366461in}}%
\pgfpathlineto{\pgfqpoint{3.382489in}{5.395781in}}%
\pgfpathlineto{\pgfqpoint{3.383329in}{5.394941in}}%
\pgfpathlineto{\pgfqpoint{3.383749in}{5.396643in}}%
\pgfpathlineto{\pgfqpoint{3.385848in}{5.422588in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{5.422992in}}%
\pgfpathlineto{\pgfqpoint{3.387948in}{5.470711in}}%
\pgfpathlineto{\pgfqpoint{3.389208in}{5.510985in}}%
\pgfpathlineto{\pgfqpoint{3.389628in}{5.512108in}}%
\pgfpathlineto{\pgfqpoint{3.390048in}{5.523606in}}%
\pgfpathlineto{\pgfqpoint{3.390468in}{5.524741in}}%
\pgfpathlineto{\pgfqpoint{3.391308in}{5.516223in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{5.506099in}}%
\pgfpathlineto{\pgfqpoint{3.392148in}{5.513859in}}%
\pgfpathlineto{\pgfqpoint{3.393828in}{5.522798in}}%
\pgfpathlineto{\pgfqpoint{3.395928in}{5.518533in}}%
\pgfpathlineto{\pgfqpoint{3.397188in}{5.567054in}}%
\pgfpathlineto{\pgfqpoint{3.398028in}{5.563044in}}%
\pgfpathlineto{\pgfqpoint{3.399287in}{5.573600in}}%
\pgfpathlineto{\pgfqpoint{3.401387in}{5.565166in}}%
\pgfpathlineto{\pgfqpoint{3.402227in}{5.572084in}}%
\pgfpathlineto{\pgfqpoint{3.402647in}{5.572412in}}%
\pgfpathlineto{\pgfqpoint{3.403907in}{5.557628in}}%
\pgfpathlineto{\pgfqpoint{3.404747in}{5.536111in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{5.550851in}}%
\pgfpathlineto{\pgfqpoint{3.406427in}{5.552083in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{5.538006in}}%
\pgfpathlineto{\pgfqpoint{3.411047in}{5.532670in}}%
\pgfpathlineto{\pgfqpoint{3.411887in}{5.532002in}}%
\pgfpathlineto{\pgfqpoint{3.412307in}{5.538503in}}%
\pgfpathlineto{\pgfqpoint{3.413566in}{5.521947in}}%
\pgfpathlineto{\pgfqpoint{3.414826in}{5.538644in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{5.549134in}}%
\pgfpathlineto{\pgfqpoint{3.415666in}{5.509200in}}%
\pgfpathlineto{\pgfqpoint{3.416926in}{5.509562in}}%
\pgfpathlineto{\pgfqpoint{3.417346in}{5.536510in}}%
\pgfpathlineto{\pgfqpoint{3.417766in}{5.538672in}}%
\pgfpathlineto{\pgfqpoint{3.418186in}{5.555347in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{5.566859in}}%
\pgfpathlineto{\pgfqpoint{3.419866in}{5.564114in}}%
\pgfpathlineto{\pgfqpoint{3.423646in}{5.553186in}}%
\pgfpathlineto{\pgfqpoint{3.424066in}{5.532002in}}%
\pgfpathlineto{\pgfqpoint{3.424906in}{5.525143in}}%
\pgfpathlineto{\pgfqpoint{3.425326in}{5.505847in}}%
\pgfpathlineto{\pgfqpoint{3.426585in}{5.498383in}}%
\pgfpathlineto{\pgfqpoint{3.429105in}{5.491354in}}%
\pgfpathlineto{\pgfqpoint{3.429945in}{5.481951in}}%
\pgfpathlineto{\pgfqpoint{3.430785in}{5.486801in}}%
\pgfpathlineto{\pgfqpoint{3.432465in}{5.471532in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{5.496489in}}%
\pgfpathlineto{\pgfqpoint{3.434565in}{5.472576in}}%
\pgfpathlineto{\pgfqpoint{3.435825in}{5.421814in}}%
\pgfpathlineto{\pgfqpoint{3.439185in}{5.408155in}}%
\pgfpathlineto{\pgfqpoint{3.440025in}{5.375254in}}%
\pgfpathlineto{\pgfqpoint{3.441704in}{5.381174in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{5.358709in}}%
\pgfpathlineto{\pgfqpoint{3.442964in}{5.346654in}}%
\pgfpathlineto{\pgfqpoint{3.443804in}{5.347110in}}%
\pgfpathlineto{\pgfqpoint{3.444224in}{5.367590in}}%
\pgfpathlineto{\pgfqpoint{3.445484in}{5.381827in}}%
\pgfpathlineto{\pgfqpoint{3.446744in}{5.424916in}}%
\pgfpathlineto{\pgfqpoint{3.448004in}{5.378588in}}%
\pgfpathlineto{\pgfqpoint{3.448844in}{5.386071in}}%
\pgfpathlineto{\pgfqpoint{3.450104in}{5.408094in}}%
\pgfpathlineto{\pgfqpoint{3.450524in}{5.400733in}}%
\pgfpathlineto{\pgfqpoint{3.451364in}{5.435766in}}%
\pgfpathlineto{\pgfqpoint{3.452624in}{5.431112in}}%
\pgfpathlineto{\pgfqpoint{3.453044in}{5.438554in}}%
\pgfpathlineto{\pgfqpoint{3.453883in}{5.464836in}}%
\pgfpathlineto{\pgfqpoint{3.454303in}{5.450033in}}%
\pgfpathlineto{\pgfqpoint{3.454723in}{5.454177in}}%
\pgfpathlineto{\pgfqpoint{3.455143in}{5.452336in}}%
\pgfpathlineto{\pgfqpoint{3.455983in}{5.462428in}}%
\pgfpathlineto{\pgfqpoint{3.456823in}{5.460014in}}%
\pgfpathlineto{\pgfqpoint{3.457243in}{5.467445in}}%
\pgfpathlineto{\pgfqpoint{3.457663in}{5.481925in}}%
\pgfpathlineto{\pgfqpoint{3.458923in}{5.453959in}}%
\pgfpathlineto{\pgfqpoint{3.459343in}{5.459344in}}%
\pgfpathlineto{\pgfqpoint{3.460183in}{5.445381in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{5.438302in}}%
\pgfpathlineto{\pgfqpoint{3.461443in}{5.438759in}}%
\pgfpathlineto{\pgfqpoint{3.463963in}{5.421871in}}%
\pgfpathlineto{\pgfqpoint{3.464803in}{5.381246in}}%
\pgfpathlineto{\pgfqpoint{3.465643in}{5.377262in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{5.379323in}}%
\pgfpathlineto{\pgfqpoint{3.466903in}{5.368324in}}%
\pgfpathlineto{\pgfqpoint{3.467323in}{5.352318in}}%
\pgfpathlineto{\pgfqpoint{3.467742in}{5.358454in}}%
\pgfpathlineto{\pgfqpoint{3.468582in}{5.394791in}}%
\pgfpathlineto{\pgfqpoint{3.469422in}{5.400781in}}%
\pgfpathlineto{\pgfqpoint{3.470262in}{5.380175in}}%
\pgfpathlineto{\pgfqpoint{3.471522in}{5.385985in}}%
\pgfpathlineto{\pgfqpoint{3.471942in}{5.381372in}}%
\pgfpathlineto{\pgfqpoint{3.473202in}{5.414338in}}%
\pgfpathlineto{\pgfqpoint{3.473622in}{5.383185in}}%
\pgfpathlineto{\pgfqpoint{3.474042in}{5.383150in}}%
\pgfpathlineto{\pgfqpoint{3.474882in}{5.408212in}}%
\pgfpathlineto{\pgfqpoint{3.477822in}{5.425200in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{5.399449in}}%
\pgfpathlineto{\pgfqpoint{3.480762in}{5.415967in}}%
\pgfpathlineto{\pgfqpoint{3.481181in}{5.439215in}}%
\pgfpathlineto{\pgfqpoint{3.482021in}{5.438681in}}%
\pgfpathlineto{\pgfqpoint{3.482441in}{5.445882in}}%
\pgfpathlineto{\pgfqpoint{3.483701in}{5.394074in}}%
\pgfpathlineto{\pgfqpoint{3.484541in}{5.398378in}}%
\pgfpathlineto{\pgfqpoint{3.485381in}{5.423119in}}%
\pgfpathlineto{\pgfqpoint{3.486641in}{5.428888in}}%
\pgfpathlineto{\pgfqpoint{3.487901in}{5.438542in}}%
\pgfpathlineto{\pgfqpoint{3.489581in}{5.464886in}}%
\pgfpathlineto{\pgfqpoint{3.490841in}{5.426310in}}%
\pgfpathlineto{\pgfqpoint{3.491681in}{5.425786in}}%
\pgfpathlineto{\pgfqpoint{3.492101in}{5.417199in}}%
\pgfpathlineto{\pgfqpoint{3.493361in}{5.437271in}}%
\pgfpathlineto{\pgfqpoint{3.493781in}{5.431444in}}%
\pgfpathlineto{\pgfqpoint{3.494201in}{5.431214in}}%
\pgfpathlineto{\pgfqpoint{3.495040in}{5.419103in}}%
\pgfpathlineto{\pgfqpoint{3.496720in}{5.422941in}}%
\pgfpathlineto{\pgfqpoint{3.497560in}{5.398345in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{5.447537in}}%
\pgfpathlineto{\pgfqpoint{3.500500in}{5.437825in}}%
\pgfpathlineto{\pgfqpoint{3.501340in}{5.455278in}}%
\pgfpathlineto{\pgfqpoint{3.503020in}{5.470159in}}%
\pgfpathlineto{\pgfqpoint{3.503860in}{5.472840in}}%
\pgfpathlineto{\pgfqpoint{3.506380in}{5.479642in}}%
\pgfpathlineto{\pgfqpoint{3.508479in}{5.464785in}}%
\pgfpathlineto{\pgfqpoint{3.508899in}{5.434178in}}%
\pgfpathlineto{\pgfqpoint{3.510579in}{5.427782in}}%
\pgfpathlineto{\pgfqpoint{3.511839in}{5.456496in}}%
\pgfpathlineto{\pgfqpoint{3.512259in}{5.443675in}}%
\pgfpathlineto{\pgfqpoint{3.514359in}{5.480776in}}%
\pgfpathlineto{\pgfqpoint{3.514779in}{5.473475in}}%
\pgfpathlineto{\pgfqpoint{3.515619in}{5.495969in}}%
\pgfpathlineto{\pgfqpoint{3.516459in}{5.436402in}}%
\pgfpathlineto{\pgfqpoint{3.518139in}{5.423394in}}%
\pgfpathlineto{\pgfqpoint{3.519399in}{5.425599in}}%
\pgfpathlineto{\pgfqpoint{3.519819in}{5.422475in}}%
\pgfpathlineto{\pgfqpoint{3.521079in}{5.393402in}}%
\pgfpathlineto{\pgfqpoint{3.521499in}{5.406478in}}%
\pgfpathlineto{\pgfqpoint{3.521918in}{5.396503in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{5.381417in}}%
\pgfpathlineto{\pgfqpoint{3.524858in}{5.383774in}}%
\pgfpathlineto{\pgfqpoint{3.526958in}{5.347450in}}%
\pgfpathlineto{\pgfqpoint{3.529058in}{5.358211in}}%
\pgfpathlineto{\pgfqpoint{3.529478in}{5.369983in}}%
\pgfpathlineto{\pgfqpoint{3.529898in}{5.341934in}}%
\pgfpathlineto{\pgfqpoint{3.531158in}{5.324595in}}%
\pgfpathlineto{\pgfqpoint{3.531578in}{5.308907in}}%
\pgfpathlineto{\pgfqpoint{3.531998in}{5.251664in}}%
\pgfpathlineto{\pgfqpoint{3.533258in}{5.199883in}}%
\pgfpathlineto{\pgfqpoint{3.534098in}{5.197509in}}%
\pgfpathlineto{\pgfqpoint{3.534518in}{5.188510in}}%
\pgfpathlineto{\pgfqpoint{3.538297in}{5.189463in}}%
\pgfpathlineto{\pgfqpoint{3.539137in}{5.204869in}}%
\pgfpathlineto{\pgfqpoint{3.539977in}{5.194483in}}%
\pgfpathlineto{\pgfqpoint{3.540397in}{5.182686in}}%
\pgfpathlineto{\pgfqpoint{3.541237in}{5.201895in}}%
\pgfpathlineto{\pgfqpoint{3.543757in}{5.199069in}}%
\pgfpathlineto{\pgfqpoint{3.544177in}{5.221103in}}%
\pgfpathlineto{\pgfqpoint{3.545017in}{5.218131in}}%
\pgfpathlineto{\pgfqpoint{3.545437in}{5.201239in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{5.208159in}}%
\pgfpathlineto{\pgfqpoint{3.546277in}{5.203079in}}%
\pgfpathlineto{\pgfqpoint{3.547957in}{5.224046in}}%
\pgfpathlineto{\pgfqpoint{3.548377in}{5.244255in}}%
\pgfpathlineto{\pgfqpoint{3.550476in}{5.245838in}}%
\pgfpathlineto{\pgfqpoint{3.551316in}{5.221136in}}%
\pgfpathlineto{\pgfqpoint{3.552156in}{5.239430in}}%
\pgfpathlineto{\pgfqpoint{3.552996in}{5.238972in}}%
\pgfpathlineto{\pgfqpoint{3.553836in}{5.248753in}}%
\pgfpathlineto{\pgfqpoint{3.555096in}{5.211490in}}%
\pgfpathlineto{\pgfqpoint{3.555936in}{5.224238in}}%
\pgfpathlineto{\pgfqpoint{3.556356in}{5.213121in}}%
\pgfpathlineto{\pgfqpoint{3.557616in}{5.194744in}}%
\pgfpathlineto{\pgfqpoint{3.558036in}{5.163269in}}%
\pgfpathlineto{\pgfqpoint{3.558876in}{5.169402in}}%
\pgfpathlineto{\pgfqpoint{3.559716in}{5.192265in}}%
\pgfpathlineto{\pgfqpoint{3.560136in}{5.204866in}}%
\pgfpathlineto{\pgfqpoint{3.562236in}{5.219290in}}%
\pgfpathlineto{\pgfqpoint{3.562656in}{5.231902in}}%
\pgfpathlineto{\pgfqpoint{3.563075in}{5.224740in}}%
\pgfpathlineto{\pgfqpoint{3.563915in}{5.201279in}}%
\pgfpathlineto{\pgfqpoint{3.564335in}{5.203296in}}%
\pgfpathlineto{\pgfqpoint{3.566015in}{5.189209in}}%
\pgfpathlineto{\pgfqpoint{3.567275in}{5.203272in}}%
\pgfpathlineto{\pgfqpoint{3.568955in}{5.206249in}}%
\pgfpathlineto{\pgfqpoint{3.571055in}{5.214203in}}%
\pgfpathlineto{\pgfqpoint{3.574835in}{5.248118in}}%
\pgfpathlineto{\pgfqpoint{3.576514in}{5.286974in}}%
\pgfpathlineto{\pgfqpoint{3.576934in}{5.282657in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{5.298433in}}%
\pgfpathlineto{\pgfqpoint{3.578614in}{5.293380in}}%
\pgfpathlineto{\pgfqpoint{3.579454in}{5.299863in}}%
\pgfpathlineto{\pgfqpoint{3.579874in}{5.307630in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{5.278609in}}%
\pgfpathlineto{\pgfqpoint{3.582394in}{5.296869in}}%
\pgfpathlineto{\pgfqpoint{3.583234in}{5.316429in}}%
\pgfpathlineto{\pgfqpoint{3.584494in}{5.318586in}}%
\pgfpathlineto{\pgfqpoint{3.584914in}{5.305338in}}%
\pgfpathlineto{\pgfqpoint{3.585754in}{5.266385in}}%
\pgfpathlineto{\pgfqpoint{3.586594in}{5.269401in}}%
\pgfpathlineto{\pgfqpoint{3.587014in}{5.252076in}}%
\pgfpathlineto{\pgfqpoint{3.588274in}{5.257285in}}%
\pgfpathlineto{\pgfqpoint{3.588694in}{5.217336in}}%
\pgfpathlineto{\pgfqpoint{3.589534in}{5.226423in}}%
\pgfpathlineto{\pgfqpoint{3.589954in}{5.203898in}}%
\pgfpathlineto{\pgfqpoint{3.590793in}{5.254422in}}%
\pgfpathlineto{\pgfqpoint{3.591633in}{5.268281in}}%
\pgfpathlineto{\pgfqpoint{3.592053in}{5.255510in}}%
\pgfpathlineto{\pgfqpoint{3.592893in}{5.214047in}}%
\pgfpathlineto{\pgfqpoint{3.594993in}{5.256513in}}%
\pgfpathlineto{\pgfqpoint{3.595413in}{5.240246in}}%
\pgfpathlineto{\pgfqpoint{3.595833in}{5.246764in}}%
\pgfpathlineto{\pgfqpoint{3.596673in}{5.230441in}}%
\pgfpathlineto{\pgfqpoint{3.597933in}{5.241491in}}%
\pgfpathlineto{\pgfqpoint{3.598353in}{5.272415in}}%
\pgfpathlineto{\pgfqpoint{3.598773in}{5.271102in}}%
\pgfpathlineto{\pgfqpoint{3.600453in}{5.277197in}}%
\pgfpathlineto{\pgfqpoint{3.600873in}{5.270158in}}%
\pgfpathlineto{\pgfqpoint{3.601713in}{5.248561in}}%
\pgfpathlineto{\pgfqpoint{3.602133in}{5.249600in}}%
\pgfpathlineto{\pgfqpoint{3.603393in}{5.281898in}}%
\pgfpathlineto{\pgfqpoint{3.604652in}{5.282974in}}%
\pgfpathlineto{\pgfqpoint{3.605912in}{5.320211in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{5.309835in}}%
\pgfpathlineto{\pgfqpoint{3.606752in}{5.312819in}}%
\pgfpathlineto{\pgfqpoint{3.608012in}{5.331302in}}%
\pgfpathlineto{\pgfqpoint{3.610532in}{5.305390in}}%
\pgfpathlineto{\pgfqpoint{3.610952in}{5.296133in}}%
\pgfpathlineto{\pgfqpoint{3.611792in}{5.298852in}}%
\pgfpathlineto{\pgfqpoint{3.615152in}{5.359692in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{5.370887in}}%
\pgfpathlineto{\pgfqpoint{3.619771in}{5.384407in}}%
\pgfpathlineto{\pgfqpoint{3.621031in}{5.355432in}}%
\pgfpathlineto{\pgfqpoint{3.621451in}{5.333891in}}%
\pgfpathlineto{\pgfqpoint{3.622711in}{5.351201in}}%
\pgfpathlineto{\pgfqpoint{3.623131in}{5.366686in}}%
\pgfpathlineto{\pgfqpoint{3.624391in}{5.384942in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{5.378488in}}%
\pgfpathlineto{\pgfqpoint{3.625231in}{5.389620in}}%
\pgfpathlineto{\pgfqpoint{3.626071in}{5.368031in}}%
\pgfpathlineto{\pgfqpoint{3.626911in}{5.405978in}}%
\pgfpathlineto{\pgfqpoint{3.628171in}{5.384949in}}%
\pgfpathlineto{\pgfqpoint{3.629011in}{5.335262in}}%
\pgfpathlineto{\pgfqpoint{3.630271in}{5.349163in}}%
\pgfpathlineto{\pgfqpoint{3.632790in}{5.343901in}}%
\pgfpathlineto{\pgfqpoint{3.633210in}{5.355962in}}%
\pgfpathlineto{\pgfqpoint{3.636990in}{5.345361in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{5.362997in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{5.367939in}}%
\pgfpathlineto{\pgfqpoint{3.639930in}{5.376975in}}%
\pgfpathlineto{\pgfqpoint{3.640350in}{5.362818in}}%
\pgfpathlineto{\pgfqpoint{3.641610in}{5.362451in}}%
\pgfpathlineto{\pgfqpoint{3.643710in}{5.363159in}}%
\pgfpathlineto{\pgfqpoint{3.644130in}{5.354678in}}%
\pgfpathlineto{\pgfqpoint{3.644550in}{5.360011in}}%
\pgfpathlineto{\pgfqpoint{3.645389in}{5.392582in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{5.395288in}}%
\pgfpathlineto{\pgfqpoint{3.647069in}{5.392502in}}%
\pgfpathlineto{\pgfqpoint{3.647489in}{5.396648in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{5.362444in}}%
\pgfpathlineto{\pgfqpoint{3.648329in}{5.370374in}}%
\pgfpathlineto{\pgfqpoint{3.649169in}{5.368046in}}%
\pgfpathlineto{\pgfqpoint{3.649589in}{5.337134in}}%
\pgfpathlineto{\pgfqpoint{3.651269in}{5.312896in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{5.314119in}}%
\pgfpathlineto{\pgfqpoint{3.652529in}{5.329508in}}%
\pgfpathlineto{\pgfqpoint{3.653369in}{5.302664in}}%
\pgfpathlineto{\pgfqpoint{3.654209in}{5.331178in}}%
\pgfpathlineto{\pgfqpoint{3.656309in}{5.347615in}}%
\pgfpathlineto{\pgfqpoint{3.657569in}{5.347141in}}%
\pgfpathlineto{\pgfqpoint{3.658408in}{5.336210in}}%
\pgfpathlineto{\pgfqpoint{3.658828in}{5.354816in}}%
\pgfpathlineto{\pgfqpoint{3.659668in}{5.372988in}}%
\pgfpathlineto{\pgfqpoint{3.662608in}{5.352007in}}%
\pgfpathlineto{\pgfqpoint{3.663028in}{5.334118in}}%
\pgfpathlineto{\pgfqpoint{3.663448in}{5.350641in}}%
\pgfpathlineto{\pgfqpoint{3.664288in}{5.344875in}}%
\pgfpathlineto{\pgfqpoint{3.665548in}{5.339186in}}%
\pgfpathlineto{\pgfqpoint{3.666388in}{5.344228in}}%
\pgfpathlineto{\pgfqpoint{3.667228in}{5.344648in}}%
\pgfpathlineto{\pgfqpoint{3.667648in}{5.346392in}}%
\pgfpathlineto{\pgfqpoint{3.671008in}{5.324297in}}%
\pgfpathlineto{\pgfqpoint{3.671428in}{5.330937in}}%
\pgfpathlineto{\pgfqpoint{3.672267in}{5.311873in}}%
\pgfpathlineto{\pgfqpoint{3.672687in}{5.314224in}}%
\pgfpathlineto{\pgfqpoint{3.673527in}{5.322065in}}%
\pgfpathlineto{\pgfqpoint{3.675207in}{5.317410in}}%
\pgfpathlineto{\pgfqpoint{3.676467in}{5.302946in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{5.309595in}}%
\pgfpathlineto{\pgfqpoint{3.678567in}{5.321271in}}%
\pgfpathlineto{\pgfqpoint{3.678987in}{5.314917in}}%
\pgfpathlineto{\pgfqpoint{3.680247in}{5.326249in}}%
\pgfpathlineto{\pgfqpoint{3.682767in}{5.333748in}}%
\pgfpathlineto{\pgfqpoint{3.684867in}{5.326414in}}%
\pgfpathlineto{\pgfqpoint{3.685287in}{5.292803in}}%
\pgfpathlineto{\pgfqpoint{3.686546in}{5.287571in}}%
\pgfpathlineto{\pgfqpoint{3.690326in}{5.289419in}}%
\pgfpathlineto{\pgfqpoint{3.690746in}{5.309440in}}%
\pgfpathlineto{\pgfqpoint{3.692006in}{5.315950in}}%
\pgfpathlineto{\pgfqpoint{3.692426in}{5.289159in}}%
\pgfpathlineto{\pgfqpoint{3.693266in}{5.272023in}}%
\pgfpathlineto{\pgfqpoint{3.693686in}{5.235825in}}%
\pgfpathlineto{\pgfqpoint{3.694526in}{5.236899in}}%
\pgfpathlineto{\pgfqpoint{3.695786in}{5.256982in}}%
\pgfpathlineto{\pgfqpoint{3.696206in}{5.247714in}}%
\pgfpathlineto{\pgfqpoint{3.697046in}{5.247812in}}%
\pgfpathlineto{\pgfqpoint{3.697466in}{5.269436in}}%
\pgfpathlineto{\pgfqpoint{3.699146in}{5.278273in}}%
\pgfpathlineto{\pgfqpoint{3.699985in}{5.306225in}}%
\pgfpathlineto{\pgfqpoint{3.701245in}{5.313121in}}%
\pgfpathlineto{\pgfqpoint{3.702085in}{5.248839in}}%
\pgfpathlineto{\pgfqpoint{3.702505in}{5.237505in}}%
\pgfpathlineto{\pgfqpoint{3.703765in}{5.230009in}}%
\pgfpathlineto{\pgfqpoint{3.704185in}{5.233823in}}%
\pgfpathlineto{\pgfqpoint{3.705865in}{5.217779in}}%
\pgfpathlineto{\pgfqpoint{3.707125in}{5.194084in}}%
\pgfpathlineto{\pgfqpoint{3.707965in}{5.206165in}}%
\pgfpathlineto{\pgfqpoint{3.709645in}{5.197487in}}%
\pgfpathlineto{\pgfqpoint{3.712165in}{5.175624in}}%
\pgfpathlineto{\pgfqpoint{3.712585in}{5.149423in}}%
\pgfpathlineto{\pgfqpoint{3.715944in}{5.105762in}}%
\pgfpathlineto{\pgfqpoint{3.716364in}{5.116833in}}%
\pgfpathlineto{\pgfqpoint{3.717204in}{5.119219in}}%
\pgfpathlineto{\pgfqpoint{3.719724in}{5.158349in}}%
\pgfpathlineto{\pgfqpoint{3.722244in}{5.156985in}}%
\pgfpathlineto{\pgfqpoint{3.723084in}{5.157781in}}%
\pgfpathlineto{\pgfqpoint{3.724764in}{5.182931in}}%
\pgfpathlineto{\pgfqpoint{3.726444in}{5.182842in}}%
\pgfpathlineto{\pgfqpoint{3.727703in}{5.186492in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{5.212352in}}%
\pgfpathlineto{\pgfqpoint{3.728543in}{5.210168in}}%
\pgfpathlineto{\pgfqpoint{3.729803in}{5.177465in}}%
\pgfpathlineto{\pgfqpoint{3.731063in}{5.165776in}}%
\pgfpathlineto{\pgfqpoint{3.732743in}{5.179748in}}%
\pgfpathlineto{\pgfqpoint{3.733163in}{5.163891in}}%
\pgfpathlineto{\pgfqpoint{3.733583in}{5.171051in}}%
\pgfpathlineto{\pgfqpoint{3.734003in}{5.162720in}}%
\pgfpathlineto{\pgfqpoint{3.734423in}{5.177146in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{5.169985in}}%
\pgfpathlineto{\pgfqpoint{3.737363in}{5.184987in}}%
\pgfpathlineto{\pgfqpoint{3.738203in}{5.191468in}}%
\pgfpathlineto{\pgfqpoint{3.739043in}{5.214118in}}%
\pgfpathlineto{\pgfqpoint{3.739883in}{5.196165in}}%
\pgfpathlineto{\pgfqpoint{3.743242in}{5.192624in}}%
\pgfpathlineto{\pgfqpoint{3.743662in}{5.210631in}}%
\pgfpathlineto{\pgfqpoint{3.744082in}{5.179463in}}%
\pgfpathlineto{\pgfqpoint{3.744922in}{5.178391in}}%
\pgfpathlineto{\pgfqpoint{3.746182in}{5.154854in}}%
\pgfpathlineto{\pgfqpoint{3.747442in}{5.153757in}}%
\pgfpathlineto{\pgfqpoint{3.748282in}{5.181110in}}%
\pgfpathlineto{\pgfqpoint{3.748702in}{5.173371in}}%
\pgfpathlineto{\pgfqpoint{3.750382in}{5.154199in}}%
\pgfpathlineto{\pgfqpoint{3.752482in}{5.141500in}}%
\pgfpathlineto{\pgfqpoint{3.752902in}{5.147090in}}%
\pgfpathlineto{\pgfqpoint{3.753322in}{5.176873in}}%
\pgfpathlineto{\pgfqpoint{3.755421in}{5.155393in}}%
\pgfpathlineto{\pgfqpoint{3.755841in}{5.116513in}}%
\pgfpathlineto{\pgfqpoint{3.756681in}{5.116480in}}%
\pgfpathlineto{\pgfqpoint{3.758361in}{5.139232in}}%
\pgfpathlineto{\pgfqpoint{3.759201in}{5.191716in}}%
\pgfpathlineto{\pgfqpoint{3.759621in}{5.183305in}}%
\pgfpathlineto{\pgfqpoint{3.761301in}{5.184508in}}%
\pgfpathlineto{\pgfqpoint{3.761721in}{5.185856in}}%
\pgfpathlineto{\pgfqpoint{3.762561in}{5.173805in}}%
\pgfpathlineto{\pgfqpoint{3.767181in}{5.142924in}}%
\pgfpathlineto{\pgfqpoint{3.768020in}{5.129461in}}%
\pgfpathlineto{\pgfqpoint{3.770540in}{5.114111in}}%
\pgfpathlineto{\pgfqpoint{3.770960in}{5.120403in}}%
\pgfpathlineto{\pgfqpoint{3.772640in}{5.116023in}}%
\pgfpathlineto{\pgfqpoint{3.773900in}{5.075091in}}%
\pgfpathlineto{\pgfqpoint{3.774740in}{5.085267in}}%
\pgfpathlineto{\pgfqpoint{3.775580in}{5.065631in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{5.041933in}}%
\pgfpathlineto{\pgfqpoint{3.776840in}{5.047548in}}%
\pgfpathlineto{\pgfqpoint{3.777680in}{5.093287in}}%
\pgfpathlineto{\pgfqpoint{3.778100in}{5.072410in}}%
\pgfpathlineto{\pgfqpoint{3.781040in}{5.065073in}}%
\pgfpathlineto{\pgfqpoint{3.781459in}{5.035147in}}%
\pgfpathlineto{\pgfqpoint{3.783559in}{5.008431in}}%
\pgfpathlineto{\pgfqpoint{3.783979in}{5.024423in}}%
\pgfpathlineto{\pgfqpoint{3.785239in}{5.043597in}}%
\pgfpathlineto{\pgfqpoint{3.786499in}{5.038645in}}%
\pgfpathlineto{\pgfqpoint{3.787759in}{5.022221in}}%
\pgfpathlineto{\pgfqpoint{3.788179in}{5.010945in}}%
\pgfpathlineto{\pgfqpoint{3.789019in}{5.008263in}}%
\pgfpathlineto{\pgfqpoint{3.789439in}{5.014814in}}%
\pgfpathlineto{\pgfqpoint{3.790279in}{5.038938in}}%
\pgfpathlineto{\pgfqpoint{3.792379in}{5.033281in}}%
\pgfpathlineto{\pgfqpoint{3.792799in}{5.044267in}}%
\pgfpathlineto{\pgfqpoint{3.793219in}{5.074723in}}%
\pgfpathlineto{\pgfqpoint{3.794059in}{5.066966in}}%
\pgfpathlineto{\pgfqpoint{3.795738in}{5.080318in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{5.089293in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{5.074515in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{5.091269in}}%
\pgfpathlineto{\pgfqpoint{3.799518in}{5.099044in}}%
\pgfpathlineto{\pgfqpoint{3.800778in}{5.051913in}}%
\pgfpathlineto{\pgfqpoint{3.802038in}{5.068935in}}%
\pgfpathlineto{\pgfqpoint{3.802458in}{5.094178in}}%
\pgfpathlineto{\pgfqpoint{3.803298in}{5.086557in}}%
\pgfpathlineto{\pgfqpoint{3.804138in}{5.087728in}}%
\pgfpathlineto{\pgfqpoint{3.805818in}{5.073995in}}%
\pgfpathlineto{\pgfqpoint{3.806238in}{5.085031in}}%
\pgfpathlineto{\pgfqpoint{3.807918in}{5.091635in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{5.084993in}}%
\pgfpathlineto{\pgfqpoint{3.810437in}{5.087128in}}%
\pgfpathlineto{\pgfqpoint{3.811697in}{5.098693in}}%
\pgfpathlineto{\pgfqpoint{3.812957in}{5.150544in}}%
\pgfpathlineto{\pgfqpoint{3.813797in}{5.147956in}}%
\pgfpathlineto{\pgfqpoint{3.814217in}{5.142129in}}%
\pgfpathlineto{\pgfqpoint{3.815477in}{5.170714in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{5.155531in}}%
\pgfpathlineto{\pgfqpoint{3.816737in}{5.193804in}}%
\pgfpathlineto{\pgfqpoint{3.818417in}{5.211441in}}%
\pgfpathlineto{\pgfqpoint{3.819257in}{5.202990in}}%
\pgfpathlineto{\pgfqpoint{3.820937in}{5.190434in}}%
\pgfpathlineto{\pgfqpoint{3.821777in}{5.192262in}}%
\pgfpathlineto{\pgfqpoint{3.822616in}{5.207969in}}%
\pgfpathlineto{\pgfqpoint{3.823036in}{5.229095in}}%
\pgfpathlineto{\pgfqpoint{3.823456in}{5.269697in}}%
\pgfpathlineto{\pgfqpoint{3.825556in}{5.290810in}}%
\pgfpathlineto{\pgfqpoint{3.827236in}{5.286457in}}%
\pgfpathlineto{\pgfqpoint{3.829336in}{5.254428in}}%
\pgfpathlineto{\pgfqpoint{3.829756in}{5.281284in}}%
\pgfpathlineto{\pgfqpoint{3.831016in}{5.313834in}}%
\pgfpathlineto{\pgfqpoint{3.831436in}{5.334089in}}%
\pgfpathlineto{\pgfqpoint{3.832696in}{5.336732in}}%
\pgfpathlineto{\pgfqpoint{3.833536in}{5.310925in}}%
\pgfpathlineto{\pgfqpoint{3.834376in}{5.312280in}}%
\pgfpathlineto{\pgfqpoint{3.835635in}{5.318161in}}%
\pgfpathlineto{\pgfqpoint{3.836055in}{5.341932in}}%
\pgfpathlineto{\pgfqpoint{3.836895in}{5.336051in}}%
\pgfpathlineto{\pgfqpoint{3.837735in}{5.346143in}}%
\pgfpathlineto{\pgfqpoint{3.838575in}{5.338959in}}%
\pgfpathlineto{\pgfqpoint{3.839415in}{5.342211in}}%
\pgfpathlineto{\pgfqpoint{3.839835in}{5.350878in}}%
\pgfpathlineto{\pgfqpoint{3.840255in}{5.373811in}}%
\pgfpathlineto{\pgfqpoint{3.840675in}{5.363568in}}%
\pgfpathlineto{\pgfqpoint{3.841095in}{5.363695in}}%
\pgfpathlineto{\pgfqpoint{3.841515in}{5.383101in}}%
\pgfpathlineto{\pgfqpoint{3.843615in}{5.357791in}}%
\pgfpathlineto{\pgfqpoint{3.844035in}{5.359823in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{5.369828in}}%
\pgfpathlineto{\pgfqpoint{3.846975in}{5.398308in}}%
\pgfpathlineto{\pgfqpoint{3.848235in}{5.391850in}}%
\pgfpathlineto{\pgfqpoint{3.849075in}{5.401325in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{5.414313in}}%
\pgfpathlineto{\pgfqpoint{3.849914in}{5.442613in}}%
\pgfpathlineto{\pgfqpoint{3.851174in}{5.425864in}}%
\pgfpathlineto{\pgfqpoint{3.852434in}{5.418751in}}%
\pgfpathlineto{\pgfqpoint{3.853694in}{5.384171in}}%
\pgfpathlineto{\pgfqpoint{3.854114in}{5.383342in}}%
\pgfpathlineto{\pgfqpoint{3.854534in}{5.355692in}}%
\pgfpathlineto{\pgfqpoint{3.856634in}{5.374458in}}%
\pgfpathlineto{\pgfqpoint{3.857054in}{5.343050in}}%
\pgfpathlineto{\pgfqpoint{3.857894in}{5.350494in}}%
\pgfpathlineto{\pgfqpoint{3.858734in}{5.374589in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{5.377552in}}%
\pgfpathlineto{\pgfqpoint{3.860414in}{5.395299in}}%
\pgfpathlineto{\pgfqpoint{3.861254in}{5.382464in}}%
\pgfpathlineto{\pgfqpoint{3.862514in}{5.387216in}}%
\pgfpathlineto{\pgfqpoint{3.862933in}{5.391796in}}%
\pgfpathlineto{\pgfqpoint{3.865033in}{5.402539in}}%
\pgfpathlineto{\pgfqpoint{3.865873in}{5.436380in}}%
\pgfpathlineto{\pgfqpoint{3.867133in}{5.427487in}}%
\pgfpathlineto{\pgfqpoint{3.867973in}{5.400143in}}%
\pgfpathlineto{\pgfqpoint{3.868393in}{5.407064in}}%
\pgfpathlineto{\pgfqpoint{3.869233in}{5.399615in}}%
\pgfpathlineto{\pgfqpoint{3.869653in}{5.379536in}}%
\pgfpathlineto{\pgfqpoint{3.871333in}{5.369696in}}%
\pgfpathlineto{\pgfqpoint{3.871753in}{5.380117in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{5.384029in}}%
\pgfpathlineto{\pgfqpoint{3.875113in}{5.347862in}}%
\pgfpathlineto{\pgfqpoint{3.875953in}{5.351284in}}%
\pgfpathlineto{\pgfqpoint{3.876792in}{5.363922in}}%
\pgfpathlineto{\pgfqpoint{3.877632in}{5.363507in}}%
\pgfpathlineto{\pgfqpoint{3.878052in}{5.337048in}}%
\pgfpathlineto{\pgfqpoint{3.878472in}{5.341468in}}%
\pgfpathlineto{\pgfqpoint{3.879732in}{5.320524in}}%
\pgfpathlineto{\pgfqpoint{3.880992in}{5.328883in}}%
\pgfpathlineto{\pgfqpoint{3.882672in}{5.331112in}}%
\pgfpathlineto{\pgfqpoint{3.883932in}{5.353167in}}%
\pgfpathlineto{\pgfqpoint{3.885192in}{5.344874in}}%
\pgfpathlineto{\pgfqpoint{3.886032in}{5.366835in}}%
\pgfpathlineto{\pgfqpoint{3.887712in}{5.367609in}}%
\pgfpathlineto{\pgfqpoint{3.888132in}{5.328577in}}%
\pgfpathlineto{\pgfqpoint{3.888552in}{5.342260in}}%
\pgfpathlineto{\pgfqpoint{3.888972in}{5.323404in}}%
\pgfpathlineto{\pgfqpoint{3.890651in}{5.290328in}}%
\pgfpathlineto{\pgfqpoint{3.891911in}{5.264825in}}%
\pgfpathlineto{\pgfqpoint{3.892751in}{5.263380in}}%
\pgfpathlineto{\pgfqpoint{3.893591in}{5.266325in}}%
\pgfpathlineto{\pgfqpoint{3.894011in}{5.281967in}}%
\pgfpathlineto{\pgfqpoint{3.894851in}{5.270764in}}%
\pgfpathlineto{\pgfqpoint{3.896531in}{5.281784in}}%
\pgfpathlineto{\pgfqpoint{3.897371in}{5.281881in}}%
\pgfpathlineto{\pgfqpoint{3.899051in}{5.270999in}}%
\pgfpathlineto{\pgfqpoint{3.899471in}{5.264865in}}%
\pgfpathlineto{\pgfqpoint{3.899891in}{5.225176in}}%
\pgfpathlineto{\pgfqpoint{3.901151in}{5.207685in}}%
\pgfpathlineto{\pgfqpoint{3.902411in}{5.201827in}}%
\pgfpathlineto{\pgfqpoint{3.902831in}{5.206173in}}%
\pgfpathlineto{\pgfqpoint{3.903671in}{5.221539in}}%
\pgfpathlineto{\pgfqpoint{3.904090in}{5.218927in}}%
\pgfpathlineto{\pgfqpoint{3.906190in}{5.171524in}}%
\pgfpathlineto{\pgfqpoint{3.906610in}{5.130259in}}%
\pgfpathlineto{\pgfqpoint{3.907450in}{5.136729in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{5.092692in}}%
\pgfpathlineto{\pgfqpoint{3.909550in}{5.107720in}}%
\pgfpathlineto{\pgfqpoint{3.910810in}{5.109646in}}%
\pgfpathlineto{\pgfqpoint{3.911650in}{5.140115in}}%
\pgfpathlineto{\pgfqpoint{3.912910in}{5.116737in}}%
\pgfpathlineto{\pgfqpoint{3.913750in}{5.121358in}}%
\pgfpathlineto{\pgfqpoint{3.915010in}{5.111548in}}%
\pgfpathlineto{\pgfqpoint{3.915430in}{5.076516in}}%
\pgfpathlineto{\pgfqpoint{3.916270in}{5.092410in}}%
\pgfpathlineto{\pgfqpoint{3.916690in}{5.081500in}}%
\pgfpathlineto{\pgfqpoint{3.917110in}{5.081323in}}%
\pgfpathlineto{\pgfqpoint{3.918369in}{5.089753in}}%
\pgfpathlineto{\pgfqpoint{3.920469in}{5.079254in}}%
\pgfpathlineto{\pgfqpoint{3.921309in}{5.071333in}}%
\pgfpathlineto{\pgfqpoint{3.922989in}{5.065419in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{5.090827in}}%
\pgfpathlineto{\pgfqpoint{3.924669in}{5.074708in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{5.070264in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{5.056540in}}%
\pgfpathlineto{\pgfqpoint{3.927189in}{5.073136in}}%
\pgfpathlineto{\pgfqpoint{3.928449in}{5.066689in}}%
\pgfpathlineto{\pgfqpoint{3.928869in}{5.052104in}}%
\pgfpathlineto{\pgfqpoint{3.929709in}{5.114194in}}%
\pgfpathlineto{\pgfqpoint{3.930549in}{5.107018in}}%
\pgfpathlineto{\pgfqpoint{3.933068in}{5.110732in}}%
\pgfpathlineto{\pgfqpoint{3.933908in}{5.087105in}}%
\pgfpathlineto{\pgfqpoint{3.935168in}{5.107232in}}%
\pgfpathlineto{\pgfqpoint{3.935588in}{5.091079in}}%
\pgfpathlineto{\pgfqpoint{3.936848in}{5.106774in}}%
\pgfpathlineto{\pgfqpoint{3.937268in}{5.081778in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{5.082470in}}%
\pgfpathlineto{\pgfqpoint{3.939788in}{5.095797in}}%
\pgfpathlineto{\pgfqpoint{3.940628in}{5.079125in}}%
\pgfpathlineto{\pgfqpoint{3.941048in}{5.092328in}}%
\pgfpathlineto{\pgfqpoint{3.941888in}{5.085864in}}%
\pgfpathlineto{\pgfqpoint{3.942728in}{5.095158in}}%
\pgfpathlineto{\pgfqpoint{3.943568in}{5.094246in}}%
\pgfpathlineto{\pgfqpoint{3.943988in}{5.079844in}}%
\pgfpathlineto{\pgfqpoint{3.945247in}{5.055555in}}%
\pgfpathlineto{\pgfqpoint{3.946087in}{5.068678in}}%
\pgfpathlineto{\pgfqpoint{3.946507in}{5.088317in}}%
\pgfpathlineto{\pgfqpoint{3.947347in}{5.098143in}}%
\pgfpathlineto{\pgfqpoint{3.947767in}{5.118271in}}%
\pgfpathlineto{\pgfqpoint{3.949867in}{5.145456in}}%
\pgfpathlineto{\pgfqpoint{3.951127in}{5.167667in}}%
\pgfpathlineto{\pgfqpoint{3.951967in}{5.191613in}}%
\pgfpathlineto{\pgfqpoint{3.954907in}{5.163320in}}%
\pgfpathlineto{\pgfqpoint{3.955327in}{5.141343in}}%
\pgfpathlineto{\pgfqpoint{3.956587in}{5.155096in}}%
\pgfpathlineto{\pgfqpoint{3.957427in}{5.163586in}}%
\pgfpathlineto{\pgfqpoint{3.959106in}{5.163843in}}%
\pgfpathlineto{\pgfqpoint{3.959946in}{5.173589in}}%
\pgfpathlineto{\pgfqpoint{3.960786in}{5.154475in}}%
\pgfpathlineto{\pgfqpoint{3.962046in}{5.146289in}}%
\pgfpathlineto{\pgfqpoint{3.962466in}{5.167823in}}%
\pgfpathlineto{\pgfqpoint{3.962886in}{5.169531in}}%
\pgfpathlineto{\pgfqpoint{3.963306in}{5.158760in}}%
\pgfpathlineto{\pgfqpoint{3.963726in}{5.182681in}}%
\pgfpathlineto{\pgfqpoint{3.964566in}{5.166979in}}%
\pgfpathlineto{\pgfqpoint{3.965406in}{5.169610in}}%
\pgfpathlineto{\pgfqpoint{3.966246in}{5.163492in}}%
\pgfpathlineto{\pgfqpoint{3.966666in}{5.172957in}}%
\pgfpathlineto{\pgfqpoint{3.967926in}{5.170410in}}%
\pgfpathlineto{\pgfqpoint{3.968346in}{5.162130in}}%
\pgfpathlineto{\pgfqpoint{3.969606in}{5.170741in}}%
\pgfpathlineto{\pgfqpoint{3.970026in}{5.164615in}}%
\pgfpathlineto{\pgfqpoint{3.972125in}{5.187111in}}%
\pgfpathlineto{\pgfqpoint{3.974225in}{5.142251in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{5.145141in}}%
\pgfpathlineto{\pgfqpoint{3.979265in}{5.146747in}}%
\pgfpathlineto{\pgfqpoint{3.979685in}{5.145473in}}%
\pgfpathlineto{\pgfqpoint{3.980105in}{5.161474in}}%
\pgfpathlineto{\pgfqpoint{3.981785in}{5.154204in}}%
\pgfpathlineto{\pgfqpoint{3.982625in}{5.177970in}}%
\pgfpathlineto{\pgfqpoint{3.984305in}{5.189775in}}%
\pgfpathlineto{\pgfqpoint{3.985145in}{5.192037in}}%
\pgfpathlineto{\pgfqpoint{3.985565in}{5.200125in}}%
\pgfpathlineto{\pgfqpoint{3.986824in}{5.193197in}}%
\pgfpathlineto{\pgfqpoint{3.987244in}{5.194890in}}%
\pgfpathlineto{\pgfqpoint{3.990604in}{5.210884in}}%
\pgfpathlineto{\pgfqpoint{3.991024in}{5.217811in}}%
\pgfpathlineto{\pgfqpoint{3.992284in}{5.214784in}}%
\pgfpathlineto{\pgfqpoint{3.993124in}{5.266893in}}%
\pgfpathlineto{\pgfqpoint{3.993964in}{5.281747in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{5.257381in}}%
\pgfpathlineto{\pgfqpoint{3.995224in}{5.258647in}}%
\pgfpathlineto{\pgfqpoint{3.995644in}{5.261680in}}%
\pgfpathlineto{\pgfqpoint{3.996064in}{5.241055in}}%
\pgfpathlineto{\pgfqpoint{3.997324in}{5.229343in}}%
\pgfpathlineto{\pgfqpoint{3.998164in}{5.244082in}}%
\pgfpathlineto{\pgfqpoint{3.999004in}{5.237654in}}%
\pgfpathlineto{\pgfqpoint{3.999423in}{5.229224in}}%
\pgfpathlineto{\pgfqpoint{3.999843in}{5.273052in}}%
\pgfpathlineto{\pgfqpoint{4.000683in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{4.001103in}{5.220916in}}%
\pgfpathlineto{\pgfqpoint{4.002783in}{5.257146in}}%
\pgfpathlineto{\pgfqpoint{4.003623in}{5.283799in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{5.272466in}}%
\pgfpathlineto{\pgfqpoint{4.004883in}{5.283818in}}%
\pgfpathlineto{\pgfqpoint{4.006143in}{5.285982in}}%
\pgfpathlineto{\pgfqpoint{4.007403in}{5.289904in}}%
\pgfpathlineto{\pgfqpoint{4.008243in}{5.306042in}}%
\pgfpathlineto{\pgfqpoint{4.009503in}{5.285054in}}%
\pgfpathlineto{\pgfqpoint{4.011183in}{5.270727in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{5.251348in}}%
\pgfpathlineto{\pgfqpoint{4.012443in}{5.278428in}}%
\pgfpathlineto{\pgfqpoint{4.012863in}{5.275933in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{5.263681in}}%
\pgfpathlineto{\pgfqpoint{4.015802in}{5.257370in}}%
\pgfpathlineto{\pgfqpoint{4.016222in}{5.268983in}}%
\pgfpathlineto{\pgfqpoint{4.017482in}{5.272130in}}%
\pgfpathlineto{\pgfqpoint{4.020422in}{5.306437in}}%
\pgfpathlineto{\pgfqpoint{4.020842in}{5.283850in}}%
\pgfpathlineto{\pgfqpoint{4.021682in}{5.279244in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{5.281749in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{5.274928in}}%
\pgfpathlineto{\pgfqpoint{4.024622in}{5.289533in}}%
\pgfpathlineto{\pgfqpoint{4.026302in}{5.258089in}}%
\pgfpathlineto{\pgfqpoint{4.026721in}{5.263415in}}%
\pgfpathlineto{\pgfqpoint{4.028401in}{5.240229in}}%
\pgfpathlineto{\pgfqpoint{4.028821in}{5.226086in}}%
\pgfpathlineto{\pgfqpoint{4.029661in}{5.246849in}}%
\pgfpathlineto{\pgfqpoint{4.030081in}{5.223204in}}%
\pgfpathlineto{\pgfqpoint{4.030501in}{5.223459in}}%
\pgfpathlineto{\pgfqpoint{4.030921in}{5.187417in}}%
\pgfpathlineto{\pgfqpoint{4.032601in}{5.180132in}}%
\pgfpathlineto{\pgfqpoint{4.035961in}{5.200683in}}%
\pgfpathlineto{\pgfqpoint{4.036801in}{5.161626in}}%
\pgfpathlineto{\pgfqpoint{4.037221in}{5.172167in}}%
\pgfpathlineto{\pgfqpoint{4.038061in}{5.173798in}}%
\pgfpathlineto{\pgfqpoint{4.038901in}{5.162178in}}%
\pgfpathlineto{\pgfqpoint{4.039321in}{5.170896in}}%
\pgfpathlineto{\pgfqpoint{4.039741in}{5.153711in}}%
\pgfpathlineto{\pgfqpoint{4.040580in}{5.135256in}}%
\pgfpathlineto{\pgfqpoint{4.042260in}{5.165846in}}%
\pgfpathlineto{\pgfqpoint{4.042680in}{5.200528in}}%
\pgfpathlineto{\pgfqpoint{4.044360in}{5.207530in}}%
\pgfpathlineto{\pgfqpoint{4.044780in}{5.194241in}}%
\pgfpathlineto{\pgfqpoint{4.045620in}{5.186597in}}%
\pgfpathlineto{\pgfqpoint{4.046040in}{5.179020in}}%
\pgfpathlineto{\pgfqpoint{4.047300in}{5.190466in}}%
\pgfpathlineto{\pgfqpoint{4.051500in}{5.195669in}}%
\pgfpathlineto{\pgfqpoint{4.051920in}{5.169257in}}%
\pgfpathlineto{\pgfqpoint{4.052340in}{5.181650in}}%
\pgfpathlineto{\pgfqpoint{4.052760in}{5.166149in}}%
\pgfpathlineto{\pgfqpoint{4.055279in}{5.161942in}}%
\pgfpathlineto{\pgfqpoint{4.056539in}{5.154118in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{5.165202in}}%
\pgfpathlineto{\pgfqpoint{4.058219in}{5.180901in}}%
\pgfpathlineto{\pgfqpoint{4.058639in}{5.197103in}}%
\pgfpathlineto{\pgfqpoint{4.059899in}{5.171218in}}%
\pgfpathlineto{\pgfqpoint{4.060739in}{5.208595in}}%
\pgfpathlineto{\pgfqpoint{4.061159in}{5.194695in}}%
\pgfpathlineto{\pgfqpoint{4.061999in}{5.197712in}}%
\pgfpathlineto{\pgfqpoint{4.063259in}{5.166049in}}%
\pgfpathlineto{\pgfqpoint{4.064519in}{5.162966in}}%
\pgfpathlineto{\pgfqpoint{4.065779in}{5.173206in}}%
\pgfpathlineto{\pgfqpoint{4.066619in}{5.161548in}}%
\pgfpathlineto{\pgfqpoint{4.069138in}{5.186180in}}%
\pgfpathlineto{\pgfqpoint{4.069558in}{5.176393in}}%
\pgfpathlineto{\pgfqpoint{4.069978in}{5.183414in}}%
\pgfpathlineto{\pgfqpoint{4.071658in}{5.205182in}}%
\pgfpathlineto{\pgfqpoint{4.072918in}{5.185415in}}%
\pgfpathlineto{\pgfqpoint{4.073338in}{5.164882in}}%
\pgfpathlineto{\pgfqpoint{4.074598in}{5.144837in}}%
\pgfpathlineto{\pgfqpoint{4.075438in}{5.119890in}}%
\pgfpathlineto{\pgfqpoint{4.075858in}{5.123315in}}%
\pgfpathlineto{\pgfqpoint{4.076278in}{5.112055in}}%
\pgfpathlineto{\pgfqpoint{4.077958in}{5.113278in}}%
\pgfpathlineto{\pgfqpoint{4.082157in}{5.122548in}}%
\pgfpathlineto{\pgfqpoint{4.082577in}{5.133740in}}%
\pgfpathlineto{\pgfqpoint{4.082997in}{5.116460in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{5.105306in}}%
\pgfpathlineto{\pgfqpoint{4.085937in}{5.104597in}}%
\pgfpathlineto{\pgfqpoint{4.087617in}{5.113212in}}%
\pgfpathlineto{\pgfqpoint{4.088877in}{5.124035in}}%
\pgfpathlineto{\pgfqpoint{4.089297in}{5.124131in}}%
\pgfpathlineto{\pgfqpoint{4.090137in}{5.131105in}}%
\pgfpathlineto{\pgfqpoint{4.090557in}{5.124813in}}%
\pgfpathlineto{\pgfqpoint{4.092237in}{5.105588in}}%
\pgfpathlineto{\pgfqpoint{4.092657in}{5.119954in}}%
\pgfpathlineto{\pgfqpoint{4.093917in}{5.123930in}}%
\pgfpathlineto{\pgfqpoint{4.095176in}{5.149780in}}%
\pgfpathlineto{\pgfqpoint{4.095596in}{5.119875in}}%
\pgfpathlineto{\pgfqpoint{4.097696in}{5.126881in}}%
\pgfpathlineto{\pgfqpoint{4.098536in}{5.105468in}}%
\pgfpathlineto{\pgfqpoint{4.098956in}{5.126321in}}%
\pgfpathlineto{\pgfqpoint{4.099796in}{5.098757in}}%
\pgfpathlineto{\pgfqpoint{4.100216in}{5.101656in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{5.101928in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{5.097625in}}%
\pgfpathlineto{\pgfqpoint{4.102316in}{5.099119in}}%
\pgfpathlineto{\pgfqpoint{4.103156in}{5.079410in}}%
\pgfpathlineto{\pgfqpoint{4.103996in}{5.087602in}}%
\pgfpathlineto{\pgfqpoint{4.105676in}{5.068678in}}%
\pgfpathlineto{\pgfqpoint{4.108196in}{5.070022in}}%
\pgfpathlineto{\pgfqpoint{4.109035in}{5.057253in}}%
\pgfpathlineto{\pgfqpoint{4.113235in}{5.075883in}}%
\pgfpathlineto{\pgfqpoint{4.114075in}{5.066365in}}%
\pgfpathlineto{\pgfqpoint{4.114915in}{5.073845in}}%
\pgfpathlineto{\pgfqpoint{4.116175in}{5.088745in}}%
\pgfpathlineto{\pgfqpoint{4.116595in}{5.081012in}}%
\pgfpathlineto{\pgfqpoint{4.117435in}{5.077901in}}%
\pgfpathlineto{\pgfqpoint{4.118275in}{5.070823in}}%
\pgfpathlineto{\pgfqpoint{4.119115in}{5.085558in}}%
\pgfpathlineto{\pgfqpoint{4.119955in}{5.079676in}}%
\pgfpathlineto{\pgfqpoint{4.121215in}{5.065393in}}%
\pgfpathlineto{\pgfqpoint{4.122474in}{5.132687in}}%
\pgfpathlineto{\pgfqpoint{4.124994in}{5.179916in}}%
\pgfpathlineto{\pgfqpoint{4.127514in}{5.181076in}}%
\pgfpathlineto{\pgfqpoint{4.127934in}{5.190368in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{5.196753in}}%
\pgfpathlineto{\pgfqpoint{4.130034in}{5.196465in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{5.225755in}}%
\pgfpathlineto{\pgfqpoint{4.131294in}{5.222860in}}%
\pgfpathlineto{\pgfqpoint{4.133394in}{5.232703in}}%
\pgfpathlineto{\pgfqpoint{4.134234in}{5.240652in}}%
\pgfpathlineto{\pgfqpoint{4.135494in}{5.206377in}}%
\pgfpathlineto{\pgfqpoint{4.135913in}{5.218392in}}%
\pgfpathlineto{\pgfqpoint{4.136333in}{5.217993in}}%
\pgfpathlineto{\pgfqpoint{4.137593in}{5.169734in}}%
\pgfpathlineto{\pgfqpoint{4.138013in}{5.196039in}}%
\pgfpathlineto{\pgfqpoint{4.138433in}{5.198574in}}%
\pgfpathlineto{\pgfqpoint{4.138853in}{5.240855in}}%
\pgfpathlineto{\pgfqpoint{4.139273in}{5.244853in}}%
\pgfpathlineto{\pgfqpoint{4.139693in}{5.253597in}}%
\pgfpathlineto{\pgfqpoint{4.140533in}{5.256837in}}%
\pgfpathlineto{\pgfqpoint{4.141373in}{5.258246in}}%
\pgfpathlineto{\pgfqpoint{4.141793in}{5.257403in}}%
\pgfpathlineto{\pgfqpoint{4.142633in}{5.263206in}}%
\pgfpathlineto{\pgfqpoint{4.143053in}{5.229649in}}%
\pgfpathlineto{\pgfqpoint{4.145573in}{5.238607in}}%
\pgfpathlineto{\pgfqpoint{4.145993in}{5.218471in}}%
\pgfpathlineto{\pgfqpoint{4.146413in}{5.234357in}}%
\pgfpathlineto{\pgfqpoint{4.147253in}{5.224284in}}%
\pgfpathlineto{\pgfqpoint{4.148093in}{5.225049in}}%
\pgfpathlineto{\pgfqpoint{4.150192in}{5.206000in}}%
\pgfpathlineto{\pgfqpoint{4.150612in}{5.177147in}}%
\pgfpathlineto{\pgfqpoint{4.152292in}{5.242238in}}%
\pgfpathlineto{\pgfqpoint{4.152712in}{5.226697in}}%
\pgfpathlineto{\pgfqpoint{4.154812in}{5.233894in}}%
\pgfpathlineto{\pgfqpoint{4.155232in}{5.224274in}}%
\pgfpathlineto{\pgfqpoint{4.156912in}{5.224509in}}%
\pgfpathlineto{\pgfqpoint{4.157752in}{5.255052in}}%
\pgfpathlineto{\pgfqpoint{4.158172in}{5.227716in}}%
\pgfpathlineto{\pgfqpoint{4.159432in}{5.200862in}}%
\pgfpathlineto{\pgfqpoint{4.161532in}{5.265137in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{5.258933in}}%
\pgfpathlineto{\pgfqpoint{4.164471in}{5.239444in}}%
\pgfpathlineto{\pgfqpoint{4.164891in}{5.214541in}}%
\pgfpathlineto{\pgfqpoint{4.166571in}{5.227336in}}%
\pgfpathlineto{\pgfqpoint{4.167411in}{5.176366in}}%
\pgfpathlineto{\pgfqpoint{4.170771in}{5.171407in}}%
\pgfpathlineto{\pgfqpoint{4.171191in}{5.157986in}}%
\pgfpathlineto{\pgfqpoint{4.171611in}{5.191842in}}%
\pgfpathlineto{\pgfqpoint{4.172031in}{5.181655in}}%
\pgfpathlineto{\pgfqpoint{4.172871in}{5.191805in}}%
\pgfpathlineto{\pgfqpoint{4.173291in}{5.202875in}}%
\pgfpathlineto{\pgfqpoint{4.174551in}{5.173760in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{5.184484in}}%
\pgfpathlineto{\pgfqpoint{4.176231in}{5.192942in}}%
\pgfpathlineto{\pgfqpoint{4.177910in}{5.180774in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{5.143706in}}%
\pgfpathlineto{\pgfqpoint{4.179590in}{5.158361in}}%
\pgfpathlineto{\pgfqpoint{4.180850in}{5.144184in}}%
\pgfpathlineto{\pgfqpoint{4.181270in}{5.143310in}}%
\pgfpathlineto{\pgfqpoint{4.181690in}{5.148295in}}%
\pgfpathlineto{\pgfqpoint{4.182950in}{5.168576in}}%
\pgfpathlineto{\pgfqpoint{4.184210in}{5.220575in}}%
\pgfpathlineto{\pgfqpoint{4.185050in}{5.221052in}}%
\pgfpathlineto{\pgfqpoint{4.185470in}{5.211455in}}%
\pgfpathlineto{\pgfqpoint{4.185890in}{5.239172in}}%
\pgfpathlineto{\pgfqpoint{4.186310in}{5.233479in}}%
\pgfpathlineto{\pgfqpoint{4.186730in}{5.250870in}}%
\pgfpathlineto{\pgfqpoint{4.187990in}{5.242154in}}%
\pgfpathlineto{\pgfqpoint{4.188410in}{5.261060in}}%
\pgfpathlineto{\pgfqpoint{4.188830in}{5.260867in}}%
\pgfpathlineto{\pgfqpoint{4.189250in}{5.286299in}}%
\pgfpathlineto{\pgfqpoint{4.190509in}{5.264077in}}%
\pgfpathlineto{\pgfqpoint{4.191769in}{5.274960in}}%
\pgfpathlineto{\pgfqpoint{4.193869in}{5.248181in}}%
\pgfpathlineto{\pgfqpoint{4.194289in}{5.262559in}}%
\pgfpathlineto{\pgfqpoint{4.195969in}{5.274092in}}%
\pgfpathlineto{\pgfqpoint{4.196389in}{5.274898in}}%
\pgfpathlineto{\pgfqpoint{4.197229in}{5.273527in}}%
\pgfpathlineto{\pgfqpoint{4.197649in}{5.252775in}}%
\pgfpathlineto{\pgfqpoint{4.198489in}{5.265548in}}%
\pgfpathlineto{\pgfqpoint{4.198909in}{5.282935in}}%
\pgfpathlineto{\pgfqpoint{4.199329in}{5.284586in}}%
\pgfpathlineto{\pgfqpoint{4.201849in}{5.260593in}}%
\pgfpathlineto{\pgfqpoint{4.203109in}{5.235335in}}%
\pgfpathlineto{\pgfqpoint{4.204368in}{5.243841in}}%
\pgfpathlineto{\pgfqpoint{4.204788in}{5.258101in}}%
\pgfpathlineto{\pgfqpoint{4.205628in}{5.269906in}}%
\pgfpathlineto{\pgfqpoint{4.206048in}{5.285054in}}%
\pgfpathlineto{\pgfqpoint{4.207308in}{5.284589in}}%
\pgfpathlineto{\pgfqpoint{4.207728in}{5.309309in}}%
\pgfpathlineto{\pgfqpoint{4.208148in}{5.294523in}}%
\pgfpathlineto{\pgfqpoint{4.208568in}{5.294862in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{5.271821in}}%
\pgfpathlineto{\pgfqpoint{4.210248in}{5.232227in}}%
\pgfpathlineto{\pgfqpoint{4.211088in}{5.240841in}}%
\pgfpathlineto{\pgfqpoint{4.212348in}{5.222122in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{5.208527in}}%
\pgfpathlineto{\pgfqpoint{4.213608in}{5.203111in}}%
\pgfpathlineto{\pgfqpoint{4.214868in}{5.213943in}}%
\pgfpathlineto{\pgfqpoint{4.215288in}{5.211327in}}%
\pgfpathlineto{\pgfqpoint{4.215708in}{5.222544in}}%
\pgfpathlineto{\pgfqpoint{4.216128in}{5.221894in}}%
\pgfpathlineto{\pgfqpoint{4.216968in}{5.182424in}}%
\pgfpathlineto{\pgfqpoint{4.217388in}{5.181208in}}%
\pgfpathlineto{\pgfqpoint{4.217807in}{5.193755in}}%
\pgfpathlineto{\pgfqpoint{4.218227in}{5.184510in}}%
\pgfpathlineto{\pgfqpoint{4.218647in}{5.184817in}}%
\pgfpathlineto{\pgfqpoint{4.219907in}{5.162385in}}%
\pgfpathlineto{\pgfqpoint{4.220327in}{5.143413in}}%
\pgfpathlineto{\pgfqpoint{4.221587in}{5.145679in}}%
\pgfpathlineto{\pgfqpoint{4.222007in}{5.151164in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{5.147691in}}%
\pgfpathlineto{\pgfqpoint{4.224527in}{5.137812in}}%
\pgfpathlineto{\pgfqpoint{4.225787in}{5.134788in}}%
\pgfpathlineto{\pgfqpoint{4.227047in}{5.142886in}}%
\pgfpathlineto{\pgfqpoint{4.227467in}{5.140153in}}%
\pgfpathlineto{\pgfqpoint{4.227887in}{5.174493in}}%
\pgfpathlineto{\pgfqpoint{4.229567in}{5.184373in}}%
\pgfpathlineto{\pgfqpoint{4.229987in}{5.164655in}}%
\pgfpathlineto{\pgfqpoint{4.231666in}{5.151003in}}%
\pgfpathlineto{\pgfqpoint{4.232506in}{5.122360in}}%
\pgfpathlineto{\pgfqpoint{4.233346in}{5.135220in}}%
\pgfpathlineto{\pgfqpoint{4.235866in}{5.135772in}}%
\pgfpathlineto{\pgfqpoint{4.236286in}{5.125650in}}%
\pgfpathlineto{\pgfqpoint{4.237126in}{5.120551in}}%
\pgfpathlineto{\pgfqpoint{4.237966in}{5.138424in}}%
\pgfpathlineto{\pgfqpoint{4.240066in}{5.146486in}}%
\pgfpathlineto{\pgfqpoint{4.241746in}{5.148478in}}%
\pgfpathlineto{\pgfqpoint{4.243426in}{5.159578in}}%
\pgfpathlineto{\pgfqpoint{4.244266in}{5.156312in}}%
\pgfpathlineto{\pgfqpoint{4.245525in}{5.179070in}}%
\pgfpathlineto{\pgfqpoint{4.247625in}{5.161283in}}%
\pgfpathlineto{\pgfqpoint{4.248885in}{5.131522in}}%
\pgfpathlineto{\pgfqpoint{4.249305in}{5.143670in}}%
\pgfpathlineto{\pgfqpoint{4.250145in}{5.109757in}}%
\pgfpathlineto{\pgfqpoint{4.250985in}{5.106801in}}%
\pgfpathlineto{\pgfqpoint{4.251405in}{5.107616in}}%
\pgfpathlineto{\pgfqpoint{4.251825in}{5.136158in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{5.107761in}}%
\pgfpathlineto{\pgfqpoint{4.253505in}{5.152187in}}%
\pgfpathlineto{\pgfqpoint{4.254345in}{5.154380in}}%
\pgfpathlineto{\pgfqpoint{4.254765in}{5.138809in}}%
\pgfpathlineto{\pgfqpoint{4.256025in}{5.174392in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{5.216525in}}%
\pgfpathlineto{\pgfqpoint{4.258964in}{5.222152in}}%
\pgfpathlineto{\pgfqpoint{4.260224in}{5.205018in}}%
\pgfpathlineto{\pgfqpoint{4.260644in}{5.187912in}}%
\pgfpathlineto{\pgfqpoint{4.261484in}{5.212700in}}%
\pgfpathlineto{\pgfqpoint{4.263164in}{5.211911in}}%
\pgfpathlineto{\pgfqpoint{4.264844in}{5.212019in}}%
\pgfpathlineto{\pgfqpoint{4.266104in}{5.239316in}}%
\pgfpathlineto{\pgfqpoint{4.266944in}{5.242877in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{5.251594in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{5.249785in}}%
\pgfpathlineto{\pgfqpoint{4.269044in}{5.263371in}}%
\pgfpathlineto{\pgfqpoint{4.269464in}{5.260402in}}%
\pgfpathlineto{\pgfqpoint{4.270304in}{5.225922in}}%
\pgfpathlineto{\pgfqpoint{4.270724in}{5.239861in}}%
\pgfpathlineto{\pgfqpoint{4.271564in}{5.233993in}}%
\pgfpathlineto{\pgfqpoint{4.273243in}{5.216003in}}%
\pgfpathlineto{\pgfqpoint{4.274503in}{5.236943in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{5.237990in}}%
\pgfpathlineto{\pgfqpoint{4.276183in}{5.284330in}}%
\pgfpathlineto{\pgfqpoint{4.276603in}{5.267759in}}%
\pgfpathlineto{\pgfqpoint{4.277863in}{5.248944in}}%
\pgfpathlineto{\pgfqpoint{4.280383in}{5.264668in}}%
\pgfpathlineto{\pgfqpoint{4.281223in}{5.296078in}}%
\pgfpathlineto{\pgfqpoint{4.281643in}{5.280547in}}%
\pgfpathlineto{\pgfqpoint{4.282483in}{5.278548in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{5.256862in}}%
\pgfpathlineto{\pgfqpoint{4.283743in}{5.257568in}}%
\pgfpathlineto{\pgfqpoint{4.285003in}{5.250139in}}%
\pgfpathlineto{\pgfqpoint{4.286682in}{5.237466in}}%
\pgfpathlineto{\pgfqpoint{4.287102in}{5.226690in}}%
\pgfpathlineto{\pgfqpoint{4.287942in}{5.249555in}}%
\pgfpathlineto{\pgfqpoint{4.288782in}{5.283309in}}%
\pgfpathlineto{\pgfqpoint{4.289202in}{5.258285in}}%
\pgfpathlineto{\pgfqpoint{4.290462in}{5.289012in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{5.299444in}}%
\pgfpathlineto{\pgfqpoint{4.292562in}{5.316883in}}%
\pgfpathlineto{\pgfqpoint{4.292982in}{5.317238in}}%
\pgfpathlineto{\pgfqpoint{4.293402in}{5.295182in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{5.335729in}}%
\pgfpathlineto{\pgfqpoint{4.294662in}{5.326674in}}%
\pgfpathlineto{\pgfqpoint{4.295502in}{5.276103in}}%
\pgfpathlineto{\pgfqpoint{4.295922in}{5.278437in}}%
\pgfpathlineto{\pgfqpoint{4.298442in}{5.294723in}}%
\pgfpathlineto{\pgfqpoint{4.299282in}{5.285630in}}%
\pgfpathlineto{\pgfqpoint{4.300121in}{5.286612in}}%
\pgfpathlineto{\pgfqpoint{4.302641in}{5.315846in}}%
\pgfpathlineto{\pgfqpoint{4.303481in}{5.279735in}}%
\pgfpathlineto{\pgfqpoint{4.304321in}{5.278019in}}%
\pgfpathlineto{\pgfqpoint{4.305581in}{5.268674in}}%
\pgfpathlineto{\pgfqpoint{4.306421in}{5.277318in}}%
\pgfpathlineto{\pgfqpoint{4.306841in}{5.270665in}}%
\pgfpathlineto{\pgfqpoint{4.308101in}{5.244134in}}%
\pgfpathlineto{\pgfqpoint{4.308941in}{5.265500in}}%
\pgfpathlineto{\pgfqpoint{4.309781in}{5.266293in}}%
\pgfpathlineto{\pgfqpoint{4.310621in}{5.228512in}}%
\pgfpathlineto{\pgfqpoint{4.311461in}{5.234133in}}%
\pgfpathlineto{\pgfqpoint{4.311881in}{5.243320in}}%
\pgfpathlineto{\pgfqpoint{4.312721in}{5.220825in}}%
\pgfpathlineto{\pgfqpoint{4.313140in}{5.222698in}}%
\pgfpathlineto{\pgfqpoint{4.315240in}{5.197894in}}%
\pgfpathlineto{\pgfqpoint{4.316080in}{5.196986in}}%
\pgfpathlineto{\pgfqpoint{4.316500in}{5.233145in}}%
\pgfpathlineto{\pgfqpoint{4.318180in}{5.158018in}}%
\pgfpathlineto{\pgfqpoint{4.318600in}{5.168258in}}%
\pgfpathlineto{\pgfqpoint{4.319020in}{5.156618in}}%
\pgfpathlineto{\pgfqpoint{4.321120in}{5.152366in}}%
\pgfpathlineto{\pgfqpoint{4.322380in}{5.139375in}}%
\pgfpathlineto{\pgfqpoint{4.323220in}{5.154452in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{5.153363in}}%
\pgfpathlineto{\pgfqpoint{4.325320in}{5.128846in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{5.119483in}}%
\pgfpathlineto{\pgfqpoint{4.329939in}{5.157420in}}%
\pgfpathlineto{\pgfqpoint{4.330359in}{5.149772in}}%
\pgfpathlineto{\pgfqpoint{4.331199in}{5.110647in}}%
\pgfpathlineto{\pgfqpoint{4.332039in}{5.092832in}}%
\pgfpathlineto{\pgfqpoint{4.332459in}{5.091958in}}%
\pgfpathlineto{\pgfqpoint{4.332879in}{5.086183in}}%
\pgfpathlineto{\pgfqpoint{4.333299in}{5.087287in}}%
\pgfpathlineto{\pgfqpoint{4.334559in}{5.104909in}}%
\pgfpathlineto{\pgfqpoint{4.336239in}{5.072812in}}%
\pgfpathlineto{\pgfqpoint{4.337079in}{5.087957in}}%
\pgfpathlineto{\pgfqpoint{4.337499in}{5.131071in}}%
\pgfpathlineto{\pgfqpoint{4.338339in}{5.128589in}}%
\pgfpathlineto{\pgfqpoint{4.339179in}{5.101800in}}%
\pgfpathlineto{\pgfqpoint{4.340019in}{5.102166in}}%
\pgfpathlineto{\pgfqpoint{4.340438in}{5.090035in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{5.118257in}}%
\pgfpathlineto{\pgfqpoint{4.342118in}{5.114471in}}%
\pgfpathlineto{\pgfqpoint{4.344638in}{5.075710in}}%
\pgfpathlineto{\pgfqpoint{4.345478in}{5.069301in}}%
\pgfpathlineto{\pgfqpoint{4.345898in}{5.072221in}}%
\pgfpathlineto{\pgfqpoint{4.346318in}{5.080208in}}%
\pgfpathlineto{\pgfqpoint{4.346738in}{5.072440in}}%
\pgfpathlineto{\pgfqpoint{4.350518in}{5.059334in}}%
\pgfpathlineto{\pgfqpoint{4.352198in}{5.069148in}}%
\pgfpathlineto{\pgfqpoint{4.353038in}{5.077146in}}%
\pgfpathlineto{\pgfqpoint{4.354717in}{5.055967in}}%
\pgfpathlineto{\pgfqpoint{4.355557in}{5.077574in}}%
\pgfpathlineto{\pgfqpoint{4.355977in}{5.104340in}}%
\pgfpathlineto{\pgfqpoint{4.356397in}{5.087740in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{5.069141in}}%
\pgfpathlineto{\pgfqpoint{4.361437in}{5.094679in}}%
\pgfpathlineto{\pgfqpoint{4.361857in}{5.086248in}}%
\pgfpathlineto{\pgfqpoint{4.362277in}{5.089554in}}%
\pgfpathlineto{\pgfqpoint{4.364377in}{5.056807in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{5.073495in}}%
\pgfpathlineto{\pgfqpoint{4.366477in}{5.075776in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{5.122312in}}%
\pgfpathlineto{\pgfqpoint{4.368156in}{5.123012in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{5.124783in}}%
\pgfpathlineto{\pgfqpoint{4.368996in}{5.103116in}}%
\pgfpathlineto{\pgfqpoint{4.369836in}{5.102896in}}%
\pgfpathlineto{\pgfqpoint{4.370676in}{5.105509in}}%
\pgfpathlineto{\pgfqpoint{4.371096in}{5.100486in}}%
\pgfpathlineto{\pgfqpoint{4.371936in}{5.136814in}}%
\pgfpathlineto{\pgfqpoint{4.372356in}{5.129669in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{5.125776in}}%
\pgfpathlineto{\pgfqpoint{4.374036in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.375296in}{5.140729in}}%
\pgfpathlineto{\pgfqpoint{4.376976in}{5.175579in}}%
\pgfpathlineto{\pgfqpoint{4.377816in}{5.147694in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{5.165481in}}%
\pgfpathlineto{\pgfqpoint{4.378656in}{5.164326in}}%
\pgfpathlineto{\pgfqpoint{4.380756in}{5.172527in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{5.164649in}}%
\pgfpathlineto{\pgfqpoint{4.382855in}{5.174582in}}%
\pgfpathlineto{\pgfqpoint{4.384115in}{5.148757in}}%
\pgfpathlineto{\pgfqpoint{4.384535in}{5.149752in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{5.146773in}}%
\pgfpathlineto{\pgfqpoint{4.385795in}{5.147918in}}%
\pgfpathlineto{\pgfqpoint{4.386635in}{5.178234in}}%
\pgfpathlineto{\pgfqpoint{4.387055in}{5.154128in}}%
\pgfpathlineto{\pgfqpoint{4.388315in}{5.163029in}}%
\pgfpathlineto{\pgfqpoint{4.388735in}{5.188439in}}%
\pgfpathlineto{\pgfqpoint{4.389155in}{5.184605in}}%
\pgfpathlineto{\pgfqpoint{4.389575in}{5.217869in}}%
\pgfpathlineto{\pgfqpoint{4.391255in}{5.246648in}}%
\pgfpathlineto{\pgfqpoint{4.393775in}{5.164789in}}%
\pgfpathlineto{\pgfqpoint{4.394195in}{5.178394in}}%
\pgfpathlineto{\pgfqpoint{4.395454in}{5.175607in}}%
\pgfpathlineto{\pgfqpoint{4.397554in}{5.186638in}}%
\pgfpathlineto{\pgfqpoint{4.399234in}{5.172039in}}%
\pgfpathlineto{\pgfqpoint{4.400914in}{5.192803in}}%
\pgfpathlineto{\pgfqpoint{4.402174in}{5.183407in}}%
\pgfpathlineto{\pgfqpoint{4.402594in}{5.205178in}}%
\pgfpathlineto{\pgfqpoint{4.403434in}{5.224399in}}%
\pgfpathlineto{\pgfqpoint{4.405534in}{5.238169in}}%
\pgfpathlineto{\pgfqpoint{4.405954in}{5.236981in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{5.238748in}}%
\pgfpathlineto{\pgfqpoint{4.407214in}{5.226507in}}%
\pgfpathlineto{\pgfqpoint{4.408893in}{5.221523in}}%
\pgfpathlineto{\pgfqpoint{4.409733in}{5.221746in}}%
\pgfpathlineto{\pgfqpoint{4.412253in}{5.264856in}}%
\pgfpathlineto{\pgfqpoint{4.413093in}{5.217089in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{5.236880in}}%
\pgfpathlineto{\pgfqpoint{4.414773in}{5.245579in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{5.228806in}}%
\pgfpathlineto{\pgfqpoint{4.416453in}{5.246625in}}%
\pgfpathlineto{\pgfqpoint{4.416873in}{5.227750in}}%
\pgfpathlineto{\pgfqpoint{4.418133in}{5.230783in}}%
\pgfpathlineto{\pgfqpoint{4.418553in}{5.236692in}}%
\pgfpathlineto{\pgfqpoint{4.418973in}{5.236146in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{5.215821in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{5.202272in}}%
\pgfpathlineto{\pgfqpoint{4.421913in}{5.194160in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{5.181432in}}%
\pgfpathlineto{\pgfqpoint{4.425692in}{5.183777in}}%
\pgfpathlineto{\pgfqpoint{4.426952in}{5.153873in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{5.158082in}}%
\pgfpathlineto{\pgfqpoint{4.430312in}{5.170043in}}%
\pgfpathlineto{\pgfqpoint{4.430732in}{5.154689in}}%
\pgfpathlineto{\pgfqpoint{4.431152in}{5.169729in}}%
\pgfpathlineto{\pgfqpoint{4.431992in}{5.167759in}}%
\pgfpathlineto{\pgfqpoint{4.432412in}{5.161284in}}%
\pgfpathlineto{\pgfqpoint{4.433252in}{5.183303in}}%
\pgfpathlineto{\pgfqpoint{4.434092in}{5.175029in}}%
\pgfpathlineto{\pgfqpoint{4.434512in}{5.176066in}}%
\pgfpathlineto{\pgfqpoint{4.437031in}{5.203977in}}%
\pgfpathlineto{\pgfqpoint{4.439131in}{5.183571in}}%
\pgfpathlineto{\pgfqpoint{4.439551in}{5.185110in}}%
\pgfpathlineto{\pgfqpoint{4.440391in}{5.206418in}}%
\pgfpathlineto{\pgfqpoint{4.440811in}{5.204505in}}%
\pgfpathlineto{\pgfqpoint{4.441231in}{5.217683in}}%
\pgfpathlineto{\pgfqpoint{4.442911in}{5.211894in}}%
\pgfpathlineto{\pgfqpoint{4.443331in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{4.443751in}{5.168549in}}%
\pgfpathlineto{\pgfqpoint{4.444591in}{5.147525in}}%
\pgfpathlineto{\pgfqpoint{4.450050in}{5.154590in}}%
\pgfpathlineto{\pgfqpoint{4.451730in}{5.161902in}}%
\pgfpathlineto{\pgfqpoint{4.453410in}{5.131610in}}%
\pgfpathlineto{\pgfqpoint{4.454670in}{5.126294in}}%
\pgfpathlineto{\pgfqpoint{4.455930in}{5.101412in}}%
\pgfpathlineto{\pgfqpoint{4.456350in}{5.074317in}}%
\pgfpathlineto{\pgfqpoint{4.456770in}{5.074366in}}%
\pgfpathlineto{\pgfqpoint{4.458030in}{5.066269in}}%
\pgfpathlineto{\pgfqpoint{4.458450in}{5.058568in}}%
\pgfpathlineto{\pgfqpoint{4.458870in}{5.063682in}}%
\pgfpathlineto{\pgfqpoint{4.460550in}{5.050384in}}%
\pgfpathlineto{\pgfqpoint{4.460970in}{5.065611in}}%
\pgfpathlineto{\pgfqpoint{4.462650in}{5.064730in}}%
\pgfpathlineto{\pgfqpoint{4.464329in}{5.077387in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{5.055405in}}%
\pgfpathlineto{\pgfqpoint{4.466429in}{5.057841in}}%
\pgfpathlineto{\pgfqpoint{4.467269in}{5.067258in}}%
\pgfpathlineto{\pgfqpoint{4.468109in}{5.058512in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{5.090372in}}%
\pgfpathlineto{\pgfqpoint{4.469789in}{5.088036in}}%
\pgfpathlineto{\pgfqpoint{4.470209in}{5.091514in}}%
\pgfpathlineto{\pgfqpoint{4.472729in}{5.101843in}}%
\pgfpathlineto{\pgfqpoint{4.473149in}{5.119506in}}%
\pgfpathlineto{\pgfqpoint{4.473989in}{5.131437in}}%
\pgfpathlineto{\pgfqpoint{4.476089in}{5.119035in}}%
\pgfpathlineto{\pgfqpoint{4.478188in}{5.089353in}}%
\pgfpathlineto{\pgfqpoint{4.479868in}{5.097351in}}%
\pgfpathlineto{\pgfqpoint{4.480288in}{5.083117in}}%
\pgfpathlineto{\pgfqpoint{4.481968in}{5.040901in}}%
\pgfpathlineto{\pgfqpoint{4.482808in}{5.066218in}}%
\pgfpathlineto{\pgfqpoint{4.483228in}{5.061951in}}%
\pgfpathlineto{\pgfqpoint{4.485748in}{5.080850in}}%
\pgfpathlineto{\pgfqpoint{4.486168in}{5.079060in}}%
\pgfpathlineto{\pgfqpoint{4.486588in}{5.072513in}}%
\pgfpathlineto{\pgfqpoint{4.488268in}{5.057516in}}%
\pgfpathlineto{\pgfqpoint{4.489108in}{5.038365in}}%
\pgfpathlineto{\pgfqpoint{4.489948in}{5.035083in}}%
\pgfpathlineto{\pgfqpoint{4.490367in}{5.030688in}}%
\pgfpathlineto{\pgfqpoint{4.490787in}{5.045868in}}%
\pgfpathlineto{\pgfqpoint{4.491207in}{5.005428in}}%
\pgfpathlineto{\pgfqpoint{4.492047in}{5.011277in}}%
\pgfpathlineto{\pgfqpoint{4.493727in}{5.002095in}}%
\pgfpathlineto{\pgfqpoint{4.494147in}{5.020883in}}%
\pgfpathlineto{\pgfqpoint{4.494987in}{5.021204in}}%
\pgfpathlineto{\pgfqpoint{4.495407in}{5.017399in}}%
\pgfpathlineto{\pgfqpoint{4.497507in}{5.009505in}}%
\pgfpathlineto{\pgfqpoint{4.499187in}{5.014769in}}%
\pgfpathlineto{\pgfqpoint{4.500867in}{5.089971in}}%
\pgfpathlineto{\pgfqpoint{4.501707in}{5.084104in}}%
\pgfpathlineto{\pgfqpoint{4.502127in}{5.070231in}}%
\pgfpathlineto{\pgfqpoint{4.502967in}{5.069997in}}%
\pgfpathlineto{\pgfqpoint{4.504646in}{5.047250in}}%
\pgfpathlineto{\pgfqpoint{4.505066in}{5.056002in}}%
\pgfpathlineto{\pgfqpoint{4.506746in}{5.043680in}}%
\pgfpathlineto{\pgfqpoint{4.508006in}{5.041647in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{5.029086in}}%
\pgfpathlineto{\pgfqpoint{4.511786in}{5.063781in}}%
\pgfpathlineto{\pgfqpoint{4.512206in}{5.047370in}}%
\pgfpathlineto{\pgfqpoint{4.512626in}{5.048141in}}%
\pgfpathlineto{\pgfqpoint{4.513466in}{5.028299in}}%
\pgfpathlineto{\pgfqpoint{4.515146in}{5.037390in}}%
\pgfpathlineto{\pgfqpoint{4.515566in}{5.028728in}}%
\pgfpathlineto{\pgfqpoint{4.515986in}{5.040019in}}%
\pgfpathlineto{\pgfqpoint{4.516826in}{5.022166in}}%
\pgfpathlineto{\pgfqpoint{4.517665in}{4.987075in}}%
\pgfpathlineto{\pgfqpoint{4.518085in}{4.984727in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{4.990398in}}%
\pgfpathlineto{\pgfqpoint{4.518925in}{4.972151in}}%
\pgfpathlineto{\pgfqpoint{4.519345in}{4.993122in}}%
\pgfpathlineto{\pgfqpoint{4.522285in}{4.969544in}}%
\pgfpathlineto{\pgfqpoint{4.522705in}{4.977869in}}%
\pgfpathlineto{\pgfqpoint{4.523545in}{4.961776in}}%
\pgfpathlineto{\pgfqpoint{4.524805in}{4.967754in}}%
\pgfpathlineto{\pgfqpoint{4.525225in}{4.966019in}}%
\pgfpathlineto{\pgfqpoint{4.528165in}{4.981544in}}%
\pgfpathlineto{\pgfqpoint{4.528585in}{4.995133in}}%
\pgfpathlineto{\pgfqpoint{4.530685in}{5.032861in}}%
\pgfpathlineto{\pgfqpoint{4.531944in}{5.018078in}}%
\pgfpathlineto{\pgfqpoint{4.533204in}{5.031988in}}%
\pgfpathlineto{\pgfqpoint{4.534464in}{5.004818in}}%
\pgfpathlineto{\pgfqpoint{4.535304in}{4.988440in}}%
\pgfpathlineto{\pgfqpoint{4.535724in}{4.967647in}}%
\pgfpathlineto{\pgfqpoint{4.536564in}{4.958331in}}%
\pgfpathlineto{\pgfqpoint{4.536984in}{4.934902in}}%
\pgfpathlineto{\pgfqpoint{4.537404in}{4.936781in}}%
\pgfpathlineto{\pgfqpoint{4.537824in}{4.935157in}}%
\pgfpathlineto{\pgfqpoint{4.538244in}{4.944034in}}%
\pgfpathlineto{\pgfqpoint{4.540344in}{4.966782in}}%
\pgfpathlineto{\pgfqpoint{4.541604in}{4.923518in}}%
\pgfpathlineto{\pgfqpoint{4.542024in}{4.926503in}}%
\pgfpathlineto{\pgfqpoint{4.542864in}{4.926761in}}%
\pgfpathlineto{\pgfqpoint{4.544124in}{4.932332in}}%
\pgfpathlineto{\pgfqpoint{4.544963in}{4.952579in}}%
\pgfpathlineto{\pgfqpoint{4.545383in}{4.969775in}}%
\pgfpathlineto{\pgfqpoint{4.546223in}{4.971807in}}%
\pgfpathlineto{\pgfqpoint{4.547063in}{4.943674in}}%
\pgfpathlineto{\pgfqpoint{4.547483in}{4.950312in}}%
\pgfpathlineto{\pgfqpoint{4.548743in}{4.955073in}}%
\pgfpathlineto{\pgfqpoint{4.549583in}{4.929622in}}%
\pgfpathlineto{\pgfqpoint{4.550843in}{4.945071in}}%
\pgfpathlineto{\pgfqpoint{4.551263in}{4.945265in}}%
\pgfpathlineto{\pgfqpoint{4.551683in}{4.984493in}}%
\pgfpathlineto{\pgfqpoint{4.552103in}{4.961435in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{4.990618in}}%
\pgfpathlineto{\pgfqpoint{4.555043in}{4.952886in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{4.976326in}}%
\pgfpathlineto{\pgfqpoint{4.558403in}{5.018888in}}%
\pgfpathlineto{\pgfqpoint{4.560082in}{5.028582in}}%
\pgfpathlineto{\pgfqpoint{4.560502in}{5.015451in}}%
\pgfpathlineto{\pgfqpoint{4.561342in}{5.024825in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{5.024442in}}%
\pgfpathlineto{\pgfqpoint{4.562602in}{5.034300in}}%
\pgfpathlineto{\pgfqpoint{4.563862in}{5.025414in}}%
\pgfpathlineto{\pgfqpoint{4.564282in}{5.039673in}}%
\pgfpathlineto{\pgfqpoint{4.565122in}{5.029895in}}%
\pgfpathlineto{\pgfqpoint{4.565542in}{5.034077in}}%
\pgfpathlineto{\pgfqpoint{4.567222in}{4.997669in}}%
\pgfpathlineto{\pgfqpoint{4.567642in}{4.967668in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{4.964222in}}%
\pgfpathlineto{\pgfqpoint{4.568902in}{4.962123in}}%
\pgfpathlineto{\pgfqpoint{4.570162in}{4.984672in}}%
\pgfpathlineto{\pgfqpoint{4.570582in}{4.982008in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.989705in}}%
\pgfpathlineto{\pgfqpoint{4.571842in}{4.985419in}}%
\pgfpathlineto{\pgfqpoint{4.572261in}{4.990137in}}%
\pgfpathlineto{\pgfqpoint{4.573521in}{5.027340in}}%
\pgfpathlineto{\pgfqpoint{4.574361in}{5.014560in}}%
\pgfpathlineto{\pgfqpoint{4.575201in}{5.023952in}}%
\pgfpathlineto{\pgfqpoint{4.575621in}{5.008415in}}%
\pgfpathlineto{\pgfqpoint{4.576461in}{5.000705in}}%
\pgfpathlineto{\pgfqpoint{4.578561in}{5.022930in}}%
\pgfpathlineto{\pgfqpoint{4.578981in}{5.016491in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{5.011983in}}%
\pgfpathlineto{\pgfqpoint{4.583181in}{5.002630in}}%
\pgfpathlineto{\pgfqpoint{4.584021in}{5.003447in}}%
\pgfpathlineto{\pgfqpoint{4.585701in}{5.000119in}}%
\pgfpathlineto{\pgfqpoint{4.587380in}{5.008446in}}%
\pgfpathlineto{\pgfqpoint{4.588220in}{5.021642in}}%
\pgfpathlineto{\pgfqpoint{4.588640in}{5.018324in}}%
\pgfpathlineto{\pgfqpoint{4.589900in}{4.980824in}}%
\pgfpathlineto{\pgfqpoint{4.590320in}{5.018774in}}%
\pgfpathlineto{\pgfqpoint{4.592420in}{5.013179in}}%
\pgfpathlineto{\pgfqpoint{4.592840in}{4.978299in}}%
\pgfpathlineto{\pgfqpoint{4.593260in}{4.991730in}}%
\pgfpathlineto{\pgfqpoint{4.594100in}{4.974914in}}%
\pgfpathlineto{\pgfqpoint{4.594520in}{4.955635in}}%
\pgfpathlineto{\pgfqpoint{4.595360in}{4.955650in}}%
\pgfpathlineto{\pgfqpoint{4.595780in}{4.920317in}}%
\pgfpathlineto{\pgfqpoint{4.596200in}{4.947291in}}%
\pgfpathlineto{\pgfqpoint{4.597460in}{4.932756in}}%
\pgfpathlineto{\pgfqpoint{4.599140in}{4.896232in}}%
\pgfpathlineto{\pgfqpoint{4.600399in}{4.887589in}}%
\pgfpathlineto{\pgfqpoint{4.600819in}{4.877768in}}%
\pgfpathlineto{\pgfqpoint{4.602079in}{4.896689in}}%
\pgfpathlineto{\pgfqpoint{4.602919in}{4.900558in}}%
\pgfpathlineto{\pgfqpoint{4.603339in}{4.882392in}}%
\pgfpathlineto{\pgfqpoint{4.603759in}{4.880281in}}%
\pgfpathlineto{\pgfqpoint{4.604599in}{4.870912in}}%
\pgfpathlineto{\pgfqpoint{4.605019in}{4.873192in}}%
\pgfpathlineto{\pgfqpoint{4.605859in}{4.868092in}}%
\pgfpathlineto{\pgfqpoint{4.606699in}{4.845646in}}%
\pgfpathlineto{\pgfqpoint{4.607119in}{4.869863in}}%
\pgfpathlineto{\pgfqpoint{4.608379in}{4.874681in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{4.905175in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{4.929237in}}%
\pgfpathlineto{\pgfqpoint{4.612159in}{4.902094in}}%
\pgfpathlineto{\pgfqpoint{4.613418in}{4.928265in}}%
\pgfpathlineto{\pgfqpoint{4.613838in}{4.951925in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{4.949827in}}%
\pgfpathlineto{\pgfqpoint{4.618038in}{4.962149in}}%
\pgfpathlineto{\pgfqpoint{4.618458in}{4.954764in}}%
\pgfpathlineto{\pgfqpoint{4.618878in}{4.955079in}}%
\pgfpathlineto{\pgfqpoint{4.619298in}{4.982243in}}%
\pgfpathlineto{\pgfqpoint{4.620138in}{4.973211in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{4.961969in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{4.925240in}}%
\pgfpathlineto{\pgfqpoint{4.623498in}{4.940155in}}%
\pgfpathlineto{\pgfqpoint{4.624758in}{4.972869in}}%
\pgfpathlineto{\pgfqpoint{4.625598in}{4.968145in}}%
\pgfpathlineto{\pgfqpoint{4.628537in}{4.961489in}}%
\pgfpathlineto{\pgfqpoint{4.629797in}{4.960899in}}%
\pgfpathlineto{\pgfqpoint{4.630637in}{4.980102in}}%
\pgfpathlineto{\pgfqpoint{4.631477in}{4.967845in}}%
\pgfpathlineto{\pgfqpoint{4.631897in}{4.953386in}}%
\pgfpathlineto{\pgfqpoint{4.632317in}{4.972688in}}%
\pgfpathlineto{\pgfqpoint{4.633157in}{4.957644in}}%
\pgfpathlineto{\pgfqpoint{4.633577in}{4.970795in}}%
\pgfpathlineto{\pgfqpoint{4.634417in}{4.981669in}}%
\pgfpathlineto{\pgfqpoint{4.635677in}{4.987531in}}%
\pgfpathlineto{\pgfqpoint{4.636097in}{5.008404in}}%
\pgfpathlineto{\pgfqpoint{4.636517in}{4.993617in}}%
\pgfpathlineto{\pgfqpoint{4.636937in}{5.034036in}}%
\pgfpathlineto{\pgfqpoint{4.637357in}{5.034495in}}%
\pgfpathlineto{\pgfqpoint{4.637777in}{5.014097in}}%
\pgfpathlineto{\pgfqpoint{4.639457in}{5.008278in}}%
\pgfpathlineto{\pgfqpoint{4.639877in}{5.010461in}}%
\pgfpathlineto{\pgfqpoint{4.642816in}{5.005308in}}%
\pgfpathlineto{\pgfqpoint{4.643236in}{5.010213in}}%
\pgfpathlineto{\pgfqpoint{4.643656in}{5.021782in}}%
\pgfpathlineto{\pgfqpoint{4.644496in}{5.013697in}}%
\pgfpathlineto{\pgfqpoint{4.644916in}{4.984124in}}%
\pgfpathlineto{\pgfqpoint{4.646596in}{5.001699in}}%
\pgfpathlineto{\pgfqpoint{4.647016in}{5.027985in}}%
\pgfpathlineto{\pgfqpoint{4.648276in}{5.028510in}}%
\pgfpathlineto{\pgfqpoint{4.648696in}{5.045540in}}%
\pgfpathlineto{\pgfqpoint{4.649536in}{5.058653in}}%
\pgfpathlineto{\pgfqpoint{4.650796in}{5.067643in}}%
\pgfpathlineto{\pgfqpoint{4.651216in}{5.059190in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{5.070168in}}%
\pgfpathlineto{\pgfqpoint{4.652476in}{5.021039in}}%
\pgfpathlineto{\pgfqpoint{4.654155in}{5.016605in}}%
\pgfpathlineto{\pgfqpoint{4.654575in}{4.997443in}}%
\pgfpathlineto{\pgfqpoint{4.657515in}{5.022004in}}%
\pgfpathlineto{\pgfqpoint{4.658355in}{5.009656in}}%
\pgfpathlineto{\pgfqpoint{4.658775in}{4.984555in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{5.015640in}}%
\pgfpathlineto{\pgfqpoint{4.661715in}{5.006584in}}%
\pgfpathlineto{\pgfqpoint{4.662555in}{5.008990in}}%
\pgfpathlineto{\pgfqpoint{4.662975in}{4.976241in}}%
\pgfpathlineto{\pgfqpoint{4.665915in}{4.951012in}}%
\pgfpathlineto{\pgfqpoint{4.667175in}{4.960842in}}%
\pgfpathlineto{\pgfqpoint{4.669274in}{4.970402in}}%
\pgfpathlineto{\pgfqpoint{4.669694in}{4.970434in}}%
\pgfpathlineto{\pgfqpoint{4.670954in}{4.965916in}}%
\pgfpathlineto{\pgfqpoint{4.671374in}{4.966777in}}%
\pgfpathlineto{\pgfqpoint{4.674314in}{4.975272in}}%
\pgfpathlineto{\pgfqpoint{4.675154in}{4.936924in}}%
\pgfpathlineto{\pgfqpoint{4.676834in}{4.944347in}}%
\pgfpathlineto{\pgfqpoint{4.677674in}{4.965055in}}%
\pgfpathlineto{\pgfqpoint{4.678094in}{4.957397in}}%
\pgfpathlineto{\pgfqpoint{4.678514in}{4.962738in}}%
\pgfpathlineto{\pgfqpoint{4.678934in}{4.960856in}}%
\pgfpathlineto{\pgfqpoint{4.679354in}{4.975535in}}%
\pgfpathlineto{\pgfqpoint{4.680614in}{4.934456in}}%
\pgfpathlineto{\pgfqpoint{4.681873in}{4.948876in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{4.925246in}}%
\pgfpathlineto{\pgfqpoint{4.683553in}{4.942927in}}%
\pgfpathlineto{\pgfqpoint{4.683973in}{4.965133in}}%
\pgfpathlineto{\pgfqpoint{4.686073in}{4.990834in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{4.995378in}}%
\pgfpathlineto{\pgfqpoint{4.687333in}{5.013126in}}%
\pgfpathlineto{\pgfqpoint{4.688173in}{4.994198in}}%
\pgfpathlineto{\pgfqpoint{4.690273in}{4.999532in}}%
\pgfpathlineto{\pgfqpoint{4.691953in}{5.010129in}}%
\pgfpathlineto{\pgfqpoint{4.693633in}{5.002042in}}%
\pgfpathlineto{\pgfqpoint{4.694053in}{5.003183in}}%
\pgfpathlineto{\pgfqpoint{4.695732in}{4.997234in}}%
\pgfpathlineto{\pgfqpoint{4.698252in}{4.976712in}}%
\pgfpathlineto{\pgfqpoint{4.699932in}{4.991243in}}%
\pgfpathlineto{\pgfqpoint{4.700352in}{5.017949in}}%
\pgfpathlineto{\pgfqpoint{4.702452in}{5.023942in}}%
\pgfpathlineto{\pgfqpoint{4.702872in}{5.012589in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.073103in}}%
\pgfpathlineto{\pgfqpoint{4.704132in}{5.082356in}}%
\pgfpathlineto{\pgfqpoint{4.704972in}{5.073093in}}%
\pgfpathlineto{\pgfqpoint{4.705812in}{5.088265in}}%
\pgfpathlineto{\pgfqpoint{4.707072in}{5.090425in}}%
\pgfpathlineto{\pgfqpoint{4.708751in}{5.090402in}}%
\pgfpathlineto{\pgfqpoint{4.710011in}{5.080003in}}%
\pgfpathlineto{\pgfqpoint{4.710851in}{5.091687in}}%
\pgfpathlineto{\pgfqpoint{4.711271in}{5.113982in}}%
\pgfpathlineto{\pgfqpoint{4.712111in}{5.131711in}}%
\pgfpathlineto{\pgfqpoint{4.712951in}{5.110455in}}%
\pgfpathlineto{\pgfqpoint{4.713371in}{5.127684in}}%
\pgfpathlineto{\pgfqpoint{4.714211in}{5.136923in}}%
\pgfpathlineto{\pgfqpoint{4.715051in}{5.134568in}}%
\pgfpathlineto{\pgfqpoint{4.715891in}{5.128420in}}%
\pgfpathlineto{\pgfqpoint{4.716311in}{5.115560in}}%
\pgfpathlineto{\pgfqpoint{4.717571in}{5.111100in}}%
\pgfpathlineto{\pgfqpoint{4.719251in}{5.144906in}}%
\pgfpathlineto{\pgfqpoint{4.720091in}{5.136834in}}%
\pgfpathlineto{\pgfqpoint{4.720931in}{5.174367in}}%
\pgfpathlineto{\pgfqpoint{4.721351in}{5.165673in}}%
\pgfpathlineto{\pgfqpoint{4.722191in}{5.177221in}}%
\pgfpathlineto{\pgfqpoint{4.722610in}{5.170371in}}%
\pgfpathlineto{\pgfqpoint{4.723870in}{5.171220in}}%
\pgfpathlineto{\pgfqpoint{4.725130in}{5.170165in}}%
\pgfpathlineto{\pgfqpoint{4.726390in}{5.155473in}}%
\pgfpathlineto{\pgfqpoint{4.726810in}{5.166068in}}%
\pgfpathlineto{\pgfqpoint{4.727650in}{5.136657in}}%
\pgfpathlineto{\pgfqpoint{4.729330in}{5.124229in}}%
\pgfpathlineto{\pgfqpoint{4.730170in}{5.135585in}}%
\pgfpathlineto{\pgfqpoint{4.731010in}{5.131502in}}%
\pgfpathlineto{\pgfqpoint{4.732270in}{5.144854in}}%
\pgfpathlineto{\pgfqpoint{4.733110in}{5.176221in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{5.153405in}}%
\pgfpathlineto{\pgfqpoint{4.734790in}{5.169928in}}%
\pgfpathlineto{\pgfqpoint{4.735630in}{5.174435in}}%
\pgfpathlineto{\pgfqpoint{4.736049in}{5.179532in}}%
\pgfpathlineto{\pgfqpoint{4.736469in}{5.193822in}}%
\pgfpathlineto{\pgfqpoint{4.737309in}{5.168513in}}%
\pgfpathlineto{\pgfqpoint{4.738569in}{5.198607in}}%
\pgfpathlineto{\pgfqpoint{4.738989in}{5.194690in}}%
\pgfpathlineto{\pgfqpoint{4.739409in}{5.161101in}}%
\pgfpathlineto{\pgfqpoint{4.740669in}{5.163666in}}%
\pgfpathlineto{\pgfqpoint{4.741509in}{5.155419in}}%
\pgfpathlineto{\pgfqpoint{4.741929in}{5.155663in}}%
\pgfpathlineto{\pgfqpoint{4.742349in}{5.150604in}}%
\pgfpathlineto{\pgfqpoint{4.745289in}{5.082002in}}%
\pgfpathlineto{\pgfqpoint{4.745709in}{5.085448in}}%
\pgfpathlineto{\pgfqpoint{4.746549in}{5.080295in}}%
\pgfpathlineto{\pgfqpoint{4.748229in}{5.016357in}}%
\pgfpathlineto{\pgfqpoint{4.748649in}{5.021258in}}%
\pgfpathlineto{\pgfqpoint{4.749069in}{5.053670in}}%
\pgfpathlineto{\pgfqpoint{4.752848in}{5.065153in}}%
\pgfpathlineto{\pgfqpoint{4.753268in}{5.074878in}}%
\pgfpathlineto{\pgfqpoint{4.755788in}{5.080870in}}%
\pgfpathlineto{\pgfqpoint{4.756628in}{5.089595in}}%
\pgfpathlineto{\pgfqpoint{4.757468in}{5.125780in}}%
\pgfpathlineto{\pgfqpoint{4.758308in}{5.126607in}}%
\pgfpathlineto{\pgfqpoint{4.758728in}{5.079224in}}%
\pgfpathlineto{\pgfqpoint{4.759148in}{5.078561in}}%
\pgfpathlineto{\pgfqpoint{4.760828in}{5.041404in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{5.072513in}}%
\pgfpathlineto{\pgfqpoint{4.763347in}{5.042925in}}%
\pgfpathlineto{\pgfqpoint{4.763767in}{5.053457in}}%
\pgfpathlineto{\pgfqpoint{4.764187in}{5.053542in}}%
\pgfpathlineto{\pgfqpoint{4.764607in}{5.047580in}}%
\pgfpathlineto{\pgfqpoint{4.765447in}{5.055768in}}%
\pgfpathlineto{\pgfqpoint{4.770067in}{5.043353in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{5.062760in}}%
\pgfpathlineto{\pgfqpoint{4.772167in}{5.078709in}}%
\pgfpathlineto{\pgfqpoint{4.773427in}{5.079384in}}%
\pgfpathlineto{\pgfqpoint{4.775527in}{5.079539in}}%
\pgfpathlineto{\pgfqpoint{4.775947in}{5.050104in}}%
\pgfpathlineto{\pgfqpoint{4.778886in}{5.024124in}}%
\pgfpathlineto{\pgfqpoint{4.779306in}{5.015265in}}%
\pgfpathlineto{\pgfqpoint{4.780146in}{5.031090in}}%
\pgfpathlineto{\pgfqpoint{4.781406in}{5.033011in}}%
\pgfpathlineto{\pgfqpoint{4.781826in}{5.023961in}}%
\pgfpathlineto{\pgfqpoint{4.783086in}{5.058431in}}%
\pgfpathlineto{\pgfqpoint{4.783926in}{5.051581in}}%
\pgfpathlineto{\pgfqpoint{4.784346in}{5.062717in}}%
\pgfpathlineto{\pgfqpoint{4.785186in}{5.067591in}}%
\pgfpathlineto{\pgfqpoint{4.785606in}{5.054176in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{5.071505in}}%
\pgfpathlineto{\pgfqpoint{4.787286in}{5.079134in}}%
\pgfpathlineto{\pgfqpoint{4.791065in}{5.067335in}}%
\pgfpathlineto{\pgfqpoint{4.791905in}{5.053655in}}%
\pgfpathlineto{\pgfqpoint{4.792325in}{5.081295in}}%
\pgfpathlineto{\pgfqpoint{4.793165in}{5.067191in}}%
\pgfpathlineto{\pgfqpoint{4.793585in}{5.080021in}}%
\pgfpathlineto{\pgfqpoint{4.795265in}{5.084775in}}%
\pgfpathlineto{\pgfqpoint{4.796105in}{5.090632in}}%
\pgfpathlineto{\pgfqpoint{4.796525in}{5.123119in}}%
\pgfpathlineto{\pgfqpoint{4.796945in}{5.125778in}}%
\pgfpathlineto{\pgfqpoint{4.797365in}{5.086424in}}%
\pgfpathlineto{\pgfqpoint{4.797785in}{5.086830in}}%
\pgfpathlineto{\pgfqpoint{4.798205in}{5.079693in}}%
\pgfpathlineto{\pgfqpoint{4.799045in}{5.075673in}}%
\pgfpathlineto{\pgfqpoint{4.800305in}{5.081988in}}%
\pgfpathlineto{\pgfqpoint{4.802405in}{5.046399in}}%
\pgfpathlineto{\pgfqpoint{4.802825in}{5.018775in}}%
\pgfpathlineto{\pgfqpoint{4.803665in}{5.053599in}}%
\pgfpathlineto{\pgfqpoint{4.805344in}{5.054146in}}%
\pgfpathlineto{\pgfqpoint{4.806184in}{5.066275in}}%
\pgfpathlineto{\pgfqpoint{4.806604in}{5.094932in}}%
\pgfpathlineto{\pgfqpoint{4.807444in}{5.075963in}}%
\pgfpathlineto{\pgfqpoint{4.807864in}{5.091026in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{5.094576in}}%
\pgfpathlineto{\pgfqpoint{4.809964in}{5.084332in}}%
\pgfpathlineto{\pgfqpoint{4.810384in}{5.101776in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{5.081151in}}%
\pgfpathlineto{\pgfqpoint{4.811644in}{5.111629in}}%
\pgfpathlineto{\pgfqpoint{4.812484in}{5.106165in}}%
\pgfpathlineto{\pgfqpoint{4.814164in}{5.102180in}}%
\pgfpathlineto{\pgfqpoint{4.816264in}{5.083021in}}%
\pgfpathlineto{\pgfqpoint{4.816684in}{5.070900in}}%
\pgfpathlineto{\pgfqpoint{4.817104in}{5.085881in}}%
\pgfpathlineto{\pgfqpoint{4.817524in}{5.074031in}}%
\pgfpathlineto{\pgfqpoint{4.818363in}{5.065210in}}%
\pgfpathlineto{\pgfqpoint{4.820043in}{5.056814in}}%
\pgfpathlineto{\pgfqpoint{4.820463in}{5.046998in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{5.048093in}}%
\pgfpathlineto{\pgfqpoint{4.821303in}{5.084101in}}%
\pgfpathlineto{\pgfqpoint{4.821723in}{5.051846in}}%
\pgfpathlineto{\pgfqpoint{4.822563in}{5.043772in}}%
\pgfpathlineto{\pgfqpoint{4.822983in}{5.050881in}}%
\pgfpathlineto{\pgfqpoint{4.823823in}{5.027182in}}%
\pgfpathlineto{\pgfqpoint{4.825083in}{5.030926in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{5.046609in}}%
\pgfpathlineto{\pgfqpoint{4.827183in}{5.041745in}}%
\pgfpathlineto{\pgfqpoint{4.830543in}{5.040202in}}%
\pgfpathlineto{\pgfqpoint{4.833062in}{5.063391in}}%
\pgfpathlineto{\pgfqpoint{4.833902in}{5.035943in}}%
\pgfpathlineto{\pgfqpoint{4.834742in}{5.031265in}}%
\pgfpathlineto{\pgfqpoint{4.835162in}{5.038397in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{5.028595in}}%
\pgfpathlineto{\pgfqpoint{4.837682in}{5.016479in}}%
\pgfpathlineto{\pgfqpoint{4.838942in}{4.984459in}}%
\pgfpathlineto{\pgfqpoint{4.839782in}{5.016353in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{4.997018in}}%
\pgfpathlineto{\pgfqpoint{4.842722in}{4.977014in}}%
\pgfpathlineto{\pgfqpoint{4.843142in}{4.977862in}}%
\pgfpathlineto{\pgfqpoint{4.843982in}{5.003469in}}%
\pgfpathlineto{\pgfqpoint{4.844402in}{4.978729in}}%
\pgfpathlineto{\pgfqpoint{4.844822in}{5.003643in}}%
\pgfpathlineto{\pgfqpoint{4.846501in}{4.989869in}}%
\pgfpathlineto{\pgfqpoint{4.847341in}{4.986960in}}%
\pgfpathlineto{\pgfqpoint{4.848601in}{4.975264in}}%
\pgfpathlineto{\pgfqpoint{4.849441in}{4.947870in}}%
\pgfpathlineto{\pgfqpoint{4.851961in}{4.940644in}}%
\pgfpathlineto{\pgfqpoint{4.852381in}{4.932498in}}%
\pgfpathlineto{\pgfqpoint{4.852801in}{4.915197in}}%
\pgfpathlineto{\pgfqpoint{4.854061in}{4.923855in}}%
\pgfpathlineto{\pgfqpoint{4.855321in}{4.888651in}}%
\pgfpathlineto{\pgfqpoint{4.856161in}{4.886878in}}%
\pgfpathlineto{\pgfqpoint{4.856581in}{4.915353in}}%
\pgfpathlineto{\pgfqpoint{4.857841in}{4.917405in}}%
\pgfpathlineto{\pgfqpoint{4.859100in}{4.911541in}}%
\pgfpathlineto{\pgfqpoint{4.859520in}{4.906415in}}%
\pgfpathlineto{\pgfqpoint{4.860780in}{4.917926in}}%
\pgfpathlineto{\pgfqpoint{4.862040in}{4.897510in}}%
\pgfpathlineto{\pgfqpoint{4.862880in}{4.872863in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.876258in}}%
\pgfpathlineto{\pgfqpoint{4.864140in}{4.853962in}}%
\pgfpathlineto{\pgfqpoint{4.864560in}{4.870225in}}%
\pgfpathlineto{\pgfqpoint{4.864980in}{4.867880in}}%
\pgfpathlineto{\pgfqpoint{4.865400in}{4.830129in}}%
\pgfpathlineto{\pgfqpoint{4.865820in}{4.835959in}}%
\pgfpathlineto{\pgfqpoint{4.867500in}{4.797765in}}%
\pgfpathlineto{\pgfqpoint{4.867920in}{4.811433in}}%
\pgfpathlineto{\pgfqpoint{4.870020in}{4.791373in}}%
\pgfpathlineto{\pgfqpoint{4.870860in}{4.800265in}}%
\pgfpathlineto{\pgfqpoint{4.872120in}{4.777537in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{4.791936in}}%
\pgfpathlineto{\pgfqpoint{4.874639in}{4.787114in}}%
\pgfpathlineto{\pgfqpoint{4.875899in}{4.813183in}}%
\pgfpathlineto{\pgfqpoint{4.877999in}{4.814802in}}%
\pgfpathlineto{\pgfqpoint{4.878839in}{4.838494in}}%
\pgfpathlineto{\pgfqpoint{4.879679in}{4.837435in}}%
\pgfpathlineto{\pgfqpoint{4.880519in}{4.853495in}}%
\pgfpathlineto{\pgfqpoint{4.881359in}{4.859130in}}%
\pgfpathlineto{\pgfqpoint{4.881779in}{4.865630in}}%
\pgfpathlineto{\pgfqpoint{4.882199in}{4.882345in}}%
\pgfpathlineto{\pgfqpoint{4.883039in}{4.869607in}}%
\pgfpathlineto{\pgfqpoint{4.884299in}{4.904874in}}%
\pgfpathlineto{\pgfqpoint{4.884719in}{4.895824in}}%
\pgfpathlineto{\pgfqpoint{4.885559in}{4.921620in}}%
\pgfpathlineto{\pgfqpoint{4.885978in}{4.917546in}}%
\pgfpathlineto{\pgfqpoint{4.886398in}{4.939806in}}%
\pgfpathlineto{\pgfqpoint{4.887658in}{4.922561in}}%
\pgfpathlineto{\pgfqpoint{4.888078in}{4.926741in}}%
\pgfpathlineto{\pgfqpoint{4.888498in}{4.939689in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{4.912982in}}%
\pgfpathlineto{\pgfqpoint{4.889338in}{4.927107in}}%
\pgfpathlineto{\pgfqpoint{4.889758in}{4.906206in}}%
\pgfpathlineto{\pgfqpoint{4.891018in}{4.930431in}}%
\pgfpathlineto{\pgfqpoint{4.892278in}{4.933139in}}%
\pgfpathlineto{\pgfqpoint{4.893118in}{4.912987in}}%
\pgfpathlineto{\pgfqpoint{4.893958in}{4.904205in}}%
\pgfpathlineto{\pgfqpoint{4.894378in}{4.920186in}}%
\pgfpathlineto{\pgfqpoint{4.897738in}{4.939281in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{4.937344in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{4.943535in}}%
\pgfpathlineto{\pgfqpoint{4.899837in}{4.940995in}}%
\pgfpathlineto{\pgfqpoint{4.901937in}{4.977014in}}%
\pgfpathlineto{\pgfqpoint{4.902357in}{4.932140in}}%
\pgfpathlineto{\pgfqpoint{4.903197in}{4.937367in}}%
\pgfpathlineto{\pgfqpoint{4.903617in}{4.925476in}}%
\pgfpathlineto{\pgfqpoint{4.904457in}{4.938545in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{4.978630in}}%
\pgfpathlineto{\pgfqpoint{4.906137in}{4.999062in}}%
\pgfpathlineto{\pgfqpoint{4.909917in}{5.001431in}}%
\pgfpathlineto{\pgfqpoint{4.910757in}{4.991832in}}%
\pgfpathlineto{\pgfqpoint{4.911177in}{4.966790in}}%
\pgfpathlineto{\pgfqpoint{4.912017in}{4.971566in}}%
\pgfpathlineto{\pgfqpoint{4.912857in}{4.951745in}}%
\pgfpathlineto{\pgfqpoint{4.913276in}{4.964384in}}%
\pgfpathlineto{\pgfqpoint{4.914116in}{4.955376in}}%
\pgfpathlineto{\pgfqpoint{4.914956in}{4.997643in}}%
\pgfpathlineto{\pgfqpoint{4.915376in}{4.973021in}}%
\pgfpathlineto{\pgfqpoint{4.917896in}{4.968832in}}%
\pgfpathlineto{\pgfqpoint{4.918316in}{4.952830in}}%
\pgfpathlineto{\pgfqpoint{4.918736in}{4.951315in}}%
\pgfpathlineto{\pgfqpoint{4.919576in}{4.940716in}}%
\pgfpathlineto{\pgfqpoint{4.920416in}{4.901597in}}%
\pgfpathlineto{\pgfqpoint{4.921676in}{4.925191in}}%
\pgfpathlineto{\pgfqpoint{4.922516in}{4.942902in}}%
\pgfpathlineto{\pgfqpoint{4.923776in}{4.954368in}}%
\pgfpathlineto{\pgfqpoint{4.925036in}{4.948965in}}%
\pgfpathlineto{\pgfqpoint{4.925456in}{4.918062in}}%
\pgfpathlineto{\pgfqpoint{4.926296in}{4.904275in}}%
\pgfpathlineto{\pgfqpoint{4.929655in}{4.881709in}}%
\pgfpathlineto{\pgfqpoint{4.930915in}{4.904515in}}%
\pgfpathlineto{\pgfqpoint{4.931335in}{4.886643in}}%
\pgfpathlineto{\pgfqpoint{4.934275in}{4.910893in}}%
\pgfpathlineto{\pgfqpoint{4.934695in}{4.926650in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{4.910932in}}%
\pgfpathlineto{\pgfqpoint{4.935955in}{4.913642in}}%
\pgfpathlineto{\pgfqpoint{4.936375in}{4.905402in}}%
\pgfpathlineto{\pgfqpoint{4.936795in}{4.942088in}}%
\pgfpathlineto{\pgfqpoint{4.937635in}{4.938014in}}%
\pgfpathlineto{\pgfqpoint{4.939315in}{4.936516in}}%
\pgfpathlineto{\pgfqpoint{4.940155in}{4.920486in}}%
\pgfpathlineto{\pgfqpoint{4.941414in}{4.915934in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{4.931987in}}%
\pgfpathlineto{\pgfqpoint{4.943094in}{4.914105in}}%
\pgfpathlineto{\pgfqpoint{4.943514in}{4.889840in}}%
\pgfpathlineto{\pgfqpoint{4.944354in}{4.885094in}}%
\pgfpathlineto{\pgfqpoint{4.944774in}{4.866920in}}%
\pgfpathlineto{\pgfqpoint{4.945194in}{4.886002in}}%
\pgfpathlineto{\pgfqpoint{4.945614in}{4.876887in}}%
\pgfpathlineto{\pgfqpoint{4.946454in}{4.886722in}}%
\pgfpathlineto{\pgfqpoint{4.947714in}{4.930113in}}%
\pgfpathlineto{\pgfqpoint{4.948134in}{4.918340in}}%
\pgfpathlineto{\pgfqpoint{4.948974in}{4.919315in}}%
\pgfpathlineto{\pgfqpoint{4.949394in}{4.913181in}}%
\pgfpathlineto{\pgfqpoint{4.949814in}{4.917900in}}%
\pgfpathlineto{\pgfqpoint{4.950234in}{4.902254in}}%
\pgfpathlineto{\pgfqpoint{4.951914in}{4.871443in}}%
\pgfpathlineto{\pgfqpoint{4.954014in}{4.888680in}}%
\pgfpathlineto{\pgfqpoint{4.954433in}{4.901846in}}%
\pgfpathlineto{\pgfqpoint{4.954853in}{4.930554in}}%
\pgfpathlineto{\pgfqpoint{4.955273in}{4.933354in}}%
\pgfpathlineto{\pgfqpoint{4.956113in}{4.957595in}}%
\pgfpathlineto{\pgfqpoint{4.957373in}{4.920299in}}%
\pgfpathlineto{\pgfqpoint{4.957793in}{4.919876in}}%
\pgfpathlineto{\pgfqpoint{4.958213in}{4.913342in}}%
\pgfpathlineto{\pgfqpoint{4.963253in}{4.946265in}}%
\pgfpathlineto{\pgfqpoint{4.963673in}{4.971608in}}%
\pgfpathlineto{\pgfqpoint{4.964093in}{4.968126in}}%
\pgfpathlineto{\pgfqpoint{4.964513in}{4.981997in}}%
\pgfpathlineto{\pgfqpoint{4.964933in}{4.979386in}}%
\pgfpathlineto{\pgfqpoint{4.965353in}{4.967991in}}%
\pgfpathlineto{\pgfqpoint{4.965773in}{4.933998in}}%
\pgfpathlineto{\pgfqpoint{4.967872in}{4.923797in}}%
\pgfpathlineto{\pgfqpoint{4.968292in}{4.932123in}}%
\pgfpathlineto{\pgfqpoint{4.970812in}{4.936954in}}%
\pgfpathlineto{\pgfqpoint{4.974172in}{4.937857in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{4.913457in}}%
\pgfpathlineto{\pgfqpoint{4.976692in}{4.912518in}}%
\pgfpathlineto{\pgfqpoint{4.977952in}{4.880846in}}%
\pgfpathlineto{\pgfqpoint{4.979212in}{4.915784in}}%
\pgfpathlineto{\pgfqpoint{4.981312in}{4.915530in}}%
\pgfpathlineto{\pgfqpoint{4.981731in}{4.906684in}}%
\pgfpathlineto{\pgfqpoint{4.982571in}{4.922468in}}%
\pgfpathlineto{\pgfqpoint{4.982991in}{4.936953in}}%
\pgfpathlineto{\pgfqpoint{4.984671in}{4.937971in}}%
\pgfpathlineto{\pgfqpoint{4.985091in}{4.925662in}}%
\pgfpathlineto{\pgfqpoint{4.985511in}{4.945616in}}%
\pgfpathlineto{\pgfqpoint{4.986771in}{4.971912in}}%
\pgfpathlineto{\pgfqpoint{4.988451in}{4.986087in}}%
\pgfpathlineto{\pgfqpoint{4.990971in}{4.976460in}}%
\pgfpathlineto{\pgfqpoint{4.992231in}{4.984936in}}%
\pgfpathlineto{\pgfqpoint{4.994331in}{4.978756in}}%
\pgfpathlineto{\pgfqpoint{4.994751in}{4.963515in}}%
\pgfpathlineto{\pgfqpoint{4.995590in}{4.968548in}}%
\pgfpathlineto{\pgfqpoint{4.996010in}{4.964340in}}%
\pgfpathlineto{\pgfqpoint{4.996430in}{4.966778in}}%
\pgfpathlineto{\pgfqpoint{4.996850in}{4.959742in}}%
\pgfpathlineto{\pgfqpoint{4.999370in}{4.973808in}}%
\pgfpathlineto{\pgfqpoint{5.000210in}{5.014913in}}%
\pgfpathlineto{\pgfqpoint{5.000630in}{4.999719in}}%
\pgfpathlineto{\pgfqpoint{5.002310in}{5.006512in}}%
\pgfpathlineto{\pgfqpoint{5.003570in}{5.040870in}}%
\pgfpathlineto{\pgfqpoint{5.004410in}{5.017038in}}%
\pgfpathlineto{\pgfqpoint{5.004830in}{5.031922in}}%
\pgfpathlineto{\pgfqpoint{5.007350in}{5.033657in}}%
\pgfpathlineto{\pgfqpoint{5.007770in}{5.040580in}}%
\pgfpathlineto{\pgfqpoint{5.009869in}{5.055908in}}%
\pgfpathlineto{\pgfqpoint{5.010709in}{5.042562in}}%
\pgfpathlineto{\pgfqpoint{5.011129in}{5.044673in}}%
\pgfpathlineto{\pgfqpoint{5.013649in}{5.026285in}}%
\pgfpathlineto{\pgfqpoint{5.014489in}{5.048656in}}%
\pgfpathlineto{\pgfqpoint{5.016169in}{5.021852in}}%
\pgfpathlineto{\pgfqpoint{5.016589in}{5.021027in}}%
\pgfpathlineto{\pgfqpoint{5.017009in}{5.043704in}}%
\pgfpathlineto{\pgfqpoint{5.017849in}{5.031836in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{5.071751in}}%
\pgfpathlineto{\pgfqpoint{5.019529in}{5.071830in}}%
\pgfpathlineto{\pgfqpoint{5.020789in}{5.079579in}}%
\pgfpathlineto{\pgfqpoint{5.021209in}{5.087496in}}%
\pgfpathlineto{\pgfqpoint{5.022049in}{5.085276in}}%
\pgfpathlineto{\pgfqpoint{5.022888in}{5.078218in}}%
\pgfpathlineto{\pgfqpoint{5.024148in}{5.103289in}}%
\pgfpathlineto{\pgfqpoint{5.026248in}{5.095283in}}%
\pgfpathlineto{\pgfqpoint{5.026668in}{5.069411in}}%
\pgfpathlineto{\pgfqpoint{5.027088in}{5.080098in}}%
\pgfpathlineto{\pgfqpoint{5.027508in}{5.080029in}}%
\pgfpathlineto{\pgfqpoint{5.028768in}{5.084626in}}%
\pgfpathlineto{\pgfqpoint{5.030028in}{5.080457in}}%
\pgfpathlineto{\pgfqpoint{5.030868in}{5.035494in}}%
\pgfpathlineto{\pgfqpoint{5.032128in}{5.025366in}}%
\pgfpathlineto{\pgfqpoint{5.032968in}{5.057016in}}%
\pgfpathlineto{\pgfqpoint{5.034228in}{5.040101in}}%
\pgfpathlineto{\pgfqpoint{5.035068in}{5.039749in}}%
\pgfpathlineto{\pgfqpoint{5.035488in}{5.042255in}}%
\pgfpathlineto{\pgfqpoint{5.035908in}{5.033793in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{5.061670in}}%
\pgfpathlineto{\pgfqpoint{5.037167in}{5.067172in}}%
\pgfpathlineto{\pgfqpoint{5.038847in}{5.049621in}}%
\pgfpathlineto{\pgfqpoint{5.039267in}{5.058585in}}%
\pgfpathlineto{\pgfqpoint{5.040527in}{5.028871in}}%
\pgfpathlineto{\pgfqpoint{5.041787in}{5.015171in}}%
\pgfpathlineto{\pgfqpoint{5.042627in}{4.958481in}}%
\pgfpathlineto{\pgfqpoint{5.043047in}{4.959148in}}%
\pgfpathlineto{\pgfqpoint{5.043887in}{4.969484in}}%
\pgfpathlineto{\pgfqpoint{5.045987in}{4.976331in}}%
\pgfpathlineto{\pgfqpoint{5.048087in}{5.009448in}}%
\pgfpathlineto{\pgfqpoint{5.051026in}{4.997572in}}%
\pgfpathlineto{\pgfqpoint{5.052706in}{4.982250in}}%
\pgfpathlineto{\pgfqpoint{5.053126in}{4.952051in}}%
\pgfpathlineto{\pgfqpoint{5.053546in}{4.951682in}}%
\pgfpathlineto{\pgfqpoint{5.054386in}{4.900710in}}%
\pgfpathlineto{\pgfqpoint{5.055226in}{4.885867in}}%
\pgfpathlineto{\pgfqpoint{5.055646in}{4.886837in}}%
\pgfpathlineto{\pgfqpoint{5.056066in}{4.893665in}}%
\pgfpathlineto{\pgfqpoint{5.056906in}{4.916285in}}%
\pgfpathlineto{\pgfqpoint{5.057326in}{4.888082in}}%
\pgfpathlineto{\pgfqpoint{5.058586in}{4.911886in}}%
\pgfpathlineto{\pgfqpoint{5.059006in}{4.899518in}}%
\pgfpathlineto{\pgfqpoint{5.059846in}{4.911702in}}%
\pgfpathlineto{\pgfqpoint{5.060686in}{4.918378in}}%
\pgfpathlineto{\pgfqpoint{5.061526in}{4.915241in}}%
\pgfpathlineto{\pgfqpoint{5.062366in}{4.905541in}}%
\pgfpathlineto{\pgfqpoint{5.062786in}{4.889492in}}%
\pgfpathlineto{\pgfqpoint{5.063205in}{4.857992in}}%
\pgfpathlineto{\pgfqpoint{5.063625in}{4.863295in}}%
\pgfpathlineto{\pgfqpoint{5.066145in}{4.859989in}}%
\pgfpathlineto{\pgfqpoint{5.067405in}{4.804239in}}%
\pgfpathlineto{\pgfqpoint{5.069925in}{4.826865in}}%
\pgfpathlineto{\pgfqpoint{5.070345in}{4.838748in}}%
\pgfpathlineto{\pgfqpoint{5.071185in}{4.875113in}}%
\pgfpathlineto{\pgfqpoint{5.072445in}{4.909395in}}%
\pgfpathlineto{\pgfqpoint{5.072865in}{4.892149in}}%
\pgfpathlineto{\pgfqpoint{5.073285in}{4.895455in}}%
\pgfpathlineto{\pgfqpoint{5.073705in}{4.925831in}}%
\pgfpathlineto{\pgfqpoint{5.074545in}{4.926034in}}%
\pgfpathlineto{\pgfqpoint{5.076225in}{4.946027in}}%
\pgfpathlineto{\pgfqpoint{5.077484in}{4.931900in}}%
\pgfpathlineto{\pgfqpoint{5.078324in}{4.904675in}}%
\pgfpathlineto{\pgfqpoint{5.078744in}{4.873960in}}%
\pgfpathlineto{\pgfqpoint{5.079164in}{4.872187in}}%
\pgfpathlineto{\pgfqpoint{5.079584in}{4.895781in}}%
\pgfpathlineto{\pgfqpoint{5.080424in}{4.885045in}}%
\pgfpathlineto{\pgfqpoint{5.080844in}{4.896844in}}%
\pgfpathlineto{\pgfqpoint{5.082104in}{4.919370in}}%
\pgfpathlineto{\pgfqpoint{5.082944in}{4.922096in}}%
\pgfpathlineto{\pgfqpoint{5.083784in}{4.949498in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{4.941131in}}%
\pgfpathlineto{\pgfqpoint{5.085884in}{4.917447in}}%
\pgfpathlineto{\pgfqpoint{5.086304in}{4.920287in}}%
\pgfpathlineto{\pgfqpoint{5.087984in}{4.922464in}}%
\pgfpathlineto{\pgfqpoint{5.088824in}{4.947848in}}%
\pgfpathlineto{\pgfqpoint{5.089244in}{4.944648in}}%
\pgfpathlineto{\pgfqpoint{5.089664in}{4.950338in}}%
\pgfpathlineto{\pgfqpoint{5.090503in}{4.988735in}}%
\pgfpathlineto{\pgfqpoint{5.092183in}{4.986071in}}%
\pgfpathlineto{\pgfqpoint{5.092603in}{4.990500in}}%
\pgfpathlineto{\pgfqpoint{5.093443in}{4.963477in}}%
\pgfpathlineto{\pgfqpoint{5.094283in}{4.961294in}}%
\pgfpathlineto{\pgfqpoint{5.094703in}{4.966930in}}%
\pgfpathlineto{\pgfqpoint{5.096803in}{4.974329in}}%
\pgfpathlineto{\pgfqpoint{5.097643in}{4.949600in}}%
\pgfpathlineto{\pgfqpoint{5.098063in}{4.961338in}}%
\pgfpathlineto{\pgfqpoint{5.098483in}{4.960107in}}%
\pgfpathlineto{\pgfqpoint{5.098903in}{4.945862in}}%
\pgfpathlineto{\pgfqpoint{5.099743in}{4.951739in}}%
\pgfpathlineto{\pgfqpoint{5.102263in}{4.936806in}}%
\pgfpathlineto{\pgfqpoint{5.102683in}{4.925751in}}%
\pgfpathlineto{\pgfqpoint{5.103523in}{4.938042in}}%
\pgfpathlineto{\pgfqpoint{5.105202in}{4.984891in}}%
\pgfpathlineto{\pgfqpoint{5.105622in}{5.010629in}}%
\pgfpathlineto{\pgfqpoint{5.107722in}{5.009956in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{5.073764in}}%
\pgfpathlineto{\pgfqpoint{5.109822in}{5.033584in}}%
\pgfpathlineto{\pgfqpoint{5.110662in}{5.014332in}}%
\pgfpathlineto{\pgfqpoint{5.114022in}{4.980107in}}%
\pgfpathlineto{\pgfqpoint{5.114862in}{4.965278in}}%
\pgfpathlineto{\pgfqpoint{5.115282in}{4.968450in}}%
\pgfpathlineto{\pgfqpoint{5.119481in}{4.937287in}}%
\pgfpathlineto{\pgfqpoint{5.121161in}{4.948046in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{4.922979in}}%
\pgfpathlineto{\pgfqpoint{5.123261in}{4.940844in}}%
\pgfpathlineto{\pgfqpoint{5.126201in}{4.968323in}}%
\pgfpathlineto{\pgfqpoint{5.126621in}{4.964358in}}%
\pgfpathlineto{\pgfqpoint{5.127041in}{4.966047in}}%
\pgfpathlineto{\pgfqpoint{5.129141in}{4.977445in}}%
\pgfpathlineto{\pgfqpoint{5.129561in}{4.975143in}}%
\pgfpathlineto{\pgfqpoint{5.129981in}{4.977212in}}%
\pgfpathlineto{\pgfqpoint{5.132080in}{4.984381in}}%
\pgfpathlineto{\pgfqpoint{5.133760in}{4.969671in}}%
\pgfpathlineto{\pgfqpoint{5.134600in}{4.970431in}}%
\pgfpathlineto{\pgfqpoint{5.135020in}{4.979956in}}%
\pgfpathlineto{\pgfqpoint{5.135860in}{4.916569in}}%
\pgfpathlineto{\pgfqpoint{5.137540in}{4.943046in}}%
\pgfpathlineto{\pgfqpoint{5.137960in}{4.971448in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{4.971209in}}%
\pgfpathlineto{\pgfqpoint{5.139220in}{5.005178in}}%
\pgfpathlineto{\pgfqpoint{5.139640in}{4.985707in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{5.020161in}}%
\pgfpathlineto{\pgfqpoint{5.141320in}{5.004980in}}%
\pgfpathlineto{\pgfqpoint{5.141740in}{5.008438in}}%
\pgfpathlineto{\pgfqpoint{5.143000in}{5.039571in}}%
\pgfpathlineto{\pgfqpoint{5.144260in}{5.022465in}}%
\pgfpathlineto{\pgfqpoint{5.145099in}{5.016397in}}%
\pgfpathlineto{\pgfqpoint{5.145939in}{5.024233in}}%
\pgfpathlineto{\pgfqpoint{5.146779in}{5.013474in}}%
\pgfpathlineto{\pgfqpoint{5.147199in}{4.984800in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{4.985017in}}%
\pgfpathlineto{\pgfqpoint{5.148879in}{5.006063in}}%
\pgfpathlineto{\pgfqpoint{5.149719in}{5.012495in}}%
\pgfpathlineto{\pgfqpoint{5.151819in}{4.953068in}}%
\pgfpathlineto{\pgfqpoint{5.152239in}{4.977765in}}%
\pgfpathlineto{\pgfqpoint{5.152659in}{4.955227in}}%
\pgfpathlineto{\pgfqpoint{5.153079in}{4.960072in}}%
\pgfpathlineto{\pgfqpoint{5.155599in}{4.939706in}}%
\pgfpathlineto{\pgfqpoint{5.156439in}{4.944649in}}%
\pgfpathlineto{\pgfqpoint{5.157279in}{4.962563in}}%
\pgfpathlineto{\pgfqpoint{5.158119in}{4.974669in}}%
\pgfpathlineto{\pgfqpoint{5.159378in}{4.939890in}}%
\pgfpathlineto{\pgfqpoint{5.160638in}{4.950368in}}%
\pgfpathlineto{\pgfqpoint{5.161058in}{4.929992in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{4.899173in}}%
\pgfpathlineto{\pgfqpoint{5.163998in}{4.889079in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{4.899369in}}%
\pgfpathlineto{\pgfqpoint{5.165678in}{4.894071in}}%
\pgfpathlineto{\pgfqpoint{5.166098in}{4.877066in}}%
\pgfpathlineto{\pgfqpoint{5.166518in}{4.881261in}}%
\pgfpathlineto{\pgfqpoint{5.167358in}{4.878629in}}%
\pgfpathlineto{\pgfqpoint{5.168198in}{4.885788in}}%
\pgfpathlineto{\pgfqpoint{5.168618in}{4.905060in}}%
\pgfpathlineto{\pgfqpoint{5.169038in}{4.906951in}}%
\pgfpathlineto{\pgfqpoint{5.169458in}{4.912970in}}%
\pgfpathlineto{\pgfqpoint{5.170298in}{4.903148in}}%
\pgfpathlineto{\pgfqpoint{5.171558in}{4.917074in}}%
\pgfpathlineto{\pgfqpoint{5.173657in}{4.911685in}}%
\pgfpathlineto{\pgfqpoint{5.174497in}{4.925270in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{4.911933in}}%
\pgfpathlineto{\pgfqpoint{5.176177in}{4.930628in}}%
\pgfpathlineto{\pgfqpoint{5.177437in}{4.873153in}}%
\pgfpathlineto{\pgfqpoint{5.179117in}{4.888853in}}%
\pgfpathlineto{\pgfqpoint{5.179537in}{4.886211in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{4.876173in}}%
\pgfpathlineto{\pgfqpoint{5.180797in}{4.878648in}}%
\pgfpathlineto{\pgfqpoint{5.182057in}{4.895661in}}%
\pgfpathlineto{\pgfqpoint{5.182477in}{4.873283in}}%
\pgfpathlineto{\pgfqpoint{5.184157in}{4.851644in}}%
\pgfpathlineto{\pgfqpoint{5.184577in}{4.827716in}}%
\pgfpathlineto{\pgfqpoint{5.185837in}{4.826495in}}%
\pgfpathlineto{\pgfqpoint{5.187096in}{4.810910in}}%
\pgfpathlineto{\pgfqpoint{5.187936in}{4.809640in}}%
\pgfpathlineto{\pgfqpoint{5.189616in}{4.778724in}}%
\pgfpathlineto{\pgfqpoint{5.190876in}{4.725148in}}%
\pgfpathlineto{\pgfqpoint{5.191716in}{4.761667in}}%
\pgfpathlineto{\pgfqpoint{5.192556in}{4.750802in}}%
\pgfpathlineto{\pgfqpoint{5.192976in}{4.757993in}}%
\pgfpathlineto{\pgfqpoint{5.193396in}{4.744945in}}%
\pgfpathlineto{\pgfqpoint{5.194236in}{4.747273in}}%
\pgfpathlineto{\pgfqpoint{5.195076in}{4.771396in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{4.769340in}}%
\pgfpathlineto{\pgfqpoint{5.196756in}{4.750520in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{4.749583in}}%
\pgfpathlineto{\pgfqpoint{5.198856in}{4.788633in}}%
\pgfpathlineto{\pgfqpoint{5.199276in}{4.800220in}}%
\pgfpathlineto{\pgfqpoint{5.200115in}{4.784229in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{4.781018in}}%
\pgfpathlineto{\pgfqpoint{5.203055in}{4.778601in}}%
\pgfpathlineto{\pgfqpoint{5.203895in}{4.771160in}}%
\pgfpathlineto{\pgfqpoint{5.205155in}{4.780922in}}%
\pgfpathlineto{\pgfqpoint{5.205995in}{4.749082in}}%
\pgfpathlineto{\pgfqpoint{5.206415in}{4.758340in}}%
\pgfpathlineto{\pgfqpoint{5.206835in}{4.758567in}}%
\pgfpathlineto{\pgfqpoint{5.207255in}{4.757914in}}%
\pgfpathlineto{\pgfqpoint{5.207675in}{4.755608in}}%
\pgfpathlineto{\pgfqpoint{5.208515in}{4.734651in}}%
\pgfpathlineto{\pgfqpoint{5.211035in}{4.725400in}}%
\pgfpathlineto{\pgfqpoint{5.211455in}{4.717516in}}%
\pgfpathlineto{\pgfqpoint{5.212715in}{4.679169in}}%
\pgfpathlineto{\pgfqpoint{5.216074in}{4.673148in}}%
\pgfpathlineto{\pgfqpoint{5.216494in}{4.635532in}}%
\pgfpathlineto{\pgfqpoint{5.218594in}{4.624341in}}%
\pgfpathlineto{\pgfqpoint{5.219854in}{4.658438in}}%
\pgfpathlineto{\pgfqpoint{5.221534in}{4.662750in}}%
\pgfpathlineto{\pgfqpoint{5.221954in}{4.634017in}}%
\pgfpathlineto{\pgfqpoint{5.225734in}{4.629862in}}%
\pgfpathlineto{\pgfqpoint{5.226154in}{4.634175in}}%
\pgfpathlineto{\pgfqpoint{5.227413in}{4.635595in}}%
\pgfpathlineto{\pgfqpoint{5.227833in}{4.636957in}}%
\pgfpathlineto{\pgfqpoint{5.228253in}{4.636575in}}%
\pgfpathlineto{\pgfqpoint{5.229513in}{4.671604in}}%
\pgfpathlineto{\pgfqpoint{5.231193in}{4.660469in}}%
\pgfpathlineto{\pgfqpoint{5.231613in}{4.677505in}}%
\pgfpathlineto{\pgfqpoint{5.232873in}{4.656024in}}%
\pgfpathlineto{\pgfqpoint{5.234133in}{4.673042in}}%
\pgfpathlineto{\pgfqpoint{5.235393in}{4.668046in}}%
\pgfpathlineto{\pgfqpoint{5.237073in}{4.692569in}}%
\pgfpathlineto{\pgfqpoint{5.237493in}{4.710190in}}%
\pgfpathlineto{\pgfqpoint{5.238753in}{4.745568in}}%
\pgfpathlineto{\pgfqpoint{5.239593in}{4.728477in}}%
\pgfpathlineto{\pgfqpoint{5.240013in}{4.739588in}}%
\pgfpathlineto{\pgfqpoint{5.240433in}{4.739569in}}%
\pgfpathlineto{\pgfqpoint{5.240852in}{4.757680in}}%
\pgfpathlineto{\pgfqpoint{5.241692in}{4.750807in}}%
\pgfpathlineto{\pgfqpoint{5.243372in}{4.742472in}}%
\pgfpathlineto{\pgfqpoint{5.244632in}{4.788858in}}%
\pgfpathlineto{\pgfqpoint{5.245052in}{4.769080in}}%
\pgfpathlineto{\pgfqpoint{5.245892in}{4.765879in}}%
\pgfpathlineto{\pgfqpoint{5.246312in}{4.743236in}}%
\pgfpathlineto{\pgfqpoint{5.246732in}{4.753734in}}%
\pgfpathlineto{\pgfqpoint{5.247572in}{4.751545in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{4.734029in}}%
\pgfpathlineto{\pgfqpoint{5.250092in}{4.735874in}}%
\pgfpathlineto{\pgfqpoint{5.250512in}{4.731687in}}%
\pgfpathlineto{\pgfqpoint{5.250932in}{4.741214in}}%
\pgfpathlineto{\pgfqpoint{5.253032in}{4.732761in}}%
\pgfpathlineto{\pgfqpoint{5.254291in}{4.713133in}}%
\pgfpathlineto{\pgfqpoint{5.254711in}{4.712514in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{4.712710in}}%
\pgfpathlineto{\pgfqpoint{5.255551in}{4.709534in}}%
\pgfpathlineto{\pgfqpoint{5.255971in}{4.666153in}}%
\pgfpathlineto{\pgfqpoint{5.256811in}{4.679655in}}%
\pgfpathlineto{\pgfqpoint{5.257231in}{4.693881in}}%
\pgfpathlineto{\pgfqpoint{5.259331in}{4.691601in}}%
\pgfpathlineto{\pgfqpoint{5.259751in}{4.722126in}}%
\pgfpathlineto{\pgfqpoint{5.260171in}{4.705513in}}%
\pgfpathlineto{\pgfqpoint{5.260591in}{4.704347in}}%
\pgfpathlineto{\pgfqpoint{5.261011in}{4.717793in}}%
\pgfpathlineto{\pgfqpoint{5.261431in}{4.709013in}}%
\pgfpathlineto{\pgfqpoint{5.262691in}{4.707693in}}%
\pgfpathlineto{\pgfqpoint{5.263111in}{4.719869in}}%
\pgfpathlineto{\pgfqpoint{5.265631in}{4.690050in}}%
\pgfpathlineto{\pgfqpoint{5.266471in}{4.685273in}}%
\pgfpathlineto{\pgfqpoint{5.266891in}{4.651686in}}%
\pgfpathlineto{\pgfqpoint{5.267311in}{4.663567in}}%
\pgfpathlineto{\pgfqpoint{5.267731in}{4.640477in}}%
\pgfpathlineto{\pgfqpoint{5.269410in}{4.643860in}}%
\pgfpathlineto{\pgfqpoint{5.270250in}{4.652795in}}%
\pgfpathlineto{\pgfqpoint{5.274870in}{4.665828in}}%
\pgfpathlineto{\pgfqpoint{5.275710in}{4.670677in}}%
\pgfpathlineto{\pgfqpoint{5.276130in}{4.691918in}}%
\pgfpathlineto{\pgfqpoint{5.277810in}{4.684135in}}%
\pgfpathlineto{\pgfqpoint{5.279910in}{4.661739in}}%
\pgfpathlineto{\pgfqpoint{5.280750in}{4.673299in}}%
\pgfpathlineto{\pgfqpoint{5.281170in}{4.672359in}}%
\pgfpathlineto{\pgfqpoint{5.281589in}{4.662336in}}%
\pgfpathlineto{\pgfqpoint{5.282009in}{4.662414in}}%
\pgfpathlineto{\pgfqpoint{5.282429in}{4.657841in}}%
\pgfpathlineto{\pgfqpoint{5.282849in}{4.645422in}}%
\pgfpathlineto{\pgfqpoint{5.283689in}{4.660860in}}%
\pgfpathlineto{\pgfqpoint{5.284949in}{4.650038in}}%
\pgfpathlineto{\pgfqpoint{5.286209in}{4.665892in}}%
\pgfpathlineto{\pgfqpoint{5.287049in}{4.689057in}}%
\pgfpathlineto{\pgfqpoint{5.287889in}{4.684538in}}%
\pgfpathlineto{\pgfqpoint{5.290829in}{4.683512in}}%
\pgfpathlineto{\pgfqpoint{5.291669in}{4.700233in}}%
\pgfpathlineto{\pgfqpoint{5.292089in}{4.689809in}}%
\pgfpathlineto{\pgfqpoint{5.292929in}{4.709193in}}%
\pgfpathlineto{\pgfqpoint{5.296288in}{4.692992in}}%
\pgfpathlineto{\pgfqpoint{5.296708in}{4.707285in}}%
\pgfpathlineto{\pgfqpoint{5.297968in}{4.717464in}}%
\pgfpathlineto{\pgfqpoint{5.298808in}{4.729427in}}%
\pgfpathlineto{\pgfqpoint{5.300488in}{4.726722in}}%
\pgfpathlineto{\pgfqpoint{5.300908in}{4.745844in}}%
\pgfpathlineto{\pgfqpoint{5.302168in}{4.698001in}}%
\pgfpathlineto{\pgfqpoint{5.303428in}{4.715034in}}%
\pgfpathlineto{\pgfqpoint{5.304688in}{4.691869in}}%
\pgfpathlineto{\pgfqpoint{5.305108in}{4.713367in}}%
\pgfpathlineto{\pgfqpoint{5.306368in}{4.706236in}}%
\pgfpathlineto{\pgfqpoint{5.307208in}{4.733672in}}%
\pgfpathlineto{\pgfqpoint{5.307628in}{4.767157in}}%
\pgfpathlineto{\pgfqpoint{5.308468in}{4.780616in}}%
\pgfpathlineto{\pgfqpoint{5.309727in}{4.849631in}}%
\pgfpathlineto{\pgfqpoint{5.310987in}{4.845913in}}%
\pgfpathlineto{\pgfqpoint{5.311827in}{4.869770in}}%
\pgfpathlineto{\pgfqpoint{5.312667in}{4.889009in}}%
\pgfpathlineto{\pgfqpoint{5.313087in}{4.875756in}}%
\pgfpathlineto{\pgfqpoint{5.313507in}{4.891223in}}%
\pgfpathlineto{\pgfqpoint{5.313927in}{4.867388in}}%
\pgfpathlineto{\pgfqpoint{5.314767in}{4.870480in}}%
\pgfpathlineto{\pgfqpoint{5.315187in}{4.863173in}}%
\pgfpathlineto{\pgfqpoint{5.316447in}{4.865372in}}%
\pgfpathlineto{\pgfqpoint{5.316867in}{4.867125in}}%
\pgfpathlineto{\pgfqpoint{5.317287in}{4.881896in}}%
\pgfpathlineto{\pgfqpoint{5.317707in}{4.871794in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{4.841036in}}%
\pgfpathlineto{\pgfqpoint{5.318547in}{4.841276in}}%
\pgfpathlineto{\pgfqpoint{5.319387in}{4.869375in}}%
\pgfpathlineto{\pgfqpoint{5.319807in}{4.895125in}}%
\pgfpathlineto{\pgfqpoint{5.320227in}{4.871585in}}%
\pgfpathlineto{\pgfqpoint{5.321487in}{4.867332in}}%
\pgfpathlineto{\pgfqpoint{5.324846in}{4.845919in}}%
\pgfpathlineto{\pgfqpoint{5.325266in}{4.831219in}}%
\pgfpathlineto{\pgfqpoint{5.326526in}{4.832652in}}%
\pgfpathlineto{\pgfqpoint{5.326946in}{4.815037in}}%
\pgfpathlineto{\pgfqpoint{5.327366in}{4.824786in}}%
\pgfpathlineto{\pgfqpoint{5.329466in}{4.834574in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{4.884796in}}%
\pgfpathlineto{\pgfqpoint{5.330726in}{4.871953in}}%
\pgfpathlineto{\pgfqpoint{5.331986in}{4.921376in}}%
\pgfpathlineto{\pgfqpoint{5.332406in}{4.904046in}}%
\pgfpathlineto{\pgfqpoint{5.333246in}{4.936117in}}%
\pgfpathlineto{\pgfqpoint{5.334086in}{4.915639in}}%
\pgfpathlineto{\pgfqpoint{5.335766in}{4.916652in}}%
\pgfpathlineto{\pgfqpoint{5.336185in}{4.933782in}}%
\pgfpathlineto{\pgfqpoint{5.336605in}{4.919258in}}%
\pgfpathlineto{\pgfqpoint{5.338705in}{4.933302in}}%
\pgfpathlineto{\pgfqpoint{5.339965in}{4.963811in}}%
\pgfpathlineto{\pgfqpoint{5.340805in}{4.948783in}}%
\pgfpathlineto{\pgfqpoint{5.342065in}{4.883404in}}%
\pgfpathlineto{\pgfqpoint{5.342905in}{4.864953in}}%
\pgfpathlineto{\pgfqpoint{5.344165in}{4.874637in}}%
\pgfpathlineto{\pgfqpoint{5.344585in}{4.873005in}}%
\pgfpathlineto{\pgfqpoint{5.345845in}{4.870673in}}%
\pgfpathlineto{\pgfqpoint{5.346685in}{4.876541in}}%
\pgfpathlineto{\pgfqpoint{5.349205in}{4.863045in}}%
\pgfpathlineto{\pgfqpoint{5.351304in}{4.863699in}}%
\pgfpathlineto{\pgfqpoint{5.352144in}{4.872022in}}%
\pgfpathlineto{\pgfqpoint{5.353824in}{4.851922in}}%
\pgfpathlineto{\pgfqpoint{5.354664in}{4.836365in}}%
\pgfpathlineto{\pgfqpoint{5.355924in}{4.825925in}}%
\pgfpathlineto{\pgfqpoint{5.357604in}{4.818117in}}%
\pgfpathlineto{\pgfqpoint{5.358024in}{4.806076in}}%
\pgfpathlineto{\pgfqpoint{5.358864in}{4.810434in}}%
\pgfpathlineto{\pgfqpoint{5.359704in}{4.832369in}}%
\pgfpathlineto{\pgfqpoint{5.360544in}{4.833212in}}%
\pgfpathlineto{\pgfqpoint{5.361384in}{4.771595in}}%
\pgfpathlineto{\pgfqpoint{5.361804in}{4.784464in}}%
\pgfpathlineto{\pgfqpoint{5.362224in}{4.776668in}}%
\pgfpathlineto{\pgfqpoint{5.362644in}{4.796546in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{4.790148in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{4.804171in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{4.792651in}}%
\pgfpathlineto{\pgfqpoint{5.364743in}{4.805968in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{4.780097in}}%
\pgfpathlineto{\pgfqpoint{5.368523in}{4.772194in}}%
\pgfpathlineto{\pgfqpoint{5.369363in}{4.754513in}}%
\pgfpathlineto{\pgfqpoint{5.370203in}{4.762774in}}%
\pgfpathlineto{\pgfqpoint{5.370623in}{4.753636in}}%
\pgfpathlineto{\pgfqpoint{5.371883in}{4.734531in}}%
\pgfpathlineto{\pgfqpoint{5.372303in}{4.740231in}}%
\pgfpathlineto{\pgfqpoint{5.372723in}{4.757682in}}%
\pgfpathlineto{\pgfqpoint{5.375243in}{4.748527in}}%
\pgfpathlineto{\pgfqpoint{5.375663in}{4.729824in}}%
\pgfpathlineto{\pgfqpoint{5.376922in}{4.761219in}}%
\pgfpathlineto{\pgfqpoint{5.377342in}{4.785577in}}%
\pgfpathlineto{\pgfqpoint{5.377762in}{4.779962in}}%
\pgfpathlineto{\pgfqpoint{5.378602in}{4.780739in}}%
\pgfpathlineto{\pgfqpoint{5.379022in}{4.759324in}}%
\pgfpathlineto{\pgfqpoint{5.381542in}{4.724242in}}%
\pgfpathlineto{\pgfqpoint{5.382382in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{5.382802in}{4.698218in}}%
\pgfpathlineto{\pgfqpoint{5.383222in}{4.716076in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{4.700351in}}%
\pgfpathlineto{\pgfqpoint{5.384062in}{4.724324in}}%
\pgfpathlineto{\pgfqpoint{5.386582in}{4.724023in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{4.700557in}}%
\pgfpathlineto{\pgfqpoint{5.388262in}{4.704620in}}%
\pgfpathlineto{\pgfqpoint{5.389522in}{4.691363in}}%
\pgfpathlineto{\pgfqpoint{5.389942in}{4.676297in}}%
\pgfpathlineto{\pgfqpoint{5.391621in}{4.727601in}}%
\pgfpathlineto{\pgfqpoint{5.392461in}{4.724386in}}%
\pgfpathlineto{\pgfqpoint{5.394561in}{4.767247in}}%
\pgfpathlineto{\pgfqpoint{5.396661in}{4.765640in}}%
\pgfpathlineto{\pgfqpoint{5.397081in}{4.772214in}}%
\pgfpathlineto{\pgfqpoint{5.397501in}{4.754645in}}%
\pgfpathlineto{\pgfqpoint{5.398341in}{4.763873in}}%
\pgfpathlineto{\pgfqpoint{5.398761in}{4.792280in}}%
\pgfpathlineto{\pgfqpoint{5.399181in}{4.773071in}}%
\pgfpathlineto{\pgfqpoint{5.400021in}{4.754118in}}%
\pgfpathlineto{\pgfqpoint{5.400861in}{4.779321in}}%
\pgfpathlineto{\pgfqpoint{5.401281in}{4.769008in}}%
\pgfpathlineto{\pgfqpoint{5.403381in}{4.768922in}}%
\pgfpathlineto{\pgfqpoint{5.405480in}{4.760049in}}%
\pgfpathlineto{\pgfqpoint{5.405900in}{4.773952in}}%
\pgfpathlineto{\pgfqpoint{5.406740in}{4.764948in}}%
\pgfpathlineto{\pgfqpoint{5.407580in}{4.795055in}}%
\pgfpathlineto{\pgfqpoint{5.408000in}{4.776734in}}%
\pgfpathlineto{\pgfqpoint{5.408420in}{4.783466in}}%
\pgfpathlineto{\pgfqpoint{5.409260in}{4.787709in}}%
\pgfpathlineto{\pgfqpoint{5.410100in}{4.768521in}}%
\pgfpathlineto{\pgfqpoint{5.410940in}{4.773089in}}%
\pgfpathlineto{\pgfqpoint{5.412620in}{4.757967in}}%
\pgfpathlineto{\pgfqpoint{5.413040in}{4.768991in}}%
\pgfpathlineto{\pgfqpoint{5.414300in}{4.761605in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{4.746885in}}%
\pgfpathlineto{\pgfqpoint{5.416400in}{4.726427in}}%
\pgfpathlineto{\pgfqpoint{5.416820in}{4.744860in}}%
\pgfpathlineto{\pgfqpoint{5.418919in}{4.728500in}}%
\pgfpathlineto{\pgfqpoint{5.419339in}{4.737348in}}%
\pgfpathlineto{\pgfqpoint{5.420599in}{4.717883in}}%
\pgfpathlineto{\pgfqpoint{5.421019in}{4.727417in}}%
\pgfpathlineto{\pgfqpoint{5.421439in}{4.726002in}}%
\pgfpathlineto{\pgfqpoint{5.421859in}{4.753232in}}%
\pgfpathlineto{\pgfqpoint{5.422279in}{4.755108in}}%
\pgfpathlineto{\pgfqpoint{5.423119in}{4.784373in}}%
\pgfpathlineto{\pgfqpoint{5.423539in}{4.770657in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{4.764515in}}%
\pgfpathlineto{\pgfqpoint{5.428159in}{4.782359in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{4.777455in}}%
\pgfpathlineto{\pgfqpoint{5.428999in}{4.779560in}}%
\pgfpathlineto{\pgfqpoint{5.430259in}{4.771599in}}%
\pgfpathlineto{\pgfqpoint{5.431518in}{4.781982in}}%
\pgfpathlineto{\pgfqpoint{5.432778in}{4.799551in}}%
\pgfpathlineto{\pgfqpoint{5.433198in}{4.821018in}}%
\pgfpathlineto{\pgfqpoint{5.434458in}{4.765696in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{4.742137in}}%
\pgfpathlineto{\pgfqpoint{5.435718in}{4.716002in}}%
\pgfpathlineto{\pgfqpoint{5.436138in}{4.715834in}}%
\pgfpathlineto{\pgfqpoint{5.436978in}{4.724446in}}%
\pgfpathlineto{\pgfqpoint{5.439078in}{4.750142in}}%
\pgfpathlineto{\pgfqpoint{5.440758in}{4.760609in}}%
\pgfpathlineto{\pgfqpoint{5.442438in}{4.734584in}}%
\pgfpathlineto{\pgfqpoint{5.442858in}{4.739511in}}%
\pgfpathlineto{\pgfqpoint{5.443278in}{4.753755in}}%
\pgfpathlineto{\pgfqpoint{5.444118in}{4.758379in}}%
\pgfpathlineto{\pgfqpoint{5.444958in}{4.771691in}}%
\pgfpathlineto{\pgfqpoint{5.446637in}{4.837756in}}%
\pgfpathlineto{\pgfqpoint{5.447897in}{4.839721in}}%
\pgfpathlineto{\pgfqpoint{5.449577in}{4.835446in}}%
\pgfpathlineto{\pgfqpoint{5.451257in}{4.803506in}}%
\pgfpathlineto{\pgfqpoint{5.452517in}{4.808901in}}%
\pgfpathlineto{\pgfqpoint{5.452937in}{4.798134in}}%
\pgfpathlineto{\pgfqpoint{5.453777in}{4.801976in}}%
\pgfpathlineto{\pgfqpoint{5.454617in}{4.801380in}}%
\pgfpathlineto{\pgfqpoint{5.455457in}{4.809485in}}%
\pgfpathlineto{\pgfqpoint{5.456297in}{4.833890in}}%
\pgfpathlineto{\pgfqpoint{5.458397in}{4.826653in}}%
\pgfpathlineto{\pgfqpoint{5.459236in}{4.813931in}}%
\pgfpathlineto{\pgfqpoint{5.460496in}{4.784031in}}%
\pgfpathlineto{\pgfqpoint{5.461336in}{4.805493in}}%
\pgfpathlineto{\pgfqpoint{5.461756in}{4.795384in}}%
\pgfpathlineto{\pgfqpoint{5.462176in}{4.797053in}}%
\pgfpathlineto{\pgfqpoint{5.463016in}{4.784633in}}%
\pgfpathlineto{\pgfqpoint{5.463436in}{4.811328in}}%
\pgfpathlineto{\pgfqpoint{5.463856in}{4.797895in}}%
\pgfpathlineto{\pgfqpoint{5.464276in}{4.817799in}}%
\pgfpathlineto{\pgfqpoint{5.464696in}{4.799991in}}%
\pgfpathlineto{\pgfqpoint{5.465536in}{4.823030in}}%
\pgfpathlineto{\pgfqpoint{5.465956in}{4.786677in}}%
\pgfpathlineto{\pgfqpoint{5.467216in}{4.793570in}}%
\pgfpathlineto{\pgfqpoint{5.468056in}{4.809944in}}%
\pgfpathlineto{\pgfqpoint{5.468476in}{4.794198in}}%
\pgfpathlineto{\pgfqpoint{5.469736in}{4.774338in}}%
\pgfpathlineto{\pgfqpoint{5.470996in}{4.786300in}}%
\pgfpathlineto{\pgfqpoint{5.472256in}{4.749639in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{4.735410in}}%
\pgfpathlineto{\pgfqpoint{5.475615in}{4.785435in}}%
\pgfpathlineto{\pgfqpoint{5.476875in}{4.834524in}}%
\pgfpathlineto{\pgfqpoint{5.477715in}{4.837487in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{4.841062in}}%
\pgfpathlineto{\pgfqpoint{5.479395in}{4.836246in}}%
\pgfpathlineto{\pgfqpoint{5.479815in}{4.820764in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{4.830449in}}%
\pgfpathlineto{\pgfqpoint{5.481915in}{4.855673in}}%
\pgfpathlineto{\pgfqpoint{5.482755in}{4.843493in}}%
\pgfpathlineto{\pgfqpoint{5.483595in}{4.841196in}}%
\pgfpathlineto{\pgfqpoint{5.484015in}{4.843694in}}%
\pgfpathlineto{\pgfqpoint{5.487374in}{4.759302in}}%
\pgfpathlineto{\pgfqpoint{5.487794in}{4.797078in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{4.792463in}}%
\pgfpathlineto{\pgfqpoint{5.489054in}{4.832801in}}%
\pgfpathlineto{\pgfqpoint{5.489894in}{4.821725in}}%
\pgfpathlineto{\pgfqpoint{5.490734in}{4.839457in}}%
\pgfpathlineto{\pgfqpoint{5.491574in}{4.806029in}}%
\pgfpathlineto{\pgfqpoint{5.491994in}{4.808460in}}%
\pgfpathlineto{\pgfqpoint{5.492414in}{4.802232in}}%
\pgfpathlineto{\pgfqpoint{5.493254in}{4.844873in}}%
\pgfpathlineto{\pgfqpoint{5.494094in}{4.830869in}}%
\pgfpathlineto{\pgfqpoint{5.494514in}{4.831510in}}%
\pgfpathlineto{\pgfqpoint{5.496614in}{4.828781in}}%
\pgfpathlineto{\pgfqpoint{5.498714in}{4.831146in}}%
\pgfpathlineto{\pgfqpoint{5.499973in}{4.814937in}}%
\pgfpathlineto{\pgfqpoint{5.501233in}{4.826367in}}%
\pgfpathlineto{\pgfqpoint{5.504173in}{4.811855in}}%
\pgfpathlineto{\pgfqpoint{5.505433in}{4.812617in}}%
\pgfpathlineto{\pgfqpoint{5.506693in}{4.798709in}}%
\pgfpathlineto{\pgfqpoint{5.507533in}{4.782863in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{4.729874in}}%
\pgfpathlineto{\pgfqpoint{5.510053in}{4.752409in}}%
\pgfpathlineto{\pgfqpoint{5.510893in}{4.749926in}}%
\pgfpathlineto{\pgfqpoint{5.511313in}{4.740278in}}%
\pgfpathlineto{\pgfqpoint{5.512153in}{4.766012in}}%
\pgfpathlineto{\pgfqpoint{5.512573in}{4.737366in}}%
\pgfpathlineto{\pgfqpoint{5.513412in}{4.752569in}}%
\pgfpathlineto{\pgfqpoint{5.514252in}{4.755276in}}%
\pgfpathlineto{\pgfqpoint{5.515092in}{4.754252in}}%
\pgfpathlineto{\pgfqpoint{5.516352in}{4.715650in}}%
\pgfpathlineto{\pgfqpoint{5.517192in}{4.690349in}}%
\pgfpathlineto{\pgfqpoint{5.518032in}{4.707832in}}%
\pgfpathlineto{\pgfqpoint{5.518872in}{4.696079in}}%
\pgfpathlineto{\pgfqpoint{5.519292in}{4.696197in}}%
\pgfpathlineto{\pgfqpoint{5.520552in}{4.697511in}}%
\pgfpathlineto{\pgfqpoint{5.521812in}{4.702838in}}%
\pgfpathlineto{\pgfqpoint{5.522232in}{4.718016in}}%
\pgfpathlineto{\pgfqpoint{5.522652in}{4.706938in}}%
\pgfpathlineto{\pgfqpoint{5.525592in}{4.708821in}}%
\pgfpathlineto{\pgfqpoint{5.526852in}{4.683169in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{4.726616in}}%
\pgfpathlineto{\pgfqpoint{5.528111in}{4.718919in}}%
\pgfpathlineto{\pgfqpoint{5.531471in}{4.750569in}}%
\pgfpathlineto{\pgfqpoint{5.532311in}{4.766476in}}%
\pgfpathlineto{\pgfqpoint{5.533571in}{4.761175in}}%
\pgfpathlineto{\pgfqpoint{5.534411in}{4.788813in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{4.776159in}}%
\pgfpathlineto{\pgfqpoint{5.535251in}{4.796377in}}%
\pgfpathlineto{\pgfqpoint{5.535671in}{4.754897in}}%
\pgfpathlineto{\pgfqpoint{5.536931in}{4.769319in}}%
\pgfpathlineto{\pgfqpoint{5.537351in}{4.764088in}}%
\pgfpathlineto{\pgfqpoint{5.537771in}{4.783912in}}%
\pgfpathlineto{\pgfqpoint{5.539031in}{4.759545in}}%
\pgfpathlineto{\pgfqpoint{5.541970in}{4.757211in}}%
\pgfpathlineto{\pgfqpoint{5.542390in}{4.755251in}}%
\pgfpathlineto{\pgfqpoint{5.542810in}{4.767117in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{4.798703in}}%
\pgfpathlineto{\pgfqpoint{5.546170in}{4.846885in}}%
\pgfpathlineto{\pgfqpoint{5.549110in}{4.873571in}}%
\pgfpathlineto{\pgfqpoint{5.549530in}{4.852930in}}%
\pgfpathlineto{\pgfqpoint{5.552890in}{4.872355in}}%
\pgfpathlineto{\pgfqpoint{5.553730in}{4.868088in}}%
\pgfpathlineto{\pgfqpoint{5.554989in}{4.893241in}}%
\pgfpathlineto{\pgfqpoint{5.557509in}{4.885061in}}%
\pgfpathlineto{\pgfqpoint{5.557929in}{4.877686in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{4.896983in}}%
\pgfpathlineto{\pgfqpoint{5.558769in}{4.897558in}}%
\pgfpathlineto{\pgfqpoint{5.560449in}{4.874937in}}%
\pgfpathlineto{\pgfqpoint{5.563389in}{4.952641in}}%
\pgfpathlineto{\pgfqpoint{5.563809in}{4.952106in}}%
\pgfpathlineto{\pgfqpoint{5.565069in}{4.932797in}}%
\pgfpathlineto{\pgfqpoint{5.567589in}{4.928286in}}%
\pgfpathlineto{\pgfqpoint{5.572628in}{4.911141in}}%
\pgfpathlineto{\pgfqpoint{5.573048in}{4.892462in}}%
\pgfpathlineto{\pgfqpoint{5.574728in}{4.889523in}}%
\pgfpathlineto{\pgfqpoint{5.575568in}{4.873270in}}%
\pgfpathlineto{\pgfqpoint{5.575988in}{4.895991in}}%
\pgfpathlineto{\pgfqpoint{5.577668in}{4.905186in}}%
\pgfpathlineto{\pgfqpoint{5.579768in}{4.879462in}}%
\pgfpathlineto{\pgfqpoint{5.580608in}{4.858996in}}%
\pgfpathlineto{\pgfqpoint{5.581028in}{4.806906in}}%
\pgfpathlineto{\pgfqpoint{5.583967in}{4.799345in}}%
\pgfpathlineto{\pgfqpoint{5.584387in}{4.770585in}}%
\pgfpathlineto{\pgfqpoint{5.585227in}{4.761199in}}%
\pgfpathlineto{\pgfqpoint{5.585647in}{4.795424in}}%
\pgfpathlineto{\pgfqpoint{5.586907in}{4.797310in}}%
\pgfpathlineto{\pgfqpoint{5.587747in}{4.819505in}}%
\pgfpathlineto{\pgfqpoint{5.589007in}{4.817024in}}%
\pgfpathlineto{\pgfqpoint{5.590267in}{4.803469in}}%
\pgfpathlineto{\pgfqpoint{5.591107in}{4.818644in}}%
\pgfpathlineto{\pgfqpoint{5.592367in}{4.888888in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{4.880425in}}%
\pgfpathlineto{\pgfqpoint{5.594467in}{4.878757in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{4.868073in}}%
\pgfpathlineto{\pgfqpoint{5.596146in}{4.844238in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{4.805525in}}%
\pgfpathlineto{\pgfqpoint{5.598246in}{4.819862in}}%
\pgfpathlineto{\pgfqpoint{5.598666in}{4.830089in}}%
\pgfpathlineto{\pgfqpoint{5.599086in}{4.856967in}}%
\pgfpathlineto{\pgfqpoint{5.599506in}{4.842150in}}%
\pgfpathlineto{\pgfqpoint{5.599926in}{4.842625in}}%
\pgfpathlineto{\pgfqpoint{5.600346in}{4.828532in}}%
\pgfpathlineto{\pgfqpoint{5.601606in}{4.843828in}}%
\pgfpathlineto{\pgfqpoint{5.602026in}{4.836170in}}%
\pgfpathlineto{\pgfqpoint{5.602446in}{4.841346in}}%
\pgfpathlineto{\pgfqpoint{5.603286in}{4.827943in}}%
\pgfpathlineto{\pgfqpoint{5.604966in}{4.849750in}}%
\pgfpathlineto{\pgfqpoint{5.605386in}{4.828648in}}%
\pgfpathlineto{\pgfqpoint{5.606646in}{4.836915in}}%
\pgfpathlineto{\pgfqpoint{5.607066in}{4.843788in}}%
\pgfpathlineto{\pgfqpoint{5.608746in}{4.847735in}}%
\pgfpathlineto{\pgfqpoint{5.609165in}{4.826717in}}%
\pgfpathlineto{\pgfqpoint{5.609585in}{4.829136in}}%
\pgfpathlineto{\pgfqpoint{5.610425in}{4.843184in}}%
\pgfpathlineto{\pgfqpoint{5.611685in}{4.802570in}}%
\pgfpathlineto{\pgfqpoint{5.612105in}{4.793347in}}%
\pgfpathlineto{\pgfqpoint{5.612945in}{4.816126in}}%
\pgfpathlineto{\pgfqpoint{5.613365in}{4.804349in}}%
\pgfpathlineto{\pgfqpoint{5.613785in}{4.803680in}}%
\pgfpathlineto{\pgfqpoint{5.615465in}{4.820297in}}%
\pgfpathlineto{\pgfqpoint{5.616305in}{4.843187in}}%
\pgfpathlineto{\pgfqpoint{5.618405in}{4.836293in}}%
\pgfpathlineto{\pgfqpoint{5.619665in}{4.852845in}}%
\pgfpathlineto{\pgfqpoint{5.620085in}{4.878678in}}%
\pgfpathlineto{\pgfqpoint{5.620925in}{4.896426in}}%
\pgfpathlineto{\pgfqpoint{5.621345in}{4.891102in}}%
\pgfpathlineto{\pgfqpoint{5.621765in}{4.922032in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{4.915642in}}%
\pgfpathlineto{\pgfqpoint{5.623024in}{4.893261in}}%
\pgfpathlineto{\pgfqpoint{5.624284in}{4.823351in}}%
\pgfpathlineto{\pgfqpoint{5.624704in}{4.874608in}}%
\pgfpathlineto{\pgfqpoint{5.625544in}{4.838145in}}%
\pgfpathlineto{\pgfqpoint{5.627224in}{4.847422in}}%
\pgfpathlineto{\pgfqpoint{5.630164in}{4.820277in}}%
\pgfpathlineto{\pgfqpoint{5.631004in}{4.824389in}}%
\pgfpathlineto{\pgfqpoint{5.633944in}{4.822072in}}%
\pgfpathlineto{\pgfqpoint{5.634364in}{4.811843in}}%
\pgfpathlineto{\pgfqpoint{5.635624in}{4.803411in}}%
\pgfpathlineto{\pgfqpoint{5.636044in}{4.810395in}}%
\pgfpathlineto{\pgfqpoint{5.636463in}{4.831188in}}%
\pgfpathlineto{\pgfqpoint{5.636883in}{4.812625in}}%
\pgfpathlineto{\pgfqpoint{5.638143in}{4.793278in}}%
\pgfpathlineto{\pgfqpoint{5.639823in}{4.793627in}}%
\pgfpathlineto{\pgfqpoint{5.640243in}{4.774559in}}%
\pgfpathlineto{\pgfqpoint{5.641083in}{4.802601in}}%
\pgfpathlineto{\pgfqpoint{5.642343in}{4.777275in}}%
\pgfpathlineto{\pgfqpoint{5.642763in}{4.781897in}}%
\pgfpathlineto{\pgfqpoint{5.643603in}{4.762078in}}%
\pgfpathlineto{\pgfqpoint{5.644863in}{4.750561in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{4.767390in}}%
\pgfpathlineto{\pgfqpoint{5.646543in}{4.747752in}}%
\pgfpathlineto{\pgfqpoint{5.646963in}{4.722725in}}%
\pgfpathlineto{\pgfqpoint{5.647383in}{4.742474in}}%
\pgfpathlineto{\pgfqpoint{5.648643in}{4.736793in}}%
\pgfpathlineto{\pgfqpoint{5.649902in}{4.740842in}}%
\pgfpathlineto{\pgfqpoint{5.650742in}{4.768857in}}%
\pgfpathlineto{\pgfqpoint{5.652422in}{4.771821in}}%
\pgfpathlineto{\pgfqpoint{5.653262in}{4.794548in}}%
\pgfpathlineto{\pgfqpoint{5.654942in}{4.802558in}}%
\pgfpathlineto{\pgfqpoint{5.655362in}{4.818602in}}%
\pgfpathlineto{\pgfqpoint{5.657042in}{4.804348in}}%
\pgfpathlineto{\pgfqpoint{5.657882in}{4.805687in}}%
\pgfpathlineto{\pgfqpoint{5.659142in}{4.778605in}}%
\pgfpathlineto{\pgfqpoint{5.661242in}{4.786205in}}%
\pgfpathlineto{\pgfqpoint{5.662082in}{4.776066in}}%
\pgfpathlineto{\pgfqpoint{5.663341in}{4.768230in}}%
\pgfpathlineto{\pgfqpoint{5.663761in}{4.771299in}}%
\pgfpathlineto{\pgfqpoint{5.664601in}{4.787020in}}%
\pgfpathlineto{\pgfqpoint{5.665021in}{4.785270in}}%
\pgfpathlineto{\pgfqpoint{5.665861in}{4.763857in}}%
\pgfpathlineto{\pgfqpoint{5.666701in}{4.805996in}}%
\pgfpathlineto{\pgfqpoint{5.667121in}{4.808537in}}%
\pgfpathlineto{\pgfqpoint{5.667541in}{4.782940in}}%
\pgfpathlineto{\pgfqpoint{5.667961in}{4.813410in}}%
\pgfpathlineto{\pgfqpoint{5.669641in}{4.799274in}}%
\pgfpathlineto{\pgfqpoint{5.670481in}{4.745753in}}%
\pgfpathlineto{\pgfqpoint{5.670901in}{4.769920in}}%
\pgfpathlineto{\pgfqpoint{5.671321in}{4.768101in}}%
\pgfpathlineto{\pgfqpoint{5.672581in}{4.767068in}}%
\pgfpathlineto{\pgfqpoint{5.673421in}{4.738275in}}%
\pgfpathlineto{\pgfqpoint{5.674261in}{4.736242in}}%
\pgfpathlineto{\pgfqpoint{5.675101in}{4.733202in}}%
\pgfpathlineto{\pgfqpoint{5.676361in}{4.735975in}}%
\pgfpathlineto{\pgfqpoint{5.676781in}{4.730731in}}%
\pgfpathlineto{\pgfqpoint{5.677200in}{4.759511in}}%
\pgfpathlineto{\pgfqpoint{5.678040in}{4.769286in}}%
\pgfpathlineto{\pgfqpoint{5.679300in}{4.775148in}}%
\pgfpathlineto{\pgfqpoint{5.679720in}{4.754550in}}%
\pgfpathlineto{\pgfqpoint{5.680140in}{4.791000in}}%
\pgfpathlineto{\pgfqpoint{5.682660in}{4.818682in}}%
\pgfpathlineto{\pgfqpoint{5.683080in}{4.833932in}}%
\pgfpathlineto{\pgfqpoint{5.683500in}{4.823820in}}%
\pgfpathlineto{\pgfqpoint{5.684760in}{4.779868in}}%
\pgfpathlineto{\pgfqpoint{5.685600in}{4.786832in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{4.803577in}}%
\pgfpathlineto{\pgfqpoint{5.686860in}{4.794005in}}%
\pgfpathlineto{\pgfqpoint{5.687280in}{4.794666in}}%
\pgfpathlineto{\pgfqpoint{5.688120in}{4.790482in}}%
\pgfpathlineto{\pgfqpoint{5.689380in}{4.765501in}}%
\pgfpathlineto{\pgfqpoint{5.689800in}{4.763368in}}%
\pgfpathlineto{\pgfqpoint{5.690220in}{4.758782in}}%
\pgfpathlineto{\pgfqpoint{5.690639in}{4.773824in}}%
\pgfpathlineto{\pgfqpoint{5.692319in}{4.751379in}}%
\pgfpathlineto{\pgfqpoint{5.692739in}{4.760972in}}%
\pgfpathlineto{\pgfqpoint{5.693159in}{4.752388in}}%
\pgfpathlineto{\pgfqpoint{5.693579in}{4.767223in}}%
\pgfpathlineto{\pgfqpoint{5.694839in}{4.752644in}}%
\pgfpathlineto{\pgfqpoint{5.695259in}{4.739602in}}%
\pgfpathlineto{\pgfqpoint{5.695679in}{4.760123in}}%
\pgfpathlineto{\pgfqpoint{5.696939in}{4.734233in}}%
\pgfpathlineto{\pgfqpoint{5.697359in}{4.702638in}}%
\pgfpathlineto{\pgfqpoint{5.697779in}{4.707808in}}%
\pgfpathlineto{\pgfqpoint{5.699039in}{4.694332in}}%
\pgfpathlineto{\pgfqpoint{5.699879in}{4.710735in}}%
\pgfpathlineto{\pgfqpoint{5.700719in}{4.686477in}}%
\pgfpathlineto{\pgfqpoint{5.702819in}{4.674038in}}%
\pgfpathlineto{\pgfqpoint{5.704079in}{4.676710in}}%
\pgfpathlineto{\pgfqpoint{5.706178in}{4.675090in}}%
\pgfpathlineto{\pgfqpoint{5.707018in}{4.682361in}}%
\pgfpathlineto{\pgfqpoint{5.707438in}{4.697738in}}%
\pgfpathlineto{\pgfqpoint{5.708278in}{4.743855in}}%
\pgfpathlineto{\pgfqpoint{5.708698in}{4.731790in}}%
\pgfpathlineto{\pgfqpoint{5.709958in}{4.758810in}}%
\pgfpathlineto{\pgfqpoint{5.711218in}{4.758563in}}%
\pgfpathlineto{\pgfqpoint{5.712058in}{4.784565in}}%
\pgfpathlineto{\pgfqpoint{5.713738in}{4.776971in}}%
\pgfpathlineto{\pgfqpoint{5.714578in}{4.791419in}}%
\pgfpathlineto{\pgfqpoint{5.714998in}{4.774426in}}%
\pgfpathlineto{\pgfqpoint{5.716258in}{4.779313in}}%
\pgfpathlineto{\pgfqpoint{5.716678in}{4.755993in}}%
\pgfpathlineto{\pgfqpoint{5.717518in}{4.767301in}}%
\pgfpathlineto{\pgfqpoint{5.718357in}{4.738085in}}%
\pgfpathlineto{\pgfqpoint{5.720037in}{4.757606in}}%
\pgfpathlineto{\pgfqpoint{5.720457in}{4.732210in}}%
\pgfpathlineto{\pgfqpoint{5.720877in}{4.740867in}}%
\pgfpathlineto{\pgfqpoint{5.721297in}{4.723212in}}%
\pgfpathlineto{\pgfqpoint{5.721717in}{4.722241in}}%
\pgfpathlineto{\pgfqpoint{5.722557in}{4.709551in}}%
\pgfpathlineto{\pgfqpoint{5.724237in}{4.712365in}}%
\pgfpathlineto{\pgfqpoint{5.724657in}{4.731449in}}%
\pgfpathlineto{\pgfqpoint{5.726757in}{4.745125in}}%
\pgfpathlineto{\pgfqpoint{5.727597in}{4.747159in}}%
\pgfpathlineto{\pgfqpoint{5.728017in}{4.757085in}}%
\pgfpathlineto{\pgfqpoint{5.728437in}{4.755904in}}%
\pgfpathlineto{\pgfqpoint{5.729697in}{4.734271in}}%
\pgfpathlineto{\pgfqpoint{5.730957in}{4.728119in}}%
\pgfpathlineto{\pgfqpoint{5.731377in}{4.702104in}}%
\pgfpathlineto{\pgfqpoint{5.733896in}{4.685056in}}%
\pgfpathlineto{\pgfqpoint{5.734316in}{4.700533in}}%
\pgfpathlineto{\pgfqpoint{5.735576in}{4.681454in}}%
\pgfpathlineto{\pgfqpoint{5.735996in}{4.687534in}}%
\pgfpathlineto{\pgfqpoint{5.736416in}{4.678912in}}%
\pgfpathlineto{\pgfqpoint{5.736836in}{4.681176in}}%
\pgfpathlineto{\pgfqpoint{5.738096in}{4.697886in}}%
\pgfpathlineto{\pgfqpoint{5.738936in}{4.674812in}}%
\pgfpathlineto{\pgfqpoint{5.739356in}{4.711004in}}%
\pgfpathlineto{\pgfqpoint{5.740616in}{4.733927in}}%
\pgfpathlineto{\pgfqpoint{5.744816in}{4.711040in}}%
\pgfpathlineto{\pgfqpoint{5.745235in}{4.713821in}}%
\pgfpathlineto{\pgfqpoint{5.746075in}{4.689716in}}%
\pgfpathlineto{\pgfqpoint{5.746495in}{4.718230in}}%
\pgfpathlineto{\pgfqpoint{5.748595in}{4.729802in}}%
\pgfpathlineto{\pgfqpoint{5.750695in}{4.732040in}}%
\pgfpathlineto{\pgfqpoint{5.751535in}{4.723333in}}%
\pgfpathlineto{\pgfqpoint{5.751955in}{4.707259in}}%
\pgfpathlineto{\pgfqpoint{5.752795in}{4.701846in}}%
\pgfpathlineto{\pgfqpoint{5.754055in}{4.705338in}}%
\pgfpathlineto{\pgfqpoint{5.755735in}{4.683078in}}%
\pgfpathlineto{\pgfqpoint{5.756995in}{4.663202in}}%
\pgfpathlineto{\pgfqpoint{5.757415in}{4.675617in}}%
\pgfpathlineto{\pgfqpoint{5.758675in}{4.668939in}}%
\pgfpathlineto{\pgfqpoint{5.759934in}{4.691661in}}%
\pgfpathlineto{\pgfqpoint{5.760354in}{4.681996in}}%
\pgfpathlineto{\pgfqpoint{5.761194in}{4.698132in}}%
\pgfpathlineto{\pgfqpoint{5.761614in}{4.692667in}}%
\pgfpathlineto{\pgfqpoint{5.762034in}{4.703883in}}%
\pgfpathlineto{\pgfqpoint{5.762454in}{4.704124in}}%
\pgfpathlineto{\pgfqpoint{5.762874in}{4.713090in}}%
\pgfpathlineto{\pgfqpoint{5.763714in}{4.690045in}}%
\pgfpathlineto{\pgfqpoint{5.764134in}{4.704768in}}%
\pgfpathlineto{\pgfqpoint{5.766654in}{4.693629in}}%
\pgfpathlineto{\pgfqpoint{5.767494in}{4.694008in}}%
\pgfpathlineto{\pgfqpoint{5.767914in}{4.695438in}}%
\pgfpathlineto{\pgfqpoint{5.768334in}{4.692803in}}%
\pgfpathlineto{\pgfqpoint{5.770434in}{4.688698in}}%
\pgfpathlineto{\pgfqpoint{5.770854in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{5.771694in}{4.675809in}}%
\pgfpathlineto{\pgfqpoint{5.772114in}{4.665221in}}%
\pgfpathlineto{\pgfqpoint{5.772533in}{4.672685in}}%
\pgfpathlineto{\pgfqpoint{5.773793in}{4.649342in}}%
\pgfpathlineto{\pgfqpoint{5.774213in}{4.649816in}}%
\pgfpathlineto{\pgfqpoint{5.775473in}{4.666948in}}%
\pgfpathlineto{\pgfqpoint{5.776313in}{4.698730in}}%
\pgfpathlineto{\pgfqpoint{5.776733in}{4.704034in}}%
\pgfpathlineto{\pgfqpoint{5.777993in}{4.693382in}}%
\pgfpathlineto{\pgfqpoint{5.778833in}{4.708470in}}%
\pgfpathlineto{\pgfqpoint{5.779253in}{4.703068in}}%
\pgfpathlineto{\pgfqpoint{5.781353in}{4.703984in}}%
\pgfpathlineto{\pgfqpoint{5.781773in}{4.719968in}}%
\pgfpathlineto{\pgfqpoint{5.782613in}{4.685457in}}%
\pgfpathlineto{\pgfqpoint{5.784293in}{4.668370in}}%
\pgfpathlineto{\pgfqpoint{5.785973in}{4.663222in}}%
\pgfpathlineto{\pgfqpoint{5.788072in}{4.681316in}}%
\pgfpathlineto{\pgfqpoint{5.788492in}{4.672092in}}%
\pgfpathlineto{\pgfqpoint{5.790172in}{4.696041in}}%
\pgfpathlineto{\pgfqpoint{5.791432in}{4.673840in}}%
\pgfpathlineto{\pgfqpoint{5.793952in}{4.675735in}}%
\pgfpathlineto{\pgfqpoint{5.795212in}{4.697053in}}%
\pgfpathlineto{\pgfqpoint{5.796052in}{4.693101in}}%
\pgfpathlineto{\pgfqpoint{5.796472in}{4.674434in}}%
\pgfpathlineto{\pgfqpoint{5.797732in}{4.690296in}}%
\pgfpathlineto{\pgfqpoint{5.798572in}{4.671663in}}%
\pgfpathlineto{\pgfqpoint{5.799831in}{4.653031in}}%
\pgfpathlineto{\pgfqpoint{5.800251in}{4.639239in}}%
\pgfpathlineto{\pgfqpoint{5.801511in}{4.634440in}}%
\pgfpathlineto{\pgfqpoint{5.801931in}{4.659140in}}%
\pgfpathlineto{\pgfqpoint{5.802771in}{4.658131in}}%
\pgfpathlineto{\pgfqpoint{5.804871in}{4.709548in}}%
\pgfpathlineto{\pgfqpoint{5.805711in}{4.698255in}}%
\pgfpathlineto{\pgfqpoint{5.806551in}{4.707559in}}%
\pgfpathlineto{\pgfqpoint{5.808651in}{4.714320in}}%
\pgfpathlineto{\pgfqpoint{5.809911in}{4.701786in}}%
\pgfpathlineto{\pgfqpoint{5.810331in}{4.700765in}}%
\pgfpathlineto{\pgfqpoint{5.811171in}{4.696206in}}%
\pgfpathlineto{\pgfqpoint{5.811591in}{4.675778in}}%
\pgfpathlineto{\pgfqpoint{5.812011in}{4.689850in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{4.684909in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{4.682694in}}%
\pgfpathlineto{\pgfqpoint{5.814950in}{4.664425in}}%
\pgfpathlineto{\pgfqpoint{5.815370in}{4.692602in}}%
\pgfpathlineto{\pgfqpoint{5.816210in}{4.676509in}}%
\pgfpathlineto{\pgfqpoint{5.818310in}{4.661046in}}%
\pgfpathlineto{\pgfqpoint{5.819150in}{4.635260in}}%
\pgfpathlineto{\pgfqpoint{5.822090in}{4.644183in}}%
\pgfpathlineto{\pgfqpoint{5.823350in}{4.688624in}}%
\pgfpathlineto{\pgfqpoint{5.824190in}{4.681737in}}%
\pgfpathlineto{\pgfqpoint{5.824610in}{4.684286in}}%
\pgfpathlineto{\pgfqpoint{5.825030in}{4.683824in}}%
\pgfpathlineto{\pgfqpoint{5.825870in}{4.667223in}}%
\pgfpathlineto{\pgfqpoint{5.826290in}{4.667458in}}%
\pgfpathlineto{\pgfqpoint{5.827129in}{4.678648in}}%
\pgfpathlineto{\pgfqpoint{5.827549in}{4.692850in}}%
\pgfpathlineto{\pgfqpoint{5.829229in}{4.656552in}}%
\pgfpathlineto{\pgfqpoint{5.830909in}{4.648095in}}%
\pgfpathlineto{\pgfqpoint{5.831329in}{4.650028in}}%
\pgfpathlineto{\pgfqpoint{5.832169in}{4.669065in}}%
\pgfpathlineto{\pgfqpoint{5.832589in}{4.665326in}}%
\pgfpathlineto{\pgfqpoint{5.834269in}{4.674547in}}%
\pgfpathlineto{\pgfqpoint{5.836789in}{4.702237in}}%
\pgfpathlineto{\pgfqpoint{5.837629in}{4.688196in}}%
\pgfpathlineto{\pgfqpoint{5.838049in}{4.705042in}}%
\pgfpathlineto{\pgfqpoint{5.838889in}{4.701948in}}%
\pgfpathlineto{\pgfqpoint{5.840149in}{4.681721in}}%
\pgfpathlineto{\pgfqpoint{5.840988in}{4.652073in}}%
\pgfpathlineto{\pgfqpoint{5.842668in}{4.671089in}}%
\pgfpathlineto{\pgfqpoint{5.844348in}{4.733484in}}%
\pgfpathlineto{\pgfqpoint{5.845188in}{4.676415in}}%
\pgfpathlineto{\pgfqpoint{5.845608in}{4.690695in}}%
\pgfpathlineto{\pgfqpoint{5.846448in}{4.631238in}}%
\pgfpathlineto{\pgfqpoint{5.847288in}{4.607078in}}%
\pgfpathlineto{\pgfqpoint{5.848128in}{4.608393in}}%
\pgfpathlineto{\pgfqpoint{5.848548in}{4.601643in}}%
\pgfpathlineto{\pgfqpoint{5.848968in}{4.627646in}}%
\pgfpathlineto{\pgfqpoint{5.849388in}{4.628797in}}%
\pgfpathlineto{\pgfqpoint{5.851068in}{4.656816in}}%
\pgfpathlineto{\pgfqpoint{5.852748in}{4.697630in}}%
\pgfpathlineto{\pgfqpoint{5.853168in}{4.679929in}}%
\pgfpathlineto{\pgfqpoint{5.854427in}{4.678417in}}%
\pgfpathlineto{\pgfqpoint{5.855267in}{4.663876in}}%
\pgfpathlineto{\pgfqpoint{5.856527in}{4.679188in}}%
\pgfpathlineto{\pgfqpoint{5.857367in}{4.680853in}}%
\pgfpathlineto{\pgfqpoint{5.859887in}{4.688803in}}%
\pgfpathlineto{\pgfqpoint{5.860727in}{4.733735in}}%
\pgfpathlineto{\pgfqpoint{5.861567in}{4.752711in}}%
\pgfpathlineto{\pgfqpoint{5.861987in}{4.718288in}}%
\pgfpathlineto{\pgfqpoint{5.863247in}{4.729510in}}%
\pgfpathlineto{\pgfqpoint{5.864087in}{4.711961in}}%
\pgfpathlineto{\pgfqpoint{5.865347in}{4.697865in}}%
\pgfpathlineto{\pgfqpoint{5.866187in}{4.699561in}}%
\pgfpathlineto{\pgfqpoint{5.867447in}{4.706461in}}%
\pgfpathlineto{\pgfqpoint{5.867867in}{4.689619in}}%
\pgfpathlineto{\pgfqpoint{5.868286in}{4.734588in}}%
\pgfpathlineto{\pgfqpoint{5.869126in}{4.717920in}}%
\pgfpathlineto{\pgfqpoint{5.869966in}{4.718422in}}%
\pgfpathlineto{\pgfqpoint{5.870386in}{4.697427in}}%
\pgfpathlineto{\pgfqpoint{5.871226in}{4.684213in}}%
\pgfpathlineto{\pgfqpoint{5.871646in}{4.699566in}}%
\pgfpathlineto{\pgfqpoint{5.872066in}{4.662697in}}%
\pgfpathlineto{\pgfqpoint{5.873326in}{4.656589in}}%
\pgfpathlineto{\pgfqpoint{5.874586in}{4.653502in}}%
\pgfpathlineto{\pgfqpoint{5.875006in}{4.664350in}}%
\pgfpathlineto{\pgfqpoint{5.876266in}{4.682518in}}%
\pgfpathlineto{\pgfqpoint{5.876686in}{4.670593in}}%
\pgfpathlineto{\pgfqpoint{5.879206in}{4.663400in}}%
\pgfpathlineto{\pgfqpoint{5.879626in}{4.652446in}}%
\pgfpathlineto{\pgfqpoint{5.881306in}{4.634977in}}%
\pgfpathlineto{\pgfqpoint{5.886345in}{4.648121in}}%
\pgfpathlineto{\pgfqpoint{5.886765in}{4.645129in}}%
\pgfpathlineto{\pgfqpoint{5.888025in}{4.650489in}}%
\pgfpathlineto{\pgfqpoint{5.888445in}{4.625527in}}%
\pgfpathlineto{\pgfqpoint{5.889285in}{4.653424in}}%
\pgfpathlineto{\pgfqpoint{5.889705in}{4.640340in}}%
\pgfpathlineto{\pgfqpoint{5.890965in}{4.621949in}}%
\pgfpathlineto{\pgfqpoint{5.892225in}{4.627604in}}%
\pgfpathlineto{\pgfqpoint{5.892645in}{4.588815in}}%
\pgfpathlineto{\pgfqpoint{5.893905in}{4.583713in}}%
\pgfpathlineto{\pgfqpoint{5.895584in}{4.573060in}}%
\pgfpathlineto{\pgfqpoint{5.897264in}{4.542521in}}%
\pgfpathlineto{\pgfqpoint{5.898104in}{4.552506in}}%
\pgfpathlineto{\pgfqpoint{5.899364in}{4.549855in}}%
\pgfpathlineto{\pgfqpoint{5.900624in}{4.542815in}}%
\pgfpathlineto{\pgfqpoint{5.901044in}{4.524122in}}%
\pgfpathlineto{\pgfqpoint{5.902304in}{4.504673in}}%
\pgfpathlineto{\pgfqpoint{5.902724in}{4.524595in}}%
\pgfpathlineto{\pgfqpoint{5.903144in}{4.486437in}}%
\pgfpathlineto{\pgfqpoint{5.905244in}{4.438117in}}%
\pgfpathlineto{\pgfqpoint{5.906504in}{4.429689in}}%
\pgfpathlineto{\pgfqpoint{5.907344in}{4.434021in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{4.478589in}}%
\pgfpathlineto{\pgfqpoint{5.908604in}{4.477371in}}%
\pgfpathlineto{\pgfqpoint{5.909863in}{4.534561in}}%
\pgfpathlineto{\pgfqpoint{5.910283in}{4.552701in}}%
\pgfpathlineto{\pgfqpoint{5.911543in}{4.548668in}}%
\pgfpathlineto{\pgfqpoint{5.912383in}{4.533479in}}%
\pgfpathlineto{\pgfqpoint{5.914483in}{4.555610in}}%
\pgfpathlineto{\pgfqpoint{5.915323in}{4.609426in}}%
\pgfpathlineto{\pgfqpoint{5.915743in}{4.610587in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{4.627346in}}%
\pgfpathlineto{\pgfqpoint{5.917003in}{4.620226in}}%
\pgfpathlineto{\pgfqpoint{5.917423in}{4.644759in}}%
\pgfpathlineto{\pgfqpoint{5.918683in}{4.645842in}}%
\pgfpathlineto{\pgfqpoint{5.920783in}{4.607617in}}%
\pgfpathlineto{\pgfqpoint{5.922043in}{4.597707in}}%
\pgfpathlineto{\pgfqpoint{5.922463in}{4.588424in}}%
\pgfpathlineto{\pgfqpoint{5.923302in}{4.606001in}}%
\pgfpathlineto{\pgfqpoint{5.923722in}{4.574216in}}%
\pgfpathlineto{\pgfqpoint{5.924982in}{4.599355in}}%
\pgfpathlineto{\pgfqpoint{5.925402in}{4.617362in}}%
\pgfpathlineto{\pgfqpoint{5.927502in}{4.599153in}}%
\pgfpathlineto{\pgfqpoint{5.927922in}{4.612982in}}%
\pgfpathlineto{\pgfqpoint{5.928762in}{4.612364in}}%
\pgfpathlineto{\pgfqpoint{5.930022in}{4.598948in}}%
\pgfpathlineto{\pgfqpoint{5.930862in}{4.599234in}}%
\pgfpathlineto{\pgfqpoint{5.932542in}{4.617790in}}%
\pgfpathlineto{\pgfqpoint{5.933802in}{4.589511in}}%
\pgfpathlineto{\pgfqpoint{5.936321in}{4.638303in}}%
\pgfpathlineto{\pgfqpoint{5.936741in}{4.634134in}}%
\pgfpathlineto{\pgfqpoint{5.937161in}{4.647945in}}%
\pgfpathlineto{\pgfqpoint{5.938001in}{4.662473in}}%
\pgfpathlineto{\pgfqpoint{5.938841in}{4.644292in}}%
\pgfpathlineto{\pgfqpoint{5.939261in}{4.653836in}}%
\pgfpathlineto{\pgfqpoint{5.939681in}{4.628802in}}%
\pgfpathlineto{\pgfqpoint{5.940941in}{4.666065in}}%
\pgfpathlineto{\pgfqpoint{5.941361in}{4.657530in}}%
\pgfpathlineto{\pgfqpoint{5.942621in}{4.662323in}}%
\pgfpathlineto{\pgfqpoint{5.943461in}{4.683371in}}%
\pgfpathlineto{\pgfqpoint{5.945141in}{4.701395in}}%
\pgfpathlineto{\pgfqpoint{5.945561in}{4.685639in}}%
\pgfpathlineto{\pgfqpoint{5.945981in}{4.706438in}}%
\pgfpathlineto{\pgfqpoint{5.946401in}{4.704456in}}%
\pgfpathlineto{\pgfqpoint{5.947241in}{4.698100in}}%
\pgfpathlineto{\pgfqpoint{5.948501in}{4.725078in}}%
\pgfpathlineto{\pgfqpoint{5.949761in}{4.684067in}}%
\pgfpathlineto{\pgfqpoint{5.951020in}{4.712247in}}%
\pgfpathlineto{\pgfqpoint{5.951860in}{4.693074in}}%
\pgfpathlineto{\pgfqpoint{5.952280in}{4.666757in}}%
\pgfpathlineto{\pgfqpoint{5.953120in}{4.653204in}}%
\pgfpathlineto{\pgfqpoint{5.953960in}{4.655164in}}%
\pgfpathlineto{\pgfqpoint{5.955640in}{4.642745in}}%
\pgfpathlineto{\pgfqpoint{5.956480in}{4.616523in}}%
\pgfpathlineto{\pgfqpoint{5.959000in}{4.603996in}}%
\pgfpathlineto{\pgfqpoint{5.959420in}{4.605828in}}%
\pgfpathlineto{\pgfqpoint{5.959840in}{4.592033in}}%
\pgfpathlineto{\pgfqpoint{5.960260in}{4.591111in}}%
\pgfpathlineto{\pgfqpoint{5.961100in}{4.600191in}}%
\pgfpathlineto{\pgfqpoint{5.961520in}{4.622118in}}%
\pgfpathlineto{\pgfqpoint{5.962360in}{4.607174in}}%
\pgfpathlineto{\pgfqpoint{5.962780in}{4.614441in}}%
\pgfpathlineto{\pgfqpoint{5.964039in}{4.617039in}}%
\pgfpathlineto{\pgfqpoint{5.964459in}{4.642575in}}%
\pgfpathlineto{\pgfqpoint{5.966139in}{4.585363in}}%
\pgfpathlineto{\pgfqpoint{5.969919in}{4.608031in}}%
\pgfpathlineto{\pgfqpoint{5.970759in}{4.583836in}}%
\pgfpathlineto{\pgfqpoint{5.972019in}{4.600568in}}%
\pgfpathlineto{\pgfqpoint{5.972859in}{4.624436in}}%
\pgfpathlineto{\pgfqpoint{5.973279in}{4.619224in}}%
\pgfpathlineto{\pgfqpoint{5.974539in}{4.570486in}}%
\pgfpathlineto{\pgfqpoint{5.974959in}{4.564391in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{4.592689in}}%
\pgfpathlineto{\pgfqpoint{5.976639in}{4.592675in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.600772in}}%
\pgfpathlineto{\pgfqpoint{5.977478in}{4.592212in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{4.561872in}}%
\pgfpathlineto{\pgfqpoint{5.978738in}{4.570832in}}%
\pgfpathlineto{\pgfqpoint{5.979158in}{4.568414in}}%
\pgfpathlineto{\pgfqpoint{5.979578in}{4.538149in}}%
\pgfpathlineto{\pgfqpoint{5.980838in}{4.518763in}}%
\pgfpathlineto{\pgfqpoint{5.981258in}{4.519205in}}%
\pgfpathlineto{\pgfqpoint{5.982098in}{4.519298in}}%
\pgfpathlineto{\pgfqpoint{5.982938in}{4.542536in}}%
\pgfpathlineto{\pgfqpoint{5.983358in}{4.540983in}}%
\pgfpathlineto{\pgfqpoint{5.983778in}{4.551282in}}%
\pgfpathlineto{\pgfqpoint{5.984618in}{4.521969in}}%
\pgfpathlineto{\pgfqpoint{5.986298in}{4.488481in}}%
\pgfpathlineto{\pgfqpoint{5.986718in}{4.492977in}}%
\pgfpathlineto{\pgfqpoint{5.988398in}{4.526127in}}%
\pgfpathlineto{\pgfqpoint{5.990498in}{4.524968in}}%
\pgfpathlineto{\pgfqpoint{5.991337in}{4.527974in}}%
\pgfpathlineto{\pgfqpoint{5.991757in}{4.520141in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{4.534510in}}%
\pgfpathlineto{\pgfqpoint{5.992597in}{4.521526in}}%
\pgfpathlineto{\pgfqpoint{5.993437in}{4.510286in}}%
\pgfpathlineto{\pgfqpoint{5.993857in}{4.484496in}}%
\pgfpathlineto{\pgfqpoint{5.994697in}{4.492142in}}%
\pgfpathlineto{\pgfqpoint{5.995537in}{4.507325in}}%
\pgfpathlineto{\pgfqpoint{5.995957in}{4.513968in}}%
\pgfpathlineto{\pgfqpoint{5.996797in}{4.511657in}}%
\pgfpathlineto{\pgfqpoint{5.997217in}{4.514947in}}%
\pgfpathlineto{\pgfqpoint{5.998477in}{4.518364in}}%
\pgfpathlineto{\pgfqpoint{5.999737in}{4.508004in}}%
\pgfpathlineto{\pgfqpoint{6.003937in}{4.510447in}}%
\pgfpathlineto{\pgfqpoint{6.004776in}{4.502259in}}%
\pgfpathlineto{\pgfqpoint{6.006036in}{4.526239in}}%
\pgfpathlineto{\pgfqpoint{6.008136in}{4.541195in}}%
\pgfpathlineto{\pgfqpoint{6.008556in}{4.524884in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{4.528935in}}%
\pgfpathlineto{\pgfqpoint{6.012336in}{4.544666in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{4.569848in}}%
\pgfpathlineto{\pgfqpoint{6.014016in}{4.560890in}}%
\pgfpathlineto{\pgfqpoint{6.016536in}{4.618095in}}%
\pgfpathlineto{\pgfqpoint{6.016956in}{4.595167in}}%
\pgfpathlineto{\pgfqpoint{6.017796in}{4.618312in}}%
\pgfpathlineto{\pgfqpoint{6.019055in}{4.625170in}}%
\pgfpathlineto{\pgfqpoint{6.019895in}{4.640451in}}%
\pgfpathlineto{\pgfqpoint{6.020315in}{4.666705in}}%
\pgfpathlineto{\pgfqpoint{6.024095in}{4.714618in}}%
\pgfpathlineto{\pgfqpoint{6.025355in}{4.753932in}}%
\pgfpathlineto{\pgfqpoint{6.026615in}{4.741653in}}%
\pgfpathlineto{\pgfqpoint{6.027455in}{4.742908in}}%
\pgfpathlineto{\pgfqpoint{6.027875in}{4.722625in}}%
\pgfpathlineto{\pgfqpoint{6.029135in}{4.699261in}}%
\pgfpathlineto{\pgfqpoint{6.031235in}{4.702353in}}%
\pgfpathlineto{\pgfqpoint{6.032494in}{4.706154in}}%
\pgfpathlineto{\pgfqpoint{6.033334in}{4.719346in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{4.719502in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.702358in}}%
\pgfpathlineto{\pgfqpoint{6.035854in}{4.714310in}}%
\pgfpathlineto{\pgfqpoint{6.036274in}{4.691592in}}%
\pgfpathlineto{\pgfqpoint{6.037114in}{4.696055in}}%
\pgfpathlineto{\pgfqpoint{6.037534in}{4.695871in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.734566in}}%
\pgfpathlineto{\pgfqpoint{6.038794in}{4.726005in}}%
\pgfpathlineto{\pgfqpoint{6.039214in}{4.727573in}}%
\pgfpathlineto{\pgfqpoint{6.041314in}{4.731402in}}%
\pgfpathlineto{\pgfqpoint{6.041734in}{4.755676in}}%
\pgfpathlineto{\pgfqpoint{6.043414in}{4.758425in}}%
\pgfpathlineto{\pgfqpoint{6.043834in}{4.756793in}}%
\pgfpathlineto{\pgfqpoint{6.045513in}{4.772832in}}%
\pgfpathlineto{\pgfqpoint{6.045933in}{4.791497in}}%
\pgfpathlineto{\pgfqpoint{6.046353in}{4.777277in}}%
\pgfpathlineto{\pgfqpoint{6.046773in}{4.789589in}}%
\pgfpathlineto{\pgfqpoint{6.047613in}{4.800820in}}%
\pgfpathlineto{\pgfqpoint{6.048453in}{4.792604in}}%
\pgfpathlineto{\pgfqpoint{6.049713in}{4.809135in}}%
\pgfpathlineto{\pgfqpoint{6.050133in}{4.821701in}}%
\pgfpathlineto{\pgfqpoint{6.050553in}{4.816214in}}%
\pgfpathlineto{\pgfqpoint{6.050973in}{4.826643in}}%
\pgfpathlineto{\pgfqpoint{6.052653in}{4.828757in}}%
\pgfpathlineto{\pgfqpoint{6.053493in}{4.792737in}}%
\pgfpathlineto{\pgfqpoint{6.053913in}{4.809245in}}%
\pgfpathlineto{\pgfqpoint{6.055173in}{4.782607in}}%
\pgfpathlineto{\pgfqpoint{6.056013in}{4.768280in}}%
\pgfpathlineto{\pgfqpoint{6.056433in}{4.768004in}}%
\pgfpathlineto{\pgfqpoint{6.056853in}{4.768230in}}%
\pgfpathlineto{\pgfqpoint{6.057273in}{4.765812in}}%
\pgfpathlineto{\pgfqpoint{6.057693in}{4.747049in}}%
\pgfpathlineto{\pgfqpoint{6.061472in}{4.737167in}}%
\pgfpathlineto{\pgfqpoint{6.061892in}{4.751091in}}%
\pgfpathlineto{\pgfqpoint{6.062732in}{4.729697in}}%
\pgfpathlineto{\pgfqpoint{6.065252in}{4.737162in}}%
\pgfpathlineto{\pgfqpoint{6.066932in}{4.748302in}}%
\pgfpathlineto{\pgfqpoint{6.068612in}{4.752064in}}%
\pgfpathlineto{\pgfqpoint{6.071132in}{4.774588in}}%
\pgfpathlineto{\pgfqpoint{6.071552in}{4.790887in}}%
\pgfpathlineto{\pgfqpoint{6.074491in}{4.791589in}}%
\pgfpathlineto{\pgfqpoint{6.074911in}{4.790974in}}%
\pgfpathlineto{\pgfqpoint{6.075331in}{4.793225in}}%
\pgfpathlineto{\pgfqpoint{6.075751in}{4.789181in}}%
\pgfpathlineto{\pgfqpoint{6.076591in}{4.797509in}}%
\pgfpathlineto{\pgfqpoint{6.077011in}{4.826224in}}%
\pgfpathlineto{\pgfqpoint{6.077431in}{4.799999in}}%
\pgfpathlineto{\pgfqpoint{6.078271in}{4.836540in}}%
\pgfpathlineto{\pgfqpoint{6.078691in}{4.840691in}}%
\pgfpathlineto{\pgfqpoint{6.079111in}{4.793591in}}%
\pgfpathlineto{\pgfqpoint{6.080371in}{4.787098in}}%
\pgfpathlineto{\pgfqpoint{6.081211in}{4.785433in}}%
\pgfpathlineto{\pgfqpoint{6.081631in}{4.771721in}}%
\pgfpathlineto{\pgfqpoint{6.082051in}{4.801920in}}%
\pgfpathlineto{\pgfqpoint{6.082891in}{4.791491in}}%
\pgfpathlineto{\pgfqpoint{6.084151in}{4.793307in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{4.784860in}}%
\pgfpathlineto{\pgfqpoint{6.088350in}{4.748905in}}%
\pgfpathlineto{\pgfqpoint{6.088770in}{4.778962in}}%
\pgfpathlineto{\pgfqpoint{6.090870in}{4.775531in}}%
\pgfpathlineto{\pgfqpoint{6.091290in}{4.776045in}}%
\pgfpathlineto{\pgfqpoint{6.092550in}{4.771027in}}%
\pgfpathlineto{\pgfqpoint{6.094650in}{4.765649in}}%
\pgfpathlineto{\pgfqpoint{6.095070in}{4.766233in}}%
\pgfpathlineto{\pgfqpoint{6.096330in}{4.744830in}}%
\pgfpathlineto{\pgfqpoint{6.096750in}{4.755982in}}%
\pgfpathlineto{\pgfqpoint{6.098850in}{4.713625in}}%
\pgfpathlineto{\pgfqpoint{6.100109in}{4.717677in}}%
\pgfpathlineto{\pgfqpoint{6.100949in}{4.709248in}}%
\pgfpathlineto{\pgfqpoint{6.101369in}{4.724737in}}%
\pgfpathlineto{\pgfqpoint{6.102629in}{4.704014in}}%
\pgfpathlineto{\pgfqpoint{6.103469in}{4.733581in}}%
\pgfpathlineto{\pgfqpoint{6.103889in}{4.731936in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{4.711730in}}%
\pgfpathlineto{\pgfqpoint{6.106409in}{4.709916in}}%
\pgfpathlineto{\pgfqpoint{6.106829in}{4.695256in}}%
\pgfpathlineto{\pgfqpoint{6.108089in}{4.692370in}}%
\pgfpathlineto{\pgfqpoint{6.108929in}{4.685999in}}%
\pgfpathlineto{\pgfqpoint{6.109349in}{4.686548in}}%
\pgfpathlineto{\pgfqpoint{6.110189in}{4.692424in}}%
\pgfpathlineto{\pgfqpoint{6.110609in}{4.716499in}}%
\pgfpathlineto{\pgfqpoint{6.111029in}{4.715540in}}%
\pgfpathlineto{\pgfqpoint{6.113968in}{4.685019in}}%
\pgfpathlineto{\pgfqpoint{6.114388in}{4.696316in}}%
\pgfpathlineto{\pgfqpoint{6.114808in}{4.680635in}}%
\pgfpathlineto{\pgfqpoint{6.115228in}{4.680023in}}%
\pgfpathlineto{\pgfqpoint{6.116068in}{4.651226in}}%
\pgfpathlineto{\pgfqpoint{6.116488in}{4.671967in}}%
\pgfpathlineto{\pgfqpoint{6.118168in}{4.661101in}}%
\pgfpathlineto{\pgfqpoint{6.118588in}{4.654725in}}%
\pgfpathlineto{\pgfqpoint{6.119848in}{4.653366in}}%
\pgfpathlineto{\pgfqpoint{6.120268in}{4.646984in}}%
\pgfpathlineto{\pgfqpoint{6.121528in}{4.666633in}}%
\pgfpathlineto{\pgfqpoint{6.122368in}{4.654083in}}%
\pgfpathlineto{\pgfqpoint{6.124048in}{4.651360in}}%
\pgfpathlineto{\pgfqpoint{6.126988in}{4.671290in}}%
\pgfpathlineto{\pgfqpoint{6.127407in}{4.671103in}}%
\pgfpathlineto{\pgfqpoint{6.127827in}{4.682961in}}%
\pgfpathlineto{\pgfqpoint{6.128667in}{4.687582in}}%
\pgfpathlineto{\pgfqpoint{6.129927in}{4.612815in}}%
\pgfpathlineto{\pgfqpoint{6.130347in}{4.618028in}}%
\pgfpathlineto{\pgfqpoint{6.130767in}{4.618157in}}%
\pgfpathlineto{\pgfqpoint{6.131607in}{4.649813in}}%
\pgfpathlineto{\pgfqpoint{6.132447in}{4.629743in}}%
\pgfpathlineto{\pgfqpoint{6.133287in}{4.613790in}}%
\pgfpathlineto{\pgfqpoint{6.133707in}{4.644949in}}%
\pgfpathlineto{\pgfqpoint{6.135807in}{4.649528in}}%
\pgfpathlineto{\pgfqpoint{6.136647in}{4.661002in}}%
\pgfpathlineto{\pgfqpoint{6.138327in}{4.672257in}}%
\pgfpathlineto{\pgfqpoint{6.140007in}{4.655357in}}%
\pgfpathlineto{\pgfqpoint{6.140846in}{4.687142in}}%
\pgfpathlineto{\pgfqpoint{6.142106in}{4.688378in}}%
\pgfpathlineto{\pgfqpoint{6.142526in}{4.717883in}}%
\pgfpathlineto{\pgfqpoint{6.142946in}{4.709415in}}%
\pgfpathlineto{\pgfqpoint{6.144206in}{4.724660in}}%
\pgfpathlineto{\pgfqpoint{6.145046in}{4.693387in}}%
\pgfpathlineto{\pgfqpoint{6.145466in}{4.702491in}}%
\pgfpathlineto{\pgfqpoint{6.145886in}{4.722560in}}%
\pgfpathlineto{\pgfqpoint{6.149246in}{4.725495in}}%
\pgfpathlineto{\pgfqpoint{6.149666in}{4.740123in}}%
\pgfpathlineto{\pgfqpoint{6.150926in}{4.738723in}}%
\pgfpathlineto{\pgfqpoint{6.151766in}{4.720671in}}%
\pgfpathlineto{\pgfqpoint{6.152606in}{4.717083in}}%
\pgfpathlineto{\pgfqpoint{6.153026in}{4.705485in}}%
\pgfpathlineto{\pgfqpoint{6.154286in}{4.696208in}}%
\pgfpathlineto{\pgfqpoint{6.155125in}{4.679787in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{4.691486in}}%
\pgfpathlineto{\pgfqpoint{6.158485in}{4.686131in}}%
\pgfpathlineto{\pgfqpoint{6.159325in}{4.699794in}}%
\pgfpathlineto{\pgfqpoint{6.160165in}{4.700240in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{4.730846in}}%
\pgfpathlineto{\pgfqpoint{6.161845in}{4.719651in}}%
\pgfpathlineto{\pgfqpoint{6.163105in}{4.725342in}}%
\pgfpathlineto{\pgfqpoint{6.163945in}{4.743730in}}%
\pgfpathlineto{\pgfqpoint{6.166465in}{4.740102in}}%
\pgfpathlineto{\pgfqpoint{6.167725in}{4.754128in}}%
\pgfpathlineto{\pgfqpoint{6.169404in}{4.741311in}}%
\pgfpathlineto{\pgfqpoint{6.169824in}{4.720509in}}%
\pgfpathlineto{\pgfqpoint{6.170244in}{4.723652in}}%
\pgfpathlineto{\pgfqpoint{6.170664in}{4.710483in}}%
\pgfpathlineto{\pgfqpoint{6.171084in}{4.727141in}}%
\pgfpathlineto{\pgfqpoint{6.171924in}{4.738125in}}%
\pgfpathlineto{\pgfqpoint{6.172764in}{4.757636in}}%
\pgfpathlineto{\pgfqpoint{6.174864in}{4.748751in}}%
\pgfpathlineto{\pgfqpoint{6.176124in}{4.756299in}}%
\pgfpathlineto{\pgfqpoint{6.176544in}{4.761369in}}%
\pgfpathlineto{\pgfqpoint{6.177384in}{4.733349in}}%
\pgfpathlineto{\pgfqpoint{6.178224in}{4.692240in}}%
\pgfpathlineto{\pgfqpoint{6.179904in}{4.698178in}}%
\pgfpathlineto{\pgfqpoint{6.180324in}{4.675522in}}%
\pgfpathlineto{\pgfqpoint{6.181584in}{4.711342in}}%
\pgfpathlineto{\pgfqpoint{6.182003in}{4.681094in}}%
\pgfpathlineto{\pgfqpoint{6.182843in}{4.650491in}}%
\pgfpathlineto{\pgfqpoint{6.183263in}{4.667669in}}%
\pgfpathlineto{\pgfqpoint{6.184103in}{4.665319in}}%
\pgfpathlineto{\pgfqpoint{6.184523in}{4.684905in}}%
\pgfpathlineto{\pgfqpoint{6.184943in}{4.667303in}}%
\pgfpathlineto{\pgfqpoint{6.186203in}{4.656136in}}%
\pgfpathlineto{\pgfqpoint{6.187043in}{4.630143in}}%
\pgfpathlineto{\pgfqpoint{6.187463in}{4.633328in}}%
\pgfpathlineto{\pgfqpoint{6.188303in}{4.636675in}}%
\pgfpathlineto{\pgfqpoint{6.188723in}{4.655588in}}%
\pgfpathlineto{\pgfqpoint{6.189563in}{4.651490in}}%
\pgfpathlineto{\pgfqpoint{6.190403in}{4.622090in}}%
\pgfpathlineto{\pgfqpoint{6.192923in}{4.643553in}}%
\pgfpathlineto{\pgfqpoint{6.193343in}{4.644594in}}%
\pgfpathlineto{\pgfqpoint{6.193763in}{4.635250in}}%
\pgfpathlineto{\pgfqpoint{6.195023in}{4.651802in}}%
\pgfpathlineto{\pgfqpoint{6.195442in}{4.677111in}}%
\pgfpathlineto{\pgfqpoint{6.196282in}{4.675961in}}%
\pgfpathlineto{\pgfqpoint{6.198382in}{4.676109in}}%
\pgfpathlineto{\pgfqpoint{6.199222in}{4.680764in}}%
\pgfpathlineto{\pgfqpoint{6.199642in}{4.678689in}}%
\pgfpathlineto{\pgfqpoint{6.200482in}{4.666770in}}%
\pgfpathlineto{\pgfqpoint{6.202162in}{4.685748in}}%
\pgfpathlineto{\pgfqpoint{6.204682in}{4.698463in}}%
\pgfpathlineto{\pgfqpoint{6.206362in}{4.680978in}}%
\pgfpathlineto{\pgfqpoint{6.206782in}{4.721262in}}%
\pgfpathlineto{\pgfqpoint{6.207202in}{4.685345in}}%
\pgfpathlineto{\pgfqpoint{6.208882in}{4.695127in}}%
\pgfpathlineto{\pgfqpoint{6.210141in}{4.719310in}}%
\pgfpathlineto{\pgfqpoint{6.213081in}{4.750581in}}%
\pgfpathlineto{\pgfqpoint{6.213921in}{4.721746in}}%
\pgfpathlineto{\pgfqpoint{6.214341in}{4.731665in}}%
\pgfpathlineto{\pgfqpoint{6.214761in}{4.709030in}}%
\pgfpathlineto{\pgfqpoint{6.215601in}{4.722804in}}%
\pgfpathlineto{\pgfqpoint{6.216441in}{4.707411in}}%
\pgfpathlineto{\pgfqpoint{6.218121in}{4.757312in}}%
\pgfpathlineto{\pgfqpoint{6.219381in}{4.754358in}}%
\pgfpathlineto{\pgfqpoint{6.219801in}{4.794821in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{4.779237in}}%
\pgfpathlineto{\pgfqpoint{6.220641in}{4.812357in}}%
\pgfpathlineto{\pgfqpoint{6.222740in}{4.799433in}}%
\pgfpathlineto{\pgfqpoint{6.223160in}{4.779893in}}%
\pgfpathlineto{\pgfqpoint{6.224840in}{4.779231in}}%
\pgfpathlineto{\pgfqpoint{6.226100in}{4.802962in}}%
\pgfpathlineto{\pgfqpoint{6.227360in}{4.764559in}}%
\pgfpathlineto{\pgfqpoint{6.228620in}{4.772802in}}%
\pgfpathlineto{\pgfqpoint{6.229460in}{4.774407in}}%
\pgfpathlineto{\pgfqpoint{6.230300in}{4.780229in}}%
\pgfpathlineto{\pgfqpoint{6.230720in}{4.778481in}}%
\pgfpathlineto{\pgfqpoint{6.231140in}{4.761873in}}%
\pgfpathlineto{\pgfqpoint{6.231980in}{4.772124in}}%
\pgfpathlineto{\pgfqpoint{6.233240in}{4.724481in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{4.748943in}}%
\pgfpathlineto{\pgfqpoint{6.235340in}{4.742343in}}%
\pgfpathlineto{\pgfqpoint{6.235760in}{4.715484in}}%
\pgfpathlineto{\pgfqpoint{6.236599in}{4.709984in}}%
\pgfpathlineto{\pgfqpoint{6.237019in}{4.693857in}}%
\pgfpathlineto{\pgfqpoint{6.237439in}{4.697273in}}%
\pgfpathlineto{\pgfqpoint{6.238279in}{4.725965in}}%
\pgfpathlineto{\pgfqpoint{6.239539in}{4.714015in}}%
\pgfpathlineto{\pgfqpoint{6.242479in}{4.654133in}}%
\pgfpathlineto{\pgfqpoint{6.244159in}{4.664790in}}%
\pgfpathlineto{\pgfqpoint{6.247099in}{4.612143in}}%
\pgfpathlineto{\pgfqpoint{6.248359in}{4.609432in}}%
\pgfpathlineto{\pgfqpoint{6.250038in}{4.580723in}}%
\pgfpathlineto{\pgfqpoint{6.250458in}{4.593031in}}%
\pgfpathlineto{\pgfqpoint{6.250878in}{4.545353in}}%
\pgfpathlineto{\pgfqpoint{6.251718in}{4.568818in}}%
\pgfpathlineto{\pgfqpoint{6.252138in}{4.547614in}}%
\pgfpathlineto{\pgfqpoint{6.255078in}{4.542876in}}%
\pgfpathlineto{\pgfqpoint{6.257178in}{4.535661in}}%
\pgfpathlineto{\pgfqpoint{6.257598in}{4.551708in}}%
\pgfpathlineto{\pgfqpoint{6.258438in}{4.560906in}}%
\pgfpathlineto{\pgfqpoint{6.259698in}{4.515707in}}%
\pgfpathlineto{\pgfqpoint{6.260118in}{4.507278in}}%
\pgfpathlineto{\pgfqpoint{6.261378in}{4.545921in}}%
\pgfpathlineto{\pgfqpoint{6.263058in}{4.532324in}}%
\pgfpathlineto{\pgfqpoint{6.265577in}{4.530590in}}%
\pgfpathlineto{\pgfqpoint{6.265997in}{4.525080in}}%
\pgfpathlineto{\pgfqpoint{6.266417in}{4.512134in}}%
\pgfpathlineto{\pgfqpoint{6.266837in}{4.517907in}}%
\pgfpathlineto{\pgfqpoint{6.267677in}{4.488107in}}%
\pgfpathlineto{\pgfqpoint{6.268937in}{4.519880in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{4.508938in}}%
\pgfpathlineto{\pgfqpoint{6.271037in}{4.484014in}}%
\pgfpathlineto{\pgfqpoint{6.272717in}{4.465889in}}%
\pgfpathlineto{\pgfqpoint{6.273137in}{4.469156in}}%
\pgfpathlineto{\pgfqpoint{6.273977in}{4.495253in}}%
\pgfpathlineto{\pgfqpoint{6.275657in}{4.493511in}}%
\pgfpathlineto{\pgfqpoint{6.276077in}{4.476511in}}%
\pgfpathlineto{\pgfqpoint{6.277336in}{4.505822in}}%
\pgfpathlineto{\pgfqpoint{6.278176in}{4.499638in}}%
\pgfpathlineto{\pgfqpoint{6.279436in}{4.542236in}}%
\pgfpathlineto{\pgfqpoint{6.279856in}{4.537238in}}%
\pgfpathlineto{\pgfqpoint{6.281536in}{4.605561in}}%
\pgfpathlineto{\pgfqpoint{6.282796in}{4.608090in}}%
\pgfpathlineto{\pgfqpoint{6.284056in}{4.591787in}}%
\pgfpathlineto{\pgfqpoint{6.285316in}{4.588477in}}%
\pgfpathlineto{\pgfqpoint{6.286156in}{4.649382in}}%
\pgfpathlineto{\pgfqpoint{6.286576in}{4.643107in}}%
\pgfpathlineto{\pgfqpoint{6.286996in}{4.650731in}}%
\pgfpathlineto{\pgfqpoint{6.288676in}{4.638731in}}%
\pgfpathlineto{\pgfqpoint{6.290356in}{4.654362in}}%
\pgfpathlineto{\pgfqpoint{6.291195in}{4.645600in}}%
\pgfpathlineto{\pgfqpoint{6.291615in}{4.646016in}}%
\pgfpathlineto{\pgfqpoint{6.292875in}{4.631979in}}%
\pgfpathlineto{\pgfqpoint{6.294135in}{4.653187in}}%
\pgfpathlineto{\pgfqpoint{6.296655in}{4.652251in}}%
\pgfpathlineto{\pgfqpoint{6.297915in}{4.630495in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{4.607500in}}%
\pgfpathlineto{\pgfqpoint{6.299175in}{4.618778in}}%
\pgfpathlineto{\pgfqpoint{6.301275in}{4.653120in}}%
\pgfpathlineto{\pgfqpoint{6.302535in}{4.662835in}}%
\pgfpathlineto{\pgfqpoint{6.303375in}{4.656895in}}%
\pgfpathlineto{\pgfqpoint{6.303795in}{4.665287in}}%
\pgfpathlineto{\pgfqpoint{6.307994in}{4.657843in}}%
\pgfpathlineto{\pgfqpoint{6.308834in}{4.670119in}}%
\pgfpathlineto{\pgfqpoint{6.309674in}{4.659399in}}%
\pgfpathlineto{\pgfqpoint{6.310094in}{4.635027in}}%
\pgfpathlineto{\pgfqpoint{6.310514in}{4.662838in}}%
\pgfpathlineto{\pgfqpoint{6.311354in}{4.648907in}}%
\pgfpathlineto{\pgfqpoint{6.311774in}{4.624593in}}%
\pgfpathlineto{\pgfqpoint{6.312614in}{4.641958in}}%
\pgfpathlineto{\pgfqpoint{6.313874in}{4.628389in}}%
\pgfpathlineto{\pgfqpoint{6.314714in}{4.660293in}}%
\pgfpathlineto{\pgfqpoint{6.315134in}{4.652024in}}%
\pgfpathlineto{\pgfqpoint{6.316394in}{4.642475in}}%
\pgfpathlineto{\pgfqpoint{6.317234in}{4.628178in}}%
\pgfpathlineto{\pgfqpoint{6.318073in}{4.638400in}}%
\pgfpathlineto{\pgfqpoint{6.319333in}{4.636597in}}%
\pgfpathlineto{\pgfqpoint{6.321013in}{4.615589in}}%
\pgfpathlineto{\pgfqpoint{6.322273in}{4.610486in}}%
\pgfpathlineto{\pgfqpoint{6.322693in}{4.612357in}}%
\pgfpathlineto{\pgfqpoint{6.323533in}{4.596457in}}%
\pgfpathlineto{\pgfqpoint{6.323953in}{4.610881in}}%
\pgfpathlineto{\pgfqpoint{6.324793in}{4.580309in}}%
\pgfpathlineto{\pgfqpoint{6.325213in}{4.577409in}}%
\pgfpathlineto{\pgfqpoint{6.326053in}{4.557610in}}%
\pgfpathlineto{\pgfqpoint{6.326893in}{4.563918in}}%
\pgfpathlineto{\pgfqpoint{6.327733in}{4.564506in}}%
\pgfpathlineto{\pgfqpoint{6.328573in}{4.557793in}}%
\pgfpathlineto{\pgfqpoint{6.330253in}{4.551117in}}%
\pgfpathlineto{\pgfqpoint{6.330673in}{4.546054in}}%
\pgfpathlineto{\pgfqpoint{6.331932in}{4.564054in}}%
\pgfpathlineto{\pgfqpoint{6.332352in}{4.577826in}}%
\pgfpathlineto{\pgfqpoint{6.332772in}{4.573281in}}%
\pgfpathlineto{\pgfqpoint{6.334032in}{4.581349in}}%
\pgfpathlineto{\pgfqpoint{6.334872in}{4.575533in}}%
\pgfpathlineto{\pgfqpoint{6.335712in}{4.578654in}}%
\pgfpathlineto{\pgfqpoint{6.336132in}{4.595243in}}%
\pgfpathlineto{\pgfqpoint{6.336972in}{4.587355in}}%
\pgfpathlineto{\pgfqpoint{6.337812in}{4.586941in}}%
\pgfpathlineto{\pgfqpoint{6.338232in}{4.582371in}}%
\pgfpathlineto{\pgfqpoint{6.339072in}{4.585215in}}%
\pgfpathlineto{\pgfqpoint{6.339492in}{4.576803in}}%
\pgfpathlineto{\pgfqpoint{6.339912in}{4.556578in}}%
\pgfpathlineto{\pgfqpoint{6.340752in}{4.569306in}}%
\pgfpathlineto{\pgfqpoint{6.343692in}{4.548864in}}%
\pgfpathlineto{\pgfqpoint{6.344112in}{4.541112in}}%
\pgfpathlineto{\pgfqpoint{6.345371in}{4.543573in}}%
\pgfpathlineto{\pgfqpoint{6.345791in}{4.538720in}}%
\pgfpathlineto{\pgfqpoint{6.346631in}{4.538767in}}%
\pgfpathlineto{\pgfqpoint{6.348311in}{4.532990in}}%
\pgfpathlineto{\pgfqpoint{6.349571in}{4.537810in}}%
\pgfpathlineto{\pgfqpoint{6.350411in}{4.530939in}}%
\pgfpathlineto{\pgfqpoint{6.350831in}{4.553149in}}%
\pgfpathlineto{\pgfqpoint{6.351671in}{4.539777in}}%
\pgfpathlineto{\pgfqpoint{6.354611in}{4.544156in}}%
\pgfpathlineto{\pgfqpoint{6.355031in}{4.556690in}}%
\pgfpathlineto{\pgfqpoint{6.355451in}{4.531065in}}%
\pgfpathlineto{\pgfqpoint{6.355871in}{4.547192in}}%
\pgfpathlineto{\pgfqpoint{6.358391in}{4.562231in}}%
\pgfpathlineto{\pgfqpoint{6.359230in}{4.557147in}}%
\pgfpathlineto{\pgfqpoint{6.361330in}{4.563811in}}%
\pgfpathlineto{\pgfqpoint{6.362590in}{4.578957in}}%
\pgfpathlineto{\pgfqpoint{6.363010in}{4.592097in}}%
\pgfpathlineto{\pgfqpoint{6.364270in}{4.584328in}}%
\pgfpathlineto{\pgfqpoint{6.365110in}{4.610566in}}%
\pgfpathlineto{\pgfqpoint{6.365530in}{4.595520in}}%
\pgfpathlineto{\pgfqpoint{6.365950in}{4.601374in}}%
\pgfpathlineto{\pgfqpoint{6.369730in}{4.598775in}}%
\pgfpathlineto{\pgfqpoint{6.370150in}{4.567895in}}%
\pgfpathlineto{\pgfqpoint{6.370990in}{4.574427in}}%
\pgfpathlineto{\pgfqpoint{6.371830in}{4.527907in}}%
\pgfpathlineto{\pgfqpoint{6.372669in}{4.530475in}}%
\pgfpathlineto{\pgfqpoint{6.373929in}{4.563554in}}%
\pgfpathlineto{\pgfqpoint{6.374349in}{4.593135in}}%
\pgfpathlineto{\pgfqpoint{6.375189in}{4.606025in}}%
\pgfpathlineto{\pgfqpoint{6.375609in}{4.598512in}}%
\pgfpathlineto{\pgfqpoint{6.377709in}{4.613468in}}%
\pgfpathlineto{\pgfqpoint{6.378129in}{4.620896in}}%
\pgfpathlineto{\pgfqpoint{6.378969in}{4.617378in}}%
\pgfpathlineto{\pgfqpoint{6.380229in}{4.609240in}}%
\pgfpathlineto{\pgfqpoint{6.380649in}{4.637451in}}%
\pgfpathlineto{\pgfqpoint{6.381069in}{4.626420in}}%
\pgfpathlineto{\pgfqpoint{6.382749in}{4.633377in}}%
\pgfpathlineto{\pgfqpoint{6.383169in}{4.628691in}}%
\pgfpathlineto{\pgfqpoint{6.383589in}{4.637812in}}%
\pgfpathlineto{\pgfqpoint{6.384429in}{4.639917in}}%
\pgfpathlineto{\pgfqpoint{6.386109in}{4.638014in}}%
\pgfpathlineto{\pgfqpoint{6.386948in}{4.639736in}}%
\pgfpathlineto{\pgfqpoint{6.387368in}{4.638272in}}%
\pgfpathlineto{\pgfqpoint{6.387788in}{4.653935in}}%
\pgfpathlineto{\pgfqpoint{6.389048in}{4.681340in}}%
\pgfpathlineto{\pgfqpoint{6.389468in}{4.672946in}}%
\pgfpathlineto{\pgfqpoint{6.390308in}{4.693593in}}%
\pgfpathlineto{\pgfqpoint{6.390728in}{4.677839in}}%
\pgfpathlineto{\pgfqpoint{6.393248in}{4.670654in}}%
\pgfpathlineto{\pgfqpoint{6.393668in}{4.679334in}}%
\pgfpathlineto{\pgfqpoint{6.394928in}{4.680746in}}%
\pgfpathlineto{\pgfqpoint{6.395768in}{4.680841in}}%
\pgfpathlineto{\pgfqpoint{6.396188in}{4.662115in}}%
\pgfpathlineto{\pgfqpoint{6.397448in}{4.658947in}}%
\pgfpathlineto{\pgfqpoint{6.398288in}{4.674516in}}%
\pgfpathlineto{\pgfqpoint{6.399548in}{4.667497in}}%
\pgfpathlineto{\pgfqpoint{6.400387in}{4.677632in}}%
\pgfpathlineto{\pgfqpoint{6.401227in}{4.692102in}}%
\pgfpathlineto{\pgfqpoint{6.402907in}{4.683046in}}%
\pgfpathlineto{\pgfqpoint{6.403327in}{4.667083in}}%
\pgfpathlineto{\pgfqpoint{6.404167in}{4.680647in}}%
\pgfpathlineto{\pgfqpoint{6.404587in}{4.681147in}}%
\pgfpathlineto{\pgfqpoint{6.405007in}{4.643570in}}%
\pgfpathlineto{\pgfqpoint{6.405427in}{4.653735in}}%
\pgfpathlineto{\pgfqpoint{6.407107in}{4.635580in}}%
\pgfpathlineto{\pgfqpoint{6.407947in}{4.622142in}}%
\pgfpathlineto{\pgfqpoint{6.408367in}{4.645767in}}%
\pgfpathlineto{\pgfqpoint{6.408787in}{4.645669in}}%
\pgfpathlineto{\pgfqpoint{6.409627in}{4.661431in}}%
\pgfpathlineto{\pgfqpoint{6.410047in}{4.687777in}}%
\pgfpathlineto{\pgfqpoint{6.410467in}{4.690536in}}%
\pgfpathlineto{\pgfqpoint{6.410887in}{4.722501in}}%
\pgfpathlineto{\pgfqpoint{6.411727in}{4.739869in}}%
\pgfpathlineto{\pgfqpoint{6.412987in}{4.679318in}}%
\pgfpathlineto{\pgfqpoint{6.414666in}{4.672726in}}%
\pgfpathlineto{\pgfqpoint{6.415926in}{4.701727in}}%
\pgfpathlineto{\pgfqpoint{6.417606in}{4.662665in}}%
\pgfpathlineto{\pgfqpoint{6.418446in}{4.673698in}}%
\pgfpathlineto{\pgfqpoint{6.421806in}{4.669466in}}%
\pgfpathlineto{\pgfqpoint{6.422646in}{4.671704in}}%
\pgfpathlineto{\pgfqpoint{6.423066in}{4.646920in}}%
\pgfpathlineto{\pgfqpoint{6.424326in}{4.630139in}}%
\pgfpathlineto{\pgfqpoint{6.426006in}{4.622987in}}%
\pgfpathlineto{\pgfqpoint{6.426846in}{4.648667in}}%
\pgfpathlineto{\pgfqpoint{6.428525in}{4.641152in}}%
\pgfpathlineto{\pgfqpoint{6.428945in}{4.628386in}}%
\pgfpathlineto{\pgfqpoint{6.429785in}{4.651241in}}%
\pgfpathlineto{\pgfqpoint{6.430625in}{4.647804in}}%
\pgfpathlineto{\pgfqpoint{6.431885in}{4.640039in}}%
\pgfpathlineto{\pgfqpoint{6.434405in}{4.584788in}}%
\pgfpathlineto{\pgfqpoint{6.435665in}{4.567123in}}%
\pgfpathlineto{\pgfqpoint{6.436505in}{4.572422in}}%
\pgfpathlineto{\pgfqpoint{6.436925in}{4.579847in}}%
\pgfpathlineto{\pgfqpoint{6.437345in}{4.566070in}}%
\pgfpathlineto{\pgfqpoint{6.438185in}{4.577500in}}%
\pgfpathlineto{\pgfqpoint{6.439025in}{4.575308in}}%
\pgfpathlineto{\pgfqpoint{6.439445in}{4.572818in}}%
\pgfpathlineto{\pgfqpoint{6.441124in}{4.534341in}}%
\pgfpathlineto{\pgfqpoint{6.441544in}{4.547586in}}%
\pgfpathlineto{\pgfqpoint{6.443224in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{6.443644in}{4.505852in}}%
\pgfpathlineto{\pgfqpoint{6.444064in}{4.501011in}}%
\pgfpathlineto{\pgfqpoint{6.444904in}{4.477702in}}%
\pgfpathlineto{\pgfqpoint{6.446584in}{4.499523in}}%
\pgfpathlineto{\pgfqpoint{6.447424in}{4.476836in}}%
\pgfpathlineto{\pgfqpoint{6.448264in}{4.477563in}}%
\pgfpathlineto{\pgfqpoint{6.450784in}{4.424075in}}%
\pgfpathlineto{\pgfqpoint{6.451204in}{4.412288in}}%
\pgfpathlineto{\pgfqpoint{6.452044in}{4.422210in}}%
\pgfpathlineto{\pgfqpoint{6.452884in}{4.391260in}}%
\pgfpathlineto{\pgfqpoint{6.453304in}{4.387401in}}%
\pgfpathlineto{\pgfqpoint{6.454563in}{4.395739in}}%
\pgfpathlineto{\pgfqpoint{6.455823in}{4.411122in}}%
\pgfpathlineto{\pgfqpoint{6.456663in}{4.383854in}}%
\pgfpathlineto{\pgfqpoint{6.457083in}{4.409357in}}%
\pgfpathlineto{\pgfqpoint{6.458763in}{4.373534in}}%
\pgfpathlineto{\pgfqpoint{6.459183in}{4.357027in}}%
\pgfpathlineto{\pgfqpoint{6.461283in}{4.364841in}}%
\pgfpathlineto{\pgfqpoint{6.462123in}{4.382249in}}%
\pgfpathlineto{\pgfqpoint{6.462963in}{4.371582in}}%
\pgfpathlineto{\pgfqpoint{6.463383in}{4.351527in}}%
\pgfpathlineto{\pgfqpoint{6.464643in}{4.347805in}}%
\pgfpathlineto{\pgfqpoint{6.466323in}{4.365193in}}%
\pgfpathlineto{\pgfqpoint{6.466743in}{4.355268in}}%
\pgfpathlineto{\pgfqpoint{6.467583in}{4.354595in}}%
\pgfpathlineto{\pgfqpoint{6.468422in}{4.426678in}}%
\pgfpathlineto{\pgfqpoint{6.469682in}{4.426176in}}%
\pgfpathlineto{\pgfqpoint{6.470522in}{4.410418in}}%
\pgfpathlineto{\pgfqpoint{6.471362in}{4.403821in}}%
\pgfpathlineto{\pgfqpoint{6.471782in}{4.423017in}}%
\pgfpathlineto{\pgfqpoint{6.473042in}{4.419201in}}%
\pgfpathlineto{\pgfqpoint{6.473462in}{4.425797in}}%
\pgfpathlineto{\pgfqpoint{6.474302in}{4.395817in}}%
\pgfpathlineto{\pgfqpoint{6.475562in}{4.458461in}}%
\pgfpathlineto{\pgfqpoint{6.477242in}{4.511571in}}%
\pgfpathlineto{\pgfqpoint{6.477662in}{4.510222in}}%
\pgfpathlineto{\pgfqpoint{6.478502in}{4.522765in}}%
\pgfpathlineto{\pgfqpoint{6.479342in}{4.556598in}}%
\pgfpathlineto{\pgfqpoint{6.479762in}{4.569157in}}%
\pgfpathlineto{\pgfqpoint{6.481442in}{4.602133in}}%
\pgfpathlineto{\pgfqpoint{6.482701in}{4.608171in}}%
\pgfpathlineto{\pgfqpoint{6.483541in}{4.630691in}}%
\pgfpathlineto{\pgfqpoint{6.486481in}{4.641780in}}%
\pgfpathlineto{\pgfqpoint{6.489001in}{4.670908in}}%
\pgfpathlineto{\pgfqpoint{6.490681in}{4.663246in}}%
\pgfpathlineto{\pgfqpoint{6.491521in}{4.682309in}}%
\pgfpathlineto{\pgfqpoint{6.491941in}{4.665767in}}%
\pgfpathlineto{\pgfqpoint{6.494881in}{4.676097in}}%
\pgfpathlineto{\pgfqpoint{6.496980in}{4.708344in}}%
\pgfpathlineto{\pgfqpoint{6.497820in}{4.695804in}}%
\pgfpathlineto{\pgfqpoint{6.498660in}{4.695742in}}%
\pgfpathlineto{\pgfqpoint{6.499920in}{4.659602in}}%
\pgfpathlineto{\pgfqpoint{6.500340in}{4.665215in}}%
\pgfpathlineto{\pgfqpoint{6.501600in}{4.676646in}}%
\pgfpathlineto{\pgfqpoint{6.502860in}{4.682185in}}%
\pgfpathlineto{\pgfqpoint{6.504120in}{4.698050in}}%
\pgfpathlineto{\pgfqpoint{6.504540in}{4.729756in}}%
\pgfpathlineto{\pgfqpoint{6.504960in}{4.717793in}}%
\pgfpathlineto{\pgfqpoint{6.505380in}{4.729091in}}%
\pgfpathlineto{\pgfqpoint{6.506220in}{4.729067in}}%
\pgfpathlineto{\pgfqpoint{6.506640in}{4.723662in}}%
\pgfpathlineto{\pgfqpoint{6.507480in}{4.731294in}}%
\pgfpathlineto{\pgfqpoint{6.507900in}{4.740756in}}%
\pgfpathlineto{\pgfqpoint{6.509999in}{4.740792in}}%
\pgfpathlineto{\pgfqpoint{6.510419in}{4.719046in}}%
\pgfpathlineto{\pgfqpoint{6.510839in}{4.724333in}}%
\pgfpathlineto{\pgfqpoint{6.511679in}{4.688289in}}%
\pgfpathlineto{\pgfqpoint{6.514199in}{4.692565in}}%
\pgfpathlineto{\pgfqpoint{6.515879in}{4.702404in}}%
\pgfpathlineto{\pgfqpoint{6.520079in}{4.708475in}}%
\pgfpathlineto{\pgfqpoint{6.521759in}{4.726988in}}%
\pgfpathlineto{\pgfqpoint{6.522599in}{4.761410in}}%
\pgfpathlineto{\pgfqpoint{6.523018in}{4.791054in}}%
\pgfpathlineto{\pgfqpoint{6.524698in}{4.768372in}}%
\pgfpathlineto{\pgfqpoint{6.525538in}{4.699391in}}%
\pgfpathlineto{\pgfqpoint{6.525958in}{4.704697in}}%
\pgfpathlineto{\pgfqpoint{6.526798in}{4.702629in}}%
\pgfpathlineto{\pgfqpoint{6.527218in}{4.699177in}}%
\pgfpathlineto{\pgfqpoint{6.528058in}{4.673095in}}%
\pgfpathlineto{\pgfqpoint{6.529318in}{4.683073in}}%
\pgfpathlineto{\pgfqpoint{6.529738in}{4.691403in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{4.653904in}}%
\pgfpathlineto{\pgfqpoint{6.533518in}{4.630112in}}%
\pgfpathlineto{\pgfqpoint{6.535198in}{4.655723in}}%
\pgfpathlineto{\pgfqpoint{6.536038in}{4.636899in}}%
\pgfpathlineto{\pgfqpoint{6.536877in}{4.647542in}}%
\pgfpathlineto{\pgfqpoint{6.537717in}{4.644948in}}%
\pgfpathlineto{\pgfqpoint{6.540237in}{4.645240in}}%
\pgfpathlineto{\pgfqpoint{6.540657in}{4.640163in}}%
\pgfpathlineto{\pgfqpoint{6.541077in}{4.647601in}}%
\pgfpathlineto{\pgfqpoint{6.541917in}{4.643201in}}%
\pgfpathlineto{\pgfqpoint{6.542337in}{4.634962in}}%
\pgfpathlineto{\pgfqpoint{6.543177in}{4.642147in}}%
\pgfpathlineto{\pgfqpoint{6.544437in}{4.649724in}}%
\pgfpathlineto{\pgfqpoint{6.546957in}{4.627255in}}%
\pgfpathlineto{\pgfqpoint{6.548217in}{4.651584in}}%
\pgfpathlineto{\pgfqpoint{6.549477in}{4.641940in}}%
\pgfpathlineto{\pgfqpoint{6.550736in}{4.605179in}}%
\pgfpathlineto{\pgfqpoint{6.551576in}{4.622603in}}%
\pgfpathlineto{\pgfqpoint{6.551996in}{4.618579in}}%
\pgfpathlineto{\pgfqpoint{6.553256in}{4.616373in}}%
\pgfpathlineto{\pgfqpoint{6.554096in}{4.640968in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{4.636891in}}%
\pgfpathlineto{\pgfqpoint{6.556196in}{4.638954in}}%
\pgfpathlineto{\pgfqpoint{6.556616in}{4.646898in}}%
\pgfpathlineto{\pgfqpoint{6.558716in}{4.630835in}}%
\pgfpathlineto{\pgfqpoint{6.559136in}{4.630843in}}%
\pgfpathlineto{\pgfqpoint{6.559976in}{4.588008in}}%
\pgfpathlineto{\pgfqpoint{6.560816in}{4.596064in}}%
\pgfpathlineto{\pgfqpoint{6.561236in}{4.588441in}}%
\pgfpathlineto{\pgfqpoint{6.562496in}{4.592934in}}%
\pgfpathlineto{\pgfqpoint{6.562916in}{4.588422in}}%
\pgfpathlineto{\pgfqpoint{6.563336in}{4.564220in}}%
\pgfpathlineto{\pgfqpoint{6.563755in}{4.571778in}}%
\pgfpathlineto{\pgfqpoint{6.565015in}{4.575123in}}%
\pgfpathlineto{\pgfqpoint{6.565435in}{4.611932in}}%
\pgfpathlineto{\pgfqpoint{6.566275in}{4.631993in}}%
\pgfpathlineto{\pgfqpoint{6.566695in}{4.611051in}}%
\pgfpathlineto{\pgfqpoint{6.567535in}{4.603522in}}%
\pgfpathlineto{\pgfqpoint{6.567955in}{4.605357in}}%
\pgfpathlineto{\pgfqpoint{6.569215in}{4.592287in}}%
\pgfpathlineto{\pgfqpoint{6.569635in}{4.569956in}}%
\pgfpathlineto{\pgfqpoint{6.570895in}{4.555807in}}%
\pgfpathlineto{\pgfqpoint{6.571315in}{4.520446in}}%
\pgfpathlineto{\pgfqpoint{6.572155in}{4.532151in}}%
\pgfpathlineto{\pgfqpoint{6.573415in}{4.574085in}}%
\pgfpathlineto{\pgfqpoint{6.573835in}{4.570474in}}%
\pgfpathlineto{\pgfqpoint{6.574675in}{4.544779in}}%
\pgfpathlineto{\pgfqpoint{6.575515in}{4.539477in}}%
\pgfpathlineto{\pgfqpoint{6.577614in}{4.592385in}}%
\pgfpathlineto{\pgfqpoint{6.578454in}{4.582176in}}%
\pgfpathlineto{\pgfqpoint{6.579294in}{4.552191in}}%
\pgfpathlineto{\pgfqpoint{6.580134in}{4.553839in}}%
\pgfpathlineto{\pgfqpoint{6.580554in}{4.535967in}}%
\pgfpathlineto{\pgfqpoint{6.582234in}{4.535212in}}%
\pgfpathlineto{\pgfqpoint{6.583074in}{4.562759in}}%
\pgfpathlineto{\pgfqpoint{6.583914in}{4.520038in}}%
\pgfpathlineto{\pgfqpoint{6.584754in}{4.579027in}}%
\pgfpathlineto{\pgfqpoint{6.585174in}{4.564662in}}%
\pgfpathlineto{\pgfqpoint{6.585594in}{4.563094in}}%
\pgfpathlineto{\pgfqpoint{6.587274in}{4.562515in}}%
\pgfpathlineto{\pgfqpoint{6.588954in}{4.570257in}}%
\pgfpathlineto{\pgfqpoint{6.589794in}{4.569874in}}%
\pgfpathlineto{\pgfqpoint{6.590214in}{4.552670in}}%
\pgfpathlineto{\pgfqpoint{6.592313in}{4.546301in}}%
\pgfpathlineto{\pgfqpoint{6.592733in}{4.559711in}}%
\pgfpathlineto{\pgfqpoint{6.593153in}{4.586056in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{4.581297in}}%
\pgfpathlineto{\pgfqpoint{6.595673in}{4.600610in}}%
\pgfpathlineto{\pgfqpoint{6.596093in}{4.570166in}}%
\pgfpathlineto{\pgfqpoint{6.596933in}{4.573543in}}%
\pgfpathlineto{\pgfqpoint{6.597353in}{4.535133in}}%
\pgfpathlineto{\pgfqpoint{6.599453in}{4.523983in}}%
\pgfpathlineto{\pgfqpoint{6.600293in}{4.504270in}}%
\pgfpathlineto{\pgfqpoint{6.600713in}{4.519263in}}%
\pgfpathlineto{\pgfqpoint{6.601553in}{4.491887in}}%
\pgfpathlineto{\pgfqpoint{6.602393in}{4.497025in}}%
\pgfpathlineto{\pgfqpoint{6.603233in}{4.513220in}}%
\pgfpathlineto{\pgfqpoint{6.603653in}{4.503041in}}%
\pgfpathlineto{\pgfqpoint{6.605332in}{4.527894in}}%
\pgfpathlineto{\pgfqpoint{6.608272in}{4.554702in}}%
\pgfpathlineto{\pgfqpoint{6.609952in}{4.617304in}}%
\pgfpathlineto{\pgfqpoint{6.611212in}{4.630550in}}%
\pgfpathlineto{\pgfqpoint{6.612052in}{4.593429in}}%
\pgfpathlineto{\pgfqpoint{6.612892in}{4.587812in}}%
\pgfpathlineto{\pgfqpoint{6.614572in}{4.604394in}}%
\pgfpathlineto{\pgfqpoint{6.614992in}{4.596941in}}%
\pgfpathlineto{\pgfqpoint{6.615412in}{4.607990in}}%
\pgfpathlineto{\pgfqpoint{6.615832in}{4.628795in}}%
\pgfpathlineto{\pgfqpoint{6.617512in}{4.629212in}}%
\pgfpathlineto{\pgfqpoint{6.617932in}{4.644286in}}%
\pgfpathlineto{\pgfqpoint{6.618351in}{4.608424in}}%
\pgfpathlineto{\pgfqpoint{6.621291in}{4.651473in}}%
\pgfpathlineto{\pgfqpoint{6.622131in}{4.638647in}}%
\pgfpathlineto{\pgfqpoint{6.622971in}{4.644753in}}%
\pgfpathlineto{\pgfqpoint{6.623391in}{4.628582in}}%
\pgfpathlineto{\pgfqpoint{6.624651in}{4.636091in}}%
\pgfpathlineto{\pgfqpoint{6.626331in}{4.635011in}}%
\pgfpathlineto{\pgfqpoint{6.627171in}{4.611228in}}%
\pgfpathlineto{\pgfqpoint{6.627591in}{4.616148in}}%
\pgfpathlineto{\pgfqpoint{6.629271in}{4.595794in}}%
\pgfpathlineto{\pgfqpoint{6.630111in}{4.603307in}}%
\pgfpathlineto{\pgfqpoint{6.630951in}{4.593118in}}%
\pgfpathlineto{\pgfqpoint{6.631371in}{4.574925in}}%
\pgfpathlineto{\pgfqpoint{6.632210in}{4.578599in}}%
\pgfpathlineto{\pgfqpoint{6.632630in}{4.575612in}}%
\pgfpathlineto{\pgfqpoint{6.633050in}{4.595571in}}%
\pgfpathlineto{\pgfqpoint{6.634730in}{4.602286in}}%
\pgfpathlineto{\pgfqpoint{6.635570in}{4.610146in}}%
\pgfpathlineto{\pgfqpoint{6.636410in}{4.622187in}}%
\pgfpathlineto{\pgfqpoint{6.638090in}{4.603312in}}%
\pgfpathlineto{\pgfqpoint{6.638510in}{4.616538in}}%
\pgfpathlineto{\pgfqpoint{6.638930in}{4.608138in}}%
\pgfpathlineto{\pgfqpoint{6.640190in}{4.619841in}}%
\pgfpathlineto{\pgfqpoint{6.640610in}{4.618352in}}%
\pgfpathlineto{\pgfqpoint{6.641450in}{4.607076in}}%
\pgfpathlineto{\pgfqpoint{6.642290in}{4.603530in}}%
\pgfpathlineto{\pgfqpoint{6.642710in}{4.620432in}}%
\pgfpathlineto{\pgfqpoint{6.643550in}{4.586305in}}%
\pgfpathlineto{\pgfqpoint{6.644810in}{4.569089in}}%
\pgfpathlineto{\pgfqpoint{6.645230in}{4.551122in}}%
\pgfpathlineto{\pgfqpoint{6.646489in}{4.550347in}}%
\pgfpathlineto{\pgfqpoint{6.648169in}{4.526846in}}%
\pgfpathlineto{\pgfqpoint{6.648589in}{4.549871in}}%
\pgfpathlineto{\pgfqpoint{6.649009in}{4.547321in}}%
\pgfpathlineto{\pgfqpoint{6.651109in}{4.547227in}}%
\pgfpathlineto{\pgfqpoint{6.651949in}{4.553237in}}%
\pgfpathlineto{\pgfqpoint{6.652369in}{4.538658in}}%
\pgfpathlineto{\pgfqpoint{6.654049in}{4.527313in}}%
\pgfpathlineto{\pgfqpoint{6.654469in}{4.496869in}}%
\pgfpathlineto{\pgfqpoint{6.654889in}{4.499651in}}%
\pgfpathlineto{\pgfqpoint{6.656149in}{4.479035in}}%
\pgfpathlineto{\pgfqpoint{6.658669in}{4.530078in}}%
\pgfpathlineto{\pgfqpoint{6.659928in}{4.525770in}}%
\pgfpathlineto{\pgfqpoint{6.660768in}{4.543248in}}%
\pgfpathlineto{\pgfqpoint{6.661188in}{4.541199in}}%
\pgfpathlineto{\pgfqpoint{6.662868in}{4.547420in}}%
\pgfpathlineto{\pgfqpoint{6.663288in}{4.547222in}}%
\pgfpathlineto{\pgfqpoint{6.664128in}{4.547845in}}%
\pgfpathlineto{\pgfqpoint{6.664548in}{4.551932in}}%
\pgfpathlineto{\pgfqpoint{6.665388in}{4.525542in}}%
\pgfpathlineto{\pgfqpoint{6.666228in}{4.557582in}}%
\pgfpathlineto{\pgfqpoint{6.667068in}{4.545782in}}%
\pgfpathlineto{\pgfqpoint{6.667908in}{4.557935in}}%
\pgfpathlineto{\pgfqpoint{6.669588in}{4.568144in}}%
\pgfpathlineto{\pgfqpoint{6.670008in}{4.556791in}}%
\pgfpathlineto{\pgfqpoint{6.671268in}{4.560574in}}%
\pgfpathlineto{\pgfqpoint{6.671688in}{4.574552in}}%
\pgfpathlineto{\pgfqpoint{6.672528in}{4.580802in}}%
\pgfpathlineto{\pgfqpoint{6.673787in}{4.579481in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{4.558976in}}%
\pgfpathlineto{\pgfqpoint{6.676727in}{4.607415in}}%
\pgfpathlineto{\pgfqpoint{6.677147in}{4.598739in}}%
\pgfpathlineto{\pgfqpoint{6.677987in}{4.614675in}}%
\pgfpathlineto{\pgfqpoint{6.678827in}{4.620610in}}%
\pgfpathlineto{\pgfqpoint{6.680087in}{4.609152in}}%
\pgfpathlineto{\pgfqpoint{6.680507in}{4.603418in}}%
\pgfpathlineto{\pgfqpoint{6.681767in}{4.594632in}}%
\pgfpathlineto{\pgfqpoint{6.682187in}{4.608421in}}%
\pgfpathlineto{\pgfqpoint{6.682607in}{4.603443in}}%
\pgfpathlineto{\pgfqpoint{6.683027in}{4.629967in}}%
\pgfpathlineto{\pgfqpoint{6.683447in}{4.614345in}}%
\pgfpathlineto{\pgfqpoint{6.683867in}{4.646470in}}%
\pgfpathlineto{\pgfqpoint{6.684707in}{4.638828in}}%
\pgfpathlineto{\pgfqpoint{6.685547in}{4.659618in}}%
\pgfpathlineto{\pgfqpoint{6.687226in}{4.679382in}}%
\pgfpathlineto{\pgfqpoint{6.688066in}{4.652613in}}%
\pgfpathlineto{\pgfqpoint{6.688486in}{4.662892in}}%
\pgfpathlineto{\pgfqpoint{6.689746in}{4.614392in}}%
\pgfpathlineto{\pgfqpoint{6.690586in}{4.632152in}}%
\pgfpathlineto{\pgfqpoint{6.691006in}{4.629880in}}%
\pgfpathlineto{\pgfqpoint{6.691846in}{4.628464in}}%
\pgfpathlineto{\pgfqpoint{6.692686in}{4.619350in}}%
\pgfpathlineto{\pgfqpoint{6.694366in}{4.564421in}}%
\pgfpathlineto{\pgfqpoint{6.695626in}{4.578282in}}%
\pgfpathlineto{\pgfqpoint{6.696046in}{4.556401in}}%
\pgfpathlineto{\pgfqpoint{6.696466in}{4.574998in}}%
\pgfpathlineto{\pgfqpoint{6.696886in}{4.568684in}}%
\pgfpathlineto{\pgfqpoint{6.697726in}{4.566486in}}%
\pgfpathlineto{\pgfqpoint{6.698146in}{4.577003in}}%
\pgfpathlineto{\pgfqpoint{6.698986in}{4.558232in}}%
\pgfpathlineto{\pgfqpoint{6.699406in}{4.569557in}}%
\pgfpathlineto{\pgfqpoint{6.699826in}{4.567958in}}%
\pgfpathlineto{\pgfqpoint{6.700665in}{4.569684in}}%
\pgfpathlineto{\pgfqpoint{6.701085in}{4.568804in}}%
\pgfpathlineto{\pgfqpoint{6.701505in}{4.579052in}}%
\pgfpathlineto{\pgfqpoint{6.702765in}{4.592956in}}%
\pgfpathlineto{\pgfqpoint{6.703605in}{4.591405in}}%
\pgfpathlineto{\pgfqpoint{6.704865in}{4.594532in}}%
\pgfpathlineto{\pgfqpoint{6.705705in}{4.623316in}}%
\pgfpathlineto{\pgfqpoint{6.706545in}{4.621982in}}%
\pgfpathlineto{\pgfqpoint{6.706965in}{4.623296in}}%
\pgfpathlineto{\pgfqpoint{6.708225in}{4.599419in}}%
\pgfpathlineto{\pgfqpoint{6.709065in}{4.576241in}}%
\pgfpathlineto{\pgfqpoint{6.709485in}{4.576258in}}%
\pgfpathlineto{\pgfqpoint{6.709905in}{4.570402in}}%
\pgfpathlineto{\pgfqpoint{6.710745in}{4.519962in}}%
\pgfpathlineto{\pgfqpoint{6.711585in}{4.539892in}}%
\pgfpathlineto{\pgfqpoint{6.712425in}{4.525736in}}%
\pgfpathlineto{\pgfqpoint{6.712845in}{4.496579in}}%
\pgfpathlineto{\pgfqpoint{6.714104in}{4.507375in}}%
\pgfpathlineto{\pgfqpoint{6.714944in}{4.493337in}}%
\pgfpathlineto{\pgfqpoint{6.716204in}{4.503703in}}%
\pgfpathlineto{\pgfqpoint{6.717044in}{4.479535in}}%
\pgfpathlineto{\pgfqpoint{6.717884in}{4.485399in}}%
\pgfpathlineto{\pgfqpoint{6.718304in}{4.494252in}}%
\pgfpathlineto{\pgfqpoint{6.720404in}{4.475238in}}%
\pgfpathlineto{\pgfqpoint{6.722084in}{4.472684in}}%
\pgfpathlineto{\pgfqpoint{6.722504in}{4.491056in}}%
\pgfpathlineto{\pgfqpoint{6.722924in}{4.480583in}}%
\pgfpathlineto{\pgfqpoint{6.723764in}{4.449817in}}%
\pgfpathlineto{\pgfqpoint{6.725024in}{4.429415in}}%
\pgfpathlineto{\pgfqpoint{6.727124in}{4.440018in}}%
\pgfpathlineto{\pgfqpoint{6.730063in}{4.414618in}}%
\pgfpathlineto{\pgfqpoint{6.731743in}{4.455113in}}%
\pgfpathlineto{\pgfqpoint{6.732163in}{4.448624in}}%
\pgfpathlineto{\pgfqpoint{6.733423in}{4.466719in}}%
\pgfpathlineto{\pgfqpoint{6.735103in}{4.477073in}}%
\pgfpathlineto{\pgfqpoint{6.736783in}{4.476098in}}%
\pgfpathlineto{\pgfqpoint{6.737203in}{4.512771in}}%
\pgfpathlineto{\pgfqpoint{6.738883in}{4.571547in}}%
\pgfpathlineto{\pgfqpoint{6.739723in}{4.537873in}}%
\pgfpathlineto{\pgfqpoint{6.740982in}{4.524601in}}%
\pgfpathlineto{\pgfqpoint{6.741402in}{4.548914in}}%
\pgfpathlineto{\pgfqpoint{6.742242in}{4.528398in}}%
\pgfpathlineto{\pgfqpoint{6.743082in}{4.549842in}}%
\pgfpathlineto{\pgfqpoint{6.744762in}{4.566568in}}%
\pgfpathlineto{\pgfqpoint{6.745182in}{4.544107in}}%
\pgfpathlineto{\pgfqpoint{6.746022in}{4.534496in}}%
\pgfpathlineto{\pgfqpoint{6.746442in}{4.541783in}}%
\pgfpathlineto{\pgfqpoint{6.747282in}{4.526224in}}%
\pgfpathlineto{\pgfqpoint{6.747702in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{6.748962in}{4.492376in}}%
\pgfpathlineto{\pgfqpoint{6.749382in}{4.463151in}}%
\pgfpathlineto{\pgfqpoint{6.751062in}{4.468501in}}%
\pgfpathlineto{\pgfqpoint{6.751482in}{4.479264in}}%
\pgfpathlineto{\pgfqpoint{6.751902in}{4.520531in}}%
\pgfpathlineto{\pgfqpoint{6.753162in}{4.511538in}}%
\pgfpathlineto{\pgfqpoint{6.753582in}{4.544352in}}%
\pgfpathlineto{\pgfqpoint{6.754422in}{4.561127in}}%
\pgfpathlineto{\pgfqpoint{6.754841in}{4.551562in}}%
\pgfpathlineto{\pgfqpoint{6.755261in}{4.565220in}}%
\pgfpathlineto{\pgfqpoint{6.756101in}{4.571413in}}%
\pgfpathlineto{\pgfqpoint{6.756941in}{4.601541in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.602389in}}%
\pgfpathlineto{\pgfqpoint{6.758621in}{4.586014in}}%
\pgfpathlineto{\pgfqpoint{6.759461in}{4.618716in}}%
\pgfpathlineto{\pgfqpoint{6.760721in}{4.573433in}}%
\pgfpathlineto{\pgfqpoint{6.761981in}{4.563029in}}%
\pgfpathlineto{\pgfqpoint{6.763241in}{4.557510in}}%
\pgfpathlineto{\pgfqpoint{6.764081in}{4.558923in}}%
\pgfpathlineto{\pgfqpoint{6.764921in}{4.559427in}}%
\pgfpathlineto{\pgfqpoint{6.765341in}{4.577871in}}%
\pgfpathlineto{\pgfqpoint{6.766601in}{4.570415in}}%
\pgfpathlineto{\pgfqpoint{6.767441in}{4.572245in}}%
\pgfpathlineto{\pgfqpoint{6.767861in}{4.594383in}}%
\pgfpathlineto{\pgfqpoint{6.769120in}{4.590566in}}%
\pgfpathlineto{\pgfqpoint{6.769540in}{4.574921in}}%
\pgfpathlineto{\pgfqpoint{6.769960in}{4.585784in}}%
\pgfpathlineto{\pgfqpoint{6.770380in}{4.561592in}}%
\pgfpathlineto{\pgfqpoint{6.770800in}{4.573508in}}%
\pgfpathlineto{\pgfqpoint{6.771640in}{4.566334in}}%
\pgfpathlineto{\pgfqpoint{6.772060in}{4.570562in}}%
\pgfpathlineto{\pgfqpoint{6.772900in}{4.501249in}}%
\pgfpathlineto{\pgfqpoint{6.774160in}{4.526101in}}%
\pgfpathlineto{\pgfqpoint{6.775420in}{4.507477in}}%
\pgfpathlineto{\pgfqpoint{6.775840in}{4.509121in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{4.481885in}}%
\pgfpathlineto{\pgfqpoint{6.778360in}{4.457607in}}%
\pgfpathlineto{\pgfqpoint{6.780460in}{4.419180in}}%
\pgfpathlineto{\pgfqpoint{6.781300in}{4.442556in}}%
\pgfpathlineto{\pgfqpoint{6.782559in}{4.438103in}}%
\pgfpathlineto{\pgfqpoint{6.783399in}{4.433291in}}%
\pgfpathlineto{\pgfqpoint{6.784239in}{4.451882in}}%
\pgfpathlineto{\pgfqpoint{6.785919in}{4.418724in}}%
\pgfpathlineto{\pgfqpoint{6.786339in}{4.445425in}}%
\pgfpathlineto{\pgfqpoint{6.787599in}{4.387051in}}%
\pgfpathlineto{\pgfqpoint{6.788439in}{4.394614in}}%
\pgfpathlineto{\pgfqpoint{6.789279in}{4.347710in}}%
\pgfpathlineto{\pgfqpoint{6.789699in}{4.360954in}}%
\pgfpathlineto{\pgfqpoint{6.790119in}{4.341187in}}%
\pgfpathlineto{\pgfqpoint{6.790959in}{4.370050in}}%
\pgfpathlineto{\pgfqpoint{6.791799in}{4.356673in}}%
\pgfpathlineto{\pgfqpoint{6.792639in}{4.361982in}}%
\pgfpathlineto{\pgfqpoint{6.793479in}{4.384152in}}%
\pgfpathlineto{\pgfqpoint{6.793899in}{4.358712in}}%
\pgfpathlineto{\pgfqpoint{6.794319in}{4.358787in}}%
\pgfpathlineto{\pgfqpoint{6.795578in}{4.390094in}}%
\pgfpathlineto{\pgfqpoint{6.795998in}{4.418810in}}%
\pgfpathlineto{\pgfqpoint{6.797258in}{4.390649in}}%
\pgfpathlineto{\pgfqpoint{6.798098in}{4.389105in}}%
\pgfpathlineto{\pgfqpoint{6.798938in}{4.366091in}}%
\pgfpathlineto{\pgfqpoint{6.801038in}{4.365977in}}%
\pgfpathlineto{\pgfqpoint{6.801458in}{4.349346in}}%
\pgfpathlineto{\pgfqpoint{6.801878in}{4.363595in}}%
\pgfpathlineto{\pgfqpoint{6.802298in}{4.359620in}}%
\pgfpathlineto{\pgfqpoint{6.802718in}{4.364154in}}%
\pgfpathlineto{\pgfqpoint{6.803978in}{4.361263in}}%
\pgfpathlineto{\pgfqpoint{6.805238in}{4.391981in}}%
\pgfpathlineto{\pgfqpoint{6.805658in}{4.373565in}}%
\pgfpathlineto{\pgfqpoint{6.806498in}{4.384670in}}%
\pgfpathlineto{\pgfqpoint{6.808178in}{4.356125in}}%
\pgfpathlineto{\pgfqpoint{6.808598in}{4.342491in}}%
\pgfpathlineto{\pgfqpoint{6.809437in}{4.347374in}}%
\pgfpathlineto{\pgfqpoint{6.810697in}{4.327024in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{4.351933in}}%
\pgfpathlineto{\pgfqpoint{6.812797in}{4.366617in}}%
\pgfpathlineto{\pgfqpoint{6.814057in}{4.392290in}}%
\pgfpathlineto{\pgfqpoint{6.814897in}{4.428280in}}%
\pgfpathlineto{\pgfqpoint{6.815317in}{4.432678in}}%
\pgfpathlineto{\pgfqpoint{6.816577in}{4.398629in}}%
\pgfpathlineto{\pgfqpoint{6.816997in}{4.403370in}}%
\pgfpathlineto{\pgfqpoint{6.817417in}{4.390896in}}%
\pgfpathlineto{\pgfqpoint{6.817837in}{4.390772in}}%
\pgfpathlineto{\pgfqpoint{6.818257in}{4.383674in}}%
\pgfpathlineto{\pgfqpoint{6.818677in}{4.406484in}}%
\pgfpathlineto{\pgfqpoint{6.819097in}{4.378908in}}%
\pgfpathlineto{\pgfqpoint{6.819937in}{4.404826in}}%
\pgfpathlineto{\pgfqpoint{6.821197in}{4.395462in}}%
\pgfpathlineto{\pgfqpoint{6.821617in}{4.399424in}}%
\pgfpathlineto{\pgfqpoint{6.822037in}{4.422023in}}%
\pgfpathlineto{\pgfqpoint{6.822457in}{4.423882in}}%
\pgfpathlineto{\pgfqpoint{6.823296in}{4.424212in}}%
\pgfpathlineto{\pgfqpoint{6.824976in}{4.427612in}}%
\pgfpathlineto{\pgfqpoint{6.826236in}{4.399037in}}%
\pgfpathlineto{\pgfqpoint{6.826656in}{4.398468in}}%
\pgfpathlineto{\pgfqpoint{6.827916in}{4.407322in}}%
\pgfpathlineto{\pgfqpoint{6.828336in}{4.399889in}}%
\pgfpathlineto{\pgfqpoint{6.830856in}{4.365943in}}%
\pgfpathlineto{\pgfqpoint{6.831696in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{6.832536in}{4.336246in}}%
\pgfpathlineto{\pgfqpoint{6.833376in}{4.383358in}}%
\pgfpathlineto{\pgfqpoint{6.834636in}{4.374849in}}%
\pgfpathlineto{\pgfqpoint{6.835056in}{4.383968in}}%
\pgfpathlineto{\pgfqpoint{6.835896in}{4.392926in}}%
\pgfpathlineto{\pgfqpoint{6.837155in}{4.424047in}}%
\pgfpathlineto{\pgfqpoint{6.837995in}{4.396097in}}%
\pgfpathlineto{\pgfqpoint{6.838415in}{4.430274in}}%
\pgfpathlineto{\pgfqpoint{6.839255in}{4.428024in}}%
\pgfpathlineto{\pgfqpoint{6.840515in}{4.423460in}}%
\pgfpathlineto{\pgfqpoint{6.841775in}{4.403034in}}%
\pgfpathlineto{\pgfqpoint{6.843875in}{4.404757in}}%
\pgfpathlineto{\pgfqpoint{6.844295in}{4.381187in}}%
\pgfpathlineto{\pgfqpoint{6.845555in}{4.390470in}}%
\pgfpathlineto{\pgfqpoint{6.847655in}{4.452878in}}%
\pgfpathlineto{\pgfqpoint{6.848075in}{4.462639in}}%
\pgfpathlineto{\pgfqpoint{6.849755in}{4.486300in}}%
\pgfpathlineto{\pgfqpoint{6.850174in}{4.472961in}}%
\pgfpathlineto{\pgfqpoint{6.851434in}{4.470805in}}%
\pgfpathlineto{\pgfqpoint{6.852274in}{4.487579in}}%
\pgfpathlineto{\pgfqpoint{6.852694in}{4.483920in}}%
\pgfpathlineto{\pgfqpoint{6.853534in}{4.489751in}}%
\pgfpathlineto{\pgfqpoint{6.854794in}{4.509764in}}%
\pgfpathlineto{\pgfqpoint{6.855214in}{4.525191in}}%
\pgfpathlineto{\pgfqpoint{6.859834in}{4.559228in}}%
\pgfpathlineto{\pgfqpoint{6.860254in}{4.569148in}}%
\pgfpathlineto{\pgfqpoint{6.860674in}{4.589005in}}%
\pgfpathlineto{\pgfqpoint{6.861934in}{4.616901in}}%
\pgfpathlineto{\pgfqpoint{6.863194in}{4.613696in}}%
\pgfpathlineto{\pgfqpoint{6.863614in}{4.600015in}}%
\pgfpathlineto{\pgfqpoint{6.864873in}{4.579705in}}%
\pgfpathlineto{\pgfqpoint{6.865713in}{4.596505in}}%
\pgfpathlineto{\pgfqpoint{6.866553in}{4.570784in}}%
\pgfpathlineto{\pgfqpoint{6.867393in}{4.575291in}}%
\pgfpathlineto{\pgfqpoint{6.868233in}{4.576857in}}%
\pgfpathlineto{\pgfqpoint{6.869073in}{4.590369in}}%
\pgfpathlineto{\pgfqpoint{6.871593in}{4.575344in}}%
\pgfpathlineto{\pgfqpoint{6.872433in}{4.566005in}}%
\pgfpathlineto{\pgfqpoint{6.874953in}{4.590796in}}%
\pgfpathlineto{\pgfqpoint{6.877053in}{4.577320in}}%
\pgfpathlineto{\pgfqpoint{6.880412in}{4.579559in}}%
\pgfpathlineto{\pgfqpoint{6.880832in}{4.555386in}}%
\pgfpathlineto{\pgfqpoint{6.882512in}{4.548184in}}%
\pgfpathlineto{\pgfqpoint{6.883352in}{4.565046in}}%
\pgfpathlineto{\pgfqpoint{6.884612in}{4.573563in}}%
\pgfpathlineto{\pgfqpoint{6.886292in}{4.561902in}}%
\pgfpathlineto{\pgfqpoint{6.887132in}{4.563894in}}%
\pgfpathlineto{\pgfqpoint{6.890911in}{4.567102in}}%
\pgfpathlineto{\pgfqpoint{6.891331in}{4.562297in}}%
\pgfpathlineto{\pgfqpoint{6.891751in}{4.583747in}}%
\pgfpathlineto{\pgfqpoint{6.892591in}{4.553463in}}%
\pgfpathlineto{\pgfqpoint{6.893011in}{4.557539in}}%
\pgfpathlineto{\pgfqpoint{6.895951in}{4.539791in}}%
\pgfpathlineto{\pgfqpoint{6.896371in}{4.539861in}}%
\pgfpathlineto{\pgfqpoint{6.897631in}{4.555105in}}%
\pgfpathlineto{\pgfqpoint{6.899731in}{4.560878in}}%
\pgfpathlineto{\pgfqpoint{6.900151in}{4.578189in}}%
\pgfpathlineto{\pgfqpoint{6.900991in}{4.543439in}}%
\pgfpathlineto{\pgfqpoint{6.901411in}{4.545920in}}%
\pgfpathlineto{\pgfqpoint{6.903091in}{4.546368in}}%
\pgfpathlineto{\pgfqpoint{6.904351in}{4.529849in}}%
\pgfpathlineto{\pgfqpoint{6.906030in}{4.483480in}}%
\pgfpathlineto{\pgfqpoint{6.907710in}{4.478827in}}%
\pgfpathlineto{\pgfqpoint{6.908130in}{4.464717in}}%
\pgfpathlineto{\pgfqpoint{6.908550in}{4.466800in}}%
\pgfpathlineto{\pgfqpoint{6.909810in}{4.374029in}}%
\pgfpathlineto{\pgfqpoint{6.910230in}{4.381604in}}%
\pgfpathlineto{\pgfqpoint{6.911070in}{4.417870in}}%
\pgfpathlineto{\pgfqpoint{6.911490in}{4.410343in}}%
\pgfpathlineto{\pgfqpoint{6.911910in}{4.414442in}}%
\pgfpathlineto{\pgfqpoint{6.912750in}{4.411037in}}%
\pgfpathlineto{\pgfqpoint{6.913170in}{4.417784in}}%
\pgfpathlineto{\pgfqpoint{6.913590in}{4.416336in}}%
\pgfpathlineto{\pgfqpoint{6.914430in}{4.431398in}}%
\pgfpathlineto{\pgfqpoint{6.916110in}{4.432594in}}%
\pgfpathlineto{\pgfqpoint{6.916530in}{4.427928in}}%
\pgfpathlineto{\pgfqpoint{6.917790in}{4.407524in}}%
\pgfpathlineto{\pgfqpoint{6.918209in}{4.418888in}}%
\pgfpathlineto{\pgfqpoint{6.919469in}{4.411951in}}%
\pgfpathlineto{\pgfqpoint{6.921989in}{4.401167in}}%
\pgfpathlineto{\pgfqpoint{6.923249in}{4.404763in}}%
\pgfpathlineto{\pgfqpoint{6.923669in}{4.429212in}}%
\pgfpathlineto{\pgfqpoint{6.924929in}{4.434453in}}%
\pgfpathlineto{\pgfqpoint{6.926189in}{4.428934in}}%
\pgfpathlineto{\pgfqpoint{6.928709in}{4.375530in}}%
\pgfpathlineto{\pgfqpoint{6.929549in}{4.384391in}}%
\pgfpathlineto{\pgfqpoint{6.931229in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{6.932068in}{4.370744in}}%
\pgfpathlineto{\pgfqpoint{6.932908in}{4.365393in}}%
\pgfpathlineto{\pgfqpoint{6.933328in}{4.354006in}}%
\pgfpathlineto{\pgfqpoint{6.934588in}{4.346593in}}%
\pgfpathlineto{\pgfqpoint{6.936268in}{4.351532in}}%
\pgfpathlineto{\pgfqpoint{6.937528in}{4.360308in}}%
\pgfpathlineto{\pgfqpoint{6.939208in}{4.340836in}}%
\pgfpathlineto{\pgfqpoint{6.941728in}{4.364017in}}%
\pgfpathlineto{\pgfqpoint{6.942148in}{4.334860in}}%
\pgfpathlineto{\pgfqpoint{6.944248in}{4.345445in}}%
\pgfpathlineto{\pgfqpoint{6.946347in}{4.348130in}}%
\pgfpathlineto{\pgfqpoint{6.947187in}{4.347542in}}%
\pgfpathlineto{\pgfqpoint{6.948027in}{4.326431in}}%
\pgfpathlineto{\pgfqpoint{6.949287in}{4.334232in}}%
\pgfpathlineto{\pgfqpoint{6.950967in}{4.340314in}}%
\pgfpathlineto{\pgfqpoint{6.951387in}{4.335035in}}%
\pgfpathlineto{\pgfqpoint{6.952647in}{4.379241in}}%
\pgfpathlineto{\pgfqpoint{6.953067in}{4.370667in}}%
\pgfpathlineto{\pgfqpoint{6.953487in}{4.386129in}}%
\pgfpathlineto{\pgfqpoint{6.954327in}{4.388130in}}%
\pgfpathlineto{\pgfqpoint{6.955587in}{4.382572in}}%
\pgfpathlineto{\pgfqpoint{6.956427in}{4.394363in}}%
\pgfpathlineto{\pgfqpoint{6.957687in}{4.348381in}}%
\pgfpathlineto{\pgfqpoint{6.958527in}{4.360629in}}%
\pgfpathlineto{\pgfqpoint{6.958947in}{4.356830in}}%
\pgfpathlineto{\pgfqpoint{6.962726in}{4.398002in}}%
\pgfpathlineto{\pgfqpoint{6.963146in}{4.374208in}}%
\pgfpathlineto{\pgfqpoint{6.963986in}{4.367234in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{4.381330in}}%
\pgfpathlineto{\pgfqpoint{6.966086in}{4.414020in}}%
\pgfpathlineto{\pgfqpoint{6.967346in}{4.445343in}}%
\pgfpathlineto{\pgfqpoint{6.967766in}{4.435689in}}%
\pgfpathlineto{\pgfqpoint{6.968186in}{4.444834in}}%
\pgfpathlineto{\pgfqpoint{6.968606in}{4.437397in}}%
\pgfpathlineto{\pgfqpoint{6.972805in}{4.480259in}}%
\pgfpathlineto{\pgfqpoint{6.974065in}{4.469478in}}%
\pgfpathlineto{\pgfqpoint{6.974485in}{4.472337in}}%
\pgfpathlineto{\pgfqpoint{6.975325in}{4.508178in}}%
\pgfpathlineto{\pgfqpoint{6.977425in}{4.551056in}}%
\pgfpathlineto{\pgfqpoint{6.977845in}{4.539443in}}%
\pgfpathlineto{\pgfqpoint{6.978685in}{4.595726in}}%
\pgfpathlineto{\pgfqpoint{6.981625in}{4.564972in}}%
\pgfpathlineto{\pgfqpoint{6.982045in}{4.554955in}}%
\pgfpathlineto{\pgfqpoint{6.983725in}{4.601474in}}%
\pgfpathlineto{\pgfqpoint{6.985405in}{4.604801in}}%
\pgfpathlineto{\pgfqpoint{6.985825in}{4.607594in}}%
\pgfpathlineto{\pgfqpoint{6.986664in}{4.595784in}}%
\pgfpathlineto{\pgfqpoint{6.987084in}{4.583086in}}%
\pgfpathlineto{\pgfqpoint{6.988764in}{4.623363in}}%
\pgfpathlineto{\pgfqpoint{6.989184in}{4.602399in}}%
\pgfpathlineto{\pgfqpoint{6.990024in}{4.627654in}}%
\pgfpathlineto{\pgfqpoint{6.992124in}{4.600035in}}%
\pgfpathlineto{\pgfqpoint{6.992544in}{4.626146in}}%
\pgfpathlineto{\pgfqpoint{6.992964in}{4.625880in}}%
\pgfpathlineto{\pgfqpoint{6.993384in}{4.614264in}}%
\pgfpathlineto{\pgfqpoint{6.994644in}{4.619951in}}%
\pgfpathlineto{\pgfqpoint{6.995484in}{4.627773in}}%
\pgfpathlineto{\pgfqpoint{6.995904in}{4.588084in}}%
\pgfpathlineto{\pgfqpoint{6.996744in}{4.574022in}}%
\pgfpathlineto{\pgfqpoint{6.997164in}{4.587641in}}%
\pgfpathlineto{\pgfqpoint{6.997584in}{4.582835in}}%
\pgfpathlineto{\pgfqpoint{6.999264in}{4.593773in}}%
\pgfpathlineto{\pgfqpoint{7.001783in}{4.616403in}}%
\pgfpathlineto{\pgfqpoint{7.002203in}{4.643860in}}%
\pgfpathlineto{\pgfqpoint{7.003043in}{4.640302in}}%
\pgfpathlineto{\pgfqpoint{7.003463in}{4.641759in}}%
\pgfpathlineto{\pgfqpoint{7.005983in}{4.643065in}}%
\pgfpathlineto{\pgfqpoint{7.006403in}{4.632634in}}%
\pgfpathlineto{\pgfqpoint{7.007243in}{4.644275in}}%
\pgfpathlineto{\pgfqpoint{7.008083in}{4.611554in}}%
\pgfpathlineto{\pgfqpoint{7.008503in}{4.612362in}}%
\pgfpathlineto{\pgfqpoint{7.009343in}{4.581011in}}%
\pgfpathlineto{\pgfqpoint{7.010603in}{4.579621in}}%
\pgfpathlineto{\pgfqpoint{7.011023in}{4.599737in}}%
\pgfpathlineto{\pgfqpoint{7.011443in}{4.590144in}}%
\pgfpathlineto{\pgfqpoint{7.012283in}{4.599323in}}%
\pgfpathlineto{\pgfqpoint{7.012703in}{4.573488in}}%
\pgfpathlineto{\pgfqpoint{7.013123in}{4.591547in}}%
\pgfpathlineto{\pgfqpoint{7.013543in}{4.571688in}}%
\pgfpathlineto{\pgfqpoint{7.013962in}{4.570699in}}%
\pgfpathlineto{\pgfqpoint{7.014382in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{7.015222in}{4.595883in}}%
\pgfpathlineto{\pgfqpoint{7.017322in}{4.573520in}}%
\pgfpathlineto{\pgfqpoint{7.019002in}{4.578731in}}%
\pgfpathlineto{\pgfqpoint{7.021522in}{4.575896in}}%
\pgfpathlineto{\pgfqpoint{7.021942in}{4.536065in}}%
\pgfpathlineto{\pgfqpoint{7.022782in}{4.560096in}}%
\pgfpathlineto{\pgfqpoint{7.023202in}{4.557997in}}%
\pgfpathlineto{\pgfqpoint{7.023622in}{4.532288in}}%
\pgfpathlineto{\pgfqpoint{7.024882in}{4.553007in}}%
\pgfpathlineto{\pgfqpoint{7.025722in}{4.542097in}}%
\pgfpathlineto{\pgfqpoint{7.026142in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{7.026982in}{4.566364in}}%
\pgfpathlineto{\pgfqpoint{7.029081in}{4.534900in}}%
\pgfpathlineto{\pgfqpoint{7.029501in}{4.536252in}}%
\pgfpathlineto{\pgfqpoint{7.030341in}{4.533413in}}%
\pgfpathlineto{\pgfqpoint{7.030761in}{4.544743in}}%
\pgfpathlineto{\pgfqpoint{7.032021in}{4.535500in}}%
\pgfpathlineto{\pgfqpoint{7.032441in}{4.535261in}}%
\pgfpathlineto{\pgfqpoint{7.032861in}{4.519381in}}%
\pgfpathlineto{\pgfqpoint{7.033701in}{4.511013in}}%
\pgfpathlineto{\pgfqpoint{7.034121in}{4.491532in}}%
\pgfpathlineto{\pgfqpoint{7.034961in}{4.536406in}}%
\pgfpathlineto{\pgfqpoint{7.035801in}{4.513881in}}%
\pgfpathlineto{\pgfqpoint{7.037061in}{4.510180in}}%
\pgfpathlineto{\pgfqpoint{7.037901in}{4.499616in}}%
\pgfpathlineto{\pgfqpoint{7.038741in}{4.496019in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{4.506206in}}%
\pgfpathlineto{\pgfqpoint{7.040841in}{4.457303in}}%
\pgfpathlineto{\pgfqpoint{7.042520in}{4.450002in}}%
\pgfpathlineto{\pgfqpoint{7.042940in}{4.471086in}}%
\pgfpathlineto{\pgfqpoint{7.045040in}{4.494575in}}%
\pgfpathlineto{\pgfqpoint{7.046300in}{4.440242in}}%
\pgfpathlineto{\pgfqpoint{7.047980in}{4.440908in}}%
\pgfpathlineto{\pgfqpoint{7.048400in}{4.465504in}}%
\pgfpathlineto{\pgfqpoint{7.049240in}{4.483398in}}%
\pgfpathlineto{\pgfqpoint{7.050920in}{4.474800in}}%
\pgfpathlineto{\pgfqpoint{7.051340in}{4.485521in}}%
\pgfpathlineto{\pgfqpoint{7.053020in}{4.467312in}}%
\pgfpathlineto{\pgfqpoint{7.055119in}{4.476020in}}%
\pgfpathlineto{\pgfqpoint{7.055539in}{4.464315in}}%
\pgfpathlineto{\pgfqpoint{7.055959in}{4.482023in}}%
\pgfpathlineto{\pgfqpoint{7.056379in}{4.461690in}}%
\pgfpathlineto{\pgfqpoint{7.059319in}{4.477579in}}%
\pgfpathlineto{\pgfqpoint{7.059739in}{4.510968in}}%
\pgfpathlineto{\pgfqpoint{7.060999in}{4.493677in}}%
\pgfpathlineto{\pgfqpoint{7.061419in}{4.494348in}}%
\pgfpathlineto{\pgfqpoint{7.061839in}{4.490514in}}%
\pgfpathlineto{\pgfqpoint{7.062679in}{4.473797in}}%
\pgfpathlineto{\pgfqpoint{7.064359in}{4.484919in}}%
\pgfpathlineto{\pgfqpoint{7.064779in}{4.473751in}}%
\pgfpathlineto{\pgfqpoint{7.065619in}{4.503625in}}%
\pgfpathlineto{\pgfqpoint{7.066879in}{4.523869in}}%
\pgfpathlineto{\pgfqpoint{7.068139in}{4.499066in}}%
\pgfpathlineto{\pgfqpoint{7.069398in}{4.492532in}}%
\pgfpathlineto{\pgfqpoint{7.069818in}{4.492316in}}%
\pgfpathlineto{\pgfqpoint{7.070238in}{4.483605in}}%
\pgfpathlineto{\pgfqpoint{7.071078in}{4.479294in}}%
\pgfpathlineto{\pgfqpoint{7.072338in}{4.501115in}}%
\pgfpathlineto{\pgfqpoint{7.073598in}{4.500410in}}%
\pgfpathlineto{\pgfqpoint{7.074438in}{4.459094in}}%
\pgfpathlineto{\pgfqpoint{7.076538in}{4.464652in}}%
\pgfpathlineto{\pgfqpoint{7.077798in}{4.429779in}}%
\pgfpathlineto{\pgfqpoint{7.078218in}{4.435643in}}%
\pgfpathlineto{\pgfqpoint{7.080738in}{4.458165in}}%
\pgfpathlineto{\pgfqpoint{7.081158in}{4.455676in}}%
\pgfpathlineto{\pgfqpoint{7.082417in}{4.468811in}}%
\pgfpathlineto{\pgfqpoint{7.084097in}{4.468068in}}%
\pgfpathlineto{\pgfqpoint{7.086197in}{4.429764in}}%
\pgfpathlineto{\pgfqpoint{7.086617in}{4.432026in}}%
\pgfpathlineto{\pgfqpoint{7.087877in}{4.480186in}}%
\pgfpathlineto{\pgfqpoint{7.090397in}{4.447327in}}%
\pgfpathlineto{\pgfqpoint{7.090817in}{4.411389in}}%
\pgfpathlineto{\pgfqpoint{7.091657in}{4.471060in}}%
\pgfpathlineto{\pgfqpoint{7.092917in}{4.446133in}}%
\pgfpathlineto{\pgfqpoint{7.093337in}{4.447999in}}%
\pgfpathlineto{\pgfqpoint{7.095017in}{4.460100in}}%
\pgfpathlineto{\pgfqpoint{7.097116in}{4.451749in}}%
\pgfpathlineto{\pgfqpoint{7.097536in}{4.444219in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{4.482474in}}%
\pgfpathlineto{\pgfqpoint{7.099636in}{4.463852in}}%
\pgfpathlineto{\pgfqpoint{7.100056in}{4.441402in}}%
\pgfpathlineto{\pgfqpoint{7.100896in}{4.428165in}}%
\pgfpathlineto{\pgfqpoint{7.101736in}{4.424946in}}%
\pgfpathlineto{\pgfqpoint{7.102576in}{4.427086in}}%
\pgfpathlineto{\pgfqpoint{7.103416in}{4.466696in}}%
\pgfpathlineto{\pgfqpoint{7.104256in}{4.451886in}}%
\pgfpathlineto{\pgfqpoint{7.104676in}{4.455541in}}%
\pgfpathlineto{\pgfqpoint{7.108036in}{4.454976in}}%
\pgfpathlineto{\pgfqpoint{7.108456in}{4.442999in}}%
\pgfpathlineto{\pgfqpoint{7.109715in}{4.478829in}}%
\pgfpathlineto{\pgfqpoint{7.111815in}{4.484506in}}%
\pgfpathlineto{\pgfqpoint{7.113495in}{4.476151in}}%
\pgfpathlineto{\pgfqpoint{7.113915in}{4.486547in}}%
\pgfpathlineto{\pgfqpoint{7.116435in}{4.449018in}}%
\pgfpathlineto{\pgfqpoint{7.117275in}{4.476071in}}%
\pgfpathlineto{\pgfqpoint{7.118115in}{4.484497in}}%
\pgfpathlineto{\pgfqpoint{7.118535in}{4.481641in}}%
\pgfpathlineto{\pgfqpoint{7.118955in}{4.505623in}}%
\pgfpathlineto{\pgfqpoint{7.119375in}{4.490265in}}%
\pgfpathlineto{\pgfqpoint{7.120215in}{4.510698in}}%
\pgfpathlineto{\pgfqpoint{7.121055in}{4.511752in}}%
\pgfpathlineto{\pgfqpoint{7.123994in}{4.517799in}}%
\pgfpathlineto{\pgfqpoint{7.125674in}{4.525612in}}%
\pgfpathlineto{\pgfqpoint{7.128614in}{4.519679in}}%
\pgfpathlineto{\pgfqpoint{7.129454in}{4.519984in}}%
\pgfpathlineto{\pgfqpoint{7.130294in}{4.545037in}}%
\pgfpathlineto{\pgfqpoint{7.131974in}{4.577892in}}%
\pgfpathlineto{\pgfqpoint{7.133234in}{4.585942in}}%
\pgfpathlineto{\pgfqpoint{7.134494in}{4.548701in}}%
\pgfpathlineto{\pgfqpoint{7.135334in}{4.556250in}}%
\pgfpathlineto{\pgfqpoint{7.136174in}{4.522481in}}%
\pgfpathlineto{\pgfqpoint{7.137433in}{4.519346in}}%
\pgfpathlineto{\pgfqpoint{7.139113in}{4.547235in}}%
\pgfpathlineto{\pgfqpoint{7.140373in}{4.544827in}}%
\pgfpathlineto{\pgfqpoint{7.142053in}{4.527266in}}%
\pgfpathlineto{\pgfqpoint{7.142473in}{4.510665in}}%
\pgfpathlineto{\pgfqpoint{7.143313in}{4.512914in}}%
\pgfpathlineto{\pgfqpoint{7.144573in}{4.472703in}}%
\pgfpathlineto{\pgfqpoint{7.144993in}{4.472138in}}%
\pgfpathlineto{\pgfqpoint{7.145833in}{4.465280in}}%
\pgfpathlineto{\pgfqpoint{7.147513in}{4.482088in}}%
\pgfpathlineto{\pgfqpoint{7.148773in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{7.150452in}{4.464918in}}%
\pgfpathlineto{\pgfqpoint{7.152132in}{4.470109in}}%
\pgfpathlineto{\pgfqpoint{7.152972in}{4.452881in}}%
\pgfpathlineto{\pgfqpoint{7.155912in}{4.429447in}}%
\pgfpathlineto{\pgfqpoint{7.158012in}{4.436232in}}%
\pgfpathlineto{\pgfqpoint{7.158432in}{4.431488in}}%
\pgfpathlineto{\pgfqpoint{7.159272in}{4.414224in}}%
\pgfpathlineto{\pgfqpoint{7.160112in}{4.414580in}}%
\pgfpathlineto{\pgfqpoint{7.160532in}{4.393308in}}%
\pgfpathlineto{\pgfqpoint{7.161792in}{4.370333in}}%
\pgfpathlineto{\pgfqpoint{7.162212in}{4.374719in}}%
\pgfpathlineto{\pgfqpoint{7.163472in}{4.338639in}}%
\pgfpathlineto{\pgfqpoint{7.164311in}{4.320311in}}%
\pgfpathlineto{\pgfqpoint{7.165571in}{4.340745in}}%
\pgfpathlineto{\pgfqpoint{7.166411in}{4.327165in}}%
\pgfpathlineto{\pgfqpoint{7.166831in}{4.301339in}}%
\pgfpathlineto{\pgfqpoint{7.168091in}{4.309359in}}%
\pgfpathlineto{\pgfqpoint{7.169351in}{4.274245in}}%
\pgfpathlineto{\pgfqpoint{7.171871in}{4.240089in}}%
\pgfpathlineto{\pgfqpoint{7.172711in}{4.202605in}}%
\pgfpathlineto{\pgfqpoint{7.173551in}{4.219357in}}%
\pgfpathlineto{\pgfqpoint{7.174811in}{4.236254in}}%
\pgfpathlineto{\pgfqpoint{7.175231in}{4.230474in}}%
\pgfpathlineto{\pgfqpoint{7.175651in}{4.201733in}}%
\pgfpathlineto{\pgfqpoint{7.176071in}{4.206443in}}%
\pgfpathlineto{\pgfqpoint{7.176911in}{4.211042in}}%
\pgfpathlineto{\pgfqpoint{7.177331in}{4.211197in}}%
\pgfpathlineto{\pgfqpoint{7.178170in}{4.246754in}}%
\pgfpathlineto{\pgfqpoint{7.178590in}{4.239609in}}%
\pgfpathlineto{\pgfqpoint{7.179430in}{4.262869in}}%
\pgfpathlineto{\pgfqpoint{7.179850in}{4.257416in}}%
\pgfpathlineto{\pgfqpoint{7.182370in}{4.238750in}}%
\pgfpathlineto{\pgfqpoint{7.183630in}{4.311243in}}%
\pgfpathlineto{\pgfqpoint{7.185730in}{4.321478in}}%
\pgfpathlineto{\pgfqpoint{7.186570in}{4.321862in}}%
\pgfpathlineto{\pgfqpoint{7.186990in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{7.187830in}{4.354579in}}%
\pgfpathlineto{\pgfqpoint{7.188670in}{4.378949in}}%
\pgfpathlineto{\pgfqpoint{7.189510in}{4.385611in}}%
\pgfpathlineto{\pgfqpoint{7.189930in}{4.394357in}}%
\pgfpathlineto{\pgfqpoint{7.191189in}{4.397963in}}%
\pgfpathlineto{\pgfqpoint{7.192029in}{4.371135in}}%
\pgfpathlineto{\pgfqpoint{7.192869in}{4.378449in}}%
\pgfpathlineto{\pgfqpoint{7.193289in}{4.404449in}}%
\pgfpathlineto{\pgfqpoint{7.195389in}{4.407630in}}%
\pgfpathlineto{\pgfqpoint{7.195809in}{4.413448in}}%
\pgfpathlineto{\pgfqpoint{7.196229in}{4.437237in}}%
\pgfpathlineto{\pgfqpoint{7.197069in}{4.446263in}}%
\pgfpathlineto{\pgfqpoint{7.200429in}{4.469837in}}%
\pgfpathlineto{\pgfqpoint{7.201269in}{4.482972in}}%
\pgfpathlineto{\pgfqpoint{7.201689in}{4.475909in}}%
\pgfpathlineto{\pgfqpoint{7.202529in}{4.478643in}}%
\pgfpathlineto{\pgfqpoint{7.203789in}{4.495057in}}%
\pgfpathlineto{\pgfqpoint{7.204628in}{4.530353in}}%
\pgfpathlineto{\pgfqpoint{7.206308in}{4.527492in}}%
\pgfpathlineto{\pgfqpoint{7.206728in}{4.547639in}}%
\pgfpathlineto{\pgfqpoint{7.207988in}{4.552550in}}%
\pgfpathlineto{\pgfqpoint{7.210088in}{4.616692in}}%
\pgfpathlineto{\pgfqpoint{7.210928in}{4.627457in}}%
\pgfpathlineto{\pgfqpoint{7.212188in}{4.651531in}}%
\pgfpathlineto{\pgfqpoint{7.213028in}{4.693211in}}%
\pgfpathlineto{\pgfqpoint{7.213448in}{4.694991in}}%
\pgfpathlineto{\pgfqpoint{7.214288in}{4.680458in}}%
\pgfpathlineto{\pgfqpoint{7.215128in}{4.682677in}}%
\pgfpathlineto{\pgfqpoint{7.215548in}{4.682099in}}%
\pgfpathlineto{\pgfqpoint{7.215968in}{4.666420in}}%
\pgfpathlineto{\pgfqpoint{7.216388in}{4.620089in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{4.631782in}}%
\pgfpathlineto{\pgfqpoint{7.218068in}{4.623859in}}%
\pgfpathlineto{\pgfqpoint{7.218487in}{4.625458in}}%
\pgfpathlineto{\pgfqpoint{7.219327in}{4.653628in}}%
\pgfpathlineto{\pgfqpoint{7.221007in}{4.624912in}}%
\pgfpathlineto{\pgfqpoint{7.221847in}{4.626882in}}%
\pgfpathlineto{\pgfqpoint{7.222267in}{4.646697in}}%
\pgfpathlineto{\pgfqpoint{7.223107in}{4.646836in}}%
\pgfpathlineto{\pgfqpoint{7.223947in}{4.580563in}}%
\pgfpathlineto{\pgfqpoint{7.224787in}{4.570319in}}%
\pgfpathlineto{\pgfqpoint{7.225207in}{4.587552in}}%
\pgfpathlineto{\pgfqpoint{7.226467in}{4.565579in}}%
\pgfpathlineto{\pgfqpoint{7.229407in}{4.554075in}}%
\pgfpathlineto{\pgfqpoint{7.231087in}{4.535953in}}%
\pgfpathlineto{\pgfqpoint{7.231507in}{4.513248in}}%
\pgfpathlineto{\pgfqpoint{7.231926in}{4.515321in}}%
\pgfpathlineto{\pgfqpoint{7.233186in}{4.512583in}}%
\pgfpathlineto{\pgfqpoint{7.233606in}{4.524070in}}%
\pgfpathlineto{\pgfqpoint{7.234446in}{4.535014in}}%
\pgfpathlineto{\pgfqpoint{7.236126in}{4.543678in}}%
\pgfpathlineto{\pgfqpoint{7.236546in}{4.528420in}}%
\pgfpathlineto{\pgfqpoint{7.236966in}{4.534088in}}%
\pgfpathlineto{\pgfqpoint{7.237806in}{4.529584in}}%
\pgfpathlineto{\pgfqpoint{7.239066in}{4.526428in}}%
\pgfpathlineto{\pgfqpoint{7.239906in}{4.493225in}}%
\pgfpathlineto{\pgfqpoint{7.241166in}{4.463000in}}%
\pgfpathlineto{\pgfqpoint{7.242006in}{4.485874in}}%
\pgfpathlineto{\pgfqpoint{7.242846in}{4.493863in}}%
\pgfpathlineto{\pgfqpoint{7.243266in}{4.514149in}}%
\pgfpathlineto{\pgfqpoint{7.243686in}{4.515538in}}%
\pgfpathlineto{\pgfqpoint{7.244526in}{4.506751in}}%
\pgfpathlineto{\pgfqpoint{7.245785in}{4.475667in}}%
\pgfpathlineto{\pgfqpoint{7.246205in}{4.450136in}}%
\pgfpathlineto{\pgfqpoint{7.248725in}{4.429356in}}%
\pgfpathlineto{\pgfqpoint{7.249145in}{4.429912in}}%
\pgfpathlineto{\pgfqpoint{7.249565in}{4.437081in}}%
\pgfpathlineto{\pgfqpoint{7.249985in}{4.430553in}}%
\pgfpathlineto{\pgfqpoint{7.252085in}{4.420247in}}%
\pgfpathlineto{\pgfqpoint{7.253345in}{4.409413in}}%
\pgfpathlineto{\pgfqpoint{7.254185in}{4.421168in}}%
\pgfpathlineto{\pgfqpoint{7.255025in}{4.405036in}}%
\pgfpathlineto{\pgfqpoint{7.256285in}{4.436677in}}%
\pgfpathlineto{\pgfqpoint{7.257125in}{4.431132in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{4.435273in}}%
\pgfpathlineto{\pgfqpoint{7.260484in}{4.478533in}}%
\pgfpathlineto{\pgfqpoint{7.261324in}{4.464810in}}%
\pgfpathlineto{\pgfqpoint{7.262164in}{4.461342in}}%
\pgfpathlineto{\pgfqpoint{7.262584in}{4.448416in}}%
\pgfpathlineto{\pgfqpoint{7.263424in}{4.445332in}}%
\pgfpathlineto{\pgfqpoint{7.263844in}{4.470887in}}%
\pgfpathlineto{\pgfqpoint{7.264264in}{4.465952in}}%
\pgfpathlineto{\pgfqpoint{7.264684in}{4.444675in}}%
\pgfpathlineto{\pgfqpoint{7.265944in}{4.470068in}}%
\pgfpathlineto{\pgfqpoint{7.266784in}{4.459493in}}%
\pgfpathlineto{\pgfqpoint{7.267204in}{4.485913in}}%
\pgfpathlineto{\pgfqpoint{7.267624in}{4.467247in}}%
\pgfpathlineto{\pgfqpoint{7.268464in}{4.503756in}}%
\pgfpathlineto{\pgfqpoint{7.270984in}{4.512440in}}%
\pgfpathlineto{\pgfqpoint{7.272244in}{4.543400in}}%
\pgfpathlineto{\pgfqpoint{7.272664in}{4.538456in}}%
\pgfpathlineto{\pgfqpoint{7.273083in}{4.521934in}}%
\pgfpathlineto{\pgfqpoint{7.274343in}{4.508585in}}%
\pgfpathlineto{\pgfqpoint{7.275183in}{4.515121in}}%
\pgfpathlineto{\pgfqpoint{7.276023in}{4.528062in}}%
\pgfpathlineto{\pgfqpoint{7.276443in}{4.542663in}}%
\pgfpathlineto{\pgfqpoint{7.277283in}{4.539233in}}%
\pgfpathlineto{\pgfqpoint{7.278123in}{4.522219in}}%
\pgfpathlineto{\pgfqpoint{7.279803in}{4.544034in}}%
\pgfpathlineto{\pgfqpoint{7.280223in}{4.537039in}}%
\pgfpathlineto{\pgfqpoint{7.282743in}{4.537341in}}%
\pgfpathlineto{\pgfqpoint{7.283583in}{4.502820in}}%
\pgfpathlineto{\pgfqpoint{7.284003in}{4.507604in}}%
\pgfpathlineto{\pgfqpoint{7.284423in}{4.496358in}}%
\pgfpathlineto{\pgfqpoint{7.285683in}{4.514398in}}%
\pgfpathlineto{\pgfqpoint{7.286942in}{4.576824in}}%
\pgfpathlineto{\pgfqpoint{7.287782in}{4.580041in}}%
\pgfpathlineto{\pgfqpoint{7.288202in}{4.573193in}}%
\pgfpathlineto{\pgfqpoint{7.288622in}{4.573244in}}%
\pgfpathlineto{\pgfqpoint{7.289042in}{4.582683in}}%
\pgfpathlineto{\pgfqpoint{7.290722in}{4.555393in}}%
\pgfpathlineto{\pgfqpoint{7.291142in}{4.556148in}}%
\pgfpathlineto{\pgfqpoint{7.292402in}{4.529137in}}%
\pgfpathlineto{\pgfqpoint{7.292822in}{4.505202in}}%
\pgfpathlineto{\pgfqpoint{7.293242in}{4.524088in}}%
\pgfpathlineto{\pgfqpoint{7.294082in}{4.518260in}}%
\pgfpathlineto{\pgfqpoint{7.294922in}{4.529516in}}%
\pgfpathlineto{\pgfqpoint{7.295342in}{4.528174in}}%
\pgfpathlineto{\pgfqpoint{7.295762in}{4.528840in}}%
\pgfpathlineto{\pgfqpoint{7.298282in}{4.554685in}}%
\pgfpathlineto{\pgfqpoint{7.298702in}{4.574521in}}%
\pgfpathlineto{\pgfqpoint{7.299962in}{4.594016in}}%
\pgfpathlineto{\pgfqpoint{7.301221in}{4.564986in}}%
\pgfpathlineto{\pgfqpoint{7.301641in}{4.568385in}}%
\pgfpathlineto{\pgfqpoint{7.302901in}{4.529530in}}%
\pgfpathlineto{\pgfqpoint{7.304161in}{4.512535in}}%
\pgfpathlineto{\pgfqpoint{7.305001in}{4.524384in}}%
\pgfpathlineto{\pgfqpoint{7.305421in}{4.524798in}}%
\pgfpathlineto{\pgfqpoint{7.305841in}{4.511536in}}%
\pgfpathlineto{\pgfqpoint{7.307521in}{4.518992in}}%
\pgfpathlineto{\pgfqpoint{7.309621in}{4.511535in}}%
\pgfpathlineto{\pgfqpoint{7.310041in}{4.486691in}}%
\pgfpathlineto{\pgfqpoint{7.310881in}{4.506345in}}%
\pgfpathlineto{\pgfqpoint{7.312561in}{4.482319in}}%
\pgfpathlineto{\pgfqpoint{7.312981in}{4.455868in}}%
\pgfpathlineto{\pgfqpoint{7.314240in}{4.436729in}}%
\pgfpathlineto{\pgfqpoint{7.314660in}{4.446371in}}%
\pgfpathlineto{\pgfqpoint{7.316760in}{4.432082in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{4.435616in}}%
\pgfpathlineto{\pgfqpoint{7.318020in}{4.441369in}}%
\pgfpathlineto{\pgfqpoint{7.320120in}{4.448866in}}%
\pgfpathlineto{\pgfqpoint{7.321380in}{4.438316in}}%
\pgfpathlineto{\pgfqpoint{7.322220in}{4.429878in}}%
\pgfpathlineto{\pgfqpoint{7.323480in}{4.438790in}}%
\pgfpathlineto{\pgfqpoint{7.323900in}{4.425067in}}%
\pgfpathlineto{\pgfqpoint{7.328099in}{4.452514in}}%
\pgfpathlineto{\pgfqpoint{7.328519in}{4.422824in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{4.449255in}}%
\pgfpathlineto{\pgfqpoint{7.331039in}{4.434601in}}%
\pgfpathlineto{\pgfqpoint{7.331459in}{4.440246in}}%
\pgfpathlineto{\pgfqpoint{7.332299in}{4.414457in}}%
\pgfpathlineto{\pgfqpoint{7.336499in}{4.417176in}}%
\pgfpathlineto{\pgfqpoint{7.337339in}{4.418624in}}%
\pgfpathlineto{\pgfqpoint{7.338599in}{4.428315in}}%
\pgfpathlineto{\pgfqpoint{7.339019in}{4.415611in}}%
\pgfpathlineto{\pgfqpoint{7.340279in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{7.341118in}{4.424281in}}%
\pgfpathlineto{\pgfqpoint{7.341958in}{4.418943in}}%
\pgfpathlineto{\pgfqpoint{7.342378in}{4.426794in}}%
\pgfpathlineto{\pgfqpoint{7.342798in}{4.424441in}}%
\pgfpathlineto{\pgfqpoint{7.343638in}{4.400899in}}%
\pgfpathlineto{\pgfqpoint{7.344478in}{4.399164in}}%
\pgfpathlineto{\pgfqpoint{7.345738in}{4.401197in}}%
\pgfpathlineto{\pgfqpoint{7.346158in}{4.421802in}}%
\pgfpathlineto{\pgfqpoint{7.346998in}{4.427175in}}%
\pgfpathlineto{\pgfqpoint{7.347838in}{4.435673in}}%
\pgfpathlineto{\pgfqpoint{7.349098in}{4.423690in}}%
\pgfpathlineto{\pgfqpoint{7.349938in}{4.428832in}}%
\pgfpathlineto{\pgfqpoint{7.351618in}{4.405425in}}%
\pgfpathlineto{\pgfqpoint{7.352038in}{4.408749in}}%
\pgfpathlineto{\pgfqpoint{7.352458in}{4.415979in}}%
\pgfpathlineto{\pgfqpoint{7.353718in}{4.413812in}}%
\pgfpathlineto{\pgfqpoint{7.354138in}{4.454387in}}%
\pgfpathlineto{\pgfqpoint{7.354558in}{4.448525in}}%
\pgfpathlineto{\pgfqpoint{7.355397in}{4.464397in}}%
\pgfpathlineto{\pgfqpoint{7.355817in}{4.464889in}}%
\pgfpathlineto{\pgfqpoint{7.356657in}{4.423260in}}%
\pgfpathlineto{\pgfqpoint{7.357497in}{4.398205in}}%
\pgfpathlineto{\pgfqpoint{7.358337in}{4.405125in}}%
\pgfpathlineto{\pgfqpoint{7.358757in}{4.415328in}}%
\pgfpathlineto{\pgfqpoint{7.359597in}{4.425692in}}%
\pgfpathlineto{\pgfqpoint{7.360437in}{4.451682in}}%
\pgfpathlineto{\pgfqpoint{7.361697in}{4.468310in}}%
\pgfpathlineto{\pgfqpoint{7.362957in}{4.460117in}}%
\pgfpathlineto{\pgfqpoint{7.364217in}{4.459148in}}%
\pgfpathlineto{\pgfqpoint{7.364637in}{4.506769in}}%
\pgfpathlineto{\pgfqpoint{7.366317in}{4.487830in}}%
\pgfpathlineto{\pgfqpoint{7.367157in}{4.489108in}}%
\pgfpathlineto{\pgfqpoint{7.369256in}{4.459244in}}%
\pgfpathlineto{\pgfqpoint{7.370096in}{4.466998in}}%
\pgfpathlineto{\pgfqpoint{7.373036in}{4.522186in}}%
\pgfpathlineto{\pgfqpoint{7.375556in}{4.542999in}}%
\pgfpathlineto{\pgfqpoint{7.375976in}{4.511015in}}%
\pgfpathlineto{\pgfqpoint{7.377236in}{4.547375in}}%
\pgfpathlineto{\pgfqpoint{7.377656in}{4.536505in}}%
\pgfpathlineto{\pgfqpoint{7.378916in}{4.524641in}}%
\pgfpathlineto{\pgfqpoint{7.381436in}{4.488362in}}%
\pgfpathlineto{\pgfqpoint{7.383535in}{4.483272in}}%
\pgfpathlineto{\pgfqpoint{7.385215in}{4.445906in}}%
\pgfpathlineto{\pgfqpoint{7.386475in}{4.462914in}}%
\pgfpathlineto{\pgfqpoint{7.387315in}{4.451098in}}%
\pgfpathlineto{\pgfqpoint{7.387735in}{4.465145in}}%
\pgfpathlineto{\pgfqpoint{7.388575in}{4.443032in}}%
\pgfpathlineto{\pgfqpoint{7.388995in}{4.432308in}}%
\pgfpathlineto{\pgfqpoint{7.389835in}{4.454723in}}%
\pgfpathlineto{\pgfqpoint{7.390675in}{4.458153in}}%
\pgfpathlineto{\pgfqpoint{7.391515in}{4.475090in}}%
\pgfpathlineto{\pgfqpoint{7.392775in}{4.479337in}}%
\pgfpathlineto{\pgfqpoint{7.393195in}{4.500912in}}%
\pgfpathlineto{\pgfqpoint{7.393615in}{4.503045in}}%
\pgfpathlineto{\pgfqpoint{7.395714in}{4.476658in}}%
\pgfpathlineto{\pgfqpoint{7.396554in}{4.460176in}}%
\pgfpathlineto{\pgfqpoint{7.397814in}{4.491855in}}%
\pgfpathlineto{\pgfqpoint{7.399494in}{4.492524in}}%
\pgfpathlineto{\pgfqpoint{7.400334in}{4.498695in}}%
\pgfpathlineto{\pgfqpoint{7.401594in}{4.524447in}}%
\pgfpathlineto{\pgfqpoint{7.403274in}{4.491328in}}%
\pgfpathlineto{\pgfqpoint{7.405374in}{4.480783in}}%
\pgfpathlineto{\pgfqpoint{7.405794in}{4.482141in}}%
\pgfpathlineto{\pgfqpoint{7.406214in}{4.456440in}}%
\pgfpathlineto{\pgfqpoint{7.407054in}{4.500656in}}%
\pgfpathlineto{\pgfqpoint{7.407474in}{4.471816in}}%
\pgfpathlineto{\pgfqpoint{7.408314in}{4.467524in}}%
\pgfpathlineto{\pgfqpoint{7.408734in}{4.454455in}}%
\pgfpathlineto{\pgfqpoint{7.409573in}{4.447677in}}%
\pgfpathlineto{\pgfqpoint{7.409993in}{4.438740in}}%
\pgfpathlineto{\pgfqpoint{7.411673in}{4.452722in}}%
\pgfpathlineto{\pgfqpoint{7.412093in}{4.449687in}}%
\pgfpathlineto{\pgfqpoint{7.412933in}{4.391239in}}%
\pgfpathlineto{\pgfqpoint{7.414613in}{4.354818in}}%
\pgfpathlineto{\pgfqpoint{7.415873in}{4.339356in}}%
\pgfpathlineto{\pgfqpoint{7.417553in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{7.417973in}{4.360750in}}%
\pgfpathlineto{\pgfqpoint{7.419653in}{4.365081in}}%
\pgfpathlineto{\pgfqpoint{7.421333in}{4.345678in}}%
\pgfpathlineto{\pgfqpoint{7.421753in}{4.352036in}}%
\pgfpathlineto{\pgfqpoint{7.422173in}{4.373938in}}%
\pgfpathlineto{\pgfqpoint{7.424272in}{4.396621in}}%
\pgfpathlineto{\pgfqpoint{7.424692in}{4.406797in}}%
\pgfpathlineto{\pgfqpoint{7.425952in}{4.413994in}}%
\pgfpathlineto{\pgfqpoint{7.426792in}{4.414608in}}%
\pgfpathlineto{\pgfqpoint{7.427212in}{4.409154in}}%
\pgfpathlineto{\pgfqpoint{7.429732in}{4.399913in}}%
\pgfpathlineto{\pgfqpoint{7.430572in}{4.361137in}}%
\pgfpathlineto{\pgfqpoint{7.432672in}{4.395569in}}%
\pgfpathlineto{\pgfqpoint{7.433092in}{4.387603in}}%
\pgfpathlineto{\pgfqpoint{7.433932in}{4.390918in}}%
\pgfpathlineto{\pgfqpoint{7.435192in}{4.406310in}}%
\pgfpathlineto{\pgfqpoint{7.435612in}{4.391619in}}%
\pgfpathlineto{\pgfqpoint{7.436032in}{4.403206in}}%
\pgfpathlineto{\pgfqpoint{7.436871in}{4.363108in}}%
\pgfpathlineto{\pgfqpoint{7.438131in}{4.370798in}}%
\pgfpathlineto{\pgfqpoint{7.438551in}{4.369684in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{4.372402in}}%
\pgfpathlineto{\pgfqpoint{7.440651in}{4.392193in}}%
\pgfpathlineto{\pgfqpoint{7.441071in}{4.378046in}}%
\pgfpathlineto{\pgfqpoint{7.442331in}{4.377501in}}%
\pgfpathlineto{\pgfqpoint{7.444011in}{4.371055in}}%
\pgfpathlineto{\pgfqpoint{7.444851in}{4.355026in}}%
\pgfpathlineto{\pgfqpoint{7.446531in}{4.398342in}}%
\pgfpathlineto{\pgfqpoint{7.448211in}{4.405839in}}%
\pgfpathlineto{\pgfqpoint{7.448631in}{4.402547in}}%
\pgfpathlineto{\pgfqpoint{7.449051in}{4.395143in}}%
\pgfpathlineto{\pgfqpoint{7.449891in}{4.405695in}}%
\pgfpathlineto{\pgfqpoint{7.451990in}{4.401545in}}%
\pgfpathlineto{\pgfqpoint{7.452410in}{4.383658in}}%
\pgfpathlineto{\pgfqpoint{7.453250in}{4.387399in}}%
\pgfpathlineto{\pgfqpoint{7.454090in}{4.386298in}}%
\pgfpathlineto{\pgfqpoint{7.455770in}{4.398589in}}%
\pgfpathlineto{\pgfqpoint{7.456190in}{4.388006in}}%
\pgfpathlineto{\pgfqpoint{7.457030in}{4.396084in}}%
\pgfpathlineto{\pgfqpoint{7.457450in}{4.382195in}}%
\pgfpathlineto{\pgfqpoint{7.459550in}{4.447945in}}%
\pgfpathlineto{\pgfqpoint{7.460390in}{4.442868in}}%
\pgfpathlineto{\pgfqpoint{7.460810in}{4.449380in}}%
\pgfpathlineto{\pgfqpoint{7.461230in}{4.441149in}}%
\pgfpathlineto{\pgfqpoint{7.461650in}{4.421599in}}%
\pgfpathlineto{\pgfqpoint{7.462490in}{4.417528in}}%
\pgfpathlineto{\pgfqpoint{7.463330in}{4.424733in}}%
\pgfpathlineto{\pgfqpoint{7.464169in}{4.375766in}}%
\pgfpathlineto{\pgfqpoint{7.465429in}{4.375951in}}%
\pgfpathlineto{\pgfqpoint{7.466269in}{4.367478in}}%
\pgfpathlineto{\pgfqpoint{7.467109in}{4.375194in}}%
\pgfpathlineto{\pgfqpoint{7.468369in}{4.395753in}}%
\pgfpathlineto{\pgfqpoint{7.468789in}{4.389500in}}%
\pgfpathlineto{\pgfqpoint{7.469209in}{4.353758in}}%
\pgfpathlineto{\pgfqpoint{7.469629in}{4.365260in}}%
\pgfpathlineto{\pgfqpoint{7.470889in}{4.362476in}}%
\pgfpathlineto{\pgfqpoint{7.471309in}{4.353013in}}%
\pgfpathlineto{\pgfqpoint{7.471729in}{4.327115in}}%
\pgfpathlineto{\pgfqpoint{7.472569in}{4.351438in}}%
\pgfpathlineto{\pgfqpoint{7.472989in}{4.323484in}}%
\pgfpathlineto{\pgfqpoint{7.473409in}{4.323189in}}%
\pgfpathlineto{\pgfqpoint{7.474249in}{4.347135in}}%
\pgfpathlineto{\pgfqpoint{7.475089in}{4.346707in}}%
\pgfpathlineto{\pgfqpoint{7.476349in}{4.355013in}}%
\pgfpathlineto{\pgfqpoint{7.477608in}{4.320102in}}%
\pgfpathlineto{\pgfqpoint{7.481808in}{4.387577in}}%
\pgfpathlineto{\pgfqpoint{7.482228in}{4.353489in}}%
\pgfpathlineto{\pgfqpoint{7.482648in}{4.356655in}}%
\pgfpathlineto{\pgfqpoint{7.486428in}{4.367322in}}%
\pgfpathlineto{\pgfqpoint{7.488108in}{4.360863in}}%
\pgfpathlineto{\pgfqpoint{7.488528in}{4.343140in}}%
\pgfpathlineto{\pgfqpoint{7.489368in}{4.342780in}}%
\pgfpathlineto{\pgfqpoint{7.489788in}{4.334298in}}%
\pgfpathlineto{\pgfqpoint{7.490208in}{4.333955in}}%
\pgfpathlineto{\pgfqpoint{7.491048in}{4.322882in}}%
\pgfpathlineto{\pgfqpoint{7.491887in}{4.341924in}}%
\pgfpathlineto{\pgfqpoint{7.492307in}{4.340927in}}%
\pgfpathlineto{\pgfqpoint{7.493147in}{4.343776in}}%
\pgfpathlineto{\pgfqpoint{7.493567in}{4.348328in}}%
\pgfpathlineto{\pgfqpoint{7.495247in}{4.345584in}}%
\pgfpathlineto{\pgfqpoint{7.495667in}{4.331608in}}%
\pgfpathlineto{\pgfqpoint{7.496507in}{4.325340in}}%
\pgfpathlineto{\pgfqpoint{7.497347in}{4.368997in}}%
\pgfpathlineto{\pgfqpoint{7.499027in}{4.353585in}}%
\pgfpathlineto{\pgfqpoint{7.500287in}{4.337580in}}%
\pgfpathlineto{\pgfqpoint{7.500707in}{4.337949in}}%
\pgfpathlineto{\pgfqpoint{7.504067in}{4.369341in}}%
\pgfpathlineto{\pgfqpoint{7.507006in}{4.387267in}}%
\pgfpathlineto{\pgfqpoint{7.507426in}{4.395498in}}%
\pgfpathlineto{\pgfqpoint{7.509946in}{4.400688in}}%
\pgfpathlineto{\pgfqpoint{7.512466in}{4.395829in}}%
\pgfpathlineto{\pgfqpoint{7.513306in}{4.405987in}}%
\pgfpathlineto{\pgfqpoint{7.514146in}{4.389133in}}%
\pgfpathlineto{\pgfqpoint{7.516246in}{4.423559in}}%
\pgfpathlineto{\pgfqpoint{7.517926in}{4.440082in}}%
\pgfpathlineto{\pgfqpoint{7.518765in}{4.432613in}}%
\pgfpathlineto{\pgfqpoint{7.519185in}{4.463758in}}%
\pgfpathlineto{\pgfqpoint{7.519605in}{4.454276in}}%
\pgfpathlineto{\pgfqpoint{7.521705in}{4.457910in}}%
\pgfpathlineto{\pgfqpoint{7.522125in}{4.484779in}}%
\pgfpathlineto{\pgfqpoint{7.523385in}{4.483822in}}%
\pgfpathlineto{\pgfqpoint{7.523805in}{4.470395in}}%
\pgfpathlineto{\pgfqpoint{7.524645in}{4.482777in}}%
\pgfpathlineto{\pgfqpoint{7.525065in}{4.461466in}}%
\pgfpathlineto{\pgfqpoint{7.526325in}{4.438799in}}%
\pgfpathlineto{\pgfqpoint{7.527165in}{4.440385in}}%
\pgfpathlineto{\pgfqpoint{7.527585in}{4.439075in}}%
\pgfpathlineto{\pgfqpoint{7.528005in}{4.425663in}}%
\pgfpathlineto{\pgfqpoint{7.528845in}{4.440434in}}%
\pgfpathlineto{\pgfqpoint{7.529265in}{4.438265in}}%
\pgfpathlineto{\pgfqpoint{7.530105in}{4.395023in}}%
\pgfpathlineto{\pgfqpoint{7.530525in}{4.400778in}}%
\pgfpathlineto{\pgfqpoint{7.531365in}{4.399161in}}%
\pgfpathlineto{\pgfqpoint{7.532204in}{4.436169in}}%
\pgfpathlineto{\pgfqpoint{7.532624in}{4.408366in}}%
\pgfpathlineto{\pgfqpoint{7.534304in}{4.413250in}}%
\pgfpathlineto{\pgfqpoint{7.535144in}{4.417560in}}%
\pgfpathlineto{\pgfqpoint{7.535564in}{4.441445in}}%
\pgfpathlineto{\pgfqpoint{7.538504in}{4.421942in}}%
\pgfpathlineto{\pgfqpoint{7.539764in}{4.426323in}}%
\pgfpathlineto{\pgfqpoint{7.540184in}{4.434540in}}%
\pgfpathlineto{\pgfqpoint{7.540604in}{4.418766in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{4.425363in}}%
\pgfpathlineto{\pgfqpoint{7.542284in}{4.386497in}}%
\pgfpathlineto{\pgfqpoint{7.543124in}{4.402689in}}%
\pgfpathlineto{\pgfqpoint{7.543544in}{4.424128in}}%
\pgfpathlineto{\pgfqpoint{7.544804in}{4.398146in}}%
\pgfpathlineto{\pgfqpoint{7.546903in}{4.428118in}}%
\pgfpathlineto{\pgfqpoint{7.548163in}{4.432964in}}%
\pgfpathlineto{\pgfqpoint{7.548583in}{4.442115in}}%
\pgfpathlineto{\pgfqpoint{7.549843in}{4.441305in}}%
\pgfpathlineto{\pgfqpoint{7.550263in}{4.403244in}}%
\pgfpathlineto{\pgfqpoint{7.551523in}{4.420861in}}%
\pgfpathlineto{\pgfqpoint{7.552363in}{4.417890in}}%
\pgfpathlineto{\pgfqpoint{7.553203in}{4.440530in}}%
\pgfpathlineto{\pgfqpoint{7.553623in}{4.417227in}}%
\pgfpathlineto{\pgfqpoint{7.554883in}{4.427202in}}%
\pgfpathlineto{\pgfqpoint{7.555723in}{4.438516in}}%
\pgfpathlineto{\pgfqpoint{7.556143in}{4.414380in}}%
\pgfpathlineto{\pgfqpoint{7.556983in}{4.442883in}}%
\pgfpathlineto{\pgfqpoint{7.558243in}{4.426435in}}%
\pgfpathlineto{\pgfqpoint{7.559502in}{4.421322in}}%
\pgfpathlineto{\pgfqpoint{7.562442in}{4.397203in}}%
\pgfpathlineto{\pgfqpoint{7.562862in}{4.373579in}}%
\pgfpathlineto{\pgfqpoint{7.564542in}{4.404925in}}%
\pgfpathlineto{\pgfqpoint{7.565802in}{4.450335in}}%
\pgfpathlineto{\pgfqpoint{7.566642in}{4.449732in}}%
\pgfpathlineto{\pgfqpoint{7.567062in}{4.444415in}}%
\pgfpathlineto{\pgfqpoint{7.569582in}{4.443970in}}%
\pgfpathlineto{\pgfqpoint{7.570002in}{4.435295in}}%
\pgfpathlineto{\pgfqpoint{7.571682in}{4.445485in}}%
\pgfpathlineto{\pgfqpoint{7.572102in}{4.454992in}}%
\pgfpathlineto{\pgfqpoint{7.572522in}{4.437928in}}%
\pgfpathlineto{\pgfqpoint{7.573361in}{4.456329in}}%
\pgfpathlineto{\pgfqpoint{7.574621in}{4.440821in}}%
\pgfpathlineto{\pgfqpoint{7.576301in}{4.501861in}}%
\pgfpathlineto{\pgfqpoint{7.576721in}{4.514731in}}%
\pgfpathlineto{\pgfqpoint{7.577141in}{4.483324in}}%
\pgfpathlineto{\pgfqpoint{7.579661in}{4.470790in}}%
\pgfpathlineto{\pgfqpoint{7.580081in}{4.473548in}}%
\pgfpathlineto{\pgfqpoint{7.581341in}{4.462226in}}%
\pgfpathlineto{\pgfqpoint{7.582181in}{4.502575in}}%
\pgfpathlineto{\pgfqpoint{7.583021in}{4.503314in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{4.543776in}}%
\pgfpathlineto{\pgfqpoint{7.585121in}{4.533683in}}%
\pgfpathlineto{\pgfqpoint{7.585541in}{4.518852in}}%
\pgfpathlineto{\pgfqpoint{7.585961in}{4.523121in}}%
\pgfpathlineto{\pgfqpoint{7.587220in}{4.525319in}}%
\pgfpathlineto{\pgfqpoint{7.587640in}{4.514138in}}%
\pgfpathlineto{\pgfqpoint{7.588060in}{4.540001in}}%
\pgfpathlineto{\pgfqpoint{7.588900in}{4.515868in}}%
\pgfpathlineto{\pgfqpoint{7.589740in}{4.542304in}}%
\pgfpathlineto{\pgfqpoint{7.591000in}{4.539598in}}%
\pgfpathlineto{\pgfqpoint{7.591420in}{4.541168in}}%
\pgfpathlineto{\pgfqpoint{7.591840in}{4.520119in}}%
\pgfpathlineto{\pgfqpoint{7.592680in}{4.541938in}}%
\pgfpathlineto{\pgfqpoint{7.593100in}{4.565580in}}%
\pgfpathlineto{\pgfqpoint{7.593940in}{4.555470in}}%
\pgfpathlineto{\pgfqpoint{7.594360in}{4.559857in}}%
\pgfpathlineto{\pgfqpoint{7.595620in}{4.542628in}}%
\pgfpathlineto{\pgfqpoint{7.596460in}{4.550181in}}%
\pgfpathlineto{\pgfqpoint{7.596880in}{4.565016in}}%
\pgfpathlineto{\pgfqpoint{7.598980in}{4.581811in}}%
\pgfpathlineto{\pgfqpoint{7.599400in}{4.580353in}}%
\pgfpathlineto{\pgfqpoint{7.600659in}{4.594262in}}%
\pgfpathlineto{\pgfqpoint{7.601499in}{4.583313in}}%
\pgfpathlineto{\pgfqpoint{7.603599in}{4.587490in}}%
\pgfpathlineto{\pgfqpoint{7.604019in}{4.595752in}}%
\pgfpathlineto{\pgfqpoint{7.607379in}{4.609107in}}%
\pgfpathlineto{\pgfqpoint{7.608219in}{4.618779in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.578655in}}%
\pgfpathlineto{\pgfqpoint{7.609899in}{4.618083in}}%
\pgfpathlineto{\pgfqpoint{7.611579in}{4.607817in}}%
\pgfpathlineto{\pgfqpoint{7.612419in}{4.585575in}}%
\pgfpathlineto{\pgfqpoint{7.613259in}{4.552469in}}%
\pgfpathlineto{\pgfqpoint{7.613679in}{4.552929in}}%
\pgfpathlineto{\pgfqpoint{7.614518in}{4.537572in}}%
\pgfpathlineto{\pgfqpoint{7.615358in}{4.539514in}}%
\pgfpathlineto{\pgfqpoint{7.616198in}{4.562765in}}%
\pgfpathlineto{\pgfqpoint{7.617458in}{4.561937in}}%
\pgfpathlineto{\pgfqpoint{7.619558in}{4.576724in}}%
\pgfpathlineto{\pgfqpoint{7.620398in}{4.599431in}}%
\pgfpathlineto{\pgfqpoint{7.623758in}{4.597909in}}%
\pgfpathlineto{\pgfqpoint{7.624598in}{4.583158in}}%
\pgfpathlineto{\pgfqpoint{7.625438in}{4.592468in}}%
\pgfpathlineto{\pgfqpoint{7.625858in}{4.568386in}}%
\pgfpathlineto{\pgfqpoint{7.626698in}{4.565826in}}%
\pgfpathlineto{\pgfqpoint{7.627957in}{4.555538in}}%
\pgfpathlineto{\pgfqpoint{7.628377in}{4.555640in}}%
\pgfpathlineto{\pgfqpoint{7.629217in}{4.559560in}}%
\pgfpathlineto{\pgfqpoint{7.629637in}{4.566439in}}%
\pgfpathlineto{\pgfqpoint{7.630477in}{4.540974in}}%
\pgfpathlineto{\pgfqpoint{7.631317in}{4.552034in}}%
\pgfpathlineto{\pgfqpoint{7.631737in}{4.543786in}}%
\pgfpathlineto{\pgfqpoint{7.632577in}{4.519091in}}%
\pgfpathlineto{\pgfqpoint{7.632997in}{4.535476in}}%
\pgfpathlineto{\pgfqpoint{7.634257in}{4.544308in}}%
\pgfpathlineto{\pgfqpoint{7.634677in}{4.557888in}}%
\pgfpathlineto{\pgfqpoint{7.635517in}{4.542452in}}%
\pgfpathlineto{\pgfqpoint{7.636777in}{4.531757in}}%
\pgfpathlineto{\pgfqpoint{7.637197in}{4.535030in}}%
\pgfpathlineto{\pgfqpoint{7.638877in}{4.516571in}}%
\pgfpathlineto{\pgfqpoint{7.639717in}{4.548213in}}%
\pgfpathlineto{\pgfqpoint{7.640557in}{4.550977in}}%
\pgfpathlineto{\pgfqpoint{7.640977in}{4.571078in}}%
\pgfpathlineto{\pgfqpoint{7.642236in}{4.589375in}}%
\pgfpathlineto{\pgfqpoint{7.643076in}{4.580981in}}%
\pgfpathlineto{\pgfqpoint{7.643916in}{4.582167in}}%
\pgfpathlineto{\pgfqpoint{7.644336in}{4.598767in}}%
\pgfpathlineto{\pgfqpoint{7.645176in}{4.546128in}}%
\pgfpathlineto{\pgfqpoint{7.646436in}{4.504501in}}%
\pgfpathlineto{\pgfqpoint{7.648536in}{4.491555in}}%
\pgfpathlineto{\pgfqpoint{7.648956in}{4.473943in}}%
\pgfpathlineto{\pgfqpoint{7.649376in}{4.511037in}}%
\pgfpathlineto{\pgfqpoint{7.650216in}{4.519511in}}%
\pgfpathlineto{\pgfqpoint{7.651896in}{4.515281in}}%
\pgfpathlineto{\pgfqpoint{7.652316in}{4.501551in}}%
\pgfpathlineto{\pgfqpoint{7.653156in}{4.540696in}}%
\pgfpathlineto{\pgfqpoint{7.653996in}{4.544935in}}%
\pgfpathlineto{\pgfqpoint{7.654835in}{4.530708in}}%
\pgfpathlineto{\pgfqpoint{7.655255in}{4.507331in}}%
\pgfpathlineto{\pgfqpoint{7.655675in}{4.515093in}}%
\pgfpathlineto{\pgfqpoint{7.659455in}{4.518243in}}%
\pgfpathlineto{\pgfqpoint{7.662815in}{4.504048in}}%
\pgfpathlineto{\pgfqpoint{7.663655in}{4.506007in}}%
\pgfpathlineto{\pgfqpoint{7.664495in}{4.505593in}}%
\pgfpathlineto{\pgfqpoint{7.664915in}{4.509468in}}%
\pgfpathlineto{\pgfqpoint{7.665335in}{4.493726in}}%
\pgfpathlineto{\pgfqpoint{7.665755in}{4.497711in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{4.515218in}}%
\pgfpathlineto{\pgfqpoint{7.669114in}{4.527679in}}%
\pgfpathlineto{\pgfqpoint{7.669954in}{4.527411in}}%
\pgfpathlineto{\pgfqpoint{7.670374in}{4.541619in}}%
\pgfpathlineto{\pgfqpoint{7.670794in}{4.541307in}}%
\pgfpathlineto{\pgfqpoint{7.672054in}{4.520507in}}%
\pgfpathlineto{\pgfqpoint{7.672474in}{4.521452in}}%
\pgfpathlineto{\pgfqpoint{7.672894in}{4.521223in}}%
\pgfpathlineto{\pgfqpoint{7.673314in}{4.526202in}}%
\pgfpathlineto{\pgfqpoint{7.673734in}{4.519609in}}%
\pgfpathlineto{\pgfqpoint{7.674154in}{4.525338in}}%
\pgfpathlineto{\pgfqpoint{7.674994in}{4.512028in}}%
\pgfpathlineto{\pgfqpoint{7.676674in}{4.498087in}}%
\pgfpathlineto{\pgfqpoint{7.677094in}{4.489312in}}%
\pgfpathlineto{\pgfqpoint{7.677514in}{4.506335in}}%
\pgfpathlineto{\pgfqpoint{7.677934in}{4.506794in}}%
\pgfpathlineto{\pgfqpoint{7.678774in}{4.496486in}}%
\pgfpathlineto{\pgfqpoint{7.680874in}{4.467267in}}%
\pgfpathlineto{\pgfqpoint{7.681714in}{4.462237in}}%
\pgfpathlineto{\pgfqpoint{7.682133in}{4.462688in}}%
\pgfpathlineto{\pgfqpoint{7.682973in}{4.444344in}}%
\pgfpathlineto{\pgfqpoint{7.683393in}{4.449939in}}%
\pgfpathlineto{\pgfqpoint{7.684233in}{4.422237in}}%
\pgfpathlineto{\pgfqpoint{7.685073in}{4.437198in}}%
\pgfpathlineto{\pgfqpoint{7.685493in}{4.464129in}}%
\pgfpathlineto{\pgfqpoint{7.686753in}{4.463404in}}%
\pgfpathlineto{\pgfqpoint{7.687593in}{4.493839in}}%
\pgfpathlineto{\pgfqpoint{7.688433in}{4.490314in}}%
\pgfpathlineto{\pgfqpoint{7.688853in}{4.480725in}}%
\pgfpathlineto{\pgfqpoint{7.689273in}{4.483919in}}%
\pgfpathlineto{\pgfqpoint{7.690113in}{4.464885in}}%
\pgfpathlineto{\pgfqpoint{7.691373in}{4.473961in}}%
\pgfpathlineto{\pgfqpoint{7.691793in}{4.466959in}}%
\pgfpathlineto{\pgfqpoint{7.693053in}{4.461012in}}%
\pgfpathlineto{\pgfqpoint{7.693893in}{4.495224in}}%
\pgfpathlineto{\pgfqpoint{7.695153in}{4.441932in}}%
\pgfpathlineto{\pgfqpoint{7.695573in}{4.437663in}}%
\pgfpathlineto{\pgfqpoint{7.697252in}{4.425526in}}%
\pgfpathlineto{\pgfqpoint{7.698512in}{4.406369in}}%
\pgfpathlineto{\pgfqpoint{7.699772in}{4.403578in}}%
\pgfpathlineto{\pgfqpoint{7.700612in}{4.375514in}}%
\pgfpathlineto{\pgfqpoint{7.702712in}{4.348570in}}%
\pgfpathlineto{\pgfqpoint{7.703552in}{4.350143in}}%
\pgfpathlineto{\pgfqpoint{7.704392in}{4.358519in}}%
\pgfpathlineto{\pgfqpoint{7.705652in}{4.356143in}}%
\pgfpathlineto{\pgfqpoint{7.706072in}{4.357982in}}%
\pgfpathlineto{\pgfqpoint{7.706912in}{4.329108in}}%
\pgfpathlineto{\pgfqpoint{7.708592in}{4.290351in}}%
\pgfpathlineto{\pgfqpoint{7.709851in}{4.347824in}}%
\pgfpathlineto{\pgfqpoint{7.710271in}{4.339039in}}%
\pgfpathlineto{\pgfqpoint{7.712371in}{4.344436in}}%
\pgfpathlineto{\pgfqpoint{7.713211in}{4.366805in}}%
\pgfpathlineto{\pgfqpoint{7.713631in}{4.334173in}}%
\pgfpathlineto{\pgfqpoint{7.714051in}{4.332570in}}%
\pgfpathlineto{\pgfqpoint{7.714471in}{4.323298in}}%
\pgfpathlineto{\pgfqpoint{7.714891in}{4.350591in}}%
\pgfpathlineto{\pgfqpoint{7.715311in}{4.339575in}}%
\pgfpathlineto{\pgfqpoint{7.715731in}{4.344239in}}%
\pgfpathlineto{\pgfqpoint{7.716151in}{4.359088in}}%
\pgfpathlineto{\pgfqpoint{7.719091in}{4.355787in}}%
\pgfpathlineto{\pgfqpoint{7.719511in}{4.331974in}}%
\pgfpathlineto{\pgfqpoint{7.720771in}{4.342531in}}%
\pgfpathlineto{\pgfqpoint{7.722031in}{4.335259in}}%
\pgfpathlineto{\pgfqpoint{7.723290in}{4.321988in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{4.332392in}}%
\pgfpathlineto{\pgfqpoint{7.724550in}{4.314285in}}%
\pgfpathlineto{\pgfqpoint{7.725390in}{4.302970in}}%
\pgfpathlineto{\pgfqpoint{7.725810in}{4.306965in}}%
\pgfpathlineto{\pgfqpoint{7.726230in}{4.295782in}}%
\pgfpathlineto{\pgfqpoint{7.728750in}{4.286655in}}%
\pgfpathlineto{\pgfqpoint{7.729170in}{4.296441in}}%
\pgfpathlineto{\pgfqpoint{7.730850in}{4.239801in}}%
\pgfpathlineto{\pgfqpoint{7.732110in}{4.253570in}}%
\pgfpathlineto{\pgfqpoint{7.732530in}{4.242636in}}%
\pgfpathlineto{\pgfqpoint{7.733370in}{4.263515in}}%
\pgfpathlineto{\pgfqpoint{7.733790in}{4.269969in}}%
\pgfpathlineto{\pgfqpoint{7.735050in}{4.301037in}}%
\pgfpathlineto{\pgfqpoint{7.737149in}{4.300621in}}%
\pgfpathlineto{\pgfqpoint{7.738829in}{4.414889in}}%
\pgfpathlineto{\pgfqpoint{7.740089in}{4.386660in}}%
\pgfpathlineto{\pgfqpoint{7.741349in}{4.376541in}}%
\pgfpathlineto{\pgfqpoint{7.741769in}{4.387172in}}%
\pgfpathlineto{\pgfqpoint{7.742609in}{4.421382in}}%
\pgfpathlineto{\pgfqpoint{7.743449in}{4.438065in}}%
\pgfpathlineto{\pgfqpoint{7.744289in}{4.463246in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{4.475639in}}%
\pgfpathlineto{\pgfqpoint{7.745549in}{4.470000in}}%
\pgfpathlineto{\pgfqpoint{7.746389in}{4.427461in}}%
\pgfpathlineto{\pgfqpoint{7.746809in}{4.429249in}}%
\pgfpathlineto{\pgfqpoint{7.747229in}{4.424183in}}%
\pgfpathlineto{\pgfqpoint{7.748489in}{4.422261in}}%
\pgfpathlineto{\pgfqpoint{7.749749in}{4.456722in}}%
\pgfpathlineto{\pgfqpoint{7.750169in}{4.455743in}}%
\pgfpathlineto{\pgfqpoint{7.751008in}{4.426319in}}%
\pgfpathlineto{\pgfqpoint{7.751428in}{4.438929in}}%
\pgfpathlineto{\pgfqpoint{7.752688in}{4.422129in}}%
\pgfpathlineto{\pgfqpoint{7.753108in}{4.400252in}}%
\pgfpathlineto{\pgfqpoint{7.753528in}{4.406318in}}%
\pgfpathlineto{\pgfqpoint{7.754368in}{4.427419in}}%
\pgfpathlineto{\pgfqpoint{7.756048in}{4.413998in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{4.411952in}}%
\pgfpathlineto{\pgfqpoint{7.757308in}{4.413452in}}%
\pgfpathlineto{\pgfqpoint{7.758148in}{4.410444in}}%
\pgfpathlineto{\pgfqpoint{7.759828in}{4.471853in}}%
\pgfpathlineto{\pgfqpoint{7.762348in}{4.460679in}}%
\pgfpathlineto{\pgfqpoint{7.763188in}{4.450517in}}%
\pgfpathlineto{\pgfqpoint{7.763608in}{4.426985in}}%
\pgfpathlineto{\pgfqpoint{7.764027in}{4.437597in}}%
\pgfpathlineto{\pgfqpoint{7.764867in}{4.425942in}}%
\pgfpathlineto{\pgfqpoint{7.765287in}{4.453323in}}%
\pgfpathlineto{\pgfqpoint{7.767387in}{4.479578in}}%
\pgfpathlineto{\pgfqpoint{7.767807in}{4.461071in}}%
\pgfpathlineto{\pgfqpoint{7.768647in}{4.521869in}}%
\pgfpathlineto{\pgfqpoint{7.771587in}{4.486015in}}%
\pgfpathlineto{\pgfqpoint{7.772427in}{4.498401in}}%
\pgfpathlineto{\pgfqpoint{7.772847in}{4.485883in}}%
\pgfpathlineto{\pgfqpoint{7.773687in}{4.497575in}}%
\pgfpathlineto{\pgfqpoint{7.774107in}{4.481703in}}%
\pgfpathlineto{\pgfqpoint{7.774527in}{4.440577in}}%
\pgfpathlineto{\pgfqpoint{7.775367in}{4.417099in}}%
\pgfpathlineto{\pgfqpoint{7.777886in}{4.442401in}}%
\pgfpathlineto{\pgfqpoint{7.778306in}{4.448769in}}%
\pgfpathlineto{\pgfqpoint{7.779566in}{4.451029in}}%
\pgfpathlineto{\pgfqpoint{7.780826in}{4.435815in}}%
\pgfpathlineto{\pgfqpoint{7.781246in}{4.405099in}}%
\pgfpathlineto{\pgfqpoint{7.782086in}{4.415283in}}%
\pgfpathlineto{\pgfqpoint{7.782506in}{4.417339in}}%
\pgfpathlineto{\pgfqpoint{7.783346in}{4.387847in}}%
\pgfpathlineto{\pgfqpoint{7.783766in}{4.396033in}}%
\pgfpathlineto{\pgfqpoint{7.784606in}{4.372182in}}%
\pgfpathlineto{\pgfqpoint{7.785026in}{4.383926in}}%
\pgfpathlineto{\pgfqpoint{7.786286in}{4.369912in}}%
\pgfpathlineto{\pgfqpoint{7.787126in}{4.349581in}}%
\pgfpathlineto{\pgfqpoint{7.788386in}{4.368346in}}%
\pgfpathlineto{\pgfqpoint{7.789646in}{4.329126in}}%
\pgfpathlineto{\pgfqpoint{7.790066in}{4.338663in}}%
\pgfpathlineto{\pgfqpoint{7.791325in}{4.310790in}}%
\pgfpathlineto{\pgfqpoint{7.793425in}{4.314167in}}%
\pgfpathlineto{\pgfqpoint{7.794685in}{4.298265in}}%
\pgfpathlineto{\pgfqpoint{7.795945in}{4.325431in}}%
\pgfpathlineto{\pgfqpoint{7.796365in}{4.324918in}}%
\pgfpathlineto{\pgfqpoint{7.797205in}{4.330238in}}%
\pgfpathlineto{\pgfqpoint{7.798045in}{4.328634in}}%
\pgfpathlineto{\pgfqpoint{7.799725in}{4.341122in}}%
\pgfpathlineto{\pgfqpoint{7.800145in}{4.358789in}}%
\pgfpathlineto{\pgfqpoint{7.800985in}{4.369120in}}%
\pgfpathlineto{\pgfqpoint{7.802245in}{4.413478in}}%
\pgfpathlineto{\pgfqpoint{7.802665in}{4.412116in}}%
\pgfpathlineto{\pgfqpoint{7.803505in}{4.415376in}}%
\pgfpathlineto{\pgfqpoint{7.804345in}{4.413863in}}%
\pgfpathlineto{\pgfqpoint{7.804765in}{4.366104in}}%
\pgfpathlineto{\pgfqpoint{7.805184in}{4.402673in}}%
\pgfpathlineto{\pgfqpoint{7.806444in}{4.397000in}}%
\pgfpathlineto{\pgfqpoint{7.808964in}{4.393672in}}%
\pgfpathlineto{\pgfqpoint{7.809804in}{4.374425in}}%
\pgfpathlineto{\pgfqpoint{7.810644in}{4.383621in}}%
\pgfpathlineto{\pgfqpoint{7.811064in}{4.371509in}}%
\pgfpathlineto{\pgfqpoint{7.813164in}{4.403442in}}%
\pgfpathlineto{\pgfqpoint{7.814424in}{4.384510in}}%
\pgfpathlineto{\pgfqpoint{7.814844in}{4.360796in}}%
\pgfpathlineto{\pgfqpoint{7.816944in}{4.355924in}}%
\pgfpathlineto{\pgfqpoint{7.818204in}{4.372600in}}%
\pgfpathlineto{\pgfqpoint{7.819043in}{4.351535in}}%
\pgfpathlineto{\pgfqpoint{7.819463in}{4.381178in}}%
\pgfpathlineto{\pgfqpoint{7.819883in}{4.347894in}}%
\pgfpathlineto{\pgfqpoint{7.821143in}{4.348724in}}%
\pgfpathlineto{\pgfqpoint{7.821563in}{4.324628in}}%
\pgfpathlineto{\pgfqpoint{7.822403in}{4.321981in}}%
\pgfpathlineto{\pgfqpoint{7.822823in}{4.312423in}}%
\pgfpathlineto{\pgfqpoint{7.824923in}{4.332849in}}%
\pgfpathlineto{\pgfqpoint{7.827023in}{4.314667in}}%
\pgfpathlineto{\pgfqpoint{7.827443in}{4.317742in}}%
\pgfpathlineto{\pgfqpoint{7.828283in}{4.293148in}}%
\pgfpathlineto{\pgfqpoint{7.830383in}{4.286969in}}%
\pgfpathlineto{\pgfqpoint{7.831223in}{4.289698in}}%
\pgfpathlineto{\pgfqpoint{7.832062in}{4.309136in}}%
\pgfpathlineto{\pgfqpoint{7.832902in}{4.308777in}}%
\pgfpathlineto{\pgfqpoint{7.833322in}{4.323798in}}%
\pgfpathlineto{\pgfqpoint{7.834582in}{4.348540in}}%
\pgfpathlineto{\pgfqpoint{7.835842in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{7.836262in}{4.374266in}}%
\pgfpathlineto{\pgfqpoint{7.836682in}{4.355695in}}%
\pgfpathlineto{\pgfqpoint{7.837522in}{4.361655in}}%
\pgfpathlineto{\pgfqpoint{7.837942in}{4.330387in}}%
\pgfpathlineto{\pgfqpoint{7.838782in}{4.351734in}}%
\pgfpathlineto{\pgfqpoint{7.839622in}{4.315675in}}%
\pgfpathlineto{\pgfqpoint{7.840462in}{4.312194in}}%
\pgfpathlineto{\pgfqpoint{7.841302in}{4.314740in}}%
\pgfpathlineto{\pgfqpoint{7.842982in}{4.309839in}}%
\pgfpathlineto{\pgfqpoint{7.843822in}{4.260024in}}%
\pgfpathlineto{\pgfqpoint{7.844242in}{4.252003in}}%
\pgfpathlineto{\pgfqpoint{7.845502in}{4.236140in}}%
\pgfpathlineto{\pgfqpoint{7.846341in}{4.253484in}}%
\pgfpathlineto{\pgfqpoint{7.847181in}{4.253337in}}%
\pgfpathlineto{\pgfqpoint{7.847601in}{4.266820in}}%
\pgfpathlineto{\pgfqpoint{7.849701in}{4.232691in}}%
\pgfpathlineto{\pgfqpoint{7.850961in}{4.242801in}}%
\pgfpathlineto{\pgfqpoint{7.851381in}{4.223207in}}%
\pgfpathlineto{\pgfqpoint{7.851801in}{4.234933in}}%
\pgfpathlineto{\pgfqpoint{7.853061in}{4.244085in}}%
\pgfpathlineto{\pgfqpoint{7.853481in}{4.255346in}}%
\pgfpathlineto{\pgfqpoint{7.854741in}{4.232683in}}%
\pgfpathlineto{\pgfqpoint{7.856001in}{4.237682in}}%
\pgfpathlineto{\pgfqpoint{7.857261in}{4.270722in}}%
\pgfpathlineto{\pgfqpoint{7.858101in}{4.262425in}}%
\pgfpathlineto{\pgfqpoint{7.860620in}{4.289781in}}%
\pgfpathlineto{\pgfqpoint{7.862720in}{4.272572in}}%
\pgfpathlineto{\pgfqpoint{7.863980in}{4.290768in}}%
\pgfpathlineto{\pgfqpoint{7.864820in}{4.294022in}}%
\pgfpathlineto{\pgfqpoint{7.866080in}{4.314580in}}%
\pgfpathlineto{\pgfqpoint{7.871540in}{4.309828in}}%
\pgfpathlineto{\pgfqpoint{7.871960in}{4.333962in}}%
\pgfpathlineto{\pgfqpoint{7.872380in}{4.318643in}}%
\pgfpathlineto{\pgfqpoint{7.872800in}{4.319339in}}%
\pgfpathlineto{\pgfqpoint{7.873639in}{4.331368in}}%
\pgfpathlineto{\pgfqpoint{7.874479in}{4.335365in}}%
\pgfpathlineto{\pgfqpoint{7.874899in}{4.340531in}}%
\pgfpathlineto{\pgfqpoint{7.876999in}{4.314281in}}%
\pgfpathlineto{\pgfqpoint{7.877419in}{4.294199in}}%
\pgfpathlineto{\pgfqpoint{7.879519in}{4.298702in}}%
\pgfpathlineto{\pgfqpoint{7.879939in}{4.316645in}}%
\pgfpathlineto{\pgfqpoint{7.880779in}{4.315332in}}%
\pgfpathlineto{\pgfqpoint{7.881199in}{4.319910in}}%
\pgfpathlineto{\pgfqpoint{7.881619in}{4.300321in}}%
\pgfpathlineto{\pgfqpoint{7.882459in}{4.279845in}}%
\pgfpathlineto{\pgfqpoint{7.882879in}{4.290471in}}%
\pgfpathlineto{\pgfqpoint{7.883299in}{4.280712in}}%
\pgfpathlineto{\pgfqpoint{7.884979in}{4.309169in}}%
\pgfpathlineto{\pgfqpoint{7.885819in}{4.330286in}}%
\pgfpathlineto{\pgfqpoint{7.888338in}{4.285439in}}%
\pgfpathlineto{\pgfqpoint{7.888758in}{4.287971in}}%
\pgfpathlineto{\pgfqpoint{7.890438in}{4.283657in}}%
\pgfpathlineto{\pgfqpoint{7.890858in}{4.286415in}}%
\pgfpathlineto{\pgfqpoint{7.891698in}{4.286844in}}%
\pgfpathlineto{\pgfqpoint{7.892958in}{4.284434in}}%
\pgfpathlineto{\pgfqpoint{7.893798in}{4.280988in}}%
\pgfpathlineto{\pgfqpoint{7.895478in}{4.294826in}}%
\pgfpathlineto{\pgfqpoint{7.895898in}{4.310359in}}%
\pgfpathlineto{\pgfqpoint{7.896318in}{4.293118in}}%
\pgfpathlineto{\pgfqpoint{7.897578in}{4.290134in}}%
\pgfpathlineto{\pgfqpoint{7.898418in}{4.293717in}}%
\pgfpathlineto{\pgfqpoint{7.899258in}{4.277474in}}%
\pgfpathlineto{\pgfqpoint{7.899678in}{4.277843in}}%
\pgfpathlineto{\pgfqpoint{7.900098in}{4.268766in}}%
\pgfpathlineto{\pgfqpoint{7.900517in}{4.287507in}}%
\pgfpathlineto{\pgfqpoint{7.900937in}{4.257478in}}%
\pgfpathlineto{\pgfqpoint{7.901777in}{4.274373in}}%
\pgfpathlineto{\pgfqpoint{7.904717in}{4.258318in}}%
\pgfpathlineto{\pgfqpoint{7.905137in}{4.251182in}}%
\pgfpathlineto{\pgfqpoint{7.906397in}{4.244941in}}%
\pgfpathlineto{\pgfqpoint{7.907237in}{4.256591in}}%
\pgfpathlineto{\pgfqpoint{7.907657in}{4.251545in}}%
\pgfpathlineto{\pgfqpoint{7.908077in}{4.256783in}}%
\pgfpathlineto{\pgfqpoint{7.908497in}{4.278429in}}%
\pgfpathlineto{\pgfqpoint{7.909337in}{4.271376in}}%
\pgfpathlineto{\pgfqpoint{7.911017in}{4.278302in}}%
\pgfpathlineto{\pgfqpoint{7.912697in}{4.269404in}}%
\pgfpathlineto{\pgfqpoint{7.913956in}{4.267416in}}%
\pgfpathlineto{\pgfqpoint{7.914796in}{4.286790in}}%
\pgfpathlineto{\pgfqpoint{7.915636in}{4.280319in}}%
\pgfpathlineto{\pgfqpoint{7.916476in}{4.279939in}}%
\pgfpathlineto{\pgfqpoint{7.916896in}{4.291782in}}%
\pgfpathlineto{\pgfqpoint{7.918156in}{4.289793in}}%
\pgfpathlineto{\pgfqpoint{7.919416in}{4.303973in}}%
\pgfpathlineto{\pgfqpoint{7.920256in}{4.326005in}}%
\pgfpathlineto{\pgfqpoint{7.921516in}{4.319567in}}%
\pgfpathlineto{\pgfqpoint{7.922776in}{4.317165in}}%
\pgfpathlineto{\pgfqpoint{7.924036in}{4.328214in}}%
\pgfpathlineto{\pgfqpoint{7.924876in}{4.340756in}}%
\pgfpathlineto{\pgfqpoint{7.925716in}{4.381967in}}%
\pgfpathlineto{\pgfqpoint{7.926136in}{4.376495in}}%
\pgfpathlineto{\pgfqpoint{7.926976in}{4.377933in}}%
\pgfpathlineto{\pgfqpoint{7.927396in}{4.369989in}}%
\pgfpathlineto{\pgfqpoint{7.928655in}{4.368863in}}%
\pgfpathlineto{\pgfqpoint{7.929495in}{4.394317in}}%
\pgfpathlineto{\pgfqpoint{7.929915in}{4.400363in}}%
\pgfpathlineto{\pgfqpoint{7.931595in}{4.419125in}}%
\pgfpathlineto{\pgfqpoint{7.932435in}{4.422444in}}%
\pgfpathlineto{\pgfqpoint{7.933275in}{4.452957in}}%
\pgfpathlineto{\pgfqpoint{7.934115in}{4.440603in}}%
\pgfpathlineto{\pgfqpoint{7.935375in}{4.437771in}}%
\pgfpathlineto{\pgfqpoint{7.936635in}{4.442823in}}%
\pgfpathlineto{\pgfqpoint{7.937055in}{4.429390in}}%
\pgfpathlineto{\pgfqpoint{7.939995in}{4.453095in}}%
\pgfpathlineto{\pgfqpoint{7.940415in}{4.485058in}}%
\pgfpathlineto{\pgfqpoint{7.942094in}{4.491767in}}%
\pgfpathlineto{\pgfqpoint{7.943354in}{4.492348in}}%
\pgfpathlineto{\pgfqpoint{7.944194in}{4.475152in}}%
\pgfpathlineto{\pgfqpoint{7.945874in}{4.507344in}}%
\pgfpathlineto{\pgfqpoint{7.946294in}{4.486733in}}%
\pgfpathlineto{\pgfqpoint{7.948814in}{4.539645in}}%
\pgfpathlineto{\pgfqpoint{7.950494in}{4.537035in}}%
\pgfpathlineto{\pgfqpoint{7.951334in}{4.534823in}}%
\pgfpathlineto{\pgfqpoint{7.952594in}{4.505985in}}%
\pgfpathlineto{\pgfqpoint{7.953014in}{4.516307in}}%
\pgfpathlineto{\pgfqpoint{7.953434in}{4.507597in}}%
\pgfpathlineto{\pgfqpoint{7.954694in}{4.496499in}}%
\pgfpathlineto{\pgfqpoint{7.955533in}{4.524623in}}%
\pgfpathlineto{\pgfqpoint{7.955953in}{4.495715in}}%
\pgfpathlineto{\pgfqpoint{7.957213in}{4.512274in}}%
\pgfpathlineto{\pgfqpoint{7.958473in}{4.533412in}}%
\pgfpathlineto{\pgfqpoint{7.960573in}{4.531555in}}%
\pgfpathlineto{\pgfqpoint{7.960993in}{4.525684in}}%
\pgfpathlineto{\pgfqpoint{7.961833in}{4.492024in}}%
\pgfpathlineto{\pgfqpoint{7.962673in}{4.482551in}}%
\pgfpathlineto{\pgfqpoint{7.963093in}{4.486344in}}%
\pgfpathlineto{\pgfqpoint{7.963933in}{4.464072in}}%
\pgfpathlineto{\pgfqpoint{7.964353in}{4.470891in}}%
\pgfpathlineto{\pgfqpoint{7.965613in}{4.454386in}}%
\pgfpathlineto{\pgfqpoint{7.966873in}{4.451723in}}%
\pgfpathlineto{\pgfqpoint{7.968133in}{4.394972in}}%
\pgfpathlineto{\pgfqpoint{7.969392in}{4.406393in}}%
\pgfpathlineto{\pgfqpoint{7.969812in}{4.383546in}}%
\pgfpathlineto{\pgfqpoint{7.971492in}{4.374750in}}%
\pgfpathlineto{\pgfqpoint{7.972332in}{4.359195in}}%
\pgfpathlineto{\pgfqpoint{7.973172in}{4.358384in}}%
\pgfpathlineto{\pgfqpoint{7.974852in}{4.361589in}}%
\pgfpathlineto{\pgfqpoint{7.978212in}{4.360238in}}%
\pgfpathlineto{\pgfqpoint{7.978632in}{4.353819in}}%
\pgfpathlineto{\pgfqpoint{7.979052in}{4.319701in}}%
\pgfpathlineto{\pgfqpoint{7.980732in}{4.324336in}}%
\pgfpathlineto{\pgfqpoint{7.981572in}{4.314435in}}%
\pgfpathlineto{\pgfqpoint{7.981992in}{4.298686in}}%
\pgfpathlineto{\pgfqpoint{7.982411in}{4.311478in}}%
\pgfpathlineto{\pgfqpoint{7.982831in}{4.296057in}}%
\pgfpathlineto{\pgfqpoint{7.983251in}{4.298929in}}%
\pgfpathlineto{\pgfqpoint{7.983671in}{4.277871in}}%
\pgfpathlineto{\pgfqpoint{7.987031in}{4.257237in}}%
\pgfpathlineto{\pgfqpoint{7.987451in}{4.241373in}}%
\pgfpathlineto{\pgfqpoint{7.988291in}{4.250249in}}%
\pgfpathlineto{\pgfqpoint{7.989131in}{4.232624in}}%
\pgfpathlineto{\pgfqpoint{7.994591in}{4.177098in}}%
\pgfpathlineto{\pgfqpoint{7.995011in}{4.164883in}}%
\pgfpathlineto{\pgfqpoint{7.995431in}{4.170171in}}%
\pgfpathlineto{\pgfqpoint{7.995850in}{4.164351in}}%
\pgfpathlineto{\pgfqpoint{7.996270in}{4.147017in}}%
\pgfpathlineto{\pgfqpoint{7.997110in}{4.151103in}}%
\pgfpathlineto{\pgfqpoint{7.997530in}{4.147217in}}%
\pgfpathlineto{\pgfqpoint{7.998370in}{4.151118in}}%
\pgfpathlineto{\pgfqpoint{7.999630in}{4.141038in}}%
\pgfpathlineto{\pgfqpoint{8.000890in}{4.177291in}}%
\pgfpathlineto{\pgfqpoint{8.001730in}{4.142812in}}%
\pgfpathlineto{\pgfqpoint{8.002150in}{4.153554in}}%
\pgfpathlineto{\pgfqpoint{8.003830in}{4.159618in}}%
\pgfpathlineto{\pgfqpoint{8.004670in}{4.190187in}}%
\pgfpathlineto{\pgfqpoint{8.005510in}{4.156531in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{4.171654in}}%
\pgfpathlineto{\pgfqpoint{8.006770in}{4.168257in}}%
\pgfpathlineto{\pgfqpoint{8.007190in}{4.164155in}}%
\pgfpathlineto{\pgfqpoint{8.008450in}{4.169662in}}%
\pgfpathlineto{\pgfqpoint{8.008870in}{4.160500in}}%
\pgfpathlineto{\pgfqpoint{8.010549in}{4.169329in}}%
\pgfpathlineto{\pgfqpoint{8.011809in}{4.173661in}}%
\pgfpathlineto{\pgfqpoint{8.013069in}{4.198251in}}%
\pgfpathlineto{\pgfqpoint{8.013489in}{4.220420in}}%
\pgfpathlineto{\pgfqpoint{8.014749in}{4.234641in}}%
\pgfpathlineto{\pgfqpoint{8.015169in}{4.246849in}}%
\pgfpathlineto{\pgfqpoint{8.017689in}{4.240491in}}%
\pgfpathlineto{\pgfqpoint{8.018529in}{4.227372in}}%
\pgfpathlineto{\pgfqpoint{8.019369in}{4.224836in}}%
\pgfpathlineto{\pgfqpoint{8.019789in}{4.217047in}}%
\pgfpathlineto{\pgfqpoint{8.020209in}{4.230267in}}%
\pgfpathlineto{\pgfqpoint{8.020629in}{4.259882in}}%
\pgfpathlineto{\pgfqpoint{8.021049in}{4.247435in}}%
\pgfpathlineto{\pgfqpoint{8.022729in}{4.254029in}}%
\pgfpathlineto{\pgfqpoint{8.023568in}{4.270794in}}%
\pgfpathlineto{\pgfqpoint{8.025248in}{4.259922in}}%
\pgfpathlineto{\pgfqpoint{8.025668in}{4.266512in}}%
\pgfpathlineto{\pgfqpoint{8.027348in}{4.307353in}}%
\pgfpathlineto{\pgfqpoint{8.029028in}{4.315874in}}%
\pgfpathlineto{\pgfqpoint{8.030708in}{4.316991in}}%
\pgfpathlineto{\pgfqpoint{8.031548in}{4.323016in}}%
\pgfpathlineto{\pgfqpoint{8.032388in}{4.335142in}}%
\pgfpathlineto{\pgfqpoint{8.034068in}{4.331319in}}%
\pgfpathlineto{\pgfqpoint{8.036168in}{4.378964in}}%
\pgfpathlineto{\pgfqpoint{8.037427in}{4.346494in}}%
\pgfpathlineto{\pgfqpoint{8.037847in}{4.316393in}}%
\pgfpathlineto{\pgfqpoint{8.039107in}{4.322488in}}%
\pgfpathlineto{\pgfqpoint{8.039947in}{4.342332in}}%
\pgfpathlineto{\pgfqpoint{8.040367in}{4.369440in}}%
\pgfpathlineto{\pgfqpoint{8.041627in}{4.386385in}}%
\pgfpathlineto{\pgfqpoint{8.042047in}{4.364194in}}%
\pgfpathlineto{\pgfqpoint{8.042887in}{4.359954in}}%
\pgfpathlineto{\pgfqpoint{8.043307in}{4.369289in}}%
\pgfpathlineto{\pgfqpoint{8.044567in}{4.378295in}}%
\pgfpathlineto{\pgfqpoint{8.044987in}{4.371784in}}%
\pgfpathlineto{\pgfqpoint{8.047087in}{4.371381in}}%
\pgfpathlineto{\pgfqpoint{8.047507in}{4.414855in}}%
\pgfpathlineto{\pgfqpoint{8.048347in}{4.403049in}}%
\pgfpathlineto{\pgfqpoint{8.048767in}{4.390494in}}%
\pgfpathlineto{\pgfqpoint{8.049187in}{4.394756in}}%
\pgfpathlineto{\pgfqpoint{8.049607in}{4.388086in}}%
\pgfpathlineto{\pgfqpoint{8.051286in}{4.387018in}}%
\pgfpathlineto{\pgfqpoint{8.052966in}{4.392812in}}%
\pgfpathlineto{\pgfqpoint{8.054226in}{4.411360in}}%
\pgfpathlineto{\pgfqpoint{8.054646in}{4.399104in}}%
\pgfpathlineto{\pgfqpoint{8.055906in}{4.397806in}}%
\pgfpathlineto{\pgfqpoint{8.056326in}{4.406014in}}%
\pgfpathlineto{\pgfqpoint{8.057166in}{4.392789in}}%
\pgfpathlineto{\pgfqpoint{8.058846in}{4.389484in}}%
\pgfpathlineto{\pgfqpoint{8.059266in}{4.381051in}}%
\pgfpathlineto{\pgfqpoint{8.060526in}{4.346274in}}%
\pgfpathlineto{\pgfqpoint{8.060946in}{4.347117in}}%
\pgfpathlineto{\pgfqpoint{8.061786in}{4.383462in}}%
\pgfpathlineto{\pgfqpoint{8.063886in}{4.370800in}}%
\pgfpathlineto{\pgfqpoint{8.064305in}{4.380752in}}%
\pgfpathlineto{\pgfqpoint{8.065145in}{4.355404in}}%
\pgfpathlineto{\pgfqpoint{8.065985in}{4.361009in}}%
\pgfpathlineto{\pgfqpoint{8.068085in}{4.385030in}}%
\pgfpathlineto{\pgfqpoint{8.068505in}{4.376309in}}%
\pgfpathlineto{\pgfqpoint{8.070605in}{4.372959in}}%
\pgfpathlineto{\pgfqpoint{8.071025in}{4.409750in}}%
\pgfpathlineto{\pgfqpoint{8.071865in}{4.417220in}}%
\pgfpathlineto{\pgfqpoint{8.072285in}{4.379196in}}%
\pgfpathlineto{\pgfqpoint{8.072705in}{4.392068in}}%
\pgfpathlineto{\pgfqpoint{8.073125in}{4.382165in}}%
\pgfpathlineto{\pgfqpoint{8.073965in}{4.411284in}}%
\pgfpathlineto{\pgfqpoint{8.075645in}{4.397171in}}%
\pgfpathlineto{\pgfqpoint{8.076065in}{4.397727in}}%
\pgfpathlineto{\pgfqpoint{8.076485in}{4.387071in}}%
\pgfpathlineto{\pgfqpoint{8.077325in}{4.424804in}}%
\pgfpathlineto{\pgfqpoint{8.078584in}{4.438292in}}%
\pgfpathlineto{\pgfqpoint{8.079844in}{4.471108in}}%
\pgfpathlineto{\pgfqpoint{8.081104in}{4.440095in}}%
\pgfpathlineto{\pgfqpoint{8.082364in}{4.387791in}}%
\pgfpathlineto{\pgfqpoint{8.083204in}{4.392190in}}%
\pgfpathlineto{\pgfqpoint{8.084044in}{4.401750in}}%
\pgfpathlineto{\pgfqpoint{8.084884in}{4.416005in}}%
\pgfpathlineto{\pgfqpoint{8.085304in}{4.381401in}}%
\pgfpathlineto{\pgfqpoint{8.086144in}{4.378780in}}%
\pgfpathlineto{\pgfqpoint{8.086564in}{4.368814in}}%
\pgfpathlineto{\pgfqpoint{8.086984in}{4.346973in}}%
\pgfpathlineto{\pgfqpoint{8.087404in}{4.376863in}}%
\pgfpathlineto{\pgfqpoint{8.089504in}{4.391040in}}%
\pgfpathlineto{\pgfqpoint{8.090344in}{4.424833in}}%
\pgfpathlineto{\pgfqpoint{8.091603in}{4.427443in}}%
\pgfpathlineto{\pgfqpoint{8.092443in}{4.433894in}}%
\pgfpathlineto{\pgfqpoint{8.094543in}{4.432774in}}%
\pgfpathlineto{\pgfqpoint{8.096223in}{4.415559in}}%
\pgfpathlineto{\pgfqpoint{8.096643in}{4.426958in}}%
\pgfpathlineto{\pgfqpoint{8.097483in}{4.412984in}}%
\pgfpathlineto{\pgfqpoint{8.098323in}{4.445471in}}%
\pgfpathlineto{\pgfqpoint{8.099163in}{4.444535in}}%
\pgfpathlineto{\pgfqpoint{8.102523in}{4.468163in}}%
\pgfpathlineto{\pgfqpoint{8.102943in}{4.467812in}}%
\pgfpathlineto{\pgfqpoint{8.104203in}{4.456705in}}%
\pgfpathlineto{\pgfqpoint{8.105462in}{4.452657in}}%
\pgfpathlineto{\pgfqpoint{8.105882in}{4.445374in}}%
\pgfpathlineto{\pgfqpoint{8.106722in}{4.461555in}}%
\pgfpathlineto{\pgfqpoint{8.107562in}{4.452740in}}%
\pgfpathlineto{\pgfqpoint{8.107982in}{4.434437in}}%
\pgfpathlineto{\pgfqpoint{8.109242in}{4.449927in}}%
\pgfpathlineto{\pgfqpoint{8.110922in}{4.435920in}}%
\pgfpathlineto{\pgfqpoint{8.111342in}{4.445574in}}%
\pgfpathlineto{\pgfqpoint{8.111762in}{4.433839in}}%
\pgfpathlineto{\pgfqpoint{8.113442in}{4.435599in}}%
\pgfpathlineto{\pgfqpoint{8.115962in}{4.412956in}}%
\pgfpathlineto{\pgfqpoint{8.116802in}{4.394992in}}%
\pgfpathlineto{\pgfqpoint{8.117642in}{4.394956in}}%
\pgfpathlineto{\pgfqpoint{8.118901in}{4.397869in}}%
\pgfpathlineto{\pgfqpoint{8.119321in}{4.379226in}}%
\pgfpathlineto{\pgfqpoint{8.120581in}{4.371723in}}%
\pgfpathlineto{\pgfqpoint{8.121841in}{4.359177in}}%
\pgfpathlineto{\pgfqpoint{8.122681in}{4.382856in}}%
\pgfpathlineto{\pgfqpoint{8.123521in}{4.428824in}}%
\pgfpathlineto{\pgfqpoint{8.123941in}{4.437593in}}%
\pgfpathlineto{\pgfqpoint{8.125201in}{4.447107in}}%
\pgfpathlineto{\pgfqpoint{8.125621in}{4.438285in}}%
\pgfpathlineto{\pgfqpoint{8.126461in}{4.444396in}}%
\pgfpathlineto{\pgfqpoint{8.127301in}{4.455289in}}%
\pgfpathlineto{\pgfqpoint{8.127721in}{4.443359in}}%
\pgfpathlineto{\pgfqpoint{8.128561in}{4.451974in}}%
\pgfpathlineto{\pgfqpoint{8.128981in}{4.425205in}}%
\pgfpathlineto{\pgfqpoint{8.130661in}{4.404059in}}%
\pgfpathlineto{\pgfqpoint{8.131081in}{4.387307in}}%
\pgfpathlineto{\pgfqpoint{8.133180in}{4.400192in}}%
\pgfpathlineto{\pgfqpoint{8.133600in}{4.415749in}}%
\pgfpathlineto{\pgfqpoint{8.134860in}{4.378711in}}%
\pgfpathlineto{\pgfqpoint{8.135280in}{4.406374in}}%
\pgfpathlineto{\pgfqpoint{8.135700in}{4.383315in}}%
\pgfpathlineto{\pgfqpoint{8.136960in}{4.387249in}}%
\pgfpathlineto{\pgfqpoint{8.137800in}{4.370986in}}%
\pgfpathlineto{\pgfqpoint{8.139900in}{4.381345in}}%
\pgfpathlineto{\pgfqpoint{8.140740in}{4.369895in}}%
\pgfpathlineto{\pgfqpoint{8.141160in}{4.394323in}}%
\pgfpathlineto{\pgfqpoint{8.141580in}{4.371659in}}%
\pgfpathlineto{\pgfqpoint{8.142000in}{4.373947in}}%
\pgfpathlineto{\pgfqpoint{8.142420in}{4.388870in}}%
\pgfpathlineto{\pgfqpoint{8.143680in}{4.369754in}}%
\pgfpathlineto{\pgfqpoint{8.144100in}{4.385895in}}%
\pgfpathlineto{\pgfqpoint{8.144520in}{4.381548in}}%
\pgfpathlineto{\pgfqpoint{8.144940in}{4.411627in}}%
\pgfpathlineto{\pgfqpoint{8.145360in}{4.414222in}}%
\pgfpathlineto{\pgfqpoint{8.145779in}{4.414104in}}%
\pgfpathlineto{\pgfqpoint{8.148299in}{4.374752in}}%
\pgfpathlineto{\pgfqpoint{8.148719in}{4.383574in}}%
\pgfpathlineto{\pgfqpoint{8.149979in}{4.377348in}}%
\pgfpathlineto{\pgfqpoint{8.150819in}{4.381964in}}%
\pgfpathlineto{\pgfqpoint{8.151239in}{4.386670in}}%
\pgfpathlineto{\pgfqpoint{8.152919in}{4.420876in}}%
\pgfpathlineto{\pgfqpoint{8.154179in}{4.430057in}}%
\pgfpathlineto{\pgfqpoint{8.155439in}{4.445916in}}%
\pgfpathlineto{\pgfqpoint{8.156699in}{4.450487in}}%
\pgfpathlineto{\pgfqpoint{8.157539in}{4.446180in}}%
\pgfpathlineto{\pgfqpoint{8.158379in}{4.481931in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{4.459989in}}%
\pgfpathlineto{\pgfqpoint{8.159219in}{4.465179in}}%
\pgfpathlineto{\pgfqpoint{8.160478in}{4.456117in}}%
\pgfpathlineto{\pgfqpoint{8.161318in}{4.457221in}}%
\pgfpathlineto{\pgfqpoint{8.162158in}{4.413064in}}%
\pgfpathlineto{\pgfqpoint{8.162998in}{4.433143in}}%
\pgfpathlineto{\pgfqpoint{8.163838in}{4.432462in}}%
\pgfpathlineto{\pgfqpoint{8.164258in}{4.429467in}}%
\pgfpathlineto{\pgfqpoint{8.165098in}{4.399372in}}%
\pgfpathlineto{\pgfqpoint{8.165518in}{4.400268in}}%
\pgfpathlineto{\pgfqpoint{8.165938in}{4.398372in}}%
\pgfpathlineto{\pgfqpoint{8.166778in}{4.389895in}}%
\pgfpathlineto{\pgfqpoint{8.169718in}{4.348621in}}%
\pgfpathlineto{\pgfqpoint{8.170558in}{4.331471in}}%
\pgfpathlineto{\pgfqpoint{8.170978in}{4.362074in}}%
\pgfpathlineto{\pgfqpoint{8.173077in}{4.363135in}}%
\pgfpathlineto{\pgfqpoint{8.174337in}{4.348794in}}%
\pgfpathlineto{\pgfqpoint{8.174757in}{4.376604in}}%
\pgfpathlineto{\pgfqpoint{8.175177in}{4.377421in}}%
\pgfpathlineto{\pgfqpoint{8.176017in}{4.347591in}}%
\pgfpathlineto{\pgfqpoint{8.176437in}{4.356442in}}%
\pgfpathlineto{\pgfqpoint{8.176857in}{4.324698in}}%
\pgfpathlineto{\pgfqpoint{8.177277in}{4.339129in}}%
\pgfpathlineto{\pgfqpoint{8.177697in}{4.339764in}}%
\pgfpathlineto{\pgfqpoint{8.178537in}{4.334915in}}%
\pgfpathlineto{\pgfqpoint{8.179797in}{4.339940in}}%
\pgfpathlineto{\pgfqpoint{8.180637in}{4.355033in}}%
\pgfpathlineto{\pgfqpoint{8.181057in}{4.351096in}}%
\pgfpathlineto{\pgfqpoint{8.182317in}{4.309242in}}%
\pgfpathlineto{\pgfqpoint{8.183157in}{4.284493in}}%
\pgfpathlineto{\pgfqpoint{8.183577in}{4.279551in}}%
\pgfpathlineto{\pgfqpoint{8.183997in}{4.288918in}}%
\pgfpathlineto{\pgfqpoint{8.184417in}{4.284853in}}%
\pgfpathlineto{\pgfqpoint{8.184837in}{4.273160in}}%
\pgfpathlineto{\pgfqpoint{8.185257in}{4.293803in}}%
\pgfpathlineto{\pgfqpoint{8.185677in}{4.295510in}}%
\pgfpathlineto{\pgfqpoint{8.186517in}{4.249780in}}%
\pgfpathlineto{\pgfqpoint{8.189036in}{4.246947in}}%
\pgfpathlineto{\pgfqpoint{8.189876in}{4.202069in}}%
\pgfpathlineto{\pgfqpoint{8.190716in}{4.178425in}}%
\pgfpathlineto{\pgfqpoint{8.192396in}{4.193485in}}%
\pgfpathlineto{\pgfqpoint{8.193236in}{4.154888in}}%
\pgfpathlineto{\pgfqpoint{8.194916in}{4.120414in}}%
\pgfpathlineto{\pgfqpoint{8.195336in}{4.110015in}}%
\pgfpathlineto{\pgfqpoint{8.196176in}{4.109309in}}%
\pgfpathlineto{\pgfqpoint{8.198276in}{4.115319in}}%
\pgfpathlineto{\pgfqpoint{8.199116in}{4.099674in}}%
\pgfpathlineto{\pgfqpoint{8.199536in}{4.105914in}}%
\pgfpathlineto{\pgfqpoint{8.202055in}{4.053158in}}%
\pgfpathlineto{\pgfqpoint{8.202895in}{4.096606in}}%
\pgfpathlineto{\pgfqpoint{8.204155in}{4.121763in}}%
\pgfpathlineto{\pgfqpoint{8.205835in}{4.127243in}}%
\pgfpathlineto{\pgfqpoint{8.206255in}{4.117456in}}%
\pgfpathlineto{\pgfqpoint{8.207095in}{4.121361in}}%
\pgfpathlineto{\pgfqpoint{8.207515in}{4.132417in}}%
\pgfpathlineto{\pgfqpoint{8.207935in}{4.105522in}}%
\pgfpathlineto{\pgfqpoint{8.208775in}{4.112474in}}%
\pgfpathlineto{\pgfqpoint{8.209195in}{4.111337in}}%
\pgfpathlineto{\pgfqpoint{8.209615in}{4.118973in}}%
\pgfpathlineto{\pgfqpoint{8.210875in}{4.133092in}}%
\pgfpathlineto{\pgfqpoint{8.211715in}{4.174198in}}%
\pgfpathlineto{\pgfqpoint{8.212555in}{4.156421in}}%
\pgfpathlineto{\pgfqpoint{8.212975in}{4.182454in}}%
\pgfpathlineto{\pgfqpoint{8.214234in}{4.172902in}}%
\pgfpathlineto{\pgfqpoint{8.215494in}{4.168387in}}%
\pgfpathlineto{\pgfqpoint{8.217174in}{4.165753in}}%
\pgfpathlineto{\pgfqpoint{8.217594in}{4.180062in}}%
\pgfpathlineto{\pgfqpoint{8.220114in}{4.179910in}}%
\pgfpathlineto{\pgfqpoint{8.222214in}{4.184114in}}%
\pgfpathlineto{\pgfqpoint{8.223474in}{4.195347in}}%
\pgfpathlineto{\pgfqpoint{8.224734in}{4.221763in}}%
\pgfpathlineto{\pgfqpoint{8.226834in}{4.219149in}}%
\pgfpathlineto{\pgfqpoint{8.227254in}{4.220337in}}%
\pgfpathlineto{\pgfqpoint{8.227673in}{4.232983in}}%
\pgfpathlineto{\pgfqpoint{8.229353in}{4.195223in}}%
\pgfpathlineto{\pgfqpoint{8.230613in}{4.232997in}}%
\pgfpathlineto{\pgfqpoint{8.231033in}{4.234728in}}%
\pgfpathlineto{\pgfqpoint{8.231453in}{4.253704in}}%
\pgfpathlineto{\pgfqpoint{8.231873in}{4.249406in}}%
\pgfpathlineto{\pgfqpoint{8.233133in}{4.265936in}}%
\pgfpathlineto{\pgfqpoint{8.233973in}{4.246702in}}%
\pgfpathlineto{\pgfqpoint{8.235233in}{4.261272in}}%
\pgfpathlineto{\pgfqpoint{8.236493in}{4.235563in}}%
\pgfpathlineto{\pgfqpoint{8.237333in}{4.242442in}}%
\pgfpathlineto{\pgfqpoint{8.237753in}{4.232677in}}%
\pgfpathlineto{\pgfqpoint{8.238173in}{4.256967in}}%
\pgfpathlineto{\pgfqpoint{8.238593in}{4.229009in}}%
\pgfpathlineto{\pgfqpoint{8.239853in}{4.251223in}}%
\pgfpathlineto{\pgfqpoint{8.240273in}{4.286947in}}%
\pgfpathlineto{\pgfqpoint{8.241113in}{4.288936in}}%
\pgfpathlineto{\pgfqpoint{8.242792in}{4.284233in}}%
\pgfpathlineto{\pgfqpoint{8.244052in}{4.267620in}}%
\pgfpathlineto{\pgfqpoint{8.244892in}{4.249925in}}%
\pgfpathlineto{\pgfqpoint{8.246992in}{4.307314in}}%
\pgfpathlineto{\pgfqpoint{8.247412in}{4.311884in}}%
\pgfpathlineto{\pgfqpoint{8.248252in}{4.279385in}}%
\pgfpathlineto{\pgfqpoint{8.249092in}{4.289778in}}%
\pgfpathlineto{\pgfqpoint{8.250352in}{4.257286in}}%
\pgfpathlineto{\pgfqpoint{8.252032in}{4.276759in}}%
\pgfpathlineto{\pgfqpoint{8.252452in}{4.249461in}}%
\pgfpathlineto{\pgfqpoint{8.252872in}{4.247722in}}%
\pgfpathlineto{\pgfqpoint{8.253712in}{4.242200in}}%
\pgfpathlineto{\pgfqpoint{8.255391in}{4.271106in}}%
\pgfpathlineto{\pgfqpoint{8.255811in}{4.251115in}}%
\pgfpathlineto{\pgfqpoint{8.256651in}{4.238923in}}%
\pgfpathlineto{\pgfqpoint{8.257071in}{4.247701in}}%
\pgfpathlineto{\pgfqpoint{8.257491in}{4.246600in}}%
\pgfpathlineto{\pgfqpoint{8.258331in}{4.247082in}}%
\pgfpathlineto{\pgfqpoint{8.260851in}{4.235650in}}%
\pgfpathlineto{\pgfqpoint{8.261691in}{4.227361in}}%
\pgfpathlineto{\pgfqpoint{8.262951in}{4.225937in}}%
\pgfpathlineto{\pgfqpoint{8.263791in}{4.253858in}}%
\pgfpathlineto{\pgfqpoint{8.264631in}{4.240265in}}%
\pgfpathlineto{\pgfqpoint{8.267151in}{4.247021in}}%
\pgfpathlineto{\pgfqpoint{8.270510in}{4.212935in}}%
\pgfpathlineto{\pgfqpoint{8.272190in}{4.231320in}}%
\pgfpathlineto{\pgfqpoint{8.275970in}{4.229702in}}%
\pgfpathlineto{\pgfqpoint{8.277230in}{4.238397in}}%
\pgfpathlineto{\pgfqpoint{8.278070in}{4.271438in}}%
\pgfpathlineto{\pgfqpoint{8.279330in}{4.297394in}}%
\pgfpathlineto{\pgfqpoint{8.280170in}{4.337048in}}%
\pgfpathlineto{\pgfqpoint{8.281430in}{4.320865in}}%
\pgfpathlineto{\pgfqpoint{8.281850in}{4.323909in}}%
\pgfpathlineto{\pgfqpoint{8.282269in}{4.365848in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{4.333276in}}%
\pgfpathlineto{\pgfqpoint{8.284789in}{4.357342in}}%
\pgfpathlineto{\pgfqpoint{8.285209in}{4.347946in}}%
\pgfpathlineto{\pgfqpoint{8.285629in}{4.347459in}}%
\pgfpathlineto{\pgfqpoint{8.287309in}{4.340364in}}%
\pgfpathlineto{\pgfqpoint{8.287729in}{4.350276in}}%
\pgfpathlineto{\pgfqpoint{8.289409in}{4.346495in}}%
\pgfpathlineto{\pgfqpoint{8.290249in}{4.320560in}}%
\pgfpathlineto{\pgfqpoint{8.291089in}{4.330282in}}%
\pgfpathlineto{\pgfqpoint{8.291929in}{4.320658in}}%
\pgfpathlineto{\pgfqpoint{8.292349in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{8.293189in}{4.321136in}}%
\pgfpathlineto{\pgfqpoint{8.294449in}{4.312518in}}%
\pgfpathlineto{\pgfqpoint{8.295709in}{4.308979in}}%
\pgfpathlineto{\pgfqpoint{8.296128in}{4.315222in}}%
\pgfpathlineto{\pgfqpoint{8.296968in}{4.291476in}}%
\pgfpathlineto{\pgfqpoint{8.297808in}{4.317388in}}%
\pgfpathlineto{\pgfqpoint{8.299068in}{4.329953in}}%
\pgfpathlineto{\pgfqpoint{8.300328in}{4.353800in}}%
\pgfpathlineto{\pgfqpoint{8.300748in}{4.309710in}}%
\pgfpathlineto{\pgfqpoint{8.301588in}{4.298032in}}%
\pgfpathlineto{\pgfqpoint{8.302008in}{4.305266in}}%
\pgfpathlineto{\pgfqpoint{8.302428in}{4.300072in}}%
\pgfpathlineto{\pgfqpoint{8.302848in}{4.276296in}}%
\pgfpathlineto{\pgfqpoint{8.304108in}{4.330863in}}%
\pgfpathlineto{\pgfqpoint{8.305368in}{4.348263in}}%
\pgfpathlineto{\pgfqpoint{8.307888in}{4.336792in}}%
\pgfpathlineto{\pgfqpoint{8.309148in}{4.308102in}}%
\pgfpathlineto{\pgfqpoint{8.309567in}{4.326170in}}%
\pgfpathlineto{\pgfqpoint{8.310827in}{4.301106in}}%
\pgfpathlineto{\pgfqpoint{8.311247in}{4.355940in}}%
\pgfpathlineto{\pgfqpoint{8.314607in}{4.364732in}}%
\pgfpathlineto{\pgfqpoint{8.315027in}{4.361033in}}%
\pgfpathlineto{\pgfqpoint{8.315447in}{4.365435in}}%
\pgfpathlineto{\pgfqpoint{8.315867in}{4.346370in}}%
\pgfpathlineto{\pgfqpoint{8.316287in}{4.359797in}}%
\pgfpathlineto{\pgfqpoint{8.317127in}{4.353752in}}%
\pgfpathlineto{\pgfqpoint{8.319227in}{4.319785in}}%
\pgfpathlineto{\pgfqpoint{8.320907in}{4.293367in}}%
\pgfpathlineto{\pgfqpoint{8.321327in}{4.269728in}}%
\pgfpathlineto{\pgfqpoint{8.323846in}{4.300149in}}%
\pgfpathlineto{\pgfqpoint{8.324686in}{4.304129in}}%
\pgfpathlineto{\pgfqpoint{8.326366in}{4.278162in}}%
\pgfpathlineto{\pgfqpoint{8.328466in}{4.273660in}}%
\pgfpathlineto{\pgfqpoint{8.329306in}{4.302567in}}%
\pgfpathlineto{\pgfqpoint{8.329726in}{4.284584in}}%
\pgfpathlineto{\pgfqpoint{8.330566in}{4.282918in}}%
\pgfpathlineto{\pgfqpoint{8.332246in}{4.292518in}}%
\pgfpathlineto{\pgfqpoint{8.332666in}{4.289157in}}%
\pgfpathlineto{\pgfqpoint{8.333086in}{4.319053in}}%
\pgfpathlineto{\pgfqpoint{8.333506in}{4.311063in}}%
\pgfpathlineto{\pgfqpoint{8.336026in}{4.291157in}}%
\pgfpathlineto{\pgfqpoint{8.337285in}{4.300542in}}%
\pgfpathlineto{\pgfqpoint{8.337705in}{4.296568in}}%
\pgfpathlineto{\pgfqpoint{8.338545in}{4.369589in}}%
\pgfpathlineto{\pgfqpoint{8.338965in}{4.356722in}}%
\pgfpathlineto{\pgfqpoint{8.340225in}{4.372745in}}%
\pgfpathlineto{\pgfqpoint{8.341065in}{4.375811in}}%
\pgfpathlineto{\pgfqpoint{8.341905in}{4.371547in}}%
\pgfpathlineto{\pgfqpoint{8.342325in}{4.395466in}}%
\pgfpathlineto{\pgfqpoint{8.343585in}{4.362012in}}%
\pgfpathlineto{\pgfqpoint{8.344425in}{4.410833in}}%
\pgfpathlineto{\pgfqpoint{8.347365in}{4.418696in}}%
\pgfpathlineto{\pgfqpoint{8.348205in}{4.442482in}}%
\pgfpathlineto{\pgfqpoint{8.348625in}{4.437806in}}%
\pgfpathlineto{\pgfqpoint{8.349465in}{4.413003in}}%
\pgfpathlineto{\pgfqpoint{8.349885in}{4.415428in}}%
\pgfpathlineto{\pgfqpoint{8.350305in}{4.412128in}}%
\pgfpathlineto{\pgfqpoint{8.350724in}{4.429335in}}%
\pgfpathlineto{\pgfqpoint{8.352404in}{4.405970in}}%
\pgfpathlineto{\pgfqpoint{8.353244in}{4.396827in}}%
\pgfpathlineto{\pgfqpoint{8.353664in}{4.400472in}}%
\pgfpathlineto{\pgfqpoint{8.354504in}{4.352581in}}%
\pgfpathlineto{\pgfqpoint{8.356184in}{4.361404in}}%
\pgfpathlineto{\pgfqpoint{8.357024in}{4.361118in}}%
\pgfpathlineto{\pgfqpoint{8.358284in}{4.352706in}}%
\pgfpathlineto{\pgfqpoint{8.358704in}{4.385440in}}%
\pgfpathlineto{\pgfqpoint{8.359964in}{4.388742in}}%
\pgfpathlineto{\pgfqpoint{8.360804in}{4.377992in}}%
\pgfpathlineto{\pgfqpoint{8.361224in}{4.381836in}}%
\pgfpathlineto{\pgfqpoint{8.363324in}{4.378932in}}%
\pgfpathlineto{\pgfqpoint{8.364163in}{4.400072in}}%
\pgfpathlineto{\pgfqpoint{8.364583in}{4.424372in}}%
\pgfpathlineto{\pgfqpoint{8.365843in}{4.424576in}}%
\pgfpathlineto{\pgfqpoint{8.366683in}{4.435527in}}%
\pgfpathlineto{\pgfqpoint{8.367103in}{4.428033in}}%
\pgfpathlineto{\pgfqpoint{8.367523in}{4.382249in}}%
\pgfpathlineto{\pgfqpoint{8.368363in}{4.400296in}}%
\pgfpathlineto{\pgfqpoint{8.370043in}{4.377835in}}%
\pgfpathlineto{\pgfqpoint{8.370463in}{4.361597in}}%
\pgfpathlineto{\pgfqpoint{8.371303in}{4.378069in}}%
\pgfpathlineto{\pgfqpoint{8.372563in}{4.359463in}}%
\pgfpathlineto{\pgfqpoint{8.373823in}{4.352417in}}%
\pgfpathlineto{\pgfqpoint{8.375923in}{4.370440in}}%
\pgfpathlineto{\pgfqpoint{8.377183in}{4.380067in}}%
\pgfpathlineto{\pgfqpoint{8.378022in}{4.326018in}}%
\pgfpathlineto{\pgfqpoint{8.379282in}{4.302264in}}%
\pgfpathlineto{\pgfqpoint{8.379702in}{4.284971in}}%
\pgfpathlineto{\pgfqpoint{8.380542in}{4.292941in}}%
\pgfpathlineto{\pgfqpoint{8.381382in}{4.283886in}}%
\pgfpathlineto{\pgfqpoint{8.383062in}{4.291411in}}%
\pgfpathlineto{\pgfqpoint{8.384742in}{4.269744in}}%
\pgfpathlineto{\pgfqpoint{8.386422in}{4.234356in}}%
\pgfpathlineto{\pgfqpoint{8.388102in}{4.189014in}}%
\pgfpathlineto{\pgfqpoint{8.389362in}{4.172249in}}%
\pgfpathlineto{\pgfqpoint{8.389782in}{4.179071in}}%
\pgfpathlineto{\pgfqpoint{8.391042in}{4.169805in}}%
\pgfpathlineto{\pgfqpoint{8.391461in}{4.159025in}}%
\pgfpathlineto{\pgfqpoint{8.391881in}{4.158061in}}%
\pgfpathlineto{\pgfqpoint{8.392301in}{4.182802in}}%
\pgfpathlineto{\pgfqpoint{8.392721in}{4.181874in}}%
\pgfpathlineto{\pgfqpoint{8.393561in}{4.179089in}}%
\pgfpathlineto{\pgfqpoint{8.394821in}{4.185166in}}%
\pgfpathlineto{\pgfqpoint{8.395661in}{4.162593in}}%
\pgfpathlineto{\pgfqpoint{8.396921in}{4.149637in}}%
\pgfpathlineto{\pgfqpoint{8.397341in}{4.156171in}}%
\pgfpathlineto{\pgfqpoint{8.398181in}{4.136002in}}%
\pgfpathlineto{\pgfqpoint{8.399441in}{4.118222in}}%
\pgfpathlineto{\pgfqpoint{8.400701in}{4.152470in}}%
\pgfpathlineto{\pgfqpoint{8.402381in}{4.153186in}}%
\pgfpathlineto{\pgfqpoint{8.403641in}{4.141991in}}%
\pgfpathlineto{\pgfqpoint{8.404061in}{4.115331in}}%
\pgfpathlineto{\pgfqpoint{8.404481in}{4.119942in}}%
\pgfpathlineto{\pgfqpoint{8.405320in}{4.106523in}}%
\pgfpathlineto{\pgfqpoint{8.406160in}{4.131310in}}%
\pgfpathlineto{\pgfqpoint{8.406580in}{4.127015in}}%
\pgfpathlineto{\pgfqpoint{8.407000in}{4.160149in}}%
\pgfpathlineto{\pgfqpoint{8.407420in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{8.409100in}{4.144577in}}%
\pgfpathlineto{\pgfqpoint{8.410360in}{4.184069in}}%
\pgfpathlineto{\pgfqpoint{8.411620in}{4.184242in}}%
\pgfpathlineto{\pgfqpoint{8.412880in}{4.201694in}}%
\pgfpathlineto{\pgfqpoint{8.414140in}{4.204434in}}%
\pgfpathlineto{\pgfqpoint{8.414560in}{4.212899in}}%
\pgfpathlineto{\pgfqpoint{8.415400in}{4.196457in}}%
\pgfpathlineto{\pgfqpoint{8.416660in}{4.207890in}}%
\pgfpathlineto{\pgfqpoint{8.417920in}{4.236527in}}%
\pgfpathlineto{\pgfqpoint{8.418340in}{4.251569in}}%
\pgfpathlineto{\pgfqpoint{8.419599in}{4.262467in}}%
\pgfpathlineto{\pgfqpoint{8.420019in}{4.245528in}}%
\pgfpathlineto{\pgfqpoint{8.420859in}{4.253597in}}%
\pgfpathlineto{\pgfqpoint{8.421699in}{4.288143in}}%
\pgfpathlineto{\pgfqpoint{8.422119in}{4.272756in}}%
\pgfpathlineto{\pgfqpoint{8.422959in}{4.281202in}}%
\pgfpathlineto{\pgfqpoint{8.423379in}{4.293067in}}%
\pgfpathlineto{\pgfqpoint{8.423799in}{4.273403in}}%
\pgfpathlineto{\pgfqpoint{8.424639in}{4.320536in}}%
\pgfpathlineto{\pgfqpoint{8.425059in}{4.320967in}}%
\pgfpathlineto{\pgfqpoint{8.425479in}{4.326607in}}%
\pgfpathlineto{\pgfqpoint{8.426319in}{4.321926in}}%
\pgfpathlineto{\pgfqpoint{8.427159in}{4.341985in}}%
\pgfpathlineto{\pgfqpoint{8.428419in}{4.337545in}}%
\pgfpathlineto{\pgfqpoint{8.429259in}{4.344805in}}%
\pgfpathlineto{\pgfqpoint{8.430099in}{4.381127in}}%
\pgfpathlineto{\pgfqpoint{8.430519in}{4.376022in}}%
\pgfpathlineto{\pgfqpoint{8.431359in}{4.386207in}}%
\pgfpathlineto{\pgfqpoint{8.432618in}{4.396410in}}%
\pgfpathlineto{\pgfqpoint{8.433038in}{4.395358in}}%
\pgfpathlineto{\pgfqpoint{8.436818in}{4.354752in}}%
\pgfpathlineto{\pgfqpoint{8.437238in}{4.373808in}}%
\pgfpathlineto{\pgfqpoint{8.438078in}{4.369822in}}%
\pgfpathlineto{\pgfqpoint{8.438498in}{4.395661in}}%
\pgfpathlineto{\pgfqpoint{8.439758in}{4.372257in}}%
\pgfpathlineto{\pgfqpoint{8.440178in}{4.339483in}}%
\pgfpathlineto{\pgfqpoint{8.441438in}{4.349768in}}%
\pgfpathlineto{\pgfqpoint{8.444378in}{4.327301in}}%
\pgfpathlineto{\pgfqpoint{8.444798in}{4.315471in}}%
\pgfpathlineto{\pgfqpoint{8.445218in}{4.337289in}}%
\pgfpathlineto{\pgfqpoint{8.446057in}{4.308223in}}%
\pgfpathlineto{\pgfqpoint{8.449417in}{4.312169in}}%
\pgfpathlineto{\pgfqpoint{8.449837in}{4.306927in}}%
\pgfpathlineto{\pgfqpoint{8.450677in}{4.290993in}}%
\pgfpathlineto{\pgfqpoint{8.451097in}{4.290762in}}%
\pgfpathlineto{\pgfqpoint{8.451937in}{4.280711in}}%
\pgfpathlineto{\pgfqpoint{8.453617in}{4.273333in}}%
\pgfpathlineto{\pgfqpoint{8.454037in}{4.265845in}}%
\pgfpathlineto{\pgfqpoint{8.454877in}{4.287658in}}%
\pgfpathlineto{\pgfqpoint{8.455297in}{4.288320in}}%
\pgfpathlineto{\pgfqpoint{8.456557in}{4.259711in}}%
\pgfpathlineto{\pgfqpoint{8.459077in}{4.257109in}}%
\pgfpathlineto{\pgfqpoint{8.459496in}{4.273248in}}%
\pgfpathlineto{\pgfqpoint{8.461596in}{4.267047in}}%
\pgfpathlineto{\pgfqpoint{8.462436in}{4.232526in}}%
\pgfpathlineto{\pgfqpoint{8.462856in}{4.217936in}}%
\pgfpathlineto{\pgfqpoint{8.463696in}{4.251259in}}%
\pgfpathlineto{\pgfqpoint{8.464536in}{4.245457in}}%
\pgfpathlineto{\pgfqpoint{8.464956in}{4.268564in}}%
\pgfpathlineto{\pgfqpoint{8.465376in}{4.243847in}}%
\pgfpathlineto{\pgfqpoint{8.465796in}{4.245176in}}%
\pgfpathlineto{\pgfqpoint{8.466636in}{4.234330in}}%
\pgfpathlineto{\pgfqpoint{8.468316in}{4.255850in}}%
\pgfpathlineto{\pgfqpoint{8.469996in}{4.255279in}}%
\pgfpathlineto{\pgfqpoint{8.470836in}{4.253383in}}%
\pgfpathlineto{\pgfqpoint{8.471676in}{4.236699in}}%
\pgfpathlineto{\pgfqpoint{8.472096in}{4.211033in}}%
\pgfpathlineto{\pgfqpoint{8.472936in}{4.185567in}}%
\pgfpathlineto{\pgfqpoint{8.473355in}{4.196881in}}%
\pgfpathlineto{\pgfqpoint{8.474615in}{4.211074in}}%
\pgfpathlineto{\pgfqpoint{8.477555in}{4.195771in}}%
\pgfpathlineto{\pgfqpoint{8.477975in}{4.195705in}}%
\pgfpathlineto{\pgfqpoint{8.478815in}{4.240510in}}%
\pgfpathlineto{\pgfqpoint{8.479655in}{4.208550in}}%
\pgfpathlineto{\pgfqpoint{8.481335in}{4.266232in}}%
\pgfpathlineto{\pgfqpoint{8.481755in}{4.255242in}}%
\pgfpathlineto{\pgfqpoint{8.484275in}{4.276256in}}%
\pgfpathlineto{\pgfqpoint{8.485115in}{4.277253in}}%
\pgfpathlineto{\pgfqpoint{8.486375in}{4.311161in}}%
\pgfpathlineto{\pgfqpoint{8.486794in}{4.304596in}}%
\pgfpathlineto{\pgfqpoint{8.489314in}{4.294332in}}%
\pgfpathlineto{\pgfqpoint{8.490154in}{4.272208in}}%
\pgfpathlineto{\pgfqpoint{8.490994in}{4.277473in}}%
\pgfpathlineto{\pgfqpoint{8.492674in}{4.271784in}}%
\pgfpathlineto{\pgfqpoint{8.493514in}{4.266089in}}%
\pgfpathlineto{\pgfqpoint{8.494354in}{4.234006in}}%
\pgfpathlineto{\pgfqpoint{8.495194in}{4.238812in}}%
\pgfpathlineto{\pgfqpoint{8.495614in}{4.216823in}}%
\pgfpathlineto{\pgfqpoint{8.496454in}{4.234183in}}%
\pgfpathlineto{\pgfqpoint{8.497294in}{4.236337in}}%
\pgfpathlineto{\pgfqpoint{8.498974in}{4.197199in}}%
\pgfpathlineto{\pgfqpoint{8.499394in}{4.214404in}}%
\pgfpathlineto{\pgfqpoint{8.500653in}{4.208212in}}%
\pgfpathlineto{\pgfqpoint{8.501073in}{4.208683in}}%
\pgfpathlineto{\pgfqpoint{8.501913in}{4.205096in}}%
\pgfpathlineto{\pgfqpoint{8.503173in}{4.185546in}}%
\pgfpathlineto{\pgfqpoint{8.504433in}{4.203413in}}%
\pgfpathlineto{\pgfqpoint{8.506113in}{4.189211in}}%
\pgfpathlineto{\pgfqpoint{8.507373in}{4.193497in}}%
\pgfpathlineto{\pgfqpoint{8.508213in}{4.184482in}}%
\pgfpathlineto{\pgfqpoint{8.509053in}{4.153363in}}%
\pgfpathlineto{\pgfqpoint{8.510733in}{4.143904in}}%
\pgfpathlineto{\pgfqpoint{8.511153in}{4.116186in}}%
\pgfpathlineto{\pgfqpoint{8.511573in}{4.127029in}}%
\pgfpathlineto{\pgfqpoint{8.512413in}{4.132721in}}%
\pgfpathlineto{\pgfqpoint{8.512833in}{4.143383in}}%
\pgfpathlineto{\pgfqpoint{8.513673in}{4.137052in}}%
\pgfpathlineto{\pgfqpoint{8.514092in}{4.129101in}}%
\pgfpathlineto{\pgfqpoint{8.514932in}{4.132591in}}%
\pgfpathlineto{\pgfqpoint{8.515772in}{4.123537in}}%
\pgfpathlineto{\pgfqpoint{8.516612in}{4.157960in}}%
\pgfpathlineto{\pgfqpoint{8.517032in}{4.134954in}}%
\pgfpathlineto{\pgfqpoint{8.517452in}{4.162404in}}%
\pgfpathlineto{\pgfqpoint{8.517872in}{4.130813in}}%
\pgfpathlineto{\pgfqpoint{8.518712in}{4.125630in}}%
\pgfpathlineto{\pgfqpoint{8.519132in}{4.119575in}}%
\pgfpathlineto{\pgfqpoint{8.519552in}{4.148175in}}%
\pgfpathlineto{\pgfqpoint{8.520392in}{4.145278in}}%
\pgfpathlineto{\pgfqpoint{8.521232in}{4.130188in}}%
\pgfpathlineto{\pgfqpoint{8.522072in}{4.098949in}}%
\pgfpathlineto{\pgfqpoint{8.524172in}{4.131203in}}%
\pgfpathlineto{\pgfqpoint{8.524592in}{4.114557in}}%
\pgfpathlineto{\pgfqpoint{8.525432in}{4.148641in}}%
\pgfpathlineto{\pgfqpoint{8.526272in}{4.141143in}}%
\pgfpathlineto{\pgfqpoint{8.528371in}{4.147120in}}%
\pgfpathlineto{\pgfqpoint{8.529211in}{4.162471in}}%
\pgfpathlineto{\pgfqpoint{8.530051in}{4.203369in}}%
\pgfpathlineto{\pgfqpoint{8.531311in}{4.198673in}}%
\pgfpathlineto{\pgfqpoint{8.533831in}{4.180053in}}%
\pgfpathlineto{\pgfqpoint{8.534671in}{4.202999in}}%
\pgfpathlineto{\pgfqpoint{8.535511in}{4.191465in}}%
\pgfpathlineto{\pgfqpoint{8.536351in}{4.204863in}}%
\pgfpathlineto{\pgfqpoint{8.538451in}{4.227068in}}%
\pgfpathlineto{\pgfqpoint{8.539711in}{4.234049in}}%
\pgfpathlineto{\pgfqpoint{8.542650in}{4.246689in}}%
\pgfpathlineto{\pgfqpoint{8.543070in}{4.267111in}}%
\pgfpathlineto{\pgfqpoint{8.544330in}{4.284509in}}%
\pgfpathlineto{\pgfqpoint{8.544750in}{4.302707in}}%
\pgfpathlineto{\pgfqpoint{8.546010in}{4.289032in}}%
\pgfpathlineto{\pgfqpoint{8.546850in}{4.285142in}}%
\pgfpathlineto{\pgfqpoint{8.547690in}{4.304192in}}%
\pgfpathlineto{\pgfqpoint{8.548110in}{4.293406in}}%
\pgfpathlineto{\pgfqpoint{8.548950in}{4.351247in}}%
\pgfpathlineto{\pgfqpoint{8.549370in}{4.351315in}}%
\pgfpathlineto{\pgfqpoint{8.551050in}{4.369884in}}%
\pgfpathlineto{\pgfqpoint{8.551890in}{4.373426in}}%
\pgfpathlineto{\pgfqpoint{8.552310in}{4.363913in}}%
\pgfpathlineto{\pgfqpoint{8.553150in}{4.363682in}}%
\pgfpathlineto{\pgfqpoint{8.553990in}{4.389749in}}%
\pgfpathlineto{\pgfqpoint{8.554830in}{4.392551in}}%
\pgfpathlineto{\pgfqpoint{8.555669in}{4.381583in}}%
\pgfpathlineto{\pgfqpoint{8.556089in}{4.395323in}}%
\pgfpathlineto{\pgfqpoint{8.556929in}{4.399049in}}%
\pgfpathlineto{\pgfqpoint{8.557349in}{4.417026in}}%
\pgfpathlineto{\pgfqpoint{8.557769in}{4.408379in}}%
\pgfpathlineto{\pgfqpoint{8.559029in}{4.398928in}}%
\pgfpathlineto{\pgfqpoint{8.560289in}{4.393216in}}%
\pgfpathlineto{\pgfqpoint{8.560709in}{4.387699in}}%
\pgfpathlineto{\pgfqpoint{8.561549in}{4.388521in}}%
\pgfpathlineto{\pgfqpoint{8.562389in}{4.384531in}}%
\pgfpathlineto{\pgfqpoint{8.562809in}{4.373099in}}%
\pgfpathlineto{\pgfqpoint{8.563229in}{4.381383in}}%
\pgfpathlineto{\pgfqpoint{8.564069in}{4.347946in}}%
\pgfpathlineto{\pgfqpoint{8.564489in}{4.387035in}}%
\pgfpathlineto{\pgfqpoint{8.566169in}{4.370294in}}%
\pgfpathlineto{\pgfqpoint{8.567009in}{4.382118in}}%
\pgfpathlineto{\pgfqpoint{8.567849in}{4.375850in}}%
\pgfpathlineto{\pgfqpoint{8.568688in}{4.362148in}}%
\pgfpathlineto{\pgfqpoint{8.569528in}{4.340154in}}%
\pgfpathlineto{\pgfqpoint{8.569948in}{4.350757in}}%
\pgfpathlineto{\pgfqpoint{8.570368in}{4.351357in}}%
\pgfpathlineto{\pgfqpoint{8.572888in}{4.319891in}}%
\pgfpathlineto{\pgfqpoint{8.573308in}{4.300468in}}%
\pgfpathlineto{\pgfqpoint{8.574148in}{4.309306in}}%
\pgfpathlineto{\pgfqpoint{8.574568in}{4.333472in}}%
\pgfpathlineto{\pgfqpoint{8.575408in}{4.327982in}}%
\pgfpathlineto{\pgfqpoint{8.579188in}{4.374606in}}%
\pgfpathlineto{\pgfqpoint{8.580448in}{4.328495in}}%
\pgfpathlineto{\pgfqpoint{8.580868in}{4.345317in}}%
\pgfpathlineto{\pgfqpoint{8.584647in}{4.345197in}}%
\pgfpathlineto{\pgfqpoint{8.586327in}{4.320515in}}%
\pgfpathlineto{\pgfqpoint{8.586747in}{4.321749in}}%
\pgfpathlineto{\pgfqpoint{8.587587in}{4.322797in}}%
\pgfpathlineto{\pgfqpoint{8.588847in}{4.325214in}}%
\pgfpathlineto{\pgfqpoint{8.589267in}{4.345174in}}%
\pgfpathlineto{\pgfqpoint{8.590527in}{4.339741in}}%
\pgfpathlineto{\pgfqpoint{8.591367in}{4.343023in}}%
\pgfpathlineto{\pgfqpoint{8.591787in}{4.347663in}}%
\pgfpathlineto{\pgfqpoint{8.592627in}{4.369937in}}%
\pgfpathlineto{\pgfqpoint{8.593467in}{4.337249in}}%
\pgfpathlineto{\pgfqpoint{8.594727in}{4.344361in}}%
\pgfpathlineto{\pgfqpoint{8.595147in}{4.338676in}}%
\pgfpathlineto{\pgfqpoint{8.595986in}{4.354740in}}%
\pgfpathlineto{\pgfqpoint{8.596406in}{4.378549in}}%
\pgfpathlineto{\pgfqpoint{8.597246in}{4.357232in}}%
\pgfpathlineto{\pgfqpoint{8.598506in}{4.405424in}}%
\pgfpathlineto{\pgfqpoint{8.599766in}{4.370340in}}%
\pgfpathlineto{\pgfqpoint{8.600186in}{4.377869in}}%
\pgfpathlineto{\pgfqpoint{8.601026in}{4.414930in}}%
\pgfpathlineto{\pgfqpoint{8.601446in}{4.406310in}}%
\pgfpathlineto{\pgfqpoint{8.603126in}{4.399745in}}%
\pgfpathlineto{\pgfqpoint{8.604386in}{4.386311in}}%
\pgfpathlineto{\pgfqpoint{8.605226in}{4.420377in}}%
\pgfpathlineto{\pgfqpoint{8.605646in}{4.411961in}}%
\pgfpathlineto{\pgfqpoint{8.607326in}{4.423725in}}%
\pgfpathlineto{\pgfqpoint{8.611525in}{4.393452in}}%
\pgfpathlineto{\pgfqpoint{8.612365in}{4.402128in}}%
\pgfpathlineto{\pgfqpoint{8.613205in}{4.421482in}}%
\pgfpathlineto{\pgfqpoint{8.614045in}{4.463237in}}%
\pgfpathlineto{\pgfqpoint{8.615305in}{4.470256in}}%
\pgfpathlineto{\pgfqpoint{8.616145in}{4.460147in}}%
\pgfpathlineto{\pgfqpoint{8.616565in}{4.466240in}}%
\pgfpathlineto{\pgfqpoint{8.617825in}{4.504369in}}%
\pgfpathlineto{\pgfqpoint{8.619085in}{4.494193in}}%
\pgfpathlineto{\pgfqpoint{8.620345in}{4.515385in}}%
\pgfpathlineto{\pgfqpoint{8.621185in}{4.506771in}}%
\pgfpathlineto{\pgfqpoint{8.623284in}{4.456150in}}%
\pgfpathlineto{\pgfqpoint{8.624544in}{4.452277in}}%
\pgfpathlineto{\pgfqpoint{8.626224in}{4.451771in}}%
\pgfpathlineto{\pgfqpoint{8.626644in}{4.456485in}}%
\pgfpathlineto{\pgfqpoint{8.627484in}{4.458065in}}%
\pgfpathlineto{\pgfqpoint{8.627904in}{4.439800in}}%
\pgfpathlineto{\pgfqpoint{8.629584in}{4.446879in}}%
\pgfpathlineto{\pgfqpoint{8.631264in}{4.457826in}}%
\pgfpathlineto{\pgfqpoint{8.633364in}{4.451884in}}%
\pgfpathlineto{\pgfqpoint{8.633784in}{4.436930in}}%
\pgfpathlineto{\pgfqpoint{8.634624in}{4.427330in}}%
\pgfpathlineto{\pgfqpoint{8.635044in}{4.447456in}}%
\pgfpathlineto{\pgfqpoint{8.638403in}{4.396355in}}%
\pgfpathlineto{\pgfqpoint{8.638823in}{4.400336in}}%
\pgfpathlineto{\pgfqpoint{8.639243in}{4.415114in}}%
\pgfpathlineto{\pgfqpoint{8.639663in}{4.388859in}}%
\pgfpathlineto{\pgfqpoint{8.640083in}{4.396885in}}%
\pgfpathlineto{\pgfqpoint{8.640923in}{4.388242in}}%
\pgfpathlineto{\pgfqpoint{8.642183in}{4.350292in}}%
\pgfpathlineto{\pgfqpoint{8.643023in}{4.371238in}}%
\pgfpathlineto{\pgfqpoint{8.644283in}{4.310933in}}%
\pgfpathlineto{\pgfqpoint{8.644703in}{4.328086in}}%
\pgfpathlineto{\pgfqpoint{8.645123in}{4.296968in}}%
\pgfpathlineto{\pgfqpoint{8.646803in}{4.283770in}}%
\pgfpathlineto{\pgfqpoint{8.647643in}{4.252469in}}%
\pgfpathlineto{\pgfqpoint{8.648483in}{4.267181in}}%
\pgfpathlineto{\pgfqpoint{8.649323in}{4.273322in}}%
\pgfpathlineto{\pgfqpoint{8.650582in}{4.239424in}}%
\pgfpathlineto{\pgfqpoint{8.651842in}{4.233554in}}%
\pgfpathlineto{\pgfqpoint{8.652262in}{4.220292in}}%
\pgfpathlineto{\pgfqpoint{8.652682in}{4.186675in}}%
\pgfpathlineto{\pgfqpoint{8.653522in}{4.196660in}}%
\pgfpathlineto{\pgfqpoint{8.653942in}{4.216392in}}%
\pgfpathlineto{\pgfqpoint{8.654782in}{4.216289in}}%
\pgfpathlineto{\pgfqpoint{8.657302in}{4.192290in}}%
\pgfpathlineto{\pgfqpoint{8.657722in}{4.160869in}}%
\pgfpathlineto{\pgfqpoint{8.659822in}{4.170775in}}%
\pgfpathlineto{\pgfqpoint{8.661502in}{4.190490in}}%
\pgfpathlineto{\pgfqpoint{8.664861in}{4.162742in}}%
\pgfpathlineto{\pgfqpoint{8.665281in}{4.189213in}}%
\pgfpathlineto{\pgfqpoint{8.665701in}{4.159050in}}%
\pgfpathlineto{\pgfqpoint{8.666541in}{4.147103in}}%
\pgfpathlineto{\pgfqpoint{8.667381in}{4.168880in}}%
\pgfpathlineto{\pgfqpoint{8.667801in}{4.161510in}}%
\pgfpathlineto{\pgfqpoint{8.668641in}{4.162423in}}%
\pgfpathlineto{\pgfqpoint{8.669901in}{4.145976in}}%
\pgfpathlineto{\pgfqpoint{8.670321in}{4.145392in}}%
\pgfpathlineto{\pgfqpoint{8.670741in}{4.173196in}}%
\pgfpathlineto{\pgfqpoint{8.671581in}{4.146649in}}%
\pgfpathlineto{\pgfqpoint{8.673681in}{4.149989in}}%
\pgfpathlineto{\pgfqpoint{8.675781in}{4.109467in}}%
\pgfpathlineto{\pgfqpoint{8.677041in}{4.081369in}}%
\pgfpathlineto{\pgfqpoint{8.677461in}{4.089190in}}%
\pgfpathlineto{\pgfqpoint{8.678720in}{4.079262in}}%
\pgfpathlineto{\pgfqpoint{8.679560in}{4.043738in}}%
\pgfpathlineto{\pgfqpoint{8.680400in}{4.060681in}}%
\pgfpathlineto{\pgfqpoint{8.682920in}{4.046652in}}%
\pgfpathlineto{\pgfqpoint{8.683340in}{4.028449in}}%
\pgfpathlineto{\pgfqpoint{8.684180in}{4.036922in}}%
\pgfpathlineto{\pgfqpoint{8.686280in}{4.065256in}}%
\pgfpathlineto{\pgfqpoint{8.687120in}{4.069285in}}%
\pgfpathlineto{\pgfqpoint{8.687540in}{4.073286in}}%
\pgfpathlineto{\pgfqpoint{8.688380in}{4.120790in}}%
\pgfpathlineto{\pgfqpoint{8.690060in}{4.116885in}}%
\pgfpathlineto{\pgfqpoint{8.690480in}{4.139242in}}%
\pgfpathlineto{\pgfqpoint{8.690900in}{4.121170in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{4.126594in}}%
\pgfpathlineto{\pgfqpoint{8.692999in}{4.157174in}}%
\pgfpathlineto{\pgfqpoint{8.693839in}{4.180080in}}%
\pgfpathlineto{\pgfqpoint{8.694679in}{4.158202in}}%
\pgfpathlineto{\pgfqpoint{8.697199in}{4.161479in}}%
\pgfpathlineto{\pgfqpoint{8.697619in}{4.181516in}}%
\pgfpathlineto{\pgfqpoint{8.698459in}{4.194083in}}%
\pgfpathlineto{\pgfqpoint{8.700139in}{4.284023in}}%
\pgfpathlineto{\pgfqpoint{8.701399in}{4.252020in}}%
\pgfpathlineto{\pgfqpoint{8.702659in}{4.258322in}}%
\pgfpathlineto{\pgfqpoint{8.703499in}{4.257369in}}%
\pgfpathlineto{\pgfqpoint{8.703919in}{4.251768in}}%
\pgfpathlineto{\pgfqpoint{8.704339in}{4.251536in}}%
\pgfpathlineto{\pgfqpoint{8.705178in}{4.259028in}}%
\pgfpathlineto{\pgfqpoint{8.705598in}{4.266226in}}%
\pgfpathlineto{\pgfqpoint{8.706018in}{4.247914in}}%
\pgfpathlineto{\pgfqpoint{8.706438in}{4.275327in}}%
\pgfpathlineto{\pgfqpoint{8.707278in}{4.243869in}}%
\pgfpathlineto{\pgfqpoint{8.708538in}{4.234825in}}%
\pgfpathlineto{\pgfqpoint{8.708958in}{4.257495in}}%
\pgfpathlineto{\pgfqpoint{8.709378in}{4.246044in}}%
\pgfpathlineto{\pgfqpoint{8.711478in}{4.222443in}}%
\pgfpathlineto{\pgfqpoint{8.712318in}{4.231475in}}%
\pgfpathlineto{\pgfqpoint{8.713158in}{4.244571in}}%
\pgfpathlineto{\pgfqpoint{8.713578in}{4.228104in}}%
\pgfpathlineto{\pgfqpoint{8.714838in}{4.215201in}}%
\pgfpathlineto{\pgfqpoint{8.715258in}{4.229319in}}%
\pgfpathlineto{\pgfqpoint{8.717778in}{4.229199in}}%
\pgfpathlineto{\pgfqpoint{8.718618in}{4.226449in}}%
\pgfpathlineto{\pgfqpoint{8.721137in}{4.228910in}}%
\pgfpathlineto{\pgfqpoint{8.721557in}{4.227246in}}%
\pgfpathlineto{\pgfqpoint{8.721977in}{4.264694in}}%
\pgfpathlineto{\pgfqpoint{8.722397in}{4.263213in}}%
\pgfpathlineto{\pgfqpoint{8.722817in}{4.254149in}}%
\pgfpathlineto{\pgfqpoint{8.724077in}{4.260881in}}%
\pgfpathlineto{\pgfqpoint{8.725757in}{4.257552in}}%
\pgfpathlineto{\pgfqpoint{8.726177in}{4.271927in}}%
\pgfpathlineto{\pgfqpoint{8.727017in}{4.242811in}}%
\pgfpathlineto{\pgfqpoint{8.728277in}{4.229354in}}%
\pgfpathlineto{\pgfqpoint{8.728697in}{4.246184in}}%
\pgfpathlineto{\pgfqpoint{8.730377in}{4.247387in}}%
\pgfpathlineto{\pgfqpoint{8.730797in}{4.213379in}}%
\pgfpathlineto{\pgfqpoint{8.732057in}{4.171270in}}%
\pgfpathlineto{\pgfqpoint{8.732476in}{4.173048in}}%
\pgfpathlineto{\pgfqpoint{8.734156in}{4.154400in}}%
\pgfpathlineto{\pgfqpoint{8.735416in}{4.207622in}}%
\pgfpathlineto{\pgfqpoint{8.737096in}{4.164454in}}%
\pgfpathlineto{\pgfqpoint{8.738776in}{4.159244in}}%
\pgfpathlineto{\pgfqpoint{8.739616in}{4.160790in}}%
\pgfpathlineto{\pgfqpoint{8.740456in}{4.146435in}}%
\pgfpathlineto{\pgfqpoint{8.741296in}{4.141189in}}%
\pgfpathlineto{\pgfqpoint{8.744656in}{4.140702in}}%
\pgfpathlineto{\pgfqpoint{8.745496in}{4.112415in}}%
\pgfpathlineto{\pgfqpoint{8.745915in}{4.076826in}}%
\pgfpathlineto{\pgfqpoint{8.747175in}{4.081510in}}%
\pgfpathlineto{\pgfqpoint{8.748855in}{4.085192in}}%
\pgfpathlineto{\pgfqpoint{8.750115in}{4.062132in}}%
\pgfpathlineto{\pgfqpoint{8.752215in}{4.046170in}}%
\pgfpathlineto{\pgfqpoint{8.754735in}{4.021686in}}%
\pgfpathlineto{\pgfqpoint{8.756415in}{4.036693in}}%
\pgfpathlineto{\pgfqpoint{8.757255in}{4.019855in}}%
\pgfpathlineto{\pgfqpoint{8.758095in}{4.045660in}}%
\pgfpathlineto{\pgfqpoint{8.760614in}{3.996953in}}%
\pgfpathlineto{\pgfqpoint{8.761034in}{4.020159in}}%
\pgfpathlineto{\pgfqpoint{8.761874in}{4.012599in}}%
\pgfpathlineto{\pgfqpoint{8.762294in}{4.003738in}}%
\pgfpathlineto{\pgfqpoint{8.763554in}{3.989486in}}%
\pgfpathlineto{\pgfqpoint{8.764394in}{4.021382in}}%
\pgfpathlineto{\pgfqpoint{8.765654in}{4.020934in}}%
\pgfpathlineto{\pgfqpoint{8.766074in}{4.041820in}}%
\pgfpathlineto{\pgfqpoint{8.766914in}{4.049765in}}%
\pgfpathlineto{\pgfqpoint{8.769014in}{4.049885in}}%
\pgfpathlineto{\pgfqpoint{8.769854in}{4.036901in}}%
\pgfpathlineto{\pgfqpoint{8.770694in}{4.012389in}}%
\pgfpathlineto{\pgfqpoint{8.771954in}{4.017891in}}%
\pgfpathlineto{\pgfqpoint{8.772374in}{4.041639in}}%
\pgfpathlineto{\pgfqpoint{8.773633in}{4.042630in}}%
\pgfpathlineto{\pgfqpoint{8.775313in}{4.054048in}}%
\pgfpathlineto{\pgfqpoint{8.775733in}{4.035671in}}%
\pgfpathlineto{\pgfqpoint{8.776153in}{4.037768in}}%
\pgfpathlineto{\pgfqpoint{8.776573in}{4.015366in}}%
\pgfpathlineto{\pgfqpoint{8.777413in}{4.014010in}}%
\pgfpathlineto{\pgfqpoint{8.777833in}{3.998483in}}%
\pgfpathlineto{\pgfqpoint{8.778673in}{3.994713in}}%
\pgfpathlineto{\pgfqpoint{8.779513in}{4.000747in}}%
\pgfpathlineto{\pgfqpoint{8.782033in}{3.944874in}}%
\pgfpathlineto{\pgfqpoint{8.783293in}{3.943782in}}%
\pgfpathlineto{\pgfqpoint{8.783713in}{3.934393in}}%
\pgfpathlineto{\pgfqpoint{8.785393in}{3.942151in}}%
\pgfpathlineto{\pgfqpoint{8.785813in}{3.939522in}}%
\pgfpathlineto{\pgfqpoint{8.787492in}{3.946482in}}%
\pgfpathlineto{\pgfqpoint{8.788332in}{3.941781in}}%
\pgfpathlineto{\pgfqpoint{8.789592in}{3.939118in}}%
\pgfpathlineto{\pgfqpoint{8.790012in}{3.978505in}}%
\pgfpathlineto{\pgfqpoint{8.790432in}{3.963426in}}%
\pgfpathlineto{\pgfqpoint{8.790852in}{3.987300in}}%
\pgfpathlineto{\pgfqpoint{8.791272in}{3.976828in}}%
\pgfpathlineto{\pgfqpoint{8.792532in}{4.004052in}}%
\pgfpathlineto{\pgfqpoint{8.793792in}{3.990873in}}%
\pgfpathlineto{\pgfqpoint{8.795892in}{3.985242in}}%
\pgfpathlineto{\pgfqpoint{8.797152in}{4.001660in}}%
\pgfpathlineto{\pgfqpoint{8.800092in}{4.002438in}}%
\pgfpathlineto{\pgfqpoint{8.800931in}{3.968192in}}%
\pgfpathlineto{\pgfqpoint{8.801351in}{3.999600in}}%
\pgfpathlineto{\pgfqpoint{8.801771in}{3.992158in}}%
\pgfpathlineto{\pgfqpoint{8.803451in}{3.997039in}}%
\pgfpathlineto{\pgfqpoint{8.804291in}{3.988662in}}%
\pgfpathlineto{\pgfqpoint{8.806811in}{3.982489in}}%
\pgfpathlineto{\pgfqpoint{8.807231in}{3.990364in}}%
\pgfpathlineto{\pgfqpoint{8.808071in}{3.949621in}}%
\pgfpathlineto{\pgfqpoint{8.809331in}{3.940917in}}%
\pgfpathlineto{\pgfqpoint{8.809751in}{3.920199in}}%
\pgfpathlineto{\pgfqpoint{8.810591in}{3.924369in}}%
\pgfpathlineto{\pgfqpoint{8.811431in}{3.970591in}}%
\pgfpathlineto{\pgfqpoint{8.811851in}{3.962409in}}%
\pgfpathlineto{\pgfqpoint{8.814370in}{3.945755in}}%
\pgfpathlineto{\pgfqpoint{8.815210in}{3.942990in}}%
\pgfpathlineto{\pgfqpoint{8.816050in}{3.936103in}}%
\pgfpathlineto{\pgfqpoint{8.816470in}{3.913729in}}%
\pgfpathlineto{\pgfqpoint{8.817310in}{3.968241in}}%
\pgfpathlineto{\pgfqpoint{8.818150in}{3.985199in}}%
\pgfpathlineto{\pgfqpoint{8.818570in}{3.979660in}}%
\pgfpathlineto{\pgfqpoint{8.818990in}{3.992924in}}%
\pgfpathlineto{\pgfqpoint{8.820250in}{4.017374in}}%
\pgfpathlineto{\pgfqpoint{8.821090in}{4.059783in}}%
\pgfpathlineto{\pgfqpoint{8.821510in}{4.079807in}}%
\pgfpathlineto{\pgfqpoint{8.821930in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{8.824450in}{4.059384in}}%
\pgfpathlineto{\pgfqpoint{8.825290in}{4.073366in}}%
\pgfpathlineto{\pgfqpoint{8.826130in}{4.068444in}}%
\pgfpathlineto{\pgfqpoint{8.827809in}{4.081945in}}%
\pgfpathlineto{\pgfqpoint{8.829909in}{4.041841in}}%
\pgfpathlineto{\pgfqpoint{8.830749in}{4.036222in}}%
\pgfpathlineto{\pgfqpoint{8.832009in}{4.039533in}}%
\pgfpathlineto{\pgfqpoint{8.833269in}{4.029682in}}%
\pgfpathlineto{\pgfqpoint{8.833689in}{4.019256in}}%
\pgfpathlineto{\pgfqpoint{8.835789in}{4.053169in}}%
\pgfpathlineto{\pgfqpoint{8.837469in}{4.031642in}}%
\pgfpathlineto{\pgfqpoint{8.838309in}{4.004509in}}%
\pgfpathlineto{\pgfqpoint{8.839989in}{3.972403in}}%
\pgfpathlineto{\pgfqpoint{8.842928in}{3.940819in}}%
\pgfpathlineto{\pgfqpoint{8.843348in}{3.922745in}}%
\pgfpathlineto{\pgfqpoint{8.844188in}{3.954714in}}%
\pgfpathlineto{\pgfqpoint{8.844608in}{3.935543in}}%
\pgfpathlineto{\pgfqpoint{8.845028in}{3.945387in}}%
\pgfpathlineto{\pgfqpoint{8.845868in}{3.941074in}}%
\pgfpathlineto{\pgfqpoint{8.847128in}{3.908201in}}%
\pgfpathlineto{\pgfqpoint{8.849648in}{3.912115in}}%
\pgfpathlineto{\pgfqpoint{8.850068in}{3.922750in}}%
\pgfpathlineto{\pgfqpoint{8.850488in}{3.956916in}}%
\pgfpathlineto{\pgfqpoint{8.851748in}{3.946082in}}%
\pgfpathlineto{\pgfqpoint{8.852168in}{3.970016in}}%
\pgfpathlineto{\pgfqpoint{8.853428in}{3.947348in}}%
\pgfpathlineto{\pgfqpoint{8.854268in}{3.922335in}}%
\pgfpathlineto{\pgfqpoint{8.854688in}{3.922023in}}%
\pgfpathlineto{\pgfqpoint{8.855527in}{3.901919in}}%
\pgfpathlineto{\pgfqpoint{8.856367in}{3.898576in}}%
\pgfpathlineto{\pgfqpoint{8.857207in}{3.870897in}}%
\pgfpathlineto{\pgfqpoint{8.857627in}{3.841846in}}%
\pgfpathlineto{\pgfqpoint{8.859727in}{3.799378in}}%
\pgfpathlineto{\pgfqpoint{8.860987in}{3.821408in}}%
\pgfpathlineto{\pgfqpoint{8.861827in}{3.825982in}}%
\pgfpathlineto{\pgfqpoint{8.863507in}{3.832046in}}%
\pgfpathlineto{\pgfqpoint{8.865607in}{3.817857in}}%
\pgfpathlineto{\pgfqpoint{8.866447in}{3.790690in}}%
\pgfpathlineto{\pgfqpoint{8.866867in}{3.828436in}}%
\pgfpathlineto{\pgfqpoint{8.867287in}{3.829937in}}%
\pgfpathlineto{\pgfqpoint{8.868547in}{3.810126in}}%
\pgfpathlineto{\pgfqpoint{8.870226in}{3.811477in}}%
\pgfpathlineto{\pgfqpoint{8.871486in}{3.803715in}}%
\pgfpathlineto{\pgfqpoint{8.871906in}{3.784947in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.773790in}}%
\pgfpathlineto{\pgfqpoint{8.873166in}{3.795513in}}%
\pgfpathlineto{\pgfqpoint{8.873586in}{3.763688in}}%
\pgfpathlineto{\pgfqpoint{8.874846in}{3.763125in}}%
\pgfpathlineto{\pgfqpoint{8.876526in}{3.754835in}}%
\pgfpathlineto{\pgfqpoint{8.877366in}{3.747833in}}%
\pgfpathlineto{\pgfqpoint{8.877786in}{3.759519in}}%
\pgfpathlineto{\pgfqpoint{8.878206in}{3.757969in}}%
\pgfpathlineto{\pgfqpoint{8.879466in}{3.770115in}}%
\pgfpathlineto{\pgfqpoint{8.879886in}{3.794137in}}%
\pgfpathlineto{\pgfqpoint{8.881986in}{3.793127in}}%
\pgfpathlineto{\pgfqpoint{8.882405in}{3.783652in}}%
\pgfpathlineto{\pgfqpoint{8.883245in}{3.828733in}}%
\pgfpathlineto{\pgfqpoint{8.885345in}{3.820863in}}%
\pgfpathlineto{\pgfqpoint{8.886605in}{3.787678in}}%
\pgfpathlineto{\pgfqpoint{8.888285in}{3.782991in}}%
\pgfpathlineto{\pgfqpoint{8.890805in}{3.765638in}}%
\pgfpathlineto{\pgfqpoint{8.891645in}{3.752629in}}%
\pgfpathlineto{\pgfqpoint{8.892485in}{3.764315in}}%
\pgfpathlineto{\pgfqpoint{8.893325in}{3.721327in}}%
\pgfpathlineto{\pgfqpoint{8.894165in}{3.705801in}}%
\pgfpathlineto{\pgfqpoint{8.895425in}{3.695879in}}%
\pgfpathlineto{\pgfqpoint{8.897104in}{3.661166in}}%
\pgfpathlineto{\pgfqpoint{8.897944in}{3.624912in}}%
\pgfpathlineto{\pgfqpoint{8.898364in}{3.630881in}}%
\pgfpathlineto{\pgfqpoint{8.899624in}{3.629518in}}%
\pgfpathlineto{\pgfqpoint{8.900044in}{3.627785in}}%
\pgfpathlineto{\pgfqpoint{8.901304in}{3.605118in}}%
\pgfpathlineto{\pgfqpoint{8.902144in}{3.616698in}}%
\pgfpathlineto{\pgfqpoint{8.903824in}{3.634276in}}%
\pgfpathlineto{\pgfqpoint{8.906344in}{3.666312in}}%
\pgfpathlineto{\pgfqpoint{8.907604in}{3.689599in}}%
\pgfpathlineto{\pgfqpoint{8.908444in}{3.651960in}}%
\pgfpathlineto{\pgfqpoint{8.908864in}{3.663942in}}%
\pgfpathlineto{\pgfqpoint{8.911803in}{3.683144in}}%
\pgfpathlineto{\pgfqpoint{8.914743in}{3.678318in}}%
\pgfpathlineto{\pgfqpoint{8.915583in}{3.676190in}}%
\pgfpathlineto{\pgfqpoint{8.918103in}{3.690722in}}%
\pgfpathlineto{\pgfqpoint{8.918943in}{3.665877in}}%
\pgfpathlineto{\pgfqpoint{8.919783in}{3.664937in}}%
\pgfpathlineto{\pgfqpoint{8.921043in}{3.657323in}}%
\pgfpathlineto{\pgfqpoint{8.921883in}{3.647411in}}%
\pgfpathlineto{\pgfqpoint{8.922723in}{3.650077in}}%
\pgfpathlineto{\pgfqpoint{8.923562in}{3.648147in}}%
\pgfpathlineto{\pgfqpoint{8.924822in}{3.628206in}}%
\pgfpathlineto{\pgfqpoint{8.926502in}{3.661070in}}%
\pgfpathlineto{\pgfqpoint{8.927762in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{8.928602in}{3.660672in}}%
\pgfpathlineto{\pgfqpoint{8.929022in}{3.662980in}}%
\pgfpathlineto{\pgfqpoint{8.930282in}{3.659200in}}%
\pgfpathlineto{\pgfqpoint{8.931542in}{3.671760in}}%
\pgfpathlineto{\pgfqpoint{8.932802in}{3.619978in}}%
\pgfpathlineto{\pgfqpoint{8.933222in}{3.628167in}}%
\pgfpathlineto{\pgfqpoint{8.934482in}{3.600642in}}%
\pgfpathlineto{\pgfqpoint{8.935322in}{3.639574in}}%
\pgfpathlineto{\pgfqpoint{8.935742in}{3.624105in}}%
\pgfpathlineto{\pgfqpoint{8.936582in}{3.614597in}}%
\pgfpathlineto{\pgfqpoint{8.937001in}{3.617996in}}%
\pgfpathlineto{\pgfqpoint{8.938261in}{3.615573in}}%
\pgfpathlineto{\pgfqpoint{8.939101in}{3.630168in}}%
\pgfpathlineto{\pgfqpoint{8.941201in}{3.619232in}}%
\pgfpathlineto{\pgfqpoint{8.942461in}{3.655837in}}%
\pgfpathlineto{\pgfqpoint{8.943721in}{3.650266in}}%
\pgfpathlineto{\pgfqpoint{8.944561in}{3.617145in}}%
\pgfpathlineto{\pgfqpoint{8.947081in}{3.677620in}}%
\pgfpathlineto{\pgfqpoint{8.947921in}{3.672565in}}%
\pgfpathlineto{\pgfqpoint{8.948761in}{3.672715in}}%
\pgfpathlineto{\pgfqpoint{8.950441in}{3.686516in}}%
\pgfpathlineto{\pgfqpoint{8.951280in}{3.675636in}}%
\pgfpathlineto{\pgfqpoint{8.952540in}{3.645421in}}%
\pgfpathlineto{\pgfqpoint{8.952960in}{3.639394in}}%
\pgfpathlineto{\pgfqpoint{8.954220in}{3.597485in}}%
\pgfpathlineto{\pgfqpoint{8.955060in}{3.605904in}}%
\pgfpathlineto{\pgfqpoint{8.956740in}{3.574386in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{3.580935in}}%
\pgfpathlineto{\pgfqpoint{8.957580in}{3.569012in}}%
\pgfpathlineto{\pgfqpoint{8.958840in}{3.593215in}}%
\pgfpathlineto{\pgfqpoint{8.960100in}{3.580427in}}%
\pgfpathlineto{\pgfqpoint{8.960940in}{3.558690in}}%
\pgfpathlineto{\pgfqpoint{8.962620in}{3.572005in}}%
\pgfpathlineto{\pgfqpoint{8.964719in}{3.604879in}}%
\pgfpathlineto{\pgfqpoint{8.965139in}{3.614574in}}%
\pgfpathlineto{\pgfqpoint{8.966399in}{3.616855in}}%
\pgfpathlineto{\pgfqpoint{8.968919in}{3.614880in}}%
\pgfpathlineto{\pgfqpoint{8.971019in}{3.588612in}}%
\pgfpathlineto{\pgfqpoint{8.971439in}{3.571544in}}%
\pgfpathlineto{\pgfqpoint{8.973119in}{3.560081in}}%
\pgfpathlineto{\pgfqpoint{8.973959in}{3.550777in}}%
\pgfpathlineto{\pgfqpoint{8.974379in}{3.552753in}}%
\pgfpathlineto{\pgfqpoint{8.974799in}{3.564969in}}%
\pgfpathlineto{\pgfqpoint{8.977319in}{3.588594in}}%
\pgfpathlineto{\pgfqpoint{8.978158in}{3.583082in}}%
\pgfpathlineto{\pgfqpoint{8.978998in}{3.596915in}}%
\pgfpathlineto{\pgfqpoint{8.980258in}{3.563367in}}%
\pgfpathlineto{\pgfqpoint{8.981938in}{3.552054in}}%
\pgfpathlineto{\pgfqpoint{8.982358in}{3.545126in}}%
\pgfpathlineto{\pgfqpoint{8.982778in}{3.546386in}}%
\pgfpathlineto{\pgfqpoint{8.985298in}{3.545253in}}%
\pgfpathlineto{\pgfqpoint{8.986138in}{3.569947in}}%
\pgfpathlineto{\pgfqpoint{8.986558in}{3.570670in}}%
\pgfpathlineto{\pgfqpoint{8.987398in}{3.563331in}}%
\pgfpathlineto{\pgfqpoint{8.988238in}{3.551719in}}%
\pgfpathlineto{\pgfqpoint{8.989078in}{3.521331in}}%
\pgfpathlineto{\pgfqpoint{8.989918in}{3.531117in}}%
\pgfpathlineto{\pgfqpoint{8.990338in}{3.551517in}}%
\pgfpathlineto{\pgfqpoint{8.991597in}{3.549357in}}%
\pgfpathlineto{\pgfqpoint{8.992857in}{3.538600in}}%
\pgfpathlineto{\pgfqpoint{8.993277in}{3.496144in}}%
\pgfpathlineto{\pgfqpoint{8.995377in}{3.466891in}}%
\pgfpathlineto{\pgfqpoint{8.997057in}{3.469503in}}%
\pgfpathlineto{\pgfqpoint{8.997897in}{3.457275in}}%
\pgfpathlineto{\pgfqpoint{8.998737in}{3.486458in}}%
\pgfpathlineto{\pgfqpoint{8.999577in}{3.448807in}}%
\pgfpathlineto{\pgfqpoint{9.000837in}{3.446913in}}%
\pgfpathlineto{\pgfqpoint{9.001257in}{3.455471in}}%
\pgfpathlineto{\pgfqpoint{9.002937in}{3.434174in}}%
\pgfpathlineto{\pgfqpoint{9.004197in}{3.428801in}}%
\pgfpathlineto{\pgfqpoint{9.005037in}{3.406827in}}%
\pgfpathlineto{\pgfqpoint{9.005876in}{3.423844in}}%
\pgfpathlineto{\pgfqpoint{9.006296in}{3.384873in}}%
\pgfpathlineto{\pgfqpoint{9.007136in}{3.383292in}}%
\pgfpathlineto{\pgfqpoint{9.007556in}{3.391204in}}%
\pgfpathlineto{\pgfqpoint{9.007976in}{3.369860in}}%
\pgfpathlineto{\pgfqpoint{9.008816in}{3.365542in}}%
\pgfpathlineto{\pgfqpoint{9.010916in}{3.333768in}}%
\pgfpathlineto{\pgfqpoint{9.014696in}{3.309325in}}%
\pgfpathlineto{\pgfqpoint{9.016376in}{3.337969in}}%
\pgfpathlineto{\pgfqpoint{9.016796in}{3.336134in}}%
\pgfpathlineto{\pgfqpoint{9.017216in}{3.337220in}}%
\pgfpathlineto{\pgfqpoint{9.017636in}{3.330871in}}%
\pgfpathlineto{\pgfqpoint{9.018056in}{3.342770in}}%
\pgfpathlineto{\pgfqpoint{9.018895in}{3.318246in}}%
\pgfpathlineto{\pgfqpoint{9.019735in}{3.314862in}}%
\pgfpathlineto{\pgfqpoint{9.020575in}{3.318637in}}%
\pgfpathlineto{\pgfqpoint{9.020995in}{3.306126in}}%
\pgfpathlineto{\pgfqpoint{9.021415in}{3.310670in}}%
\pgfpathlineto{\pgfqpoint{9.021835in}{3.320647in}}%
\pgfpathlineto{\pgfqpoint{9.022675in}{3.282535in}}%
\pgfpathlineto{\pgfqpoint{9.023095in}{3.304617in}}%
\pgfpathlineto{\pgfqpoint{9.024355in}{3.270773in}}%
\pgfpathlineto{\pgfqpoint{9.025195in}{3.270826in}}%
\pgfpathlineto{\pgfqpoint{9.027295in}{3.267441in}}%
\pgfpathlineto{\pgfqpoint{9.027715in}{3.274825in}}%
\pgfpathlineto{\pgfqpoint{9.028555in}{3.273232in}}%
\pgfpathlineto{\pgfqpoint{9.028975in}{3.261487in}}%
\pgfpathlineto{\pgfqpoint{9.029395in}{3.264384in}}%
\pgfpathlineto{\pgfqpoint{9.029815in}{3.254986in}}%
\pgfpathlineto{\pgfqpoint{9.031075in}{3.253619in}}%
\pgfpathlineto{\pgfqpoint{9.031495in}{3.275784in}}%
\pgfpathlineto{\pgfqpoint{9.034014in}{3.316236in}}%
\pgfpathlineto{\pgfqpoint{9.035274in}{3.311377in}}%
\pgfpathlineto{\pgfqpoint{9.036114in}{3.276083in}}%
\pgfpathlineto{\pgfqpoint{9.036954in}{3.275554in}}%
\pgfpathlineto{\pgfqpoint{9.037794in}{3.269656in}}%
\pgfpathlineto{\pgfqpoint{9.039894in}{3.312819in}}%
\pgfpathlineto{\pgfqpoint{9.042414in}{3.211873in}}%
\pgfpathlineto{\pgfqpoint{9.043254in}{3.205650in}}%
\pgfpathlineto{\pgfqpoint{9.044514in}{3.227721in}}%
\pgfpathlineto{\pgfqpoint{9.046193in}{3.230043in}}%
\pgfpathlineto{\pgfqpoint{9.047453in}{3.258272in}}%
\pgfpathlineto{\pgfqpoint{9.048293in}{3.246120in}}%
\pgfpathlineto{\pgfqpoint{9.049973in}{3.242366in}}%
\pgfpathlineto{\pgfqpoint{9.051233in}{3.223529in}}%
\pgfpathlineto{\pgfqpoint{9.051653in}{3.223777in}}%
\pgfpathlineto{\pgfqpoint{9.052073in}{3.255717in}}%
\pgfpathlineto{\pgfqpoint{9.052913in}{3.238427in}}%
\pgfpathlineto{\pgfqpoint{9.053333in}{3.254804in}}%
\pgfpathlineto{\pgfqpoint{9.053753in}{3.220061in}}%
\pgfpathlineto{\pgfqpoint{9.055013in}{3.213844in}}%
\pgfpathlineto{\pgfqpoint{9.055433in}{3.213664in}}%
\pgfpathlineto{\pgfqpoint{9.056273in}{3.227028in}}%
\pgfpathlineto{\pgfqpoint{9.058793in}{3.229463in}}%
\pgfpathlineto{\pgfqpoint{9.060472in}{3.222822in}}%
\pgfpathlineto{\pgfqpoint{9.061732in}{3.227132in}}%
\pgfpathlineto{\pgfqpoint{9.062992in}{3.252214in}}%
\pgfpathlineto{\pgfqpoint{9.063832in}{3.219787in}}%
\pgfpathlineto{\pgfqpoint{9.064252in}{3.229992in}}%
\pgfpathlineto{\pgfqpoint{9.064672in}{3.220328in}}%
\pgfpathlineto{\pgfqpoint{9.065932in}{3.206615in}}%
\pgfpathlineto{\pgfqpoint{9.066352in}{3.176929in}}%
\pgfpathlineto{\pgfqpoint{9.067192in}{3.166687in}}%
\pgfpathlineto{\pgfqpoint{9.067612in}{3.169763in}}%
\pgfpathlineto{\pgfqpoint{9.068032in}{3.154178in}}%
\pgfpathlineto{\pgfqpoint{9.068872in}{3.137780in}}%
\pgfpathlineto{\pgfqpoint{9.070132in}{3.134403in}}%
\pgfpathlineto{\pgfqpoint{9.072652in}{3.109228in}}%
\pgfpathlineto{\pgfqpoint{9.073491in}{3.108408in}}%
\pgfpathlineto{\pgfqpoint{9.073911in}{3.109816in}}%
\pgfpathlineto{\pgfqpoint{9.074331in}{3.107535in}}%
\pgfpathlineto{\pgfqpoint{9.075171in}{3.122028in}}%
\pgfpathlineto{\pgfqpoint{9.075591in}{3.142003in}}%
\pgfpathlineto{\pgfqpoint{9.076851in}{3.132586in}}%
\pgfpathlineto{\pgfqpoint{9.077271in}{3.108197in}}%
\pgfpathlineto{\pgfqpoint{9.078111in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{9.078531in}{3.062689in}}%
\pgfpathlineto{\pgfqpoint{9.081051in}{3.086096in}}%
\pgfpathlineto{\pgfqpoint{9.081471in}{3.120024in}}%
\pgfpathlineto{\pgfqpoint{9.083151in}{3.106185in}}%
\pgfpathlineto{\pgfqpoint{9.083571in}{3.123629in}}%
\pgfpathlineto{\pgfqpoint{9.083991in}{3.112098in}}%
\pgfpathlineto{\pgfqpoint{9.085251in}{3.113889in}}%
\pgfpathlineto{\pgfqpoint{9.085671in}{3.124959in}}%
\pgfpathlineto{\pgfqpoint{9.086091in}{3.122164in}}%
\pgfpathlineto{\pgfqpoint{9.086930in}{3.083377in}}%
\pgfpathlineto{\pgfqpoint{9.087770in}{3.068672in}}%
\pgfpathlineto{\pgfqpoint{9.089030in}{3.059860in}}%
\pgfpathlineto{\pgfqpoint{9.089870in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{9.091130in}{3.055478in}}%
\pgfpathlineto{\pgfqpoint{9.091970in}{3.035303in}}%
\pgfpathlineto{\pgfqpoint{9.092810in}{3.039170in}}%
\pgfpathlineto{\pgfqpoint{9.093650in}{3.039749in}}%
\pgfpathlineto{\pgfqpoint{9.095750in}{3.012842in}}%
\pgfpathlineto{\pgfqpoint{9.097430in}{2.978454in}}%
\pgfpathlineto{\pgfqpoint{9.098270in}{2.971814in}}%
\pgfpathlineto{\pgfqpoint{9.098690in}{2.962442in}}%
\pgfpathlineto{\pgfqpoint{9.100370in}{3.012531in}}%
\pgfpathlineto{\pgfqpoint{9.100789in}{3.014584in}}%
\pgfpathlineto{\pgfqpoint{9.103309in}{3.005360in}}%
\pgfpathlineto{\pgfqpoint{9.104989in}{2.981808in}}%
\pgfpathlineto{\pgfqpoint{9.107509in}{3.021156in}}%
\pgfpathlineto{\pgfqpoint{9.107929in}{3.009995in}}%
\pgfpathlineto{\pgfqpoint{9.108769in}{3.006603in}}%
\pgfpathlineto{\pgfqpoint{9.110869in}{3.003618in}}%
\pgfpathlineto{\pgfqpoint{9.111709in}{2.984407in}}%
\pgfpathlineto{\pgfqpoint{9.112549in}{2.991628in}}%
\pgfpathlineto{\pgfqpoint{9.113389in}{2.984880in}}%
\pgfpathlineto{\pgfqpoint{9.115488in}{3.018558in}}%
\pgfpathlineto{\pgfqpoint{9.115908in}{3.017995in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{3.022252in}}%
\pgfpathlineto{\pgfqpoint{9.118008in}{3.026691in}}%
\pgfpathlineto{\pgfqpoint{9.119268in}{3.044248in}}%
\pgfpathlineto{\pgfqpoint{9.120108in}{3.040127in}}%
\pgfpathlineto{\pgfqpoint{9.120948in}{3.020071in}}%
\pgfpathlineto{\pgfqpoint{9.121788in}{3.019933in}}%
\pgfpathlineto{\pgfqpoint{9.123048in}{2.944392in}}%
\pgfpathlineto{\pgfqpoint{9.124308in}{2.976309in}}%
\pgfpathlineto{\pgfqpoint{9.124728in}{2.968230in}}%
\pgfpathlineto{\pgfqpoint{9.126408in}{2.979222in}}%
\pgfpathlineto{\pgfqpoint{9.126828in}{2.989240in}}%
\pgfpathlineto{\pgfqpoint{9.127248in}{2.973108in}}%
\pgfpathlineto{\pgfqpoint{9.128087in}{3.005426in}}%
\pgfpathlineto{\pgfqpoint{9.129347in}{3.030319in}}%
\pgfpathlineto{\pgfqpoint{9.130607in}{3.036703in}}%
\pgfpathlineto{\pgfqpoint{9.131027in}{3.042047in}}%
\pgfpathlineto{\pgfqpoint{9.131867in}{3.066499in}}%
\pgfpathlineto{\pgfqpoint{9.132287in}{3.068244in}}%
\pgfpathlineto{\pgfqpoint{9.132707in}{3.061435in}}%
\pgfpathlineto{\pgfqpoint{9.133127in}{3.047926in}}%
\pgfpathlineto{\pgfqpoint{9.133967in}{3.002338in}}%
\pgfpathlineto{\pgfqpoint{9.135227in}{3.034284in}}%
\pgfpathlineto{\pgfqpoint{9.135647in}{3.024774in}}%
\pgfpathlineto{\pgfqpoint{9.136487in}{3.020754in}}%
\pgfpathlineto{\pgfqpoint{9.137747in}{3.058875in}}%
\pgfpathlineto{\pgfqpoint{9.139007in}{3.055323in}}%
\pgfpathlineto{\pgfqpoint{9.139847in}{3.078154in}}%
\pgfpathlineto{\pgfqpoint{9.141107in}{3.062700in}}%
\pgfpathlineto{\pgfqpoint{9.141946in}{3.020353in}}%
\pgfpathlineto{\pgfqpoint{9.144466in}{2.986546in}}%
\pgfpathlineto{\pgfqpoint{9.144886in}{3.003591in}}%
\pgfpathlineto{\pgfqpoint{9.145726in}{2.987072in}}%
\pgfpathlineto{\pgfqpoint{9.147406in}{2.985825in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{2.999373in}}%
\pgfpathlineto{\pgfqpoint{9.148246in}{2.992111in}}%
\pgfpathlineto{\pgfqpoint{9.148666in}{3.014088in}}%
\pgfpathlineto{\pgfqpoint{9.149086in}{2.998057in}}%
\pgfpathlineto{\pgfqpoint{9.149926in}{2.995256in}}%
\pgfpathlineto{\pgfqpoint{9.150346in}{3.013185in}}%
\pgfpathlineto{\pgfqpoint{9.150766in}{3.014344in}}%
\pgfpathlineto{\pgfqpoint{9.152866in}{3.021549in}}%
\pgfpathlineto{\pgfqpoint{9.154966in}{3.021764in}}%
\pgfpathlineto{\pgfqpoint{9.156225in}{3.013492in}}%
\pgfpathlineto{\pgfqpoint{9.157065in}{3.002849in}}%
\pgfpathlineto{\pgfqpoint{9.157485in}{3.004057in}}%
\pgfpathlineto{\pgfqpoint{9.157905in}{2.970702in}}%
\pgfpathlineto{\pgfqpoint{9.158745in}{2.985538in}}%
\pgfpathlineto{\pgfqpoint{9.159165in}{3.023569in}}%
\pgfpathlineto{\pgfqpoint{9.159585in}{3.026769in}}%
\pgfpathlineto{\pgfqpoint{9.160005in}{3.016198in}}%
\pgfpathlineto{\pgfqpoint{9.160845in}{3.014662in}}%
\pgfpathlineto{\pgfqpoint{9.161685in}{2.996278in}}%
\pgfpathlineto{\pgfqpoint{9.162525in}{2.983786in}}%
\pgfpathlineto{\pgfqpoint{9.163785in}{2.984690in}}%
\pgfpathlineto{\pgfqpoint{9.164205in}{3.006556in}}%
\pgfpathlineto{\pgfqpoint{9.165045in}{2.994469in}}%
\pgfpathlineto{\pgfqpoint{9.166725in}{2.978321in}}%
\pgfpathlineto{\pgfqpoint{9.167565in}{2.951015in}}%
\pgfpathlineto{\pgfqpoint{9.168405in}{2.944227in}}%
\pgfpathlineto{\pgfqpoint{9.168824in}{2.953630in}}%
\pgfpathlineto{\pgfqpoint{9.169244in}{2.943795in}}%
\pgfpathlineto{\pgfqpoint{9.169664in}{2.975489in}}%
\pgfpathlineto{\pgfqpoint{9.170084in}{2.973091in}}%
\pgfpathlineto{\pgfqpoint{9.170924in}{2.954259in}}%
\pgfpathlineto{\pgfqpoint{9.171764in}{2.950324in}}%
\pgfpathlineto{\pgfqpoint{9.172604in}{2.955431in}}%
\pgfpathlineto{\pgfqpoint{9.173024in}{2.930619in}}%
\pgfpathlineto{\pgfqpoint{9.173444in}{2.934842in}}%
\pgfpathlineto{\pgfqpoint{9.173864in}{2.898192in}}%
\pgfpathlineto{\pgfqpoint{9.176384in}{2.913440in}}%
\pgfpathlineto{\pgfqpoint{9.176804in}{2.909517in}}%
\pgfpathlineto{\pgfqpoint{9.178904in}{2.945605in}}%
\pgfpathlineto{\pgfqpoint{9.180584in}{2.966527in}}%
\pgfpathlineto{\pgfqpoint{9.181844in}{2.970213in}}%
\pgfpathlineto{\pgfqpoint{9.182683in}{2.958165in}}%
\pgfpathlineto{\pgfqpoint{9.183523in}{2.969572in}}%
\pgfpathlineto{\pgfqpoint{9.183943in}{2.963506in}}%
\pgfpathlineto{\pgfqpoint{9.184783in}{2.970676in}}%
\pgfpathlineto{\pgfqpoint{9.185203in}{2.970071in}}%
\pgfpathlineto{\pgfqpoint{9.185623in}{2.991879in}}%
\pgfpathlineto{\pgfqpoint{9.186463in}{2.967843in}}%
\pgfpathlineto{\pgfqpoint{9.187303in}{2.970026in}}%
\pgfpathlineto{\pgfqpoint{9.187723in}{2.936885in}}%
\pgfpathlineto{\pgfqpoint{9.188983in}{2.942312in}}%
\pgfpathlineto{\pgfqpoint{9.189823in}{2.954277in}}%
\pgfpathlineto{\pgfqpoint{9.191083in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{9.192343in}{2.931832in}}%
\pgfpathlineto{\pgfqpoint{9.193183in}{2.913899in}}%
\pgfpathlineto{\pgfqpoint{9.193603in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{9.194023in}{2.888009in}}%
\pgfpathlineto{\pgfqpoint{9.194863in}{2.878187in}}%
\pgfpathlineto{\pgfqpoint{9.195283in}{2.878989in}}%
\pgfpathlineto{\pgfqpoint{9.195703in}{2.877450in}}%
\pgfpathlineto{\pgfqpoint{9.196122in}{2.871048in}}%
\pgfpathlineto{\pgfqpoint{9.197382in}{2.894784in}}%
\pgfpathlineto{\pgfqpoint{9.198642in}{2.886187in}}%
\pgfpathlineto{\pgfqpoint{9.199482in}{2.859502in}}%
\pgfpathlineto{\pgfqpoint{9.200322in}{2.851439in}}%
\pgfpathlineto{\pgfqpoint{9.200742in}{2.822635in}}%
\pgfpathlineto{\pgfqpoint{9.201582in}{2.831181in}}%
\pgfpathlineto{\pgfqpoint{9.202002in}{2.825185in}}%
\pgfpathlineto{\pgfqpoint{9.203262in}{2.834441in}}%
\pgfpathlineto{\pgfqpoint{9.204102in}{2.865131in}}%
\pgfpathlineto{\pgfqpoint{9.204942in}{2.869372in}}%
\pgfpathlineto{\pgfqpoint{9.205782in}{2.850118in}}%
\pgfpathlineto{\pgfqpoint{9.206202in}{2.850757in}}%
\pgfpathlineto{\pgfqpoint{9.206622in}{2.824708in}}%
\pgfpathlineto{\pgfqpoint{9.208722in}{2.801388in}}%
\pgfpathlineto{\pgfqpoint{9.209981in}{2.804885in}}%
\pgfpathlineto{\pgfqpoint{9.211241in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{9.211661in}{2.800723in}}%
\pgfpathlineto{\pgfqpoint{9.212501in}{2.808911in}}%
\pgfpathlineto{\pgfqpoint{9.212921in}{2.794032in}}%
\pgfpathlineto{\pgfqpoint{9.213341in}{2.793666in}}%
\pgfpathlineto{\pgfqpoint{9.215441in}{2.787172in}}%
\pgfpathlineto{\pgfqpoint{9.216701in}{2.748637in}}%
\pgfpathlineto{\pgfqpoint{9.217121in}{2.723900in}}%
\pgfpathlineto{\pgfqpoint{9.218381in}{2.704177in}}%
\pgfpathlineto{\pgfqpoint{9.219641in}{2.692428in}}%
\pgfpathlineto{\pgfqpoint{9.220061in}{2.679274in}}%
\pgfpathlineto{\pgfqpoint{9.220901in}{2.690874in}}%
\pgfpathlineto{\pgfqpoint{9.221321in}{2.671772in}}%
\pgfpathlineto{\pgfqpoint{9.222161in}{2.656995in}}%
\pgfpathlineto{\pgfqpoint{9.223420in}{2.663571in}}%
\pgfpathlineto{\pgfqpoint{9.223840in}{2.638693in}}%
\pgfpathlineto{\pgfqpoint{9.224680in}{2.623579in}}%
\pgfpathlineto{\pgfqpoint{9.225100in}{2.647606in}}%
\pgfpathlineto{\pgfqpoint{9.225940in}{2.605281in}}%
\pgfpathlineto{\pgfqpoint{9.226360in}{2.643404in}}%
\pgfpathlineto{\pgfqpoint{9.226780in}{2.641943in}}%
\pgfpathlineto{\pgfqpoint{9.227200in}{2.622737in}}%
\pgfpathlineto{\pgfqpoint{9.227620in}{2.623816in}}%
\pgfpathlineto{\pgfqpoint{9.228880in}{2.647078in}}%
\pgfpathlineto{\pgfqpoint{9.229720in}{2.633201in}}%
\pgfpathlineto{\pgfqpoint{9.230140in}{2.655877in}}%
\pgfpathlineto{\pgfqpoint{9.230560in}{2.646093in}}%
\pgfpathlineto{\pgfqpoint{9.232660in}{2.651515in}}%
\pgfpathlineto{\pgfqpoint{9.233500in}{2.679544in}}%
\pgfpathlineto{\pgfqpoint{9.233920in}{2.665133in}}%
\pgfpathlineto{\pgfqpoint{9.234340in}{2.672253in}}%
\pgfpathlineto{\pgfqpoint{9.235180in}{2.649227in}}%
\pgfpathlineto{\pgfqpoint{9.237279in}{2.659421in}}%
\pgfpathlineto{\pgfqpoint{9.237699in}{2.701650in}}%
\pgfpathlineto{\pgfqpoint{9.238539in}{2.706489in}}%
\pgfpathlineto{\pgfqpoint{9.241479in}{2.632306in}}%
\pgfpathlineto{\pgfqpoint{9.243159in}{2.619374in}}%
\pgfpathlineto{\pgfqpoint{9.244419in}{2.617212in}}%
\pgfpathlineto{\pgfqpoint{9.245259in}{2.684012in}}%
\pgfpathlineto{\pgfqpoint{9.245679in}{2.700204in}}%
\pgfpathlineto{\pgfqpoint{9.246099in}{2.690755in}}%
\pgfpathlineto{\pgfqpoint{9.246939in}{2.698415in}}%
\pgfpathlineto{\pgfqpoint{9.247779in}{2.693272in}}%
\pgfpathlineto{\pgfqpoint{9.248199in}{2.667965in}}%
\pgfpathlineto{\pgfqpoint{9.249039in}{2.678951in}}%
\pgfpathlineto{\pgfqpoint{9.250299in}{2.664441in}}%
\pgfpathlineto{\pgfqpoint{9.251138in}{2.693720in}}%
\pgfpathlineto{\pgfqpoint{9.251558in}{2.674548in}}%
\pgfpathlineto{\pgfqpoint{9.251978in}{2.685121in}}%
\pgfpathlineto{\pgfqpoint{9.254498in}{2.694464in}}%
\pgfpathlineto{\pgfqpoint{9.255338in}{2.712013in}}%
\pgfpathlineto{\pgfqpoint{9.257018in}{2.710909in}}%
\pgfpathlineto{\pgfqpoint{9.257438in}{2.694176in}}%
\pgfpathlineto{\pgfqpoint{9.258278in}{2.706276in}}%
\pgfpathlineto{\pgfqpoint{9.259538in}{2.695740in}}%
\pgfpathlineto{\pgfqpoint{9.259958in}{2.723145in}}%
\pgfpathlineto{\pgfqpoint{9.260798in}{2.719668in}}%
\pgfpathlineto{\pgfqpoint{9.261638in}{2.718661in}}%
\pgfpathlineto{\pgfqpoint{9.262058in}{2.725262in}}%
\pgfpathlineto{\pgfqpoint{9.262478in}{2.712190in}}%
\pgfpathlineto{\pgfqpoint{9.263318in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{9.264577in}{2.695899in}}%
\pgfpathlineto{\pgfqpoint{9.264997in}{2.673360in}}%
\pgfpathlineto{\pgfqpoint{9.266677in}{2.654150in}}%
\pgfpathlineto{\pgfqpoint{9.267517in}{2.664846in}}%
\pgfpathlineto{\pgfqpoint{9.267937in}{2.629702in}}%
\pgfpathlineto{\pgfqpoint{9.268357in}{2.644115in}}%
\pgfpathlineto{\pgfqpoint{9.269197in}{2.610872in}}%
\pgfpathlineto{\pgfqpoint{9.270877in}{2.612080in}}%
\pgfpathlineto{\pgfqpoint{9.271297in}{2.603756in}}%
\pgfpathlineto{\pgfqpoint{9.271717in}{2.603942in}}%
\pgfpathlineto{\pgfqpoint{9.272557in}{2.599957in}}%
\pgfpathlineto{\pgfqpoint{9.273817in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{9.275077in}{2.580232in}}%
\pgfpathlineto{\pgfqpoint{9.275497in}{2.552017in}}%
\pgfpathlineto{\pgfqpoint{9.275917in}{2.553683in}}%
\pgfpathlineto{\pgfqpoint{9.276337in}{2.544272in}}%
\pgfpathlineto{\pgfqpoint{9.278016in}{2.534840in}}%
\pgfpathlineto{\pgfqpoint{9.278436in}{2.534850in}}%
\pgfpathlineto{\pgfqpoint{9.278856in}{2.520849in}}%
\pgfpathlineto{\pgfqpoint{9.279696in}{2.527931in}}%
\pgfpathlineto{\pgfqpoint{9.280116in}{2.496427in}}%
\pgfpathlineto{\pgfqpoint{9.280536in}{2.502822in}}%
\pgfpathlineto{\pgfqpoint{9.280956in}{2.473097in}}%
\pgfpathlineto{\pgfqpoint{9.281376in}{2.475204in}}%
\pgfpathlineto{\pgfqpoint{9.281796in}{2.466477in}}%
\pgfpathlineto{\pgfqpoint{9.283476in}{2.472927in}}%
\pgfpathlineto{\pgfqpoint{9.283896in}{2.430702in}}%
\pgfpathlineto{\pgfqpoint{9.284316in}{2.426460in}}%
\pgfpathlineto{\pgfqpoint{9.285156in}{2.423725in}}%
\pgfpathlineto{\pgfqpoint{9.285576in}{2.445024in}}%
\pgfpathlineto{\pgfqpoint{9.286836in}{2.460969in}}%
\pgfpathlineto{\pgfqpoint{9.287676in}{2.437956in}}%
\pgfpathlineto{\pgfqpoint{9.288516in}{2.430985in}}%
\pgfpathlineto{\pgfqpoint{9.288936in}{2.424271in}}%
\pgfpathlineto{\pgfqpoint{9.289356in}{2.426106in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{2.461447in}}%
\pgfpathlineto{\pgfqpoint{9.291875in}{2.459491in}}%
\pgfpathlineto{\pgfqpoint{9.292295in}{2.470337in}}%
\pgfpathlineto{\pgfqpoint{9.292715in}{2.467611in}}%
\pgfpathlineto{\pgfqpoint{9.293135in}{2.469096in}}%
\pgfpathlineto{\pgfqpoint{9.293975in}{2.435922in}}%
\pgfpathlineto{\pgfqpoint{9.294395in}{2.461148in}}%
\pgfpathlineto{\pgfqpoint{9.294815in}{2.434152in}}%
\pgfpathlineto{\pgfqpoint{9.296495in}{2.430791in}}%
\pgfpathlineto{\pgfqpoint{9.296915in}{2.429088in}}%
\pgfpathlineto{\pgfqpoint{9.298175in}{2.421988in}}%
\pgfpathlineto{\pgfqpoint{9.298595in}{2.448104in}}%
\pgfpathlineto{\pgfqpoint{9.299015in}{2.443037in}}%
\pgfpathlineto{\pgfqpoint{9.299855in}{2.450668in}}%
\pgfpathlineto{\pgfqpoint{9.300275in}{2.491431in}}%
\pgfpathlineto{\pgfqpoint{9.302795in}{2.514046in}}%
\pgfpathlineto{\pgfqpoint{9.303215in}{2.500058in}}%
\pgfpathlineto{\pgfqpoint{9.303635in}{2.507255in}}%
\pgfpathlineto{\pgfqpoint{9.304475in}{2.511790in}}%
\pgfpathlineto{\pgfqpoint{9.304895in}{2.505783in}}%
\pgfpathlineto{\pgfqpoint{9.305734in}{2.508623in}}%
\pgfpathlineto{\pgfqpoint{9.308254in}{2.515814in}}%
\pgfpathlineto{\pgfqpoint{9.310354in}{2.507818in}}%
\pgfpathlineto{\pgfqpoint{9.310774in}{2.458287in}}%
\pgfpathlineto{\pgfqpoint{9.311194in}{2.464494in}}%
\pgfpathlineto{\pgfqpoint{9.311614in}{2.446926in}}%
\pgfpathlineto{\pgfqpoint{9.312454in}{2.455060in}}%
\pgfpathlineto{\pgfqpoint{9.312874in}{2.442744in}}%
\pgfpathlineto{\pgfqpoint{9.314134in}{2.481356in}}%
\pgfpathlineto{\pgfqpoint{9.314554in}{2.483659in}}%
\pgfpathlineto{\pgfqpoint{9.314974in}{2.499359in}}%
\pgfpathlineto{\pgfqpoint{9.317494in}{2.511480in}}%
\pgfpathlineto{\pgfqpoint{9.318754in}{2.519322in}}%
\pgfpathlineto{\pgfqpoint{9.320013in}{2.515206in}}%
\pgfpathlineto{\pgfqpoint{9.320433in}{2.504205in}}%
\pgfpathlineto{\pgfqpoint{9.321273in}{2.516965in}}%
\pgfpathlineto{\pgfqpoint{9.322113in}{2.500520in}}%
\pgfpathlineto{\pgfqpoint{9.322953in}{2.537170in}}%
\pgfpathlineto{\pgfqpoint{9.323373in}{2.520884in}}%
\pgfpathlineto{\pgfqpoint{9.323793in}{2.546694in}}%
\pgfpathlineto{\pgfqpoint{9.324213in}{2.520290in}}%
\pgfpathlineto{\pgfqpoint{9.325893in}{2.494080in}}%
\pgfpathlineto{\pgfqpoint{9.327573in}{2.519643in}}%
\pgfpathlineto{\pgfqpoint{9.327993in}{2.561096in}}%
\pgfpathlineto{\pgfqpoint{9.329253in}{2.507524in}}%
\pgfpathlineto{\pgfqpoint{9.330093in}{2.506074in}}%
\pgfpathlineto{\pgfqpoint{9.333872in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{9.334712in}{2.463242in}}%
\pgfpathlineto{\pgfqpoint{9.335132in}{2.486644in}}%
\pgfpathlineto{\pgfqpoint{9.335972in}{2.487065in}}%
\pgfpathlineto{\pgfqpoint{9.337232in}{2.500735in}}%
\pgfpathlineto{\pgfqpoint{9.338072in}{2.477371in}}%
\pgfpathlineto{\pgfqpoint{9.338492in}{2.459431in}}%
\pgfpathlineto{\pgfqpoint{9.340592in}{2.439562in}}%
\pgfpathlineto{\pgfqpoint{9.342272in}{2.428568in}}%
\pgfpathlineto{\pgfqpoint{9.343532in}{2.410949in}}%
\pgfpathlineto{\pgfqpoint{9.344792in}{2.431080in}}%
\pgfpathlineto{\pgfqpoint{9.346471in}{2.444422in}}%
\pgfpathlineto{\pgfqpoint{9.346891in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{9.347311in}{2.410900in}}%
\pgfpathlineto{\pgfqpoint{9.347731in}{2.404167in}}%
\pgfpathlineto{\pgfqpoint{9.348151in}{2.417908in}}%
\pgfpathlineto{\pgfqpoint{9.348571in}{2.402262in}}%
\pgfpathlineto{\pgfqpoint{9.348991in}{2.429704in}}%
\pgfpathlineto{\pgfqpoint{9.350251in}{2.394288in}}%
\pgfpathlineto{\pgfqpoint{9.350671in}{2.398806in}}%
\pgfpathlineto{\pgfqpoint{9.351091in}{2.459658in}}%
\pgfpathlineto{\pgfqpoint{9.351511in}{2.434841in}}%
\pgfpathlineto{\pgfqpoint{9.352771in}{2.444037in}}%
\pgfpathlineto{\pgfqpoint{9.353191in}{2.440095in}}%
\pgfpathlineto{\pgfqpoint{9.356131in}{2.398644in}}%
\pgfpathlineto{\pgfqpoint{9.356971in}{2.366805in}}%
\pgfpathlineto{\pgfqpoint{9.357391in}{2.369434in}}%
\pgfpathlineto{\pgfqpoint{9.357811in}{2.367471in}}%
\pgfpathlineto{\pgfqpoint{9.358231in}{2.369010in}}%
\pgfpathlineto{\pgfqpoint{9.358651in}{2.367901in}}%
\pgfpathlineto{\pgfqpoint{9.359491in}{2.364032in}}%
\pgfpathlineto{\pgfqpoint{9.359910in}{2.369193in}}%
\pgfpathlineto{\pgfqpoint{9.360330in}{2.358793in}}%
\pgfpathlineto{\pgfqpoint{9.360750in}{2.331148in}}%
\pgfpathlineto{\pgfqpoint{9.361170in}{2.357293in}}%
\pgfpathlineto{\pgfqpoint{9.362430in}{2.341630in}}%
\pgfpathlineto{\pgfqpoint{9.363690in}{2.354879in}}%
\pgfpathlineto{\pgfqpoint{9.364110in}{2.320325in}}%
\pgfpathlineto{\pgfqpoint{9.366630in}{2.332377in}}%
\pgfpathlineto{\pgfqpoint{9.367470in}{2.360720in}}%
\pgfpathlineto{\pgfqpoint{9.369990in}{2.347978in}}%
\pgfpathlineto{\pgfqpoint{9.370830in}{2.353506in}}%
\pgfpathlineto{\pgfqpoint{9.372090in}{2.322573in}}%
\pgfpathlineto{\pgfqpoint{9.372930in}{2.347971in}}%
\pgfpathlineto{\pgfqpoint{9.373349in}{2.348164in}}%
\pgfpathlineto{\pgfqpoint{9.374609in}{2.366367in}}%
\pgfpathlineto{\pgfqpoint{9.375029in}{2.352654in}}%
\pgfpathlineto{\pgfqpoint{9.375869in}{2.365240in}}%
\pgfpathlineto{\pgfqpoint{9.376289in}{2.329312in}}%
\pgfpathlineto{\pgfqpoint{9.377969in}{2.339739in}}%
\pgfpathlineto{\pgfqpoint{9.378809in}{2.307048in}}%
\pgfpathlineto{\pgfqpoint{9.379649in}{2.338179in}}%
\pgfpathlineto{\pgfqpoint{9.380909in}{2.358608in}}%
\pgfpathlineto{\pgfqpoint{9.381749in}{2.381631in}}%
\pgfpathlineto{\pgfqpoint{9.383849in}{2.417587in}}%
\pgfpathlineto{\pgfqpoint{9.385109in}{2.411204in}}%
\pgfpathlineto{\pgfqpoint{9.386789in}{2.434462in}}%
\pgfpathlineto{\pgfqpoint{9.388048in}{2.457194in}}%
\pgfpathlineto{\pgfqpoint{9.388468in}{2.456319in}}%
\pgfpathlineto{\pgfqpoint{9.388888in}{2.439292in}}%
\pgfpathlineto{\pgfqpoint{9.389728in}{2.426405in}}%
\pgfpathlineto{\pgfqpoint{9.390148in}{2.394958in}}%
\pgfpathlineto{\pgfqpoint{9.390568in}{2.405428in}}%
\pgfpathlineto{\pgfqpoint{9.392668in}{2.358833in}}%
\pgfpathlineto{\pgfqpoint{9.393088in}{2.361282in}}%
\pgfpathlineto{\pgfqpoint{9.393508in}{2.375604in}}%
\pgfpathlineto{\pgfqpoint{9.394768in}{2.343647in}}%
\pgfpathlineto{\pgfqpoint{9.395188in}{2.366054in}}%
\pgfpathlineto{\pgfqpoint{9.396448in}{2.358403in}}%
\pgfpathlineto{\pgfqpoint{9.396868in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{9.397708in}{2.402560in}}%
\pgfpathlineto{\pgfqpoint{9.398548in}{2.440770in}}%
\pgfpathlineto{\pgfqpoint{9.400228in}{2.393770in}}%
\pgfpathlineto{\pgfqpoint{9.400647in}{2.401595in}}%
\pgfpathlineto{\pgfqpoint{9.403167in}{2.395846in}}%
\pgfpathlineto{\pgfqpoint{9.403587in}{2.365376in}}%
\pgfpathlineto{\pgfqpoint{9.404847in}{2.377164in}}%
\pgfpathlineto{\pgfqpoint{9.405687in}{2.349441in}}%
\pgfpathlineto{\pgfqpoint{9.406947in}{2.342675in}}%
\pgfpathlineto{\pgfqpoint{9.407367in}{2.335633in}}%
\pgfpathlineto{\pgfqpoint{9.408207in}{2.345383in}}%
\pgfpathlineto{\pgfqpoint{9.409047in}{2.316783in}}%
\pgfpathlineto{\pgfqpoint{9.410727in}{2.332683in}}%
\pgfpathlineto{\pgfqpoint{9.412407in}{2.317498in}}%
\pgfpathlineto{\pgfqpoint{9.412827in}{2.319565in}}%
\pgfpathlineto{\pgfqpoint{9.413667in}{2.280365in}}%
\pgfpathlineto{\pgfqpoint{9.414087in}{2.271640in}}%
\pgfpathlineto{\pgfqpoint{9.414926in}{2.270354in}}%
\pgfpathlineto{\pgfqpoint{9.417866in}{2.265146in}}%
\pgfpathlineto{\pgfqpoint{9.418286in}{2.258095in}}%
\pgfpathlineto{\pgfqpoint{9.418706in}{2.233479in}}%
\pgfpathlineto{\pgfqpoint{9.420806in}{2.241435in}}%
\pgfpathlineto{\pgfqpoint{9.421646in}{2.221093in}}%
\pgfpathlineto{\pgfqpoint{9.422486in}{2.245895in}}%
\pgfpathlineto{\pgfqpoint{9.425426in}{2.223884in}}%
\pgfpathlineto{\pgfqpoint{9.426266in}{2.235743in}}%
\pgfpathlineto{\pgfqpoint{9.428365in}{2.185576in}}%
\pgfpathlineto{\pgfqpoint{9.432145in}{2.149644in}}%
\pgfpathlineto{\pgfqpoint{9.436765in}{2.118681in}}%
\pgfpathlineto{\pgfqpoint{9.437185in}{2.120312in}}%
\pgfpathlineto{\pgfqpoint{9.437605in}{2.101494in}}%
\pgfpathlineto{\pgfqpoint{9.438865in}{2.127614in}}%
\pgfpathlineto{\pgfqpoint{9.440125in}{2.155445in}}%
\pgfpathlineto{\pgfqpoint{9.440965in}{2.134650in}}%
\pgfpathlineto{\pgfqpoint{9.443064in}{2.139378in}}%
\pgfpathlineto{\pgfqpoint{9.443484in}{2.130796in}}%
\pgfpathlineto{\pgfqpoint{9.443904in}{2.113689in}}%
\pgfpathlineto{\pgfqpoint{9.445164in}{2.129084in}}%
\pgfpathlineto{\pgfqpoint{9.446424in}{2.125629in}}%
\pgfpathlineto{\pgfqpoint{9.447264in}{2.118058in}}%
\pgfpathlineto{\pgfqpoint{9.449364in}{2.035084in}}%
\pgfpathlineto{\pgfqpoint{9.449784in}{2.065066in}}%
\pgfpathlineto{\pgfqpoint{9.451464in}{2.047537in}}%
\pgfpathlineto{\pgfqpoint{9.451884in}{2.027499in}}%
\pgfpathlineto{\pgfqpoint{9.452304in}{2.033811in}}%
\pgfpathlineto{\pgfqpoint{9.452724in}{2.032371in}}%
\pgfpathlineto{\pgfqpoint{9.453144in}{2.044681in}}%
\pgfpathlineto{\pgfqpoint{9.453984in}{2.052472in}}%
\pgfpathlineto{\pgfqpoint{9.454824in}{2.053992in}}%
\pgfpathlineto{\pgfqpoint{9.455663in}{2.049799in}}%
\pgfpathlineto{\pgfqpoint{9.456503in}{2.054358in}}%
\pgfpathlineto{\pgfqpoint{9.456923in}{2.037299in}}%
\pgfpathlineto{\pgfqpoint{9.457343in}{2.047682in}}%
\pgfpathlineto{\pgfqpoint{9.459023in}{2.015327in}}%
\pgfpathlineto{\pgfqpoint{9.459863in}{2.044255in}}%
\pgfpathlineto{\pgfqpoint{9.461123in}{2.050886in}}%
\pgfpathlineto{\pgfqpoint{9.461543in}{2.034673in}}%
\pgfpathlineto{\pgfqpoint{9.462383in}{2.032577in}}%
\pgfpathlineto{\pgfqpoint{9.462803in}{2.053751in}}%
\pgfpathlineto{\pgfqpoint{9.464483in}{2.068761in}}%
\pgfpathlineto{\pgfqpoint{9.464903in}{2.067750in}}%
\pgfpathlineto{\pgfqpoint{9.465743in}{2.013984in}}%
\pgfpathlineto{\pgfqpoint{9.466163in}{2.041622in}}%
\pgfpathlineto{\pgfqpoint{9.466583in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{9.467003in}{2.028533in}}%
\pgfpathlineto{\pgfqpoint{9.467843in}{2.034636in}}%
\pgfpathlineto{\pgfqpoint{9.468263in}{2.022325in}}%
\pgfpathlineto{\pgfqpoint{9.468683in}{2.034370in}}%
\pgfpathlineto{\pgfqpoint{9.470362in}{2.011397in}}%
\pgfpathlineto{\pgfqpoint{9.472882in}{2.072176in}}%
\pgfpathlineto{\pgfqpoint{9.473302in}{2.048912in}}%
\pgfpathlineto{\pgfqpoint{9.474982in}{2.052119in}}%
\pgfpathlineto{\pgfqpoint{9.476242in}{2.043008in}}%
\pgfpathlineto{\pgfqpoint{9.477082in}{2.041828in}}%
\pgfpathlineto{\pgfqpoint{9.477502in}{2.057753in}}%
\pgfpathlineto{\pgfqpoint{9.478342in}{2.058770in}}%
\pgfpathlineto{\pgfqpoint{9.479182in}{2.069100in}}%
\pgfpathlineto{\pgfqpoint{9.480022in}{2.084077in}}%
\pgfpathlineto{\pgfqpoint{9.480862in}{2.069710in}}%
\pgfpathlineto{\pgfqpoint{9.484221in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{9.486321in}{2.097567in}}%
\pgfpathlineto{\pgfqpoint{9.488421in}{2.101745in}}%
\pgfpathlineto{\pgfqpoint{9.488841in}{2.069096in}}%
\pgfpathlineto{\pgfqpoint{9.489261in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{9.490941in}{2.076847in}}%
\pgfpathlineto{\pgfqpoint{9.492201in}{2.086361in}}%
\pgfpathlineto{\pgfqpoint{9.492621in}{2.101365in}}%
\pgfpathlineto{\pgfqpoint{9.493041in}{2.100922in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{2.111513in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{2.111513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.094916in}{1.122208in}}{\pgfqpoint{8.399384in}{5.637792in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476083in}{6.763333in}}%
\pgfpathlineto{\pgfqpoint{1.477088in}{6.712577in}}%
\pgfpathlineto{\pgfqpoint{1.478348in}{6.701518in}}%
\pgfpathlineto{\pgfqpoint{1.478768in}{6.715446in}}%
\pgfpathlineto{\pgfqpoint{1.480028in}{6.719794in}}%
\pgfpathlineto{\pgfqpoint{1.481288in}{6.728264in}}%
\pgfpathlineto{\pgfqpoint{1.481708in}{6.743582in}}%
\pgfpathlineto{\pgfqpoint{1.482128in}{6.720359in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{6.709088in}}%
\pgfpathlineto{\pgfqpoint{1.483808in}{6.724328in}}%
\pgfpathlineto{\pgfqpoint{1.485488in}{6.688066in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{6.679536in}}%
\pgfpathlineto{\pgfqpoint{1.488848in}{6.663427in}}%
\pgfpathlineto{\pgfqpoint{1.489268in}{6.664760in}}%
\pgfpathlineto{\pgfqpoint{1.489687in}{6.644829in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{6.643417in}}%
\pgfpathlineto{\pgfqpoint{1.492207in}{6.638543in}}%
\pgfpathlineto{\pgfqpoint{1.493047in}{6.615781in}}%
\pgfpathlineto{\pgfqpoint{1.493887in}{6.634869in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{6.613512in}}%
\pgfpathlineto{\pgfqpoint{1.495987in}{6.615398in}}%
\pgfpathlineto{\pgfqpoint{1.496407in}{6.607919in}}%
\pgfpathlineto{\pgfqpoint{1.496827in}{6.612978in}}%
\pgfpathlineto{\pgfqpoint{1.497667in}{6.611286in}}%
\pgfpathlineto{\pgfqpoint{1.498927in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{1.499347in}{6.621099in}}%
\pgfpathlineto{\pgfqpoint{1.500187in}{6.618493in}}%
\pgfpathlineto{\pgfqpoint{1.502287in}{6.640391in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{6.641798in}}%
\pgfpathlineto{\pgfqpoint{1.503966in}{6.663343in}}%
\pgfpathlineto{\pgfqpoint{1.505646in}{6.631491in}}%
\pgfpathlineto{\pgfqpoint{1.506906in}{6.646447in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{6.653992in}}%
\pgfpathlineto{\pgfqpoint{1.510266in}{6.657159in}}%
\pgfpathlineto{\pgfqpoint{1.510686in}{6.660465in}}%
\pgfpathlineto{\pgfqpoint{1.511106in}{6.647666in}}%
\pgfpathlineto{\pgfqpoint{1.512366in}{6.679148in}}%
\pgfpathlineto{\pgfqpoint{1.512786in}{6.663729in}}%
\pgfpathlineto{\pgfqpoint{1.513626in}{6.660555in}}%
\pgfpathlineto{\pgfqpoint{1.514466in}{6.637125in}}%
\pgfpathlineto{\pgfqpoint{1.515306in}{6.649100in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{6.646912in}}%
\pgfpathlineto{\pgfqpoint{1.516146in}{6.640919in}}%
\pgfpathlineto{\pgfqpoint{1.516985in}{6.643560in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{6.634497in}}%
\pgfpathlineto{\pgfqpoint{1.518665in}{6.626603in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{6.635639in}}%
\pgfpathlineto{\pgfqpoint{1.519925in}{6.601542in}}%
\pgfpathlineto{\pgfqpoint{1.520345in}{6.604893in}}%
\pgfpathlineto{\pgfqpoint{1.521185in}{6.603470in}}%
\pgfpathlineto{\pgfqpoint{1.522865in}{6.602794in}}%
\pgfpathlineto{\pgfqpoint{1.523285in}{6.624399in}}%
\pgfpathlineto{\pgfqpoint{1.523705in}{6.611974in}}%
\pgfpathlineto{\pgfqpoint{1.524545in}{6.633197in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{6.626462in}}%
\pgfpathlineto{\pgfqpoint{1.525805in}{6.632815in}}%
\pgfpathlineto{\pgfqpoint{1.526645in}{6.657810in}}%
\pgfpathlineto{\pgfqpoint{1.527065in}{6.653904in}}%
\pgfpathlineto{\pgfqpoint{1.527905in}{6.649619in}}%
\pgfpathlineto{\pgfqpoint{1.528325in}{6.652547in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{6.636356in}}%
\pgfpathlineto{\pgfqpoint{1.532104in}{6.616401in}}%
\pgfpathlineto{\pgfqpoint{1.532524in}{6.644847in}}%
\pgfpathlineto{\pgfqpoint{1.532944in}{6.643874in}}%
\pgfpathlineto{\pgfqpoint{1.533784in}{6.643594in}}%
\pgfpathlineto{\pgfqpoint{1.534204in}{6.641663in}}%
\pgfpathlineto{\pgfqpoint{1.535884in}{6.662188in}}%
\pgfpathlineto{\pgfqpoint{1.537564in}{6.650850in}}%
\pgfpathlineto{\pgfqpoint{1.537984in}{6.653810in}}%
\pgfpathlineto{\pgfqpoint{1.538404in}{6.668436in}}%
\pgfpathlineto{\pgfqpoint{1.538824in}{6.635002in}}%
\pgfpathlineto{\pgfqpoint{1.539244in}{6.662610in}}%
\pgfpathlineto{\pgfqpoint{1.539664in}{6.625973in}}%
\pgfpathlineto{\pgfqpoint{1.540924in}{6.631459in}}%
\pgfpathlineto{\pgfqpoint{1.542604in}{6.593921in}}%
\pgfpathlineto{\pgfqpoint{1.543024in}{6.597783in}}%
\pgfpathlineto{\pgfqpoint{1.543864in}{6.609761in}}%
\pgfpathlineto{\pgfqpoint{1.544703in}{6.603301in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{6.582469in}}%
\pgfpathlineto{\pgfqpoint{1.546383in}{6.586928in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{6.564769in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{6.576921in}}%
\pgfpathlineto{\pgfqpoint{1.550583in}{6.582157in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{6.552557in}}%
\pgfpathlineto{\pgfqpoint{1.553103in}{6.573598in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{6.580357in}}%
\pgfpathlineto{\pgfqpoint{1.555203in}{6.588257in}}%
\pgfpathlineto{\pgfqpoint{1.556043in}{6.570951in}}%
\pgfpathlineto{\pgfqpoint{1.557723in}{6.582422in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{6.581159in}}%
\pgfpathlineto{\pgfqpoint{1.560242in}{6.553736in}}%
\pgfpathlineto{\pgfqpoint{1.562342in}{6.570967in}}%
\pgfpathlineto{\pgfqpoint{1.562762in}{6.550416in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{6.559491in}}%
\pgfpathlineto{\pgfqpoint{1.564022in}{6.546676in}}%
\pgfpathlineto{\pgfqpoint{1.565702in}{6.564137in}}%
\pgfpathlineto{\pgfqpoint{1.566542in}{6.559255in}}%
\pgfpathlineto{\pgfqpoint{1.567382in}{6.546589in}}%
\pgfpathlineto{\pgfqpoint{1.568642in}{6.541691in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{6.528697in}}%
\pgfpathlineto{\pgfqpoint{1.569482in}{6.547248in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{6.528391in}}%
\pgfpathlineto{\pgfqpoint{1.570742in}{6.547717in}}%
\pgfpathlineto{\pgfqpoint{1.572001in}{6.507285in}}%
\pgfpathlineto{\pgfqpoint{1.572421in}{6.513076in}}%
\pgfpathlineto{\pgfqpoint{1.572841in}{6.529784in}}%
\pgfpathlineto{\pgfqpoint{1.573681in}{6.538804in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{6.552301in}}%
\pgfpathlineto{\pgfqpoint{1.574941in}{6.556273in}}%
\pgfpathlineto{\pgfqpoint{1.575781in}{6.552268in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{6.570842in}}%
\pgfpathlineto{\pgfqpoint{1.577041in}{6.540002in}}%
\pgfpathlineto{\pgfqpoint{1.577881in}{6.555946in}}%
\pgfpathlineto{\pgfqpoint{1.579141in}{6.526627in}}%
\pgfpathlineto{\pgfqpoint{1.579561in}{6.559524in}}%
\pgfpathlineto{\pgfqpoint{1.579981in}{6.542562in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{6.571153in}}%
\pgfpathlineto{\pgfqpoint{1.582081in}{6.590291in}}%
\pgfpathlineto{\pgfqpoint{1.584181in}{6.607844in}}%
\pgfpathlineto{\pgfqpoint{1.585021in}{6.561934in}}%
\pgfpathlineto{\pgfqpoint{1.585440in}{6.581376in}}%
\pgfpathlineto{\pgfqpoint{1.587540in}{6.581755in}}%
\pgfpathlineto{\pgfqpoint{1.587960in}{6.593297in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{6.588867in}}%
\pgfpathlineto{\pgfqpoint{1.590900in}{6.562864in}}%
\pgfpathlineto{\pgfqpoint{1.591740in}{6.577549in}}%
\pgfpathlineto{\pgfqpoint{1.592160in}{6.567959in}}%
\pgfpathlineto{\pgfqpoint{1.593000in}{6.536068in}}%
\pgfpathlineto{\pgfqpoint{1.593420in}{6.543132in}}%
\pgfpathlineto{\pgfqpoint{1.595520in}{6.545912in}}%
\pgfpathlineto{\pgfqpoint{1.596360in}{6.559657in}}%
\pgfpathlineto{\pgfqpoint{1.596780in}{6.556497in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{6.570695in}}%
\pgfpathlineto{\pgfqpoint{1.600139in}{6.562335in}}%
\pgfpathlineto{\pgfqpoint{1.600979in}{6.564500in}}%
\pgfpathlineto{\pgfqpoint{1.602239in}{6.550274in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{6.547744in}}%
\pgfpathlineto{\pgfqpoint{1.604339in}{6.525403in}}%
\pgfpathlineto{\pgfqpoint{1.606019in}{6.536096in}}%
\pgfpathlineto{\pgfqpoint{1.606859in}{6.490216in}}%
\pgfpathlineto{\pgfqpoint{1.608539in}{6.529533in}}%
\pgfpathlineto{\pgfqpoint{1.609799in}{6.498239in}}%
\pgfpathlineto{\pgfqpoint{1.611059in}{6.525517in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{6.522545in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{6.516113in}}%
\pgfpathlineto{\pgfqpoint{1.612738in}{6.525104in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{6.476088in}}%
\pgfpathlineto{\pgfqpoint{1.614418in}{6.481606in}}%
\pgfpathlineto{\pgfqpoint{1.615258in}{6.516783in}}%
\pgfpathlineto{\pgfqpoint{1.615678in}{6.488001in}}%
\pgfpathlineto{\pgfqpoint{1.617358in}{6.525723in}}%
\pgfpathlineto{\pgfqpoint{1.618618in}{6.527950in}}%
\pgfpathlineto{\pgfqpoint{1.619038in}{6.511404in}}%
\pgfpathlineto{\pgfqpoint{1.620718in}{6.503938in}}%
\pgfpathlineto{\pgfqpoint{1.621138in}{6.518516in}}%
\pgfpathlineto{\pgfqpoint{1.622398in}{6.491739in}}%
\pgfpathlineto{\pgfqpoint{1.623658in}{6.473769in}}%
\pgfpathlineto{\pgfqpoint{1.624078in}{6.476311in}}%
\pgfpathlineto{\pgfqpoint{1.624918in}{6.484524in}}%
\pgfpathlineto{\pgfqpoint{1.625338in}{6.483374in}}%
\pgfpathlineto{\pgfqpoint{1.626597in}{6.482746in}}%
\pgfpathlineto{\pgfqpoint{1.627857in}{6.469137in}}%
\pgfpathlineto{\pgfqpoint{1.628277in}{6.488528in}}%
\pgfpathlineto{\pgfqpoint{1.629117in}{6.484094in}}%
\pgfpathlineto{\pgfqpoint{1.629957in}{6.503121in}}%
\pgfpathlineto{\pgfqpoint{1.632057in}{6.508167in}}%
\pgfpathlineto{\pgfqpoint{1.632477in}{6.541307in}}%
\pgfpathlineto{\pgfqpoint{1.632897in}{6.535601in}}%
\pgfpathlineto{\pgfqpoint{1.634157in}{6.555763in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{6.585835in}}%
\pgfpathlineto{\pgfqpoint{1.634997in}{6.569644in}}%
\pgfpathlineto{\pgfqpoint{1.636257in}{6.581477in}}%
\pgfpathlineto{\pgfqpoint{1.637517in}{6.583733in}}%
\pgfpathlineto{\pgfqpoint{1.638357in}{6.608144in}}%
\pgfpathlineto{\pgfqpoint{1.638777in}{6.604394in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{6.564970in}}%
\pgfpathlineto{\pgfqpoint{1.641716in}{6.572417in}}%
\pgfpathlineto{\pgfqpoint{1.642976in}{6.571163in}}%
\pgfpathlineto{\pgfqpoint{1.643396in}{6.563079in}}%
\pgfpathlineto{\pgfqpoint{1.645496in}{6.557408in}}%
\pgfpathlineto{\pgfqpoint{1.645916in}{6.559692in}}%
\pgfpathlineto{\pgfqpoint{1.646336in}{6.538350in}}%
\pgfpathlineto{\pgfqpoint{1.646756in}{6.537435in}}%
\pgfpathlineto{\pgfqpoint{1.647596in}{6.537153in}}%
\pgfpathlineto{\pgfqpoint{1.649696in}{6.531267in}}%
\pgfpathlineto{\pgfqpoint{1.651376in}{6.486843in}}%
\pgfpathlineto{\pgfqpoint{1.651796in}{6.480926in}}%
\pgfpathlineto{\pgfqpoint{1.652216in}{6.463949in}}%
\pgfpathlineto{\pgfqpoint{1.652636in}{6.464425in}}%
\pgfpathlineto{\pgfqpoint{1.653895in}{6.443017in}}%
\pgfpathlineto{\pgfqpoint{1.654315in}{6.463672in}}%
\pgfpathlineto{\pgfqpoint{1.655155in}{6.432748in}}%
\pgfpathlineto{\pgfqpoint{1.658095in}{6.452821in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{6.422368in}}%
\pgfpathlineto{\pgfqpoint{1.659355in}{6.445003in}}%
\pgfpathlineto{\pgfqpoint{1.660615in}{6.443792in}}%
\pgfpathlineto{\pgfqpoint{1.661455in}{6.456672in}}%
\pgfpathlineto{\pgfqpoint{1.661875in}{6.447246in}}%
\pgfpathlineto{\pgfqpoint{1.663555in}{6.485194in}}%
\pgfpathlineto{\pgfqpoint{1.666075in}{6.467305in}}%
\pgfpathlineto{\pgfqpoint{1.666495in}{6.476932in}}%
\pgfpathlineto{\pgfqpoint{1.667334in}{6.512667in}}%
\pgfpathlineto{\pgfqpoint{1.667754in}{6.495919in}}%
\pgfpathlineto{\pgfqpoint{1.668174in}{6.507588in}}%
\pgfpathlineto{\pgfqpoint{1.669014in}{6.496308in}}%
\pgfpathlineto{\pgfqpoint{1.670694in}{6.445040in}}%
\pgfpathlineto{\pgfqpoint{1.671954in}{6.437259in}}%
\pgfpathlineto{\pgfqpoint{1.673634in}{6.431406in}}%
\pgfpathlineto{\pgfqpoint{1.674054in}{6.413980in}}%
\pgfpathlineto{\pgfqpoint{1.676574in}{6.410840in}}%
\pgfpathlineto{\pgfqpoint{1.676994in}{6.400238in}}%
\pgfpathlineto{\pgfqpoint{1.677414in}{6.368632in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{6.367480in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{6.339602in}}%
\pgfpathlineto{\pgfqpoint{1.680773in}{6.326867in}}%
\pgfpathlineto{\pgfqpoint{1.681193in}{6.333145in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{6.348462in}}%
\pgfpathlineto{\pgfqpoint{1.682033in}{6.335715in}}%
\pgfpathlineto{\pgfqpoint{1.682453in}{6.362303in}}%
\pgfpathlineto{\pgfqpoint{1.684553in}{6.373118in}}%
\pgfpathlineto{\pgfqpoint{1.684973in}{6.381943in}}%
\pgfpathlineto{\pgfqpoint{1.685393in}{6.377127in}}%
\pgfpathlineto{\pgfqpoint{1.685813in}{6.388202in}}%
\pgfpathlineto{\pgfqpoint{1.686653in}{6.386988in}}%
\pgfpathlineto{\pgfqpoint{1.687493in}{6.395233in}}%
\pgfpathlineto{\pgfqpoint{1.688753in}{6.391184in}}%
\pgfpathlineto{\pgfqpoint{1.690433in}{6.401037in}}%
\pgfpathlineto{\pgfqpoint{1.690853in}{6.381313in}}%
\pgfpathlineto{\pgfqpoint{1.691693in}{6.390031in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{6.402304in}}%
\pgfpathlineto{\pgfqpoint{1.693793in}{6.410369in}}%
\pgfpathlineto{\pgfqpoint{1.695052in}{6.399156in}}%
\pgfpathlineto{\pgfqpoint{1.695472in}{6.431240in}}%
\pgfpathlineto{\pgfqpoint{1.697992in}{6.399790in}}%
\pgfpathlineto{\pgfqpoint{1.698412in}{6.380692in}}%
\pgfpathlineto{\pgfqpoint{1.700092in}{6.373366in}}%
\pgfpathlineto{\pgfqpoint{1.700512in}{6.383382in}}%
\pgfpathlineto{\pgfqpoint{1.701772in}{6.355055in}}%
\pgfpathlineto{\pgfqpoint{1.702612in}{6.371977in}}%
\pgfpathlineto{\pgfqpoint{1.703032in}{6.352247in}}%
\pgfpathlineto{\pgfqpoint{1.703452in}{6.354997in}}%
\pgfpathlineto{\pgfqpoint{1.703872in}{6.354143in}}%
\pgfpathlineto{\pgfqpoint{1.705132in}{6.349087in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{6.354921in}}%
\pgfpathlineto{\pgfqpoint{1.707652in}{6.338002in}}%
\pgfpathlineto{\pgfqpoint{1.708071in}{6.340268in}}%
\pgfpathlineto{\pgfqpoint{1.708911in}{6.356984in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{6.319284in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{6.332041in}}%
\pgfpathlineto{\pgfqpoint{1.711011in}{6.328052in}}%
\pgfpathlineto{\pgfqpoint{1.711851in}{6.325430in}}%
\pgfpathlineto{\pgfqpoint{1.712691in}{6.334067in}}%
\pgfpathlineto{\pgfqpoint{1.713531in}{6.353481in}}%
\pgfpathlineto{\pgfqpoint{1.714371in}{6.337910in}}%
\pgfpathlineto{\pgfqpoint{1.715631in}{6.350600in}}%
\pgfpathlineto{\pgfqpoint{1.716471in}{6.349400in}}%
\pgfpathlineto{\pgfqpoint{1.716891in}{6.358299in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{6.342408in}}%
\pgfpathlineto{\pgfqpoint{1.718991in}{6.346269in}}%
\pgfpathlineto{\pgfqpoint{1.719411in}{6.361308in}}%
\pgfpathlineto{\pgfqpoint{1.719831in}{6.340271in}}%
\pgfpathlineto{\pgfqpoint{1.721091in}{6.361508in}}%
\pgfpathlineto{\pgfqpoint{1.722770in}{6.360785in}}%
\pgfpathlineto{\pgfqpoint{1.723610in}{6.381169in}}%
\pgfpathlineto{\pgfqpoint{1.725290in}{6.405183in}}%
\pgfpathlineto{\pgfqpoint{1.725710in}{6.383937in}}%
\pgfpathlineto{\pgfqpoint{1.727390in}{6.376880in}}%
\pgfpathlineto{\pgfqpoint{1.728230in}{6.383629in}}%
\pgfpathlineto{\pgfqpoint{1.728650in}{6.396293in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{6.380089in}}%
\pgfpathlineto{\pgfqpoint{1.730330in}{6.373004in}}%
\pgfpathlineto{\pgfqpoint{1.732010in}{6.374011in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{6.378183in}}%
\pgfpathlineto{\pgfqpoint{1.735789in}{6.388639in}}%
\pgfpathlineto{\pgfqpoint{1.736209in}{6.394542in}}%
\pgfpathlineto{\pgfqpoint{1.738309in}{6.373085in}}%
\pgfpathlineto{\pgfqpoint{1.738729in}{6.377378in}}%
\pgfpathlineto{\pgfqpoint{1.739989in}{6.357613in}}%
\pgfpathlineto{\pgfqpoint{1.742089in}{6.311449in}}%
\pgfpathlineto{\pgfqpoint{1.742509in}{6.315636in}}%
\pgfpathlineto{\pgfqpoint{1.743349in}{6.307764in}}%
\pgfpathlineto{\pgfqpoint{1.744189in}{6.307200in}}%
\pgfpathlineto{\pgfqpoint{1.744609in}{6.301213in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{6.324843in}}%
\pgfpathlineto{\pgfqpoint{1.746289in}{6.311127in}}%
\pgfpathlineto{\pgfqpoint{1.746709in}{6.278616in}}%
\pgfpathlineto{\pgfqpoint{1.747549in}{6.291650in}}%
\pgfpathlineto{\pgfqpoint{1.748389in}{6.276773in}}%
\pgfpathlineto{\pgfqpoint{1.748808in}{6.290956in}}%
\pgfpathlineto{\pgfqpoint{1.750908in}{6.228420in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{6.233862in}}%
\pgfpathlineto{\pgfqpoint{1.752588in}{6.207235in}}%
\pgfpathlineto{\pgfqpoint{1.753428in}{6.230794in}}%
\pgfpathlineto{\pgfqpoint{1.753848in}{6.221762in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{6.230905in}}%
\pgfpathlineto{\pgfqpoint{1.755528in}{6.209490in}}%
\pgfpathlineto{\pgfqpoint{1.757208in}{6.223517in}}%
\pgfpathlineto{\pgfqpoint{1.757628in}{6.204127in}}%
\pgfpathlineto{\pgfqpoint{1.758048in}{6.205258in}}%
\pgfpathlineto{\pgfqpoint{1.760148in}{6.199005in}}%
\pgfpathlineto{\pgfqpoint{1.760988in}{6.192834in}}%
\pgfpathlineto{\pgfqpoint{1.762248in}{6.220809in}}%
\pgfpathlineto{\pgfqpoint{1.762667in}{6.206337in}}%
\pgfpathlineto{\pgfqpoint{1.763927in}{6.183998in}}%
\pgfpathlineto{\pgfqpoint{1.765607in}{6.195798in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{6.184567in}}%
\pgfpathlineto{\pgfqpoint{1.767287in}{6.154803in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{6.104167in}}%
\pgfpathlineto{\pgfqpoint{1.768967in}{6.102666in}}%
\pgfpathlineto{\pgfqpoint{1.770227in}{6.097730in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{6.085071in}}%
\pgfpathlineto{\pgfqpoint{1.772747in}{6.093378in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{6.090205in}}%
\pgfpathlineto{\pgfqpoint{1.774007in}{6.108504in}}%
\pgfpathlineto{\pgfqpoint{1.774847in}{6.059766in}}%
\pgfpathlineto{\pgfqpoint{1.775687in}{6.050524in}}%
\pgfpathlineto{\pgfqpoint{1.778626in}{6.071793in}}%
\pgfpathlineto{\pgfqpoint{1.779466in}{6.060310in}}%
\pgfpathlineto{\pgfqpoint{1.779886in}{6.062713in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{6.034363in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{6.043139in}}%
\pgfpathlineto{\pgfqpoint{1.781986in}{6.047503in}}%
\pgfpathlineto{\pgfqpoint{1.782826in}{6.031256in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{6.025640in}}%
\pgfpathlineto{\pgfqpoint{1.783666in}{6.035580in}}%
\pgfpathlineto{\pgfqpoint{1.784506in}{6.038786in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{6.032882in}}%
\pgfpathlineto{\pgfqpoint{1.785766in}{6.062070in}}%
\pgfpathlineto{\pgfqpoint{1.787026in}{6.055681in}}%
\pgfpathlineto{\pgfqpoint{1.788286in}{6.032985in}}%
\pgfpathlineto{\pgfqpoint{1.788706in}{6.039018in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{6.032958in}}%
\pgfpathlineto{\pgfqpoint{1.791225in}{6.032440in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{6.033408in}}%
\pgfpathlineto{\pgfqpoint{1.793745in}{6.047234in}}%
\pgfpathlineto{\pgfqpoint{1.794585in}{6.024208in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{6.041979in}}%
\pgfpathlineto{\pgfqpoint{1.796685in}{6.056602in}}%
\pgfpathlineto{\pgfqpoint{1.797945in}{6.070170in}}%
\pgfpathlineto{\pgfqpoint{1.798785in}{6.029456in}}%
\pgfpathlineto{\pgfqpoint{1.799625in}{6.022297in}}%
\pgfpathlineto{\pgfqpoint{1.800465in}{6.010274in}}%
\pgfpathlineto{\pgfqpoint{1.800885in}{5.994469in}}%
\pgfpathlineto{\pgfqpoint{1.801725in}{5.994861in}}%
\pgfpathlineto{\pgfqpoint{1.802565in}{5.999600in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{6.032691in}}%
\pgfpathlineto{\pgfqpoint{1.804244in}{6.034464in}}%
\pgfpathlineto{\pgfqpoint{1.805084in}{6.012648in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{6.022932in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{6.003655in}}%
\pgfpathlineto{\pgfqpoint{1.807184in}{6.020498in}}%
\pgfpathlineto{\pgfqpoint{1.808444in}{6.017779in}}%
\pgfpathlineto{\pgfqpoint{1.809284in}{6.026418in}}%
\pgfpathlineto{\pgfqpoint{1.810124in}{6.029957in}}%
\pgfpathlineto{\pgfqpoint{1.810544in}{6.065890in}}%
\pgfpathlineto{\pgfqpoint{1.811384in}{6.066855in}}%
\pgfpathlineto{\pgfqpoint{1.812224in}{6.058832in}}%
\pgfpathlineto{\pgfqpoint{1.813064in}{6.064261in}}%
\pgfpathlineto{\pgfqpoint{1.813904in}{6.058696in}}%
\pgfpathlineto{\pgfqpoint{1.814744in}{6.041617in}}%
\pgfpathlineto{\pgfqpoint{1.815164in}{6.046002in}}%
\pgfpathlineto{\pgfqpoint{1.816004in}{6.059488in}}%
\pgfpathlineto{\pgfqpoint{1.817683in}{6.011358in}}%
\pgfpathlineto{\pgfqpoint{1.818523in}{6.014503in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{6.044799in}}%
\pgfpathlineto{\pgfqpoint{1.819783in}{6.002429in}}%
\pgfpathlineto{\pgfqpoint{1.820203in}{5.996843in}}%
\pgfpathlineto{\pgfqpoint{1.820623in}{6.020081in}}%
\pgfpathlineto{\pgfqpoint{1.822723in}{6.009595in}}%
\pgfpathlineto{\pgfqpoint{1.823563in}{6.028557in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{6.032207in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{6.043133in}}%
\pgfpathlineto{\pgfqpoint{1.830283in}{6.016530in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{5.995742in}}%
\pgfpathlineto{\pgfqpoint{1.831542in}{5.997736in}}%
\pgfpathlineto{\pgfqpoint{1.831962in}{6.014024in}}%
\pgfpathlineto{\pgfqpoint{1.834482in}{5.973309in}}%
\pgfpathlineto{\pgfqpoint{1.835322in}{6.010988in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{5.995321in}}%
\pgfpathlineto{\pgfqpoint{1.837842in}{5.987059in}}%
\pgfpathlineto{\pgfqpoint{1.838682in}{6.043814in}}%
\pgfpathlineto{\pgfqpoint{1.839942in}{6.064653in}}%
\pgfpathlineto{\pgfqpoint{1.842462in}{6.057031in}}%
\pgfpathlineto{\pgfqpoint{1.842882in}{6.052279in}}%
\pgfpathlineto{\pgfqpoint{1.843722in}{6.065942in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{6.049883in}}%
\pgfpathlineto{\pgfqpoint{1.844981in}{6.067212in}}%
\pgfpathlineto{\pgfqpoint{1.846241in}{6.060222in}}%
\pgfpathlineto{\pgfqpoint{1.847081in}{6.058781in}}%
\pgfpathlineto{\pgfqpoint{1.848341in}{6.088123in}}%
\pgfpathlineto{\pgfqpoint{1.848761in}{6.064128in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{6.084266in}}%
\pgfpathlineto{\pgfqpoint{1.850441in}{6.069357in}}%
\pgfpathlineto{\pgfqpoint{1.851701in}{6.088103in}}%
\pgfpathlineto{\pgfqpoint{1.852121in}{6.082821in}}%
\pgfpathlineto{\pgfqpoint{1.852541in}{6.087485in}}%
\pgfpathlineto{\pgfqpoint{1.853801in}{6.113564in}}%
\pgfpathlineto{\pgfqpoint{1.854641in}{6.123092in}}%
\pgfpathlineto{\pgfqpoint{1.856321in}{6.173654in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{6.174589in}}%
\pgfpathlineto{\pgfqpoint{1.857161in}{6.132253in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{6.141471in}}%
\pgfpathlineto{\pgfqpoint{1.859680in}{6.154581in}}%
\pgfpathlineto{\pgfqpoint{1.860100in}{6.154425in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{6.118632in}}%
\pgfpathlineto{\pgfqpoint{1.860940in}{6.129396in}}%
\pgfpathlineto{\pgfqpoint{1.861360in}{6.119669in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{6.116250in}}%
\pgfpathlineto{\pgfqpoint{1.863880in}{6.102091in}}%
\pgfpathlineto{\pgfqpoint{1.864720in}{6.114060in}}%
\pgfpathlineto{\pgfqpoint{1.865140in}{6.090866in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{6.109359in}}%
\pgfpathlineto{\pgfqpoint{1.867240in}{6.082482in}}%
\pgfpathlineto{\pgfqpoint{1.867660in}{6.099245in}}%
\pgfpathlineto{\pgfqpoint{1.868080in}{6.097410in}}%
\pgfpathlineto{\pgfqpoint{1.869340in}{6.089274in}}%
\pgfpathlineto{\pgfqpoint{1.870180in}{6.095161in}}%
\pgfpathlineto{\pgfqpoint{1.870600in}{6.084252in}}%
\pgfpathlineto{\pgfqpoint{1.872699in}{6.078770in}}%
\pgfpathlineto{\pgfqpoint{1.874379in}{6.048537in}}%
\pgfpathlineto{\pgfqpoint{1.874799in}{6.023002in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{6.012224in}}%
\pgfpathlineto{\pgfqpoint{1.876899in}{6.027056in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{6.017392in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{6.000193in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{6.007659in}}%
\pgfpathlineto{\pgfqpoint{1.880259in}{5.991414in}}%
\pgfpathlineto{\pgfqpoint{1.881519in}{5.988542in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{5.910976in}}%
\pgfpathlineto{\pgfqpoint{1.883619in}{5.888410in}}%
\pgfpathlineto{\pgfqpoint{1.884039in}{5.889100in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{5.873546in}}%
\pgfpathlineto{\pgfqpoint{1.885718in}{5.872909in}}%
\pgfpathlineto{\pgfqpoint{1.886138in}{5.873098in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{5.875232in}}%
\pgfpathlineto{\pgfqpoint{1.888658in}{5.862054in}}%
\pgfpathlineto{\pgfqpoint{1.890338in}{5.832902in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{5.838959in}}%
\pgfpathlineto{\pgfqpoint{1.892858in}{5.819652in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{5.829704in}}%
\pgfpathlineto{\pgfqpoint{1.896218in}{5.799146in}}%
\pgfpathlineto{\pgfqpoint{1.896638in}{5.766835in}}%
\pgfpathlineto{\pgfqpoint{1.897478in}{5.761899in}}%
\pgfpathlineto{\pgfqpoint{1.898738in}{5.784674in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{5.756989in}}%
\pgfpathlineto{\pgfqpoint{1.903777in}{5.746999in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{5.752191in}}%
\pgfpathlineto{\pgfqpoint{1.905037in}{5.762301in}}%
\pgfpathlineto{\pgfqpoint{1.905457in}{5.743587in}}%
\pgfpathlineto{\pgfqpoint{1.906717in}{5.746950in}}%
\pgfpathlineto{\pgfqpoint{1.907137in}{5.723344in}}%
\pgfpathlineto{\pgfqpoint{1.909657in}{5.745467in}}%
\pgfpathlineto{\pgfqpoint{1.910497in}{5.735641in}}%
\pgfpathlineto{\pgfqpoint{1.911757in}{5.744156in}}%
\pgfpathlineto{\pgfqpoint{1.912596in}{5.778085in}}%
\pgfpathlineto{\pgfqpoint{1.913016in}{5.783289in}}%
\pgfpathlineto{\pgfqpoint{1.913436in}{5.781891in}}%
\pgfpathlineto{\pgfqpoint{1.913856in}{5.790216in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{5.785223in}}%
\pgfpathlineto{\pgfqpoint{1.914696in}{5.804875in}}%
\pgfpathlineto{\pgfqpoint{1.915956in}{5.784398in}}%
\pgfpathlineto{\pgfqpoint{1.916796in}{5.800752in}}%
\pgfpathlineto{\pgfqpoint{1.918056in}{5.795656in}}%
\pgfpathlineto{\pgfqpoint{1.918476in}{5.812160in}}%
\pgfpathlineto{\pgfqpoint{1.920996in}{5.811763in}}%
\pgfpathlineto{\pgfqpoint{1.922676in}{5.794172in}}%
\pgfpathlineto{\pgfqpoint{1.923516in}{5.795657in}}%
\pgfpathlineto{\pgfqpoint{1.924776in}{5.802345in}}%
\pgfpathlineto{\pgfqpoint{1.925616in}{5.813241in}}%
\pgfpathlineto{\pgfqpoint{1.928135in}{5.872127in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{5.871703in}}%
\pgfpathlineto{\pgfqpoint{1.931075in}{5.895970in}}%
\pgfpathlineto{\pgfqpoint{1.931495in}{5.929374in}}%
\pgfpathlineto{\pgfqpoint{1.932755in}{5.942029in}}%
\pgfpathlineto{\pgfqpoint{1.934015in}{5.933804in}}%
\pgfpathlineto{\pgfqpoint{1.934855in}{5.924246in}}%
\pgfpathlineto{\pgfqpoint{1.935275in}{5.946609in}}%
\pgfpathlineto{\pgfqpoint{1.936115in}{5.947641in}}%
\pgfpathlineto{\pgfqpoint{1.937375in}{5.906306in}}%
\pgfpathlineto{\pgfqpoint{1.937795in}{5.906869in}}%
\pgfpathlineto{\pgfqpoint{1.938635in}{5.963442in}}%
\pgfpathlineto{\pgfqpoint{1.939475in}{5.956652in}}%
\pgfpathlineto{\pgfqpoint{1.939894in}{5.956341in}}%
\pgfpathlineto{\pgfqpoint{1.940314in}{5.959071in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{5.929818in}}%
\pgfpathlineto{\pgfqpoint{1.941994in}{5.927849in}}%
\pgfpathlineto{\pgfqpoint{1.944094in}{5.948388in}}%
\pgfpathlineto{\pgfqpoint{1.945354in}{5.940686in}}%
\pgfpathlineto{\pgfqpoint{1.945774in}{5.943987in}}%
\pgfpathlineto{\pgfqpoint{1.946194in}{6.008356in}}%
\pgfpathlineto{\pgfqpoint{1.947034in}{6.015749in}}%
\pgfpathlineto{\pgfqpoint{1.947874in}{6.026860in}}%
\pgfpathlineto{\pgfqpoint{1.949134in}{6.026783in}}%
\pgfpathlineto{\pgfqpoint{1.949554in}{6.037258in}}%
\pgfpathlineto{\pgfqpoint{1.949974in}{6.023503in}}%
\pgfpathlineto{\pgfqpoint{1.950814in}{6.018074in}}%
\pgfpathlineto{\pgfqpoint{1.951654in}{5.997021in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{6.004646in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{6.025357in}}%
\pgfpathlineto{\pgfqpoint{1.954593in}{6.008907in}}%
\pgfpathlineto{\pgfqpoint{1.955013in}{6.019013in}}%
\pgfpathlineto{\pgfqpoint{1.955853in}{5.986220in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{5.985367in}}%
\pgfpathlineto{\pgfqpoint{1.960473in}{5.937613in}}%
\pgfpathlineto{\pgfqpoint{1.961733in}{5.944439in}}%
\pgfpathlineto{\pgfqpoint{1.962153in}{5.942655in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{5.963697in}}%
\pgfpathlineto{\pgfqpoint{1.963833in}{5.955606in}}%
\pgfpathlineto{\pgfqpoint{1.964673in}{5.965523in}}%
\pgfpathlineto{\pgfqpoint{1.965933in}{5.972225in}}%
\pgfpathlineto{\pgfqpoint{1.967192in}{5.961562in}}%
\pgfpathlineto{\pgfqpoint{1.967612in}{5.961158in}}%
\pgfpathlineto{\pgfqpoint{1.969712in}{5.945715in}}%
\pgfpathlineto{\pgfqpoint{1.970972in}{5.943428in}}%
\pgfpathlineto{\pgfqpoint{1.972232in}{5.930692in}}%
\pgfpathlineto{\pgfqpoint{1.973912in}{5.902472in}}%
\pgfpathlineto{\pgfqpoint{1.974332in}{5.922122in}}%
\pgfpathlineto{\pgfqpoint{1.975592in}{5.917251in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{5.905621in}}%
\pgfpathlineto{\pgfqpoint{1.977692in}{5.942729in}}%
\pgfpathlineto{\pgfqpoint{1.978112in}{5.942478in}}%
\pgfpathlineto{\pgfqpoint{1.979372in}{5.920182in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{5.897565in}}%
\pgfpathlineto{\pgfqpoint{1.981471in}{5.873293in}}%
\pgfpathlineto{\pgfqpoint{1.982311in}{5.843263in}}%
\pgfpathlineto{\pgfqpoint{1.983571in}{5.844203in}}%
\pgfpathlineto{\pgfqpoint{1.984411in}{5.838611in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{5.872934in}}%
\pgfpathlineto{\pgfqpoint{1.987351in}{5.829522in}}%
\pgfpathlineto{\pgfqpoint{1.989871in}{5.822643in}}%
\pgfpathlineto{\pgfqpoint{1.990291in}{5.792704in}}%
\pgfpathlineto{\pgfqpoint{1.991131in}{5.796661in}}%
\pgfpathlineto{\pgfqpoint{1.991551in}{5.791250in}}%
\pgfpathlineto{\pgfqpoint{1.991971in}{5.799302in}}%
\pgfpathlineto{\pgfqpoint{1.992391in}{5.825750in}}%
\pgfpathlineto{\pgfqpoint{1.993231in}{5.800939in}}%
\pgfpathlineto{\pgfqpoint{1.994490in}{5.792725in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{5.752511in}}%
\pgfpathlineto{\pgfqpoint{1.995750in}{5.763437in}}%
\pgfpathlineto{\pgfqpoint{1.998270in}{5.766502in}}%
\pgfpathlineto{\pgfqpoint{1.999110in}{5.774205in}}%
\pgfpathlineto{\pgfqpoint{2.000790in}{5.799133in}}%
\pgfpathlineto{\pgfqpoint{2.001630in}{5.789542in}}%
\pgfpathlineto{\pgfqpoint{2.002050in}{5.789926in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{5.776862in}}%
\pgfpathlineto{\pgfqpoint{2.004150in}{5.776469in}}%
\pgfpathlineto{\pgfqpoint{2.004570in}{5.790102in}}%
\pgfpathlineto{\pgfqpoint{2.005410in}{5.759880in}}%
\pgfpathlineto{\pgfqpoint{2.005830in}{5.751630in}}%
\pgfpathlineto{\pgfqpoint{2.007090in}{5.768331in}}%
\pgfpathlineto{\pgfqpoint{2.007929in}{5.762720in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{5.775656in}}%
\pgfpathlineto{\pgfqpoint{2.011709in}{5.814369in}}%
\pgfpathlineto{\pgfqpoint{2.012129in}{5.817196in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{5.817466in}}%
\pgfpathlineto{\pgfqpoint{2.012969in}{5.827338in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{5.835462in}}%
\pgfpathlineto{\pgfqpoint{2.014229in}{5.828789in}}%
\pgfpathlineto{\pgfqpoint{2.014649in}{5.835798in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{5.825953in}}%
\pgfpathlineto{\pgfqpoint{2.016749in}{5.791218in}}%
\pgfpathlineto{\pgfqpoint{2.018009in}{5.788002in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{5.815504in}}%
\pgfpathlineto{\pgfqpoint{2.019689in}{5.844025in}}%
\pgfpathlineto{\pgfqpoint{2.020529in}{5.803047in}}%
\pgfpathlineto{\pgfqpoint{2.022208in}{5.787327in}}%
\pgfpathlineto{\pgfqpoint{2.022628in}{5.753393in}}%
\pgfpathlineto{\pgfqpoint{2.023048in}{5.783411in}}%
\pgfpathlineto{\pgfqpoint{2.024308in}{5.780243in}}%
\pgfpathlineto{\pgfqpoint{2.024728in}{5.776757in}}%
\pgfpathlineto{\pgfqpoint{2.026408in}{5.779570in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{5.815433in}}%
\pgfpathlineto{\pgfqpoint{2.028928in}{5.812554in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{5.806314in}}%
\pgfpathlineto{\pgfqpoint{2.033128in}{5.809257in}}%
\pgfpathlineto{\pgfqpoint{2.035227in}{5.804846in}}%
\pgfpathlineto{\pgfqpoint{2.037327in}{5.801959in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{5.827849in}}%
\pgfpathlineto{\pgfqpoint{2.039427in}{5.802354in}}%
\pgfpathlineto{\pgfqpoint{2.039847in}{5.816675in}}%
\pgfpathlineto{\pgfqpoint{2.041107in}{5.814653in}}%
\pgfpathlineto{\pgfqpoint{2.043207in}{5.816022in}}%
\pgfpathlineto{\pgfqpoint{2.043627in}{5.785019in}}%
\pgfpathlineto{\pgfqpoint{2.044047in}{5.788538in}}%
\pgfpathlineto{\pgfqpoint{2.044467in}{5.806006in}}%
\pgfpathlineto{\pgfqpoint{2.044887in}{5.781936in}}%
\pgfpathlineto{\pgfqpoint{2.045727in}{5.776662in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{5.812852in}}%
\pgfpathlineto{\pgfqpoint{2.046987in}{5.801572in}}%
\pgfpathlineto{\pgfqpoint{2.048247in}{5.831456in}}%
\pgfpathlineto{\pgfqpoint{2.049086in}{5.821309in}}%
\pgfpathlineto{\pgfqpoint{2.049506in}{5.823056in}}%
\pgfpathlineto{\pgfqpoint{2.049926in}{5.819845in}}%
\pgfpathlineto{\pgfqpoint{2.050766in}{5.831928in}}%
\pgfpathlineto{\pgfqpoint{2.051606in}{5.799931in}}%
\pgfpathlineto{\pgfqpoint{2.052866in}{5.803439in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{5.778677in}}%
\pgfpathlineto{\pgfqpoint{2.056226in}{5.802716in}}%
\pgfpathlineto{\pgfqpoint{2.056646in}{5.815642in}}%
\pgfpathlineto{\pgfqpoint{2.057066in}{5.808762in}}%
\pgfpathlineto{\pgfqpoint{2.057486in}{5.813941in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{5.845543in}}%
\pgfpathlineto{\pgfqpoint{2.059166in}{5.839194in}}%
\pgfpathlineto{\pgfqpoint{2.059586in}{5.833943in}}%
\pgfpathlineto{\pgfqpoint{2.062106in}{5.814332in}}%
\pgfpathlineto{\pgfqpoint{2.062525in}{5.836555in}}%
\pgfpathlineto{\pgfqpoint{2.065885in}{5.856225in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{5.856717in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.894037in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{5.857434in}}%
\pgfpathlineto{\pgfqpoint{2.072185in}{5.868728in}}%
\pgfpathlineto{\pgfqpoint{2.073025in}{5.853486in}}%
\pgfpathlineto{\pgfqpoint{2.075545in}{5.838640in}}%
\pgfpathlineto{\pgfqpoint{2.076384in}{5.837138in}}%
\pgfpathlineto{\pgfqpoint{2.077224in}{5.794356in}}%
\pgfpathlineto{\pgfqpoint{2.078064in}{5.811907in}}%
\pgfpathlineto{\pgfqpoint{2.079324in}{5.808043in}}%
\pgfpathlineto{\pgfqpoint{2.080584in}{5.827520in}}%
\pgfpathlineto{\pgfqpoint{2.081844in}{5.837578in}}%
\pgfpathlineto{\pgfqpoint{2.083104in}{5.833181in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{5.866617in}}%
\pgfpathlineto{\pgfqpoint{2.084784in}{5.844924in}}%
\pgfpathlineto{\pgfqpoint{2.085624in}{5.878859in}}%
\pgfpathlineto{\pgfqpoint{2.086044in}{5.887115in}}%
\pgfpathlineto{\pgfqpoint{2.087724in}{5.888405in}}%
\pgfpathlineto{\pgfqpoint{2.089823in}{5.874883in}}%
\pgfpathlineto{\pgfqpoint{2.091083in}{5.879959in}}%
\pgfpathlineto{\pgfqpoint{2.091923in}{5.889043in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{5.855893in}}%
\pgfpathlineto{\pgfqpoint{2.093603in}{5.841315in}}%
\pgfpathlineto{\pgfqpoint{2.094023in}{5.824160in}}%
\pgfpathlineto{\pgfqpoint{2.094863in}{5.818114in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{5.768023in}}%
\pgfpathlineto{\pgfqpoint{2.097383in}{5.785976in}}%
\pgfpathlineto{\pgfqpoint{2.097803in}{5.759384in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{5.769801in}}%
\pgfpathlineto{\pgfqpoint{2.099063in}{5.767954in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{5.766115in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{5.729297in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{5.726790in}}%
\pgfpathlineto{\pgfqpoint{2.101583in}{5.694449in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{5.703182in}}%
\pgfpathlineto{\pgfqpoint{2.103263in}{5.728070in}}%
\pgfpathlineto{\pgfqpoint{2.104942in}{5.724137in}}%
\pgfpathlineto{\pgfqpoint{2.105782in}{5.746298in}}%
\pgfpathlineto{\pgfqpoint{2.107462in}{5.720695in}}%
\pgfpathlineto{\pgfqpoint{2.107882in}{5.701068in}}%
\pgfpathlineto{\pgfqpoint{2.109562in}{5.710521in}}%
\pgfpathlineto{\pgfqpoint{2.110402in}{5.703520in}}%
\pgfpathlineto{\pgfqpoint{2.111662in}{5.755408in}}%
\pgfpathlineto{\pgfqpoint{2.112082in}{5.739726in}}%
\pgfpathlineto{\pgfqpoint{2.113342in}{5.764194in}}%
\pgfpathlineto{\pgfqpoint{2.113762in}{5.758439in}}%
\pgfpathlineto{\pgfqpoint{2.114182in}{5.780068in}}%
\pgfpathlineto{\pgfqpoint{2.115442in}{5.762202in}}%
\pgfpathlineto{\pgfqpoint{2.116282in}{5.747463in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{5.751281in}}%
\pgfpathlineto{\pgfqpoint{2.117541in}{5.749246in}}%
\pgfpathlineto{\pgfqpoint{2.118381in}{5.738871in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{5.711355in}}%
\pgfpathlineto{\pgfqpoint{2.120901in}{5.717253in}}%
\pgfpathlineto{\pgfqpoint{2.123421in}{5.702262in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{5.678008in}}%
\pgfpathlineto{\pgfqpoint{2.125521in}{5.688107in}}%
\pgfpathlineto{\pgfqpoint{2.125941in}{5.683976in}}%
\pgfpathlineto{\pgfqpoint{2.127201in}{5.698047in}}%
\pgfpathlineto{\pgfqpoint{2.128041in}{5.690388in}}%
\pgfpathlineto{\pgfqpoint{2.128461in}{5.674336in}}%
\pgfpathlineto{\pgfqpoint{2.128881in}{5.677423in}}%
\pgfpathlineto{\pgfqpoint{2.129721in}{5.687344in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{5.683363in}}%
\pgfpathlineto{\pgfqpoint{2.132240in}{5.712984in}}%
\pgfpathlineto{\pgfqpoint{2.133920in}{5.735657in}}%
\pgfpathlineto{\pgfqpoint{2.134340in}{5.725958in}}%
\pgfpathlineto{\pgfqpoint{2.134760in}{5.753561in}}%
\pgfpathlineto{\pgfqpoint{2.135600in}{5.741647in}}%
\pgfpathlineto{\pgfqpoint{2.136440in}{5.748586in}}%
\pgfpathlineto{\pgfqpoint{2.136860in}{5.761208in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{2.138960in}{5.737776in}}%
\pgfpathlineto{\pgfqpoint{2.139800in}{5.761475in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{5.733173in}}%
\pgfpathlineto{\pgfqpoint{2.141480in}{5.748813in}}%
\pgfpathlineto{\pgfqpoint{2.142320in}{5.729483in}}%
\pgfpathlineto{\pgfqpoint{2.144839in}{5.690574in}}%
\pgfpathlineto{\pgfqpoint{2.145259in}{5.695096in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{5.688890in}}%
\pgfpathlineto{\pgfqpoint{2.146939in}{5.706709in}}%
\pgfpathlineto{\pgfqpoint{2.147359in}{5.725929in}}%
\pgfpathlineto{\pgfqpoint{2.148199in}{5.709231in}}%
\pgfpathlineto{\pgfqpoint{2.148619in}{5.687204in}}%
\pgfpathlineto{\pgfqpoint{2.149459in}{5.681091in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{5.699378in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{5.704335in}}%
\pgfpathlineto{\pgfqpoint{2.153659in}{5.677807in}}%
\pgfpathlineto{\pgfqpoint{2.154079in}{5.714612in}}%
\pgfpathlineto{\pgfqpoint{2.154499in}{5.692025in}}%
\pgfpathlineto{\pgfqpoint{2.156179in}{5.680200in}}%
\pgfpathlineto{\pgfqpoint{2.156599in}{5.673867in}}%
\pgfpathlineto{\pgfqpoint{2.157439in}{5.676851in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{5.703445in}}%
\pgfpathlineto{\pgfqpoint{2.159538in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{2.160798in}{5.724079in}}%
\pgfpathlineto{\pgfqpoint{2.161218in}{5.710160in}}%
\pgfpathlineto{\pgfqpoint{2.162478in}{5.729227in}}%
\pgfpathlineto{\pgfqpoint{2.162898in}{5.723482in}}%
\pgfpathlineto{\pgfqpoint{2.164578in}{5.722059in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{5.735815in}}%
\pgfpathlineto{\pgfqpoint{2.168358in}{5.711318in}}%
\pgfpathlineto{\pgfqpoint{2.168778in}{5.711860in}}%
\pgfpathlineto{\pgfqpoint{2.169198in}{5.699954in}}%
\pgfpathlineto{\pgfqpoint{2.170458in}{5.718471in}}%
\pgfpathlineto{\pgfqpoint{2.170878in}{5.718628in}}%
\pgfpathlineto{\pgfqpoint{2.171717in}{5.692219in}}%
\pgfpathlineto{\pgfqpoint{2.172557in}{5.670563in}}%
\pgfpathlineto{\pgfqpoint{2.173397in}{5.681452in}}%
\pgfpathlineto{\pgfqpoint{2.173817in}{5.648733in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{5.668375in}}%
\pgfpathlineto{\pgfqpoint{2.175917in}{5.679205in}}%
\pgfpathlineto{\pgfqpoint{2.176337in}{5.654107in}}%
\pgfpathlineto{\pgfqpoint{2.177177in}{5.673135in}}%
\pgfpathlineto{\pgfqpoint{2.178857in}{5.626448in}}%
\pgfpathlineto{\pgfqpoint{2.179697in}{5.653459in}}%
\pgfpathlineto{\pgfqpoint{2.180117in}{5.654471in}}%
\pgfpathlineto{\pgfqpoint{2.180537in}{5.643241in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{5.658160in}}%
\pgfpathlineto{\pgfqpoint{2.181797in}{5.653476in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{5.624316in}}%
\pgfpathlineto{\pgfqpoint{2.184737in}{5.675068in}}%
\pgfpathlineto{\pgfqpoint{2.186836in}{5.668724in}}%
\pgfpathlineto{\pgfqpoint{2.187256in}{5.673985in}}%
\pgfpathlineto{\pgfqpoint{2.188516in}{5.706574in}}%
\pgfpathlineto{\pgfqpoint{2.189776in}{5.675276in}}%
\pgfpathlineto{\pgfqpoint{2.192296in}{5.693827in}}%
\pgfpathlineto{\pgfqpoint{2.193556in}{5.710744in}}%
\pgfpathlineto{\pgfqpoint{2.193976in}{5.730255in}}%
\pgfpathlineto{\pgfqpoint{2.196076in}{5.718154in}}%
\pgfpathlineto{\pgfqpoint{2.196496in}{5.711198in}}%
\pgfpathlineto{\pgfqpoint{2.197336in}{5.672196in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{5.682541in}}%
\pgfpathlineto{\pgfqpoint{2.200275in}{5.665176in}}%
\pgfpathlineto{\pgfqpoint{2.200695in}{5.671906in}}%
\pgfpathlineto{\pgfqpoint{2.204475in}{5.656938in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{5.660368in}}%
\pgfpathlineto{\pgfqpoint{2.206995in}{5.659556in}}%
\pgfpathlineto{\pgfqpoint{2.208255in}{5.638793in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{5.608806in}}%
\pgfpathlineto{\pgfqpoint{2.212455in}{5.633897in}}%
\pgfpathlineto{\pgfqpoint{2.213294in}{5.673175in}}%
\pgfpathlineto{\pgfqpoint{2.213714in}{5.670294in}}%
\pgfpathlineto{\pgfqpoint{2.214134in}{5.689592in}}%
\pgfpathlineto{\pgfqpoint{2.215394in}{5.696530in}}%
\pgfpathlineto{\pgfqpoint{2.216654in}{5.705897in}}%
\pgfpathlineto{\pgfqpoint{2.217074in}{5.704391in}}%
\pgfpathlineto{\pgfqpoint{2.217914in}{5.683781in}}%
\pgfpathlineto{\pgfqpoint{2.219174in}{5.672111in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{5.676214in}}%
\pgfpathlineto{\pgfqpoint{2.221274in}{5.668326in}}%
\pgfpathlineto{\pgfqpoint{2.222114in}{5.669295in}}%
\pgfpathlineto{\pgfqpoint{2.222534in}{5.674944in}}%
\pgfpathlineto{\pgfqpoint{2.224214in}{5.689767in}}%
\pgfpathlineto{\pgfqpoint{2.227573in}{5.696853in}}%
\pgfpathlineto{\pgfqpoint{2.229253in}{5.720107in}}%
\pgfpathlineto{\pgfqpoint{2.230093in}{5.715261in}}%
\pgfpathlineto{\pgfqpoint{2.230933in}{5.718012in}}%
\pgfpathlineto{\pgfqpoint{2.231353in}{5.728518in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{5.725403in}}%
\pgfpathlineto{\pgfqpoint{2.233033in}{5.720226in}}%
\pgfpathlineto{\pgfqpoint{2.233453in}{5.704636in}}%
\pgfpathlineto{\pgfqpoint{2.234293in}{5.734843in}}%
\pgfpathlineto{\pgfqpoint{2.235133in}{5.743272in}}%
\pgfpathlineto{\pgfqpoint{2.235973in}{5.743249in}}%
\pgfpathlineto{\pgfqpoint{2.237653in}{5.651184in}}%
\pgfpathlineto{\pgfqpoint{2.238913in}{5.662875in}}%
\pgfpathlineto{\pgfqpoint{2.239753in}{5.666256in}}%
\pgfpathlineto{\pgfqpoint{2.241432in}{5.664090in}}%
\pgfpathlineto{\pgfqpoint{2.242692in}{5.668997in}}%
\pgfpathlineto{\pgfqpoint{2.243112in}{5.685335in}}%
\pgfpathlineto{\pgfqpoint{2.245212in}{5.719591in}}%
\pgfpathlineto{\pgfqpoint{2.245632in}{5.671285in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{5.681019in}}%
\pgfpathlineto{\pgfqpoint{2.246892in}{5.696580in}}%
\pgfpathlineto{\pgfqpoint{2.247312in}{5.682967in}}%
\pgfpathlineto{\pgfqpoint{2.250252in}{5.702572in}}%
\pgfpathlineto{\pgfqpoint{2.250672in}{5.714027in}}%
\pgfpathlineto{\pgfqpoint{2.251092in}{5.682718in}}%
\pgfpathlineto{\pgfqpoint{2.255291in}{5.703970in}}%
\pgfpathlineto{\pgfqpoint{2.257391in}{5.721675in}}%
\pgfpathlineto{\pgfqpoint{2.257811in}{5.742369in}}%
\pgfpathlineto{\pgfqpoint{2.258231in}{5.725988in}}%
\pgfpathlineto{\pgfqpoint{2.258651in}{5.750320in}}%
\pgfpathlineto{\pgfqpoint{2.259911in}{5.717631in}}%
\pgfpathlineto{\pgfqpoint{2.261171in}{5.695174in}}%
\pgfpathlineto{\pgfqpoint{2.262431in}{5.704821in}}%
\pgfpathlineto{\pgfqpoint{2.263271in}{5.676848in}}%
\pgfpathlineto{\pgfqpoint{2.264951in}{5.673819in}}%
\pgfpathlineto{\pgfqpoint{2.267050in}{5.682105in}}%
\pgfpathlineto{\pgfqpoint{2.267470in}{5.685891in}}%
\pgfpathlineto{\pgfqpoint{2.268730in}{5.733754in}}%
\pgfpathlineto{\pgfqpoint{2.269990in}{5.737859in}}%
\pgfpathlineto{\pgfqpoint{2.270830in}{5.722947in}}%
\pgfpathlineto{\pgfqpoint{2.271250in}{5.731711in}}%
\pgfpathlineto{\pgfqpoint{2.272090in}{5.707458in}}%
\pgfpathlineto{\pgfqpoint{2.272930in}{5.714283in}}%
\pgfpathlineto{\pgfqpoint{2.274610in}{5.680156in}}%
\pgfpathlineto{\pgfqpoint{2.275450in}{5.704880in}}%
\pgfpathlineto{\pgfqpoint{2.277550in}{5.719572in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{5.753026in}}%
\pgfpathlineto{\pgfqpoint{2.280070in}{5.755114in}}%
\pgfpathlineto{\pgfqpoint{2.281749in}{5.766591in}}%
\pgfpathlineto{\pgfqpoint{2.283009in}{5.761247in}}%
\pgfpathlineto{\pgfqpoint{2.283849in}{5.754221in}}%
\pgfpathlineto{\pgfqpoint{2.284689in}{5.751098in}}%
\pgfpathlineto{\pgfqpoint{2.285109in}{5.769354in}}%
\pgfpathlineto{\pgfqpoint{2.285529in}{5.766793in}}%
\pgfpathlineto{\pgfqpoint{2.286369in}{5.806923in}}%
\pgfpathlineto{\pgfqpoint{2.287209in}{5.795329in}}%
\pgfpathlineto{\pgfqpoint{2.287629in}{5.781163in}}%
\pgfpathlineto{\pgfqpoint{2.288469in}{5.767267in}}%
\pgfpathlineto{\pgfqpoint{2.288889in}{5.774091in}}%
\pgfpathlineto{\pgfqpoint{2.289729in}{5.736722in}}%
\pgfpathlineto{\pgfqpoint{2.291829in}{5.710550in}}%
\pgfpathlineto{\pgfqpoint{2.292249in}{5.697733in}}%
\pgfpathlineto{\pgfqpoint{2.292669in}{5.729907in}}%
\pgfpathlineto{\pgfqpoint{2.293509in}{5.738244in}}%
\pgfpathlineto{\pgfqpoint{2.294768in}{5.741874in}}%
\pgfpathlineto{\pgfqpoint{2.295188in}{5.754390in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{5.734486in}}%
\pgfpathlineto{\pgfqpoint{2.297288in}{5.758415in}}%
\pgfpathlineto{\pgfqpoint{2.297708in}{5.752486in}}%
\pgfpathlineto{\pgfqpoint{2.298548in}{5.755312in}}%
\pgfpathlineto{\pgfqpoint{2.299808in}{5.777460in}}%
\pgfpathlineto{\pgfqpoint{2.300228in}{5.825428in}}%
\pgfpathlineto{\pgfqpoint{2.301068in}{5.792788in}}%
\pgfpathlineto{\pgfqpoint{2.303588in}{5.821638in}}%
\pgfpathlineto{\pgfqpoint{2.304428in}{5.825660in}}%
\pgfpathlineto{\pgfqpoint{2.305688in}{5.809820in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{5.805240in}}%
\pgfpathlineto{\pgfqpoint{2.307788in}{5.759499in}}%
\pgfpathlineto{\pgfqpoint{2.309887in}{5.750572in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{5.707463in}}%
\pgfpathlineto{\pgfqpoint{2.311567in}{5.721422in}}%
\pgfpathlineto{\pgfqpoint{2.314087in}{5.679462in}}%
\pgfpathlineto{\pgfqpoint{2.314927in}{5.680085in}}%
\pgfpathlineto{\pgfqpoint{2.315767in}{5.682274in}}%
\pgfpathlineto{\pgfqpoint{2.317027in}{5.693155in}}%
\pgfpathlineto{\pgfqpoint{2.317867in}{5.722923in}}%
\pgfpathlineto{\pgfqpoint{2.319967in}{5.708940in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{5.663118in}}%
\pgfpathlineto{\pgfqpoint{2.323326in}{5.613270in}}%
\pgfpathlineto{\pgfqpoint{2.324166in}{5.619423in}}%
\pgfpathlineto{\pgfqpoint{2.324586in}{5.609834in}}%
\pgfpathlineto{\pgfqpoint{2.325006in}{5.578197in}}%
\pgfpathlineto{\pgfqpoint{2.325426in}{5.608242in}}%
\pgfpathlineto{\pgfqpoint{2.325846in}{5.594852in}}%
\pgfpathlineto{\pgfqpoint{2.326266in}{5.619091in}}%
\pgfpathlineto{\pgfqpoint{2.329206in}{5.612922in}}%
\pgfpathlineto{\pgfqpoint{2.329626in}{5.643556in}}%
\pgfpathlineto{\pgfqpoint{2.330466in}{5.634774in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{5.640956in}}%
\pgfpathlineto{\pgfqpoint{2.333406in}{5.634752in}}%
\pgfpathlineto{\pgfqpoint{2.334246in}{5.642133in}}%
\pgfpathlineto{\pgfqpoint{2.335086in}{5.631232in}}%
\pgfpathlineto{\pgfqpoint{2.335505in}{5.600134in}}%
\pgfpathlineto{\pgfqpoint{2.336345in}{5.622500in}}%
\pgfpathlineto{\pgfqpoint{2.338025in}{5.593145in}}%
\pgfpathlineto{\pgfqpoint{2.339705in}{5.593007in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{5.591297in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{5.576591in}}%
\pgfpathlineto{\pgfqpoint{2.341805in}{5.585504in}}%
\pgfpathlineto{\pgfqpoint{2.342225in}{5.575701in}}%
\pgfpathlineto{\pgfqpoint{2.343065in}{5.568032in}}%
\pgfpathlineto{\pgfqpoint{2.344745in}{5.501992in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{5.504810in}}%
\pgfpathlineto{\pgfqpoint{2.345585in}{5.504134in}}%
\pgfpathlineto{\pgfqpoint{2.347265in}{5.497648in}}%
\pgfpathlineto{\pgfqpoint{2.348105in}{5.472130in}}%
\pgfpathlineto{\pgfqpoint{2.348944in}{5.482287in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{5.459759in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{5.459835in}}%
\pgfpathlineto{\pgfqpoint{2.351464in}{5.478173in}}%
\pgfpathlineto{\pgfqpoint{2.351884in}{5.483058in}}%
\pgfpathlineto{\pgfqpoint{2.352304in}{5.479460in}}%
\pgfpathlineto{\pgfqpoint{2.353564in}{5.508843in}}%
\pgfpathlineto{\pgfqpoint{2.354824in}{5.507623in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{5.492668in}}%
\pgfpathlineto{\pgfqpoint{2.357344in}{5.522205in}}%
\pgfpathlineto{\pgfqpoint{2.359024in}{5.523823in}}%
\pgfpathlineto{\pgfqpoint{2.359444in}{5.510305in}}%
\pgfpathlineto{\pgfqpoint{2.361124in}{5.513172in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{5.471978in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{5.501161in}}%
\pgfpathlineto{\pgfqpoint{2.363223in}{5.529120in}}%
\pgfpathlineto{\pgfqpoint{2.364903in}{5.525202in}}%
\pgfpathlineto{\pgfqpoint{2.365323in}{5.544465in}}%
\pgfpathlineto{\pgfqpoint{2.366583in}{5.539579in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{5.526440in}}%
\pgfpathlineto{\pgfqpoint{2.367843in}{5.547967in}}%
\pgfpathlineto{\pgfqpoint{2.368683in}{5.506801in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{5.466014in}}%
\pgfpathlineto{\pgfqpoint{2.371203in}{5.454207in}}%
\pgfpathlineto{\pgfqpoint{2.372043in}{5.457103in}}%
\pgfpathlineto{\pgfqpoint{2.372883in}{5.453019in}}%
\pgfpathlineto{\pgfqpoint{2.373303in}{5.431053in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{5.431561in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{5.452078in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{5.474030in}}%
\pgfpathlineto{\pgfqpoint{2.379182in}{5.459038in}}%
\pgfpathlineto{\pgfqpoint{2.380442in}{5.441243in}}%
\pgfpathlineto{\pgfqpoint{2.380862in}{5.418939in}}%
\pgfpathlineto{\pgfqpoint{2.381282in}{5.419916in}}%
\pgfpathlineto{\pgfqpoint{2.381702in}{5.415619in}}%
\pgfpathlineto{\pgfqpoint{2.382122in}{5.452817in}}%
\pgfpathlineto{\pgfqpoint{2.382962in}{5.455163in}}%
\pgfpathlineto{\pgfqpoint{2.383802in}{5.469700in}}%
\pgfpathlineto{\pgfqpoint{2.384222in}{5.468216in}}%
\pgfpathlineto{\pgfqpoint{2.384642in}{5.474566in}}%
\pgfpathlineto{\pgfqpoint{2.385902in}{5.458557in}}%
\pgfpathlineto{\pgfqpoint{2.386322in}{5.460554in}}%
\pgfpathlineto{\pgfqpoint{2.387582in}{5.463711in}}%
\pgfpathlineto{\pgfqpoint{2.389262in}{5.451025in}}%
\pgfpathlineto{\pgfqpoint{2.390101in}{5.453366in}}%
\pgfpathlineto{\pgfqpoint{2.390521in}{5.444664in}}%
\pgfpathlineto{\pgfqpoint{2.390941in}{5.474709in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{5.464036in}}%
\pgfpathlineto{\pgfqpoint{2.394301in}{5.470101in}}%
\pgfpathlineto{\pgfqpoint{2.395981in}{5.508246in}}%
\pgfpathlineto{\pgfqpoint{2.396401in}{5.499263in}}%
\pgfpathlineto{\pgfqpoint{2.397241in}{5.523775in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{5.522703in}}%
\pgfpathlineto{\pgfqpoint{2.400181in}{5.489500in}}%
\pgfpathlineto{\pgfqpoint{2.400601in}{5.492629in}}%
\pgfpathlineto{\pgfqpoint{2.401861in}{5.511722in}}%
\pgfpathlineto{\pgfqpoint{2.403121in}{5.518447in}}%
\pgfpathlineto{\pgfqpoint{2.406060in}{5.484575in}}%
\pgfpathlineto{\pgfqpoint{2.406480in}{5.460804in}}%
\pgfpathlineto{\pgfqpoint{2.406900in}{5.472977in}}%
\pgfpathlineto{\pgfqpoint{2.407320in}{5.471278in}}%
\pgfpathlineto{\pgfqpoint{2.407740in}{5.461407in}}%
\pgfpathlineto{\pgfqpoint{2.410260in}{5.482994in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{5.455808in}}%
\pgfpathlineto{\pgfqpoint{2.411100in}{5.458811in}}%
\pgfpathlineto{\pgfqpoint{2.411520in}{5.444711in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{5.457507in}}%
\pgfpathlineto{\pgfqpoint{2.413200in}{5.437703in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{5.450790in}}%
\pgfpathlineto{\pgfqpoint{2.416140in}{5.464030in}}%
\pgfpathlineto{\pgfqpoint{2.417819in}{5.463879in}}%
\pgfpathlineto{\pgfqpoint{2.418239in}{5.458620in}}%
\pgfpathlineto{\pgfqpoint{2.419499in}{5.399881in}}%
\pgfpathlineto{\pgfqpoint{2.419919in}{5.423546in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{5.419850in}}%
\pgfpathlineto{\pgfqpoint{2.421179in}{5.430953in}}%
\pgfpathlineto{\pgfqpoint{2.421599in}{5.432849in}}%
\pgfpathlineto{\pgfqpoint{2.422859in}{5.453060in}}%
\pgfpathlineto{\pgfqpoint{2.423699in}{5.417330in}}%
\pgfpathlineto{\pgfqpoint{2.425379in}{5.380613in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{5.377464in}}%
\pgfpathlineto{\pgfqpoint{2.427479in}{5.370927in}}%
\pgfpathlineto{\pgfqpoint{2.427899in}{5.384512in}}%
\pgfpathlineto{\pgfqpoint{2.429159in}{5.373133in}}%
\pgfpathlineto{\pgfqpoint{2.429579in}{5.364947in}}%
\pgfpathlineto{\pgfqpoint{2.430838in}{5.377516in}}%
\pgfpathlineto{\pgfqpoint{2.432938in}{5.364102in}}%
\pgfpathlineto{\pgfqpoint{2.434198in}{5.371616in}}%
\pgfpathlineto{\pgfqpoint{2.435458in}{5.359004in}}%
\pgfpathlineto{\pgfqpoint{2.438398in}{5.377605in}}%
\pgfpathlineto{\pgfqpoint{2.439658in}{5.331057in}}%
\pgfpathlineto{\pgfqpoint{2.440078in}{5.345354in}}%
\pgfpathlineto{\pgfqpoint{2.440498in}{5.343599in}}%
\pgfpathlineto{\pgfqpoint{2.441758in}{5.317314in}}%
\pgfpathlineto{\pgfqpoint{2.443018in}{5.387014in}}%
\pgfpathlineto{\pgfqpoint{2.443438in}{5.384534in}}%
\pgfpathlineto{\pgfqpoint{2.444697in}{5.344958in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{5.373962in}}%
\pgfpathlineto{\pgfqpoint{2.445537in}{5.365563in}}%
\pgfpathlineto{\pgfqpoint{2.446797in}{5.373065in}}%
\pgfpathlineto{\pgfqpoint{2.448897in}{5.333055in}}%
\pgfpathlineto{\pgfqpoint{2.449737in}{5.356010in}}%
\pgfpathlineto{\pgfqpoint{2.451417in}{5.344073in}}%
\pgfpathlineto{\pgfqpoint{2.452257in}{5.373212in}}%
\pgfpathlineto{\pgfqpoint{2.454777in}{5.385127in}}%
\pgfpathlineto{\pgfqpoint{2.455197in}{5.384609in}}%
\pgfpathlineto{\pgfqpoint{2.455617in}{5.407345in}}%
\pgfpathlineto{\pgfqpoint{2.456457in}{5.417935in}}%
\pgfpathlineto{\pgfqpoint{2.458556in}{5.393356in}}%
\pgfpathlineto{\pgfqpoint{2.459396in}{5.403955in}}%
\pgfpathlineto{\pgfqpoint{2.460236in}{5.416317in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{5.398327in}}%
\pgfpathlineto{\pgfqpoint{2.462336in}{5.395243in}}%
\pgfpathlineto{\pgfqpoint{2.463596in}{5.407598in}}%
\pgfpathlineto{\pgfqpoint{2.465696in}{5.391067in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{5.361086in}}%
\pgfpathlineto{\pgfqpoint{2.468216in}{5.364319in}}%
\pgfpathlineto{\pgfqpoint{2.469056in}{5.359125in}}%
\pgfpathlineto{\pgfqpoint{2.469896in}{5.378089in}}%
\pgfpathlineto{\pgfqpoint{2.471156in}{5.377589in}}%
\pgfpathlineto{\pgfqpoint{2.471576in}{5.367029in}}%
\pgfpathlineto{\pgfqpoint{2.472835in}{5.375982in}}%
\pgfpathlineto{\pgfqpoint{2.473255in}{5.374446in}}%
\pgfpathlineto{\pgfqpoint{2.473675in}{5.385879in}}%
\pgfpathlineto{\pgfqpoint{2.474935in}{5.407983in}}%
\pgfpathlineto{\pgfqpoint{2.476615in}{5.415956in}}%
\pgfpathlineto{\pgfqpoint{2.477875in}{5.419951in}}%
\pgfpathlineto{\pgfqpoint{2.478295in}{5.414392in}}%
\pgfpathlineto{\pgfqpoint{2.479555in}{5.412270in}}%
\pgfpathlineto{\pgfqpoint{2.480395in}{5.390716in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{5.389290in}}%
\pgfpathlineto{\pgfqpoint{2.482915in}{5.390900in}}%
\pgfpathlineto{\pgfqpoint{2.483755in}{5.387357in}}%
\pgfpathlineto{\pgfqpoint{2.485015in}{5.368154in}}%
\pgfpathlineto{\pgfqpoint{2.485434in}{5.366569in}}%
\pgfpathlineto{\pgfqpoint{2.486274in}{5.383981in}}%
\pgfpathlineto{\pgfqpoint{2.487954in}{5.387365in}}%
\pgfpathlineto{\pgfqpoint{2.488794in}{5.378538in}}%
\pgfpathlineto{\pgfqpoint{2.490054in}{5.401971in}}%
\pgfpathlineto{\pgfqpoint{2.490474in}{5.403551in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{5.416862in}}%
\pgfpathlineto{\pgfqpoint{2.494674in}{5.433236in}}%
\pgfpathlineto{\pgfqpoint{2.495934in}{5.434166in}}%
\pgfpathlineto{\pgfqpoint{2.496354in}{5.416415in}}%
\pgfpathlineto{\pgfqpoint{2.496774in}{5.416356in}}%
\pgfpathlineto{\pgfqpoint{2.497194in}{5.440662in}}%
\pgfpathlineto{\pgfqpoint{2.498034in}{5.447477in}}%
\pgfpathlineto{\pgfqpoint{2.498454in}{5.445805in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{5.430562in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{5.408259in}}%
\pgfpathlineto{\pgfqpoint{2.503073in}{5.401032in}}%
\pgfpathlineto{\pgfqpoint{2.503493in}{5.428651in}}%
\pgfpathlineto{\pgfqpoint{2.504753in}{5.436476in}}%
\pgfpathlineto{\pgfqpoint{2.505173in}{5.461639in}}%
\pgfpathlineto{\pgfqpoint{2.506013in}{5.450911in}}%
\pgfpathlineto{\pgfqpoint{2.506433in}{5.455042in}}%
\pgfpathlineto{\pgfqpoint{2.508113in}{5.456450in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{5.424972in}}%
\pgfpathlineto{\pgfqpoint{2.508953in}{5.458651in}}%
\pgfpathlineto{\pgfqpoint{2.509373in}{5.450247in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{5.477319in}}%
\pgfpathlineto{\pgfqpoint{2.511473in}{5.488969in}}%
\pgfpathlineto{\pgfqpoint{2.512313in}{5.457234in}}%
\pgfpathlineto{\pgfqpoint{2.512732in}{5.456789in}}%
\pgfpathlineto{\pgfqpoint{2.513152in}{5.448896in}}%
\pgfpathlineto{\pgfqpoint{2.514832in}{5.439590in}}%
\pgfpathlineto{\pgfqpoint{2.515672in}{5.440564in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{5.417300in}}%
\pgfpathlineto{\pgfqpoint{2.516932in}{5.421000in}}%
\pgfpathlineto{\pgfqpoint{2.517772in}{5.435609in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{5.414909in}}%
\pgfpathlineto{\pgfqpoint{2.519872in}{5.399348in}}%
\pgfpathlineto{\pgfqpoint{2.520292in}{5.410089in}}%
\pgfpathlineto{\pgfqpoint{2.521972in}{5.407773in}}%
\pgfpathlineto{\pgfqpoint{2.522392in}{5.392154in}}%
\pgfpathlineto{\pgfqpoint{2.523232in}{5.420787in}}%
\pgfpathlineto{\pgfqpoint{2.523652in}{5.401451in}}%
\pgfpathlineto{\pgfqpoint{2.524492in}{5.392729in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{5.410884in}}%
\pgfpathlineto{\pgfqpoint{2.529951in}{5.430981in}}%
\pgfpathlineto{\pgfqpoint{2.530371in}{5.404925in}}%
\pgfpathlineto{\pgfqpoint{2.531211in}{5.394516in}}%
\pgfpathlineto{\pgfqpoint{2.532051in}{5.403475in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{5.392567in}}%
\pgfpathlineto{\pgfqpoint{2.532891in}{5.371993in}}%
\pgfpathlineto{\pgfqpoint{2.534151in}{5.373698in}}%
\pgfpathlineto{\pgfqpoint{2.534991in}{5.325957in}}%
\pgfpathlineto{\pgfqpoint{2.535411in}{5.332526in}}%
\pgfpathlineto{\pgfqpoint{2.535831in}{5.326458in}}%
\pgfpathlineto{\pgfqpoint{2.537931in}{5.304352in}}%
\pgfpathlineto{\pgfqpoint{2.539611in}{5.308036in}}%
\pgfpathlineto{\pgfqpoint{2.540870in}{5.281814in}}%
\pgfpathlineto{\pgfqpoint{2.541710in}{5.279295in}}%
\pgfpathlineto{\pgfqpoint{2.542550in}{5.321221in}}%
\pgfpathlineto{\pgfqpoint{2.543390in}{5.306279in}}%
\pgfpathlineto{\pgfqpoint{2.543810in}{5.305526in}}%
\pgfpathlineto{\pgfqpoint{2.544650in}{5.291721in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{5.322804in}}%
\pgfpathlineto{\pgfqpoint{2.547590in}{5.312287in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{5.327253in}}%
\pgfpathlineto{\pgfqpoint{2.550110in}{5.312172in}}%
\pgfpathlineto{\pgfqpoint{2.550530in}{5.341307in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{5.328502in}}%
\pgfpathlineto{\pgfqpoint{2.553050in}{5.332669in}}%
\pgfpathlineto{\pgfqpoint{2.553470in}{5.319795in}}%
\pgfpathlineto{\pgfqpoint{2.555149in}{5.328366in}}%
\pgfpathlineto{\pgfqpoint{2.556409in}{5.323293in}}%
\pgfpathlineto{\pgfqpoint{2.558509in}{5.367878in}}%
\pgfpathlineto{\pgfqpoint{2.559349in}{5.392477in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{5.391800in}}%
\pgfpathlineto{\pgfqpoint{2.562289in}{5.362400in}}%
\pgfpathlineto{\pgfqpoint{2.563129in}{5.390691in}}%
\pgfpathlineto{\pgfqpoint{2.563969in}{5.439834in}}%
\pgfpathlineto{\pgfqpoint{2.566489in}{5.426150in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{5.443532in}}%
\pgfpathlineto{\pgfqpoint{2.567748in}{5.454660in}}%
\pgfpathlineto{\pgfqpoint{2.569428in}{5.386806in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{5.400481in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{5.395624in}}%
\pgfpathlineto{\pgfqpoint{2.571528in}{5.369415in}}%
\pgfpathlineto{\pgfqpoint{2.572788in}{5.354162in}}%
\pgfpathlineto{\pgfqpoint{2.574888in}{5.344320in}}%
\pgfpathlineto{\pgfqpoint{2.576988in}{5.377611in}}%
\pgfpathlineto{\pgfqpoint{2.577408in}{5.379319in}}%
\pgfpathlineto{\pgfqpoint{2.577828in}{5.379448in}}%
\pgfpathlineto{\pgfqpoint{2.580348in}{5.395219in}}%
\pgfpathlineto{\pgfqpoint{2.583287in}{5.446780in}}%
\pgfpathlineto{\pgfqpoint{2.584547in}{5.416793in}}%
\pgfpathlineto{\pgfqpoint{2.584967in}{5.420780in}}%
\pgfpathlineto{\pgfqpoint{2.586227in}{5.418785in}}%
\pgfpathlineto{\pgfqpoint{2.587067in}{5.423798in}}%
\pgfpathlineto{\pgfqpoint{2.589167in}{5.410317in}}%
\pgfpathlineto{\pgfqpoint{2.591267in}{5.388345in}}%
\pgfpathlineto{\pgfqpoint{2.591687in}{5.427292in}}%
\pgfpathlineto{\pgfqpoint{2.592107in}{5.423586in}}%
\pgfpathlineto{\pgfqpoint{2.592947in}{5.407221in}}%
\pgfpathlineto{\pgfqpoint{2.593367in}{5.375271in}}%
\pgfpathlineto{\pgfqpoint{2.594207in}{5.369892in}}%
\pgfpathlineto{\pgfqpoint{2.594626in}{5.363193in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{5.366579in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{5.367235in}}%
\pgfpathlineto{\pgfqpoint{2.596726in}{5.361601in}}%
\pgfpathlineto{\pgfqpoint{2.597566in}{5.363577in}}%
\pgfpathlineto{\pgfqpoint{2.597986in}{5.355259in}}%
\pgfpathlineto{\pgfqpoint{2.599666in}{5.346142in}}%
\pgfpathlineto{\pgfqpoint{2.600506in}{5.294690in}}%
\pgfpathlineto{\pgfqpoint{2.601346in}{5.278416in}}%
\pgfpathlineto{\pgfqpoint{2.601766in}{5.282172in}}%
\pgfpathlineto{\pgfqpoint{2.602606in}{5.311176in}}%
\pgfpathlineto{\pgfqpoint{2.603446in}{5.325291in}}%
\pgfpathlineto{\pgfqpoint{2.604706in}{5.318217in}}%
\pgfpathlineto{\pgfqpoint{2.605126in}{5.318338in}}%
\pgfpathlineto{\pgfqpoint{2.605966in}{5.312345in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{5.290449in}}%
\pgfpathlineto{\pgfqpoint{2.607646in}{5.263165in}}%
\pgfpathlineto{\pgfqpoint{2.608485in}{5.297822in}}%
\pgfpathlineto{\pgfqpoint{2.608905in}{5.281143in}}%
\pgfpathlineto{\pgfqpoint{2.609325in}{5.285585in}}%
\pgfpathlineto{\pgfqpoint{2.611005in}{5.314440in}}%
\pgfpathlineto{\pgfqpoint{2.611425in}{5.339897in}}%
\pgfpathlineto{\pgfqpoint{2.612685in}{5.329412in}}%
\pgfpathlineto{\pgfqpoint{2.613525in}{5.331252in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{5.323264in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{5.302682in}}%
\pgfpathlineto{\pgfqpoint{2.616885in}{5.299369in}}%
\pgfpathlineto{\pgfqpoint{2.618985in}{5.282988in}}%
\pgfpathlineto{\pgfqpoint{2.619405in}{5.258902in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{5.240837in}}%
\pgfpathlineto{\pgfqpoint{2.621085in}{5.241651in}}%
\pgfpathlineto{\pgfqpoint{2.621505in}{5.256003in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{5.226362in}}%
\pgfpathlineto{\pgfqpoint{2.624024in}{5.222398in}}%
\pgfpathlineto{\pgfqpoint{2.624864in}{5.219446in}}%
\pgfpathlineto{\pgfqpoint{2.625284in}{5.204583in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{5.251362in}}%
\pgfpathlineto{\pgfqpoint{2.627384in}{5.244176in}}%
\pgfpathlineto{\pgfqpoint{2.627804in}{5.253172in}}%
\pgfpathlineto{\pgfqpoint{2.629484in}{5.296282in}}%
\pgfpathlineto{\pgfqpoint{2.629904in}{5.291514in}}%
\pgfpathlineto{\pgfqpoint{2.630324in}{5.296501in}}%
\pgfpathlineto{\pgfqpoint{2.630744in}{5.291923in}}%
\pgfpathlineto{\pgfqpoint{2.632424in}{5.355714in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{5.353481in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{5.351321in}}%
\pgfpathlineto{\pgfqpoint{2.637883in}{5.363484in}}%
\pgfpathlineto{\pgfqpoint{2.638723in}{5.383124in}}%
\pgfpathlineto{\pgfqpoint{2.639143in}{5.382929in}}%
\pgfpathlineto{\pgfqpoint{2.639563in}{5.379053in}}%
\pgfpathlineto{\pgfqpoint{2.640403in}{5.343058in}}%
\pgfpathlineto{\pgfqpoint{2.640823in}{5.316494in}}%
\pgfpathlineto{\pgfqpoint{2.642083in}{5.277747in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{5.266926in}}%
\pgfpathlineto{\pgfqpoint{2.644603in}{5.262995in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{5.276143in}}%
\pgfpathlineto{\pgfqpoint{2.648803in}{5.256898in}}%
\pgfpathlineto{\pgfqpoint{2.649642in}{5.263590in}}%
\pgfpathlineto{\pgfqpoint{2.650902in}{5.298294in}}%
\pgfpathlineto{\pgfqpoint{2.651742in}{5.265255in}}%
\pgfpathlineto{\pgfqpoint{2.653002in}{5.285174in}}%
\pgfpathlineto{\pgfqpoint{2.654682in}{5.283329in}}%
\pgfpathlineto{\pgfqpoint{2.655102in}{5.303864in}}%
\pgfpathlineto{\pgfqpoint{2.657622in}{5.311333in}}%
\pgfpathlineto{\pgfqpoint{2.658882in}{5.305122in}}%
\pgfpathlineto{\pgfqpoint{2.660142in}{5.312715in}}%
\pgfpathlineto{\pgfqpoint{2.661402in}{5.349037in}}%
\pgfpathlineto{\pgfqpoint{2.662661in}{5.368400in}}%
\pgfpathlineto{\pgfqpoint{2.663501in}{5.371186in}}%
\pgfpathlineto{\pgfqpoint{2.663921in}{5.368539in}}%
\pgfpathlineto{\pgfqpoint{2.664761in}{5.399150in}}%
\pgfpathlineto{\pgfqpoint{2.666021in}{5.390111in}}%
\pgfpathlineto{\pgfqpoint{2.666441in}{5.396799in}}%
\pgfpathlineto{\pgfqpoint{2.666861in}{5.420397in}}%
\pgfpathlineto{\pgfqpoint{2.668541in}{5.364941in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{5.356362in}}%
\pgfpathlineto{\pgfqpoint{2.669801in}{5.356579in}}%
\pgfpathlineto{\pgfqpoint{2.670221in}{5.369229in}}%
\pgfpathlineto{\pgfqpoint{2.671481in}{5.367331in}}%
\pgfpathlineto{\pgfqpoint{2.671901in}{5.371092in}}%
\pgfpathlineto{\pgfqpoint{2.672741in}{5.362111in}}%
\pgfpathlineto{\pgfqpoint{2.673161in}{5.385628in}}%
\pgfpathlineto{\pgfqpoint{2.673581in}{5.335483in}}%
\pgfpathlineto{\pgfqpoint{2.674841in}{5.298660in}}%
\pgfpathlineto{\pgfqpoint{2.676101in}{5.298852in}}%
\pgfpathlineto{\pgfqpoint{2.676520in}{5.302627in}}%
\pgfpathlineto{\pgfqpoint{2.676940in}{5.301551in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{5.291444in}}%
\pgfpathlineto{\pgfqpoint{2.678200in}{5.307015in}}%
\pgfpathlineto{\pgfqpoint{2.678620in}{5.304343in}}%
\pgfpathlineto{\pgfqpoint{2.679040in}{5.278951in}}%
\pgfpathlineto{\pgfqpoint{2.679880in}{5.300740in}}%
\pgfpathlineto{\pgfqpoint{2.680300in}{5.292373in}}%
\pgfpathlineto{\pgfqpoint{2.681140in}{5.319341in}}%
\pgfpathlineto{\pgfqpoint{2.684080in}{5.320424in}}%
\pgfpathlineto{\pgfqpoint{2.685760in}{5.317791in}}%
\pgfpathlineto{\pgfqpoint{2.686600in}{5.333218in}}%
\pgfpathlineto{\pgfqpoint{2.687020in}{5.328893in}}%
\pgfpathlineto{\pgfqpoint{2.687440in}{5.357294in}}%
\pgfpathlineto{\pgfqpoint{2.688700in}{5.378705in}}%
\pgfpathlineto{\pgfqpoint{2.690379in}{5.344992in}}%
\pgfpathlineto{\pgfqpoint{2.692479in}{5.357282in}}%
\pgfpathlineto{\pgfqpoint{2.695839in}{5.336404in}}%
\pgfpathlineto{\pgfqpoint{2.696259in}{5.310001in}}%
\pgfpathlineto{\pgfqpoint{2.697099in}{5.305653in}}%
\pgfpathlineto{\pgfqpoint{2.697519in}{5.299184in}}%
\pgfpathlineto{\pgfqpoint{2.698359in}{5.310594in}}%
\pgfpathlineto{\pgfqpoint{2.698779in}{5.298525in}}%
\pgfpathlineto{\pgfqpoint{2.700039in}{5.285196in}}%
\pgfpathlineto{\pgfqpoint{2.700879in}{5.255125in}}%
\pgfpathlineto{\pgfqpoint{2.701299in}{5.283063in}}%
\pgfpathlineto{\pgfqpoint{2.702139in}{5.265303in}}%
\pgfpathlineto{\pgfqpoint{2.703399in}{5.229830in}}%
\pgfpathlineto{\pgfqpoint{2.703818in}{5.247565in}}%
\pgfpathlineto{\pgfqpoint{2.705078in}{5.222758in}}%
\pgfpathlineto{\pgfqpoint{2.705918in}{5.222011in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{5.204679in}}%
\pgfpathlineto{\pgfqpoint{2.707178in}{5.216640in}}%
\pgfpathlineto{\pgfqpoint{2.708018in}{5.212522in}}%
\pgfpathlineto{\pgfqpoint{2.711798in}{5.183743in}}%
\pgfpathlineto{\pgfqpoint{2.712218in}{5.185317in}}%
\pgfpathlineto{\pgfqpoint{2.714318in}{5.159065in}}%
\pgfpathlineto{\pgfqpoint{2.715158in}{5.137367in}}%
\pgfpathlineto{\pgfqpoint{2.716418in}{5.138799in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{5.155373in}}%
\pgfpathlineto{\pgfqpoint{2.717257in}{5.127177in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{5.140207in}}%
\pgfpathlineto{\pgfqpoint{2.719777in}{5.146821in}}%
\pgfpathlineto{\pgfqpoint{2.720617in}{5.152293in}}%
\pgfpathlineto{\pgfqpoint{2.721037in}{5.158097in}}%
\pgfpathlineto{\pgfqpoint{2.723137in}{5.157962in}}%
\pgfpathlineto{\pgfqpoint{2.723557in}{5.160249in}}%
\pgfpathlineto{\pgfqpoint{2.723977in}{5.159148in}}%
\pgfpathlineto{\pgfqpoint{2.724397in}{5.139994in}}%
\pgfpathlineto{\pgfqpoint{2.725237in}{5.156474in}}%
\pgfpathlineto{\pgfqpoint{2.726077in}{5.164426in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{5.177167in}}%
\pgfpathlineto{\pgfqpoint{2.727757in}{5.172710in}}%
\pgfpathlineto{\pgfqpoint{2.730277in}{5.180743in}}%
\pgfpathlineto{\pgfqpoint{2.730697in}{5.197383in}}%
\pgfpathlineto{\pgfqpoint{2.731116in}{5.195588in}}%
\pgfpathlineto{\pgfqpoint{2.731956in}{5.205261in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{5.145442in}}%
\pgfpathlineto{\pgfqpoint{2.734896in}{5.154215in}}%
\pgfpathlineto{\pgfqpoint{2.736156in}{5.175304in}}%
\pgfpathlineto{\pgfqpoint{2.736576in}{5.171223in}}%
\pgfpathlineto{\pgfqpoint{2.738256in}{5.213373in}}%
\pgfpathlineto{\pgfqpoint{2.739096in}{5.208492in}}%
\pgfpathlineto{\pgfqpoint{2.740356in}{5.221261in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{5.223136in}}%
\pgfpathlineto{\pgfqpoint{2.741616in}{5.217855in}}%
\pgfpathlineto{\pgfqpoint{2.742876in}{5.237187in}}%
\pgfpathlineto{\pgfqpoint{2.743716in}{5.209188in}}%
\pgfpathlineto{\pgfqpoint{2.744555in}{5.235202in}}%
\pgfpathlineto{\pgfqpoint{2.745395in}{5.228297in}}%
\pgfpathlineto{\pgfqpoint{2.745815in}{5.239779in}}%
\pgfpathlineto{\pgfqpoint{2.746235in}{5.213122in}}%
\pgfpathlineto{\pgfqpoint{2.747075in}{5.238077in}}%
\pgfpathlineto{\pgfqpoint{2.747495in}{5.210245in}}%
\pgfpathlineto{\pgfqpoint{2.749175in}{5.173558in}}%
\pgfpathlineto{\pgfqpoint{2.750435in}{5.162365in}}%
\pgfpathlineto{\pgfqpoint{2.750855in}{5.183387in}}%
\pgfpathlineto{\pgfqpoint{2.751275in}{5.153432in}}%
\pgfpathlineto{\pgfqpoint{2.754215in}{5.203618in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{5.200456in}}%
\pgfpathlineto{\pgfqpoint{2.755475in}{5.202744in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{5.209484in}}%
\pgfpathlineto{\pgfqpoint{2.756735in}{5.209149in}}%
\pgfpathlineto{\pgfqpoint{2.757575in}{5.199286in}}%
\pgfpathlineto{\pgfqpoint{2.757995in}{5.183921in}}%
\pgfpathlineto{\pgfqpoint{2.758414in}{5.186318in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{5.167332in}}%
\pgfpathlineto{\pgfqpoint{2.760934in}{5.175557in}}%
\pgfpathlineto{\pgfqpoint{2.761774in}{5.200760in}}%
\pgfpathlineto{\pgfqpoint{2.763454in}{5.159342in}}%
\pgfpathlineto{\pgfqpoint{2.764294in}{5.165039in}}%
\pgfpathlineto{\pgfqpoint{2.764714in}{5.158326in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{5.169199in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{5.156821in}}%
\pgfpathlineto{\pgfqpoint{2.766394in}{5.166169in}}%
\pgfpathlineto{\pgfqpoint{2.767234in}{5.160878in}}%
\pgfpathlineto{\pgfqpoint{2.767654in}{5.147430in}}%
\pgfpathlineto{\pgfqpoint{2.770594in}{5.153089in}}%
\pgfpathlineto{\pgfqpoint{2.771014in}{5.133220in}}%
\pgfpathlineto{\pgfqpoint{2.771434in}{5.166698in}}%
\pgfpathlineto{\pgfqpoint{2.772273in}{5.158084in}}%
\pgfpathlineto{\pgfqpoint{2.773953in}{5.129662in}}%
\pgfpathlineto{\pgfqpoint{2.774373in}{5.140879in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{5.130733in}}%
\pgfpathlineto{\pgfqpoint{2.775633in}{5.112641in}}%
\pgfpathlineto{\pgfqpoint{2.776053in}{5.112109in}}%
\pgfpathlineto{\pgfqpoint{2.778573in}{5.085435in}}%
\pgfpathlineto{\pgfqpoint{2.778993in}{5.092500in}}%
\pgfpathlineto{\pgfqpoint{2.780253in}{5.083615in}}%
\pgfpathlineto{\pgfqpoint{2.781093in}{5.113750in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{5.114666in}}%
\pgfpathlineto{\pgfqpoint{2.782353in}{5.087785in}}%
\pgfpathlineto{\pgfqpoint{2.785293in}{5.114853in}}%
\pgfpathlineto{\pgfqpoint{2.785712in}{5.132130in}}%
\pgfpathlineto{\pgfqpoint{2.786552in}{5.111819in}}%
\pgfpathlineto{\pgfqpoint{2.787392in}{5.146667in}}%
\pgfpathlineto{\pgfqpoint{2.788652in}{5.165525in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{5.211814in}}%
\pgfpathlineto{\pgfqpoint{2.793272in}{5.211565in}}%
\pgfpathlineto{\pgfqpoint{2.797472in}{5.194519in}}%
\pgfpathlineto{\pgfqpoint{2.798312in}{5.232504in}}%
\pgfpathlineto{\pgfqpoint{2.799991in}{5.221465in}}%
\pgfpathlineto{\pgfqpoint{2.800411in}{5.206497in}}%
\pgfpathlineto{\pgfqpoint{2.802091in}{5.208798in}}%
\pgfpathlineto{\pgfqpoint{2.802931in}{5.197206in}}%
\pgfpathlineto{\pgfqpoint{2.805451in}{5.184847in}}%
\pgfpathlineto{\pgfqpoint{2.806291in}{5.185187in}}%
\pgfpathlineto{\pgfqpoint{2.809231in}{5.199858in}}%
\pgfpathlineto{\pgfqpoint{2.810911in}{5.210951in}}%
\pgfpathlineto{\pgfqpoint{2.811751in}{5.208709in}}%
\pgfpathlineto{\pgfqpoint{2.813010in}{5.246099in}}%
\pgfpathlineto{\pgfqpoint{2.813850in}{5.226049in}}%
\pgfpathlineto{\pgfqpoint{2.815530in}{5.224562in}}%
\pgfpathlineto{\pgfqpoint{2.815950in}{5.256366in}}%
\pgfpathlineto{\pgfqpoint{2.816790in}{5.263960in}}%
\pgfpathlineto{\pgfqpoint{2.817210in}{5.290752in}}%
\pgfpathlineto{\pgfqpoint{2.817630in}{5.285234in}}%
\pgfpathlineto{\pgfqpoint{2.818050in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{2.818470in}{5.272147in}}%
\pgfpathlineto{\pgfqpoint{2.818890in}{5.257389in}}%
\pgfpathlineto{\pgfqpoint{2.819730in}{5.272617in}}%
\pgfpathlineto{\pgfqpoint{2.820570in}{5.283021in}}%
\pgfpathlineto{\pgfqpoint{2.821830in}{5.269926in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{5.271384in}}%
\pgfpathlineto{\pgfqpoint{2.822670in}{5.268764in}}%
\pgfpathlineto{\pgfqpoint{2.823510in}{5.248845in}}%
\pgfpathlineto{\pgfqpoint{2.824350in}{5.250994in}}%
\pgfpathlineto{\pgfqpoint{2.825190in}{5.287471in}}%
\pgfpathlineto{\pgfqpoint{2.828129in}{5.299085in}}%
\pgfpathlineto{\pgfqpoint{2.829809in}{5.277472in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{5.296608in}}%
\pgfpathlineto{\pgfqpoint{2.831489in}{5.275055in}}%
\pgfpathlineto{\pgfqpoint{2.834009in}{5.274065in}}%
\pgfpathlineto{\pgfqpoint{2.834429in}{5.282585in}}%
\pgfpathlineto{\pgfqpoint{2.835269in}{5.264670in}}%
\pgfpathlineto{\pgfqpoint{2.835689in}{5.254392in}}%
\pgfpathlineto{\pgfqpoint{2.836109in}{5.296973in}}%
\pgfpathlineto{\pgfqpoint{2.836949in}{5.273433in}}%
\pgfpathlineto{\pgfqpoint{2.837369in}{5.285434in}}%
\pgfpathlineto{\pgfqpoint{2.838209in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.838629in}{5.242833in}}%
\pgfpathlineto{\pgfqpoint{2.839049in}{5.240966in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{5.237486in}}%
\pgfpathlineto{\pgfqpoint{2.841988in}{5.214922in}}%
\pgfpathlineto{\pgfqpoint{2.842828in}{5.210276in}}%
\pgfpathlineto{\pgfqpoint{2.843248in}{5.212071in}}%
\pgfpathlineto{\pgfqpoint{2.843668in}{5.209760in}}%
\pgfpathlineto{\pgfqpoint{2.844508in}{5.179306in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{5.171830in}}%
\pgfpathlineto{\pgfqpoint{2.846608in}{5.178751in}}%
\pgfpathlineto{\pgfqpoint{2.848708in}{5.161826in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{5.139897in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{5.135397in}}%
\pgfpathlineto{\pgfqpoint{2.851228in}{5.120888in}}%
\pgfpathlineto{\pgfqpoint{2.853328in}{5.129120in}}%
\pgfpathlineto{\pgfqpoint{2.854167in}{5.119277in}}%
\pgfpathlineto{\pgfqpoint{2.857107in}{5.098472in}}%
\pgfpathlineto{\pgfqpoint{2.857947in}{5.101906in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{5.096794in}}%
\pgfpathlineto{\pgfqpoint{2.858787in}{5.083363in}}%
\pgfpathlineto{\pgfqpoint{2.860047in}{5.100135in}}%
\pgfpathlineto{\pgfqpoint{2.860467in}{5.111370in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{5.098648in}}%
\pgfpathlineto{\pgfqpoint{2.863407in}{5.089344in}}%
\pgfpathlineto{\pgfqpoint{2.864247in}{5.095673in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{5.069953in}}%
\pgfpathlineto{\pgfqpoint{2.865507in}{5.070278in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{5.076695in}}%
\pgfpathlineto{\pgfqpoint{2.869286in}{5.062413in}}%
\pgfpathlineto{\pgfqpoint{2.869706in}{5.075659in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{5.063612in}}%
\pgfpathlineto{\pgfqpoint{2.870966in}{5.078653in}}%
\pgfpathlineto{\pgfqpoint{2.871386in}{5.090803in}}%
\pgfpathlineto{\pgfqpoint{2.871806in}{5.064128in}}%
\pgfpathlineto{\pgfqpoint{2.872226in}{5.071374in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{5.086075in}}%
\pgfpathlineto{\pgfqpoint{2.873066in}{5.075443in}}%
\pgfpathlineto{\pgfqpoint{2.876006in}{5.060389in}}%
\pgfpathlineto{\pgfqpoint{2.876846in}{5.071261in}}%
\pgfpathlineto{\pgfqpoint{2.877686in}{5.066732in}}%
\pgfpathlineto{\pgfqpoint{2.878526in}{5.059437in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{5.050620in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{4.989219in}}%
\pgfpathlineto{\pgfqpoint{2.882725in}{4.983737in}}%
\pgfpathlineto{\pgfqpoint{2.883145in}{5.022462in}}%
\pgfpathlineto{\pgfqpoint{2.885245in}{5.025458in}}%
\pgfpathlineto{\pgfqpoint{2.888185in}{5.054954in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{5.036772in}}%
\pgfpathlineto{\pgfqpoint{2.890285in}{5.035347in}}%
\pgfpathlineto{\pgfqpoint{2.890705in}{5.042630in}}%
\pgfpathlineto{\pgfqpoint{2.891125in}{5.032272in}}%
\pgfpathlineto{\pgfqpoint{2.891965in}{5.100183in}}%
\pgfpathlineto{\pgfqpoint{2.892805in}{5.101877in}}%
\pgfpathlineto{\pgfqpoint{2.897004in}{5.190387in}}%
\pgfpathlineto{\pgfqpoint{2.899944in}{5.220862in}}%
\pgfpathlineto{\pgfqpoint{2.900364in}{5.239278in}}%
\pgfpathlineto{\pgfqpoint{2.902884in}{5.261869in}}%
\pgfpathlineto{\pgfqpoint{2.904564in}{5.246721in}}%
\pgfpathlineto{\pgfqpoint{2.906244in}{5.226894in}}%
\pgfpathlineto{\pgfqpoint{2.906664in}{5.242725in}}%
\pgfpathlineto{\pgfqpoint{2.907084in}{5.244073in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{5.232887in}}%
\pgfpathlineto{\pgfqpoint{2.908763in}{5.263480in}}%
\pgfpathlineto{\pgfqpoint{2.909183in}{5.255357in}}%
\pgfpathlineto{\pgfqpoint{2.910023in}{5.226187in}}%
\pgfpathlineto{\pgfqpoint{2.910443in}{5.252790in}}%
\pgfpathlineto{\pgfqpoint{2.912123in}{5.242945in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{5.228209in}}%
\pgfpathlineto{\pgfqpoint{2.913383in}{5.238517in}}%
\pgfpathlineto{\pgfqpoint{2.915063in}{5.236762in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{5.269245in}}%
\pgfpathlineto{\pgfqpoint{2.917163in}{5.263977in}}%
\pgfpathlineto{\pgfqpoint{2.918003in}{5.283700in}}%
\pgfpathlineto{\pgfqpoint{2.918423in}{5.252022in}}%
\pgfpathlineto{\pgfqpoint{2.918843in}{5.274374in}}%
\pgfpathlineto{\pgfqpoint{2.919683in}{5.262036in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{5.261380in}}%
\pgfpathlineto{\pgfqpoint{2.920523in}{5.283957in}}%
\pgfpathlineto{\pgfqpoint{2.921363in}{5.277366in}}%
\pgfpathlineto{\pgfqpoint{2.921782in}{5.290350in}}%
\pgfpathlineto{\pgfqpoint{2.922202in}{5.270764in}}%
\pgfpathlineto{\pgfqpoint{2.922622in}{5.295519in}}%
\pgfpathlineto{\pgfqpoint{2.923042in}{5.292400in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{5.304469in}}%
\pgfpathlineto{\pgfqpoint{2.925562in}{5.296181in}}%
\pgfpathlineto{\pgfqpoint{2.925982in}{5.276937in}}%
\pgfpathlineto{\pgfqpoint{2.926822in}{5.288012in}}%
\pgfpathlineto{\pgfqpoint{2.927662in}{5.285733in}}%
\pgfpathlineto{\pgfqpoint{2.929342in}{5.299097in}}%
\pgfpathlineto{\pgfqpoint{2.930182in}{5.301619in}}%
\pgfpathlineto{\pgfqpoint{2.931022in}{5.319117in}}%
\pgfpathlineto{\pgfqpoint{2.931862in}{5.307465in}}%
\pgfpathlineto{\pgfqpoint{2.932702in}{5.266379in}}%
\pgfpathlineto{\pgfqpoint{2.933542in}{5.234845in}}%
\pgfpathlineto{\pgfqpoint{2.934382in}{5.239727in}}%
\pgfpathlineto{\pgfqpoint{2.935222in}{5.213225in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{5.213207in}}%
\pgfpathlineto{\pgfqpoint{2.936481in}{5.175293in}}%
\pgfpathlineto{\pgfqpoint{2.937321in}{5.161683in}}%
\pgfpathlineto{\pgfqpoint{2.937741in}{5.142380in}}%
\pgfpathlineto{\pgfqpoint{2.939001in}{5.145750in}}%
\pgfpathlineto{\pgfqpoint{2.939841in}{5.114971in}}%
\pgfpathlineto{\pgfqpoint{2.943201in}{5.107081in}}%
\pgfpathlineto{\pgfqpoint{2.944041in}{5.113662in}}%
\pgfpathlineto{\pgfqpoint{2.944881in}{5.078166in}}%
\pgfpathlineto{\pgfqpoint{2.945301in}{5.081604in}}%
\pgfpathlineto{\pgfqpoint{2.945721in}{5.091779in}}%
\pgfpathlineto{\pgfqpoint{2.946561in}{5.087412in}}%
\pgfpathlineto{\pgfqpoint{2.947821in}{5.110673in}}%
\pgfpathlineto{\pgfqpoint{2.948241in}{5.101475in}}%
\pgfpathlineto{\pgfqpoint{2.948661in}{5.135905in}}%
\pgfpathlineto{\pgfqpoint{2.949500in}{5.121687in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{5.134377in}}%
\pgfpathlineto{\pgfqpoint{2.951600in}{5.162819in}}%
\pgfpathlineto{\pgfqpoint{2.952020in}{5.140747in}}%
\pgfpathlineto{\pgfqpoint{2.953280in}{5.146124in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{5.117936in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{5.102374in}}%
\pgfpathlineto{\pgfqpoint{2.955380in}{5.108026in}}%
\pgfpathlineto{\pgfqpoint{2.956640in}{5.092997in}}%
\pgfpathlineto{\pgfqpoint{2.958740in}{5.113999in}}%
\pgfpathlineto{\pgfqpoint{2.959580in}{5.126729in}}%
\pgfpathlineto{\pgfqpoint{2.960000in}{5.102761in}}%
\pgfpathlineto{\pgfqpoint{2.960840in}{5.110703in}}%
\pgfpathlineto{\pgfqpoint{2.961260in}{5.099987in}}%
\pgfpathlineto{\pgfqpoint{2.962100in}{5.098617in}}%
\pgfpathlineto{\pgfqpoint{2.963359in}{5.055246in}}%
\pgfpathlineto{\pgfqpoint{2.964199in}{5.048706in}}%
\pgfpathlineto{\pgfqpoint{2.965459in}{5.047452in}}%
\pgfpathlineto{\pgfqpoint{2.967559in}{5.030861in}}%
\pgfpathlineto{\pgfqpoint{2.970499in}{5.036066in}}%
\pgfpathlineto{\pgfqpoint{2.971759in}{5.031572in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{5.021567in}}%
\pgfpathlineto{\pgfqpoint{2.973019in}{5.028779in}}%
\pgfpathlineto{\pgfqpoint{2.973859in}{5.023266in}}%
\pgfpathlineto{\pgfqpoint{2.975119in}{5.030358in}}%
\pgfpathlineto{\pgfqpoint{2.975959in}{5.030937in}}%
\pgfpathlineto{\pgfqpoint{2.976798in}{5.064325in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{5.060221in}}%
\pgfpathlineto{\pgfqpoint{2.979318in}{5.062680in}}%
\pgfpathlineto{\pgfqpoint{2.979738in}{5.040783in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{5.067883in}}%
\pgfpathlineto{\pgfqpoint{2.981418in}{5.046916in}}%
\pgfpathlineto{\pgfqpoint{2.981838in}{5.048385in}}%
\pgfpathlineto{\pgfqpoint{2.982678in}{5.006120in}}%
\pgfpathlineto{\pgfqpoint{2.983518in}{4.995978in}}%
\pgfpathlineto{\pgfqpoint{2.985618in}{4.992587in}}%
\pgfpathlineto{\pgfqpoint{2.986038in}{4.997776in}}%
\pgfpathlineto{\pgfqpoint{2.986458in}{4.978989in}}%
\pgfpathlineto{\pgfqpoint{2.987298in}{5.003075in}}%
\pgfpathlineto{\pgfqpoint{2.988138in}{5.004720in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{4.980426in}}%
\pgfpathlineto{\pgfqpoint{2.989818in}{4.980524in}}%
\pgfpathlineto{\pgfqpoint{2.990237in}{4.955388in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{4.982118in}}%
\pgfpathlineto{\pgfqpoint{2.993177in}{5.005517in}}%
\pgfpathlineto{\pgfqpoint{2.994017in}{4.988485in}}%
\pgfpathlineto{\pgfqpoint{2.994437in}{4.997078in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{4.983660in}}%
\pgfpathlineto{\pgfqpoint{2.996117in}{4.966577in}}%
\pgfpathlineto{\pgfqpoint{2.996537in}{4.941536in}}%
\pgfpathlineto{\pgfqpoint{2.997797in}{4.947451in}}%
\pgfpathlineto{\pgfqpoint{2.998637in}{4.935832in}}%
\pgfpathlineto{\pgfqpoint{2.999477in}{4.958527in}}%
\pgfpathlineto{\pgfqpoint{3.001157in}{4.976728in}}%
\pgfpathlineto{\pgfqpoint{3.002417in}{4.960926in}}%
\pgfpathlineto{\pgfqpoint{3.002837in}{4.971743in}}%
\pgfpathlineto{\pgfqpoint{3.003257in}{4.952208in}}%
\pgfpathlineto{\pgfqpoint{3.004936in}{4.939880in}}%
\pgfpathlineto{\pgfqpoint{3.005776in}{4.969443in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{4.981250in}}%
\pgfpathlineto{\pgfqpoint{3.007456in}{5.006127in}}%
\pgfpathlineto{\pgfqpoint{3.009556in}{5.026078in}}%
\pgfpathlineto{\pgfqpoint{3.009976in}{5.058251in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{5.055077in}}%
\pgfpathlineto{\pgfqpoint{3.011656in}{5.036340in}}%
\pgfpathlineto{\pgfqpoint{3.012076in}{5.041263in}}%
\pgfpathlineto{\pgfqpoint{3.012916in}{5.020263in}}%
\pgfpathlineto{\pgfqpoint{3.013336in}{5.056476in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{5.068393in}}%
\pgfpathlineto{\pgfqpoint{3.014596in}{5.059250in}}%
\pgfpathlineto{\pgfqpoint{3.015856in}{5.065534in}}%
\pgfpathlineto{\pgfqpoint{3.016276in}{5.054078in}}%
\pgfpathlineto{\pgfqpoint{3.016696in}{5.089027in}}%
\pgfpathlineto{\pgfqpoint{3.017116in}{5.090007in}}%
\pgfpathlineto{\pgfqpoint{3.017955in}{5.103224in}}%
\pgfpathlineto{\pgfqpoint{3.018375in}{5.108592in}}%
\pgfpathlineto{\pgfqpoint{3.019215in}{5.100097in}}%
\pgfpathlineto{\pgfqpoint{3.021735in}{5.138620in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{5.111582in}}%
\pgfpathlineto{\pgfqpoint{3.024675in}{5.116011in}}%
\pgfpathlineto{\pgfqpoint{3.025095in}{5.115287in}}%
\pgfpathlineto{\pgfqpoint{3.025515in}{5.099500in}}%
\pgfpathlineto{\pgfqpoint{3.027195in}{5.105873in}}%
\pgfpathlineto{\pgfqpoint{3.028035in}{5.042982in}}%
\pgfpathlineto{\pgfqpoint{3.028875in}{5.036909in}}%
\pgfpathlineto{\pgfqpoint{3.029295in}{5.015895in}}%
\pgfpathlineto{\pgfqpoint{3.030135in}{5.038737in}}%
\pgfpathlineto{\pgfqpoint{3.030974in}{5.077374in}}%
\pgfpathlineto{\pgfqpoint{3.031394in}{5.080766in}}%
\pgfpathlineto{\pgfqpoint{3.031814in}{5.071389in}}%
\pgfpathlineto{\pgfqpoint{3.033914in}{5.105168in}}%
\pgfpathlineto{\pgfqpoint{3.035174in}{5.063587in}}%
\pgfpathlineto{\pgfqpoint{3.037694in}{5.048501in}}%
\pgfpathlineto{\pgfqpoint{3.038114in}{5.028333in}}%
\pgfpathlineto{\pgfqpoint{3.038534in}{5.051030in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{5.051830in}}%
\pgfpathlineto{\pgfqpoint{3.039794in}{5.028952in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{5.050803in}}%
\pgfpathlineto{\pgfqpoint{3.041894in}{5.041201in}}%
\pgfpathlineto{\pgfqpoint{3.042734in}{5.036131in}}%
\pgfpathlineto{\pgfqpoint{3.044833in}{4.952684in}}%
\pgfpathlineto{\pgfqpoint{3.045673in}{4.968261in}}%
\pgfpathlineto{\pgfqpoint{3.046933in}{4.960154in}}%
\pgfpathlineto{\pgfqpoint{3.048193in}{4.980592in}}%
\pgfpathlineto{\pgfqpoint{3.048613in}{4.943408in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{4.957633in}}%
\pgfpathlineto{\pgfqpoint{3.050293in}{4.978172in}}%
\pgfpathlineto{\pgfqpoint{3.051553in}{4.957395in}}%
\pgfpathlineto{\pgfqpoint{3.051973in}{4.976775in}}%
\pgfpathlineto{\pgfqpoint{3.052813in}{4.953407in}}%
\pgfpathlineto{\pgfqpoint{3.054493in}{4.931418in}}%
\pgfpathlineto{\pgfqpoint{3.054913in}{4.916302in}}%
\pgfpathlineto{\pgfqpoint{3.056593in}{4.927720in}}%
\pgfpathlineto{\pgfqpoint{3.057853in}{4.964264in}}%
\pgfpathlineto{\pgfqpoint{3.058272in}{4.948613in}}%
\pgfpathlineto{\pgfqpoint{3.059112in}{4.956644in}}%
\pgfpathlineto{\pgfqpoint{3.059532in}{4.994762in}}%
\pgfpathlineto{\pgfqpoint{3.060792in}{4.964751in}}%
\pgfpathlineto{\pgfqpoint{3.061212in}{4.970797in}}%
\pgfpathlineto{\pgfqpoint{3.063732in}{4.975473in}}%
\pgfpathlineto{\pgfqpoint{3.064572in}{4.945232in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{4.972180in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{4.968713in}}%
\pgfpathlineto{\pgfqpoint{3.068352in}{4.982260in}}%
\pgfpathlineto{\pgfqpoint{3.070872in}{5.011659in}}%
\pgfpathlineto{\pgfqpoint{3.071292in}{5.009847in}}%
\pgfpathlineto{\pgfqpoint{3.072131in}{5.037126in}}%
\pgfpathlineto{\pgfqpoint{3.073391in}{4.990917in}}%
\pgfpathlineto{\pgfqpoint{3.074651in}{5.008886in}}%
\pgfpathlineto{\pgfqpoint{3.075491in}{4.961529in}}%
\pgfpathlineto{\pgfqpoint{3.076751in}{4.994190in}}%
\pgfpathlineto{\pgfqpoint{3.077171in}{4.989827in}}%
\pgfpathlineto{\pgfqpoint{3.077591in}{5.008709in}}%
\pgfpathlineto{\pgfqpoint{3.080111in}{5.019600in}}%
\pgfpathlineto{\pgfqpoint{3.080531in}{5.030312in}}%
\pgfpathlineto{\pgfqpoint{3.081371in}{5.023459in}}%
\pgfpathlineto{\pgfqpoint{3.083051in}{5.039407in}}%
\pgfpathlineto{\pgfqpoint{3.083471in}{5.038402in}}%
\pgfpathlineto{\pgfqpoint{3.083891in}{5.006526in}}%
\pgfpathlineto{\pgfqpoint{3.084311in}{5.031649in}}%
\pgfpathlineto{\pgfqpoint{3.086830in}{5.032975in}}%
\pgfpathlineto{\pgfqpoint{3.090190in}{5.048424in}}%
\pgfpathlineto{\pgfqpoint{3.091030in}{5.069797in}}%
\pgfpathlineto{\pgfqpoint{3.091450in}{5.071059in}}%
\pgfpathlineto{\pgfqpoint{3.092710in}{5.103356in}}%
\pgfpathlineto{\pgfqpoint{3.093970in}{5.105612in}}%
\pgfpathlineto{\pgfqpoint{3.095230in}{5.109467in}}%
\pgfpathlineto{\pgfqpoint{3.095650in}{5.089686in}}%
\pgfpathlineto{\pgfqpoint{3.099010in}{5.073586in}}%
\pgfpathlineto{\pgfqpoint{3.099429in}{5.098602in}}%
\pgfpathlineto{\pgfqpoint{3.099849in}{5.090053in}}%
\pgfpathlineto{\pgfqpoint{3.100269in}{5.094112in}}%
\pgfpathlineto{\pgfqpoint{3.100689in}{5.111621in}}%
\pgfpathlineto{\pgfqpoint{3.101949in}{5.102354in}}%
\pgfpathlineto{\pgfqpoint{3.102789in}{5.134128in}}%
\pgfpathlineto{\pgfqpoint{3.104049in}{5.125778in}}%
\pgfpathlineto{\pgfqpoint{3.104469in}{5.099594in}}%
\pgfpathlineto{\pgfqpoint{3.104889in}{5.123438in}}%
\pgfpathlineto{\pgfqpoint{3.106569in}{5.090348in}}%
\pgfpathlineto{\pgfqpoint{3.106989in}{5.043587in}}%
\pgfpathlineto{\pgfqpoint{3.107829in}{5.074574in}}%
\pgfpathlineto{\pgfqpoint{3.108669in}{5.075300in}}%
\pgfpathlineto{\pgfqpoint{3.109089in}{5.066406in}}%
\pgfpathlineto{\pgfqpoint{3.109929in}{5.103169in}}%
\pgfpathlineto{\pgfqpoint{3.110769in}{5.089854in}}%
\pgfpathlineto{\pgfqpoint{3.111189in}{5.089741in}}%
\pgfpathlineto{\pgfqpoint{3.112868in}{5.082898in}}%
\pgfpathlineto{\pgfqpoint{3.113708in}{5.085949in}}%
\pgfpathlineto{\pgfqpoint{3.114968in}{5.060323in}}%
\pgfpathlineto{\pgfqpoint{3.115388in}{5.014265in}}%
\pgfpathlineto{\pgfqpoint{3.116228in}{5.000205in}}%
\pgfpathlineto{\pgfqpoint{3.117908in}{5.006107in}}%
\pgfpathlineto{\pgfqpoint{3.118748in}{4.990420in}}%
\pgfpathlineto{\pgfqpoint{3.119168in}{4.998686in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{5.001357in}}%
\pgfpathlineto{\pgfqpoint{3.120428in}{4.987049in}}%
\pgfpathlineto{\pgfqpoint{3.120848in}{5.014288in}}%
\pgfpathlineto{\pgfqpoint{3.121268in}{5.006576in}}%
\pgfpathlineto{\pgfqpoint{3.122108in}{5.005011in}}%
\pgfpathlineto{\pgfqpoint{3.123368in}{5.001109in}}%
\pgfpathlineto{\pgfqpoint{3.124208in}{4.988333in}}%
\pgfpathlineto{\pgfqpoint{3.125888in}{4.998590in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{4.983985in}}%
\pgfpathlineto{\pgfqpoint{3.127567in}{4.994536in}}%
\pgfpathlineto{\pgfqpoint{3.128407in}{5.028250in}}%
\pgfpathlineto{\pgfqpoint{3.129247in}{4.996732in}}%
\pgfpathlineto{\pgfqpoint{3.130087in}{4.981836in}}%
\pgfpathlineto{\pgfqpoint{3.132607in}{4.978131in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{4.961291in}}%
\pgfpathlineto{\pgfqpoint{3.136387in}{4.965852in}}%
\pgfpathlineto{\pgfqpoint{3.136807in}{4.979596in}}%
\pgfpathlineto{\pgfqpoint{3.137227in}{4.927471in}}%
\pgfpathlineto{\pgfqpoint{3.140586in}{4.928734in}}%
\pgfpathlineto{\pgfqpoint{3.142686in}{4.921236in}}%
\pgfpathlineto{\pgfqpoint{3.143946in}{4.927722in}}%
\pgfpathlineto{\pgfqpoint{3.144366in}{4.917010in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{4.910800in}}%
\pgfpathlineto{\pgfqpoint{3.148146in}{4.901854in}}%
\pgfpathlineto{\pgfqpoint{3.148986in}{4.923449in}}%
\pgfpathlineto{\pgfqpoint{3.150666in}{4.907171in}}%
\pgfpathlineto{\pgfqpoint{3.151506in}{4.918915in}}%
\pgfpathlineto{\pgfqpoint{3.154025in}{4.895227in}}%
\pgfpathlineto{\pgfqpoint{3.154445in}{4.897312in}}%
\pgfpathlineto{\pgfqpoint{3.155705in}{4.908441in}}%
\pgfpathlineto{\pgfqpoint{3.156965in}{4.881634in}}%
\pgfpathlineto{\pgfqpoint{3.157805in}{4.934913in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{4.950616in}}%
\pgfpathlineto{\pgfqpoint{3.159065in}{4.929490in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{4.934478in}}%
\pgfpathlineto{\pgfqpoint{3.160325in}{4.952812in}}%
\pgfpathlineto{\pgfqpoint{3.160745in}{4.942461in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{4.976543in}}%
\pgfpathlineto{\pgfqpoint{3.162005in}{4.974348in}}%
\pgfpathlineto{\pgfqpoint{3.162845in}{4.984726in}}%
\pgfpathlineto{\pgfqpoint{3.164525in}{4.961044in}}%
\pgfpathlineto{\pgfqpoint{3.165785in}{5.013065in}}%
\pgfpathlineto{\pgfqpoint{3.167884in}{5.017671in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{5.049346in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{5.047099in}}%
\pgfpathlineto{\pgfqpoint{3.170824in}{5.057789in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{5.080469in}}%
\pgfpathlineto{\pgfqpoint{3.171664in}{5.076858in}}%
\pgfpathlineto{\pgfqpoint{3.172504in}{5.038604in}}%
\pgfpathlineto{\pgfqpoint{3.174184in}{5.038804in}}%
\pgfpathlineto{\pgfqpoint{3.174604in}{5.044757in}}%
\pgfpathlineto{\pgfqpoint{3.175864in}{5.033966in}}%
\pgfpathlineto{\pgfqpoint{3.177124in}{5.060302in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{5.050934in}}%
\pgfpathlineto{\pgfqpoint{3.179224in}{5.065313in}}%
\pgfpathlineto{\pgfqpoint{3.180484in}{5.034532in}}%
\pgfpathlineto{\pgfqpoint{3.181323in}{5.039696in}}%
\pgfpathlineto{\pgfqpoint{3.181743in}{5.047057in}}%
\pgfpathlineto{\pgfqpoint{3.183423in}{5.058009in}}%
\pgfpathlineto{\pgfqpoint{3.184263in}{5.052340in}}%
\pgfpathlineto{\pgfqpoint{3.185943in}{5.020002in}}%
\pgfpathlineto{\pgfqpoint{3.186363in}{5.053228in}}%
\pgfpathlineto{\pgfqpoint{3.188043in}{5.055067in}}%
\pgfpathlineto{\pgfqpoint{3.190983in}{5.067395in}}%
\pgfpathlineto{\pgfqpoint{3.191403in}{5.074624in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{5.073965in}}%
\pgfpathlineto{\pgfqpoint{3.192663in}{5.113069in}}%
\pgfpathlineto{\pgfqpoint{3.194343in}{5.109807in}}%
\pgfpathlineto{\pgfqpoint{3.194762in}{5.098068in}}%
\pgfpathlineto{\pgfqpoint{3.195182in}{5.099413in}}%
\pgfpathlineto{\pgfqpoint{3.196862in}{5.108843in}}%
\pgfpathlineto{\pgfqpoint{3.197282in}{5.118940in}}%
\pgfpathlineto{\pgfqpoint{3.198122in}{5.119106in}}%
\pgfpathlineto{\pgfqpoint{3.198962in}{5.114270in}}%
\pgfpathlineto{\pgfqpoint{3.201902in}{5.127300in}}%
\pgfpathlineto{\pgfqpoint{3.202742in}{5.085900in}}%
\pgfpathlineto{\pgfqpoint{3.204002in}{5.122341in}}%
\pgfpathlineto{\pgfqpoint{3.204842in}{5.110263in}}%
\pgfpathlineto{\pgfqpoint{3.205262in}{5.120293in}}%
\pgfpathlineto{\pgfqpoint{3.209461in}{5.141937in}}%
\pgfpathlineto{\pgfqpoint{3.209881in}{5.139883in}}%
\pgfpathlineto{\pgfqpoint{3.210721in}{5.119504in}}%
\pgfpathlineto{\pgfqpoint{3.211141in}{5.138245in}}%
\pgfpathlineto{\pgfqpoint{3.211981in}{5.125774in}}%
\pgfpathlineto{\pgfqpoint{3.212401in}{5.104072in}}%
\pgfpathlineto{\pgfqpoint{3.213661in}{5.082730in}}%
\pgfpathlineto{\pgfqpoint{3.214501in}{5.098447in}}%
\pgfpathlineto{\pgfqpoint{3.215341in}{5.085725in}}%
\pgfpathlineto{\pgfqpoint{3.216181in}{5.088373in}}%
\pgfpathlineto{\pgfqpoint{3.216601in}{5.074586in}}%
\pgfpathlineto{\pgfqpoint{3.217441in}{5.078234in}}%
\pgfpathlineto{\pgfqpoint{3.218281in}{5.099253in}}%
\pgfpathlineto{\pgfqpoint{3.219541in}{5.090890in}}%
\pgfpathlineto{\pgfqpoint{3.220381in}{5.111048in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{5.101820in}}%
\pgfpathlineto{\pgfqpoint{3.221641in}{5.073189in}}%
\pgfpathlineto{\pgfqpoint{3.222480in}{5.053225in}}%
\pgfpathlineto{\pgfqpoint{3.222900in}{5.056197in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{5.065064in}}%
\pgfpathlineto{\pgfqpoint{3.224160in}{5.066252in}}%
\pgfpathlineto{\pgfqpoint{3.226260in}{5.107677in}}%
\pgfpathlineto{\pgfqpoint{3.227100in}{5.134606in}}%
\pgfpathlineto{\pgfqpoint{3.227940in}{5.134465in}}%
\pgfpathlineto{\pgfqpoint{3.228780in}{5.132342in}}%
\pgfpathlineto{\pgfqpoint{3.231300in}{5.107632in}}%
\pgfpathlineto{\pgfqpoint{3.233400in}{5.062352in}}%
\pgfpathlineto{\pgfqpoint{3.234240in}{5.059354in}}%
\pgfpathlineto{\pgfqpoint{3.237179in}{5.009654in}}%
\pgfpathlineto{\pgfqpoint{3.238019in}{5.022446in}}%
\pgfpathlineto{\pgfqpoint{3.238859in}{5.035392in}}%
\pgfpathlineto{\pgfqpoint{3.240539in}{5.007459in}}%
\pgfpathlineto{\pgfqpoint{3.240959in}{5.008928in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{4.987364in}}%
\pgfpathlineto{\pgfqpoint{3.242639in}{4.976768in}}%
\pgfpathlineto{\pgfqpoint{3.244319in}{4.970172in}}%
\pgfpathlineto{\pgfqpoint{3.245579in}{4.996315in}}%
\pgfpathlineto{\pgfqpoint{3.247679in}{4.978995in}}%
\pgfpathlineto{\pgfqpoint{3.248939in}{5.001763in}}%
\pgfpathlineto{\pgfqpoint{3.249778in}{4.975220in}}%
\pgfpathlineto{\pgfqpoint{3.251038in}{4.907479in}}%
\pgfpathlineto{\pgfqpoint{3.251458in}{4.904400in}}%
\pgfpathlineto{\pgfqpoint{3.252298in}{4.919310in}}%
\pgfpathlineto{\pgfqpoint{3.253978in}{4.905997in}}%
\pgfpathlineto{\pgfqpoint{3.254818in}{4.912644in}}%
\pgfpathlineto{\pgfqpoint{3.256078in}{4.957439in}}%
\pgfpathlineto{\pgfqpoint{3.256498in}{4.949915in}}%
\pgfpathlineto{\pgfqpoint{3.257338in}{4.948038in}}%
\pgfpathlineto{\pgfqpoint{3.258178in}{4.927522in}}%
\pgfpathlineto{\pgfqpoint{3.259018in}{4.918551in}}%
\pgfpathlineto{\pgfqpoint{3.259438in}{4.899488in}}%
\pgfpathlineto{\pgfqpoint{3.260278in}{4.892606in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{4.870812in}}%
\pgfpathlineto{\pgfqpoint{3.261538in}{4.869273in}}%
\pgfpathlineto{\pgfqpoint{3.261958in}{4.857800in}}%
\pgfpathlineto{\pgfqpoint{3.262797in}{4.851247in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{4.844977in}}%
\pgfpathlineto{\pgfqpoint{3.264477in}{4.856296in}}%
\pgfpathlineto{\pgfqpoint{3.265317in}{4.847206in}}%
\pgfpathlineto{\pgfqpoint{3.265737in}{4.896107in}}%
\pgfpathlineto{\pgfqpoint{3.266577in}{4.894159in}}%
\pgfpathlineto{\pgfqpoint{3.267417in}{4.898769in}}%
\pgfpathlineto{\pgfqpoint{3.267837in}{4.913284in}}%
\pgfpathlineto{\pgfqpoint{3.270357in}{4.872220in}}%
\pgfpathlineto{\pgfqpoint{3.270777in}{4.852968in}}%
\pgfpathlineto{\pgfqpoint{3.271197in}{4.868574in}}%
\pgfpathlineto{\pgfqpoint{3.271617in}{4.842313in}}%
\pgfpathlineto{\pgfqpoint{3.272037in}{4.880184in}}%
\pgfpathlineto{\pgfqpoint{3.273297in}{4.917124in}}%
\pgfpathlineto{\pgfqpoint{3.274977in}{4.895806in}}%
\pgfpathlineto{\pgfqpoint{3.275397in}{4.928908in}}%
\pgfpathlineto{\pgfqpoint{3.276237in}{4.941051in}}%
\pgfpathlineto{\pgfqpoint{3.277076in}{4.905251in}}%
\pgfpathlineto{\pgfqpoint{3.277496in}{4.915837in}}%
\pgfpathlineto{\pgfqpoint{3.278756in}{4.924725in}}%
\pgfpathlineto{\pgfqpoint{3.279596in}{4.947614in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{4.957011in}}%
\pgfpathlineto{\pgfqpoint{3.280436in}{4.954546in}}%
\pgfpathlineto{\pgfqpoint{3.280856in}{4.964368in}}%
\pgfpathlineto{\pgfqpoint{3.281696in}{4.932277in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{4.927687in}}%
\pgfpathlineto{\pgfqpoint{3.282536in}{4.936632in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{4.920760in}}%
\pgfpathlineto{\pgfqpoint{3.284216in}{4.944601in}}%
\pgfpathlineto{\pgfqpoint{3.284636in}{4.970047in}}%
\pgfpathlineto{\pgfqpoint{3.285476in}{4.976846in}}%
\pgfpathlineto{\pgfqpoint{3.285896in}{4.990002in}}%
\pgfpathlineto{\pgfqpoint{3.286736in}{4.990750in}}%
\pgfpathlineto{\pgfqpoint{3.288416in}{5.002824in}}%
\pgfpathlineto{\pgfqpoint{3.289256in}{4.990704in}}%
\pgfpathlineto{\pgfqpoint{3.290095in}{4.962124in}}%
\pgfpathlineto{\pgfqpoint{3.290515in}{4.965545in}}%
\pgfpathlineto{\pgfqpoint{3.291355in}{4.933747in}}%
\pgfpathlineto{\pgfqpoint{3.292195in}{4.950358in}}%
\pgfpathlineto{\pgfqpoint{3.293035in}{4.937750in}}%
\pgfpathlineto{\pgfqpoint{3.293455in}{4.921047in}}%
\pgfpathlineto{\pgfqpoint{3.294715in}{4.941836in}}%
\pgfpathlineto{\pgfqpoint{3.296395in}{5.008008in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{4.987273in}}%
\pgfpathlineto{\pgfqpoint{3.299335in}{4.991965in}}%
\pgfpathlineto{\pgfqpoint{3.299755in}{4.989711in}}%
\pgfpathlineto{\pgfqpoint{3.300175in}{5.001530in}}%
\pgfpathlineto{\pgfqpoint{3.301435in}{4.966052in}}%
\pgfpathlineto{\pgfqpoint{3.302275in}{4.989407in}}%
\pgfpathlineto{\pgfqpoint{3.303535in}{4.974621in}}%
\pgfpathlineto{\pgfqpoint{3.303954in}{4.985009in}}%
\pgfpathlineto{\pgfqpoint{3.304374in}{4.957378in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{4.975822in}}%
\pgfpathlineto{\pgfqpoint{3.305214in}{4.975939in}}%
\pgfpathlineto{\pgfqpoint{3.306054in}{4.988970in}}%
\pgfpathlineto{\pgfqpoint{3.306894in}{4.937333in}}%
\pgfpathlineto{\pgfqpoint{3.307314in}{4.960537in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{4.944377in}}%
\pgfpathlineto{\pgfqpoint{3.309834in}{4.958404in}}%
\pgfpathlineto{\pgfqpoint{3.310254in}{4.974451in}}%
\pgfpathlineto{\pgfqpoint{3.311514in}{4.955308in}}%
\pgfpathlineto{\pgfqpoint{3.313194in}{4.941998in}}%
\pgfpathlineto{\pgfqpoint{3.314034in}{4.946839in}}%
\pgfpathlineto{\pgfqpoint{3.314454in}{4.913726in}}%
\pgfpathlineto{\pgfqpoint{3.314874in}{4.919563in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{4.874133in}}%
\pgfpathlineto{\pgfqpoint{3.318653in}{4.895811in}}%
\pgfpathlineto{\pgfqpoint{3.319913in}{4.885555in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{4.865683in}}%
\pgfpathlineto{\pgfqpoint{3.322013in}{4.842788in}}%
\pgfpathlineto{\pgfqpoint{3.323273in}{4.821088in}}%
\pgfpathlineto{\pgfqpoint{3.324953in}{4.821204in}}%
\pgfpathlineto{\pgfqpoint{3.326633in}{4.800001in}}%
\pgfpathlineto{\pgfqpoint{3.327473in}{4.801140in}}%
\pgfpathlineto{\pgfqpoint{3.328733in}{4.793974in}}%
\pgfpathlineto{\pgfqpoint{3.329153in}{4.809104in}}%
\pgfpathlineto{\pgfqpoint{3.330413in}{4.815061in}}%
\pgfpathlineto{\pgfqpoint{3.332512in}{4.797525in}}%
\pgfpathlineto{\pgfqpoint{3.333352in}{4.833227in}}%
\pgfpathlineto{\pgfqpoint{3.334192in}{4.842768in}}%
\pgfpathlineto{\pgfqpoint{3.335032in}{4.897693in}}%
\pgfpathlineto{\pgfqpoint{3.335872in}{4.855889in}}%
\pgfpathlineto{\pgfqpoint{3.336292in}{4.858939in}}%
\pgfpathlineto{\pgfqpoint{3.336712in}{4.843511in}}%
\pgfpathlineto{\pgfqpoint{3.337972in}{4.852998in}}%
\pgfpathlineto{\pgfqpoint{3.339232in}{4.826196in}}%
\pgfpathlineto{\pgfqpoint{3.340492in}{4.813681in}}%
\pgfpathlineto{\pgfqpoint{3.341332in}{4.813543in}}%
\pgfpathlineto{\pgfqpoint{3.341752in}{4.824270in}}%
\pgfpathlineto{\pgfqpoint{3.342172in}{4.811124in}}%
\pgfpathlineto{\pgfqpoint{3.344272in}{4.793091in}}%
\pgfpathlineto{\pgfqpoint{3.345531in}{4.761605in}}%
\pgfpathlineto{\pgfqpoint{3.346371in}{4.740419in}}%
\pgfpathlineto{\pgfqpoint{3.346791in}{4.751881in}}%
\pgfpathlineto{\pgfqpoint{3.349311in}{4.747933in}}%
\pgfpathlineto{\pgfqpoint{3.350151in}{4.761458in}}%
\pgfpathlineto{\pgfqpoint{3.350991in}{4.750265in}}%
\pgfpathlineto{\pgfqpoint{3.351411in}{4.738054in}}%
\pgfpathlineto{\pgfqpoint{3.351831in}{4.740114in}}%
\pgfpathlineto{\pgfqpoint{3.352671in}{4.726722in}}%
\pgfpathlineto{\pgfqpoint{3.353091in}{4.740704in}}%
\pgfpathlineto{\pgfqpoint{3.354351in}{4.742533in}}%
\pgfpathlineto{\pgfqpoint{3.355611in}{4.723039in}}%
\pgfpathlineto{\pgfqpoint{3.356031in}{4.736381in}}%
\pgfpathlineto{\pgfqpoint{3.356451in}{4.732550in}}%
\pgfpathlineto{\pgfqpoint{3.358131in}{4.731257in}}%
\pgfpathlineto{\pgfqpoint{3.358550in}{4.748685in}}%
\pgfpathlineto{\pgfqpoint{3.358970in}{4.719514in}}%
\pgfpathlineto{\pgfqpoint{3.360650in}{4.750290in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{4.749934in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{4.757951in}}%
\pgfpathlineto{\pgfqpoint{3.362330in}{4.788644in}}%
\pgfpathlineto{\pgfqpoint{3.363170in}{4.768713in}}%
\pgfpathlineto{\pgfqpoint{3.363590in}{4.773665in}}%
\pgfpathlineto{\pgfqpoint{3.364430in}{4.790852in}}%
\pgfpathlineto{\pgfqpoint{3.365270in}{4.786777in}}%
\pgfpathlineto{\pgfqpoint{3.365690in}{4.768078in}}%
\pgfpathlineto{\pgfqpoint{3.368210in}{4.763342in}}%
\pgfpathlineto{\pgfqpoint{3.369890in}{4.768346in}}%
\pgfpathlineto{\pgfqpoint{3.371989in}{4.712579in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{4.731413in}}%
\pgfpathlineto{\pgfqpoint{3.374089in}{4.748371in}}%
\pgfpathlineto{\pgfqpoint{3.374509in}{4.760069in}}%
\pgfpathlineto{\pgfqpoint{3.374929in}{4.753678in}}%
\pgfpathlineto{\pgfqpoint{3.376189in}{4.752550in}}%
\pgfpathlineto{\pgfqpoint{3.377449in}{4.749215in}}%
\pgfpathlineto{\pgfqpoint{3.377869in}{4.774023in}}%
\pgfpathlineto{\pgfqpoint{3.379549in}{4.810132in}}%
\pgfpathlineto{\pgfqpoint{3.380389in}{4.794340in}}%
\pgfpathlineto{\pgfqpoint{3.381649in}{4.802987in}}%
\pgfpathlineto{\pgfqpoint{3.382489in}{4.836287in}}%
\pgfpathlineto{\pgfqpoint{3.383329in}{4.834992in}}%
\pgfpathlineto{\pgfqpoint{3.383749in}{4.835661in}}%
\pgfpathlineto{\pgfqpoint{3.385848in}{4.862794in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{4.862643in}}%
\pgfpathlineto{\pgfqpoint{3.387948in}{4.912008in}}%
\pgfpathlineto{\pgfqpoint{3.389208in}{4.953353in}}%
\pgfpathlineto{\pgfqpoint{3.389628in}{4.954871in}}%
\pgfpathlineto{\pgfqpoint{3.390048in}{4.964812in}}%
\pgfpathlineto{\pgfqpoint{3.390468in}{4.965972in}}%
\pgfpathlineto{\pgfqpoint{3.391308in}{4.955750in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{4.945023in}}%
\pgfpathlineto{\pgfqpoint{3.392148in}{4.953353in}}%
\pgfpathlineto{\pgfqpoint{3.393828in}{4.963342in}}%
\pgfpathlineto{\pgfqpoint{3.395928in}{4.958907in}}%
\pgfpathlineto{\pgfqpoint{3.397188in}{5.006206in}}%
\pgfpathlineto{\pgfqpoint{3.398028in}{5.003518in}}%
\pgfpathlineto{\pgfqpoint{3.399287in}{5.011060in}}%
\pgfpathlineto{\pgfqpoint{3.401387in}{5.001277in}}%
\pgfpathlineto{\pgfqpoint{3.402227in}{5.007935in}}%
\pgfpathlineto{\pgfqpoint{3.402647in}{5.007653in}}%
\pgfpathlineto{\pgfqpoint{3.403907in}{4.992426in}}%
\pgfpathlineto{\pgfqpoint{3.404747in}{4.968322in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{4.981592in}}%
\pgfpathlineto{\pgfqpoint{3.406427in}{4.984241in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{4.970693in}}%
\pgfpathlineto{\pgfqpoint{3.411047in}{4.963717in}}%
\pgfpathlineto{\pgfqpoint{3.411887in}{4.962568in}}%
\pgfpathlineto{\pgfqpoint{3.412307in}{4.969136in}}%
\pgfpathlineto{\pgfqpoint{3.413566in}{4.952124in}}%
\pgfpathlineto{\pgfqpoint{3.414826in}{4.969863in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.981735in}}%
\pgfpathlineto{\pgfqpoint{3.415666in}{4.940364in}}%
\pgfpathlineto{\pgfqpoint{3.416926in}{4.942541in}}%
\pgfpathlineto{\pgfqpoint{3.417346in}{4.970484in}}%
\pgfpathlineto{\pgfqpoint{3.417766in}{4.972367in}}%
\pgfpathlineto{\pgfqpoint{3.418186in}{4.988217in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{5.001786in}}%
\pgfpathlineto{\pgfqpoint{3.419866in}{4.999513in}}%
\pgfpathlineto{\pgfqpoint{3.423646in}{4.987420in}}%
\pgfpathlineto{\pgfqpoint{3.424066in}{4.964787in}}%
\pgfpathlineto{\pgfqpoint{3.424906in}{4.958047in}}%
\pgfpathlineto{\pgfqpoint{3.425326in}{4.939175in}}%
\pgfpathlineto{\pgfqpoint{3.426585in}{4.930562in}}%
\pgfpathlineto{\pgfqpoint{3.429105in}{4.923674in}}%
\pgfpathlineto{\pgfqpoint{3.429945in}{4.913638in}}%
\pgfpathlineto{\pgfqpoint{3.430785in}{4.918404in}}%
\pgfpathlineto{\pgfqpoint{3.432465in}{4.902951in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{4.928052in}}%
\pgfpathlineto{\pgfqpoint{3.434565in}{4.903277in}}%
\pgfpathlineto{\pgfqpoint{3.435825in}{4.851620in}}%
\pgfpathlineto{\pgfqpoint{3.439185in}{4.838864in}}%
\pgfpathlineto{\pgfqpoint{3.440025in}{4.805766in}}%
\pgfpathlineto{\pgfqpoint{3.441704in}{4.810823in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{4.788628in}}%
\pgfpathlineto{\pgfqpoint{3.442964in}{4.775357in}}%
\pgfpathlineto{\pgfqpoint{3.443804in}{4.776636in}}%
\pgfpathlineto{\pgfqpoint{3.444224in}{4.798306in}}%
\pgfpathlineto{\pgfqpoint{3.445484in}{4.812325in}}%
\pgfpathlineto{\pgfqpoint{3.446744in}{4.855375in}}%
\pgfpathlineto{\pgfqpoint{3.448004in}{4.810335in}}%
\pgfpathlineto{\pgfqpoint{3.448844in}{4.816371in}}%
\pgfpathlineto{\pgfqpoint{3.450104in}{4.839058in}}%
\pgfpathlineto{\pgfqpoint{3.450524in}{4.832102in}}%
\pgfpathlineto{\pgfqpoint{3.451364in}{4.868604in}}%
\pgfpathlineto{\pgfqpoint{3.452624in}{4.864923in}}%
\pgfpathlineto{\pgfqpoint{3.453044in}{4.872163in}}%
\pgfpathlineto{\pgfqpoint{3.453883in}{4.899027in}}%
\pgfpathlineto{\pgfqpoint{3.454303in}{4.884514in}}%
\pgfpathlineto{\pgfqpoint{3.454723in}{4.888236in}}%
\pgfpathlineto{\pgfqpoint{3.455143in}{4.887317in}}%
\pgfpathlineto{\pgfqpoint{3.455983in}{4.895151in}}%
\pgfpathlineto{\pgfqpoint{3.456823in}{4.891406in}}%
\pgfpathlineto{\pgfqpoint{3.457663in}{4.913560in}}%
\pgfpathlineto{\pgfqpoint{3.458923in}{4.885563in}}%
\pgfpathlineto{\pgfqpoint{3.459343in}{4.891914in}}%
\pgfpathlineto{\pgfqpoint{3.460183in}{4.876140in}}%
\pgfpathlineto{\pgfqpoint{3.461443in}{4.867763in}}%
\pgfpathlineto{\pgfqpoint{3.463963in}{4.849059in}}%
\pgfpathlineto{\pgfqpoint{3.464803in}{4.807561in}}%
\pgfpathlineto{\pgfqpoint{3.465643in}{4.802795in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{4.805057in}}%
\pgfpathlineto{\pgfqpoint{3.466903in}{4.792125in}}%
\pgfpathlineto{\pgfqpoint{3.467323in}{4.774337in}}%
\pgfpathlineto{\pgfqpoint{3.467742in}{4.780543in}}%
\pgfpathlineto{\pgfqpoint{3.468582in}{4.814772in}}%
\pgfpathlineto{\pgfqpoint{3.469422in}{4.819003in}}%
\pgfpathlineto{\pgfqpoint{3.470262in}{4.797994in}}%
\pgfpathlineto{\pgfqpoint{3.471102in}{4.802692in}}%
\pgfpathlineto{\pgfqpoint{3.471522in}{4.802877in}}%
\pgfpathlineto{\pgfqpoint{3.471942in}{4.796585in}}%
\pgfpathlineto{\pgfqpoint{3.473202in}{4.830867in}}%
\pgfpathlineto{\pgfqpoint{3.473622in}{4.799129in}}%
\pgfpathlineto{\pgfqpoint{3.474042in}{4.799899in}}%
\pgfpathlineto{\pgfqpoint{3.474882in}{4.824385in}}%
\pgfpathlineto{\pgfqpoint{3.477822in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{4.814761in}}%
\pgfpathlineto{\pgfqpoint{3.480762in}{4.831854in}}%
\pgfpathlineto{\pgfqpoint{3.481181in}{4.856068in}}%
\pgfpathlineto{\pgfqpoint{3.482021in}{4.856815in}}%
\pgfpathlineto{\pgfqpoint{3.482441in}{4.863261in}}%
\pgfpathlineto{\pgfqpoint{3.483701in}{4.811072in}}%
\pgfpathlineto{\pgfqpoint{3.484541in}{4.814710in}}%
\pgfpathlineto{\pgfqpoint{3.485381in}{4.839533in}}%
\pgfpathlineto{\pgfqpoint{3.486641in}{4.845715in}}%
\pgfpathlineto{\pgfqpoint{3.487901in}{4.854503in}}%
\pgfpathlineto{\pgfqpoint{3.489581in}{4.878732in}}%
\pgfpathlineto{\pgfqpoint{3.490841in}{4.837728in}}%
\pgfpathlineto{\pgfqpoint{3.491681in}{4.837656in}}%
\pgfpathlineto{\pgfqpoint{3.492101in}{4.829169in}}%
\pgfpathlineto{\pgfqpoint{3.492521in}{4.838904in}}%
\pgfpathlineto{\pgfqpoint{3.493361in}{4.849439in}}%
\pgfpathlineto{\pgfqpoint{3.493781in}{4.843770in}}%
\pgfpathlineto{\pgfqpoint{3.494201in}{4.844232in}}%
\pgfpathlineto{\pgfqpoint{3.495040in}{4.832191in}}%
\pgfpathlineto{\pgfqpoint{3.496720in}{4.835359in}}%
\pgfpathlineto{\pgfqpoint{3.497560in}{4.810279in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{4.860448in}}%
\pgfpathlineto{\pgfqpoint{3.500500in}{4.849670in}}%
\pgfpathlineto{\pgfqpoint{3.501340in}{4.867217in}}%
\pgfpathlineto{\pgfqpoint{3.503860in}{4.886502in}}%
\pgfpathlineto{\pgfqpoint{3.506380in}{4.893965in}}%
\pgfpathlineto{\pgfqpoint{3.508479in}{4.880057in}}%
\pgfpathlineto{\pgfqpoint{3.508899in}{4.848511in}}%
\pgfpathlineto{\pgfqpoint{3.510579in}{4.842910in}}%
\pgfpathlineto{\pgfqpoint{3.511839in}{4.873818in}}%
\pgfpathlineto{\pgfqpoint{3.512259in}{4.861795in}}%
\pgfpathlineto{\pgfqpoint{3.513099in}{4.878061in}}%
\pgfpathlineto{\pgfqpoint{3.514359in}{4.899195in}}%
\pgfpathlineto{\pgfqpoint{3.514779in}{4.891915in}}%
\pgfpathlineto{\pgfqpoint{3.515619in}{4.915202in}}%
\pgfpathlineto{\pgfqpoint{3.516459in}{4.853902in}}%
\pgfpathlineto{\pgfqpoint{3.518139in}{4.840474in}}%
\pgfpathlineto{\pgfqpoint{3.519399in}{4.841996in}}%
\pgfpathlineto{\pgfqpoint{3.519819in}{4.838932in}}%
\pgfpathlineto{\pgfqpoint{3.521079in}{4.810817in}}%
\pgfpathlineto{\pgfqpoint{3.521499in}{4.822558in}}%
\pgfpathlineto{\pgfqpoint{3.521918in}{4.811541in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{4.797362in}}%
\pgfpathlineto{\pgfqpoint{3.524858in}{4.797928in}}%
\pgfpathlineto{\pgfqpoint{3.526958in}{4.761482in}}%
\pgfpathlineto{\pgfqpoint{3.529058in}{4.772564in}}%
\pgfpathlineto{\pgfqpoint{3.529478in}{4.784941in}}%
\pgfpathlineto{\pgfqpoint{3.529898in}{4.758783in}}%
\pgfpathlineto{\pgfqpoint{3.531158in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{3.531578in}{4.722855in}}%
\pgfpathlineto{\pgfqpoint{3.531998in}{4.665562in}}%
\pgfpathlineto{\pgfqpoint{3.533258in}{4.614785in}}%
\pgfpathlineto{\pgfqpoint{3.534098in}{4.613134in}}%
\pgfpathlineto{\pgfqpoint{3.534518in}{4.603453in}}%
\pgfpathlineto{\pgfqpoint{3.538297in}{4.603633in}}%
\pgfpathlineto{\pgfqpoint{3.539137in}{4.619287in}}%
\pgfpathlineto{\pgfqpoint{3.539977in}{4.609896in}}%
\pgfpathlineto{\pgfqpoint{3.540397in}{4.598510in}}%
\pgfpathlineto{\pgfqpoint{3.541237in}{4.619470in}}%
\pgfpathlineto{\pgfqpoint{3.543757in}{4.617174in}}%
\pgfpathlineto{\pgfqpoint{3.544177in}{4.639936in}}%
\pgfpathlineto{\pgfqpoint{3.545017in}{4.637312in}}%
\pgfpathlineto{\pgfqpoint{3.545437in}{4.618529in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{4.624864in}}%
\pgfpathlineto{\pgfqpoint{3.546277in}{4.619898in}}%
\pgfpathlineto{\pgfqpoint{3.547957in}{4.640845in}}%
\pgfpathlineto{\pgfqpoint{3.548377in}{4.660842in}}%
\pgfpathlineto{\pgfqpoint{3.550476in}{4.661177in}}%
\pgfpathlineto{\pgfqpoint{3.551316in}{4.635686in}}%
\pgfpathlineto{\pgfqpoint{3.552156in}{4.655678in}}%
\pgfpathlineto{\pgfqpoint{3.552996in}{4.656078in}}%
\pgfpathlineto{\pgfqpoint{3.553836in}{4.666323in}}%
\pgfpathlineto{\pgfqpoint{3.555096in}{4.628783in}}%
\pgfpathlineto{\pgfqpoint{3.555936in}{4.642759in}}%
\pgfpathlineto{\pgfqpoint{3.556356in}{4.629338in}}%
\pgfpathlineto{\pgfqpoint{3.557616in}{4.612377in}}%
\pgfpathlineto{\pgfqpoint{3.558036in}{4.580777in}}%
\pgfpathlineto{\pgfqpoint{3.558876in}{4.586259in}}%
\pgfpathlineto{\pgfqpoint{3.559716in}{4.611266in}}%
\pgfpathlineto{\pgfqpoint{3.560136in}{4.623829in}}%
\pgfpathlineto{\pgfqpoint{3.562236in}{4.639069in}}%
\pgfpathlineto{\pgfqpoint{3.562656in}{4.651958in}}%
\pgfpathlineto{\pgfqpoint{3.563075in}{4.645489in}}%
\pgfpathlineto{\pgfqpoint{3.563915in}{4.622074in}}%
\pgfpathlineto{\pgfqpoint{3.564335in}{4.623802in}}%
\pgfpathlineto{\pgfqpoint{3.565175in}{4.613264in}}%
\pgfpathlineto{\pgfqpoint{3.566015in}{4.607970in}}%
\pgfpathlineto{\pgfqpoint{3.567275in}{4.622913in}}%
\pgfpathlineto{\pgfqpoint{3.568955in}{4.625118in}}%
\pgfpathlineto{\pgfqpoint{3.571055in}{4.632218in}}%
\pgfpathlineto{\pgfqpoint{3.573575in}{4.654647in}}%
\pgfpathlineto{\pgfqpoint{3.574835in}{4.669389in}}%
\pgfpathlineto{\pgfqpoint{3.576514in}{4.708840in}}%
\pgfpathlineto{\pgfqpoint{3.576934in}{4.704388in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{4.719761in}}%
\pgfpathlineto{\pgfqpoint{3.578614in}{4.714625in}}%
\pgfpathlineto{\pgfqpoint{3.579874in}{4.727981in}}%
\pgfpathlineto{\pgfqpoint{3.581134in}{4.710668in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{4.697871in}}%
\pgfpathlineto{\pgfqpoint{3.582394in}{4.715305in}}%
\pgfpathlineto{\pgfqpoint{3.583234in}{4.732480in}}%
\pgfpathlineto{\pgfqpoint{3.584494in}{4.734426in}}%
\pgfpathlineto{\pgfqpoint{3.584914in}{4.721243in}}%
\pgfpathlineto{\pgfqpoint{3.585754in}{4.682417in}}%
\pgfpathlineto{\pgfqpoint{3.586594in}{4.686830in}}%
\pgfpathlineto{\pgfqpoint{3.587014in}{4.669825in}}%
\pgfpathlineto{\pgfqpoint{3.588274in}{4.674956in}}%
\pgfpathlineto{\pgfqpoint{3.588694in}{4.634613in}}%
\pgfpathlineto{\pgfqpoint{3.589534in}{4.644173in}}%
\pgfpathlineto{\pgfqpoint{3.589954in}{4.620965in}}%
\pgfpathlineto{\pgfqpoint{3.590793in}{4.671969in}}%
\pgfpathlineto{\pgfqpoint{3.591633in}{4.686379in}}%
\pgfpathlineto{\pgfqpoint{3.592473in}{4.648923in}}%
\pgfpathlineto{\pgfqpoint{3.592893in}{4.631310in}}%
\pgfpathlineto{\pgfqpoint{3.594993in}{4.672693in}}%
\pgfpathlineto{\pgfqpoint{3.595413in}{4.657268in}}%
\pgfpathlineto{\pgfqpoint{3.595833in}{4.665970in}}%
\pgfpathlineto{\pgfqpoint{3.596673in}{4.647072in}}%
\pgfpathlineto{\pgfqpoint{3.597933in}{4.657736in}}%
\pgfpathlineto{\pgfqpoint{3.598353in}{4.690278in}}%
\pgfpathlineto{\pgfqpoint{3.598773in}{4.688456in}}%
\pgfpathlineto{\pgfqpoint{3.600453in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{3.600873in}{4.685892in}}%
\pgfpathlineto{\pgfqpoint{3.601713in}{4.661867in}}%
\pgfpathlineto{\pgfqpoint{3.602133in}{4.662406in}}%
\pgfpathlineto{\pgfqpoint{3.603393in}{4.696429in}}%
\pgfpathlineto{\pgfqpoint{3.604652in}{4.697864in}}%
\pgfpathlineto{\pgfqpoint{3.605912in}{4.736313in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{4.725249in}}%
\pgfpathlineto{\pgfqpoint{3.606752in}{4.726879in}}%
\pgfpathlineto{\pgfqpoint{3.608012in}{4.744114in}}%
\pgfpathlineto{\pgfqpoint{3.608432in}{4.741501in}}%
\pgfpathlineto{\pgfqpoint{3.610532in}{4.720294in}}%
\pgfpathlineto{\pgfqpoint{3.610952in}{4.708512in}}%
\pgfpathlineto{\pgfqpoint{3.611792in}{4.711773in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{4.747950in}}%
\pgfpathlineto{\pgfqpoint{3.615152in}{4.775210in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{4.786532in}}%
\pgfpathlineto{\pgfqpoint{3.619771in}{4.800314in}}%
\pgfpathlineto{\pgfqpoint{3.621031in}{4.772837in}}%
\pgfpathlineto{\pgfqpoint{3.621451in}{4.749905in}}%
\pgfpathlineto{\pgfqpoint{3.622711in}{4.767373in}}%
\pgfpathlineto{\pgfqpoint{3.623131in}{4.782458in}}%
\pgfpathlineto{\pgfqpoint{3.624391in}{4.801411in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{4.794830in}}%
\pgfpathlineto{\pgfqpoint{3.625231in}{4.807583in}}%
\pgfpathlineto{\pgfqpoint{3.626071in}{4.785699in}}%
\pgfpathlineto{\pgfqpoint{3.626911in}{4.826001in}}%
\pgfpathlineto{\pgfqpoint{3.628171in}{4.804428in}}%
\pgfpathlineto{\pgfqpoint{3.629011in}{4.752049in}}%
\pgfpathlineto{\pgfqpoint{3.630271in}{4.767091in}}%
\pgfpathlineto{\pgfqpoint{3.632790in}{4.761073in}}%
\pgfpathlineto{\pgfqpoint{3.633210in}{4.773570in}}%
\pgfpathlineto{\pgfqpoint{3.636990in}{4.763265in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{4.781831in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{4.785270in}}%
\pgfpathlineto{\pgfqpoint{3.639930in}{4.793507in}}%
\pgfpathlineto{\pgfqpoint{3.640350in}{4.781025in}}%
\pgfpathlineto{\pgfqpoint{3.641610in}{4.780438in}}%
\pgfpathlineto{\pgfqpoint{3.643710in}{4.781334in}}%
\pgfpathlineto{\pgfqpoint{3.644130in}{4.771388in}}%
\pgfpathlineto{\pgfqpoint{3.644550in}{4.775488in}}%
\pgfpathlineto{\pgfqpoint{3.645389in}{4.810672in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{4.813966in}}%
\pgfpathlineto{\pgfqpoint{3.647069in}{4.812837in}}%
\pgfpathlineto{\pgfqpoint{3.647489in}{4.815323in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{4.781579in}}%
\pgfpathlineto{\pgfqpoint{3.648329in}{4.788077in}}%
\pgfpathlineto{\pgfqpoint{3.649169in}{4.785186in}}%
\pgfpathlineto{\pgfqpoint{3.649589in}{4.754034in}}%
\pgfpathlineto{\pgfqpoint{3.651269in}{4.729303in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{4.730671in}}%
\pgfpathlineto{\pgfqpoint{3.652529in}{4.745913in}}%
\pgfpathlineto{\pgfqpoint{3.653369in}{4.719956in}}%
\pgfpathlineto{\pgfqpoint{3.654209in}{4.747591in}}%
\pgfpathlineto{\pgfqpoint{3.655469in}{4.755449in}}%
\pgfpathlineto{\pgfqpoint{3.656309in}{4.764232in}}%
\pgfpathlineto{\pgfqpoint{3.657569in}{4.762516in}}%
\pgfpathlineto{\pgfqpoint{3.658408in}{4.752821in}}%
\pgfpathlineto{\pgfqpoint{3.658828in}{4.772869in}}%
\pgfpathlineto{\pgfqpoint{3.659668in}{4.790900in}}%
\pgfpathlineto{\pgfqpoint{3.662608in}{4.767389in}}%
\pgfpathlineto{\pgfqpoint{3.663028in}{4.749029in}}%
\pgfpathlineto{\pgfqpoint{3.663448in}{4.766101in}}%
\pgfpathlineto{\pgfqpoint{3.665548in}{4.755281in}}%
\pgfpathlineto{\pgfqpoint{3.666388in}{4.761453in}}%
\pgfpathlineto{\pgfqpoint{3.667228in}{4.759454in}}%
\pgfpathlineto{\pgfqpoint{3.667648in}{4.763974in}}%
\pgfpathlineto{\pgfqpoint{3.671008in}{4.742397in}}%
\pgfpathlineto{\pgfqpoint{3.671428in}{4.748093in}}%
\pgfpathlineto{\pgfqpoint{3.672267in}{4.729076in}}%
\pgfpathlineto{\pgfqpoint{3.672687in}{4.730034in}}%
\pgfpathlineto{\pgfqpoint{3.673527in}{4.738361in}}%
\pgfpathlineto{\pgfqpoint{3.675207in}{4.731202in}}%
\pgfpathlineto{\pgfqpoint{3.676467in}{4.715416in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{4.721334in}}%
\pgfpathlineto{\pgfqpoint{3.678567in}{4.734358in}}%
\pgfpathlineto{\pgfqpoint{3.678987in}{4.726611in}}%
\pgfpathlineto{\pgfqpoint{3.680247in}{4.739861in}}%
\pgfpathlineto{\pgfqpoint{3.682767in}{4.747677in}}%
\pgfpathlineto{\pgfqpoint{3.684867in}{4.739618in}}%
\pgfpathlineto{\pgfqpoint{3.685287in}{4.705074in}}%
\pgfpathlineto{\pgfqpoint{3.686546in}{4.700094in}}%
\pgfpathlineto{\pgfqpoint{3.690326in}{4.701554in}}%
\pgfpathlineto{\pgfqpoint{3.690746in}{4.720828in}}%
\pgfpathlineto{\pgfqpoint{3.692006in}{4.726836in}}%
\pgfpathlineto{\pgfqpoint{3.692426in}{4.700823in}}%
\pgfpathlineto{\pgfqpoint{3.693266in}{4.685029in}}%
\pgfpathlineto{\pgfqpoint{3.693686in}{4.645530in}}%
\pgfpathlineto{\pgfqpoint{3.694526in}{4.645454in}}%
\pgfpathlineto{\pgfqpoint{3.695786in}{4.665646in}}%
\pgfpathlineto{\pgfqpoint{3.696206in}{4.655783in}}%
\pgfpathlineto{\pgfqpoint{3.697046in}{4.653654in}}%
\pgfpathlineto{\pgfqpoint{3.697466in}{4.676255in}}%
\pgfpathlineto{\pgfqpoint{3.699146in}{4.685939in}}%
\pgfpathlineto{\pgfqpoint{3.699985in}{4.713036in}}%
\pgfpathlineto{\pgfqpoint{3.701245in}{4.720513in}}%
\pgfpathlineto{\pgfqpoint{3.702085in}{4.654449in}}%
\pgfpathlineto{\pgfqpoint{3.702505in}{4.643410in}}%
\pgfpathlineto{\pgfqpoint{3.703765in}{4.635364in}}%
\pgfpathlineto{\pgfqpoint{3.704185in}{4.638728in}}%
\pgfpathlineto{\pgfqpoint{3.705865in}{4.621949in}}%
\pgfpathlineto{\pgfqpoint{3.707125in}{4.597482in}}%
\pgfpathlineto{\pgfqpoint{3.707965in}{4.609091in}}%
\pgfpathlineto{\pgfqpoint{3.709645in}{4.601005in}}%
\pgfpathlineto{\pgfqpoint{3.712165in}{4.579167in}}%
\pgfpathlineto{\pgfqpoint{3.712585in}{4.551924in}}%
\pgfpathlineto{\pgfqpoint{3.715944in}{4.507170in}}%
\pgfpathlineto{\pgfqpoint{3.716364in}{4.515595in}}%
\pgfpathlineto{\pgfqpoint{3.717204in}{4.516961in}}%
\pgfpathlineto{\pgfqpoint{3.719724in}{4.561516in}}%
\pgfpathlineto{\pgfqpoint{3.722244in}{4.558971in}}%
\pgfpathlineto{\pgfqpoint{3.723084in}{4.560578in}}%
\pgfpathlineto{\pgfqpoint{3.724764in}{4.588450in}}%
\pgfpathlineto{\pgfqpoint{3.726444in}{4.586753in}}%
\pgfpathlineto{\pgfqpoint{3.727703in}{4.589850in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{4.615605in}}%
\pgfpathlineto{\pgfqpoint{3.728543in}{4.611190in}}%
\pgfpathlineto{\pgfqpoint{3.729803in}{4.576654in}}%
\pgfpathlineto{\pgfqpoint{3.731063in}{4.565856in}}%
\pgfpathlineto{\pgfqpoint{3.732743in}{4.580677in}}%
\pgfpathlineto{\pgfqpoint{3.733163in}{4.565452in}}%
\pgfpathlineto{\pgfqpoint{3.733583in}{4.573372in}}%
\pgfpathlineto{\pgfqpoint{3.734003in}{4.563718in}}%
\pgfpathlineto{\pgfqpoint{3.734423in}{4.577533in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{4.572148in}}%
\pgfpathlineto{\pgfqpoint{3.737363in}{4.587567in}}%
\pgfpathlineto{\pgfqpoint{3.738203in}{4.593443in}}%
\pgfpathlineto{\pgfqpoint{3.739043in}{4.618092in}}%
\pgfpathlineto{\pgfqpoint{3.739883in}{4.599808in}}%
\pgfpathlineto{\pgfqpoint{3.743242in}{4.597140in}}%
\pgfpathlineto{\pgfqpoint{3.743662in}{4.617019in}}%
\pgfpathlineto{\pgfqpoint{3.744082in}{4.585854in}}%
\pgfpathlineto{\pgfqpoint{3.744922in}{4.585063in}}%
\pgfpathlineto{\pgfqpoint{3.746182in}{4.562879in}}%
\pgfpathlineto{\pgfqpoint{3.747442in}{4.560838in}}%
\pgfpathlineto{\pgfqpoint{3.748282in}{4.589503in}}%
\pgfpathlineto{\pgfqpoint{3.748702in}{4.581433in}}%
\pgfpathlineto{\pgfqpoint{3.750382in}{4.562895in}}%
\pgfpathlineto{\pgfqpoint{3.752482in}{4.549884in}}%
\pgfpathlineto{\pgfqpoint{3.752902in}{4.556795in}}%
\pgfpathlineto{\pgfqpoint{3.753322in}{4.588306in}}%
\pgfpathlineto{\pgfqpoint{3.755421in}{4.567154in}}%
\pgfpathlineto{\pgfqpoint{3.755841in}{4.528452in}}%
\pgfpathlineto{\pgfqpoint{3.756681in}{4.529882in}}%
\pgfpathlineto{\pgfqpoint{3.757941in}{4.549919in}}%
\pgfpathlineto{\pgfqpoint{3.758361in}{4.549850in}}%
\pgfpathlineto{\pgfqpoint{3.759201in}{4.604553in}}%
\pgfpathlineto{\pgfqpoint{3.759621in}{4.597226in}}%
\pgfpathlineto{\pgfqpoint{3.761301in}{4.599991in}}%
\pgfpathlineto{\pgfqpoint{3.761721in}{4.603520in}}%
\pgfpathlineto{\pgfqpoint{3.762561in}{4.591735in}}%
\pgfpathlineto{\pgfqpoint{3.767181in}{4.557215in}}%
\pgfpathlineto{\pgfqpoint{3.768020in}{4.542323in}}%
\pgfpathlineto{\pgfqpoint{3.770540in}{4.527704in}}%
\pgfpathlineto{\pgfqpoint{3.770960in}{4.533164in}}%
\pgfpathlineto{\pgfqpoint{3.772640in}{4.529908in}}%
\pgfpathlineto{\pgfqpoint{3.773900in}{4.488466in}}%
\pgfpathlineto{\pgfqpoint{3.774740in}{4.499668in}}%
\pgfpathlineto{\pgfqpoint{3.775580in}{4.480497in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.455977in}}%
\pgfpathlineto{\pgfqpoint{3.776840in}{4.460032in}}%
\pgfpathlineto{\pgfqpoint{3.777680in}{4.507457in}}%
\pgfpathlineto{\pgfqpoint{3.778100in}{4.486457in}}%
\pgfpathlineto{\pgfqpoint{3.781040in}{4.478090in}}%
\pgfpathlineto{\pgfqpoint{3.781459in}{4.447346in}}%
\pgfpathlineto{\pgfqpoint{3.783559in}{4.422178in}}%
\pgfpathlineto{\pgfqpoint{3.783979in}{4.436767in}}%
\pgfpathlineto{\pgfqpoint{3.785239in}{4.455676in}}%
\pgfpathlineto{\pgfqpoint{3.786499in}{4.451592in}}%
\pgfpathlineto{\pgfqpoint{3.787759in}{4.434203in}}%
\pgfpathlineto{\pgfqpoint{3.788179in}{4.422899in}}%
\pgfpathlineto{\pgfqpoint{3.789019in}{4.420509in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{4.441902in}}%
\pgfpathlineto{\pgfqpoint{3.790279in}{4.451072in}}%
\pgfpathlineto{\pgfqpoint{3.792379in}{4.444313in}}%
\pgfpathlineto{\pgfqpoint{3.792799in}{4.456500in}}%
\pgfpathlineto{\pgfqpoint{3.793219in}{4.487358in}}%
\pgfpathlineto{\pgfqpoint{3.794059in}{4.479744in}}%
\pgfpathlineto{\pgfqpoint{3.795738in}{4.493072in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{4.502254in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{4.488522in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{4.506562in}}%
\pgfpathlineto{\pgfqpoint{3.799518in}{4.512983in}}%
\pgfpathlineto{\pgfqpoint{3.800778in}{4.462133in}}%
\pgfpathlineto{\pgfqpoint{3.802038in}{4.479463in}}%
\pgfpathlineto{\pgfqpoint{3.802458in}{4.505251in}}%
\pgfpathlineto{\pgfqpoint{3.802878in}{4.498020in}}%
\pgfpathlineto{\pgfqpoint{3.803298in}{4.497891in}}%
\pgfpathlineto{\pgfqpoint{3.804138in}{4.499178in}}%
\pgfpathlineto{\pgfqpoint{3.805398in}{4.490096in}}%
\pgfpathlineto{\pgfqpoint{3.805818in}{4.483352in}}%
\pgfpathlineto{\pgfqpoint{3.806238in}{4.494439in}}%
\pgfpathlineto{\pgfqpoint{3.807918in}{4.499682in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{4.491727in}}%
\pgfpathlineto{\pgfqpoint{3.810437in}{4.492896in}}%
\pgfpathlineto{\pgfqpoint{3.811697in}{4.504170in}}%
\pgfpathlineto{\pgfqpoint{3.812957in}{4.557843in}}%
\pgfpathlineto{\pgfqpoint{3.813797in}{4.556652in}}%
\pgfpathlineto{\pgfqpoint{3.814217in}{4.548459in}}%
\pgfpathlineto{\pgfqpoint{3.815057in}{4.575735in}}%
\pgfpathlineto{\pgfqpoint{3.815477in}{4.576878in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{4.556558in}}%
\pgfpathlineto{\pgfqpoint{3.816737in}{4.596439in}}%
\pgfpathlineto{\pgfqpoint{3.818417in}{4.614761in}}%
\pgfpathlineto{\pgfqpoint{3.820937in}{4.594969in}}%
\pgfpathlineto{\pgfqpoint{3.821777in}{4.596632in}}%
\pgfpathlineto{\pgfqpoint{3.822616in}{4.610634in}}%
\pgfpathlineto{\pgfqpoint{3.823036in}{4.631368in}}%
\pgfpathlineto{\pgfqpoint{3.823456in}{4.671919in}}%
\pgfpathlineto{\pgfqpoint{3.825556in}{4.692295in}}%
\pgfpathlineto{\pgfqpoint{3.827236in}{4.687663in}}%
\pgfpathlineto{\pgfqpoint{3.829336in}{4.654034in}}%
\pgfpathlineto{\pgfqpoint{3.829756in}{4.680974in}}%
\pgfpathlineto{\pgfqpoint{3.831436in}{4.736049in}}%
\pgfpathlineto{\pgfqpoint{3.832696in}{4.738423in}}%
\pgfpathlineto{\pgfqpoint{3.833536in}{4.711200in}}%
\pgfpathlineto{\pgfqpoint{3.834376in}{4.712294in}}%
\pgfpathlineto{\pgfqpoint{3.835635in}{4.719659in}}%
\pgfpathlineto{\pgfqpoint{3.836055in}{4.743021in}}%
\pgfpathlineto{\pgfqpoint{3.836895in}{4.736830in}}%
\pgfpathlineto{\pgfqpoint{3.837735in}{4.745909in}}%
\pgfpathlineto{\pgfqpoint{3.838575in}{4.738308in}}%
\pgfpathlineto{\pgfqpoint{3.839415in}{4.742194in}}%
\pgfpathlineto{\pgfqpoint{3.839835in}{4.749410in}}%
\pgfpathlineto{\pgfqpoint{3.840255in}{4.770654in}}%
\pgfpathlineto{\pgfqpoint{3.840675in}{4.761511in}}%
\pgfpathlineto{\pgfqpoint{3.841095in}{4.762699in}}%
\pgfpathlineto{\pgfqpoint{3.841515in}{4.782467in}}%
\pgfpathlineto{\pgfqpoint{3.843615in}{4.754534in}}%
\pgfpathlineto{\pgfqpoint{3.844035in}{4.755486in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{4.766340in}}%
\pgfpathlineto{\pgfqpoint{3.846975in}{4.794185in}}%
\pgfpathlineto{\pgfqpoint{3.848235in}{4.788390in}}%
\pgfpathlineto{\pgfqpoint{3.849075in}{4.797612in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{4.810892in}}%
\pgfpathlineto{\pgfqpoint{3.849914in}{4.840811in}}%
\pgfpathlineto{\pgfqpoint{3.851174in}{4.825362in}}%
\pgfpathlineto{\pgfqpoint{3.852434in}{4.817282in}}%
\pgfpathlineto{\pgfqpoint{3.853694in}{4.781932in}}%
\pgfpathlineto{\pgfqpoint{3.854114in}{4.781070in}}%
\pgfpathlineto{\pgfqpoint{3.854534in}{4.751915in}}%
\pgfpathlineto{\pgfqpoint{3.856634in}{4.771994in}}%
\pgfpathlineto{\pgfqpoint{3.857054in}{4.740021in}}%
\pgfpathlineto{\pgfqpoint{3.857894in}{4.748643in}}%
\pgfpathlineto{\pgfqpoint{3.858314in}{4.775344in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{4.779875in}}%
\pgfpathlineto{\pgfqpoint{3.860414in}{4.797008in}}%
\pgfpathlineto{\pgfqpoint{3.861254in}{4.784619in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{4.789091in}}%
\pgfpathlineto{\pgfqpoint{3.862514in}{4.788614in}}%
\pgfpathlineto{\pgfqpoint{3.862933in}{4.793573in}}%
\pgfpathlineto{\pgfqpoint{3.865033in}{4.804951in}}%
\pgfpathlineto{\pgfqpoint{3.865873in}{4.840499in}}%
\pgfpathlineto{\pgfqpoint{3.867133in}{4.832986in}}%
\pgfpathlineto{\pgfqpoint{3.867973in}{4.803503in}}%
\pgfpathlineto{\pgfqpoint{3.868393in}{4.809509in}}%
\pgfpathlineto{\pgfqpoint{3.869233in}{4.801815in}}%
\pgfpathlineto{\pgfqpoint{3.869653in}{4.780856in}}%
\pgfpathlineto{\pgfqpoint{3.871333in}{4.772825in}}%
\pgfpathlineto{\pgfqpoint{3.871753in}{4.784072in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{4.786660in}}%
\pgfpathlineto{\pgfqpoint{3.875113in}{4.749994in}}%
\pgfpathlineto{\pgfqpoint{3.875953in}{4.755252in}}%
\pgfpathlineto{\pgfqpoint{3.876792in}{4.768416in}}%
\pgfpathlineto{\pgfqpoint{3.877632in}{4.768659in}}%
\pgfpathlineto{\pgfqpoint{3.878052in}{4.740933in}}%
\pgfpathlineto{\pgfqpoint{3.878472in}{4.746282in}}%
\pgfpathlineto{\pgfqpoint{3.879732in}{4.725177in}}%
\pgfpathlineto{\pgfqpoint{3.880992in}{4.733862in}}%
\pgfpathlineto{\pgfqpoint{3.882672in}{4.734814in}}%
\pgfpathlineto{\pgfqpoint{3.883932in}{4.756761in}}%
\pgfpathlineto{\pgfqpoint{3.885192in}{4.747415in}}%
\pgfpathlineto{\pgfqpoint{3.886032in}{4.772383in}}%
\pgfpathlineto{\pgfqpoint{3.887712in}{4.773089in}}%
\pgfpathlineto{\pgfqpoint{3.888132in}{4.735260in}}%
\pgfpathlineto{\pgfqpoint{3.888552in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{3.888972in}{4.730009in}}%
\pgfpathlineto{\pgfqpoint{3.890651in}{4.696302in}}%
\pgfpathlineto{\pgfqpoint{3.891911in}{4.669879in}}%
\pgfpathlineto{\pgfqpoint{3.892751in}{4.668080in}}%
\pgfpathlineto{\pgfqpoint{3.893591in}{4.671538in}}%
\pgfpathlineto{\pgfqpoint{3.894011in}{4.688300in}}%
\pgfpathlineto{\pgfqpoint{3.894851in}{4.677152in}}%
\pgfpathlineto{\pgfqpoint{3.896531in}{4.688289in}}%
\pgfpathlineto{\pgfqpoint{3.897371in}{4.687303in}}%
\pgfpathlineto{\pgfqpoint{3.899471in}{4.666069in}}%
\pgfpathlineto{\pgfqpoint{3.899891in}{4.625837in}}%
\pgfpathlineto{\pgfqpoint{3.901151in}{4.609727in}}%
\pgfpathlineto{\pgfqpoint{3.902411in}{4.605078in}}%
\pgfpathlineto{\pgfqpoint{3.902831in}{4.609912in}}%
\pgfpathlineto{\pgfqpoint{3.903671in}{4.624689in}}%
\pgfpathlineto{\pgfqpoint{3.904090in}{4.622338in}}%
\pgfpathlineto{\pgfqpoint{3.906190in}{4.574646in}}%
\pgfpathlineto{\pgfqpoint{3.906610in}{4.532116in}}%
\pgfpathlineto{\pgfqpoint{3.907450in}{4.539314in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{4.496890in}}%
\pgfpathlineto{\pgfqpoint{3.909550in}{4.512673in}}%
\pgfpathlineto{\pgfqpoint{3.910810in}{4.514407in}}%
\pgfpathlineto{\pgfqpoint{3.911650in}{4.542574in}}%
\pgfpathlineto{\pgfqpoint{3.912910in}{4.519516in}}%
\pgfpathlineto{\pgfqpoint{3.913750in}{4.524730in}}%
\pgfpathlineto{\pgfqpoint{3.915010in}{4.510877in}}%
\pgfpathlineto{\pgfqpoint{3.915430in}{4.475458in}}%
\pgfpathlineto{\pgfqpoint{3.916270in}{4.490379in}}%
\pgfpathlineto{\pgfqpoint{3.916690in}{4.478302in}}%
\pgfpathlineto{\pgfqpoint{3.917110in}{4.478120in}}%
\pgfpathlineto{\pgfqpoint{3.918369in}{4.488260in}}%
\pgfpathlineto{\pgfqpoint{3.920469in}{4.478678in}}%
\pgfpathlineto{\pgfqpoint{3.921309in}{4.472636in}}%
\pgfpathlineto{\pgfqpoint{3.922989in}{4.466987in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{4.493455in}}%
\pgfpathlineto{\pgfqpoint{3.924669in}{4.475259in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{4.469945in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{4.455221in}}%
\pgfpathlineto{\pgfqpoint{3.927189in}{4.470722in}}%
\pgfpathlineto{\pgfqpoint{3.928449in}{4.463789in}}%
\pgfpathlineto{\pgfqpoint{3.928869in}{4.449095in}}%
\pgfpathlineto{\pgfqpoint{3.929709in}{4.511889in}}%
\pgfpathlineto{\pgfqpoint{3.930549in}{4.503328in}}%
\pgfpathlineto{\pgfqpoint{3.933068in}{4.506581in}}%
\pgfpathlineto{\pgfqpoint{3.933908in}{4.482969in}}%
\pgfpathlineto{\pgfqpoint{3.935168in}{4.500984in}}%
\pgfpathlineto{\pgfqpoint{3.935588in}{4.484129in}}%
\pgfpathlineto{\pgfqpoint{3.936848in}{4.500347in}}%
\pgfpathlineto{\pgfqpoint{3.937268in}{4.476095in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{4.477400in}}%
\pgfpathlineto{\pgfqpoint{3.939788in}{4.491210in}}%
\pgfpathlineto{\pgfqpoint{3.940628in}{4.475057in}}%
\pgfpathlineto{\pgfqpoint{3.941048in}{4.488093in}}%
\pgfpathlineto{\pgfqpoint{3.941888in}{4.479692in}}%
\pgfpathlineto{\pgfqpoint{3.942728in}{4.487559in}}%
\pgfpathlineto{\pgfqpoint{3.943568in}{4.483957in}}%
\pgfpathlineto{\pgfqpoint{3.943988in}{4.467774in}}%
\pgfpathlineto{\pgfqpoint{3.945247in}{4.443423in}}%
\pgfpathlineto{\pgfqpoint{3.946087in}{4.456584in}}%
\pgfpathlineto{\pgfqpoint{3.946507in}{4.477698in}}%
\pgfpathlineto{\pgfqpoint{3.947347in}{4.487589in}}%
\pgfpathlineto{\pgfqpoint{3.947767in}{4.509218in}}%
\pgfpathlineto{\pgfqpoint{3.951127in}{4.558794in}}%
\pgfpathlineto{\pgfqpoint{3.951967in}{4.582550in}}%
\pgfpathlineto{\pgfqpoint{3.952387in}{4.577572in}}%
\pgfpathlineto{\pgfqpoint{3.953227in}{4.572492in}}%
\pgfpathlineto{\pgfqpoint{3.954907in}{4.552263in}}%
\pgfpathlineto{\pgfqpoint{3.955327in}{4.531869in}}%
\pgfpathlineto{\pgfqpoint{3.956587in}{4.544471in}}%
\pgfpathlineto{\pgfqpoint{3.957427in}{4.551965in}}%
\pgfpathlineto{\pgfqpoint{3.959106in}{4.553002in}}%
\pgfpathlineto{\pgfqpoint{3.959946in}{4.564266in}}%
\pgfpathlineto{\pgfqpoint{3.960786in}{4.543751in}}%
\pgfpathlineto{\pgfqpoint{3.962046in}{4.536838in}}%
\pgfpathlineto{\pgfqpoint{3.962466in}{4.558896in}}%
\pgfpathlineto{\pgfqpoint{3.962886in}{4.560486in}}%
\pgfpathlineto{\pgfqpoint{3.963306in}{4.546536in}}%
\pgfpathlineto{\pgfqpoint{3.963726in}{4.564574in}}%
\pgfpathlineto{\pgfqpoint{3.964566in}{4.547064in}}%
\pgfpathlineto{\pgfqpoint{3.965406in}{4.548955in}}%
\pgfpathlineto{\pgfqpoint{3.966246in}{4.542378in}}%
\pgfpathlineto{\pgfqpoint{3.966666in}{4.552863in}}%
\pgfpathlineto{\pgfqpoint{3.967926in}{4.550489in}}%
\pgfpathlineto{\pgfqpoint{3.968346in}{4.542538in}}%
\pgfpathlineto{\pgfqpoint{3.969606in}{4.551357in}}%
\pgfpathlineto{\pgfqpoint{3.970026in}{4.544598in}}%
\pgfpathlineto{\pgfqpoint{3.972125in}{4.567382in}}%
\pgfpathlineto{\pgfqpoint{3.974225in}{4.521668in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{4.526045in}}%
\pgfpathlineto{\pgfqpoint{3.979265in}{4.526970in}}%
\pgfpathlineto{\pgfqpoint{3.979685in}{4.525309in}}%
\pgfpathlineto{\pgfqpoint{3.980105in}{4.540834in}}%
\pgfpathlineto{\pgfqpoint{3.981785in}{4.532633in}}%
\pgfpathlineto{\pgfqpoint{3.982625in}{4.556229in}}%
\pgfpathlineto{\pgfqpoint{3.984305in}{4.568654in}}%
\pgfpathlineto{\pgfqpoint{3.985145in}{4.571335in}}%
\pgfpathlineto{\pgfqpoint{3.985565in}{4.580758in}}%
\pgfpathlineto{\pgfqpoint{3.986824in}{4.573322in}}%
\pgfpathlineto{\pgfqpoint{3.987244in}{4.575098in}}%
\pgfpathlineto{\pgfqpoint{3.990604in}{4.591611in}}%
\pgfpathlineto{\pgfqpoint{3.991024in}{4.598763in}}%
\pgfpathlineto{\pgfqpoint{3.992284in}{4.596843in}}%
\pgfpathlineto{\pgfqpoint{3.993124in}{4.652852in}}%
\pgfpathlineto{\pgfqpoint{3.993964in}{4.666756in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{4.640992in}}%
\pgfpathlineto{\pgfqpoint{3.995224in}{4.641688in}}%
\pgfpathlineto{\pgfqpoint{3.995644in}{4.644549in}}%
\pgfpathlineto{\pgfqpoint{3.996064in}{4.623645in}}%
\pgfpathlineto{\pgfqpoint{3.997324in}{4.611804in}}%
\pgfpathlineto{\pgfqpoint{3.998164in}{4.626057in}}%
\pgfpathlineto{\pgfqpoint{3.999004in}{4.619847in}}%
\pgfpathlineto{\pgfqpoint{3.999423in}{4.610452in}}%
\pgfpathlineto{\pgfqpoint{3.999843in}{4.654145in}}%
\pgfpathlineto{\pgfqpoint{4.000683in}{4.596113in}}%
\pgfpathlineto{\pgfqpoint{4.001103in}{4.602172in}}%
\pgfpathlineto{\pgfqpoint{4.003623in}{4.665273in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{4.652541in}}%
\pgfpathlineto{\pgfqpoint{4.004883in}{4.663833in}}%
\pgfpathlineto{\pgfqpoint{4.006143in}{4.667340in}}%
\pgfpathlineto{\pgfqpoint{4.007403in}{4.676638in}}%
\pgfpathlineto{\pgfqpoint{4.008243in}{4.693216in}}%
\pgfpathlineto{\pgfqpoint{4.009503in}{4.671906in}}%
\pgfpathlineto{\pgfqpoint{4.011183in}{4.657362in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{4.638001in}}%
\pgfpathlineto{\pgfqpoint{4.012443in}{4.665874in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{4.651349in}}%
\pgfpathlineto{\pgfqpoint{4.015802in}{4.643226in}}%
\pgfpathlineto{\pgfqpoint{4.016222in}{4.654438in}}%
\pgfpathlineto{\pgfqpoint{4.017482in}{4.657096in}}%
\pgfpathlineto{\pgfqpoint{4.020422in}{4.693625in}}%
\pgfpathlineto{\pgfqpoint{4.020842in}{4.673045in}}%
\pgfpathlineto{\pgfqpoint{4.021682in}{4.668194in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{4.670755in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{4.662925in}}%
\pgfpathlineto{\pgfqpoint{4.024622in}{4.677258in}}%
\pgfpathlineto{\pgfqpoint{4.026302in}{4.644449in}}%
\pgfpathlineto{\pgfqpoint{4.026721in}{4.649870in}}%
\pgfpathlineto{\pgfqpoint{4.028401in}{4.626179in}}%
\pgfpathlineto{\pgfqpoint{4.028821in}{4.612156in}}%
\pgfpathlineto{\pgfqpoint{4.029661in}{4.633442in}}%
\pgfpathlineto{\pgfqpoint{4.030081in}{4.608003in}}%
\pgfpathlineto{\pgfqpoint{4.030501in}{4.607386in}}%
\pgfpathlineto{\pgfqpoint{4.030921in}{4.572377in}}%
\pgfpathlineto{\pgfqpoint{4.032601in}{4.564709in}}%
\pgfpathlineto{\pgfqpoint{4.035961in}{4.587717in}}%
\pgfpathlineto{\pgfqpoint{4.036801in}{4.546220in}}%
\pgfpathlineto{\pgfqpoint{4.037221in}{4.556021in}}%
\pgfpathlineto{\pgfqpoint{4.038061in}{4.557377in}}%
\pgfpathlineto{\pgfqpoint{4.038901in}{4.546656in}}%
\pgfpathlineto{\pgfqpoint{4.039321in}{4.556494in}}%
\pgfpathlineto{\pgfqpoint{4.040580in}{4.520934in}}%
\pgfpathlineto{\pgfqpoint{4.042260in}{4.551247in}}%
\pgfpathlineto{\pgfqpoint{4.042680in}{4.584810in}}%
\pgfpathlineto{\pgfqpoint{4.044360in}{4.592748in}}%
\pgfpathlineto{\pgfqpoint{4.044780in}{4.578586in}}%
\pgfpathlineto{\pgfqpoint{4.045620in}{4.572330in}}%
\pgfpathlineto{\pgfqpoint{4.046040in}{4.564549in}}%
\pgfpathlineto{\pgfqpoint{4.047300in}{4.578270in}}%
\pgfpathlineto{\pgfqpoint{4.051500in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{4.051920in}{4.557957in}}%
\pgfpathlineto{\pgfqpoint{4.052340in}{4.570547in}}%
\pgfpathlineto{\pgfqpoint{4.052760in}{4.554198in}}%
\pgfpathlineto{\pgfqpoint{4.055279in}{4.550367in}}%
\pgfpathlineto{\pgfqpoint{4.056539in}{4.542423in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{4.554197in}}%
\pgfpathlineto{\pgfqpoint{4.058219in}{4.568981in}}%
\pgfpathlineto{\pgfqpoint{4.058639in}{4.585403in}}%
\pgfpathlineto{\pgfqpoint{4.059899in}{4.558676in}}%
\pgfpathlineto{\pgfqpoint{4.060739in}{4.595886in}}%
\pgfpathlineto{\pgfqpoint{4.061159in}{4.582061in}}%
\pgfpathlineto{\pgfqpoint{4.061999in}{4.585179in}}%
\pgfpathlineto{\pgfqpoint{4.063259in}{4.552100in}}%
\pgfpathlineto{\pgfqpoint{4.064519in}{4.546950in}}%
\pgfpathlineto{\pgfqpoint{4.065779in}{4.557576in}}%
\pgfpathlineto{\pgfqpoint{4.066619in}{4.544863in}}%
\pgfpathlineto{\pgfqpoint{4.069138in}{4.570338in}}%
\pgfpathlineto{\pgfqpoint{4.069558in}{4.560192in}}%
\pgfpathlineto{\pgfqpoint{4.069978in}{4.568325in}}%
\pgfpathlineto{\pgfqpoint{4.071658in}{4.589213in}}%
\pgfpathlineto{\pgfqpoint{4.072918in}{4.571211in}}%
\pgfpathlineto{\pgfqpoint{4.073338in}{4.549251in}}%
\pgfpathlineto{\pgfqpoint{4.074598in}{4.530025in}}%
\pgfpathlineto{\pgfqpoint{4.075438in}{4.504672in}}%
\pgfpathlineto{\pgfqpoint{4.075858in}{4.507376in}}%
\pgfpathlineto{\pgfqpoint{4.076278in}{4.496967in}}%
\pgfpathlineto{\pgfqpoint{4.077958in}{4.497839in}}%
\pgfpathlineto{\pgfqpoint{4.082157in}{4.507440in}}%
\pgfpathlineto{\pgfqpoint{4.082577in}{4.519697in}}%
\pgfpathlineto{\pgfqpoint{4.082997in}{4.502814in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{4.492359in}}%
\pgfpathlineto{\pgfqpoint{4.085937in}{4.491474in}}%
\pgfpathlineto{\pgfqpoint{4.087617in}{4.500024in}}%
\pgfpathlineto{\pgfqpoint{4.090137in}{4.519476in}}%
\pgfpathlineto{\pgfqpoint{4.090557in}{4.512683in}}%
\pgfpathlineto{\pgfqpoint{4.092237in}{4.493916in}}%
\pgfpathlineto{\pgfqpoint{4.092657in}{4.508561in}}%
\pgfpathlineto{\pgfqpoint{4.093917in}{4.511968in}}%
\pgfpathlineto{\pgfqpoint{4.095176in}{4.537150in}}%
\pgfpathlineto{\pgfqpoint{4.095596in}{4.505644in}}%
\pgfpathlineto{\pgfqpoint{4.097696in}{4.512473in}}%
\pgfpathlineto{\pgfqpoint{4.098536in}{4.491932in}}%
\pgfpathlineto{\pgfqpoint{4.098956in}{4.512483in}}%
\pgfpathlineto{\pgfqpoint{4.099796in}{4.483970in}}%
\pgfpathlineto{\pgfqpoint{4.100216in}{4.487414in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{4.486542in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{4.482576in}}%
\pgfpathlineto{\pgfqpoint{4.102316in}{4.483414in}}%
\pgfpathlineto{\pgfqpoint{4.103156in}{4.465461in}}%
\pgfpathlineto{\pgfqpoint{4.103996in}{4.472963in}}%
\pgfpathlineto{\pgfqpoint{4.105676in}{4.455487in}}%
\pgfpathlineto{\pgfqpoint{4.108196in}{4.457435in}}%
\pgfpathlineto{\pgfqpoint{4.109035in}{4.446169in}}%
\pgfpathlineto{\pgfqpoint{4.113235in}{4.466268in}}%
\pgfpathlineto{\pgfqpoint{4.114075in}{4.457323in}}%
\pgfpathlineto{\pgfqpoint{4.114915in}{4.464906in}}%
\pgfpathlineto{\pgfqpoint{4.116175in}{4.480631in}}%
\pgfpathlineto{\pgfqpoint{4.116595in}{4.474171in}}%
\pgfpathlineto{\pgfqpoint{4.117435in}{4.470224in}}%
\pgfpathlineto{\pgfqpoint{4.118275in}{4.463797in}}%
\pgfpathlineto{\pgfqpoint{4.119115in}{4.478358in}}%
\pgfpathlineto{\pgfqpoint{4.119955in}{4.473223in}}%
\pgfpathlineto{\pgfqpoint{4.121215in}{4.459911in}}%
\pgfpathlineto{\pgfqpoint{4.122474in}{4.527469in}}%
\pgfpathlineto{\pgfqpoint{4.123314in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{4.124574in}{4.567523in}}%
\pgfpathlineto{\pgfqpoint{4.124994in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{4.127514in}{4.572671in}}%
\pgfpathlineto{\pgfqpoint{4.127934in}{4.581415in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{4.587378in}}%
\pgfpathlineto{\pgfqpoint{4.130034in}{4.587456in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{4.616700in}}%
\pgfpathlineto{\pgfqpoint{4.131294in}{4.613643in}}%
\pgfpathlineto{\pgfqpoint{4.133394in}{4.621591in}}%
\pgfpathlineto{\pgfqpoint{4.133814in}{4.627976in}}%
\pgfpathlineto{\pgfqpoint{4.134234in}{4.627835in}}%
\pgfpathlineto{\pgfqpoint{4.135494in}{4.593989in}}%
\pgfpathlineto{\pgfqpoint{4.135913in}{4.604867in}}%
\pgfpathlineto{\pgfqpoint{4.136333in}{4.604360in}}%
\pgfpathlineto{\pgfqpoint{4.137593in}{4.556794in}}%
\pgfpathlineto{\pgfqpoint{4.138013in}{4.585009in}}%
\pgfpathlineto{\pgfqpoint{4.138433in}{4.587457in}}%
\pgfpathlineto{\pgfqpoint{4.138853in}{4.630812in}}%
\pgfpathlineto{\pgfqpoint{4.139273in}{4.634754in}}%
\pgfpathlineto{\pgfqpoint{4.139693in}{4.644308in}}%
\pgfpathlineto{\pgfqpoint{4.140533in}{4.648140in}}%
\pgfpathlineto{\pgfqpoint{4.141373in}{4.648701in}}%
\pgfpathlineto{\pgfqpoint{4.141793in}{4.647347in}}%
\pgfpathlineto{\pgfqpoint{4.142633in}{4.652163in}}%
\pgfpathlineto{\pgfqpoint{4.143053in}{4.617726in}}%
\pgfpathlineto{\pgfqpoint{4.144313in}{4.620659in}}%
\pgfpathlineto{\pgfqpoint{4.145573in}{4.626552in}}%
\pgfpathlineto{\pgfqpoint{4.145993in}{4.605848in}}%
\pgfpathlineto{\pgfqpoint{4.146413in}{4.622730in}}%
\pgfpathlineto{\pgfqpoint{4.147253in}{4.612995in}}%
\pgfpathlineto{\pgfqpoint{4.147673in}{4.614064in}}%
\pgfpathlineto{\pgfqpoint{4.148093in}{4.613359in}}%
\pgfpathlineto{\pgfqpoint{4.150192in}{4.593558in}}%
\pgfpathlineto{\pgfqpoint{4.150612in}{4.565512in}}%
\pgfpathlineto{\pgfqpoint{4.151452in}{4.606433in}}%
\pgfpathlineto{\pgfqpoint{4.151872in}{4.608046in}}%
\pgfpathlineto{\pgfqpoint{4.152292in}{4.628009in}}%
\pgfpathlineto{\pgfqpoint{4.152712in}{4.611051in}}%
\pgfpathlineto{\pgfqpoint{4.154812in}{4.617946in}}%
\pgfpathlineto{\pgfqpoint{4.155232in}{4.607599in}}%
\pgfpathlineto{\pgfqpoint{4.156912in}{4.607528in}}%
\pgfpathlineto{\pgfqpoint{4.157752in}{4.637626in}}%
\pgfpathlineto{\pgfqpoint{4.158172in}{4.609735in}}%
\pgfpathlineto{\pgfqpoint{4.159432in}{4.584967in}}%
\pgfpathlineto{\pgfqpoint{4.161532in}{4.650526in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{4.642957in}}%
\pgfpathlineto{\pgfqpoint{4.164471in}{4.623504in}}%
\pgfpathlineto{\pgfqpoint{4.164891in}{4.599440in}}%
\pgfpathlineto{\pgfqpoint{4.166571in}{4.612012in}}%
\pgfpathlineto{\pgfqpoint{4.167411in}{4.560229in}}%
\pgfpathlineto{\pgfqpoint{4.170771in}{4.554761in}}%
\pgfpathlineto{\pgfqpoint{4.171191in}{4.543944in}}%
\pgfpathlineto{\pgfqpoint{4.171611in}{4.578531in}}%
\pgfpathlineto{\pgfqpoint{4.172031in}{4.568398in}}%
\pgfpathlineto{\pgfqpoint{4.173291in}{4.588827in}}%
\pgfpathlineto{\pgfqpoint{4.173711in}{4.582892in}}%
\pgfpathlineto{\pgfqpoint{4.174551in}{4.560117in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{4.571108in}}%
\pgfpathlineto{\pgfqpoint{4.176231in}{4.581073in}}%
\pgfpathlineto{\pgfqpoint{4.177910in}{4.566146in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{4.527580in}}%
\pgfpathlineto{\pgfqpoint{4.179590in}{4.542242in}}%
\pgfpathlineto{\pgfqpoint{4.180850in}{4.527527in}}%
\pgfpathlineto{\pgfqpoint{4.181270in}{4.527938in}}%
\pgfpathlineto{\pgfqpoint{4.181690in}{4.532997in}}%
\pgfpathlineto{\pgfqpoint{4.182950in}{4.554326in}}%
\pgfpathlineto{\pgfqpoint{4.184210in}{4.607057in}}%
\pgfpathlineto{\pgfqpoint{4.185050in}{4.607773in}}%
\pgfpathlineto{\pgfqpoint{4.185470in}{4.597988in}}%
\pgfpathlineto{\pgfqpoint{4.185890in}{4.626279in}}%
\pgfpathlineto{\pgfqpoint{4.186310in}{4.618396in}}%
\pgfpathlineto{\pgfqpoint{4.186730in}{4.635457in}}%
\pgfpathlineto{\pgfqpoint{4.187990in}{4.626259in}}%
\pgfpathlineto{\pgfqpoint{4.188410in}{4.646558in}}%
\pgfpathlineto{\pgfqpoint{4.188830in}{4.647681in}}%
\pgfpathlineto{\pgfqpoint{4.189250in}{4.671839in}}%
\pgfpathlineto{\pgfqpoint{4.190509in}{4.650499in}}%
\pgfpathlineto{\pgfqpoint{4.191769in}{4.662507in}}%
\pgfpathlineto{\pgfqpoint{4.193869in}{4.636138in}}%
\pgfpathlineto{\pgfqpoint{4.194289in}{4.650346in}}%
\pgfpathlineto{\pgfqpoint{4.195969in}{4.662853in}}%
\pgfpathlineto{\pgfqpoint{4.196389in}{4.664410in}}%
\pgfpathlineto{\pgfqpoint{4.197229in}{4.663107in}}%
\pgfpathlineto{\pgfqpoint{4.197649in}{4.643022in}}%
\pgfpathlineto{\pgfqpoint{4.198489in}{4.655212in}}%
\pgfpathlineto{\pgfqpoint{4.198909in}{4.671768in}}%
\pgfpathlineto{\pgfqpoint{4.199329in}{4.672289in}}%
\pgfpathlineto{\pgfqpoint{4.201849in}{4.648415in}}%
\pgfpathlineto{\pgfqpoint{4.203109in}{4.621249in}}%
\pgfpathlineto{\pgfqpoint{4.204368in}{4.630096in}}%
\pgfpathlineto{\pgfqpoint{4.204788in}{4.643976in}}%
\pgfpathlineto{\pgfqpoint{4.205628in}{4.656023in}}%
\pgfpathlineto{\pgfqpoint{4.206048in}{4.671275in}}%
\pgfpathlineto{\pgfqpoint{4.207308in}{4.671376in}}%
\pgfpathlineto{\pgfqpoint{4.207728in}{4.695904in}}%
\pgfpathlineto{\pgfqpoint{4.208148in}{4.679331in}}%
\pgfpathlineto{\pgfqpoint{4.208568in}{4.677829in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{4.654193in}}%
\pgfpathlineto{\pgfqpoint{4.210248in}{4.615370in}}%
\pgfpathlineto{\pgfqpoint{4.211088in}{4.625118in}}%
\pgfpathlineto{\pgfqpoint{4.213608in}{4.587984in}}%
\pgfpathlineto{\pgfqpoint{4.214868in}{4.597498in}}%
\pgfpathlineto{\pgfqpoint{4.215288in}{4.596362in}}%
\pgfpathlineto{\pgfqpoint{4.215708in}{4.609271in}}%
\pgfpathlineto{\pgfqpoint{4.216128in}{4.609849in}}%
\pgfpathlineto{\pgfqpoint{4.216968in}{4.569201in}}%
\pgfpathlineto{\pgfqpoint{4.217388in}{4.567601in}}%
\pgfpathlineto{\pgfqpoint{4.217807in}{4.580394in}}%
\pgfpathlineto{\pgfqpoint{4.218227in}{4.571421in}}%
\pgfpathlineto{\pgfqpoint{4.218647in}{4.572172in}}%
\pgfpathlineto{\pgfqpoint{4.219907in}{4.550204in}}%
\pgfpathlineto{\pgfqpoint{4.220327in}{4.531136in}}%
\pgfpathlineto{\pgfqpoint{4.221587in}{4.533132in}}%
\pgfpathlineto{\pgfqpoint{4.222007in}{4.538276in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{4.534662in}}%
\pgfpathlineto{\pgfqpoint{4.224527in}{4.526618in}}%
\pgfpathlineto{\pgfqpoint{4.225787in}{4.521835in}}%
\pgfpathlineto{\pgfqpoint{4.227047in}{4.530579in}}%
\pgfpathlineto{\pgfqpoint{4.227467in}{4.525328in}}%
\pgfpathlineto{\pgfqpoint{4.227887in}{4.557838in}}%
\pgfpathlineto{\pgfqpoint{4.229567in}{4.569347in}}%
\pgfpathlineto{\pgfqpoint{4.229987in}{4.549616in}}%
\pgfpathlineto{\pgfqpoint{4.231666in}{4.536957in}}%
\pgfpathlineto{\pgfqpoint{4.232506in}{4.506658in}}%
\pgfpathlineto{\pgfqpoint{4.233346in}{4.520852in}}%
\pgfpathlineto{\pgfqpoint{4.235866in}{4.520674in}}%
\pgfpathlineto{\pgfqpoint{4.236286in}{4.509063in}}%
\pgfpathlineto{\pgfqpoint{4.237126in}{4.503604in}}%
\pgfpathlineto{\pgfqpoint{4.237966in}{4.521131in}}%
\pgfpathlineto{\pgfqpoint{4.240066in}{4.529371in}}%
\pgfpathlineto{\pgfqpoint{4.241746in}{4.532653in}}%
\pgfpathlineto{\pgfqpoint{4.243426in}{4.543962in}}%
\pgfpathlineto{\pgfqpoint{4.244266in}{4.539855in}}%
\pgfpathlineto{\pgfqpoint{4.245525in}{4.564848in}}%
\pgfpathlineto{\pgfqpoint{4.247625in}{4.547734in}}%
\pgfpathlineto{\pgfqpoint{4.248885in}{4.518510in}}%
\pgfpathlineto{\pgfqpoint{4.249305in}{4.530914in}}%
\pgfpathlineto{\pgfqpoint{4.250145in}{4.495870in}}%
\pgfpathlineto{\pgfqpoint{4.250985in}{4.493018in}}%
\pgfpathlineto{\pgfqpoint{4.251405in}{4.494843in}}%
\pgfpathlineto{\pgfqpoint{4.251825in}{4.524763in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{4.494562in}}%
\pgfpathlineto{\pgfqpoint{4.253505in}{4.538668in}}%
\pgfpathlineto{\pgfqpoint{4.254345in}{4.539486in}}%
\pgfpathlineto{\pgfqpoint{4.254765in}{4.523860in}}%
\pgfpathlineto{\pgfqpoint{4.256025in}{4.560393in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{4.601327in}}%
\pgfpathlineto{\pgfqpoint{4.258964in}{4.607827in}}%
\pgfpathlineto{\pgfqpoint{4.259804in}{4.596711in}}%
\pgfpathlineto{\pgfqpoint{4.260644in}{4.566482in}}%
\pgfpathlineto{\pgfqpoint{4.261484in}{4.592731in}}%
\pgfpathlineto{\pgfqpoint{4.264844in}{4.592301in}}%
\pgfpathlineto{\pgfqpoint{4.266104in}{4.618854in}}%
\pgfpathlineto{\pgfqpoint{4.266944in}{4.620615in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{4.630183in}}%
\pgfpathlineto{\pgfqpoint{4.268204in}{4.628126in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{4.625826in}}%
\pgfpathlineto{\pgfqpoint{4.269044in}{4.640662in}}%
\pgfpathlineto{\pgfqpoint{4.269464in}{4.636262in}}%
\pgfpathlineto{\pgfqpoint{4.270304in}{4.601989in}}%
\pgfpathlineto{\pgfqpoint{4.270724in}{4.616841in}}%
\pgfpathlineto{\pgfqpoint{4.271564in}{4.612385in}}%
\pgfpathlineto{\pgfqpoint{4.273243in}{4.595433in}}%
\pgfpathlineto{\pgfqpoint{4.274503in}{4.616022in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{4.615730in}}%
\pgfpathlineto{\pgfqpoint{4.276183in}{4.665145in}}%
\pgfpathlineto{\pgfqpoint{4.276603in}{4.646843in}}%
\pgfpathlineto{\pgfqpoint{4.277863in}{4.627608in}}%
\pgfpathlineto{\pgfqpoint{4.280383in}{4.644301in}}%
\pgfpathlineto{\pgfqpoint{4.281223in}{4.675962in}}%
\pgfpathlineto{\pgfqpoint{4.281643in}{4.659420in}}%
\pgfpathlineto{\pgfqpoint{4.282483in}{4.657292in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{4.635701in}}%
\pgfpathlineto{\pgfqpoint{4.283743in}{4.636650in}}%
\pgfpathlineto{\pgfqpoint{4.285003in}{4.630130in}}%
\pgfpathlineto{\pgfqpoint{4.286682in}{4.616592in}}%
\pgfpathlineto{\pgfqpoint{4.287102in}{4.605652in}}%
\pgfpathlineto{\pgfqpoint{4.287942in}{4.627948in}}%
\pgfpathlineto{\pgfqpoint{4.288782in}{4.662372in}}%
\pgfpathlineto{\pgfqpoint{4.289202in}{4.636417in}}%
\pgfpathlineto{\pgfqpoint{4.290462in}{4.667821in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{4.677779in}}%
\pgfpathlineto{\pgfqpoint{4.292562in}{4.696516in}}%
\pgfpathlineto{\pgfqpoint{4.292982in}{4.697762in}}%
\pgfpathlineto{\pgfqpoint{4.293402in}{4.675743in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{4.717227in}}%
\pgfpathlineto{\pgfqpoint{4.294662in}{4.707207in}}%
\pgfpathlineto{\pgfqpoint{4.295502in}{4.655796in}}%
\pgfpathlineto{\pgfqpoint{4.295922in}{4.657268in}}%
\pgfpathlineto{\pgfqpoint{4.298442in}{4.676400in}}%
\pgfpathlineto{\pgfqpoint{4.299282in}{4.668298in}}%
\pgfpathlineto{\pgfqpoint{4.300121in}{4.668656in}}%
\pgfpathlineto{\pgfqpoint{4.301381in}{4.685821in}}%
\pgfpathlineto{\pgfqpoint{4.302641in}{4.696811in}}%
\pgfpathlineto{\pgfqpoint{4.303481in}{4.661368in}}%
\pgfpathlineto{\pgfqpoint{4.304321in}{4.660420in}}%
\pgfpathlineto{\pgfqpoint{4.305581in}{4.649316in}}%
\pgfpathlineto{\pgfqpoint{4.306421in}{4.658801in}}%
\pgfpathlineto{\pgfqpoint{4.306841in}{4.653432in}}%
\pgfpathlineto{\pgfqpoint{4.308101in}{4.624950in}}%
\pgfpathlineto{\pgfqpoint{4.308941in}{4.646218in}}%
\pgfpathlineto{\pgfqpoint{4.309781in}{4.648346in}}%
\pgfpathlineto{\pgfqpoint{4.310621in}{4.607974in}}%
\pgfpathlineto{\pgfqpoint{4.311461in}{4.613056in}}%
\pgfpathlineto{\pgfqpoint{4.311881in}{4.621184in}}%
\pgfpathlineto{\pgfqpoint{4.312721in}{4.598240in}}%
\pgfpathlineto{\pgfqpoint{4.313140in}{4.600050in}}%
\pgfpathlineto{\pgfqpoint{4.315240in}{4.575036in}}%
\pgfpathlineto{\pgfqpoint{4.316080in}{4.574423in}}%
\pgfpathlineto{\pgfqpoint{4.316500in}{4.612524in}}%
\pgfpathlineto{\pgfqpoint{4.318180in}{4.538951in}}%
\pgfpathlineto{\pgfqpoint{4.318600in}{4.550062in}}%
\pgfpathlineto{\pgfqpoint{4.319020in}{4.538890in}}%
\pgfpathlineto{\pgfqpoint{4.321120in}{4.533198in}}%
\pgfpathlineto{\pgfqpoint{4.322380in}{4.518868in}}%
\pgfpathlineto{\pgfqpoint{4.323220in}{4.533244in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{4.530899in}}%
\pgfpathlineto{\pgfqpoint{4.325320in}{4.505344in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{4.494655in}}%
\pgfpathlineto{\pgfqpoint{4.329939in}{4.533837in}}%
\pgfpathlineto{\pgfqpoint{4.330359in}{4.524199in}}%
\pgfpathlineto{\pgfqpoint{4.331199in}{4.485098in}}%
\pgfpathlineto{\pgfqpoint{4.332459in}{4.465857in}}%
\pgfpathlineto{\pgfqpoint{4.333299in}{4.458553in}}%
\pgfpathlineto{\pgfqpoint{4.334559in}{4.476831in}}%
\pgfpathlineto{\pgfqpoint{4.336239in}{4.444578in}}%
\pgfpathlineto{\pgfqpoint{4.337079in}{4.458939in}}%
\pgfpathlineto{\pgfqpoint{4.337499in}{4.500268in}}%
\pgfpathlineto{\pgfqpoint{4.338339in}{4.497981in}}%
\pgfpathlineto{\pgfqpoint{4.339179in}{4.470558in}}%
\pgfpathlineto{\pgfqpoint{4.340019in}{4.471245in}}%
\pgfpathlineto{\pgfqpoint{4.340438in}{4.458754in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{4.487809in}}%
\pgfpathlineto{\pgfqpoint{4.342118in}{4.482591in}}%
\pgfpathlineto{\pgfqpoint{4.344638in}{4.444440in}}%
\pgfpathlineto{\pgfqpoint{4.345478in}{4.439057in}}%
\pgfpathlineto{\pgfqpoint{4.345898in}{4.441819in}}%
\pgfpathlineto{\pgfqpoint{4.346318in}{4.450691in}}%
\pgfpathlineto{\pgfqpoint{4.346738in}{4.444336in}}%
\pgfpathlineto{\pgfqpoint{4.350518in}{4.430517in}}%
\pgfpathlineto{\pgfqpoint{4.353038in}{4.448787in}}%
\pgfpathlineto{\pgfqpoint{4.354297in}{4.436159in}}%
\pgfpathlineto{\pgfqpoint{4.354717in}{4.428067in}}%
\pgfpathlineto{\pgfqpoint{4.355557in}{4.448465in}}%
\pgfpathlineto{\pgfqpoint{4.355977in}{4.476052in}}%
\pgfpathlineto{\pgfqpoint{4.356397in}{4.459170in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{4.440141in}}%
\pgfpathlineto{\pgfqpoint{4.361437in}{4.466757in}}%
\pgfpathlineto{\pgfqpoint{4.361857in}{4.457633in}}%
\pgfpathlineto{\pgfqpoint{4.362277in}{4.462545in}}%
\pgfpathlineto{\pgfqpoint{4.364377in}{4.428385in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{4.445404in}}%
\pgfpathlineto{\pgfqpoint{4.366477in}{4.447707in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{4.494425in}}%
\pgfpathlineto{\pgfqpoint{4.368156in}{4.493708in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{4.495264in}}%
\pgfpathlineto{\pgfqpoint{4.368996in}{4.474285in}}%
\pgfpathlineto{\pgfqpoint{4.369836in}{4.474760in}}%
\pgfpathlineto{\pgfqpoint{4.370676in}{4.476729in}}%
\pgfpathlineto{\pgfqpoint{4.371096in}{4.471105in}}%
\pgfpathlineto{\pgfqpoint{4.371936in}{4.508464in}}%
\pgfpathlineto{\pgfqpoint{4.372356in}{4.502038in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{4.499084in}}%
\pgfpathlineto{\pgfqpoint{4.374036in}{4.478156in}}%
\pgfpathlineto{\pgfqpoint{4.375296in}{4.514475in}}%
\pgfpathlineto{\pgfqpoint{4.376976in}{4.550179in}}%
\pgfpathlineto{\pgfqpoint{4.377816in}{4.521851in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{4.539277in}}%
\pgfpathlineto{\pgfqpoint{4.378656in}{4.539636in}}%
\pgfpathlineto{\pgfqpoint{4.380756in}{4.546376in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{4.538382in}}%
\pgfpathlineto{\pgfqpoint{4.382855in}{4.550840in}}%
\pgfpathlineto{\pgfqpoint{4.384115in}{4.526499in}}%
\pgfpathlineto{\pgfqpoint{4.384535in}{4.527461in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{4.524431in}}%
\pgfpathlineto{\pgfqpoint{4.385795in}{4.525308in}}%
\pgfpathlineto{\pgfqpoint{4.386635in}{4.556701in}}%
\pgfpathlineto{\pgfqpoint{4.387055in}{4.531549in}}%
\pgfpathlineto{\pgfqpoint{4.388315in}{4.541178in}}%
\pgfpathlineto{\pgfqpoint{4.388735in}{4.565821in}}%
\pgfpathlineto{\pgfqpoint{4.389155in}{4.561836in}}%
\pgfpathlineto{\pgfqpoint{4.389575in}{4.593721in}}%
\pgfpathlineto{\pgfqpoint{4.391255in}{4.622877in}}%
\pgfpathlineto{\pgfqpoint{4.393775in}{4.538099in}}%
\pgfpathlineto{\pgfqpoint{4.394195in}{4.552414in}}%
\pgfpathlineto{\pgfqpoint{4.395034in}{4.552006in}}%
\pgfpathlineto{\pgfqpoint{4.395454in}{4.548387in}}%
\pgfpathlineto{\pgfqpoint{4.397554in}{4.560309in}}%
\pgfpathlineto{\pgfqpoint{4.399234in}{4.546477in}}%
\pgfpathlineto{\pgfqpoint{4.400914in}{4.568879in}}%
\pgfpathlineto{\pgfqpoint{4.402174in}{4.558148in}}%
\pgfpathlineto{\pgfqpoint{4.402594in}{4.579290in}}%
\pgfpathlineto{\pgfqpoint{4.403434in}{4.597719in}}%
\pgfpathlineto{\pgfqpoint{4.405534in}{4.611780in}}%
\pgfpathlineto{\pgfqpoint{4.405954in}{4.610504in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{4.610531in}}%
\pgfpathlineto{\pgfqpoint{4.407214in}{4.597576in}}%
\pgfpathlineto{\pgfqpoint{4.408893in}{4.592138in}}%
\pgfpathlineto{\pgfqpoint{4.409733in}{4.591507in}}%
\pgfpathlineto{\pgfqpoint{4.412253in}{4.635682in}}%
\pgfpathlineto{\pgfqpoint{4.413093in}{4.586773in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{4.606964in}}%
\pgfpathlineto{\pgfqpoint{4.414773in}{4.614551in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{4.598150in}}%
\pgfpathlineto{\pgfqpoint{4.416453in}{4.615985in}}%
\pgfpathlineto{\pgfqpoint{4.416873in}{4.596067in}}%
\pgfpathlineto{\pgfqpoint{4.418133in}{4.599969in}}%
\pgfpathlineto{\pgfqpoint{4.418553in}{4.606214in}}%
\pgfpathlineto{\pgfqpoint{4.418973in}{4.605731in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{4.585935in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{4.572415in}}%
\pgfpathlineto{\pgfqpoint{4.421913in}{4.564168in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{4.549895in}}%
\pgfpathlineto{\pgfqpoint{4.425692in}{4.553503in}}%
\pgfpathlineto{\pgfqpoint{4.426952in}{4.521318in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{4.525073in}}%
\pgfpathlineto{\pgfqpoint{4.430312in}{4.537110in}}%
\pgfpathlineto{\pgfqpoint{4.430732in}{4.523058in}}%
\pgfpathlineto{\pgfqpoint{4.431152in}{4.538063in}}%
\pgfpathlineto{\pgfqpoint{4.431992in}{4.536681in}}%
\pgfpathlineto{\pgfqpoint{4.432412in}{4.530501in}}%
\pgfpathlineto{\pgfqpoint{4.433252in}{4.554569in}}%
\pgfpathlineto{\pgfqpoint{4.434092in}{4.545067in}}%
\pgfpathlineto{\pgfqpoint{4.434512in}{4.547455in}}%
\pgfpathlineto{\pgfqpoint{4.437031in}{4.577273in}}%
\pgfpathlineto{\pgfqpoint{4.439131in}{4.556548in}}%
\pgfpathlineto{\pgfqpoint{4.439551in}{4.556694in}}%
\pgfpathlineto{\pgfqpoint{4.440391in}{4.577778in}}%
\pgfpathlineto{\pgfqpoint{4.440811in}{4.575293in}}%
\pgfpathlineto{\pgfqpoint{4.441231in}{4.588952in}}%
\pgfpathlineto{\pgfqpoint{4.442911in}{4.583503in}}%
\pgfpathlineto{\pgfqpoint{4.443331in}{4.574132in}}%
\pgfpathlineto{\pgfqpoint{4.443751in}{4.541125in}}%
\pgfpathlineto{\pgfqpoint{4.444591in}{4.520270in}}%
\pgfpathlineto{\pgfqpoint{4.450050in}{4.526196in}}%
\pgfpathlineto{\pgfqpoint{4.451730in}{4.534424in}}%
\pgfpathlineto{\pgfqpoint{4.453410in}{4.504682in}}%
\pgfpathlineto{\pgfqpoint{4.454670in}{4.499345in}}%
\pgfpathlineto{\pgfqpoint{4.455930in}{4.475014in}}%
\pgfpathlineto{\pgfqpoint{4.456350in}{4.446848in}}%
\pgfpathlineto{\pgfqpoint{4.456770in}{4.449436in}}%
\pgfpathlineto{\pgfqpoint{4.458030in}{4.440953in}}%
\pgfpathlineto{\pgfqpoint{4.458450in}{4.432672in}}%
\pgfpathlineto{\pgfqpoint{4.458870in}{4.439103in}}%
\pgfpathlineto{\pgfqpoint{4.460550in}{4.427368in}}%
\pgfpathlineto{\pgfqpoint{4.460970in}{4.442993in}}%
\pgfpathlineto{\pgfqpoint{4.462650in}{4.441523in}}%
\pgfpathlineto{\pgfqpoint{4.464329in}{4.454848in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{4.433311in}}%
\pgfpathlineto{\pgfqpoint{4.466429in}{4.436154in}}%
\pgfpathlineto{\pgfqpoint{4.467269in}{4.445090in}}%
\pgfpathlineto{\pgfqpoint{4.468109in}{4.435718in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{4.467269in}}%
\pgfpathlineto{\pgfqpoint{4.469789in}{4.463970in}}%
\pgfpathlineto{\pgfqpoint{4.470209in}{4.468886in}}%
\pgfpathlineto{\pgfqpoint{4.472729in}{4.478529in}}%
\pgfpathlineto{\pgfqpoint{4.473149in}{4.495272in}}%
\pgfpathlineto{\pgfqpoint{4.473989in}{4.507568in}}%
\pgfpathlineto{\pgfqpoint{4.476089in}{4.495487in}}%
\pgfpathlineto{\pgfqpoint{4.478188in}{4.464122in}}%
\pgfpathlineto{\pgfqpoint{4.479868in}{4.471771in}}%
\pgfpathlineto{\pgfqpoint{4.481968in}{4.415537in}}%
\pgfpathlineto{\pgfqpoint{4.482808in}{4.442279in}}%
\pgfpathlineto{\pgfqpoint{4.483228in}{4.434593in}}%
\pgfpathlineto{\pgfqpoint{4.485748in}{4.453354in}}%
\pgfpathlineto{\pgfqpoint{4.486168in}{4.450801in}}%
\pgfpathlineto{\pgfqpoint{4.486588in}{4.445141in}}%
\pgfpathlineto{\pgfqpoint{4.488268in}{4.429080in}}%
\pgfpathlineto{\pgfqpoint{4.489108in}{4.409485in}}%
\pgfpathlineto{\pgfqpoint{4.489948in}{4.407891in}}%
\pgfpathlineto{\pgfqpoint{4.490367in}{4.404467in}}%
\pgfpathlineto{\pgfqpoint{4.490787in}{4.420910in}}%
\pgfpathlineto{\pgfqpoint{4.491207in}{4.379092in}}%
\pgfpathlineto{\pgfqpoint{4.492047in}{4.385271in}}%
\pgfpathlineto{\pgfqpoint{4.493727in}{4.374824in}}%
\pgfpathlineto{\pgfqpoint{4.494147in}{4.394213in}}%
\pgfpathlineto{\pgfqpoint{4.494987in}{4.396390in}}%
\pgfpathlineto{\pgfqpoint{4.495407in}{4.393323in}}%
\pgfpathlineto{\pgfqpoint{4.497507in}{4.386527in}}%
\pgfpathlineto{\pgfqpoint{4.499187in}{4.392755in}}%
\pgfpathlineto{\pgfqpoint{4.500867in}{4.471097in}}%
\pgfpathlineto{\pgfqpoint{4.501707in}{4.463559in}}%
\pgfpathlineto{\pgfqpoint{4.502127in}{4.449179in}}%
\pgfpathlineto{\pgfqpoint{4.502967in}{4.449467in}}%
\pgfpathlineto{\pgfqpoint{4.504646in}{4.424527in}}%
\pgfpathlineto{\pgfqpoint{4.505066in}{4.433193in}}%
\pgfpathlineto{\pgfqpoint{4.506746in}{4.420451in}}%
\pgfpathlineto{\pgfqpoint{4.508006in}{4.418601in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{4.406139in}}%
\pgfpathlineto{\pgfqpoint{4.511786in}{4.439608in}}%
\pgfpathlineto{\pgfqpoint{4.512206in}{4.423109in}}%
\pgfpathlineto{\pgfqpoint{4.512626in}{4.425011in}}%
\pgfpathlineto{\pgfqpoint{4.513466in}{4.405866in}}%
\pgfpathlineto{\pgfqpoint{4.515146in}{4.414661in}}%
\pgfpathlineto{\pgfqpoint{4.515566in}{4.407484in}}%
\pgfpathlineto{\pgfqpoint{4.515986in}{4.417221in}}%
\pgfpathlineto{\pgfqpoint{4.516826in}{4.400483in}}%
\pgfpathlineto{\pgfqpoint{4.517665in}{4.365690in}}%
\pgfpathlineto{\pgfqpoint{4.518085in}{4.362626in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{4.367968in}}%
\pgfpathlineto{\pgfqpoint{4.518925in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{4.519345in}{4.370845in}}%
\pgfpathlineto{\pgfqpoint{4.522285in}{4.344089in}}%
\pgfpathlineto{\pgfqpoint{4.522705in}{4.351718in}}%
\pgfpathlineto{\pgfqpoint{4.523545in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{4.524805in}{4.343620in}}%
\pgfpathlineto{\pgfqpoint{4.525225in}{4.341904in}}%
\pgfpathlineto{\pgfqpoint{4.528165in}{4.356550in}}%
\pgfpathlineto{\pgfqpoint{4.528585in}{4.369489in}}%
\pgfpathlineto{\pgfqpoint{4.529845in}{4.395411in}}%
\pgfpathlineto{\pgfqpoint{4.530685in}{4.404986in}}%
\pgfpathlineto{\pgfqpoint{4.531944in}{4.387758in}}%
\pgfpathlineto{\pgfqpoint{4.533204in}{4.400496in}}%
\pgfpathlineto{\pgfqpoint{4.534464in}{4.373328in}}%
\pgfpathlineto{\pgfqpoint{4.535304in}{4.356594in}}%
\pgfpathlineto{\pgfqpoint{4.535724in}{4.337937in}}%
\pgfpathlineto{\pgfqpoint{4.536564in}{4.329507in}}%
\pgfpathlineto{\pgfqpoint{4.536984in}{4.305028in}}%
\pgfpathlineto{\pgfqpoint{4.537404in}{4.306436in}}%
\pgfpathlineto{\pgfqpoint{4.537824in}{4.302803in}}%
\pgfpathlineto{\pgfqpoint{4.538244in}{4.310496in}}%
\pgfpathlineto{\pgfqpoint{4.540344in}{4.331388in}}%
\pgfpathlineto{\pgfqpoint{4.541604in}{4.285558in}}%
\pgfpathlineto{\pgfqpoint{4.542024in}{4.288682in}}%
\pgfpathlineto{\pgfqpoint{4.542864in}{4.286848in}}%
\pgfpathlineto{\pgfqpoint{4.544124in}{4.293047in}}%
\pgfpathlineto{\pgfqpoint{4.544963in}{4.313949in}}%
\pgfpathlineto{\pgfqpoint{4.545383in}{4.329947in}}%
\pgfpathlineto{\pgfqpoint{4.546223in}{4.331294in}}%
\pgfpathlineto{\pgfqpoint{4.547063in}{4.301676in}}%
\pgfpathlineto{\pgfqpoint{4.547483in}{4.305743in}}%
\pgfpathlineto{\pgfqpoint{4.548743in}{4.309347in}}%
\pgfpathlineto{\pgfqpoint{4.549583in}{4.283383in}}%
\pgfpathlineto{\pgfqpoint{4.550843in}{4.299529in}}%
\pgfpathlineto{\pgfqpoint{4.551263in}{4.299252in}}%
\pgfpathlineto{\pgfqpoint{4.551683in}{4.338370in}}%
\pgfpathlineto{\pgfqpoint{4.552103in}{4.315917in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{4.344671in}}%
\pgfpathlineto{\pgfqpoint{4.555043in}{4.308233in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{4.332098in}}%
\pgfpathlineto{\pgfqpoint{4.558403in}{4.374493in}}%
\pgfpathlineto{\pgfqpoint{4.560082in}{4.385865in}}%
\pgfpathlineto{\pgfqpoint{4.560502in}{4.373171in}}%
\pgfpathlineto{\pgfqpoint{4.561342in}{4.382391in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{4.381258in}}%
\pgfpathlineto{\pgfqpoint{4.562602in}{4.392956in}}%
\pgfpathlineto{\pgfqpoint{4.563862in}{4.383330in}}%
\pgfpathlineto{\pgfqpoint{4.564282in}{4.398356in}}%
\pgfpathlineto{\pgfqpoint{4.565122in}{4.387614in}}%
\pgfpathlineto{\pgfqpoint{4.565542in}{4.391634in}}%
\pgfpathlineto{\pgfqpoint{4.567222in}{4.357482in}}%
\pgfpathlineto{\pgfqpoint{4.567642in}{4.328133in}}%
\pgfpathlineto{\pgfqpoint{4.568062in}{4.326438in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{4.326734in}}%
\pgfpathlineto{\pgfqpoint{4.568902in}{4.325246in}}%
\pgfpathlineto{\pgfqpoint{4.570162in}{4.348159in}}%
\pgfpathlineto{\pgfqpoint{4.570582in}{4.346246in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.353580in}}%
\pgfpathlineto{\pgfqpoint{4.571842in}{4.346724in}}%
\pgfpathlineto{\pgfqpoint{4.572261in}{4.350041in}}%
\pgfpathlineto{\pgfqpoint{4.573521in}{4.387592in}}%
\pgfpathlineto{\pgfqpoint{4.574361in}{4.374067in}}%
\pgfpathlineto{\pgfqpoint{4.575201in}{4.383422in}}%
\pgfpathlineto{\pgfqpoint{4.575621in}{4.367468in}}%
\pgfpathlineto{\pgfqpoint{4.576461in}{4.360116in}}%
\pgfpathlineto{\pgfqpoint{4.578561in}{4.382231in}}%
\pgfpathlineto{\pgfqpoint{4.578981in}{4.377388in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{4.371928in}}%
\pgfpathlineto{\pgfqpoint{4.583181in}{4.364608in}}%
\pgfpathlineto{\pgfqpoint{4.584021in}{4.365582in}}%
\pgfpathlineto{\pgfqpoint{4.585701in}{4.364193in}}%
\pgfpathlineto{\pgfqpoint{4.587380in}{4.372677in}}%
\pgfpathlineto{\pgfqpoint{4.588220in}{4.385614in}}%
\pgfpathlineto{\pgfqpoint{4.588640in}{4.382275in}}%
\pgfpathlineto{\pgfqpoint{4.589900in}{4.345741in}}%
\pgfpathlineto{\pgfqpoint{4.590320in}{4.385207in}}%
\pgfpathlineto{\pgfqpoint{4.592420in}{4.384037in}}%
\pgfpathlineto{\pgfqpoint{4.592840in}{4.349812in}}%
\pgfpathlineto{\pgfqpoint{4.593260in}{4.364705in}}%
\pgfpathlineto{\pgfqpoint{4.594100in}{4.346402in}}%
\pgfpathlineto{\pgfqpoint{4.594520in}{4.326026in}}%
\pgfpathlineto{\pgfqpoint{4.595360in}{4.325082in}}%
\pgfpathlineto{\pgfqpoint{4.595780in}{4.288891in}}%
\pgfpathlineto{\pgfqpoint{4.596200in}{4.315316in}}%
\pgfpathlineto{\pgfqpoint{4.597460in}{4.300400in}}%
\pgfpathlineto{\pgfqpoint{4.599140in}{4.263151in}}%
\pgfpathlineto{\pgfqpoint{4.600399in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{4.600819in}{4.243502in}}%
\pgfpathlineto{\pgfqpoint{4.602079in}{4.265214in}}%
\pgfpathlineto{\pgfqpoint{4.602919in}{4.268932in}}%
\pgfpathlineto{\pgfqpoint{4.603339in}{4.250493in}}%
\pgfpathlineto{\pgfqpoint{4.603759in}{4.249043in}}%
\pgfpathlineto{\pgfqpoint{4.604599in}{4.239903in}}%
\pgfpathlineto{\pgfqpoint{4.605019in}{4.241675in}}%
\pgfpathlineto{\pgfqpoint{4.605859in}{4.238303in}}%
\pgfpathlineto{\pgfqpoint{4.606699in}{4.215971in}}%
\pgfpathlineto{\pgfqpoint{4.607119in}{4.238268in}}%
\pgfpathlineto{\pgfqpoint{4.608379in}{4.242734in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{4.273447in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{4.296712in}}%
\pgfpathlineto{\pgfqpoint{4.612159in}{4.268743in}}%
\pgfpathlineto{\pgfqpoint{4.613418in}{4.295628in}}%
\pgfpathlineto{\pgfqpoint{4.613838in}{4.320515in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{4.318327in}}%
\pgfpathlineto{\pgfqpoint{4.618038in}{4.330661in}}%
\pgfpathlineto{\pgfqpoint{4.618458in}{4.324210in}}%
\pgfpathlineto{\pgfqpoint{4.618878in}{4.325446in}}%
\pgfpathlineto{\pgfqpoint{4.619298in}{4.353208in}}%
\pgfpathlineto{\pgfqpoint{4.620138in}{4.345338in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{4.334775in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{4.297825in}}%
\pgfpathlineto{\pgfqpoint{4.623498in}{4.311548in}}%
\pgfpathlineto{\pgfqpoint{4.624758in}{4.342761in}}%
\pgfpathlineto{\pgfqpoint{4.625598in}{4.338273in}}%
\pgfpathlineto{\pgfqpoint{4.628537in}{4.331157in}}%
\pgfpathlineto{\pgfqpoint{4.629797in}{4.330546in}}%
\pgfpathlineto{\pgfqpoint{4.630637in}{4.351562in}}%
\pgfpathlineto{\pgfqpoint{4.631477in}{4.340223in}}%
\pgfpathlineto{\pgfqpoint{4.631897in}{4.325381in}}%
\pgfpathlineto{\pgfqpoint{4.632317in}{4.344901in}}%
\pgfpathlineto{\pgfqpoint{4.633157in}{4.327008in}}%
\pgfpathlineto{\pgfqpoint{4.633577in}{4.339900in}}%
\pgfpathlineto{\pgfqpoint{4.634417in}{4.350324in}}%
\pgfpathlineto{\pgfqpoint{4.635677in}{4.355900in}}%
\pgfpathlineto{\pgfqpoint{4.636097in}{4.377488in}}%
\pgfpathlineto{\pgfqpoint{4.636517in}{4.363734in}}%
\pgfpathlineto{\pgfqpoint{4.636937in}{4.405929in}}%
\pgfpathlineto{\pgfqpoint{4.637357in}{4.405675in}}%
\pgfpathlineto{\pgfqpoint{4.637777in}{4.384594in}}%
\pgfpathlineto{\pgfqpoint{4.639457in}{4.379630in}}%
\pgfpathlineto{\pgfqpoint{4.639877in}{4.381390in}}%
\pgfpathlineto{\pgfqpoint{4.642816in}{4.377295in}}%
\pgfpathlineto{\pgfqpoint{4.643236in}{4.381940in}}%
\pgfpathlineto{\pgfqpoint{4.643656in}{4.393244in}}%
\pgfpathlineto{\pgfqpoint{4.644496in}{4.383863in}}%
\pgfpathlineto{\pgfqpoint{4.644916in}{4.354387in}}%
\pgfpathlineto{\pgfqpoint{4.646596in}{4.370606in}}%
\pgfpathlineto{\pgfqpoint{4.647016in}{4.398282in}}%
\pgfpathlineto{\pgfqpoint{4.648276in}{4.398865in}}%
\pgfpathlineto{\pgfqpoint{4.648696in}{4.415632in}}%
\pgfpathlineto{\pgfqpoint{4.649536in}{4.428525in}}%
\pgfpathlineto{\pgfqpoint{4.650796in}{4.437267in}}%
\pgfpathlineto{\pgfqpoint{4.651216in}{4.429392in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{4.439220in}}%
\pgfpathlineto{\pgfqpoint{4.652476in}{4.388382in}}%
\pgfpathlineto{\pgfqpoint{4.654155in}{4.384741in}}%
\pgfpathlineto{\pgfqpoint{4.654575in}{4.365007in}}%
\pgfpathlineto{\pgfqpoint{4.657515in}{4.389393in}}%
\pgfpathlineto{\pgfqpoint{4.658355in}{4.375724in}}%
\pgfpathlineto{\pgfqpoint{4.658775in}{4.350266in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{4.382351in}}%
\pgfpathlineto{\pgfqpoint{4.661715in}{4.372823in}}%
\pgfpathlineto{\pgfqpoint{4.662555in}{4.374420in}}%
\pgfpathlineto{\pgfqpoint{4.662975in}{4.340476in}}%
\pgfpathlineto{\pgfqpoint{4.665915in}{4.312784in}}%
\pgfpathlineto{\pgfqpoint{4.667175in}{4.321989in}}%
\pgfpathlineto{\pgfqpoint{4.669274in}{4.332084in}}%
\pgfpathlineto{\pgfqpoint{4.669694in}{4.331218in}}%
\pgfpathlineto{\pgfqpoint{4.670954in}{4.327277in}}%
\pgfpathlineto{\pgfqpoint{4.671374in}{4.327924in}}%
\pgfpathlineto{\pgfqpoint{4.674314in}{4.335554in}}%
\pgfpathlineto{\pgfqpoint{4.675154in}{4.295360in}}%
\pgfpathlineto{\pgfqpoint{4.676834in}{4.301748in}}%
\pgfpathlineto{\pgfqpoint{4.677674in}{4.323666in}}%
\pgfpathlineto{\pgfqpoint{4.678094in}{4.314313in}}%
\pgfpathlineto{\pgfqpoint{4.678514in}{4.319398in}}%
\pgfpathlineto{\pgfqpoint{4.678934in}{4.317476in}}%
\pgfpathlineto{\pgfqpoint{4.679354in}{4.333233in}}%
\pgfpathlineto{\pgfqpoint{4.680614in}{4.291369in}}%
\pgfpathlineto{\pgfqpoint{4.681873in}{4.305933in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{4.279755in}}%
\pgfpathlineto{\pgfqpoint{4.683553in}{4.298178in}}%
\pgfpathlineto{\pgfqpoint{4.683973in}{4.321027in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{4.350732in}}%
\pgfpathlineto{\pgfqpoint{4.687333in}{4.370451in}}%
\pgfpathlineto{\pgfqpoint{4.688173in}{4.350896in}}%
\pgfpathlineto{\pgfqpoint{4.690273in}{4.357232in}}%
\pgfpathlineto{\pgfqpoint{4.691953in}{4.368115in}}%
\pgfpathlineto{\pgfqpoint{4.693633in}{4.362083in}}%
\pgfpathlineto{\pgfqpoint{4.694053in}{4.362193in}}%
\pgfpathlineto{\pgfqpoint{4.695732in}{4.355469in}}%
\pgfpathlineto{\pgfqpoint{4.698252in}{4.335501in}}%
\pgfpathlineto{\pgfqpoint{4.699932in}{4.349642in}}%
\pgfpathlineto{\pgfqpoint{4.700352in}{4.376105in}}%
\pgfpathlineto{\pgfqpoint{4.702452in}{4.381473in}}%
\pgfpathlineto{\pgfqpoint{4.702872in}{4.371354in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{4.433091in}}%
\pgfpathlineto{\pgfqpoint{4.704132in}{4.443187in}}%
\pgfpathlineto{\pgfqpoint{4.704972in}{4.432812in}}%
\pgfpathlineto{\pgfqpoint{4.705812in}{4.449595in}}%
\pgfpathlineto{\pgfqpoint{4.707072in}{4.451826in}}%
\pgfpathlineto{\pgfqpoint{4.708751in}{4.451174in}}%
\pgfpathlineto{\pgfqpoint{4.710011in}{4.440782in}}%
\pgfpathlineto{\pgfqpoint{4.710851in}{4.452487in}}%
\pgfpathlineto{\pgfqpoint{4.711271in}{4.474670in}}%
\pgfpathlineto{\pgfqpoint{4.712111in}{4.493328in}}%
\pgfpathlineto{\pgfqpoint{4.712951in}{4.472142in}}%
\pgfpathlineto{\pgfqpoint{4.713371in}{4.489655in}}%
\pgfpathlineto{\pgfqpoint{4.714211in}{4.498846in}}%
\pgfpathlineto{\pgfqpoint{4.715051in}{4.498128in}}%
\pgfpathlineto{\pgfqpoint{4.715891in}{4.492321in}}%
\pgfpathlineto{\pgfqpoint{4.716311in}{4.479915in}}%
\pgfpathlineto{\pgfqpoint{4.717571in}{4.475189in}}%
\pgfpathlineto{\pgfqpoint{4.719251in}{4.507732in}}%
\pgfpathlineto{\pgfqpoint{4.720091in}{4.500907in}}%
\pgfpathlineto{\pgfqpoint{4.720931in}{4.539482in}}%
\pgfpathlineto{\pgfqpoint{4.721351in}{4.530133in}}%
\pgfpathlineto{\pgfqpoint{4.722191in}{4.542896in}}%
\pgfpathlineto{\pgfqpoint{4.722610in}{4.534522in}}%
\pgfpathlineto{\pgfqpoint{4.723870in}{4.535816in}}%
\pgfpathlineto{\pgfqpoint{4.725130in}{4.533947in}}%
\pgfpathlineto{\pgfqpoint{4.726390in}{4.519467in}}%
\pgfpathlineto{\pgfqpoint{4.726810in}{4.530621in}}%
\pgfpathlineto{\pgfqpoint{4.727650in}{4.500765in}}%
\pgfpathlineto{\pgfqpoint{4.729330in}{4.489834in}}%
\pgfpathlineto{\pgfqpoint{4.730170in}{4.500940in}}%
\pgfpathlineto{\pgfqpoint{4.731010in}{4.495603in}}%
\pgfpathlineto{\pgfqpoint{4.732270in}{4.511592in}}%
\pgfpathlineto{\pgfqpoint{4.733110in}{4.542310in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{4.517981in}}%
\pgfpathlineto{\pgfqpoint{4.734790in}{4.534705in}}%
\pgfpathlineto{\pgfqpoint{4.735630in}{4.538335in}}%
\pgfpathlineto{\pgfqpoint{4.736049in}{4.545470in}}%
\pgfpathlineto{\pgfqpoint{4.736469in}{4.559290in}}%
\pgfpathlineto{\pgfqpoint{4.737309in}{4.534264in}}%
\pgfpathlineto{\pgfqpoint{4.738569in}{4.566289in}}%
\pgfpathlineto{\pgfqpoint{4.738989in}{4.561951in}}%
\pgfpathlineto{\pgfqpoint{4.739409in}{4.528259in}}%
\pgfpathlineto{\pgfqpoint{4.740669in}{4.530948in}}%
\pgfpathlineto{\pgfqpoint{4.741509in}{4.523156in}}%
\pgfpathlineto{\pgfqpoint{4.741929in}{4.523931in}}%
\pgfpathlineto{\pgfqpoint{4.742349in}{4.518414in}}%
\pgfpathlineto{\pgfqpoint{4.745289in}{4.447078in}}%
\pgfpathlineto{\pgfqpoint{4.745709in}{4.450441in}}%
\pgfpathlineto{\pgfqpoint{4.746549in}{4.444911in}}%
\pgfpathlineto{\pgfqpoint{4.748229in}{4.380213in}}%
\pgfpathlineto{\pgfqpoint{4.748649in}{4.385204in}}%
\pgfpathlineto{\pgfqpoint{4.749069in}{4.418728in}}%
\pgfpathlineto{\pgfqpoint{4.752848in}{4.430038in}}%
\pgfpathlineto{\pgfqpoint{4.753268in}{4.440430in}}%
\pgfpathlineto{\pgfqpoint{4.755788in}{4.445027in}}%
\pgfpathlineto{\pgfqpoint{4.756628in}{4.452356in}}%
\pgfpathlineto{\pgfqpoint{4.757468in}{4.490311in}}%
\pgfpathlineto{\pgfqpoint{4.758308in}{4.492533in}}%
\pgfpathlineto{\pgfqpoint{4.758728in}{4.445200in}}%
\pgfpathlineto{\pgfqpoint{4.759148in}{4.443907in}}%
\pgfpathlineto{\pgfqpoint{4.760828in}{4.406489in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{4.437252in}}%
\pgfpathlineto{\pgfqpoint{4.763347in}{4.406123in}}%
\pgfpathlineto{\pgfqpoint{4.763767in}{4.417337in}}%
\pgfpathlineto{\pgfqpoint{4.764187in}{4.417565in}}%
\pgfpathlineto{\pgfqpoint{4.764607in}{4.412837in}}%
\pgfpathlineto{\pgfqpoint{4.765447in}{4.421229in}}%
\pgfpathlineto{\pgfqpoint{4.770067in}{4.409346in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{4.430505in}}%
\pgfpathlineto{\pgfqpoint{4.772167in}{4.446885in}}%
\pgfpathlineto{\pgfqpoint{4.773427in}{4.447796in}}%
\pgfpathlineto{\pgfqpoint{4.775527in}{4.447730in}}%
\pgfpathlineto{\pgfqpoint{4.775947in}{4.416703in}}%
\pgfpathlineto{\pgfqpoint{4.778886in}{4.390462in}}%
\pgfpathlineto{\pgfqpoint{4.779306in}{4.382533in}}%
\pgfpathlineto{\pgfqpoint{4.779726in}{4.396546in}}%
\pgfpathlineto{\pgfqpoint{4.781406in}{4.400730in}}%
\pgfpathlineto{\pgfqpoint{4.781826in}{4.390873in}}%
\pgfpathlineto{\pgfqpoint{4.783086in}{4.425567in}}%
\pgfpathlineto{\pgfqpoint{4.783926in}{4.417507in}}%
\pgfpathlineto{\pgfqpoint{4.784346in}{4.429560in}}%
\pgfpathlineto{\pgfqpoint{4.785186in}{4.435436in}}%
\pgfpathlineto{\pgfqpoint{4.785606in}{4.423697in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{4.441137in}}%
\pgfpathlineto{\pgfqpoint{4.787286in}{4.448120in}}%
\pgfpathlineto{\pgfqpoint{4.791065in}{4.437598in}}%
\pgfpathlineto{\pgfqpoint{4.791905in}{4.423798in}}%
\pgfpathlineto{\pgfqpoint{4.792325in}{4.449889in}}%
\pgfpathlineto{\pgfqpoint{4.793165in}{4.436956in}}%
\pgfpathlineto{\pgfqpoint{4.793585in}{4.451140in}}%
\pgfpathlineto{\pgfqpoint{4.795265in}{4.455314in}}%
\pgfpathlineto{\pgfqpoint{4.796105in}{4.460375in}}%
\pgfpathlineto{\pgfqpoint{4.796945in}{4.497110in}}%
\pgfpathlineto{\pgfqpoint{4.797365in}{4.457102in}}%
\pgfpathlineto{\pgfqpoint{4.797785in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{4.798205in}{4.450310in}}%
\pgfpathlineto{\pgfqpoint{4.799045in}{4.447219in}}%
\pgfpathlineto{\pgfqpoint{4.800305in}{4.454148in}}%
\pgfpathlineto{\pgfqpoint{4.802405in}{4.418350in}}%
\pgfpathlineto{\pgfqpoint{4.802825in}{4.390397in}}%
\pgfpathlineto{\pgfqpoint{4.803665in}{4.425754in}}%
\pgfpathlineto{\pgfqpoint{4.805344in}{4.426142in}}%
\pgfpathlineto{\pgfqpoint{4.806184in}{4.438196in}}%
\pgfpathlineto{\pgfqpoint{4.806604in}{4.465872in}}%
\pgfpathlineto{\pgfqpoint{4.807444in}{4.447484in}}%
\pgfpathlineto{\pgfqpoint{4.807864in}{4.461738in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{4.466788in}}%
\pgfpathlineto{\pgfqpoint{4.809964in}{4.452777in}}%
\pgfpathlineto{\pgfqpoint{4.810384in}{4.469775in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{4.450017in}}%
\pgfpathlineto{\pgfqpoint{4.811644in}{4.480742in}}%
\pgfpathlineto{\pgfqpoint{4.812484in}{4.474015in}}%
\pgfpathlineto{\pgfqpoint{4.814164in}{4.468291in}}%
\pgfpathlineto{\pgfqpoint{4.814584in}{4.462784in}}%
\pgfpathlineto{\pgfqpoint{4.816264in}{4.446337in}}%
\pgfpathlineto{\pgfqpoint{4.816684in}{4.434863in}}%
\pgfpathlineto{\pgfqpoint{4.817104in}{4.450775in}}%
\pgfpathlineto{\pgfqpoint{4.817524in}{4.437080in}}%
\pgfpathlineto{\pgfqpoint{4.818363in}{4.427926in}}%
\pgfpathlineto{\pgfqpoint{4.820043in}{4.418736in}}%
\pgfpathlineto{\pgfqpoint{4.820463in}{4.408914in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{4.409174in}}%
\pgfpathlineto{\pgfqpoint{4.821303in}{4.444930in}}%
\pgfpathlineto{\pgfqpoint{4.821723in}{4.411429in}}%
\pgfpathlineto{\pgfqpoint{4.822563in}{4.402905in}}%
\pgfpathlineto{\pgfqpoint{4.822983in}{4.410501in}}%
\pgfpathlineto{\pgfqpoint{4.823823in}{4.386103in}}%
\pgfpathlineto{\pgfqpoint{4.825083in}{4.389660in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{4.403357in}}%
\pgfpathlineto{\pgfqpoint{4.827183in}{4.397753in}}%
\pgfpathlineto{\pgfqpoint{4.830543in}{4.394915in}}%
\pgfpathlineto{\pgfqpoint{4.831802in}{4.402616in}}%
\pgfpathlineto{\pgfqpoint{4.833062in}{4.418439in}}%
\pgfpathlineto{\pgfqpoint{4.833902in}{4.393557in}}%
\pgfpathlineto{\pgfqpoint{4.834742in}{4.388203in}}%
\pgfpathlineto{\pgfqpoint{4.835162in}{4.396046in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{4.386781in}}%
\pgfpathlineto{\pgfqpoint{4.837682in}{4.375069in}}%
\pgfpathlineto{\pgfqpoint{4.838942in}{4.341712in}}%
\pgfpathlineto{\pgfqpoint{4.839782in}{4.372983in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{4.352589in}}%
\pgfpathlineto{\pgfqpoint{4.842722in}{4.330832in}}%
\pgfpathlineto{\pgfqpoint{4.843142in}{4.333397in}}%
\pgfpathlineto{\pgfqpoint{4.843982in}{4.358583in}}%
\pgfpathlineto{\pgfqpoint{4.844402in}{4.336427in}}%
\pgfpathlineto{\pgfqpoint{4.844822in}{4.360868in}}%
\pgfpathlineto{\pgfqpoint{4.846501in}{4.346720in}}%
\pgfpathlineto{\pgfqpoint{4.847341in}{4.344382in}}%
\pgfpathlineto{\pgfqpoint{4.848601in}{4.332739in}}%
\pgfpathlineto{\pgfqpoint{4.849441in}{4.305928in}}%
\pgfpathlineto{\pgfqpoint{4.851121in}{4.303591in}}%
\pgfpathlineto{\pgfqpoint{4.851961in}{4.301180in}}%
\pgfpathlineto{\pgfqpoint{4.852381in}{4.294999in}}%
\pgfpathlineto{\pgfqpoint{4.852801in}{4.277084in}}%
\pgfpathlineto{\pgfqpoint{4.854061in}{4.285291in}}%
\pgfpathlineto{\pgfqpoint{4.855321in}{4.250256in}}%
\pgfpathlineto{\pgfqpoint{4.856161in}{4.248511in}}%
\pgfpathlineto{\pgfqpoint{4.856581in}{4.277586in}}%
\pgfpathlineto{\pgfqpoint{4.857841in}{4.280820in}}%
\pgfpathlineto{\pgfqpoint{4.859100in}{4.275726in}}%
\pgfpathlineto{\pgfqpoint{4.859520in}{4.269617in}}%
\pgfpathlineto{\pgfqpoint{4.860780in}{4.282090in}}%
\pgfpathlineto{\pgfqpoint{4.862040in}{4.260108in}}%
\pgfpathlineto{\pgfqpoint{4.862880in}{4.236547in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.240433in}}%
\pgfpathlineto{\pgfqpoint{4.864140in}{4.218008in}}%
\pgfpathlineto{\pgfqpoint{4.864560in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{4.864980in}{4.232401in}}%
\pgfpathlineto{\pgfqpoint{4.865400in}{4.193595in}}%
\pgfpathlineto{\pgfqpoint{4.865820in}{4.200263in}}%
\pgfpathlineto{\pgfqpoint{4.867500in}{4.162785in}}%
\pgfpathlineto{\pgfqpoint{4.867920in}{4.178517in}}%
\pgfpathlineto{\pgfqpoint{4.870020in}{4.158052in}}%
\pgfpathlineto{\pgfqpoint{4.870860in}{4.167200in}}%
\pgfpathlineto{\pgfqpoint{4.872120in}{4.142663in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{4.155554in}}%
\pgfpathlineto{\pgfqpoint{4.874639in}{4.150330in}}%
\pgfpathlineto{\pgfqpoint{4.875899in}{4.175942in}}%
\pgfpathlineto{\pgfqpoint{4.877999in}{4.177893in}}%
\pgfpathlineto{\pgfqpoint{4.878839in}{4.203418in}}%
\pgfpathlineto{\pgfqpoint{4.879679in}{4.202810in}}%
\pgfpathlineto{\pgfqpoint{4.880519in}{4.223222in}}%
\pgfpathlineto{\pgfqpoint{4.881359in}{4.229734in}}%
\pgfpathlineto{\pgfqpoint{4.881779in}{4.236418in}}%
\pgfpathlineto{\pgfqpoint{4.882199in}{4.253698in}}%
\pgfpathlineto{\pgfqpoint{4.883039in}{4.237775in}}%
\pgfpathlineto{\pgfqpoint{4.884299in}{4.271904in}}%
\pgfpathlineto{\pgfqpoint{4.884719in}{4.262949in}}%
\pgfpathlineto{\pgfqpoint{4.885559in}{4.290275in}}%
\pgfpathlineto{\pgfqpoint{4.885978in}{4.287437in}}%
\pgfpathlineto{\pgfqpoint{4.886398in}{4.310067in}}%
\pgfpathlineto{\pgfqpoint{4.887658in}{4.293246in}}%
\pgfpathlineto{\pgfqpoint{4.888078in}{4.296832in}}%
\pgfpathlineto{\pgfqpoint{4.888498in}{4.308421in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{4.281451in}}%
\pgfpathlineto{\pgfqpoint{4.889338in}{4.296638in}}%
\pgfpathlineto{\pgfqpoint{4.889758in}{4.274446in}}%
\pgfpathlineto{\pgfqpoint{4.891018in}{4.297086in}}%
\pgfpathlineto{\pgfqpoint{4.892278in}{4.299813in}}%
\pgfpathlineto{\pgfqpoint{4.893118in}{4.280225in}}%
\pgfpathlineto{\pgfqpoint{4.893958in}{4.270208in}}%
\pgfpathlineto{\pgfqpoint{4.894378in}{4.285711in}}%
\pgfpathlineto{\pgfqpoint{4.897738in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{4.304476in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{4.312118in}}%
\pgfpathlineto{\pgfqpoint{4.899837in}{4.309127in}}%
\pgfpathlineto{\pgfqpoint{4.901937in}{4.344557in}}%
\pgfpathlineto{\pgfqpoint{4.902357in}{4.298225in}}%
\pgfpathlineto{\pgfqpoint{4.903197in}{4.303411in}}%
\pgfpathlineto{\pgfqpoint{4.903617in}{4.292876in}}%
\pgfpathlineto{\pgfqpoint{4.904457in}{4.306947in}}%
\pgfpathlineto{\pgfqpoint{4.905717in}{4.347062in}}%
\pgfpathlineto{\pgfqpoint{4.906137in}{4.368297in}}%
\pgfpathlineto{\pgfqpoint{4.909917in}{4.370113in}}%
\pgfpathlineto{\pgfqpoint{4.910757in}{4.361325in}}%
\pgfpathlineto{\pgfqpoint{4.911177in}{4.334681in}}%
\pgfpathlineto{\pgfqpoint{4.912017in}{4.339696in}}%
\pgfpathlineto{\pgfqpoint{4.912857in}{4.318781in}}%
\pgfpathlineto{\pgfqpoint{4.913276in}{4.332339in}}%
\pgfpathlineto{\pgfqpoint{4.914116in}{4.323596in}}%
\pgfpathlineto{\pgfqpoint{4.914956in}{4.366659in}}%
\pgfpathlineto{\pgfqpoint{4.915376in}{4.341156in}}%
\pgfpathlineto{\pgfqpoint{4.917896in}{4.336357in}}%
\pgfpathlineto{\pgfqpoint{4.918316in}{4.320111in}}%
\pgfpathlineto{\pgfqpoint{4.918736in}{4.318317in}}%
\pgfpathlineto{\pgfqpoint{4.919576in}{4.306548in}}%
\pgfpathlineto{\pgfqpoint{4.920416in}{4.262549in}}%
\pgfpathlineto{\pgfqpoint{4.921676in}{4.285557in}}%
\pgfpathlineto{\pgfqpoint{4.922516in}{4.304737in}}%
\pgfpathlineto{\pgfqpoint{4.923776in}{4.315510in}}%
\pgfpathlineto{\pgfqpoint{4.925036in}{4.308217in}}%
\pgfpathlineto{\pgfqpoint{4.925456in}{4.277492in}}%
\pgfpathlineto{\pgfqpoint{4.926296in}{4.263382in}}%
\pgfpathlineto{\pgfqpoint{4.929655in}{4.239009in}}%
\pgfpathlineto{\pgfqpoint{4.930915in}{4.260065in}}%
\pgfpathlineto{\pgfqpoint{4.931335in}{4.241479in}}%
\pgfpathlineto{\pgfqpoint{4.934275in}{4.265006in}}%
\pgfpathlineto{\pgfqpoint{4.934695in}{4.280970in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{4.265465in}}%
\pgfpathlineto{\pgfqpoint{4.935955in}{4.266710in}}%
\pgfpathlineto{\pgfqpoint{4.936375in}{4.258413in}}%
\pgfpathlineto{\pgfqpoint{4.936795in}{4.295789in}}%
\pgfpathlineto{\pgfqpoint{4.937635in}{4.288939in}}%
\pgfpathlineto{\pgfqpoint{4.939315in}{4.289338in}}%
\pgfpathlineto{\pgfqpoint{4.940155in}{4.271643in}}%
\pgfpathlineto{\pgfqpoint{4.941414in}{4.266806in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{4.282156in}}%
\pgfpathlineto{\pgfqpoint{4.943094in}{4.262563in}}%
\pgfpathlineto{\pgfqpoint{4.943514in}{4.236837in}}%
\pgfpathlineto{\pgfqpoint{4.944354in}{4.231008in}}%
\pgfpathlineto{\pgfqpoint{4.944774in}{4.211491in}}%
\pgfpathlineto{\pgfqpoint{4.945194in}{4.230864in}}%
\pgfpathlineto{\pgfqpoint{4.945614in}{4.221830in}}%
\pgfpathlineto{\pgfqpoint{4.946454in}{4.231187in}}%
\pgfpathlineto{\pgfqpoint{4.947714in}{4.275315in}}%
\pgfpathlineto{\pgfqpoint{4.948134in}{4.263906in}}%
\pgfpathlineto{\pgfqpoint{4.948974in}{4.264314in}}%
\pgfpathlineto{\pgfqpoint{4.949394in}{4.257957in}}%
\pgfpathlineto{\pgfqpoint{4.949814in}{4.260855in}}%
\pgfpathlineto{\pgfqpoint{4.950234in}{4.245608in}}%
\pgfpathlineto{\pgfqpoint{4.951914in}{4.214110in}}%
\pgfpathlineto{\pgfqpoint{4.954014in}{4.231069in}}%
\pgfpathlineto{\pgfqpoint{4.954433in}{4.244227in}}%
\pgfpathlineto{\pgfqpoint{4.954853in}{4.272580in}}%
\pgfpathlineto{\pgfqpoint{4.955273in}{4.275787in}}%
\pgfpathlineto{\pgfqpoint{4.955693in}{4.295955in}}%
\pgfpathlineto{\pgfqpoint{4.956113in}{4.298059in}}%
\pgfpathlineto{\pgfqpoint{4.957373in}{4.259298in}}%
\pgfpathlineto{\pgfqpoint{4.957793in}{4.259443in}}%
\pgfpathlineto{\pgfqpoint{4.958213in}{4.252806in}}%
\pgfpathlineto{\pgfqpoint{4.963253in}{4.286709in}}%
\pgfpathlineto{\pgfqpoint{4.963673in}{4.312428in}}%
\pgfpathlineto{\pgfqpoint{4.964093in}{4.309438in}}%
\pgfpathlineto{\pgfqpoint{4.964513in}{4.323594in}}%
\pgfpathlineto{\pgfqpoint{4.964933in}{4.320660in}}%
\pgfpathlineto{\pgfqpoint{4.965353in}{4.309088in}}%
\pgfpathlineto{\pgfqpoint{4.965773in}{4.274684in}}%
\pgfpathlineto{\pgfqpoint{4.967872in}{4.265853in}}%
\pgfpathlineto{\pgfqpoint{4.968292in}{4.274391in}}%
\pgfpathlineto{\pgfqpoint{4.970812in}{4.279604in}}%
\pgfpathlineto{\pgfqpoint{4.974172in}{4.280543in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{4.255891in}}%
\pgfpathlineto{\pgfqpoint{4.976692in}{4.254010in}}%
\pgfpathlineto{\pgfqpoint{4.977112in}{4.238519in}}%
\pgfpathlineto{\pgfqpoint{4.977952in}{4.222168in}}%
\pgfpathlineto{\pgfqpoint{4.978792in}{4.239651in}}%
\pgfpathlineto{\pgfqpoint{4.979212in}{4.257024in}}%
\pgfpathlineto{\pgfqpoint{4.981312in}{4.257264in}}%
\pgfpathlineto{\pgfqpoint{4.981731in}{4.248620in}}%
\pgfpathlineto{\pgfqpoint{4.982571in}{4.265919in}}%
\pgfpathlineto{\pgfqpoint{4.982991in}{4.282145in}}%
\pgfpathlineto{\pgfqpoint{4.984671in}{4.282888in}}%
\pgfpathlineto{\pgfqpoint{4.985091in}{4.271899in}}%
\pgfpathlineto{\pgfqpoint{4.985511in}{4.293412in}}%
\pgfpathlineto{\pgfqpoint{4.986771in}{4.320575in}}%
\pgfpathlineto{\pgfqpoint{4.988451in}{4.334347in}}%
\pgfpathlineto{\pgfqpoint{4.990971in}{4.326673in}}%
\pgfpathlineto{\pgfqpoint{4.992231in}{4.335969in}}%
\pgfpathlineto{\pgfqpoint{4.994331in}{4.330176in}}%
\pgfpathlineto{\pgfqpoint{4.994751in}{4.315084in}}%
\pgfpathlineto{\pgfqpoint{4.995590in}{4.318198in}}%
\pgfpathlineto{\pgfqpoint{4.996010in}{4.313265in}}%
\pgfpathlineto{\pgfqpoint{4.996430in}{4.314379in}}%
\pgfpathlineto{\pgfqpoint{4.996850in}{4.308716in}}%
\pgfpathlineto{\pgfqpoint{4.999370in}{4.322031in}}%
\pgfpathlineto{\pgfqpoint{5.000210in}{4.365049in}}%
\pgfpathlineto{\pgfqpoint{5.000630in}{4.348388in}}%
\pgfpathlineto{\pgfqpoint{5.002310in}{4.356955in}}%
\pgfpathlineto{\pgfqpoint{5.003570in}{4.393768in}}%
\pgfpathlineto{\pgfqpoint{5.004410in}{4.370639in}}%
\pgfpathlineto{\pgfqpoint{5.004830in}{4.385388in}}%
\pgfpathlineto{\pgfqpoint{5.007350in}{4.387512in}}%
\pgfpathlineto{\pgfqpoint{5.007770in}{4.394019in}}%
\pgfpathlineto{\pgfqpoint{5.009869in}{4.410466in}}%
\pgfpathlineto{\pgfqpoint{5.010709in}{4.394735in}}%
\pgfpathlineto{\pgfqpoint{5.011129in}{4.398051in}}%
\pgfpathlineto{\pgfqpoint{5.013649in}{4.378200in}}%
\pgfpathlineto{\pgfqpoint{5.014489in}{4.401017in}}%
\pgfpathlineto{\pgfqpoint{5.016169in}{4.375115in}}%
\pgfpathlineto{\pgfqpoint{5.016589in}{4.374020in}}%
\pgfpathlineto{\pgfqpoint{5.017009in}{4.395224in}}%
\pgfpathlineto{\pgfqpoint{5.017429in}{4.384178in}}%
\pgfpathlineto{\pgfqpoint{5.017849in}{4.383771in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{4.422957in}}%
\pgfpathlineto{\pgfqpoint{5.019529in}{4.422777in}}%
\pgfpathlineto{\pgfqpoint{5.020789in}{4.433309in}}%
\pgfpathlineto{\pgfqpoint{5.021209in}{4.440662in}}%
\pgfpathlineto{\pgfqpoint{5.022049in}{4.440317in}}%
\pgfpathlineto{\pgfqpoint{5.022888in}{4.433470in}}%
\pgfpathlineto{\pgfqpoint{5.024148in}{4.458547in}}%
\pgfpathlineto{\pgfqpoint{5.026248in}{4.450793in}}%
\pgfpathlineto{\pgfqpoint{5.026668in}{4.424288in}}%
\pgfpathlineto{\pgfqpoint{5.027088in}{4.434685in}}%
\pgfpathlineto{\pgfqpoint{5.027508in}{4.435837in}}%
\pgfpathlineto{\pgfqpoint{5.028768in}{4.440436in}}%
\pgfpathlineto{\pgfqpoint{5.030028in}{4.436171in}}%
\pgfpathlineto{\pgfqpoint{5.030868in}{4.391463in}}%
\pgfpathlineto{\pgfqpoint{5.032128in}{4.380117in}}%
\pgfpathlineto{\pgfqpoint{5.032968in}{4.412957in}}%
\pgfpathlineto{\pgfqpoint{5.034228in}{4.393998in}}%
\pgfpathlineto{\pgfqpoint{5.035068in}{4.392602in}}%
\pgfpathlineto{\pgfqpoint{5.035488in}{4.395566in}}%
\pgfpathlineto{\pgfqpoint{5.035908in}{4.387127in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{4.414014in}}%
\pgfpathlineto{\pgfqpoint{5.037167in}{4.419691in}}%
\pgfpathlineto{\pgfqpoint{5.038847in}{4.403933in}}%
\pgfpathlineto{\pgfqpoint{5.039267in}{4.412566in}}%
\pgfpathlineto{\pgfqpoint{5.040527in}{4.380840in}}%
\pgfpathlineto{\pgfqpoint{5.041787in}{4.366713in}}%
\pgfpathlineto{\pgfqpoint{5.043047in}{4.307356in}}%
\pgfpathlineto{\pgfqpoint{5.043887in}{4.318823in}}%
\pgfpathlineto{\pgfqpoint{5.045987in}{4.326429in}}%
\pgfpathlineto{\pgfqpoint{5.048087in}{4.359331in}}%
\pgfpathlineto{\pgfqpoint{5.051026in}{4.346754in}}%
\pgfpathlineto{\pgfqpoint{5.052706in}{4.329950in}}%
\pgfpathlineto{\pgfqpoint{5.053126in}{4.300332in}}%
\pgfpathlineto{\pgfqpoint{5.053546in}{4.299793in}}%
\pgfpathlineto{\pgfqpoint{5.054386in}{4.250129in}}%
\pgfpathlineto{\pgfqpoint{5.055226in}{4.234976in}}%
\pgfpathlineto{\pgfqpoint{5.055646in}{4.235843in}}%
\pgfpathlineto{\pgfqpoint{5.056066in}{4.243071in}}%
\pgfpathlineto{\pgfqpoint{5.056906in}{4.264912in}}%
\pgfpathlineto{\pgfqpoint{5.057326in}{4.237727in}}%
\pgfpathlineto{\pgfqpoint{5.058586in}{4.260619in}}%
\pgfpathlineto{\pgfqpoint{5.059006in}{4.246977in}}%
\pgfpathlineto{\pgfqpoint{5.059846in}{4.259575in}}%
\pgfpathlineto{\pgfqpoint{5.060686in}{4.266526in}}%
\pgfpathlineto{\pgfqpoint{5.061946in}{4.259617in}}%
\pgfpathlineto{\pgfqpoint{5.062366in}{4.254206in}}%
\pgfpathlineto{\pgfqpoint{5.063205in}{4.204541in}}%
\pgfpathlineto{\pgfqpoint{5.063625in}{4.209409in}}%
\pgfpathlineto{\pgfqpoint{5.066145in}{4.205964in}}%
\pgfpathlineto{\pgfqpoint{5.067405in}{4.148131in}}%
\pgfpathlineto{\pgfqpoint{5.069925in}{4.171637in}}%
\pgfpathlineto{\pgfqpoint{5.070345in}{4.183832in}}%
\pgfpathlineto{\pgfqpoint{5.071185in}{4.220086in}}%
\pgfpathlineto{\pgfqpoint{5.072445in}{4.255300in}}%
\pgfpathlineto{\pgfqpoint{5.072865in}{4.236482in}}%
\pgfpathlineto{\pgfqpoint{5.073285in}{4.239495in}}%
\pgfpathlineto{\pgfqpoint{5.073705in}{4.271306in}}%
\pgfpathlineto{\pgfqpoint{5.074545in}{4.272094in}}%
\pgfpathlineto{\pgfqpoint{5.076225in}{4.291376in}}%
\pgfpathlineto{\pgfqpoint{5.077484in}{4.277853in}}%
\pgfpathlineto{\pgfqpoint{5.078324in}{4.252502in}}%
\pgfpathlineto{\pgfqpoint{5.078744in}{4.222273in}}%
\pgfpathlineto{\pgfqpoint{5.079164in}{4.219764in}}%
\pgfpathlineto{\pgfqpoint{5.079584in}{4.242665in}}%
\pgfpathlineto{\pgfqpoint{5.080424in}{4.231442in}}%
\pgfpathlineto{\pgfqpoint{5.080844in}{4.244834in}}%
\pgfpathlineto{\pgfqpoint{5.082104in}{4.268026in}}%
\pgfpathlineto{\pgfqpoint{5.082944in}{4.271592in}}%
\pgfpathlineto{\pgfqpoint{5.083784in}{4.299990in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{4.291774in}}%
\pgfpathlineto{\pgfqpoint{5.085884in}{4.265998in}}%
\pgfpathlineto{\pgfqpoint{5.086304in}{4.269145in}}%
\pgfpathlineto{\pgfqpoint{5.087984in}{4.273087in}}%
\pgfpathlineto{\pgfqpoint{5.088824in}{4.299517in}}%
\pgfpathlineto{\pgfqpoint{5.089244in}{4.295645in}}%
\pgfpathlineto{\pgfqpoint{5.089664in}{4.301453in}}%
\pgfpathlineto{\pgfqpoint{5.090503in}{4.339610in}}%
\pgfpathlineto{\pgfqpoint{5.092183in}{4.335477in}}%
\pgfpathlineto{\pgfqpoint{5.092603in}{4.340104in}}%
\pgfpathlineto{\pgfqpoint{5.093443in}{4.314807in}}%
\pgfpathlineto{\pgfqpoint{5.094283in}{4.313299in}}%
\pgfpathlineto{\pgfqpoint{5.094703in}{4.320070in}}%
\pgfpathlineto{\pgfqpoint{5.096803in}{4.326826in}}%
\pgfpathlineto{\pgfqpoint{5.097643in}{4.299943in}}%
\pgfpathlineto{\pgfqpoint{5.098063in}{4.311646in}}%
\pgfpathlineto{\pgfqpoint{5.098483in}{4.309501in}}%
\pgfpathlineto{\pgfqpoint{5.098903in}{4.292127in}}%
\pgfpathlineto{\pgfqpoint{5.099743in}{4.298413in}}%
\pgfpathlineto{\pgfqpoint{5.102263in}{4.282866in}}%
\pgfpathlineto{\pgfqpoint{5.102683in}{4.271105in}}%
\pgfpathlineto{\pgfqpoint{5.103523in}{4.285613in}}%
\pgfpathlineto{\pgfqpoint{5.105202in}{4.333482in}}%
\pgfpathlineto{\pgfqpoint{5.105622in}{4.360113in}}%
\pgfpathlineto{\pgfqpoint{5.107722in}{4.360509in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{4.427704in}}%
\pgfpathlineto{\pgfqpoint{5.109822in}{4.387684in}}%
\pgfpathlineto{\pgfqpoint{5.110662in}{4.367742in}}%
\pgfpathlineto{\pgfqpoint{5.114022in}{4.335066in}}%
\pgfpathlineto{\pgfqpoint{5.114862in}{4.320194in}}%
\pgfpathlineto{\pgfqpoint{5.115282in}{4.323727in}}%
\pgfpathlineto{\pgfqpoint{5.119481in}{4.291673in}}%
\pgfpathlineto{\pgfqpoint{5.121161in}{4.303161in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{4.278576in}}%
\pgfpathlineto{\pgfqpoint{5.123261in}{4.293687in}}%
\pgfpathlineto{\pgfqpoint{5.126201in}{4.322235in}}%
\pgfpathlineto{\pgfqpoint{5.126621in}{4.318114in}}%
\pgfpathlineto{\pgfqpoint{5.127041in}{4.319281in}}%
\pgfpathlineto{\pgfqpoint{5.129141in}{4.329860in}}%
\pgfpathlineto{\pgfqpoint{5.129561in}{4.327823in}}%
\pgfpathlineto{\pgfqpoint{5.132080in}{4.336994in}}%
\pgfpathlineto{\pgfqpoint{5.133760in}{4.322200in}}%
\pgfpathlineto{\pgfqpoint{5.134600in}{4.322804in}}%
\pgfpathlineto{\pgfqpoint{5.135020in}{4.331402in}}%
\pgfpathlineto{\pgfqpoint{5.135860in}{4.268850in}}%
\pgfpathlineto{\pgfqpoint{5.137540in}{4.293848in}}%
\pgfpathlineto{\pgfqpoint{5.137960in}{4.322469in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{4.320932in}}%
\pgfpathlineto{\pgfqpoint{5.139220in}{4.355776in}}%
\pgfpathlineto{\pgfqpoint{5.139640in}{4.336493in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{4.371885in}}%
\pgfpathlineto{\pgfqpoint{5.141320in}{4.357546in}}%
\pgfpathlineto{\pgfqpoint{5.141740in}{4.360470in}}%
\pgfpathlineto{\pgfqpoint{5.143000in}{4.392516in}}%
\pgfpathlineto{\pgfqpoint{5.144260in}{4.376558in}}%
\pgfpathlineto{\pgfqpoint{5.145099in}{4.373559in}}%
\pgfpathlineto{\pgfqpoint{5.145939in}{4.383407in}}%
\pgfpathlineto{\pgfqpoint{5.146779in}{4.373220in}}%
\pgfpathlineto{\pgfqpoint{5.147199in}{4.346262in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{4.349985in}}%
\pgfpathlineto{\pgfqpoint{5.148879in}{4.368053in}}%
\pgfpathlineto{\pgfqpoint{5.149719in}{4.374950in}}%
\pgfpathlineto{\pgfqpoint{5.151819in}{4.313894in}}%
\pgfpathlineto{\pgfqpoint{5.152239in}{4.337233in}}%
\pgfpathlineto{\pgfqpoint{5.152659in}{4.312784in}}%
\pgfpathlineto{\pgfqpoint{5.153079in}{4.316410in}}%
\pgfpathlineto{\pgfqpoint{5.155599in}{4.295092in}}%
\pgfpathlineto{\pgfqpoint{5.156439in}{4.301262in}}%
\pgfpathlineto{\pgfqpoint{5.157279in}{4.319007in}}%
\pgfpathlineto{\pgfqpoint{5.158119in}{4.331209in}}%
\pgfpathlineto{\pgfqpoint{5.159378in}{4.293825in}}%
\pgfpathlineto{\pgfqpoint{5.160218in}{4.299090in}}%
\pgfpathlineto{\pgfqpoint{5.160638in}{4.304402in}}%
\pgfpathlineto{\pgfqpoint{5.161058in}{4.285083in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{4.253511in}}%
\pgfpathlineto{\pgfqpoint{5.163998in}{4.244828in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{4.254697in}}%
\pgfpathlineto{\pgfqpoint{5.165678in}{4.249808in}}%
\pgfpathlineto{\pgfqpoint{5.166098in}{4.232455in}}%
\pgfpathlineto{\pgfqpoint{5.166518in}{4.236369in}}%
\pgfpathlineto{\pgfqpoint{5.167358in}{4.233670in}}%
\pgfpathlineto{\pgfqpoint{5.168198in}{4.243274in}}%
\pgfpathlineto{\pgfqpoint{5.168618in}{4.261310in}}%
\pgfpathlineto{\pgfqpoint{5.169038in}{4.262826in}}%
\pgfpathlineto{\pgfqpoint{5.169458in}{4.268536in}}%
\pgfpathlineto{\pgfqpoint{5.170298in}{4.259673in}}%
\pgfpathlineto{\pgfqpoint{5.171558in}{4.275312in}}%
\pgfpathlineto{\pgfqpoint{5.173657in}{4.270097in}}%
\pgfpathlineto{\pgfqpoint{5.174497in}{4.283391in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{4.268497in}}%
\pgfpathlineto{\pgfqpoint{5.176177in}{4.287162in}}%
\pgfpathlineto{\pgfqpoint{5.177437in}{4.227613in}}%
\pgfpathlineto{\pgfqpoint{5.179117in}{4.242023in}}%
\pgfpathlineto{\pgfqpoint{5.179537in}{4.237719in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{4.225778in}}%
\pgfpathlineto{\pgfqpoint{5.180797in}{4.228957in}}%
\pgfpathlineto{\pgfqpoint{5.181637in}{4.243554in}}%
\pgfpathlineto{\pgfqpoint{5.182057in}{4.243686in}}%
\pgfpathlineto{\pgfqpoint{5.182477in}{4.220226in}}%
\pgfpathlineto{\pgfqpoint{5.184157in}{4.200225in}}%
\pgfpathlineto{\pgfqpoint{5.184577in}{4.176403in}}%
\pgfpathlineto{\pgfqpoint{5.185837in}{4.176572in}}%
\pgfpathlineto{\pgfqpoint{5.187096in}{4.160164in}}%
\pgfpathlineto{\pgfqpoint{5.187936in}{4.159026in}}%
\pgfpathlineto{\pgfqpoint{5.189616in}{4.127304in}}%
\pgfpathlineto{\pgfqpoint{5.190876in}{4.072941in}}%
\pgfpathlineto{\pgfqpoint{5.191716in}{4.107401in}}%
\pgfpathlineto{\pgfqpoint{5.192556in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{5.192976in}{4.102591in}}%
\pgfpathlineto{\pgfqpoint{5.193396in}{4.088629in}}%
\pgfpathlineto{\pgfqpoint{5.194236in}{4.091513in}}%
\pgfpathlineto{\pgfqpoint{5.195076in}{4.116142in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{4.114537in}}%
\pgfpathlineto{\pgfqpoint{5.196756in}{4.095769in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{4.095449in}}%
\pgfpathlineto{\pgfqpoint{5.198856in}{4.133706in}}%
\pgfpathlineto{\pgfqpoint{5.199276in}{4.146668in}}%
\pgfpathlineto{\pgfqpoint{5.200115in}{4.128754in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{4.124506in}}%
\pgfpathlineto{\pgfqpoint{5.203895in}{4.114370in}}%
\pgfpathlineto{\pgfqpoint{5.205155in}{4.124479in}}%
\pgfpathlineto{\pgfqpoint{5.205995in}{4.092315in}}%
\pgfpathlineto{\pgfqpoint{5.206415in}{4.101990in}}%
\pgfpathlineto{\pgfqpoint{5.206835in}{4.099499in}}%
\pgfpathlineto{\pgfqpoint{5.207255in}{4.100071in}}%
\pgfpathlineto{\pgfqpoint{5.207675in}{4.097860in}}%
\pgfpathlineto{\pgfqpoint{5.208515in}{4.076481in}}%
\pgfpathlineto{\pgfqpoint{5.211035in}{4.066897in}}%
\pgfpathlineto{\pgfqpoint{5.211455in}{4.059386in}}%
\pgfpathlineto{\pgfqpoint{5.212715in}{4.019417in}}%
\pgfpathlineto{\pgfqpoint{5.216074in}{4.013345in}}%
\pgfpathlineto{\pgfqpoint{5.216494in}{3.976139in}}%
\pgfpathlineto{\pgfqpoint{5.218594in}{3.964269in}}%
\pgfpathlineto{\pgfqpoint{5.219854in}{3.997922in}}%
\pgfpathlineto{\pgfqpoint{5.221534in}{4.002335in}}%
\pgfpathlineto{\pgfqpoint{5.221954in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{5.225734in}{3.967041in}}%
\pgfpathlineto{\pgfqpoint{5.226154in}{3.971938in}}%
\pgfpathlineto{\pgfqpoint{5.227413in}{3.973141in}}%
\pgfpathlineto{\pgfqpoint{5.228253in}{3.975981in}}%
\pgfpathlineto{\pgfqpoint{5.229513in}{4.011340in}}%
\pgfpathlineto{\pgfqpoint{5.230773in}{4.000457in}}%
\pgfpathlineto{\pgfqpoint{5.231193in}{4.001603in}}%
\pgfpathlineto{\pgfqpoint{5.231613in}{4.017244in}}%
\pgfpathlineto{\pgfqpoint{5.232873in}{3.996047in}}%
\pgfpathlineto{\pgfqpoint{5.234133in}{4.013444in}}%
\pgfpathlineto{\pgfqpoint{5.235393in}{4.009054in}}%
\pgfpathlineto{\pgfqpoint{5.237073in}{4.034964in}}%
\pgfpathlineto{\pgfqpoint{5.237493in}{4.053712in}}%
\pgfpathlineto{\pgfqpoint{5.238753in}{4.089348in}}%
\pgfpathlineto{\pgfqpoint{5.239593in}{4.073681in}}%
\pgfpathlineto{\pgfqpoint{5.240013in}{4.086364in}}%
\pgfpathlineto{\pgfqpoint{5.240433in}{4.086335in}}%
\pgfpathlineto{\pgfqpoint{5.240852in}{4.105327in}}%
\pgfpathlineto{\pgfqpoint{5.241692in}{4.098360in}}%
\pgfpathlineto{\pgfqpoint{5.243372in}{4.091682in}}%
\pgfpathlineto{\pgfqpoint{5.244632in}{4.139061in}}%
\pgfpathlineto{\pgfqpoint{5.245052in}{4.118764in}}%
\pgfpathlineto{\pgfqpoint{5.245892in}{4.116891in}}%
\pgfpathlineto{\pgfqpoint{5.246312in}{4.094087in}}%
\pgfpathlineto{\pgfqpoint{5.246732in}{4.106036in}}%
\pgfpathlineto{\pgfqpoint{5.247572in}{4.104043in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{4.085174in}}%
\pgfpathlineto{\pgfqpoint{5.250092in}{4.087173in}}%
\pgfpathlineto{\pgfqpoint{5.250512in}{4.080995in}}%
\pgfpathlineto{\pgfqpoint{5.250932in}{4.090265in}}%
\pgfpathlineto{\pgfqpoint{5.253032in}{4.080925in}}%
\pgfpathlineto{\pgfqpoint{5.254291in}{4.063809in}}%
\pgfpathlineto{\pgfqpoint{5.254711in}{4.063910in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{4.064871in}}%
\pgfpathlineto{\pgfqpoint{5.255551in}{4.060819in}}%
\pgfpathlineto{\pgfqpoint{5.255971in}{4.017311in}}%
\pgfpathlineto{\pgfqpoint{5.256811in}{4.030250in}}%
\pgfpathlineto{\pgfqpoint{5.257231in}{4.045594in}}%
\pgfpathlineto{\pgfqpoint{5.259331in}{4.042843in}}%
\pgfpathlineto{\pgfqpoint{5.259751in}{4.073076in}}%
\pgfpathlineto{\pgfqpoint{5.260591in}{4.056115in}}%
\pgfpathlineto{\pgfqpoint{5.261011in}{4.068617in}}%
\pgfpathlineto{\pgfqpoint{5.261431in}{4.060895in}}%
\pgfpathlineto{\pgfqpoint{5.262691in}{4.060982in}}%
\pgfpathlineto{\pgfqpoint{5.263111in}{4.072830in}}%
\pgfpathlineto{\pgfqpoint{5.264371in}{4.056459in}}%
\pgfpathlineto{\pgfqpoint{5.266471in}{4.038737in}}%
\pgfpathlineto{\pgfqpoint{5.266891in}{4.003463in}}%
\pgfpathlineto{\pgfqpoint{5.267311in}{4.014840in}}%
\pgfpathlineto{\pgfqpoint{5.267731in}{3.990572in}}%
\pgfpathlineto{\pgfqpoint{5.269410in}{3.995827in}}%
\pgfpathlineto{\pgfqpoint{5.270250in}{4.004869in}}%
\pgfpathlineto{\pgfqpoint{5.274870in}{4.015740in}}%
\pgfpathlineto{\pgfqpoint{5.275710in}{4.021110in}}%
\pgfpathlineto{\pgfqpoint{5.276130in}{4.043822in}}%
\pgfpathlineto{\pgfqpoint{5.277390in}{4.038851in}}%
\pgfpathlineto{\pgfqpoint{5.279910in}{4.012297in}}%
\pgfpathlineto{\pgfqpoint{5.280330in}{4.022148in}}%
\pgfpathlineto{\pgfqpoint{5.280750in}{4.023190in}}%
\pgfpathlineto{\pgfqpoint{5.281170in}{4.022828in}}%
\pgfpathlineto{\pgfqpoint{5.281589in}{4.011535in}}%
\pgfpathlineto{\pgfqpoint{5.282009in}{4.011782in}}%
\pgfpathlineto{\pgfqpoint{5.282429in}{4.005594in}}%
\pgfpathlineto{\pgfqpoint{5.282849in}{3.991472in}}%
\pgfpathlineto{\pgfqpoint{5.283689in}{4.005406in}}%
\pgfpathlineto{\pgfqpoint{5.284949in}{3.992872in}}%
\pgfpathlineto{\pgfqpoint{5.286209in}{4.009075in}}%
\pgfpathlineto{\pgfqpoint{5.287049in}{4.032447in}}%
\pgfpathlineto{\pgfqpoint{5.287889in}{4.026445in}}%
\pgfpathlineto{\pgfqpoint{5.290829in}{4.025121in}}%
\pgfpathlineto{\pgfqpoint{5.291669in}{4.043257in}}%
\pgfpathlineto{\pgfqpoint{5.292089in}{4.033491in}}%
\pgfpathlineto{\pgfqpoint{5.292929in}{4.052281in}}%
\pgfpathlineto{\pgfqpoint{5.296288in}{4.035117in}}%
\pgfpathlineto{\pgfqpoint{5.296708in}{4.047819in}}%
\pgfpathlineto{\pgfqpoint{5.297968in}{4.057479in}}%
\pgfpathlineto{\pgfqpoint{5.298808in}{4.067969in}}%
\pgfpathlineto{\pgfqpoint{5.300488in}{4.066591in}}%
\pgfpathlineto{\pgfqpoint{5.300908in}{4.084214in}}%
\pgfpathlineto{\pgfqpoint{5.302168in}{4.037552in}}%
\pgfpathlineto{\pgfqpoint{5.303428in}{4.054389in}}%
\pgfpathlineto{\pgfqpoint{5.304688in}{4.031751in}}%
\pgfpathlineto{\pgfqpoint{5.305108in}{4.053162in}}%
\pgfpathlineto{\pgfqpoint{5.306368in}{4.046740in}}%
\pgfpathlineto{\pgfqpoint{5.307208in}{4.073830in}}%
\pgfpathlineto{\pgfqpoint{5.307628in}{4.108549in}}%
\pgfpathlineto{\pgfqpoint{5.308468in}{4.122510in}}%
\pgfpathlineto{\pgfqpoint{5.309727in}{4.188946in}}%
\pgfpathlineto{\pgfqpoint{5.310987in}{4.184893in}}%
\pgfpathlineto{\pgfqpoint{5.311827in}{4.210723in}}%
\pgfpathlineto{\pgfqpoint{5.312667in}{4.229582in}}%
\pgfpathlineto{\pgfqpoint{5.313087in}{4.215348in}}%
\pgfpathlineto{\pgfqpoint{5.313507in}{4.229814in}}%
\pgfpathlineto{\pgfqpoint{5.313927in}{4.207590in}}%
\pgfpathlineto{\pgfqpoint{5.314767in}{4.209018in}}%
\pgfpathlineto{\pgfqpoint{5.315187in}{4.199729in}}%
\pgfpathlineto{\pgfqpoint{5.316447in}{4.201783in}}%
\pgfpathlineto{\pgfqpoint{5.316867in}{4.204847in}}%
\pgfpathlineto{\pgfqpoint{5.317287in}{4.219303in}}%
\pgfpathlineto{\pgfqpoint{5.317707in}{4.209184in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{4.178209in}}%
\pgfpathlineto{\pgfqpoint{5.318547in}{4.176518in}}%
\pgfpathlineto{\pgfqpoint{5.319387in}{4.206914in}}%
\pgfpathlineto{\pgfqpoint{5.319807in}{4.233767in}}%
\pgfpathlineto{\pgfqpoint{5.320227in}{4.210352in}}%
\pgfpathlineto{\pgfqpoint{5.321487in}{4.207952in}}%
\pgfpathlineto{\pgfqpoint{5.324006in}{4.194340in}}%
\pgfpathlineto{\pgfqpoint{5.324846in}{4.187816in}}%
\pgfpathlineto{\pgfqpoint{5.325266in}{4.172426in}}%
\pgfpathlineto{\pgfqpoint{5.326526in}{4.173953in}}%
\pgfpathlineto{\pgfqpoint{5.326946in}{4.156085in}}%
\pgfpathlineto{\pgfqpoint{5.327366in}{4.167250in}}%
\pgfpathlineto{\pgfqpoint{5.329466in}{4.174835in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{4.226137in}}%
\pgfpathlineto{\pgfqpoint{5.330726in}{4.214637in}}%
\pgfpathlineto{\pgfqpoint{5.331986in}{4.268174in}}%
\pgfpathlineto{\pgfqpoint{5.332406in}{4.250296in}}%
\pgfpathlineto{\pgfqpoint{5.333246in}{4.282483in}}%
\pgfpathlineto{\pgfqpoint{5.334086in}{4.262201in}}%
\pgfpathlineto{\pgfqpoint{5.335766in}{4.262528in}}%
\pgfpathlineto{\pgfqpoint{5.336185in}{4.279786in}}%
\pgfpathlineto{\pgfqpoint{5.336605in}{4.265903in}}%
\pgfpathlineto{\pgfqpoint{5.338705in}{4.280411in}}%
\pgfpathlineto{\pgfqpoint{5.339965in}{4.312632in}}%
\pgfpathlineto{\pgfqpoint{5.340805in}{4.298435in}}%
\pgfpathlineto{\pgfqpoint{5.342065in}{4.233893in}}%
\pgfpathlineto{\pgfqpoint{5.342905in}{4.215992in}}%
\pgfpathlineto{\pgfqpoint{5.344165in}{4.225229in}}%
\pgfpathlineto{\pgfqpoint{5.345845in}{4.222235in}}%
\pgfpathlineto{\pgfqpoint{5.346685in}{4.228384in}}%
\pgfpathlineto{\pgfqpoint{5.349205in}{4.213004in}}%
\pgfpathlineto{\pgfqpoint{5.351304in}{4.215157in}}%
\pgfpathlineto{\pgfqpoint{5.352144in}{4.223265in}}%
\pgfpathlineto{\pgfqpoint{5.353824in}{4.204697in}}%
\pgfpathlineto{\pgfqpoint{5.354664in}{4.189268in}}%
\pgfpathlineto{\pgfqpoint{5.355924in}{4.178360in}}%
\pgfpathlineto{\pgfqpoint{5.357604in}{4.170365in}}%
\pgfpathlineto{\pgfqpoint{5.358024in}{4.158525in}}%
\pgfpathlineto{\pgfqpoint{5.358864in}{4.161805in}}%
\pgfpathlineto{\pgfqpoint{5.359704in}{4.184102in}}%
\pgfpathlineto{\pgfqpoint{5.360544in}{4.184274in}}%
\pgfpathlineto{\pgfqpoint{5.361384in}{4.120946in}}%
\pgfpathlineto{\pgfqpoint{5.361804in}{4.133267in}}%
\pgfpathlineto{\pgfqpoint{5.362224in}{4.124471in}}%
\pgfpathlineto{\pgfqpoint{5.362644in}{4.143604in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{4.137399in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{4.150264in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{4.139242in}}%
\pgfpathlineto{\pgfqpoint{5.364743in}{4.152427in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{4.125177in}}%
\pgfpathlineto{\pgfqpoint{5.368523in}{4.117880in}}%
\pgfpathlineto{\pgfqpoint{5.369363in}{4.099276in}}%
\pgfpathlineto{\pgfqpoint{5.370203in}{4.107432in}}%
\pgfpathlineto{\pgfqpoint{5.371883in}{4.078073in}}%
\pgfpathlineto{\pgfqpoint{5.372303in}{4.083004in}}%
\pgfpathlineto{\pgfqpoint{5.372723in}{4.101636in}}%
\pgfpathlineto{\pgfqpoint{5.375243in}{4.092488in}}%
\pgfpathlineto{\pgfqpoint{5.375663in}{4.072984in}}%
\pgfpathlineto{\pgfqpoint{5.376922in}{4.105907in}}%
\pgfpathlineto{\pgfqpoint{5.377342in}{4.131138in}}%
\pgfpathlineto{\pgfqpoint{5.377762in}{4.123524in}}%
\pgfpathlineto{\pgfqpoint{5.378602in}{4.124890in}}%
\pgfpathlineto{\pgfqpoint{5.379022in}{4.100646in}}%
\pgfpathlineto{\pgfqpoint{5.381542in}{4.064226in}}%
\pgfpathlineto{\pgfqpoint{5.382382in}{4.033451in}}%
\pgfpathlineto{\pgfqpoint{5.382802in}{4.036251in}}%
\pgfpathlineto{\pgfqpoint{5.383222in}{4.052702in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{4.036055in}}%
\pgfpathlineto{\pgfqpoint{5.384062in}{4.059002in}}%
\pgfpathlineto{\pgfqpoint{5.386582in}{4.058623in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{4.035296in}}%
\pgfpathlineto{\pgfqpoint{5.388262in}{4.038784in}}%
\pgfpathlineto{\pgfqpoint{5.389522in}{4.026000in}}%
\pgfpathlineto{\pgfqpoint{5.389942in}{4.009950in}}%
\pgfpathlineto{\pgfqpoint{5.391621in}{4.061939in}}%
\pgfpathlineto{\pgfqpoint{5.392461in}{4.058878in}}%
\pgfpathlineto{\pgfqpoint{5.394561in}{4.101231in}}%
\pgfpathlineto{\pgfqpoint{5.396661in}{4.099665in}}%
\pgfpathlineto{\pgfqpoint{5.397081in}{4.106298in}}%
\pgfpathlineto{\pgfqpoint{5.397501in}{4.088197in}}%
\pgfpathlineto{\pgfqpoint{5.398341in}{4.098717in}}%
\pgfpathlineto{\pgfqpoint{5.398761in}{4.127928in}}%
\pgfpathlineto{\pgfqpoint{5.399181in}{4.108016in}}%
\pgfpathlineto{\pgfqpoint{5.400021in}{4.089333in}}%
\pgfpathlineto{\pgfqpoint{5.400861in}{4.115291in}}%
\pgfpathlineto{\pgfqpoint{5.401281in}{4.106459in}}%
\pgfpathlineto{\pgfqpoint{5.403381in}{4.107029in}}%
\pgfpathlineto{\pgfqpoint{5.405480in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{5.405900in}{4.112999in}}%
\pgfpathlineto{\pgfqpoint{5.406740in}{4.104465in}}%
\pgfpathlineto{\pgfqpoint{5.407580in}{4.134339in}}%
\pgfpathlineto{\pgfqpoint{5.408000in}{4.116361in}}%
\pgfpathlineto{\pgfqpoint{5.408420in}{4.122723in}}%
\pgfpathlineto{\pgfqpoint{5.409260in}{4.127241in}}%
\pgfpathlineto{\pgfqpoint{5.410100in}{4.107552in}}%
\pgfpathlineto{\pgfqpoint{5.410940in}{4.111931in}}%
\pgfpathlineto{\pgfqpoint{5.412200in}{4.098225in}}%
\pgfpathlineto{\pgfqpoint{5.412620in}{4.097915in}}%
\pgfpathlineto{\pgfqpoint{5.413040in}{4.109162in}}%
\pgfpathlineto{\pgfqpoint{5.414300in}{4.100472in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{4.085143in}}%
\pgfpathlineto{\pgfqpoint{5.416400in}{4.063039in}}%
\pgfpathlineto{\pgfqpoint{5.416820in}{4.081342in}}%
\pgfpathlineto{\pgfqpoint{5.418919in}{4.064671in}}%
\pgfpathlineto{\pgfqpoint{5.419339in}{4.073223in}}%
\pgfpathlineto{\pgfqpoint{5.420599in}{4.053624in}}%
\pgfpathlineto{\pgfqpoint{5.421019in}{4.062889in}}%
\pgfpathlineto{\pgfqpoint{5.421439in}{4.063341in}}%
\pgfpathlineto{\pgfqpoint{5.421859in}{4.090253in}}%
\pgfpathlineto{\pgfqpoint{5.422279in}{4.090588in}}%
\pgfpathlineto{\pgfqpoint{5.423119in}{4.120881in}}%
\pgfpathlineto{\pgfqpoint{5.423539in}{4.107288in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{4.103097in}}%
\pgfpathlineto{\pgfqpoint{5.428159in}{4.120777in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{4.116439in}}%
\pgfpathlineto{\pgfqpoint{5.428999in}{4.119444in}}%
\pgfpathlineto{\pgfqpoint{5.430259in}{4.110656in}}%
\pgfpathlineto{\pgfqpoint{5.431518in}{4.121152in}}%
\pgfpathlineto{\pgfqpoint{5.432778in}{4.139050in}}%
\pgfpathlineto{\pgfqpoint{5.433198in}{4.161582in}}%
\pgfpathlineto{\pgfqpoint{5.435718in}{4.055624in}}%
\pgfpathlineto{\pgfqpoint{5.436138in}{4.054711in}}%
\pgfpathlineto{\pgfqpoint{5.436978in}{4.062386in}}%
\pgfpathlineto{\pgfqpoint{5.439078in}{4.088155in}}%
\pgfpathlineto{\pgfqpoint{5.440758in}{4.097085in}}%
\pgfpathlineto{\pgfqpoint{5.442438in}{4.071900in}}%
\pgfpathlineto{\pgfqpoint{5.442858in}{4.077969in}}%
\pgfpathlineto{\pgfqpoint{5.443278in}{4.093631in}}%
\pgfpathlineto{\pgfqpoint{5.444118in}{4.096044in}}%
\pgfpathlineto{\pgfqpoint{5.444958in}{4.108948in}}%
\pgfpathlineto{\pgfqpoint{5.446637in}{4.175384in}}%
\pgfpathlineto{\pgfqpoint{5.447897in}{4.178657in}}%
\pgfpathlineto{\pgfqpoint{5.449577in}{4.175196in}}%
\pgfpathlineto{\pgfqpoint{5.451257in}{4.142935in}}%
\pgfpathlineto{\pgfqpoint{5.452517in}{4.149524in}}%
\pgfpathlineto{\pgfqpoint{5.452937in}{4.139559in}}%
\pgfpathlineto{\pgfqpoint{5.453777in}{4.144182in}}%
\pgfpathlineto{\pgfqpoint{5.454617in}{4.143153in}}%
\pgfpathlineto{\pgfqpoint{5.455457in}{4.153850in}}%
\pgfpathlineto{\pgfqpoint{5.456297in}{4.176987in}}%
\pgfpathlineto{\pgfqpoint{5.458397in}{4.168775in}}%
\pgfpathlineto{\pgfqpoint{5.459236in}{4.157039in}}%
\pgfpathlineto{\pgfqpoint{5.460496in}{4.128162in}}%
\pgfpathlineto{\pgfqpoint{5.461336in}{4.152647in}}%
\pgfpathlineto{\pgfqpoint{5.461756in}{4.144025in}}%
\pgfpathlineto{\pgfqpoint{5.462176in}{4.145457in}}%
\pgfpathlineto{\pgfqpoint{5.463016in}{4.131831in}}%
\pgfpathlineto{\pgfqpoint{5.463436in}{4.159835in}}%
\pgfpathlineto{\pgfqpoint{5.463856in}{4.145468in}}%
\pgfpathlineto{\pgfqpoint{5.464276in}{4.163522in}}%
\pgfpathlineto{\pgfqpoint{5.464696in}{4.147425in}}%
\pgfpathlineto{\pgfqpoint{5.465536in}{4.172732in}}%
\pgfpathlineto{\pgfqpoint{5.465956in}{4.135469in}}%
\pgfpathlineto{\pgfqpoint{5.467216in}{4.142799in}}%
\pgfpathlineto{\pgfqpoint{5.468056in}{4.158988in}}%
\pgfpathlineto{\pgfqpoint{5.468476in}{4.144035in}}%
\pgfpathlineto{\pgfqpoint{5.469736in}{4.123138in}}%
\pgfpathlineto{\pgfqpoint{5.470996in}{4.135592in}}%
\pgfpathlineto{\pgfqpoint{5.471416in}{4.126911in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{4.085220in}}%
\pgfpathlineto{\pgfqpoint{5.475615in}{4.134731in}}%
\pgfpathlineto{\pgfqpoint{5.476875in}{4.187137in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{4.193378in}}%
\pgfpathlineto{\pgfqpoint{5.479395in}{4.188038in}}%
\pgfpathlineto{\pgfqpoint{5.479815in}{4.173786in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{4.181542in}}%
\pgfpathlineto{\pgfqpoint{5.481915in}{4.205677in}}%
\pgfpathlineto{\pgfqpoint{5.482755in}{4.194439in}}%
\pgfpathlineto{\pgfqpoint{5.483595in}{4.192193in}}%
\pgfpathlineto{\pgfqpoint{5.484015in}{4.194430in}}%
\pgfpathlineto{\pgfqpoint{5.487374in}{4.107622in}}%
\pgfpathlineto{\pgfqpoint{5.487794in}{4.146563in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{4.141521in}}%
\pgfpathlineto{\pgfqpoint{5.489054in}{4.181858in}}%
\pgfpathlineto{\pgfqpoint{5.489894in}{4.171487in}}%
\pgfpathlineto{\pgfqpoint{5.490734in}{4.190574in}}%
\pgfpathlineto{\pgfqpoint{5.491574in}{4.155563in}}%
\pgfpathlineto{\pgfqpoint{5.491994in}{4.157218in}}%
\pgfpathlineto{\pgfqpoint{5.492414in}{4.149650in}}%
\pgfpathlineto{\pgfqpoint{5.493254in}{4.191680in}}%
\pgfpathlineto{\pgfqpoint{5.494094in}{4.177208in}}%
\pgfpathlineto{\pgfqpoint{5.494514in}{4.177474in}}%
\pgfpathlineto{\pgfqpoint{5.496614in}{4.174669in}}%
\pgfpathlineto{\pgfqpoint{5.498714in}{4.178134in}}%
\pgfpathlineto{\pgfqpoint{5.499973in}{4.161390in}}%
\pgfpathlineto{\pgfqpoint{5.501233in}{4.172726in}}%
\pgfpathlineto{\pgfqpoint{5.504173in}{4.159501in}}%
\pgfpathlineto{\pgfqpoint{5.505433in}{4.159455in}}%
\pgfpathlineto{\pgfqpoint{5.507533in}{4.128856in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{4.075592in}}%
\pgfpathlineto{\pgfqpoint{5.510053in}{4.098078in}}%
\pgfpathlineto{\pgfqpoint{5.510893in}{4.096254in}}%
\pgfpathlineto{\pgfqpoint{5.511313in}{4.084808in}}%
\pgfpathlineto{\pgfqpoint{5.512153in}{4.111257in}}%
\pgfpathlineto{\pgfqpoint{5.512573in}{4.083275in}}%
\pgfpathlineto{\pgfqpoint{5.513412in}{4.098500in}}%
\pgfpathlineto{\pgfqpoint{5.514252in}{4.101555in}}%
\pgfpathlineto{\pgfqpoint{5.515092in}{4.101566in}}%
\pgfpathlineto{\pgfqpoint{5.517192in}{4.038722in}}%
\pgfpathlineto{\pgfqpoint{5.518032in}{4.057683in}}%
\pgfpathlineto{\pgfqpoint{5.518872in}{4.047158in}}%
\pgfpathlineto{\pgfqpoint{5.519292in}{4.047188in}}%
\pgfpathlineto{\pgfqpoint{5.520552in}{4.048837in}}%
\pgfpathlineto{\pgfqpoint{5.521812in}{4.055976in}}%
\pgfpathlineto{\pgfqpoint{5.522232in}{4.071264in}}%
\pgfpathlineto{\pgfqpoint{5.522652in}{4.059805in}}%
\pgfpathlineto{\pgfqpoint{5.525592in}{4.063001in}}%
\pgfpathlineto{\pgfqpoint{5.526852in}{4.038225in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{4.081610in}}%
\pgfpathlineto{\pgfqpoint{5.528111in}{4.072952in}}%
\pgfpathlineto{\pgfqpoint{5.531471in}{4.104853in}}%
\pgfpathlineto{\pgfqpoint{5.532311in}{4.120054in}}%
\pgfpathlineto{\pgfqpoint{5.533571in}{4.114581in}}%
\pgfpathlineto{\pgfqpoint{5.534411in}{4.142446in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{4.131019in}}%
\pgfpathlineto{\pgfqpoint{5.535251in}{4.153171in}}%
\pgfpathlineto{\pgfqpoint{5.535671in}{4.111174in}}%
\pgfpathlineto{\pgfqpoint{5.536931in}{4.125997in}}%
\pgfpathlineto{\pgfqpoint{5.537351in}{4.119552in}}%
\pgfpathlineto{\pgfqpoint{5.537771in}{4.138568in}}%
\pgfpathlineto{\pgfqpoint{5.538611in}{4.125731in}}%
\pgfpathlineto{\pgfqpoint{5.539031in}{4.113147in}}%
\pgfpathlineto{\pgfqpoint{5.542390in}{4.109900in}}%
\pgfpathlineto{\pgfqpoint{5.542810in}{4.122269in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{4.153462in}}%
\pgfpathlineto{\pgfqpoint{5.546170in}{4.201497in}}%
\pgfpathlineto{\pgfqpoint{5.549110in}{4.228239in}}%
\pgfpathlineto{\pgfqpoint{5.549530in}{4.206075in}}%
\pgfpathlineto{\pgfqpoint{5.552890in}{4.225003in}}%
\pgfpathlineto{\pgfqpoint{5.553730in}{4.221814in}}%
\pgfpathlineto{\pgfqpoint{5.554989in}{4.247725in}}%
\pgfpathlineto{\pgfqpoint{5.557509in}{4.239919in}}%
\pgfpathlineto{\pgfqpoint{5.557929in}{4.232863in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{4.252443in}}%
\pgfpathlineto{\pgfqpoint{5.558769in}{4.254062in}}%
\pgfpathlineto{\pgfqpoint{5.560449in}{4.230177in}}%
\pgfpathlineto{\pgfqpoint{5.563389in}{4.306952in}}%
\pgfpathlineto{\pgfqpoint{5.563809in}{4.305271in}}%
\pgfpathlineto{\pgfqpoint{5.565069in}{4.282874in}}%
\pgfpathlineto{\pgfqpoint{5.567589in}{4.278391in}}%
\pgfpathlineto{\pgfqpoint{5.572628in}{4.258715in}}%
\pgfpathlineto{\pgfqpoint{5.573048in}{4.240488in}}%
\pgfpathlineto{\pgfqpoint{5.574728in}{4.239367in}}%
\pgfpathlineto{\pgfqpoint{5.575568in}{4.222805in}}%
\pgfpathlineto{\pgfqpoint{5.575988in}{4.245883in}}%
\pgfpathlineto{\pgfqpoint{5.577668in}{4.255468in}}%
\pgfpathlineto{\pgfqpoint{5.579768in}{4.231976in}}%
\pgfpathlineto{\pgfqpoint{5.580608in}{4.209612in}}%
\pgfpathlineto{\pgfqpoint{5.581028in}{4.157152in}}%
\pgfpathlineto{\pgfqpoint{5.583967in}{4.148607in}}%
\pgfpathlineto{\pgfqpoint{5.584387in}{4.119579in}}%
\pgfpathlineto{\pgfqpoint{5.585227in}{4.110715in}}%
\pgfpathlineto{\pgfqpoint{5.585647in}{4.145553in}}%
\pgfpathlineto{\pgfqpoint{5.586907in}{4.147335in}}%
\pgfpathlineto{\pgfqpoint{5.587747in}{4.170372in}}%
\pgfpathlineto{\pgfqpoint{5.589007in}{4.166600in}}%
\pgfpathlineto{\pgfqpoint{5.590267in}{4.154278in}}%
\pgfpathlineto{\pgfqpoint{5.591107in}{4.170303in}}%
\pgfpathlineto{\pgfqpoint{5.592367in}{4.242543in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{4.233783in}}%
\pgfpathlineto{\pgfqpoint{5.594467in}{4.231390in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{4.220609in}}%
\pgfpathlineto{\pgfqpoint{5.596146in}{4.196520in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{4.157000in}}%
\pgfpathlineto{\pgfqpoint{5.598246in}{4.170311in}}%
\pgfpathlineto{\pgfqpoint{5.598666in}{4.180079in}}%
\pgfpathlineto{\pgfqpoint{5.599086in}{4.208619in}}%
\pgfpathlineto{\pgfqpoint{5.599506in}{4.193820in}}%
\pgfpathlineto{\pgfqpoint{5.599926in}{4.193444in}}%
\pgfpathlineto{\pgfqpoint{5.600346in}{4.176460in}}%
\pgfpathlineto{\pgfqpoint{5.601606in}{4.189742in}}%
\pgfpathlineto{\pgfqpoint{5.602026in}{4.182204in}}%
\pgfpathlineto{\pgfqpoint{5.602446in}{4.187279in}}%
\pgfpathlineto{\pgfqpoint{5.603286in}{4.172817in}}%
\pgfpathlineto{\pgfqpoint{5.604966in}{4.195886in}}%
\pgfpathlineto{\pgfqpoint{5.605386in}{4.176019in}}%
\pgfpathlineto{\pgfqpoint{5.606646in}{4.185528in}}%
\pgfpathlineto{\pgfqpoint{5.607066in}{4.192196in}}%
\pgfpathlineto{\pgfqpoint{5.608746in}{4.194848in}}%
\pgfpathlineto{\pgfqpoint{5.609165in}{4.174871in}}%
\pgfpathlineto{\pgfqpoint{5.609585in}{4.177047in}}%
\pgfpathlineto{\pgfqpoint{5.610425in}{4.191389in}}%
\pgfpathlineto{\pgfqpoint{5.611685in}{4.153786in}}%
\pgfpathlineto{\pgfqpoint{5.612105in}{4.143585in}}%
\pgfpathlineto{\pgfqpoint{5.612945in}{4.167153in}}%
\pgfpathlineto{\pgfqpoint{5.613365in}{4.153526in}}%
\pgfpathlineto{\pgfqpoint{5.613785in}{4.153020in}}%
\pgfpathlineto{\pgfqpoint{5.615465in}{4.166325in}}%
\pgfpathlineto{\pgfqpoint{5.616305in}{4.187215in}}%
\pgfpathlineto{\pgfqpoint{5.618405in}{4.179819in}}%
\pgfpathlineto{\pgfqpoint{5.619665in}{4.196871in}}%
\pgfpathlineto{\pgfqpoint{5.620085in}{4.224072in}}%
\pgfpathlineto{\pgfqpoint{5.620925in}{4.241989in}}%
\pgfpathlineto{\pgfqpoint{5.621345in}{4.236491in}}%
\pgfpathlineto{\pgfqpoint{5.621765in}{4.267176in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{4.261104in}}%
\pgfpathlineto{\pgfqpoint{5.623024in}{4.237236in}}%
\pgfpathlineto{\pgfqpoint{5.624284in}{4.166011in}}%
\pgfpathlineto{\pgfqpoint{5.624704in}{4.215811in}}%
\pgfpathlineto{\pgfqpoint{5.625544in}{4.179466in}}%
\pgfpathlineto{\pgfqpoint{5.627224in}{4.187521in}}%
\pgfpathlineto{\pgfqpoint{5.630164in}{4.158935in}}%
\pgfpathlineto{\pgfqpoint{5.631004in}{4.163036in}}%
\pgfpathlineto{\pgfqpoint{5.633944in}{4.160077in}}%
\pgfpathlineto{\pgfqpoint{5.634364in}{4.149574in}}%
\pgfpathlineto{\pgfqpoint{5.635624in}{4.142215in}}%
\pgfpathlineto{\pgfqpoint{5.636044in}{4.149516in}}%
\pgfpathlineto{\pgfqpoint{5.636463in}{4.170261in}}%
\pgfpathlineto{\pgfqpoint{5.636883in}{4.152845in}}%
\pgfpathlineto{\pgfqpoint{5.638143in}{4.133427in}}%
\pgfpathlineto{\pgfqpoint{5.639403in}{4.131640in}}%
\pgfpathlineto{\pgfqpoint{5.639823in}{4.131822in}}%
\pgfpathlineto{\pgfqpoint{5.640243in}{4.112796in}}%
\pgfpathlineto{\pgfqpoint{5.641083in}{4.145009in}}%
\pgfpathlineto{\pgfqpoint{5.642343in}{4.119288in}}%
\pgfpathlineto{\pgfqpoint{5.642763in}{4.123035in}}%
\pgfpathlineto{\pgfqpoint{5.643603in}{4.102982in}}%
\pgfpathlineto{\pgfqpoint{5.644863in}{4.090106in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{4.104425in}}%
\pgfpathlineto{\pgfqpoint{5.646543in}{4.084870in}}%
\pgfpathlineto{\pgfqpoint{5.646963in}{4.060308in}}%
\pgfpathlineto{\pgfqpoint{5.647383in}{4.078491in}}%
\pgfpathlineto{\pgfqpoint{5.648643in}{4.073028in}}%
\pgfpathlineto{\pgfqpoint{5.649902in}{4.077633in}}%
\pgfpathlineto{\pgfqpoint{5.650742in}{4.105872in}}%
\pgfpathlineto{\pgfqpoint{5.652422in}{4.107006in}}%
\pgfpathlineto{\pgfqpoint{5.653262in}{4.130815in}}%
\pgfpathlineto{\pgfqpoint{5.654942in}{4.139477in}}%
\pgfpathlineto{\pgfqpoint{5.655362in}{4.154135in}}%
\pgfpathlineto{\pgfqpoint{5.657042in}{4.139650in}}%
\pgfpathlineto{\pgfqpoint{5.657882in}{4.142441in}}%
\pgfpathlineto{\pgfqpoint{5.659142in}{4.112790in}}%
\pgfpathlineto{\pgfqpoint{5.661242in}{4.121091in}}%
\pgfpathlineto{\pgfqpoint{5.662082in}{4.111357in}}%
\pgfpathlineto{\pgfqpoint{5.663341in}{4.102343in}}%
\pgfpathlineto{\pgfqpoint{5.663761in}{4.104785in}}%
\pgfpathlineto{\pgfqpoint{5.664601in}{4.119721in}}%
\pgfpathlineto{\pgfqpoint{5.665021in}{4.117863in}}%
\pgfpathlineto{\pgfqpoint{5.665861in}{4.094929in}}%
\pgfpathlineto{\pgfqpoint{5.666701in}{4.139084in}}%
\pgfpathlineto{\pgfqpoint{5.667121in}{4.141421in}}%
\pgfpathlineto{\pgfqpoint{5.667541in}{4.116847in}}%
\pgfpathlineto{\pgfqpoint{5.667961in}{4.147855in}}%
\pgfpathlineto{\pgfqpoint{5.669641in}{4.134018in}}%
\pgfpathlineto{\pgfqpoint{5.670481in}{4.081695in}}%
\pgfpathlineto{\pgfqpoint{5.670901in}{4.105917in}}%
\pgfpathlineto{\pgfqpoint{5.671321in}{4.106368in}}%
\pgfpathlineto{\pgfqpoint{5.672581in}{4.105225in}}%
\pgfpathlineto{\pgfqpoint{5.673421in}{4.075714in}}%
\pgfpathlineto{\pgfqpoint{5.674261in}{4.074644in}}%
\pgfpathlineto{\pgfqpoint{5.675101in}{4.072381in}}%
\pgfpathlineto{\pgfqpoint{5.676361in}{4.077190in}}%
\pgfpathlineto{\pgfqpoint{5.676781in}{4.072300in}}%
\pgfpathlineto{\pgfqpoint{5.677200in}{4.102050in}}%
\pgfpathlineto{\pgfqpoint{5.678040in}{4.113181in}}%
\pgfpathlineto{\pgfqpoint{5.679300in}{4.118465in}}%
\pgfpathlineto{\pgfqpoint{5.679720in}{4.098663in}}%
\pgfpathlineto{\pgfqpoint{5.680140in}{4.134930in}}%
\pgfpathlineto{\pgfqpoint{5.682240in}{4.155210in}}%
\pgfpathlineto{\pgfqpoint{5.683080in}{4.180947in}}%
\pgfpathlineto{\pgfqpoint{5.683500in}{4.171740in}}%
\pgfpathlineto{\pgfqpoint{5.684760in}{4.127042in}}%
\pgfpathlineto{\pgfqpoint{5.685600in}{4.131765in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{4.150789in}}%
\pgfpathlineto{\pgfqpoint{5.686860in}{4.141817in}}%
\pgfpathlineto{\pgfqpoint{5.687280in}{4.143825in}}%
\pgfpathlineto{\pgfqpoint{5.688120in}{4.138342in}}%
\pgfpathlineto{\pgfqpoint{5.689380in}{4.114181in}}%
\pgfpathlineto{\pgfqpoint{5.690220in}{4.106384in}}%
\pgfpathlineto{\pgfqpoint{5.690639in}{4.121267in}}%
\pgfpathlineto{\pgfqpoint{5.692319in}{4.097817in}}%
\pgfpathlineto{\pgfqpoint{5.692739in}{4.108910in}}%
\pgfpathlineto{\pgfqpoint{5.693159in}{4.096891in}}%
\pgfpathlineto{\pgfqpoint{5.693579in}{4.113146in}}%
\pgfpathlineto{\pgfqpoint{5.694839in}{4.100125in}}%
\pgfpathlineto{\pgfqpoint{5.695259in}{4.087264in}}%
\pgfpathlineto{\pgfqpoint{5.695679in}{4.108724in}}%
\pgfpathlineto{\pgfqpoint{5.696939in}{4.083935in}}%
\pgfpathlineto{\pgfqpoint{5.697359in}{4.052493in}}%
\pgfpathlineto{\pgfqpoint{5.697779in}{4.059969in}}%
\pgfpathlineto{\pgfqpoint{5.699039in}{4.047282in}}%
\pgfpathlineto{\pgfqpoint{5.699879in}{4.063043in}}%
\pgfpathlineto{\pgfqpoint{5.700719in}{4.037554in}}%
\pgfpathlineto{\pgfqpoint{5.702819in}{4.025851in}}%
\pgfpathlineto{\pgfqpoint{5.704079in}{4.028859in}}%
\pgfpathlineto{\pgfqpoint{5.706178in}{4.026898in}}%
\pgfpathlineto{\pgfqpoint{5.707018in}{4.032611in}}%
\pgfpathlineto{\pgfqpoint{5.707438in}{4.048012in}}%
\pgfpathlineto{\pgfqpoint{5.708278in}{4.092888in}}%
\pgfpathlineto{\pgfqpoint{5.708698in}{4.080412in}}%
\pgfpathlineto{\pgfqpoint{5.709958in}{4.106278in}}%
\pgfpathlineto{\pgfqpoint{5.711218in}{4.104555in}}%
\pgfpathlineto{\pgfqpoint{5.712058in}{4.132573in}}%
\pgfpathlineto{\pgfqpoint{5.713738in}{4.125158in}}%
\pgfpathlineto{\pgfqpoint{5.714578in}{4.138497in}}%
\pgfpathlineto{\pgfqpoint{5.714998in}{4.120399in}}%
\pgfpathlineto{\pgfqpoint{5.716258in}{4.127087in}}%
\pgfpathlineto{\pgfqpoint{5.716678in}{4.103488in}}%
\pgfpathlineto{\pgfqpoint{5.717518in}{4.114543in}}%
\pgfpathlineto{\pgfqpoint{5.718357in}{4.083445in}}%
\pgfpathlineto{\pgfqpoint{5.720037in}{4.103094in}}%
\pgfpathlineto{\pgfqpoint{5.720457in}{4.078247in}}%
\pgfpathlineto{\pgfqpoint{5.720877in}{4.086029in}}%
\pgfpathlineto{\pgfqpoint{5.721297in}{4.067396in}}%
\pgfpathlineto{\pgfqpoint{5.721717in}{4.065279in}}%
\pgfpathlineto{\pgfqpoint{5.722557in}{4.051664in}}%
\pgfpathlineto{\pgfqpoint{5.724237in}{4.053514in}}%
\pgfpathlineto{\pgfqpoint{5.724657in}{4.074290in}}%
\pgfpathlineto{\pgfqpoint{5.726337in}{4.089525in}}%
\pgfpathlineto{\pgfqpoint{5.726757in}{4.087292in}}%
\pgfpathlineto{\pgfqpoint{5.727597in}{4.089537in}}%
\pgfpathlineto{\pgfqpoint{5.728017in}{4.098371in}}%
\pgfpathlineto{\pgfqpoint{5.728437in}{4.097322in}}%
\pgfpathlineto{\pgfqpoint{5.729697in}{4.075080in}}%
\pgfpathlineto{\pgfqpoint{5.730957in}{4.068684in}}%
\pgfpathlineto{\pgfqpoint{5.731377in}{4.044029in}}%
\pgfpathlineto{\pgfqpoint{5.733896in}{4.028544in}}%
\pgfpathlineto{\pgfqpoint{5.734316in}{4.046217in}}%
\pgfpathlineto{\pgfqpoint{5.735576in}{4.026067in}}%
\pgfpathlineto{\pgfqpoint{5.735996in}{4.035000in}}%
\pgfpathlineto{\pgfqpoint{5.736416in}{4.026592in}}%
\pgfpathlineto{\pgfqpoint{5.736836in}{4.027728in}}%
\pgfpathlineto{\pgfqpoint{5.738096in}{4.043663in}}%
\pgfpathlineto{\pgfqpoint{5.738936in}{4.019505in}}%
\pgfpathlineto{\pgfqpoint{5.739356in}{4.056401in}}%
\pgfpathlineto{\pgfqpoint{5.740616in}{4.080234in}}%
\pgfpathlineto{\pgfqpoint{5.744816in}{4.055349in}}%
\pgfpathlineto{\pgfqpoint{5.745235in}{4.058077in}}%
\pgfpathlineto{\pgfqpoint{5.746075in}{4.033382in}}%
\pgfpathlineto{\pgfqpoint{5.746495in}{4.061899in}}%
\pgfpathlineto{\pgfqpoint{5.748595in}{4.070399in}}%
\pgfpathlineto{\pgfqpoint{5.750695in}{4.071871in}}%
\pgfpathlineto{\pgfqpoint{5.751535in}{4.062532in}}%
\pgfpathlineto{\pgfqpoint{5.751955in}{4.046803in}}%
\pgfpathlineto{\pgfqpoint{5.752795in}{4.040230in}}%
\pgfpathlineto{\pgfqpoint{5.754055in}{4.044328in}}%
\pgfpathlineto{\pgfqpoint{5.754475in}{4.040667in}}%
\pgfpathlineto{\pgfqpoint{5.756995in}{4.004872in}}%
\pgfpathlineto{\pgfqpoint{5.757415in}{4.017754in}}%
\pgfpathlineto{\pgfqpoint{5.758675in}{4.008925in}}%
\pgfpathlineto{\pgfqpoint{5.759934in}{4.030792in}}%
\pgfpathlineto{\pgfqpoint{5.760354in}{4.020310in}}%
\pgfpathlineto{\pgfqpoint{5.761194in}{4.036611in}}%
\pgfpathlineto{\pgfqpoint{5.761614in}{4.030953in}}%
\pgfpathlineto{\pgfqpoint{5.762034in}{4.041107in}}%
\pgfpathlineto{\pgfqpoint{5.762454in}{4.041368in}}%
\pgfpathlineto{\pgfqpoint{5.762874in}{4.052037in}}%
\pgfpathlineto{\pgfqpoint{5.763714in}{4.027889in}}%
\pgfpathlineto{\pgfqpoint{5.764134in}{4.043501in}}%
\pgfpathlineto{\pgfqpoint{5.766654in}{4.032137in}}%
\pgfpathlineto{\pgfqpoint{5.767494in}{4.032490in}}%
\pgfpathlineto{\pgfqpoint{5.767914in}{4.034644in}}%
\pgfpathlineto{\pgfqpoint{5.768334in}{4.033328in}}%
\pgfpathlineto{\pgfqpoint{5.770434in}{4.031294in}}%
\pgfpathlineto{\pgfqpoint{5.770854in}{4.013486in}}%
\pgfpathlineto{\pgfqpoint{5.771694in}{4.018587in}}%
\pgfpathlineto{\pgfqpoint{5.772114in}{4.009263in}}%
\pgfpathlineto{\pgfqpoint{5.772533in}{4.016367in}}%
\pgfpathlineto{\pgfqpoint{5.773793in}{3.992723in}}%
\pgfpathlineto{\pgfqpoint{5.774213in}{3.993468in}}%
\pgfpathlineto{\pgfqpoint{5.775473in}{4.010335in}}%
\pgfpathlineto{\pgfqpoint{5.776733in}{4.046474in}}%
\pgfpathlineto{\pgfqpoint{5.777993in}{4.034649in}}%
\pgfpathlineto{\pgfqpoint{5.778833in}{4.050966in}}%
\pgfpathlineto{\pgfqpoint{5.779253in}{4.045765in}}%
\pgfpathlineto{\pgfqpoint{5.781353in}{4.047614in}}%
\pgfpathlineto{\pgfqpoint{5.781773in}{4.063960in}}%
\pgfpathlineto{\pgfqpoint{5.782613in}{4.030185in}}%
\pgfpathlineto{\pgfqpoint{5.784293in}{4.011268in}}%
\pgfpathlineto{\pgfqpoint{5.785973in}{4.007507in}}%
\pgfpathlineto{\pgfqpoint{5.788072in}{4.025997in}}%
\pgfpathlineto{\pgfqpoint{5.788492in}{4.016755in}}%
\pgfpathlineto{\pgfqpoint{5.790172in}{4.043147in}}%
\pgfpathlineto{\pgfqpoint{5.791432in}{4.024467in}}%
\pgfpathlineto{\pgfqpoint{5.793952in}{4.027149in}}%
\pgfpathlineto{\pgfqpoint{5.795212in}{4.050728in}}%
\pgfpathlineto{\pgfqpoint{5.796052in}{4.047776in}}%
\pgfpathlineto{\pgfqpoint{5.796472in}{4.029088in}}%
\pgfpathlineto{\pgfqpoint{5.797732in}{4.044871in}}%
\pgfpathlineto{\pgfqpoint{5.798572in}{4.024866in}}%
\pgfpathlineto{\pgfqpoint{5.799831in}{4.006775in}}%
\pgfpathlineto{\pgfqpoint{5.800251in}{3.993794in}}%
\pgfpathlineto{\pgfqpoint{5.801511in}{3.988432in}}%
\pgfpathlineto{\pgfqpoint{5.801931in}{4.013752in}}%
\pgfpathlineto{\pgfqpoint{5.802771in}{4.012880in}}%
\pgfpathlineto{\pgfqpoint{5.804871in}{4.063884in}}%
\pgfpathlineto{\pgfqpoint{5.805711in}{4.051768in}}%
\pgfpathlineto{\pgfqpoint{5.806551in}{4.062340in}}%
\pgfpathlineto{\pgfqpoint{5.808651in}{4.068340in}}%
\pgfpathlineto{\pgfqpoint{5.809911in}{4.054436in}}%
\pgfpathlineto{\pgfqpoint{5.811171in}{4.046032in}}%
\pgfpathlineto{\pgfqpoint{5.811591in}{4.022604in}}%
\pgfpathlineto{\pgfqpoint{5.812011in}{4.036322in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{4.030370in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{4.028224in}}%
\pgfpathlineto{\pgfqpoint{5.814950in}{4.010279in}}%
\pgfpathlineto{\pgfqpoint{5.815370in}{4.038617in}}%
\pgfpathlineto{\pgfqpoint{5.816210in}{4.022724in}}%
\pgfpathlineto{\pgfqpoint{5.818310in}{4.008645in}}%
\pgfpathlineto{\pgfqpoint{5.819150in}{3.981978in}}%
\pgfpathlineto{\pgfqpoint{5.822090in}{3.989402in}}%
\pgfpathlineto{\pgfqpoint{5.823350in}{4.032866in}}%
\pgfpathlineto{\pgfqpoint{5.824190in}{4.026134in}}%
\pgfpathlineto{\pgfqpoint{5.824610in}{4.029038in}}%
\pgfpathlineto{\pgfqpoint{5.825030in}{4.025542in}}%
\pgfpathlineto{\pgfqpoint{5.825870in}{4.008051in}}%
\pgfpathlineto{\pgfqpoint{5.826290in}{4.008024in}}%
\pgfpathlineto{\pgfqpoint{5.827129in}{4.018686in}}%
\pgfpathlineto{\pgfqpoint{5.827549in}{4.032740in}}%
\pgfpathlineto{\pgfqpoint{5.829229in}{3.994219in}}%
\pgfpathlineto{\pgfqpoint{5.830909in}{3.985348in}}%
\pgfpathlineto{\pgfqpoint{5.831329in}{3.987717in}}%
\pgfpathlineto{\pgfqpoint{5.832169in}{4.007076in}}%
\pgfpathlineto{\pgfqpoint{5.832589in}{4.001171in}}%
\pgfpathlineto{\pgfqpoint{5.834269in}{4.007518in}}%
\pgfpathlineto{\pgfqpoint{5.836789in}{4.035567in}}%
\pgfpathlineto{\pgfqpoint{5.837629in}{4.020294in}}%
\pgfpathlineto{\pgfqpoint{5.838049in}{4.038648in}}%
\pgfpathlineto{\pgfqpoint{5.838889in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{5.840149in}{4.016405in}}%
\pgfpathlineto{\pgfqpoint{5.840988in}{3.985926in}}%
\pgfpathlineto{\pgfqpoint{5.842668in}{4.004505in}}%
\pgfpathlineto{\pgfqpoint{5.844348in}{4.066939in}}%
\pgfpathlineto{\pgfqpoint{5.845188in}{4.009744in}}%
\pgfpathlineto{\pgfqpoint{5.845608in}{4.023363in}}%
\pgfpathlineto{\pgfqpoint{5.846448in}{3.962728in}}%
\pgfpathlineto{\pgfqpoint{5.847288in}{3.939171in}}%
\pgfpathlineto{\pgfqpoint{5.848128in}{3.937268in}}%
\pgfpathlineto{\pgfqpoint{5.848548in}{3.930059in}}%
\pgfpathlineto{\pgfqpoint{5.849388in}{3.960290in}}%
\pgfpathlineto{\pgfqpoint{5.852328in}{4.022849in}}%
\pgfpathlineto{\pgfqpoint{5.852748in}{4.033875in}}%
\pgfpathlineto{\pgfqpoint{5.853168in}{4.015885in}}%
\pgfpathlineto{\pgfqpoint{5.854427in}{4.013926in}}%
\pgfpathlineto{\pgfqpoint{5.855267in}{4.001627in}}%
\pgfpathlineto{\pgfqpoint{5.856527in}{4.013922in}}%
\pgfpathlineto{\pgfqpoint{5.857367in}{4.014502in}}%
\pgfpathlineto{\pgfqpoint{5.859887in}{4.021920in}}%
\pgfpathlineto{\pgfqpoint{5.860727in}{4.066148in}}%
\pgfpathlineto{\pgfqpoint{5.861567in}{4.085030in}}%
\pgfpathlineto{\pgfqpoint{5.861987in}{4.050446in}}%
\pgfpathlineto{\pgfqpoint{5.863247in}{4.063004in}}%
\pgfpathlineto{\pgfqpoint{5.864087in}{4.047674in}}%
\pgfpathlineto{\pgfqpoint{5.865347in}{4.033297in}}%
\pgfpathlineto{\pgfqpoint{5.866187in}{4.034436in}}%
\pgfpathlineto{\pgfqpoint{5.867447in}{4.041488in}}%
\pgfpathlineto{\pgfqpoint{5.867867in}{4.023769in}}%
\pgfpathlineto{\pgfqpoint{5.868286in}{4.070461in}}%
\pgfpathlineto{\pgfqpoint{5.869126in}{4.054465in}}%
\pgfpathlineto{\pgfqpoint{5.869966in}{4.054314in}}%
\pgfpathlineto{\pgfqpoint{5.870386in}{4.033435in}}%
\pgfpathlineto{\pgfqpoint{5.871226in}{4.021608in}}%
\pgfpathlineto{\pgfqpoint{5.871646in}{4.037819in}}%
\pgfpathlineto{\pgfqpoint{5.872066in}{4.000584in}}%
\pgfpathlineto{\pgfqpoint{5.873326in}{3.994503in}}%
\pgfpathlineto{\pgfqpoint{5.874586in}{3.990318in}}%
\pgfpathlineto{\pgfqpoint{5.875006in}{4.000159in}}%
\pgfpathlineto{\pgfqpoint{5.876266in}{4.017805in}}%
\pgfpathlineto{\pgfqpoint{5.876686in}{4.006702in}}%
\pgfpathlineto{\pgfqpoint{5.879206in}{3.999503in}}%
\pgfpathlineto{\pgfqpoint{5.879626in}{3.987990in}}%
\pgfpathlineto{\pgfqpoint{5.881306in}{3.971270in}}%
\pgfpathlineto{\pgfqpoint{5.885085in}{3.981227in}}%
\pgfpathlineto{\pgfqpoint{5.885925in}{3.986131in}}%
\pgfpathlineto{\pgfqpoint{5.886765in}{3.981025in}}%
\pgfpathlineto{\pgfqpoint{5.888025in}{3.987322in}}%
\pgfpathlineto{\pgfqpoint{5.888445in}{3.961954in}}%
\pgfpathlineto{\pgfqpoint{5.889285in}{3.989784in}}%
\pgfpathlineto{\pgfqpoint{5.889705in}{3.975625in}}%
\pgfpathlineto{\pgfqpoint{5.890965in}{3.959068in}}%
\pgfpathlineto{\pgfqpoint{5.892225in}{3.965211in}}%
\pgfpathlineto{\pgfqpoint{5.892645in}{3.925564in}}%
\pgfpathlineto{\pgfqpoint{5.895584in}{3.905329in}}%
\pgfpathlineto{\pgfqpoint{5.897264in}{3.873976in}}%
\pgfpathlineto{\pgfqpoint{5.898104in}{3.884185in}}%
\pgfpathlineto{\pgfqpoint{5.899364in}{3.881236in}}%
\pgfpathlineto{\pgfqpoint{5.900624in}{3.869754in}}%
\pgfpathlineto{\pgfqpoint{5.901044in}{3.854602in}}%
\pgfpathlineto{\pgfqpoint{5.902304in}{3.836276in}}%
\pgfpathlineto{\pgfqpoint{5.902724in}{3.856432in}}%
\pgfpathlineto{\pgfqpoint{5.903144in}{3.819162in}}%
\pgfpathlineto{\pgfqpoint{5.905244in}{3.769839in}}%
\pgfpathlineto{\pgfqpoint{5.906504in}{3.761679in}}%
\pgfpathlineto{\pgfqpoint{5.907344in}{3.762347in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{3.807223in}}%
\pgfpathlineto{\pgfqpoint{5.908604in}{3.804529in}}%
\pgfpathlineto{\pgfqpoint{5.910283in}{3.882190in}}%
\pgfpathlineto{\pgfqpoint{5.911543in}{3.878444in}}%
\pgfpathlineto{\pgfqpoint{5.912383in}{3.863701in}}%
\pgfpathlineto{\pgfqpoint{5.914483in}{3.884856in}}%
\pgfpathlineto{\pgfqpoint{5.915323in}{3.939394in}}%
\pgfpathlineto{\pgfqpoint{5.915743in}{3.939918in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{3.957295in}}%
\pgfpathlineto{\pgfqpoint{5.917003in}{3.949638in}}%
\pgfpathlineto{\pgfqpoint{5.917423in}{3.974067in}}%
\pgfpathlineto{\pgfqpoint{5.918683in}{3.974376in}}%
\pgfpathlineto{\pgfqpoint{5.920783in}{3.935080in}}%
\pgfpathlineto{\pgfqpoint{5.922043in}{3.924431in}}%
\pgfpathlineto{\pgfqpoint{5.922463in}{3.915265in}}%
\pgfpathlineto{\pgfqpoint{5.923302in}{3.932794in}}%
\pgfpathlineto{\pgfqpoint{5.923722in}{3.899873in}}%
\pgfpathlineto{\pgfqpoint{5.924982in}{3.925112in}}%
\pgfpathlineto{\pgfqpoint{5.925402in}{3.943568in}}%
\pgfpathlineto{\pgfqpoint{5.927502in}{3.926174in}}%
\pgfpathlineto{\pgfqpoint{5.927922in}{3.938456in}}%
\pgfpathlineto{\pgfqpoint{5.928762in}{3.940329in}}%
\pgfpathlineto{\pgfqpoint{5.930022in}{3.927419in}}%
\pgfpathlineto{\pgfqpoint{5.930862in}{3.928194in}}%
\pgfpathlineto{\pgfqpoint{5.932542in}{3.946478in}}%
\pgfpathlineto{\pgfqpoint{5.933802in}{3.917983in}}%
\pgfpathlineto{\pgfqpoint{5.936321in}{3.968157in}}%
\pgfpathlineto{\pgfqpoint{5.936741in}{3.964627in}}%
\pgfpathlineto{\pgfqpoint{5.938001in}{3.995756in}}%
\pgfpathlineto{\pgfqpoint{5.938841in}{3.977944in}}%
\pgfpathlineto{\pgfqpoint{5.939261in}{3.987790in}}%
\pgfpathlineto{\pgfqpoint{5.939681in}{3.961997in}}%
\pgfpathlineto{\pgfqpoint{5.940941in}{3.997970in}}%
\pgfpathlineto{\pgfqpoint{5.941361in}{3.990081in}}%
\pgfpathlineto{\pgfqpoint{5.942621in}{3.995960in}}%
\pgfpathlineto{\pgfqpoint{5.943461in}{4.018221in}}%
\pgfpathlineto{\pgfqpoint{5.945141in}{4.035775in}}%
\pgfpathlineto{\pgfqpoint{5.945561in}{4.020900in}}%
\pgfpathlineto{\pgfqpoint{5.945981in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{5.946401in}{4.041612in}}%
\pgfpathlineto{\pgfqpoint{5.947241in}{4.036848in}}%
\pgfpathlineto{\pgfqpoint{5.948501in}{4.062769in}}%
\pgfpathlineto{\pgfqpoint{5.949761in}{4.021955in}}%
\pgfpathlineto{\pgfqpoint{5.951020in}{4.052933in}}%
\pgfpathlineto{\pgfqpoint{5.951860in}{4.032385in}}%
\pgfpathlineto{\pgfqpoint{5.952280in}{4.005045in}}%
\pgfpathlineto{\pgfqpoint{5.953120in}{3.991545in}}%
\pgfpathlineto{\pgfqpoint{5.953960in}{3.993248in}}%
\pgfpathlineto{\pgfqpoint{5.955640in}{3.979482in}}%
\pgfpathlineto{\pgfqpoint{5.956480in}{3.952233in}}%
\pgfpathlineto{\pgfqpoint{5.959000in}{3.941211in}}%
\pgfpathlineto{\pgfqpoint{5.959420in}{3.943413in}}%
\pgfpathlineto{\pgfqpoint{5.959840in}{3.928586in}}%
\pgfpathlineto{\pgfqpoint{5.960260in}{3.928803in}}%
\pgfpathlineto{\pgfqpoint{5.961100in}{3.937662in}}%
\pgfpathlineto{\pgfqpoint{5.961520in}{3.960655in}}%
\pgfpathlineto{\pgfqpoint{5.962360in}{3.945328in}}%
\pgfpathlineto{\pgfqpoint{5.962780in}{3.952325in}}%
\pgfpathlineto{\pgfqpoint{5.964039in}{3.954229in}}%
\pgfpathlineto{\pgfqpoint{5.964459in}{3.980055in}}%
\pgfpathlineto{\pgfqpoint{5.966139in}{3.920467in}}%
\pgfpathlineto{\pgfqpoint{5.969079in}{3.939706in}}%
\pgfpathlineto{\pgfqpoint{5.969499in}{3.939474in}}%
\pgfpathlineto{\pgfqpoint{5.969919in}{3.941466in}}%
\pgfpathlineto{\pgfqpoint{5.970759in}{3.915858in}}%
\pgfpathlineto{\pgfqpoint{5.972019in}{3.932253in}}%
\pgfpathlineto{\pgfqpoint{5.972859in}{3.955634in}}%
\pgfpathlineto{\pgfqpoint{5.973279in}{3.950320in}}%
\pgfpathlineto{\pgfqpoint{5.974539in}{3.900298in}}%
\pgfpathlineto{\pgfqpoint{5.974959in}{3.892566in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{3.920894in}}%
\pgfpathlineto{\pgfqpoint{5.976639in}{3.921908in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{3.929992in}}%
\pgfpathlineto{\pgfqpoint{5.977478in}{3.922200in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{3.892225in}}%
\pgfpathlineto{\pgfqpoint{5.978738in}{3.901595in}}%
\pgfpathlineto{\pgfqpoint{5.979158in}{3.899758in}}%
\pgfpathlineto{\pgfqpoint{5.979578in}{3.869566in}}%
\pgfpathlineto{\pgfqpoint{5.980838in}{3.850578in}}%
\pgfpathlineto{\pgfqpoint{5.981258in}{3.850995in}}%
\pgfpathlineto{\pgfqpoint{5.982098in}{3.851188in}}%
\pgfpathlineto{\pgfqpoint{5.982938in}{3.873035in}}%
\pgfpathlineto{\pgfqpoint{5.983358in}{3.873737in}}%
\pgfpathlineto{\pgfqpoint{5.983778in}{3.885603in}}%
\pgfpathlineto{\pgfqpoint{5.984618in}{3.855315in}}%
\pgfpathlineto{\pgfqpoint{5.986298in}{3.822202in}}%
\pgfpathlineto{\pgfqpoint{5.986718in}{3.827154in}}%
\pgfpathlineto{\pgfqpoint{5.988398in}{3.860394in}}%
\pgfpathlineto{\pgfqpoint{5.990498in}{3.860183in}}%
\pgfpathlineto{\pgfqpoint{5.991337in}{3.862645in}}%
\pgfpathlineto{\pgfqpoint{5.991757in}{3.853157in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{3.867894in}}%
\pgfpathlineto{\pgfqpoint{5.992597in}{3.853591in}}%
\pgfpathlineto{\pgfqpoint{5.993437in}{3.842247in}}%
\pgfpathlineto{\pgfqpoint{5.993857in}{3.816805in}}%
\pgfpathlineto{\pgfqpoint{5.994697in}{3.823755in}}%
\pgfpathlineto{\pgfqpoint{5.995537in}{3.839078in}}%
\pgfpathlineto{\pgfqpoint{5.995957in}{3.846605in}}%
\pgfpathlineto{\pgfqpoint{5.996797in}{3.842986in}}%
\pgfpathlineto{\pgfqpoint{5.997217in}{3.847137in}}%
\pgfpathlineto{\pgfqpoint{5.998477in}{3.850825in}}%
\pgfpathlineto{\pgfqpoint{5.999737in}{3.838487in}}%
\pgfpathlineto{\pgfqpoint{6.003937in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{6.004776in}{3.834611in}}%
\pgfpathlineto{\pgfqpoint{6.006036in}{3.857872in}}%
\pgfpathlineto{\pgfqpoint{6.008136in}{3.872414in}}%
\pgfpathlineto{\pgfqpoint{6.008556in}{3.856657in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{3.860962in}}%
\pgfpathlineto{\pgfqpoint{6.012336in}{3.875951in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{3.900870in}}%
\pgfpathlineto{\pgfqpoint{6.014016in}{3.893541in}}%
\pgfpathlineto{\pgfqpoint{6.016536in}{3.952009in}}%
\pgfpathlineto{\pgfqpoint{6.016956in}{3.929385in}}%
\pgfpathlineto{\pgfqpoint{6.017796in}{3.950945in}}%
\pgfpathlineto{\pgfqpoint{6.019055in}{3.957953in}}%
\pgfpathlineto{\pgfqpoint{6.019895in}{3.973258in}}%
\pgfpathlineto{\pgfqpoint{6.020315in}{3.999479in}}%
\pgfpathlineto{\pgfqpoint{6.024095in}{4.044574in}}%
\pgfpathlineto{\pgfqpoint{6.025355in}{4.083670in}}%
\pgfpathlineto{\pgfqpoint{6.026615in}{4.070207in}}%
\pgfpathlineto{\pgfqpoint{6.027455in}{4.070850in}}%
\pgfpathlineto{\pgfqpoint{6.027875in}{4.050773in}}%
\pgfpathlineto{\pgfqpoint{6.029135in}{4.026257in}}%
\pgfpathlineto{\pgfqpoint{6.032494in}{4.031253in}}%
\pgfpathlineto{\pgfqpoint{6.033334in}{4.043812in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{4.044413in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.027334in}}%
\pgfpathlineto{\pgfqpoint{6.035854in}{4.039871in}}%
\pgfpathlineto{\pgfqpoint{6.036274in}{4.015199in}}%
\pgfpathlineto{\pgfqpoint{6.037534in}{4.020583in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{6.038794in}{4.051989in}}%
\pgfpathlineto{\pgfqpoint{6.039214in}{4.055249in}}%
\pgfpathlineto{\pgfqpoint{6.041314in}{4.058897in}}%
\pgfpathlineto{\pgfqpoint{6.041734in}{4.083462in}}%
\pgfpathlineto{\pgfqpoint{6.043414in}{4.089505in}}%
\pgfpathlineto{\pgfqpoint{6.043834in}{4.087448in}}%
\pgfpathlineto{\pgfqpoint{6.045513in}{4.103960in}}%
\pgfpathlineto{\pgfqpoint{6.045933in}{4.123307in}}%
\pgfpathlineto{\pgfqpoint{6.046353in}{4.111003in}}%
\pgfpathlineto{\pgfqpoint{6.046773in}{4.122627in}}%
\pgfpathlineto{\pgfqpoint{6.047613in}{4.134638in}}%
\pgfpathlineto{\pgfqpoint{6.048453in}{4.128053in}}%
\pgfpathlineto{\pgfqpoint{6.049713in}{4.144759in}}%
\pgfpathlineto{\pgfqpoint{6.050133in}{4.160577in}}%
\pgfpathlineto{\pgfqpoint{6.050553in}{4.155615in}}%
\pgfpathlineto{\pgfqpoint{6.050973in}{4.167763in}}%
\pgfpathlineto{\pgfqpoint{6.052653in}{4.169701in}}%
\pgfpathlineto{\pgfqpoint{6.053493in}{4.134498in}}%
\pgfpathlineto{\pgfqpoint{6.053913in}{4.151667in}}%
\pgfpathlineto{\pgfqpoint{6.056013in}{4.109687in}}%
\pgfpathlineto{\pgfqpoint{6.056433in}{4.110533in}}%
\pgfpathlineto{\pgfqpoint{6.056853in}{4.110480in}}%
\pgfpathlineto{\pgfqpoint{6.057273in}{4.107039in}}%
\pgfpathlineto{\pgfqpoint{6.057693in}{4.089773in}}%
\pgfpathlineto{\pgfqpoint{6.061472in}{4.080316in}}%
\pgfpathlineto{\pgfqpoint{6.061892in}{4.095900in}}%
\pgfpathlineto{\pgfqpoint{6.062732in}{4.073160in}}%
\pgfpathlineto{\pgfqpoint{6.065252in}{4.081334in}}%
\pgfpathlineto{\pgfqpoint{6.066932in}{4.092640in}}%
\pgfpathlineto{\pgfqpoint{6.068612in}{4.094384in}}%
\pgfpathlineto{\pgfqpoint{6.071132in}{4.116376in}}%
\pgfpathlineto{\pgfqpoint{6.071552in}{4.133874in}}%
\pgfpathlineto{\pgfqpoint{6.074911in}{4.134248in}}%
\pgfpathlineto{\pgfqpoint{6.075331in}{4.135793in}}%
\pgfpathlineto{\pgfqpoint{6.075751in}{4.129299in}}%
\pgfpathlineto{\pgfqpoint{6.076591in}{4.137593in}}%
\pgfpathlineto{\pgfqpoint{6.077011in}{4.165232in}}%
\pgfpathlineto{\pgfqpoint{6.077431in}{4.137509in}}%
\pgfpathlineto{\pgfqpoint{6.078271in}{4.177668in}}%
\pgfpathlineto{\pgfqpoint{6.078691in}{4.181981in}}%
\pgfpathlineto{\pgfqpoint{6.079111in}{4.135507in}}%
\pgfpathlineto{\pgfqpoint{6.080371in}{4.128761in}}%
\pgfpathlineto{\pgfqpoint{6.081211in}{4.127549in}}%
\pgfpathlineto{\pgfqpoint{6.081631in}{4.113821in}}%
\pgfpathlineto{\pgfqpoint{6.082051in}{4.140826in}}%
\pgfpathlineto{\pgfqpoint{6.082891in}{4.130464in}}%
\pgfpathlineto{\pgfqpoint{6.084151in}{4.133713in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{4.126183in}}%
\pgfpathlineto{\pgfqpoint{6.088350in}{4.089041in}}%
\pgfpathlineto{\pgfqpoint{6.088770in}{4.118438in}}%
\pgfpathlineto{\pgfqpoint{6.090870in}{4.115695in}}%
\pgfpathlineto{\pgfqpoint{6.091290in}{4.116598in}}%
\pgfpathlineto{\pgfqpoint{6.094650in}{4.106287in}}%
\pgfpathlineto{\pgfqpoint{6.095070in}{4.107301in}}%
\pgfpathlineto{\pgfqpoint{6.096330in}{4.083161in}}%
\pgfpathlineto{\pgfqpoint{6.096750in}{4.093650in}}%
\pgfpathlineto{\pgfqpoint{6.098850in}{4.050622in}}%
\pgfpathlineto{\pgfqpoint{6.100109in}{4.054571in}}%
\pgfpathlineto{\pgfqpoint{6.100949in}{4.046222in}}%
\pgfpathlineto{\pgfqpoint{6.101369in}{4.059550in}}%
\pgfpathlineto{\pgfqpoint{6.102629in}{4.039233in}}%
\pgfpathlineto{\pgfqpoint{6.103469in}{4.069730in}}%
\pgfpathlineto{\pgfqpoint{6.103889in}{4.069264in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{4.047933in}}%
\pgfpathlineto{\pgfqpoint{6.106409in}{4.045974in}}%
\pgfpathlineto{\pgfqpoint{6.106829in}{4.032770in}}%
\pgfpathlineto{\pgfqpoint{6.107669in}{4.031434in}}%
\pgfpathlineto{\pgfqpoint{6.109349in}{4.020914in}}%
\pgfpathlineto{\pgfqpoint{6.110189in}{4.026233in}}%
\pgfpathlineto{\pgfqpoint{6.110609in}{4.051919in}}%
\pgfpathlineto{\pgfqpoint{6.111029in}{4.050496in}}%
\pgfpathlineto{\pgfqpoint{6.113968in}{4.017990in}}%
\pgfpathlineto{\pgfqpoint{6.114388in}{4.030691in}}%
\pgfpathlineto{\pgfqpoint{6.114808in}{4.015692in}}%
\pgfpathlineto{\pgfqpoint{6.115228in}{4.014688in}}%
\pgfpathlineto{\pgfqpoint{6.116068in}{3.986067in}}%
\pgfpathlineto{\pgfqpoint{6.116488in}{4.007354in}}%
\pgfpathlineto{\pgfqpoint{6.118588in}{3.993956in}}%
\pgfpathlineto{\pgfqpoint{6.119848in}{3.991792in}}%
\pgfpathlineto{\pgfqpoint{6.120268in}{3.985827in}}%
\pgfpathlineto{\pgfqpoint{6.121528in}{4.006023in}}%
\pgfpathlineto{\pgfqpoint{6.122368in}{3.992776in}}%
\pgfpathlineto{\pgfqpoint{6.124048in}{3.989140in}}%
\pgfpathlineto{\pgfqpoint{6.126988in}{4.007903in}}%
\pgfpathlineto{\pgfqpoint{6.127407in}{4.007980in}}%
\pgfpathlineto{\pgfqpoint{6.127827in}{4.020466in}}%
\pgfpathlineto{\pgfqpoint{6.128667in}{4.025273in}}%
\pgfpathlineto{\pgfqpoint{6.129927in}{3.949747in}}%
\pgfpathlineto{\pgfqpoint{6.130347in}{3.954845in}}%
\pgfpathlineto{\pgfqpoint{6.130767in}{3.953920in}}%
\pgfpathlineto{\pgfqpoint{6.131607in}{3.985491in}}%
\pgfpathlineto{\pgfqpoint{6.132447in}{3.965625in}}%
\pgfpathlineto{\pgfqpoint{6.133287in}{3.946789in}}%
\pgfpathlineto{\pgfqpoint{6.133707in}{3.977771in}}%
\pgfpathlineto{\pgfqpoint{6.135807in}{3.980762in}}%
\pgfpathlineto{\pgfqpoint{6.136647in}{3.992743in}}%
\pgfpathlineto{\pgfqpoint{6.138327in}{4.004220in}}%
\pgfpathlineto{\pgfqpoint{6.140007in}{3.988342in}}%
\pgfpathlineto{\pgfqpoint{6.140846in}{4.020911in}}%
\pgfpathlineto{\pgfqpoint{6.142106in}{4.022623in}}%
\pgfpathlineto{\pgfqpoint{6.142526in}{4.052347in}}%
\pgfpathlineto{\pgfqpoint{6.142946in}{4.043835in}}%
\pgfpathlineto{\pgfqpoint{6.144206in}{4.060084in}}%
\pgfpathlineto{\pgfqpoint{6.145046in}{4.027481in}}%
\pgfpathlineto{\pgfqpoint{6.145466in}{4.035869in}}%
\pgfpathlineto{\pgfqpoint{6.145886in}{4.056406in}}%
\pgfpathlineto{\pgfqpoint{6.149246in}{4.059270in}}%
\pgfpathlineto{\pgfqpoint{6.149666in}{4.072210in}}%
\pgfpathlineto{\pgfqpoint{6.150926in}{4.072400in}}%
\pgfpathlineto{\pgfqpoint{6.151766in}{4.054399in}}%
\pgfpathlineto{\pgfqpoint{6.152606in}{4.050956in}}%
\pgfpathlineto{\pgfqpoint{6.153026in}{4.038614in}}%
\pgfpathlineto{\pgfqpoint{6.154286in}{4.026662in}}%
\pgfpathlineto{\pgfqpoint{6.155125in}{4.009486in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{4.022180in}}%
\pgfpathlineto{\pgfqpoint{6.158485in}{4.016772in}}%
\pgfpathlineto{\pgfqpoint{6.159325in}{4.031192in}}%
\pgfpathlineto{\pgfqpoint{6.160165in}{4.031832in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{4.062949in}}%
\pgfpathlineto{\pgfqpoint{6.161845in}{4.052215in}}%
\pgfpathlineto{\pgfqpoint{6.163105in}{4.057956in}}%
\pgfpathlineto{\pgfqpoint{6.163945in}{4.075049in}}%
\pgfpathlineto{\pgfqpoint{6.166465in}{4.070796in}}%
\pgfpathlineto{\pgfqpoint{6.167725in}{4.086959in}}%
\pgfpathlineto{\pgfqpoint{6.169404in}{4.074222in}}%
\pgfpathlineto{\pgfqpoint{6.169824in}{4.051627in}}%
\pgfpathlineto{\pgfqpoint{6.170244in}{4.056061in}}%
\pgfpathlineto{\pgfqpoint{6.170664in}{4.042197in}}%
\pgfpathlineto{\pgfqpoint{6.171084in}{4.059894in}}%
\pgfpathlineto{\pgfqpoint{6.171924in}{4.071031in}}%
\pgfpathlineto{\pgfqpoint{6.172764in}{4.089756in}}%
\pgfpathlineto{\pgfqpoint{6.174864in}{4.079335in}}%
\pgfpathlineto{\pgfqpoint{6.176124in}{4.088941in}}%
\pgfpathlineto{\pgfqpoint{6.176544in}{4.095335in}}%
\pgfpathlineto{\pgfqpoint{6.177384in}{4.068251in}}%
\pgfpathlineto{\pgfqpoint{6.178224in}{4.026720in}}%
\pgfpathlineto{\pgfqpoint{6.179904in}{4.028999in}}%
\pgfpathlineto{\pgfqpoint{6.180324in}{4.006523in}}%
\pgfpathlineto{\pgfqpoint{6.181584in}{4.044642in}}%
\pgfpathlineto{\pgfqpoint{6.182003in}{4.013987in}}%
\pgfpathlineto{\pgfqpoint{6.182843in}{3.984113in}}%
\pgfpathlineto{\pgfqpoint{6.183263in}{4.002094in}}%
\pgfpathlineto{\pgfqpoint{6.184103in}{3.999555in}}%
\pgfpathlineto{\pgfqpoint{6.184523in}{4.018922in}}%
\pgfpathlineto{\pgfqpoint{6.184943in}{3.998102in}}%
\pgfpathlineto{\pgfqpoint{6.186203in}{3.987056in}}%
\pgfpathlineto{\pgfqpoint{6.187043in}{3.960391in}}%
\pgfpathlineto{\pgfqpoint{6.187463in}{3.961324in}}%
\pgfpathlineto{\pgfqpoint{6.188303in}{3.964935in}}%
\pgfpathlineto{\pgfqpoint{6.188723in}{3.985200in}}%
\pgfpathlineto{\pgfqpoint{6.189563in}{3.981646in}}%
\pgfpathlineto{\pgfqpoint{6.190403in}{3.951094in}}%
\pgfpathlineto{\pgfqpoint{6.193343in}{3.972501in}}%
\pgfpathlineto{\pgfqpoint{6.193763in}{3.965621in}}%
\pgfpathlineto{\pgfqpoint{6.195023in}{3.982838in}}%
\pgfpathlineto{\pgfqpoint{6.195442in}{4.009239in}}%
\pgfpathlineto{\pgfqpoint{6.196282in}{4.009731in}}%
\pgfpathlineto{\pgfqpoint{6.198382in}{4.012563in}}%
\pgfpathlineto{\pgfqpoint{6.199222in}{4.016301in}}%
\pgfpathlineto{\pgfqpoint{6.199642in}{4.014637in}}%
\pgfpathlineto{\pgfqpoint{6.200482in}{4.002235in}}%
\pgfpathlineto{\pgfqpoint{6.202162in}{4.021717in}}%
\pgfpathlineto{\pgfqpoint{6.204682in}{4.036689in}}%
\pgfpathlineto{\pgfqpoint{6.206362in}{4.020458in}}%
\pgfpathlineto{\pgfqpoint{6.206782in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{6.207202in}{4.024162in}}%
\pgfpathlineto{\pgfqpoint{6.208882in}{4.034339in}}%
\pgfpathlineto{\pgfqpoint{6.210141in}{4.059960in}}%
\pgfpathlineto{\pgfqpoint{6.211821in}{4.074435in}}%
\pgfpathlineto{\pgfqpoint{6.213081in}{4.090738in}}%
\pgfpathlineto{\pgfqpoint{6.213921in}{4.061812in}}%
\pgfpathlineto{\pgfqpoint{6.214341in}{4.071294in}}%
\pgfpathlineto{\pgfqpoint{6.214761in}{4.048438in}}%
\pgfpathlineto{\pgfqpoint{6.215601in}{4.062787in}}%
\pgfpathlineto{\pgfqpoint{6.216441in}{4.045801in}}%
\pgfpathlineto{\pgfqpoint{6.218121in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{6.219381in}{4.090603in}}%
\pgfpathlineto{\pgfqpoint{6.219801in}{4.131700in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{4.119893in}}%
\pgfpathlineto{\pgfqpoint{6.220641in}{4.153424in}}%
\pgfpathlineto{\pgfqpoint{6.222740in}{4.138858in}}%
\pgfpathlineto{\pgfqpoint{6.223160in}{4.119242in}}%
\pgfpathlineto{\pgfqpoint{6.224840in}{4.118394in}}%
\pgfpathlineto{\pgfqpoint{6.226100in}{4.142459in}}%
\pgfpathlineto{\pgfqpoint{6.227360in}{4.103347in}}%
\pgfpathlineto{\pgfqpoint{6.229460in}{4.114763in}}%
\pgfpathlineto{\pgfqpoint{6.230300in}{4.119408in}}%
\pgfpathlineto{\pgfqpoint{6.230720in}{4.118348in}}%
\pgfpathlineto{\pgfqpoint{6.231140in}{4.102140in}}%
\pgfpathlineto{\pgfqpoint{6.231980in}{4.113497in}}%
\pgfpathlineto{\pgfqpoint{6.233240in}{4.064391in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{4.090342in}}%
\pgfpathlineto{\pgfqpoint{6.235340in}{4.084556in}}%
\pgfpathlineto{\pgfqpoint{6.235760in}{4.058351in}}%
\pgfpathlineto{\pgfqpoint{6.236599in}{4.054560in}}%
\pgfpathlineto{\pgfqpoint{6.237019in}{4.038133in}}%
\pgfpathlineto{\pgfqpoint{6.237439in}{4.042243in}}%
\pgfpathlineto{\pgfqpoint{6.238279in}{4.070562in}}%
\pgfpathlineto{\pgfqpoint{6.239539in}{4.058025in}}%
\pgfpathlineto{\pgfqpoint{6.242479in}{3.996536in}}%
\pgfpathlineto{\pgfqpoint{6.244159in}{4.006198in}}%
\pgfpathlineto{\pgfqpoint{6.247099in}{3.949044in}}%
\pgfpathlineto{\pgfqpoint{6.248359in}{3.946573in}}%
\pgfpathlineto{\pgfqpoint{6.249619in}{3.927376in}}%
\pgfpathlineto{\pgfqpoint{6.250038in}{3.914933in}}%
\pgfpathlineto{\pgfqpoint{6.250458in}{3.926966in}}%
\pgfpathlineto{\pgfqpoint{6.250878in}{3.877868in}}%
\pgfpathlineto{\pgfqpoint{6.251718in}{3.901561in}}%
\pgfpathlineto{\pgfqpoint{6.252138in}{3.881300in}}%
\pgfpathlineto{\pgfqpoint{6.255078in}{3.878248in}}%
\pgfpathlineto{\pgfqpoint{6.257178in}{3.871389in}}%
\pgfpathlineto{\pgfqpoint{6.257598in}{3.887087in}}%
\pgfpathlineto{\pgfqpoint{6.258438in}{3.895784in}}%
\pgfpathlineto{\pgfqpoint{6.259698in}{3.848999in}}%
\pgfpathlineto{\pgfqpoint{6.260118in}{3.840251in}}%
\pgfpathlineto{\pgfqpoint{6.261378in}{3.878581in}}%
\pgfpathlineto{\pgfqpoint{6.263058in}{3.863723in}}%
\pgfpathlineto{\pgfqpoint{6.265577in}{3.859471in}}%
\pgfpathlineto{\pgfqpoint{6.265997in}{3.852749in}}%
\pgfpathlineto{\pgfqpoint{6.266417in}{3.838317in}}%
\pgfpathlineto{\pgfqpoint{6.266837in}{3.843303in}}%
\pgfpathlineto{\pgfqpoint{6.267677in}{3.814976in}}%
\pgfpathlineto{\pgfqpoint{6.268937in}{3.847654in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{3.836469in}}%
\pgfpathlineto{\pgfqpoint{6.271037in}{3.811665in}}%
\pgfpathlineto{\pgfqpoint{6.272717in}{3.793397in}}%
\pgfpathlineto{\pgfqpoint{6.273137in}{3.796270in}}%
\pgfpathlineto{\pgfqpoint{6.273977in}{3.823031in}}%
\pgfpathlineto{\pgfqpoint{6.275657in}{3.822052in}}%
\pgfpathlineto{\pgfqpoint{6.276077in}{3.804708in}}%
\pgfpathlineto{\pgfqpoint{6.277336in}{3.834726in}}%
\pgfpathlineto{\pgfqpoint{6.278176in}{3.828241in}}%
\pgfpathlineto{\pgfqpoint{6.279436in}{3.870584in}}%
\pgfpathlineto{\pgfqpoint{6.279856in}{3.866115in}}%
\pgfpathlineto{\pgfqpoint{6.281536in}{3.933854in}}%
\pgfpathlineto{\pgfqpoint{6.282796in}{3.935337in}}%
\pgfpathlineto{\pgfqpoint{6.284056in}{3.917609in}}%
\pgfpathlineto{\pgfqpoint{6.285316in}{3.914498in}}%
\pgfpathlineto{\pgfqpoint{6.286156in}{3.976713in}}%
\pgfpathlineto{\pgfqpoint{6.286576in}{3.969944in}}%
\pgfpathlineto{\pgfqpoint{6.286996in}{3.978676in}}%
\pgfpathlineto{\pgfqpoint{6.288676in}{3.966018in}}%
\pgfpathlineto{\pgfqpoint{6.290356in}{3.980601in}}%
\pgfpathlineto{\pgfqpoint{6.291195in}{3.972218in}}%
\pgfpathlineto{\pgfqpoint{6.291615in}{3.972419in}}%
\pgfpathlineto{\pgfqpoint{6.292875in}{3.958623in}}%
\pgfpathlineto{\pgfqpoint{6.294135in}{3.977669in}}%
\pgfpathlineto{\pgfqpoint{6.296655in}{3.974863in}}%
\pgfpathlineto{\pgfqpoint{6.297915in}{3.955056in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{3.931142in}}%
\pgfpathlineto{\pgfqpoint{6.300435in}{3.966446in}}%
\pgfpathlineto{\pgfqpoint{6.301275in}{3.979148in}}%
\pgfpathlineto{\pgfqpoint{6.302535in}{3.990847in}}%
\pgfpathlineto{\pgfqpoint{6.303375in}{3.984868in}}%
\pgfpathlineto{\pgfqpoint{6.303795in}{3.994967in}}%
\pgfpathlineto{\pgfqpoint{6.307154in}{3.987926in}}%
\pgfpathlineto{\pgfqpoint{6.307994in}{3.988827in}}%
\pgfpathlineto{\pgfqpoint{6.308834in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.309674in}{3.992100in}}%
\pgfpathlineto{\pgfqpoint{6.310094in}{3.967594in}}%
\pgfpathlineto{\pgfqpoint{6.310514in}{3.994241in}}%
\pgfpathlineto{\pgfqpoint{6.311354in}{3.979618in}}%
\pgfpathlineto{\pgfqpoint{6.311774in}{3.954492in}}%
\pgfpathlineto{\pgfqpoint{6.312614in}{3.972375in}}%
\pgfpathlineto{\pgfqpoint{6.313874in}{3.959466in}}%
\pgfpathlineto{\pgfqpoint{6.314714in}{3.993140in}}%
\pgfpathlineto{\pgfqpoint{6.315134in}{3.985072in}}%
\pgfpathlineto{\pgfqpoint{6.316394in}{3.975792in}}%
\pgfpathlineto{\pgfqpoint{6.317234in}{3.960761in}}%
\pgfpathlineto{\pgfqpoint{6.318073in}{3.970656in}}%
\pgfpathlineto{\pgfqpoint{6.319333in}{3.969314in}}%
\pgfpathlineto{\pgfqpoint{6.321013in}{3.947778in}}%
\pgfpathlineto{\pgfqpoint{6.322273in}{3.941567in}}%
\pgfpathlineto{\pgfqpoint{6.322693in}{3.944111in}}%
\pgfpathlineto{\pgfqpoint{6.323533in}{3.929723in}}%
\pgfpathlineto{\pgfqpoint{6.323953in}{3.942104in}}%
\pgfpathlineto{\pgfqpoint{6.324793in}{3.908630in}}%
\pgfpathlineto{\pgfqpoint{6.325213in}{3.905317in}}%
\pgfpathlineto{\pgfqpoint{6.326053in}{3.886522in}}%
\pgfpathlineto{\pgfqpoint{6.326893in}{3.894599in}}%
\pgfpathlineto{\pgfqpoint{6.327733in}{3.895807in}}%
\pgfpathlineto{\pgfqpoint{6.328573in}{3.888434in}}%
\pgfpathlineto{\pgfqpoint{6.330253in}{3.883762in}}%
\pgfpathlineto{\pgfqpoint{6.330673in}{3.878870in}}%
\pgfpathlineto{\pgfqpoint{6.331932in}{3.897866in}}%
\pgfpathlineto{\pgfqpoint{6.332352in}{3.910283in}}%
\pgfpathlineto{\pgfqpoint{6.332772in}{3.905973in}}%
\pgfpathlineto{\pgfqpoint{6.334032in}{3.914299in}}%
\pgfpathlineto{\pgfqpoint{6.334872in}{3.908459in}}%
\pgfpathlineto{\pgfqpoint{6.335712in}{3.911080in}}%
\pgfpathlineto{\pgfqpoint{6.336132in}{3.929137in}}%
\pgfpathlineto{\pgfqpoint{6.336972in}{3.922125in}}%
\pgfpathlineto{\pgfqpoint{6.337812in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{6.338232in}{3.918768in}}%
\pgfpathlineto{\pgfqpoint{6.339072in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{6.339492in}{3.911332in}}%
\pgfpathlineto{\pgfqpoint{6.339912in}{3.891082in}}%
\pgfpathlineto{\pgfqpoint{6.340752in}{3.903296in}}%
\pgfpathlineto{\pgfqpoint{6.343692in}{3.881134in}}%
\pgfpathlineto{\pgfqpoint{6.344112in}{3.871664in}}%
\pgfpathlineto{\pgfqpoint{6.345371in}{3.874989in}}%
\pgfpathlineto{\pgfqpoint{6.345791in}{3.870088in}}%
\pgfpathlineto{\pgfqpoint{6.346631in}{3.870593in}}%
\pgfpathlineto{\pgfqpoint{6.348311in}{3.863441in}}%
\pgfpathlineto{\pgfqpoint{6.349571in}{3.867025in}}%
\pgfpathlineto{\pgfqpoint{6.350411in}{3.860816in}}%
\pgfpathlineto{\pgfqpoint{6.350831in}{3.884238in}}%
\pgfpathlineto{\pgfqpoint{6.351671in}{3.871791in}}%
\pgfpathlineto{\pgfqpoint{6.354611in}{3.876265in}}%
\pgfpathlineto{\pgfqpoint{6.355031in}{3.889174in}}%
\pgfpathlineto{\pgfqpoint{6.355451in}{3.862812in}}%
\pgfpathlineto{\pgfqpoint{6.355871in}{3.879084in}}%
\pgfpathlineto{\pgfqpoint{6.358391in}{3.891744in}}%
\pgfpathlineto{\pgfqpoint{6.359230in}{3.886993in}}%
\pgfpathlineto{\pgfqpoint{6.361330in}{3.892265in}}%
\pgfpathlineto{\pgfqpoint{6.362590in}{3.908310in}}%
\pgfpathlineto{\pgfqpoint{6.363010in}{3.922403in}}%
\pgfpathlineto{\pgfqpoint{6.364270in}{3.916306in}}%
\pgfpathlineto{\pgfqpoint{6.365110in}{3.941988in}}%
\pgfpathlineto{\pgfqpoint{6.365530in}{3.927083in}}%
\pgfpathlineto{\pgfqpoint{6.365950in}{3.931951in}}%
\pgfpathlineto{\pgfqpoint{6.369730in}{3.930053in}}%
\pgfpathlineto{\pgfqpoint{6.370150in}{3.898857in}}%
\pgfpathlineto{\pgfqpoint{6.370990in}{3.905582in}}%
\pgfpathlineto{\pgfqpoint{6.371830in}{3.859844in}}%
\pgfpathlineto{\pgfqpoint{6.372669in}{3.863826in}}%
\pgfpathlineto{\pgfqpoint{6.373929in}{3.898782in}}%
\pgfpathlineto{\pgfqpoint{6.374349in}{3.929752in}}%
\pgfpathlineto{\pgfqpoint{6.375189in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{6.375609in}{3.935132in}}%
\pgfpathlineto{\pgfqpoint{6.376029in}{3.936641in}}%
\pgfpathlineto{\pgfqpoint{6.376449in}{3.939718in}}%
\pgfpathlineto{\pgfqpoint{6.377709in}{3.945293in}}%
\pgfpathlineto{\pgfqpoint{6.378129in}{3.952268in}}%
\pgfpathlineto{\pgfqpoint{6.378969in}{3.948696in}}%
\pgfpathlineto{\pgfqpoint{6.380229in}{3.941519in}}%
\pgfpathlineto{\pgfqpoint{6.380649in}{3.970502in}}%
\pgfpathlineto{\pgfqpoint{6.381069in}{3.960008in}}%
\pgfpathlineto{\pgfqpoint{6.382749in}{3.968232in}}%
\pgfpathlineto{\pgfqpoint{6.383169in}{3.963311in}}%
\pgfpathlineto{\pgfqpoint{6.383589in}{3.971438in}}%
\pgfpathlineto{\pgfqpoint{6.384429in}{3.972057in}}%
\pgfpathlineto{\pgfqpoint{6.386109in}{3.969768in}}%
\pgfpathlineto{\pgfqpoint{6.386948in}{3.971298in}}%
\pgfpathlineto{\pgfqpoint{6.387368in}{3.968303in}}%
\pgfpathlineto{\pgfqpoint{6.387788in}{3.983510in}}%
\pgfpathlineto{\pgfqpoint{6.389048in}{4.011004in}}%
\pgfpathlineto{\pgfqpoint{6.389468in}{4.002819in}}%
\pgfpathlineto{\pgfqpoint{6.390308in}{4.023248in}}%
\pgfpathlineto{\pgfqpoint{6.390728in}{4.006825in}}%
\pgfpathlineto{\pgfqpoint{6.393248in}{3.997740in}}%
\pgfpathlineto{\pgfqpoint{6.393668in}{4.007471in}}%
\pgfpathlineto{\pgfqpoint{6.394928in}{4.008803in}}%
\pgfpathlineto{\pgfqpoint{6.395768in}{4.008887in}}%
\pgfpathlineto{\pgfqpoint{6.396188in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{6.397448in}{3.988046in}}%
\pgfpathlineto{\pgfqpoint{6.398288in}{4.002892in}}%
\pgfpathlineto{\pgfqpoint{6.399548in}{3.995033in}}%
\pgfpathlineto{\pgfqpoint{6.400387in}{4.005668in}}%
\pgfpathlineto{\pgfqpoint{6.401227in}{4.020791in}}%
\pgfpathlineto{\pgfqpoint{6.402907in}{4.011774in}}%
\pgfpathlineto{\pgfqpoint{6.403327in}{3.996420in}}%
\pgfpathlineto{\pgfqpoint{6.404587in}{4.011956in}}%
\pgfpathlineto{\pgfqpoint{6.405007in}{3.972617in}}%
\pgfpathlineto{\pgfqpoint{6.405427in}{3.983678in}}%
\pgfpathlineto{\pgfqpoint{6.407947in}{3.950885in}}%
\pgfpathlineto{\pgfqpoint{6.408367in}{3.973319in}}%
\pgfpathlineto{\pgfqpoint{6.408787in}{3.973142in}}%
\pgfpathlineto{\pgfqpoint{6.409627in}{3.987562in}}%
\pgfpathlineto{\pgfqpoint{6.410047in}{4.013378in}}%
\pgfpathlineto{\pgfqpoint{6.410467in}{4.015708in}}%
\pgfpathlineto{\pgfqpoint{6.410887in}{4.047532in}}%
\pgfpathlineto{\pgfqpoint{6.411727in}{4.064505in}}%
\pgfpathlineto{\pgfqpoint{6.412987in}{4.001660in}}%
\pgfpathlineto{\pgfqpoint{6.414666in}{3.994314in}}%
\pgfpathlineto{\pgfqpoint{6.415926in}{4.026159in}}%
\pgfpathlineto{\pgfqpoint{6.417606in}{3.987615in}}%
\pgfpathlineto{\pgfqpoint{6.418446in}{3.997122in}}%
\pgfpathlineto{\pgfqpoint{6.421806in}{3.992337in}}%
\pgfpathlineto{\pgfqpoint{6.422646in}{3.994542in}}%
\pgfpathlineto{\pgfqpoint{6.423066in}{3.970141in}}%
\pgfpathlineto{\pgfqpoint{6.424326in}{3.952277in}}%
\pgfpathlineto{\pgfqpoint{6.426006in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{6.426846in}{3.971615in}}%
\pgfpathlineto{\pgfqpoint{6.428525in}{3.963521in}}%
\pgfpathlineto{\pgfqpoint{6.428945in}{3.952441in}}%
\pgfpathlineto{\pgfqpoint{6.429785in}{3.977283in}}%
\pgfpathlineto{\pgfqpoint{6.431885in}{3.966006in}}%
\pgfpathlineto{\pgfqpoint{6.434405in}{3.911016in}}%
\pgfpathlineto{\pgfqpoint{6.435665in}{3.894193in}}%
\pgfpathlineto{\pgfqpoint{6.436505in}{3.900427in}}%
\pgfpathlineto{\pgfqpoint{6.436925in}{3.909997in}}%
\pgfpathlineto{\pgfqpoint{6.437345in}{3.895276in}}%
\pgfpathlineto{\pgfqpoint{6.438185in}{3.906909in}}%
\pgfpathlineto{\pgfqpoint{6.439025in}{3.904843in}}%
\pgfpathlineto{\pgfqpoint{6.439445in}{3.901640in}}%
\pgfpathlineto{\pgfqpoint{6.441124in}{3.863177in}}%
\pgfpathlineto{\pgfqpoint{6.441544in}{3.876592in}}%
\pgfpathlineto{\pgfqpoint{6.443224in}{3.831992in}}%
\pgfpathlineto{\pgfqpoint{6.443644in}{3.831369in}}%
\pgfpathlineto{\pgfqpoint{6.444064in}{3.825763in}}%
\pgfpathlineto{\pgfqpoint{6.444904in}{3.803043in}}%
\pgfpathlineto{\pgfqpoint{6.446584in}{3.825827in}}%
\pgfpathlineto{\pgfqpoint{6.447424in}{3.800893in}}%
\pgfpathlineto{\pgfqpoint{6.448264in}{3.800420in}}%
\pgfpathlineto{\pgfqpoint{6.449944in}{3.771058in}}%
\pgfpathlineto{\pgfqpoint{6.451204in}{3.737433in}}%
\pgfpathlineto{\pgfqpoint{6.452044in}{3.747014in}}%
\pgfpathlineto{\pgfqpoint{6.452884in}{3.715219in}}%
\pgfpathlineto{\pgfqpoint{6.453304in}{3.709770in}}%
\pgfpathlineto{\pgfqpoint{6.454563in}{3.718987in}}%
\pgfpathlineto{\pgfqpoint{6.455823in}{3.733651in}}%
\pgfpathlineto{\pgfqpoint{6.456663in}{3.705887in}}%
\pgfpathlineto{\pgfqpoint{6.457083in}{3.731064in}}%
\pgfpathlineto{\pgfqpoint{6.458763in}{3.697291in}}%
\pgfpathlineto{\pgfqpoint{6.459183in}{3.678138in}}%
\pgfpathlineto{\pgfqpoint{6.461283in}{3.685101in}}%
\pgfpathlineto{\pgfqpoint{6.462123in}{3.701526in}}%
\pgfpathlineto{\pgfqpoint{6.462963in}{3.688646in}}%
\pgfpathlineto{\pgfqpoint{6.463383in}{3.668041in}}%
\pgfpathlineto{\pgfqpoint{6.464643in}{3.665175in}}%
\pgfpathlineto{\pgfqpoint{6.466323in}{3.681869in}}%
\pgfpathlineto{\pgfqpoint{6.466743in}{3.672187in}}%
\pgfpathlineto{\pgfqpoint{6.467583in}{3.671859in}}%
\pgfpathlineto{\pgfqpoint{6.468422in}{3.746478in}}%
\pgfpathlineto{\pgfqpoint{6.469682in}{3.745650in}}%
\pgfpathlineto{\pgfqpoint{6.470522in}{3.729446in}}%
\pgfpathlineto{\pgfqpoint{6.471362in}{3.722832in}}%
\pgfpathlineto{\pgfqpoint{6.471782in}{3.741972in}}%
\pgfpathlineto{\pgfqpoint{6.473042in}{3.737181in}}%
\pgfpathlineto{\pgfqpoint{6.473462in}{3.743656in}}%
\pgfpathlineto{\pgfqpoint{6.474302in}{3.712105in}}%
\pgfpathlineto{\pgfqpoint{6.475562in}{3.775295in}}%
\pgfpathlineto{\pgfqpoint{6.477242in}{3.829416in}}%
\pgfpathlineto{\pgfqpoint{6.477662in}{3.828875in}}%
\pgfpathlineto{\pgfqpoint{6.478502in}{3.841704in}}%
\pgfpathlineto{\pgfqpoint{6.479342in}{3.877357in}}%
\pgfpathlineto{\pgfqpoint{6.479762in}{3.889766in}}%
\pgfpathlineto{\pgfqpoint{6.481442in}{3.923042in}}%
\pgfpathlineto{\pgfqpoint{6.482701in}{3.929254in}}%
\pgfpathlineto{\pgfqpoint{6.483541in}{3.951423in}}%
\pgfpathlineto{\pgfqpoint{6.486481in}{3.963999in}}%
\pgfpathlineto{\pgfqpoint{6.488161in}{3.986239in}}%
\pgfpathlineto{\pgfqpoint{6.489001in}{3.991233in}}%
\pgfpathlineto{\pgfqpoint{6.489421in}{3.988376in}}%
\pgfpathlineto{\pgfqpoint{6.490681in}{3.983632in}}%
\pgfpathlineto{\pgfqpoint{6.491521in}{4.004379in}}%
\pgfpathlineto{\pgfqpoint{6.491941in}{3.987742in}}%
\pgfpathlineto{\pgfqpoint{6.494881in}{3.999508in}}%
\pgfpathlineto{\pgfqpoint{6.496980in}{4.033266in}}%
\pgfpathlineto{\pgfqpoint{6.497820in}{4.021000in}}%
\pgfpathlineto{\pgfqpoint{6.498660in}{4.020610in}}%
\pgfpathlineto{\pgfqpoint{6.499920in}{3.984829in}}%
\pgfpathlineto{\pgfqpoint{6.501600in}{4.001161in}}%
\pgfpathlineto{\pgfqpoint{6.502860in}{4.008129in}}%
\pgfpathlineto{\pgfqpoint{6.504120in}{4.024076in}}%
\pgfpathlineto{\pgfqpoint{6.504540in}{4.055316in}}%
\pgfpathlineto{\pgfqpoint{6.504960in}{4.044638in}}%
\pgfpathlineto{\pgfqpoint{6.505380in}{4.055973in}}%
\pgfpathlineto{\pgfqpoint{6.506220in}{4.056604in}}%
\pgfpathlineto{\pgfqpoint{6.506640in}{4.051825in}}%
\pgfpathlineto{\pgfqpoint{6.507480in}{4.059507in}}%
\pgfpathlineto{\pgfqpoint{6.507900in}{4.069226in}}%
\pgfpathlineto{\pgfqpoint{6.509999in}{4.069869in}}%
\pgfpathlineto{\pgfqpoint{6.510419in}{4.045830in}}%
\pgfpathlineto{\pgfqpoint{6.510839in}{4.049615in}}%
\pgfpathlineto{\pgfqpoint{6.511679in}{4.013264in}}%
\pgfpathlineto{\pgfqpoint{6.514199in}{4.017794in}}%
\pgfpathlineto{\pgfqpoint{6.515879in}{4.026650in}}%
\pgfpathlineto{\pgfqpoint{6.520079in}{4.032847in}}%
\pgfpathlineto{\pgfqpoint{6.521339in}{4.049759in}}%
\pgfpathlineto{\pgfqpoint{6.521759in}{4.050109in}}%
\pgfpathlineto{\pgfqpoint{6.522599in}{4.085713in}}%
\pgfpathlineto{\pgfqpoint{6.523018in}{4.116993in}}%
\pgfpathlineto{\pgfqpoint{6.524698in}{4.095264in}}%
\pgfpathlineto{\pgfqpoint{6.525538in}{4.023420in}}%
\pgfpathlineto{\pgfqpoint{6.525958in}{4.028945in}}%
\pgfpathlineto{\pgfqpoint{6.527218in}{4.022934in}}%
\pgfpathlineto{\pgfqpoint{6.528058in}{3.995975in}}%
\pgfpathlineto{\pgfqpoint{6.529318in}{4.005164in}}%
\pgfpathlineto{\pgfqpoint{6.529738in}{4.014965in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{3.977775in}}%
\pgfpathlineto{\pgfqpoint{6.533518in}{3.954153in}}%
\pgfpathlineto{\pgfqpoint{6.535198in}{3.979639in}}%
\pgfpathlineto{\pgfqpoint{6.536038in}{3.961771in}}%
\pgfpathlineto{\pgfqpoint{6.536457in}{3.973528in}}%
\pgfpathlineto{\pgfqpoint{6.536877in}{3.974400in}}%
\pgfpathlineto{\pgfqpoint{6.537717in}{3.970851in}}%
\pgfpathlineto{\pgfqpoint{6.540237in}{3.971018in}}%
\pgfpathlineto{\pgfqpoint{6.540657in}{3.965156in}}%
\pgfpathlineto{\pgfqpoint{6.541077in}{3.972271in}}%
\pgfpathlineto{\pgfqpoint{6.541917in}{3.966654in}}%
\pgfpathlineto{\pgfqpoint{6.542337in}{3.958678in}}%
\pgfpathlineto{\pgfqpoint{6.542757in}{3.964497in}}%
\pgfpathlineto{\pgfqpoint{6.543177in}{3.964932in}}%
\pgfpathlineto{\pgfqpoint{6.544437in}{3.971463in}}%
\pgfpathlineto{\pgfqpoint{6.546957in}{3.950413in}}%
\pgfpathlineto{\pgfqpoint{6.548217in}{3.975970in}}%
\pgfpathlineto{\pgfqpoint{6.549477in}{3.965732in}}%
\pgfpathlineto{\pgfqpoint{6.550736in}{3.929040in}}%
\pgfpathlineto{\pgfqpoint{6.551576in}{3.947540in}}%
\pgfpathlineto{\pgfqpoint{6.551996in}{3.943130in}}%
\pgfpathlineto{\pgfqpoint{6.553256in}{3.940742in}}%
\pgfpathlineto{\pgfqpoint{6.554096in}{3.964358in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{3.959989in}}%
\pgfpathlineto{\pgfqpoint{6.556196in}{3.961247in}}%
\pgfpathlineto{\pgfqpoint{6.556616in}{3.968857in}}%
\pgfpathlineto{\pgfqpoint{6.559136in}{3.953100in}}%
\pgfpathlineto{\pgfqpoint{6.559976in}{3.909141in}}%
\pgfpathlineto{\pgfqpoint{6.560816in}{3.917828in}}%
\pgfpathlineto{\pgfqpoint{6.561236in}{3.908645in}}%
\pgfpathlineto{\pgfqpoint{6.562496in}{3.914636in}}%
\pgfpathlineto{\pgfqpoint{6.562916in}{3.909247in}}%
\pgfpathlineto{\pgfqpoint{6.563336in}{3.886301in}}%
\pgfpathlineto{\pgfqpoint{6.563755in}{3.894287in}}%
\pgfpathlineto{\pgfqpoint{6.565015in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{6.565435in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{6.566275in}{3.954675in}}%
\pgfpathlineto{\pgfqpoint{6.566695in}{3.932518in}}%
\pgfpathlineto{\pgfqpoint{6.567535in}{3.924335in}}%
\pgfpathlineto{\pgfqpoint{6.567955in}{3.926542in}}%
\pgfpathlineto{\pgfqpoint{6.569215in}{3.912732in}}%
\pgfpathlineto{\pgfqpoint{6.569635in}{3.891547in}}%
\pgfpathlineto{\pgfqpoint{6.570895in}{3.876478in}}%
\pgfpathlineto{\pgfqpoint{6.571315in}{3.841228in}}%
\pgfpathlineto{\pgfqpoint{6.572155in}{3.853622in}}%
\pgfpathlineto{\pgfqpoint{6.573415in}{3.893007in}}%
\pgfpathlineto{\pgfqpoint{6.573835in}{3.889599in}}%
\pgfpathlineto{\pgfqpoint{6.574675in}{3.860909in}}%
\pgfpathlineto{\pgfqpoint{6.575515in}{3.854573in}}%
\pgfpathlineto{\pgfqpoint{6.577194in}{3.896326in}}%
\pgfpathlineto{\pgfqpoint{6.577614in}{3.907842in}}%
\pgfpathlineto{\pgfqpoint{6.578454in}{3.898147in}}%
\pgfpathlineto{\pgfqpoint{6.579294in}{3.867217in}}%
\pgfpathlineto{\pgfqpoint{6.580134in}{3.864781in}}%
\pgfpathlineto{\pgfqpoint{6.580554in}{3.847716in}}%
\pgfpathlineto{\pgfqpoint{6.582234in}{3.846766in}}%
\pgfpathlineto{\pgfqpoint{6.583074in}{3.874587in}}%
\pgfpathlineto{\pgfqpoint{6.583914in}{3.830207in}}%
\pgfpathlineto{\pgfqpoint{6.584754in}{3.889785in}}%
\pgfpathlineto{\pgfqpoint{6.585174in}{3.873461in}}%
\pgfpathlineto{\pgfqpoint{6.585594in}{3.872179in}}%
\pgfpathlineto{\pgfqpoint{6.587274in}{3.871598in}}%
\pgfpathlineto{\pgfqpoint{6.588954in}{3.879270in}}%
\pgfpathlineto{\pgfqpoint{6.589794in}{3.879972in}}%
\pgfpathlineto{\pgfqpoint{6.590214in}{3.862274in}}%
\pgfpathlineto{\pgfqpoint{6.592313in}{3.858113in}}%
\pgfpathlineto{\pgfqpoint{6.593153in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{3.895792in}}%
\pgfpathlineto{\pgfqpoint{6.595673in}{3.915003in}}%
\pgfpathlineto{\pgfqpoint{6.596093in}{3.883875in}}%
\pgfpathlineto{\pgfqpoint{6.596933in}{3.887961in}}%
\pgfpathlineto{\pgfqpoint{6.597353in}{3.849290in}}%
\pgfpathlineto{\pgfqpoint{6.599453in}{3.837921in}}%
\pgfpathlineto{\pgfqpoint{6.600293in}{3.817844in}}%
\pgfpathlineto{\pgfqpoint{6.600713in}{3.832476in}}%
\pgfpathlineto{\pgfqpoint{6.601553in}{3.805876in}}%
\pgfpathlineto{\pgfqpoint{6.602393in}{3.813221in}}%
\pgfpathlineto{\pgfqpoint{6.603233in}{3.829598in}}%
\pgfpathlineto{\pgfqpoint{6.603653in}{3.818228in}}%
\pgfpathlineto{\pgfqpoint{6.605332in}{3.844280in}}%
\pgfpathlineto{\pgfqpoint{6.608272in}{3.869133in}}%
\pgfpathlineto{\pgfqpoint{6.609952in}{3.930860in}}%
\pgfpathlineto{\pgfqpoint{6.611212in}{3.943984in}}%
\pgfpathlineto{\pgfqpoint{6.612052in}{3.906681in}}%
\pgfpathlineto{\pgfqpoint{6.612892in}{3.900069in}}%
\pgfpathlineto{\pgfqpoint{6.614572in}{3.918126in}}%
\pgfpathlineto{\pgfqpoint{6.614992in}{3.911123in}}%
\pgfpathlineto{\pgfqpoint{6.615412in}{3.921731in}}%
\pgfpathlineto{\pgfqpoint{6.615832in}{3.942419in}}%
\pgfpathlineto{\pgfqpoint{6.617512in}{3.943419in}}%
\pgfpathlineto{\pgfqpoint{6.617932in}{3.957680in}}%
\pgfpathlineto{\pgfqpoint{6.618351in}{3.922624in}}%
\pgfpathlineto{\pgfqpoint{6.620031in}{3.943022in}}%
\pgfpathlineto{\pgfqpoint{6.620871in}{3.964008in}}%
\pgfpathlineto{\pgfqpoint{6.621291in}{3.968204in}}%
\pgfpathlineto{\pgfqpoint{6.622131in}{3.955754in}}%
\pgfpathlineto{\pgfqpoint{6.622971in}{3.963127in}}%
\pgfpathlineto{\pgfqpoint{6.623391in}{3.947757in}}%
\pgfpathlineto{\pgfqpoint{6.624651in}{3.955218in}}%
\pgfpathlineto{\pgfqpoint{6.626331in}{3.956507in}}%
\pgfpathlineto{\pgfqpoint{6.627171in}{3.931967in}}%
\pgfpathlineto{\pgfqpoint{6.627591in}{3.936786in}}%
\pgfpathlineto{\pgfqpoint{6.629271in}{3.918103in}}%
\pgfpathlineto{\pgfqpoint{6.630111in}{3.923135in}}%
\pgfpathlineto{\pgfqpoint{6.630951in}{3.912400in}}%
\pgfpathlineto{\pgfqpoint{6.631371in}{3.893607in}}%
\pgfpathlineto{\pgfqpoint{6.632210in}{3.896589in}}%
\pgfpathlineto{\pgfqpoint{6.632630in}{3.893053in}}%
\pgfpathlineto{\pgfqpoint{6.633050in}{3.914625in}}%
\pgfpathlineto{\pgfqpoint{6.634730in}{3.921220in}}%
\pgfpathlineto{\pgfqpoint{6.635570in}{3.929069in}}%
\pgfpathlineto{\pgfqpoint{6.636410in}{3.941490in}}%
\pgfpathlineto{\pgfqpoint{6.638090in}{3.921464in}}%
\pgfpathlineto{\pgfqpoint{6.638510in}{3.934321in}}%
\pgfpathlineto{\pgfqpoint{6.638930in}{3.924886in}}%
\pgfpathlineto{\pgfqpoint{6.639770in}{3.931328in}}%
\pgfpathlineto{\pgfqpoint{6.640190in}{3.935190in}}%
\pgfpathlineto{\pgfqpoint{6.640610in}{3.932155in}}%
\pgfpathlineto{\pgfqpoint{6.641450in}{3.921164in}}%
\pgfpathlineto{\pgfqpoint{6.642290in}{3.918328in}}%
\pgfpathlineto{\pgfqpoint{6.642710in}{3.935481in}}%
\pgfpathlineto{\pgfqpoint{6.643550in}{3.900915in}}%
\pgfpathlineto{\pgfqpoint{6.644810in}{3.885344in}}%
\pgfpathlineto{\pgfqpoint{6.645230in}{3.866391in}}%
\pgfpathlineto{\pgfqpoint{6.646489in}{3.866589in}}%
\pgfpathlineto{\pgfqpoint{6.648169in}{3.843419in}}%
\pgfpathlineto{\pgfqpoint{6.648589in}{3.866873in}}%
\pgfpathlineto{\pgfqpoint{6.649009in}{3.865267in}}%
\pgfpathlineto{\pgfqpoint{6.651109in}{3.866562in}}%
\pgfpathlineto{\pgfqpoint{6.651949in}{3.873026in}}%
\pgfpathlineto{\pgfqpoint{6.652369in}{3.858590in}}%
\pgfpathlineto{\pgfqpoint{6.654049in}{3.847058in}}%
\pgfpathlineto{\pgfqpoint{6.654469in}{3.816788in}}%
\pgfpathlineto{\pgfqpoint{6.654889in}{3.819264in}}%
\pgfpathlineto{\pgfqpoint{6.656149in}{3.799287in}}%
\pgfpathlineto{\pgfqpoint{6.658669in}{3.847754in}}%
\pgfpathlineto{\pgfqpoint{6.659928in}{3.842553in}}%
\pgfpathlineto{\pgfqpoint{6.660768in}{3.861104in}}%
\pgfpathlineto{\pgfqpoint{6.661188in}{3.860716in}}%
\pgfpathlineto{\pgfqpoint{6.662868in}{3.865045in}}%
\pgfpathlineto{\pgfqpoint{6.663288in}{3.865019in}}%
\pgfpathlineto{\pgfqpoint{6.664128in}{3.867186in}}%
\pgfpathlineto{\pgfqpoint{6.664548in}{3.871633in}}%
\pgfpathlineto{\pgfqpoint{6.665388in}{3.845041in}}%
\pgfpathlineto{\pgfqpoint{6.666228in}{3.878765in}}%
\pgfpathlineto{\pgfqpoint{6.667068in}{3.868131in}}%
\pgfpathlineto{\pgfqpoint{6.667908in}{3.880550in}}%
\pgfpathlineto{\pgfqpoint{6.669588in}{3.889857in}}%
\pgfpathlineto{\pgfqpoint{6.670008in}{3.878218in}}%
\pgfpathlineto{\pgfqpoint{6.671268in}{3.881591in}}%
\pgfpathlineto{\pgfqpoint{6.671688in}{3.895525in}}%
\pgfpathlineto{\pgfqpoint{6.672528in}{3.902649in}}%
\pgfpathlineto{\pgfqpoint{6.673787in}{3.901694in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{3.880597in}}%
\pgfpathlineto{\pgfqpoint{6.676727in}{3.932011in}}%
\pgfpathlineto{\pgfqpoint{6.677147in}{3.923647in}}%
\pgfpathlineto{\pgfqpoint{6.677987in}{3.940759in}}%
\pgfpathlineto{\pgfqpoint{6.678827in}{3.947373in}}%
\pgfpathlineto{\pgfqpoint{6.679667in}{3.942500in}}%
\pgfpathlineto{\pgfqpoint{6.680507in}{3.931781in}}%
\pgfpathlineto{\pgfqpoint{6.681767in}{3.923383in}}%
\pgfpathlineto{\pgfqpoint{6.682187in}{3.937140in}}%
\pgfpathlineto{\pgfqpoint{6.682607in}{3.932428in}}%
\pgfpathlineto{\pgfqpoint{6.683027in}{3.958051in}}%
\pgfpathlineto{\pgfqpoint{6.683447in}{3.941178in}}%
\pgfpathlineto{\pgfqpoint{6.683867in}{3.975009in}}%
\pgfpathlineto{\pgfqpoint{6.684707in}{3.966202in}}%
\pgfpathlineto{\pgfqpoint{6.685127in}{3.984249in}}%
\pgfpathlineto{\pgfqpoint{6.685547in}{3.985274in}}%
\pgfpathlineto{\pgfqpoint{6.687226in}{4.004803in}}%
\pgfpathlineto{\pgfqpoint{6.688066in}{3.977939in}}%
\pgfpathlineto{\pgfqpoint{6.688486in}{3.987934in}}%
\pgfpathlineto{\pgfqpoint{6.689746in}{3.938085in}}%
\pgfpathlineto{\pgfqpoint{6.690586in}{3.955224in}}%
\pgfpathlineto{\pgfqpoint{6.691006in}{3.954144in}}%
\pgfpathlineto{\pgfqpoint{6.691846in}{3.953816in}}%
\pgfpathlineto{\pgfqpoint{6.692686in}{3.943978in}}%
\pgfpathlineto{\pgfqpoint{6.694366in}{3.890072in}}%
\pgfpathlineto{\pgfqpoint{6.695626in}{3.905154in}}%
\pgfpathlineto{\pgfqpoint{6.696046in}{3.884209in}}%
\pgfpathlineto{\pgfqpoint{6.696466in}{3.903035in}}%
\pgfpathlineto{\pgfqpoint{6.696886in}{3.896776in}}%
\pgfpathlineto{\pgfqpoint{6.697726in}{3.893094in}}%
\pgfpathlineto{\pgfqpoint{6.698146in}{3.903885in}}%
\pgfpathlineto{\pgfqpoint{6.698986in}{3.883876in}}%
\pgfpathlineto{\pgfqpoint{6.699406in}{3.893630in}}%
\pgfpathlineto{\pgfqpoint{6.699826in}{3.892167in}}%
\pgfpathlineto{\pgfqpoint{6.700665in}{3.893550in}}%
\pgfpathlineto{\pgfqpoint{6.701085in}{3.890656in}}%
\pgfpathlineto{\pgfqpoint{6.701505in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{6.702765in}{3.913068in}}%
\pgfpathlineto{\pgfqpoint{6.703605in}{3.910411in}}%
\pgfpathlineto{\pgfqpoint{6.704865in}{3.913781in}}%
\pgfpathlineto{\pgfqpoint{6.705705in}{3.942849in}}%
\pgfpathlineto{\pgfqpoint{6.706545in}{3.942073in}}%
\pgfpathlineto{\pgfqpoint{6.706965in}{3.943625in}}%
\pgfpathlineto{\pgfqpoint{6.708225in}{3.919942in}}%
\pgfpathlineto{\pgfqpoint{6.709065in}{3.895162in}}%
\pgfpathlineto{\pgfqpoint{6.709485in}{3.894003in}}%
\pgfpathlineto{\pgfqpoint{6.709905in}{3.887909in}}%
\pgfpathlineto{\pgfqpoint{6.710745in}{3.834178in}}%
\pgfpathlineto{\pgfqpoint{6.711585in}{3.854669in}}%
\pgfpathlineto{\pgfqpoint{6.712425in}{3.839158in}}%
\pgfpathlineto{\pgfqpoint{6.712845in}{3.809264in}}%
\pgfpathlineto{\pgfqpoint{6.714104in}{3.819073in}}%
\pgfpathlineto{\pgfqpoint{6.714944in}{3.805145in}}%
\pgfpathlineto{\pgfqpoint{6.716204in}{3.815697in}}%
\pgfpathlineto{\pgfqpoint{6.717044in}{3.789947in}}%
\pgfpathlineto{\pgfqpoint{6.717884in}{3.796756in}}%
\pgfpathlineto{\pgfqpoint{6.718304in}{3.805210in}}%
\pgfpathlineto{\pgfqpoint{6.720404in}{3.786005in}}%
\pgfpathlineto{\pgfqpoint{6.722084in}{3.783644in}}%
\pgfpathlineto{\pgfqpoint{6.722504in}{3.802784in}}%
\pgfpathlineto{\pgfqpoint{6.725024in}{3.741978in}}%
\pgfpathlineto{\pgfqpoint{6.727124in}{3.753176in}}%
\pgfpathlineto{\pgfqpoint{6.730063in}{3.727203in}}%
\pgfpathlineto{\pgfqpoint{6.731743in}{3.768657in}}%
\pgfpathlineto{\pgfqpoint{6.732163in}{3.761451in}}%
\pgfpathlineto{\pgfqpoint{6.733423in}{3.779449in}}%
\pgfpathlineto{\pgfqpoint{6.735103in}{3.790106in}}%
\pgfpathlineto{\pgfqpoint{6.736783in}{3.790735in}}%
\pgfpathlineto{\pgfqpoint{6.737203in}{3.827523in}}%
\pgfpathlineto{\pgfqpoint{6.738883in}{3.885902in}}%
\pgfpathlineto{\pgfqpoint{6.739723in}{3.851683in}}%
\pgfpathlineto{\pgfqpoint{6.740982in}{3.838178in}}%
\pgfpathlineto{\pgfqpoint{6.741402in}{3.864140in}}%
\pgfpathlineto{\pgfqpoint{6.742242in}{3.843810in}}%
\pgfpathlineto{\pgfqpoint{6.743082in}{3.865971in}}%
\pgfpathlineto{\pgfqpoint{6.744762in}{3.883467in}}%
\pgfpathlineto{\pgfqpoint{6.745182in}{3.859889in}}%
\pgfpathlineto{\pgfqpoint{6.746022in}{3.850088in}}%
\pgfpathlineto{\pgfqpoint{6.746442in}{3.857777in}}%
\pgfpathlineto{\pgfqpoint{6.747282in}{3.843904in}}%
\pgfpathlineto{\pgfqpoint{6.747702in}{3.855430in}}%
\pgfpathlineto{\pgfqpoint{6.748962in}{3.808479in}}%
\pgfpathlineto{\pgfqpoint{6.749382in}{3.778869in}}%
\pgfpathlineto{\pgfqpoint{6.751062in}{3.786234in}}%
\pgfpathlineto{\pgfqpoint{6.751482in}{3.798026in}}%
\pgfpathlineto{\pgfqpoint{6.751902in}{3.840394in}}%
\pgfpathlineto{\pgfqpoint{6.753162in}{3.831340in}}%
\pgfpathlineto{\pgfqpoint{6.753582in}{3.864805in}}%
\pgfpathlineto{\pgfqpoint{6.754422in}{3.882131in}}%
\pgfpathlineto{\pgfqpoint{6.754841in}{3.874008in}}%
\pgfpathlineto{\pgfqpoint{6.755261in}{3.887799in}}%
\pgfpathlineto{\pgfqpoint{6.756101in}{3.893938in}}%
\pgfpathlineto{\pgfqpoint{6.756941in}{3.925462in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{3.925871in}}%
\pgfpathlineto{\pgfqpoint{6.758621in}{3.908927in}}%
\pgfpathlineto{\pgfqpoint{6.759461in}{3.943719in}}%
\pgfpathlineto{\pgfqpoint{6.760721in}{3.899035in}}%
\pgfpathlineto{\pgfqpoint{6.761981in}{3.889297in}}%
\pgfpathlineto{\pgfqpoint{6.763241in}{3.883460in}}%
\pgfpathlineto{\pgfqpoint{6.764921in}{3.883768in}}%
\pgfpathlineto{\pgfqpoint{6.765341in}{3.901249in}}%
\pgfpathlineto{\pgfqpoint{6.766601in}{3.894404in}}%
\pgfpathlineto{\pgfqpoint{6.767441in}{3.897972in}}%
\pgfpathlineto{\pgfqpoint{6.767861in}{3.922772in}}%
\pgfpathlineto{\pgfqpoint{6.769120in}{3.918658in}}%
\pgfpathlineto{\pgfqpoint{6.769540in}{3.901625in}}%
\pgfpathlineto{\pgfqpoint{6.769960in}{3.913277in}}%
\pgfpathlineto{\pgfqpoint{6.770380in}{3.887370in}}%
\pgfpathlineto{\pgfqpoint{6.770800in}{3.898331in}}%
\pgfpathlineto{\pgfqpoint{6.771640in}{3.891874in}}%
\pgfpathlineto{\pgfqpoint{6.772060in}{3.895418in}}%
\pgfpathlineto{\pgfqpoint{6.772900in}{3.825958in}}%
\pgfpathlineto{\pgfqpoint{6.774160in}{3.851669in}}%
\pgfpathlineto{\pgfqpoint{6.775420in}{3.833492in}}%
\pgfpathlineto{\pgfqpoint{6.775840in}{3.834553in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{3.805500in}}%
\pgfpathlineto{\pgfqpoint{6.777940in}{3.792012in}}%
\pgfpathlineto{\pgfqpoint{6.780040in}{3.745761in}}%
\pgfpathlineto{\pgfqpoint{6.780460in}{3.745360in}}%
\pgfpathlineto{\pgfqpoint{6.781300in}{3.768676in}}%
\pgfpathlineto{\pgfqpoint{6.782559in}{3.766298in}}%
\pgfpathlineto{\pgfqpoint{6.783399in}{3.761615in}}%
\pgfpathlineto{\pgfqpoint{6.784239in}{3.779663in}}%
\pgfpathlineto{\pgfqpoint{6.785919in}{3.747369in}}%
\pgfpathlineto{\pgfqpoint{6.786339in}{3.772502in}}%
\pgfpathlineto{\pgfqpoint{6.787599in}{3.711726in}}%
\pgfpathlineto{\pgfqpoint{6.788439in}{3.719891in}}%
\pgfpathlineto{\pgfqpoint{6.789279in}{3.672297in}}%
\pgfpathlineto{\pgfqpoint{6.789699in}{3.686073in}}%
\pgfpathlineto{\pgfqpoint{6.790119in}{3.664881in}}%
\pgfpathlineto{\pgfqpoint{6.790959in}{3.695355in}}%
\pgfpathlineto{\pgfqpoint{6.791799in}{3.681223in}}%
\pgfpathlineto{\pgfqpoint{6.792639in}{3.687907in}}%
\pgfpathlineto{\pgfqpoint{6.793479in}{3.710341in}}%
\pgfpathlineto{\pgfqpoint{6.793899in}{3.682856in}}%
\pgfpathlineto{\pgfqpoint{6.794319in}{3.681791in}}%
\pgfpathlineto{\pgfqpoint{6.795578in}{3.715267in}}%
\pgfpathlineto{\pgfqpoint{6.795998in}{3.744290in}}%
\pgfpathlineto{\pgfqpoint{6.797258in}{3.717779in}}%
\pgfpathlineto{\pgfqpoint{6.798098in}{3.718331in}}%
\pgfpathlineto{\pgfqpoint{6.798938in}{3.696786in}}%
\pgfpathlineto{\pgfqpoint{6.801038in}{3.694583in}}%
\pgfpathlineto{\pgfqpoint{6.801458in}{3.676592in}}%
\pgfpathlineto{\pgfqpoint{6.801878in}{3.688436in}}%
\pgfpathlineto{\pgfqpoint{6.802298in}{3.684760in}}%
\pgfpathlineto{\pgfqpoint{6.802718in}{3.690034in}}%
\pgfpathlineto{\pgfqpoint{6.803978in}{3.686358in}}%
\pgfpathlineto{\pgfqpoint{6.805238in}{3.716907in}}%
\pgfpathlineto{\pgfqpoint{6.805658in}{3.698286in}}%
\pgfpathlineto{\pgfqpoint{6.806498in}{3.708938in}}%
\pgfpathlineto{\pgfqpoint{6.808598in}{3.666101in}}%
\pgfpathlineto{\pgfqpoint{6.809437in}{3.671541in}}%
\pgfpathlineto{\pgfqpoint{6.810277in}{3.661253in}}%
\pgfpathlineto{\pgfqpoint{6.810697in}{3.649388in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{3.674867in}}%
\pgfpathlineto{\pgfqpoint{6.812797in}{3.691742in}}%
\pgfpathlineto{\pgfqpoint{6.814057in}{3.714130in}}%
\pgfpathlineto{\pgfqpoint{6.814897in}{3.747977in}}%
\pgfpathlineto{\pgfqpoint{6.815317in}{3.753406in}}%
\pgfpathlineto{\pgfqpoint{6.816577in}{3.719815in}}%
\pgfpathlineto{\pgfqpoint{6.816997in}{3.723013in}}%
\pgfpathlineto{\pgfqpoint{6.817417in}{3.709346in}}%
\pgfpathlineto{\pgfqpoint{6.817837in}{3.710095in}}%
\pgfpathlineto{\pgfqpoint{6.818257in}{3.701515in}}%
\pgfpathlineto{\pgfqpoint{6.818677in}{3.725322in}}%
\pgfpathlineto{\pgfqpoint{6.819097in}{3.698018in}}%
\pgfpathlineto{\pgfqpoint{6.819937in}{3.726535in}}%
\pgfpathlineto{\pgfqpoint{6.821197in}{3.715330in}}%
\pgfpathlineto{\pgfqpoint{6.821617in}{3.719566in}}%
\pgfpathlineto{\pgfqpoint{6.822037in}{3.742761in}}%
\pgfpathlineto{\pgfqpoint{6.822457in}{3.742888in}}%
\pgfpathlineto{\pgfqpoint{6.823296in}{3.741578in}}%
\pgfpathlineto{\pgfqpoint{6.824976in}{3.745898in}}%
\pgfpathlineto{\pgfqpoint{6.826236in}{3.716308in}}%
\pgfpathlineto{\pgfqpoint{6.826656in}{3.715332in}}%
\pgfpathlineto{\pgfqpoint{6.827916in}{3.724241in}}%
\pgfpathlineto{\pgfqpoint{6.828336in}{3.716366in}}%
\pgfpathlineto{\pgfqpoint{6.830856in}{3.682729in}}%
\pgfpathlineto{\pgfqpoint{6.831696in}{3.687627in}}%
\pgfpathlineto{\pgfqpoint{6.832536in}{3.653609in}}%
\pgfpathlineto{\pgfqpoint{6.833376in}{3.701083in}}%
\pgfpathlineto{\pgfqpoint{6.834636in}{3.691906in}}%
\pgfpathlineto{\pgfqpoint{6.835056in}{3.699771in}}%
\pgfpathlineto{\pgfqpoint{6.835896in}{3.707416in}}%
\pgfpathlineto{\pgfqpoint{6.837155in}{3.740745in}}%
\pgfpathlineto{\pgfqpoint{6.837995in}{3.713589in}}%
\pgfpathlineto{\pgfqpoint{6.838415in}{3.748025in}}%
\pgfpathlineto{\pgfqpoint{6.840515in}{3.741962in}}%
\pgfpathlineto{\pgfqpoint{6.841775in}{3.722349in}}%
\pgfpathlineto{\pgfqpoint{6.843875in}{3.723772in}}%
\pgfpathlineto{\pgfqpoint{6.844295in}{3.699721in}}%
\pgfpathlineto{\pgfqpoint{6.845555in}{3.711260in}}%
\pgfpathlineto{\pgfqpoint{6.847655in}{3.774077in}}%
\pgfpathlineto{\pgfqpoint{6.848075in}{3.782702in}}%
\pgfpathlineto{\pgfqpoint{6.849755in}{3.808527in}}%
\pgfpathlineto{\pgfqpoint{6.850174in}{3.794325in}}%
\pgfpathlineto{\pgfqpoint{6.851434in}{3.789747in}}%
\pgfpathlineto{\pgfqpoint{6.852274in}{3.807228in}}%
\pgfpathlineto{\pgfqpoint{6.852694in}{3.804497in}}%
\pgfpathlineto{\pgfqpoint{6.853534in}{3.810955in}}%
\pgfpathlineto{\pgfqpoint{6.854794in}{3.830695in}}%
\pgfpathlineto{\pgfqpoint{6.855214in}{3.845676in}}%
\pgfpathlineto{\pgfqpoint{6.859834in}{3.881032in}}%
\pgfpathlineto{\pgfqpoint{6.861934in}{3.940401in}}%
\pgfpathlineto{\pgfqpoint{6.862354in}{3.939331in}}%
\pgfpathlineto{\pgfqpoint{6.863194in}{3.937900in}}%
\pgfpathlineto{\pgfqpoint{6.864453in}{3.906887in}}%
\pgfpathlineto{\pgfqpoint{6.864873in}{3.902807in}}%
\pgfpathlineto{\pgfqpoint{6.865713in}{3.920905in}}%
\pgfpathlineto{\pgfqpoint{6.866553in}{3.896084in}}%
\pgfpathlineto{\pgfqpoint{6.867393in}{3.901163in}}%
\pgfpathlineto{\pgfqpoint{6.868233in}{3.902920in}}%
\pgfpathlineto{\pgfqpoint{6.869073in}{3.917313in}}%
\pgfpathlineto{\pgfqpoint{6.871593in}{3.903204in}}%
\pgfpathlineto{\pgfqpoint{6.872433in}{3.892679in}}%
\pgfpathlineto{\pgfqpoint{6.874953in}{3.916655in}}%
\pgfpathlineto{\pgfqpoint{6.877053in}{3.902582in}}%
\pgfpathlineto{\pgfqpoint{6.880412in}{3.904859in}}%
\pgfpathlineto{\pgfqpoint{6.880832in}{3.880030in}}%
\pgfpathlineto{\pgfqpoint{6.882512in}{3.872779in}}%
\pgfpathlineto{\pgfqpoint{6.883352in}{3.889258in}}%
\pgfpathlineto{\pgfqpoint{6.884612in}{3.898595in}}%
\pgfpathlineto{\pgfqpoint{6.886292in}{3.887231in}}%
\pgfpathlineto{\pgfqpoint{6.887132in}{3.889748in}}%
\pgfpathlineto{\pgfqpoint{6.890911in}{3.893267in}}%
\pgfpathlineto{\pgfqpoint{6.891331in}{3.888494in}}%
\pgfpathlineto{\pgfqpoint{6.891751in}{3.909883in}}%
\pgfpathlineto{\pgfqpoint{6.892591in}{3.879780in}}%
\pgfpathlineto{\pgfqpoint{6.893011in}{3.884123in}}%
\pgfpathlineto{\pgfqpoint{6.895951in}{3.865889in}}%
\pgfpathlineto{\pgfqpoint{6.896371in}{3.865891in}}%
\pgfpathlineto{\pgfqpoint{6.897631in}{3.881848in}}%
\pgfpathlineto{\pgfqpoint{6.899731in}{3.886586in}}%
\pgfpathlineto{\pgfqpoint{6.900151in}{3.904027in}}%
\pgfpathlineto{\pgfqpoint{6.900991in}{3.867952in}}%
\pgfpathlineto{\pgfqpoint{6.901411in}{3.870964in}}%
\pgfpathlineto{\pgfqpoint{6.903091in}{3.871029in}}%
\pgfpathlineto{\pgfqpoint{6.904351in}{3.855970in}}%
\pgfpathlineto{\pgfqpoint{6.906030in}{3.807323in}}%
\pgfpathlineto{\pgfqpoint{6.907710in}{3.803853in}}%
\pgfpathlineto{\pgfqpoint{6.908130in}{3.789856in}}%
\pgfpathlineto{\pgfqpoint{6.908550in}{3.790568in}}%
\pgfpathlineto{\pgfqpoint{6.909810in}{3.697341in}}%
\pgfpathlineto{\pgfqpoint{6.910230in}{3.705166in}}%
\pgfpathlineto{\pgfqpoint{6.911070in}{3.742314in}}%
\pgfpathlineto{\pgfqpoint{6.911490in}{3.733558in}}%
\pgfpathlineto{\pgfqpoint{6.911910in}{3.738513in}}%
\pgfpathlineto{\pgfqpoint{6.912750in}{3.736182in}}%
\pgfpathlineto{\pgfqpoint{6.913170in}{3.742257in}}%
\pgfpathlineto{\pgfqpoint{6.913590in}{3.740623in}}%
\pgfpathlineto{\pgfqpoint{6.914430in}{3.756987in}}%
\pgfpathlineto{\pgfqpoint{6.916110in}{3.758194in}}%
\pgfpathlineto{\pgfqpoint{6.917790in}{3.732368in}}%
\pgfpathlineto{\pgfqpoint{6.918209in}{3.743762in}}%
\pgfpathlineto{\pgfqpoint{6.919469in}{3.737968in}}%
\pgfpathlineto{\pgfqpoint{6.921989in}{3.727254in}}%
\pgfpathlineto{\pgfqpoint{6.923249in}{3.731445in}}%
\pgfpathlineto{\pgfqpoint{6.923669in}{3.757143in}}%
\pgfpathlineto{\pgfqpoint{6.924929in}{3.762118in}}%
\pgfpathlineto{\pgfqpoint{6.926189in}{3.757337in}}%
\pgfpathlineto{\pgfqpoint{6.928709in}{3.703004in}}%
\pgfpathlineto{\pgfqpoint{6.929549in}{3.711850in}}%
\pgfpathlineto{\pgfqpoint{6.931229in}{3.690819in}}%
\pgfpathlineto{\pgfqpoint{6.932068in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{6.932908in}{3.691682in}}%
\pgfpathlineto{\pgfqpoint{6.933328in}{3.680196in}}%
\pgfpathlineto{\pgfqpoint{6.934588in}{3.672478in}}%
\pgfpathlineto{\pgfqpoint{6.936268in}{3.677265in}}%
\pgfpathlineto{\pgfqpoint{6.937528in}{3.686438in}}%
\pgfpathlineto{\pgfqpoint{6.939208in}{3.666218in}}%
\pgfpathlineto{\pgfqpoint{6.941728in}{3.689472in}}%
\pgfpathlineto{\pgfqpoint{6.942148in}{3.659922in}}%
\pgfpathlineto{\pgfqpoint{6.944248in}{3.670092in}}%
\pgfpathlineto{\pgfqpoint{6.946347in}{3.673040in}}%
\pgfpathlineto{\pgfqpoint{6.947187in}{3.672444in}}%
\pgfpathlineto{\pgfqpoint{6.948027in}{3.651044in}}%
\pgfpathlineto{\pgfqpoint{6.949287in}{3.658612in}}%
\pgfpathlineto{\pgfqpoint{6.950967in}{3.664892in}}%
\pgfpathlineto{\pgfqpoint{6.951387in}{3.659323in}}%
\pgfpathlineto{\pgfqpoint{6.952647in}{3.704737in}}%
\pgfpathlineto{\pgfqpoint{6.953067in}{3.695867in}}%
\pgfpathlineto{\pgfqpoint{6.953487in}{3.711766in}}%
\pgfpathlineto{\pgfqpoint{6.954327in}{3.713740in}}%
\pgfpathlineto{\pgfqpoint{6.955587in}{3.707804in}}%
\pgfpathlineto{\pgfqpoint{6.956427in}{3.719127in}}%
\pgfpathlineto{\pgfqpoint{6.957687in}{3.672221in}}%
\pgfpathlineto{\pgfqpoint{6.958527in}{3.685838in}}%
\pgfpathlineto{\pgfqpoint{6.958947in}{3.681779in}}%
\pgfpathlineto{\pgfqpoint{6.962726in}{3.722422in}}%
\pgfpathlineto{\pgfqpoint{6.963146in}{3.698723in}}%
\pgfpathlineto{\pgfqpoint{6.963986in}{3.690358in}}%
\pgfpathlineto{\pgfqpoint{6.964826in}{3.704545in}}%
\pgfpathlineto{\pgfqpoint{6.966086in}{3.739754in}}%
\pgfpathlineto{\pgfqpoint{6.967346in}{3.769221in}}%
\pgfpathlineto{\pgfqpoint{6.967766in}{3.758507in}}%
\pgfpathlineto{\pgfqpoint{6.968186in}{3.767390in}}%
\pgfpathlineto{\pgfqpoint{6.968606in}{3.760815in}}%
\pgfpathlineto{\pgfqpoint{6.971966in}{3.798613in}}%
\pgfpathlineto{\pgfqpoint{6.972805in}{3.802473in}}%
\pgfpathlineto{\pgfqpoint{6.974065in}{3.792612in}}%
\pgfpathlineto{\pgfqpoint{6.974485in}{3.794671in}}%
\pgfpathlineto{\pgfqpoint{6.975325in}{3.832038in}}%
\pgfpathlineto{\pgfqpoint{6.977425in}{3.875418in}}%
\pgfpathlineto{\pgfqpoint{6.977845in}{3.863386in}}%
\pgfpathlineto{\pgfqpoint{6.978685in}{3.922041in}}%
\pgfpathlineto{\pgfqpoint{6.981625in}{3.891950in}}%
\pgfpathlineto{\pgfqpoint{6.982045in}{3.881587in}}%
\pgfpathlineto{\pgfqpoint{6.983725in}{3.930837in}}%
\pgfpathlineto{\pgfqpoint{6.985405in}{3.934344in}}%
\pgfpathlineto{\pgfqpoint{6.985825in}{3.938893in}}%
\pgfpathlineto{\pgfqpoint{6.986664in}{3.927934in}}%
\pgfpathlineto{\pgfqpoint{6.987084in}{3.916947in}}%
\pgfpathlineto{\pgfqpoint{6.988764in}{3.957317in}}%
\pgfpathlineto{\pgfqpoint{6.989184in}{3.936537in}}%
\pgfpathlineto{\pgfqpoint{6.990024in}{3.961198in}}%
\pgfpathlineto{\pgfqpoint{6.992124in}{3.932900in}}%
\pgfpathlineto{\pgfqpoint{6.992544in}{3.958217in}}%
\pgfpathlineto{\pgfqpoint{6.992964in}{3.957299in}}%
\pgfpathlineto{\pgfqpoint{6.993384in}{3.946859in}}%
\pgfpathlineto{\pgfqpoint{6.994644in}{3.953328in}}%
\pgfpathlineto{\pgfqpoint{6.995484in}{3.962020in}}%
\pgfpathlineto{\pgfqpoint{6.995904in}{3.921378in}}%
\pgfpathlineto{\pgfqpoint{6.996744in}{3.907825in}}%
\pgfpathlineto{\pgfqpoint{6.997164in}{3.922008in}}%
\pgfpathlineto{\pgfqpoint{6.997584in}{3.916629in}}%
\pgfpathlineto{\pgfqpoint{7.000943in}{3.940609in}}%
\pgfpathlineto{\pgfqpoint{7.001783in}{3.951230in}}%
\pgfpathlineto{\pgfqpoint{7.002203in}{3.978887in}}%
\pgfpathlineto{\pgfqpoint{7.002623in}{3.976700in}}%
\pgfpathlineto{\pgfqpoint{7.003043in}{3.976663in}}%
\pgfpathlineto{\pgfqpoint{7.003463in}{3.978489in}}%
\pgfpathlineto{\pgfqpoint{7.005983in}{3.981853in}}%
\pgfpathlineto{\pgfqpoint{7.006403in}{3.971551in}}%
\pgfpathlineto{\pgfqpoint{7.007243in}{3.983292in}}%
\pgfpathlineto{\pgfqpoint{7.008083in}{3.949872in}}%
\pgfpathlineto{\pgfqpoint{7.008503in}{3.950758in}}%
\pgfpathlineto{\pgfqpoint{7.009343in}{3.918407in}}%
\pgfpathlineto{\pgfqpoint{7.010603in}{3.917505in}}%
\pgfpathlineto{\pgfqpoint{7.011023in}{3.937113in}}%
\pgfpathlineto{\pgfqpoint{7.011443in}{3.927897in}}%
\pgfpathlineto{\pgfqpoint{7.012283in}{3.935236in}}%
\pgfpathlineto{\pgfqpoint{7.012703in}{3.910373in}}%
\pgfpathlineto{\pgfqpoint{7.013123in}{3.929094in}}%
\pgfpathlineto{\pgfqpoint{7.013543in}{3.908574in}}%
\pgfpathlineto{\pgfqpoint{7.013962in}{3.906339in}}%
\pgfpathlineto{\pgfqpoint{7.014382in}{3.928654in}}%
\pgfpathlineto{\pgfqpoint{7.015222in}{3.930547in}}%
\pgfpathlineto{\pgfqpoint{7.017322in}{3.907702in}}%
\pgfpathlineto{\pgfqpoint{7.019002in}{3.912712in}}%
\pgfpathlineto{\pgfqpoint{7.021522in}{3.909816in}}%
\pgfpathlineto{\pgfqpoint{7.021942in}{3.868972in}}%
\pgfpathlineto{\pgfqpoint{7.022782in}{3.890889in}}%
\pgfpathlineto{\pgfqpoint{7.023202in}{3.887007in}}%
\pgfpathlineto{\pgfqpoint{7.023622in}{3.859613in}}%
\pgfpathlineto{\pgfqpoint{7.024882in}{3.881122in}}%
\pgfpathlineto{\pgfqpoint{7.025722in}{3.868118in}}%
\pgfpathlineto{\pgfqpoint{7.026142in}{3.894619in}}%
\pgfpathlineto{\pgfqpoint{7.026982in}{3.890486in}}%
\pgfpathlineto{\pgfqpoint{7.029081in}{3.858357in}}%
\pgfpathlineto{\pgfqpoint{7.029501in}{3.860403in}}%
\pgfpathlineto{\pgfqpoint{7.030341in}{3.859534in}}%
\pgfpathlineto{\pgfqpoint{7.030761in}{3.872430in}}%
\pgfpathlineto{\pgfqpoint{7.032021in}{3.863901in}}%
\pgfpathlineto{\pgfqpoint{7.032441in}{3.863990in}}%
\pgfpathlineto{\pgfqpoint{7.032861in}{3.847640in}}%
\pgfpathlineto{\pgfqpoint{7.033701in}{3.838819in}}%
\pgfpathlineto{\pgfqpoint{7.034121in}{3.818314in}}%
\pgfpathlineto{\pgfqpoint{7.034961in}{3.864995in}}%
\pgfpathlineto{\pgfqpoint{7.035801in}{3.841775in}}%
\pgfpathlineto{\pgfqpoint{7.037061in}{3.836243in}}%
\pgfpathlineto{\pgfqpoint{7.037901in}{3.827196in}}%
\pgfpathlineto{\pgfqpoint{7.038741in}{3.823649in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{3.834841in}}%
\pgfpathlineto{\pgfqpoint{7.040841in}{3.784068in}}%
\pgfpathlineto{\pgfqpoint{7.042520in}{3.774663in}}%
\pgfpathlineto{\pgfqpoint{7.042940in}{3.794893in}}%
\pgfpathlineto{\pgfqpoint{7.045040in}{3.817639in}}%
\pgfpathlineto{\pgfqpoint{7.046300in}{3.759664in}}%
\pgfpathlineto{\pgfqpoint{7.047980in}{3.760338in}}%
\pgfpathlineto{\pgfqpoint{7.048400in}{3.785478in}}%
\pgfpathlineto{\pgfqpoint{7.049240in}{3.802695in}}%
\pgfpathlineto{\pgfqpoint{7.050920in}{3.792932in}}%
\pgfpathlineto{\pgfqpoint{7.051340in}{3.803965in}}%
\pgfpathlineto{\pgfqpoint{7.053020in}{3.786735in}}%
\pgfpathlineto{\pgfqpoint{7.055119in}{3.795685in}}%
\pgfpathlineto{\pgfqpoint{7.055539in}{3.786095in}}%
\pgfpathlineto{\pgfqpoint{7.055959in}{3.804392in}}%
\pgfpathlineto{\pgfqpoint{7.056379in}{3.784570in}}%
\pgfpathlineto{\pgfqpoint{7.059319in}{3.799147in}}%
\pgfpathlineto{\pgfqpoint{7.059739in}{3.832344in}}%
\pgfpathlineto{\pgfqpoint{7.060999in}{3.814634in}}%
\pgfpathlineto{\pgfqpoint{7.061419in}{3.814362in}}%
\pgfpathlineto{\pgfqpoint{7.061839in}{3.810593in}}%
\pgfpathlineto{\pgfqpoint{7.062679in}{3.793877in}}%
\pgfpathlineto{\pgfqpoint{7.064359in}{3.804624in}}%
\pgfpathlineto{\pgfqpoint{7.064779in}{3.794370in}}%
\pgfpathlineto{\pgfqpoint{7.065619in}{3.824573in}}%
\pgfpathlineto{\pgfqpoint{7.066879in}{3.844521in}}%
\pgfpathlineto{\pgfqpoint{7.068139in}{3.821317in}}%
\pgfpathlineto{\pgfqpoint{7.069818in}{3.813483in}}%
\pgfpathlineto{\pgfqpoint{7.070238in}{3.803423in}}%
\pgfpathlineto{\pgfqpoint{7.071078in}{3.799950in}}%
\pgfpathlineto{\pgfqpoint{7.072338in}{3.822841in}}%
\pgfpathlineto{\pgfqpoint{7.073598in}{3.821149in}}%
\pgfpathlineto{\pgfqpoint{7.074438in}{3.778124in}}%
\pgfpathlineto{\pgfqpoint{7.076538in}{3.782664in}}%
\pgfpathlineto{\pgfqpoint{7.077798in}{3.748160in}}%
\pgfpathlineto{\pgfqpoint{7.078218in}{3.753782in}}%
\pgfpathlineto{\pgfqpoint{7.080738in}{3.777653in}}%
\pgfpathlineto{\pgfqpoint{7.081158in}{3.774880in}}%
\pgfpathlineto{\pgfqpoint{7.082417in}{3.789369in}}%
\pgfpathlineto{\pgfqpoint{7.084097in}{3.787219in}}%
\pgfpathlineto{\pgfqpoint{7.086197in}{3.749477in}}%
\pgfpathlineto{\pgfqpoint{7.086617in}{3.750982in}}%
\pgfpathlineto{\pgfqpoint{7.087877in}{3.801898in}}%
\pgfpathlineto{\pgfqpoint{7.090397in}{3.767978in}}%
\pgfpathlineto{\pgfqpoint{7.090817in}{3.732297in}}%
\pgfpathlineto{\pgfqpoint{7.091657in}{3.793203in}}%
\pgfpathlineto{\pgfqpoint{7.092917in}{3.767853in}}%
\pgfpathlineto{\pgfqpoint{7.095017in}{3.782133in}}%
\pgfpathlineto{\pgfqpoint{7.097116in}{3.772878in}}%
\pgfpathlineto{\pgfqpoint{7.097536in}{3.765100in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{3.803276in}}%
\pgfpathlineto{\pgfqpoint{7.099636in}{3.783909in}}%
\pgfpathlineto{\pgfqpoint{7.100056in}{3.761317in}}%
\pgfpathlineto{\pgfqpoint{7.100896in}{3.747981in}}%
\pgfpathlineto{\pgfqpoint{7.101736in}{3.743784in}}%
\pgfpathlineto{\pgfqpoint{7.102576in}{3.746406in}}%
\pgfpathlineto{\pgfqpoint{7.103416in}{3.785940in}}%
\pgfpathlineto{\pgfqpoint{7.104256in}{3.771184in}}%
\pgfpathlineto{\pgfqpoint{7.104676in}{3.774383in}}%
\pgfpathlineto{\pgfqpoint{7.108036in}{3.773114in}}%
\pgfpathlineto{\pgfqpoint{7.108456in}{3.762118in}}%
\pgfpathlineto{\pgfqpoint{7.109715in}{3.797269in}}%
\pgfpathlineto{\pgfqpoint{7.111815in}{3.804066in}}%
\pgfpathlineto{\pgfqpoint{7.113495in}{3.795512in}}%
\pgfpathlineto{\pgfqpoint{7.113915in}{3.805962in}}%
\pgfpathlineto{\pgfqpoint{7.116435in}{3.767924in}}%
\pgfpathlineto{\pgfqpoint{7.117275in}{3.796904in}}%
\pgfpathlineto{\pgfqpoint{7.118115in}{3.806006in}}%
\pgfpathlineto{\pgfqpoint{7.118535in}{3.802111in}}%
\pgfpathlineto{\pgfqpoint{7.118955in}{3.825531in}}%
\pgfpathlineto{\pgfqpoint{7.119375in}{3.809296in}}%
\pgfpathlineto{\pgfqpoint{7.120215in}{3.829457in}}%
\pgfpathlineto{\pgfqpoint{7.120635in}{3.829778in}}%
\pgfpathlineto{\pgfqpoint{7.121055in}{3.829046in}}%
\pgfpathlineto{\pgfqpoint{7.123994in}{3.835639in}}%
\pgfpathlineto{\pgfqpoint{7.125674in}{3.841234in}}%
\pgfpathlineto{\pgfqpoint{7.128614in}{3.835607in}}%
\pgfpathlineto{\pgfqpoint{7.129454in}{3.835626in}}%
\pgfpathlineto{\pgfqpoint{7.130294in}{3.858379in}}%
\pgfpathlineto{\pgfqpoint{7.131974in}{3.893208in}}%
\pgfpathlineto{\pgfqpoint{7.133234in}{3.899430in}}%
\pgfpathlineto{\pgfqpoint{7.134494in}{3.862850in}}%
\pgfpathlineto{\pgfqpoint{7.135334in}{3.869497in}}%
\pgfpathlineto{\pgfqpoint{7.136174in}{3.835558in}}%
\pgfpathlineto{\pgfqpoint{7.137433in}{3.833987in}}%
\pgfpathlineto{\pgfqpoint{7.138273in}{3.844940in}}%
\pgfpathlineto{\pgfqpoint{7.139113in}{3.860781in}}%
\pgfpathlineto{\pgfqpoint{7.140373in}{3.856851in}}%
\pgfpathlineto{\pgfqpoint{7.142053in}{3.839328in}}%
\pgfpathlineto{\pgfqpoint{7.142473in}{3.823319in}}%
\pgfpathlineto{\pgfqpoint{7.143313in}{3.824547in}}%
\pgfpathlineto{\pgfqpoint{7.144993in}{3.780223in}}%
\pgfpathlineto{\pgfqpoint{7.145833in}{3.772152in}}%
\pgfpathlineto{\pgfqpoint{7.147513in}{3.790316in}}%
\pgfpathlineto{\pgfqpoint{7.148773in}{3.775183in}}%
\pgfpathlineto{\pgfqpoint{7.150452in}{3.775933in}}%
\pgfpathlineto{\pgfqpoint{7.152132in}{3.781400in}}%
\pgfpathlineto{\pgfqpoint{7.152972in}{3.765514in}}%
\pgfpathlineto{\pgfqpoint{7.155912in}{3.739843in}}%
\pgfpathlineto{\pgfqpoint{7.158012in}{3.745180in}}%
\pgfpathlineto{\pgfqpoint{7.158432in}{3.740305in}}%
\pgfpathlineto{\pgfqpoint{7.159272in}{3.722365in}}%
\pgfpathlineto{\pgfqpoint{7.160112in}{3.723463in}}%
\pgfpathlineto{\pgfqpoint{7.160532in}{3.702047in}}%
\pgfpathlineto{\pgfqpoint{7.161792in}{3.676667in}}%
\pgfpathlineto{\pgfqpoint{7.162212in}{3.681367in}}%
\pgfpathlineto{\pgfqpoint{7.163472in}{3.644288in}}%
\pgfpathlineto{\pgfqpoint{7.164311in}{3.625212in}}%
\pgfpathlineto{\pgfqpoint{7.165571in}{3.645081in}}%
\pgfpathlineto{\pgfqpoint{7.166411in}{3.631962in}}%
\pgfpathlineto{\pgfqpoint{7.166831in}{3.605341in}}%
\pgfpathlineto{\pgfqpoint{7.168091in}{3.612878in}}%
\pgfpathlineto{\pgfqpoint{7.169351in}{3.575717in}}%
\pgfpathlineto{\pgfqpoint{7.171871in}{3.542239in}}%
\pgfpathlineto{\pgfqpoint{7.172711in}{3.506330in}}%
\pgfpathlineto{\pgfqpoint{7.173551in}{3.523782in}}%
\pgfpathlineto{\pgfqpoint{7.174811in}{3.542083in}}%
\pgfpathlineto{\pgfqpoint{7.175231in}{3.535881in}}%
\pgfpathlineto{\pgfqpoint{7.175651in}{3.510288in}}%
\pgfpathlineto{\pgfqpoint{7.176911in}{3.520232in}}%
\pgfpathlineto{\pgfqpoint{7.177331in}{3.519034in}}%
\pgfpathlineto{\pgfqpoint{7.178170in}{3.557168in}}%
\pgfpathlineto{\pgfqpoint{7.178590in}{3.549192in}}%
\pgfpathlineto{\pgfqpoint{7.179430in}{3.571104in}}%
\pgfpathlineto{\pgfqpoint{7.179850in}{3.565777in}}%
\pgfpathlineto{\pgfqpoint{7.182370in}{3.547307in}}%
\pgfpathlineto{\pgfqpoint{7.183630in}{3.621134in}}%
\pgfpathlineto{\pgfqpoint{7.186570in}{3.634359in}}%
\pgfpathlineto{\pgfqpoint{7.186990in}{3.658288in}}%
\pgfpathlineto{\pgfqpoint{7.187830in}{3.669408in}}%
\pgfpathlineto{\pgfqpoint{7.188670in}{3.695985in}}%
\pgfpathlineto{\pgfqpoint{7.189510in}{3.702805in}}%
\pgfpathlineto{\pgfqpoint{7.189930in}{3.712525in}}%
\pgfpathlineto{\pgfqpoint{7.191189in}{3.714992in}}%
\pgfpathlineto{\pgfqpoint{7.192029in}{3.686203in}}%
\pgfpathlineto{\pgfqpoint{7.192869in}{3.697025in}}%
\pgfpathlineto{\pgfqpoint{7.193289in}{3.723611in}}%
\pgfpathlineto{\pgfqpoint{7.195389in}{3.727801in}}%
\pgfpathlineto{\pgfqpoint{7.195809in}{3.733531in}}%
\pgfpathlineto{\pgfqpoint{7.196229in}{3.758442in}}%
\pgfpathlineto{\pgfqpoint{7.197069in}{3.766468in}}%
\pgfpathlineto{\pgfqpoint{7.200429in}{3.789866in}}%
\pgfpathlineto{\pgfqpoint{7.201269in}{3.806950in}}%
\pgfpathlineto{\pgfqpoint{7.201689in}{3.801230in}}%
\pgfpathlineto{\pgfqpoint{7.202529in}{3.803103in}}%
\pgfpathlineto{\pgfqpoint{7.203789in}{3.820905in}}%
\pgfpathlineto{\pgfqpoint{7.204628in}{3.857098in}}%
\pgfpathlineto{\pgfqpoint{7.206308in}{3.855553in}}%
\pgfpathlineto{\pgfqpoint{7.206728in}{3.876675in}}%
\pgfpathlineto{\pgfqpoint{7.207988in}{3.882995in}}%
\pgfpathlineto{\pgfqpoint{7.210088in}{3.953669in}}%
\pgfpathlineto{\pgfqpoint{7.210928in}{3.965902in}}%
\pgfpathlineto{\pgfqpoint{7.212188in}{3.990544in}}%
\pgfpathlineto{\pgfqpoint{7.213028in}{4.032869in}}%
\pgfpathlineto{\pgfqpoint{7.213448in}{4.035140in}}%
\pgfpathlineto{\pgfqpoint{7.214288in}{4.019564in}}%
\pgfpathlineto{\pgfqpoint{7.215128in}{4.022167in}}%
\pgfpathlineto{\pgfqpoint{7.215548in}{4.019761in}}%
\pgfpathlineto{\pgfqpoint{7.215968in}{4.004163in}}%
\pgfpathlineto{\pgfqpoint{7.216388in}{3.955798in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{3.969106in}}%
\pgfpathlineto{\pgfqpoint{7.218068in}{3.959939in}}%
\pgfpathlineto{\pgfqpoint{7.218487in}{3.961385in}}%
\pgfpathlineto{\pgfqpoint{7.219327in}{3.990811in}}%
\pgfpathlineto{\pgfqpoint{7.221007in}{3.960752in}}%
\pgfpathlineto{\pgfqpoint{7.221847in}{3.963136in}}%
\pgfpathlineto{\pgfqpoint{7.222267in}{3.981879in}}%
\pgfpathlineto{\pgfqpoint{7.223107in}{3.981753in}}%
\pgfpathlineto{\pgfqpoint{7.223947in}{3.914187in}}%
\pgfpathlineto{\pgfqpoint{7.224787in}{3.903220in}}%
\pgfpathlineto{\pgfqpoint{7.225207in}{3.917301in}}%
\pgfpathlineto{\pgfqpoint{7.226467in}{3.893825in}}%
\pgfpathlineto{\pgfqpoint{7.229407in}{3.881097in}}%
\pgfpathlineto{\pgfqpoint{7.231087in}{3.862823in}}%
\pgfpathlineto{\pgfqpoint{7.231507in}{3.841986in}}%
\pgfpathlineto{\pgfqpoint{7.231926in}{3.843954in}}%
\pgfpathlineto{\pgfqpoint{7.233186in}{3.840478in}}%
\pgfpathlineto{\pgfqpoint{7.234446in}{3.863201in}}%
\pgfpathlineto{\pgfqpoint{7.236126in}{3.872663in}}%
\pgfpathlineto{\pgfqpoint{7.236546in}{3.855631in}}%
\pgfpathlineto{\pgfqpoint{7.236966in}{3.862661in}}%
\pgfpathlineto{\pgfqpoint{7.237806in}{3.858050in}}%
\pgfpathlineto{\pgfqpoint{7.239066in}{3.855492in}}%
\pgfpathlineto{\pgfqpoint{7.239906in}{3.821083in}}%
\pgfpathlineto{\pgfqpoint{7.241166in}{3.790822in}}%
\pgfpathlineto{\pgfqpoint{7.242006in}{3.812380in}}%
\pgfpathlineto{\pgfqpoint{7.242846in}{3.819330in}}%
\pgfpathlineto{\pgfqpoint{7.243266in}{3.839419in}}%
\pgfpathlineto{\pgfqpoint{7.243686in}{3.839194in}}%
\pgfpathlineto{\pgfqpoint{7.244526in}{3.830872in}}%
\pgfpathlineto{\pgfqpoint{7.245785in}{3.801199in}}%
\pgfpathlineto{\pgfqpoint{7.246205in}{3.774167in}}%
\pgfpathlineto{\pgfqpoint{7.248725in}{3.753324in}}%
\pgfpathlineto{\pgfqpoint{7.249145in}{3.753334in}}%
\pgfpathlineto{\pgfqpoint{7.249565in}{3.761389in}}%
\pgfpathlineto{\pgfqpoint{7.249985in}{3.754190in}}%
\pgfpathlineto{\pgfqpoint{7.252085in}{3.740436in}}%
\pgfpathlineto{\pgfqpoint{7.253345in}{3.729230in}}%
\pgfpathlineto{\pgfqpoint{7.254185in}{3.740597in}}%
\pgfpathlineto{\pgfqpoint{7.255025in}{3.723729in}}%
\pgfpathlineto{\pgfqpoint{7.256285in}{3.756539in}}%
\pgfpathlineto{\pgfqpoint{7.257125in}{3.750923in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.755414in}}%
\pgfpathlineto{\pgfqpoint{7.260484in}{3.800642in}}%
\pgfpathlineto{\pgfqpoint{7.261324in}{3.785658in}}%
\pgfpathlineto{\pgfqpoint{7.262164in}{3.782837in}}%
\pgfpathlineto{\pgfqpoint{7.262584in}{3.770338in}}%
\pgfpathlineto{\pgfqpoint{7.263424in}{3.767716in}}%
\pgfpathlineto{\pgfqpoint{7.263844in}{3.794029in}}%
\pgfpathlineto{\pgfqpoint{7.264264in}{3.788404in}}%
\pgfpathlineto{\pgfqpoint{7.264684in}{3.768143in}}%
\pgfpathlineto{\pgfqpoint{7.265524in}{3.781156in}}%
\pgfpathlineto{\pgfqpoint{7.265944in}{3.794438in}}%
\pgfpathlineto{\pgfqpoint{7.266784in}{3.784989in}}%
\pgfpathlineto{\pgfqpoint{7.267204in}{3.812107in}}%
\pgfpathlineto{\pgfqpoint{7.267624in}{3.796692in}}%
\pgfpathlineto{\pgfqpoint{7.268464in}{3.834381in}}%
\pgfpathlineto{\pgfqpoint{7.270984in}{3.841860in}}%
\pgfpathlineto{\pgfqpoint{7.272244in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{7.272664in}{3.866667in}}%
\pgfpathlineto{\pgfqpoint{7.273083in}{3.848949in}}%
\pgfpathlineto{\pgfqpoint{7.274343in}{3.837639in}}%
\pgfpathlineto{\pgfqpoint{7.275183in}{3.843632in}}%
\pgfpathlineto{\pgfqpoint{7.276023in}{3.857277in}}%
\pgfpathlineto{\pgfqpoint{7.276443in}{3.874326in}}%
\pgfpathlineto{\pgfqpoint{7.277283in}{3.869033in}}%
\pgfpathlineto{\pgfqpoint{7.278123in}{3.853144in}}%
\pgfpathlineto{\pgfqpoint{7.279803in}{3.876329in}}%
\pgfpathlineto{\pgfqpoint{7.280223in}{3.869163in}}%
\pgfpathlineto{\pgfqpoint{7.282743in}{3.871350in}}%
\pgfpathlineto{\pgfqpoint{7.283583in}{3.837804in}}%
\pgfpathlineto{\pgfqpoint{7.284003in}{3.842854in}}%
\pgfpathlineto{\pgfqpoint{7.284423in}{3.831298in}}%
\pgfpathlineto{\pgfqpoint{7.285683in}{3.847698in}}%
\pgfpathlineto{\pgfqpoint{7.286942in}{3.910955in}}%
\pgfpathlineto{\pgfqpoint{7.287782in}{3.915358in}}%
\pgfpathlineto{\pgfqpoint{7.288202in}{3.907011in}}%
\pgfpathlineto{\pgfqpoint{7.288622in}{3.907633in}}%
\pgfpathlineto{\pgfqpoint{7.289042in}{3.918210in}}%
\pgfpathlineto{\pgfqpoint{7.290722in}{3.888324in}}%
\pgfpathlineto{\pgfqpoint{7.291142in}{3.889093in}}%
\pgfpathlineto{\pgfqpoint{7.292402in}{3.861463in}}%
\pgfpathlineto{\pgfqpoint{7.292822in}{3.836960in}}%
\pgfpathlineto{\pgfqpoint{7.293242in}{3.856583in}}%
\pgfpathlineto{\pgfqpoint{7.294082in}{3.850054in}}%
\pgfpathlineto{\pgfqpoint{7.294922in}{3.862120in}}%
\pgfpathlineto{\pgfqpoint{7.295762in}{3.861640in}}%
\pgfpathlineto{\pgfqpoint{7.298282in}{3.887405in}}%
\pgfpathlineto{\pgfqpoint{7.298702in}{3.906846in}}%
\pgfpathlineto{\pgfqpoint{7.299962in}{3.925510in}}%
\pgfpathlineto{\pgfqpoint{7.301221in}{3.898270in}}%
\pgfpathlineto{\pgfqpoint{7.301641in}{3.902258in}}%
\pgfpathlineto{\pgfqpoint{7.302901in}{3.863956in}}%
\pgfpathlineto{\pgfqpoint{7.304161in}{3.845122in}}%
\pgfpathlineto{\pgfqpoint{7.305421in}{3.857661in}}%
\pgfpathlineto{\pgfqpoint{7.305841in}{3.845756in}}%
\pgfpathlineto{\pgfqpoint{7.307521in}{3.855302in}}%
\pgfpathlineto{\pgfqpoint{7.309621in}{3.848836in}}%
\pgfpathlineto{\pgfqpoint{7.310041in}{3.822591in}}%
\pgfpathlineto{\pgfqpoint{7.310881in}{3.844459in}}%
\pgfpathlineto{\pgfqpoint{7.312561in}{3.819194in}}%
\pgfpathlineto{\pgfqpoint{7.312981in}{3.793392in}}%
\pgfpathlineto{\pgfqpoint{7.314240in}{3.774383in}}%
\pgfpathlineto{\pgfqpoint{7.314660in}{3.782160in}}%
\pgfpathlineto{\pgfqpoint{7.316760in}{3.766985in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{3.770331in}}%
\pgfpathlineto{\pgfqpoint{7.318020in}{3.775698in}}%
\pgfpathlineto{\pgfqpoint{7.320120in}{3.783809in}}%
\pgfpathlineto{\pgfqpoint{7.321380in}{3.774192in}}%
\pgfpathlineto{\pgfqpoint{7.322220in}{3.763198in}}%
\pgfpathlineto{\pgfqpoint{7.323480in}{3.772904in}}%
\pgfpathlineto{\pgfqpoint{7.323900in}{3.759122in}}%
\pgfpathlineto{\pgfqpoint{7.328099in}{3.785875in}}%
\pgfpathlineto{\pgfqpoint{7.328519in}{3.754670in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{3.782330in}}%
\pgfpathlineto{\pgfqpoint{7.331039in}{3.768053in}}%
\pgfpathlineto{\pgfqpoint{7.331459in}{3.772639in}}%
\pgfpathlineto{\pgfqpoint{7.332299in}{3.746306in}}%
\pgfpathlineto{\pgfqpoint{7.337339in}{3.753141in}}%
\pgfpathlineto{\pgfqpoint{7.338599in}{3.761933in}}%
\pgfpathlineto{\pgfqpoint{7.339019in}{3.749446in}}%
\pgfpathlineto{\pgfqpoint{7.340279in}{3.744094in}}%
\pgfpathlineto{\pgfqpoint{7.341118in}{3.758798in}}%
\pgfpathlineto{\pgfqpoint{7.341958in}{3.754124in}}%
\pgfpathlineto{\pgfqpoint{7.342378in}{3.763216in}}%
\pgfpathlineto{\pgfqpoint{7.342798in}{3.760645in}}%
\pgfpathlineto{\pgfqpoint{7.343638in}{3.736824in}}%
\pgfpathlineto{\pgfqpoint{7.344478in}{3.736148in}}%
\pgfpathlineto{\pgfqpoint{7.345738in}{3.737955in}}%
\pgfpathlineto{\pgfqpoint{7.346158in}{3.757200in}}%
\pgfpathlineto{\pgfqpoint{7.347838in}{3.771863in}}%
\pgfpathlineto{\pgfqpoint{7.349098in}{3.759440in}}%
\pgfpathlineto{\pgfqpoint{7.349938in}{3.765759in}}%
\pgfpathlineto{\pgfqpoint{7.351618in}{3.741825in}}%
\pgfpathlineto{\pgfqpoint{7.352038in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{7.352458in}{3.750700in}}%
\pgfpathlineto{\pgfqpoint{7.353718in}{3.748451in}}%
\pgfpathlineto{\pgfqpoint{7.354138in}{3.790472in}}%
\pgfpathlineto{\pgfqpoint{7.354558in}{3.782764in}}%
\pgfpathlineto{\pgfqpoint{7.354977in}{3.795462in}}%
\pgfpathlineto{\pgfqpoint{7.355817in}{3.797752in}}%
\pgfpathlineto{\pgfqpoint{7.356657in}{3.756009in}}%
\pgfpathlineto{\pgfqpoint{7.357497in}{3.730732in}}%
\pgfpathlineto{\pgfqpoint{7.358337in}{3.735797in}}%
\pgfpathlineto{\pgfqpoint{7.358757in}{3.746476in}}%
\pgfpathlineto{\pgfqpoint{7.359597in}{3.757268in}}%
\pgfpathlineto{\pgfqpoint{7.360437in}{3.781242in}}%
\pgfpathlineto{\pgfqpoint{7.361697in}{3.797746in}}%
\pgfpathlineto{\pgfqpoint{7.362957in}{3.788829in}}%
\pgfpathlineto{\pgfqpoint{7.364217in}{3.786570in}}%
\pgfpathlineto{\pgfqpoint{7.364637in}{3.834596in}}%
\pgfpathlineto{\pgfqpoint{7.366317in}{3.816413in}}%
\pgfpathlineto{\pgfqpoint{7.367157in}{3.818473in}}%
\pgfpathlineto{\pgfqpoint{7.369256in}{3.785448in}}%
\pgfpathlineto{\pgfqpoint{7.370096in}{3.793332in}}%
\pgfpathlineto{\pgfqpoint{7.373036in}{3.847170in}}%
\pgfpathlineto{\pgfqpoint{7.375556in}{3.867889in}}%
\pgfpathlineto{\pgfqpoint{7.375976in}{3.835971in}}%
\pgfpathlineto{\pgfqpoint{7.377236in}{3.872826in}}%
\pgfpathlineto{\pgfqpoint{7.377656in}{3.859884in}}%
\pgfpathlineto{\pgfqpoint{7.378916in}{3.847611in}}%
\pgfpathlineto{\pgfqpoint{7.381436in}{3.808512in}}%
\pgfpathlineto{\pgfqpoint{7.383535in}{3.802825in}}%
\pgfpathlineto{\pgfqpoint{7.385215in}{3.763195in}}%
\pgfpathlineto{\pgfqpoint{7.386475in}{3.781477in}}%
\pgfpathlineto{\pgfqpoint{7.387315in}{3.768867in}}%
\pgfpathlineto{\pgfqpoint{7.387735in}{3.782870in}}%
\pgfpathlineto{\pgfqpoint{7.388575in}{3.761887in}}%
\pgfpathlineto{\pgfqpoint{7.388995in}{3.752092in}}%
\pgfpathlineto{\pgfqpoint{7.389835in}{3.775287in}}%
\pgfpathlineto{\pgfqpoint{7.390675in}{3.777422in}}%
\pgfpathlineto{\pgfqpoint{7.391515in}{3.795239in}}%
\pgfpathlineto{\pgfqpoint{7.392775in}{3.798512in}}%
\pgfpathlineto{\pgfqpoint{7.393615in}{3.822952in}}%
\pgfpathlineto{\pgfqpoint{7.395714in}{3.797658in}}%
\pgfpathlineto{\pgfqpoint{7.396554in}{3.780436in}}%
\pgfpathlineto{\pgfqpoint{7.397814in}{3.815327in}}%
\pgfpathlineto{\pgfqpoint{7.399494in}{3.815215in}}%
\pgfpathlineto{\pgfqpoint{7.400334in}{3.823012in}}%
\pgfpathlineto{\pgfqpoint{7.401594in}{3.850181in}}%
\pgfpathlineto{\pgfqpoint{7.403274in}{3.816461in}}%
\pgfpathlineto{\pgfqpoint{7.405374in}{3.806079in}}%
\pgfpathlineto{\pgfqpoint{7.405794in}{3.808537in}}%
\pgfpathlineto{\pgfqpoint{7.406214in}{3.783550in}}%
\pgfpathlineto{\pgfqpoint{7.407054in}{3.827883in}}%
\pgfpathlineto{\pgfqpoint{7.407474in}{3.799125in}}%
\pgfpathlineto{\pgfqpoint{7.408314in}{3.794096in}}%
\pgfpathlineto{\pgfqpoint{7.408734in}{3.780986in}}%
\pgfpathlineto{\pgfqpoint{7.409573in}{3.772723in}}%
\pgfpathlineto{\pgfqpoint{7.409993in}{3.763820in}}%
\pgfpathlineto{\pgfqpoint{7.411673in}{3.778405in}}%
\pgfpathlineto{\pgfqpoint{7.412093in}{3.773723in}}%
\pgfpathlineto{\pgfqpoint{7.412933in}{3.715860in}}%
\pgfpathlineto{\pgfqpoint{7.414613in}{3.677924in}}%
\pgfpathlineto{\pgfqpoint{7.415873in}{3.661502in}}%
\pgfpathlineto{\pgfqpoint{7.417553in}{3.663124in}}%
\pgfpathlineto{\pgfqpoint{7.417973in}{3.683601in}}%
\pgfpathlineto{\pgfqpoint{7.419653in}{3.686835in}}%
\pgfpathlineto{\pgfqpoint{7.421333in}{3.666997in}}%
\pgfpathlineto{\pgfqpoint{7.421753in}{3.674811in}}%
\pgfpathlineto{\pgfqpoint{7.422173in}{3.695994in}}%
\pgfpathlineto{\pgfqpoint{7.424272in}{3.718240in}}%
\pgfpathlineto{\pgfqpoint{7.424692in}{3.728829in}}%
\pgfpathlineto{\pgfqpoint{7.425952in}{3.737047in}}%
\pgfpathlineto{\pgfqpoint{7.426792in}{3.737376in}}%
\pgfpathlineto{\pgfqpoint{7.427212in}{3.731948in}}%
\pgfpathlineto{\pgfqpoint{7.429732in}{3.722275in}}%
\pgfpathlineto{\pgfqpoint{7.430572in}{3.684578in}}%
\pgfpathlineto{\pgfqpoint{7.432672in}{3.717386in}}%
\pgfpathlineto{\pgfqpoint{7.433092in}{3.709145in}}%
\pgfpathlineto{\pgfqpoint{7.433932in}{3.713565in}}%
\pgfpathlineto{\pgfqpoint{7.435192in}{3.728623in}}%
\pgfpathlineto{\pgfqpoint{7.435612in}{3.713004in}}%
\pgfpathlineto{\pgfqpoint{7.436032in}{3.724706in}}%
\pgfpathlineto{\pgfqpoint{7.436871in}{3.683850in}}%
\pgfpathlineto{\pgfqpoint{7.438131in}{3.688747in}}%
\pgfpathlineto{\pgfqpoint{7.438551in}{3.687972in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{3.691047in}}%
\pgfpathlineto{\pgfqpoint{7.440651in}{3.711339in}}%
\pgfpathlineto{\pgfqpoint{7.441071in}{3.697370in}}%
\pgfpathlineto{\pgfqpoint{7.442331in}{3.697591in}}%
\pgfpathlineto{\pgfqpoint{7.444011in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{7.444851in}{3.673899in}}%
\pgfpathlineto{\pgfqpoint{7.446531in}{3.717676in}}%
\pgfpathlineto{\pgfqpoint{7.448211in}{3.725844in}}%
\pgfpathlineto{\pgfqpoint{7.448631in}{3.722632in}}%
\pgfpathlineto{\pgfqpoint{7.449051in}{3.715608in}}%
\pgfpathlineto{\pgfqpoint{7.449891in}{3.725115in}}%
\pgfpathlineto{\pgfqpoint{7.451990in}{3.721454in}}%
\pgfpathlineto{\pgfqpoint{7.452410in}{3.704153in}}%
\pgfpathlineto{\pgfqpoint{7.453250in}{3.707361in}}%
\pgfpathlineto{\pgfqpoint{7.454090in}{3.707443in}}%
\pgfpathlineto{\pgfqpoint{7.455770in}{3.718898in}}%
\pgfpathlineto{\pgfqpoint{7.456190in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{7.457030in}{3.718333in}}%
\pgfpathlineto{\pgfqpoint{7.457450in}{3.704563in}}%
\pgfpathlineto{\pgfqpoint{7.458290in}{3.732588in}}%
\pgfpathlineto{\pgfqpoint{7.459130in}{3.750596in}}%
\pgfpathlineto{\pgfqpoint{7.459550in}{3.772012in}}%
\pgfpathlineto{\pgfqpoint{7.460390in}{3.768587in}}%
\pgfpathlineto{\pgfqpoint{7.460810in}{3.772496in}}%
\pgfpathlineto{\pgfqpoint{7.461230in}{3.765421in}}%
\pgfpathlineto{\pgfqpoint{7.461650in}{3.746241in}}%
\pgfpathlineto{\pgfqpoint{7.462490in}{3.743301in}}%
\pgfpathlineto{\pgfqpoint{7.463330in}{3.749860in}}%
\pgfpathlineto{\pgfqpoint{7.464169in}{3.702534in}}%
\pgfpathlineto{\pgfqpoint{7.465429in}{3.703355in}}%
\pgfpathlineto{\pgfqpoint{7.466269in}{3.693779in}}%
\pgfpathlineto{\pgfqpoint{7.467949in}{3.714065in}}%
\pgfpathlineto{\pgfqpoint{7.468369in}{3.718959in}}%
\pgfpathlineto{\pgfqpoint{7.468789in}{3.711979in}}%
\pgfpathlineto{\pgfqpoint{7.469209in}{3.676131in}}%
\pgfpathlineto{\pgfqpoint{7.469629in}{3.689944in}}%
\pgfpathlineto{\pgfqpoint{7.470889in}{3.687172in}}%
\pgfpathlineto{\pgfqpoint{7.471309in}{3.677603in}}%
\pgfpathlineto{\pgfqpoint{7.471729in}{3.652501in}}%
\pgfpathlineto{\pgfqpoint{7.472569in}{3.678464in}}%
\pgfpathlineto{\pgfqpoint{7.472989in}{3.650669in}}%
\pgfpathlineto{\pgfqpoint{7.473409in}{3.648865in}}%
\pgfpathlineto{\pgfqpoint{7.474249in}{3.674938in}}%
\pgfpathlineto{\pgfqpoint{7.475089in}{3.674957in}}%
\pgfpathlineto{\pgfqpoint{7.476349in}{3.683394in}}%
\pgfpathlineto{\pgfqpoint{7.477608in}{3.647390in}}%
\pgfpathlineto{\pgfqpoint{7.478028in}{3.652369in}}%
\pgfpathlineto{\pgfqpoint{7.481808in}{3.711126in}}%
\pgfpathlineto{\pgfqpoint{7.482228in}{3.677635in}}%
\pgfpathlineto{\pgfqpoint{7.482648in}{3.680054in}}%
\pgfpathlineto{\pgfqpoint{7.486428in}{3.691413in}}%
\pgfpathlineto{\pgfqpoint{7.488108in}{3.684877in}}%
\pgfpathlineto{\pgfqpoint{7.488528in}{3.665811in}}%
\pgfpathlineto{\pgfqpoint{7.489368in}{3.666556in}}%
\pgfpathlineto{\pgfqpoint{7.489788in}{3.657351in}}%
\pgfpathlineto{\pgfqpoint{7.490208in}{3.657132in}}%
\pgfpathlineto{\pgfqpoint{7.491048in}{3.645901in}}%
\pgfpathlineto{\pgfqpoint{7.491887in}{3.664094in}}%
\pgfpathlineto{\pgfqpoint{7.492307in}{3.664457in}}%
\pgfpathlineto{\pgfqpoint{7.493567in}{3.670990in}}%
\pgfpathlineto{\pgfqpoint{7.495247in}{3.669163in}}%
\pgfpathlineto{\pgfqpoint{7.495667in}{3.656731in}}%
\pgfpathlineto{\pgfqpoint{7.496507in}{3.649331in}}%
\pgfpathlineto{\pgfqpoint{7.497347in}{3.692925in}}%
\pgfpathlineto{\pgfqpoint{7.499027in}{3.679468in}}%
\pgfpathlineto{\pgfqpoint{7.500287in}{3.661882in}}%
\pgfpathlineto{\pgfqpoint{7.500707in}{3.662706in}}%
\pgfpathlineto{\pgfqpoint{7.504067in}{3.694386in}}%
\pgfpathlineto{\pgfqpoint{7.507006in}{3.713891in}}%
\pgfpathlineto{\pgfqpoint{7.507426in}{3.723262in}}%
\pgfpathlineto{\pgfqpoint{7.509946in}{3.726789in}}%
\pgfpathlineto{\pgfqpoint{7.512466in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{7.513306in}{3.733567in}}%
\pgfpathlineto{\pgfqpoint{7.514146in}{3.717882in}}%
\pgfpathlineto{\pgfqpoint{7.516246in}{3.754021in}}%
\pgfpathlineto{\pgfqpoint{7.517926in}{3.771370in}}%
\pgfpathlineto{\pgfqpoint{7.518765in}{3.762871in}}%
\pgfpathlineto{\pgfqpoint{7.519185in}{3.793053in}}%
\pgfpathlineto{\pgfqpoint{7.519605in}{3.783870in}}%
\pgfpathlineto{\pgfqpoint{7.521705in}{3.788286in}}%
\pgfpathlineto{\pgfqpoint{7.522125in}{3.815633in}}%
\pgfpathlineto{\pgfqpoint{7.523385in}{3.814907in}}%
\pgfpathlineto{\pgfqpoint{7.523805in}{3.799320in}}%
\pgfpathlineto{\pgfqpoint{7.524645in}{3.812397in}}%
\pgfpathlineto{\pgfqpoint{7.525065in}{3.790986in}}%
\pgfpathlineto{\pgfqpoint{7.526325in}{3.767026in}}%
\pgfpathlineto{\pgfqpoint{7.527165in}{3.767740in}}%
\pgfpathlineto{\pgfqpoint{7.527585in}{3.765179in}}%
\pgfpathlineto{\pgfqpoint{7.528005in}{3.751600in}}%
\pgfpathlineto{\pgfqpoint{7.528845in}{3.767649in}}%
\pgfpathlineto{\pgfqpoint{7.529265in}{3.766593in}}%
\pgfpathlineto{\pgfqpoint{7.530105in}{3.722814in}}%
\pgfpathlineto{\pgfqpoint{7.530525in}{3.728971in}}%
\pgfpathlineto{\pgfqpoint{7.531365in}{3.728210in}}%
\pgfpathlineto{\pgfqpoint{7.532204in}{3.764234in}}%
\pgfpathlineto{\pgfqpoint{7.532624in}{3.735814in}}%
\pgfpathlineto{\pgfqpoint{7.534304in}{3.739855in}}%
\pgfpathlineto{\pgfqpoint{7.535144in}{3.743612in}}%
\pgfpathlineto{\pgfqpoint{7.535564in}{3.767365in}}%
\pgfpathlineto{\pgfqpoint{7.536824in}{3.758924in}}%
\pgfpathlineto{\pgfqpoint{7.538084in}{3.753118in}}%
\pgfpathlineto{\pgfqpoint{7.538504in}{3.749273in}}%
\pgfpathlineto{\pgfqpoint{7.539764in}{3.752027in}}%
\pgfpathlineto{\pgfqpoint{7.540184in}{3.760299in}}%
\pgfpathlineto{\pgfqpoint{7.540604in}{3.742943in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{3.751593in}}%
\pgfpathlineto{\pgfqpoint{7.542284in}{3.713417in}}%
\pgfpathlineto{\pgfqpoint{7.543124in}{3.727049in}}%
\pgfpathlineto{\pgfqpoint{7.543544in}{3.750176in}}%
\pgfpathlineto{\pgfqpoint{7.544804in}{3.723514in}}%
\pgfpathlineto{\pgfqpoint{7.546903in}{3.753949in}}%
\pgfpathlineto{\pgfqpoint{7.548163in}{3.759379in}}%
\pgfpathlineto{\pgfqpoint{7.548583in}{3.769124in}}%
\pgfpathlineto{\pgfqpoint{7.549843in}{3.767352in}}%
\pgfpathlineto{\pgfqpoint{7.550263in}{3.727083in}}%
\pgfpathlineto{\pgfqpoint{7.551523in}{3.743300in}}%
\pgfpathlineto{\pgfqpoint{7.552363in}{3.741118in}}%
\pgfpathlineto{\pgfqpoint{7.553203in}{3.762656in}}%
\pgfpathlineto{\pgfqpoint{7.553623in}{3.740038in}}%
\pgfpathlineto{\pgfqpoint{7.554883in}{3.750440in}}%
\pgfpathlineto{\pgfqpoint{7.555723in}{3.761309in}}%
\pgfpathlineto{\pgfqpoint{7.556143in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{7.556983in}{3.767422in}}%
\pgfpathlineto{\pgfqpoint{7.558243in}{3.751186in}}%
\pgfpathlineto{\pgfqpoint{7.559502in}{3.744609in}}%
\pgfpathlineto{\pgfqpoint{7.562442in}{3.719185in}}%
\pgfpathlineto{\pgfqpoint{7.562862in}{3.694080in}}%
\pgfpathlineto{\pgfqpoint{7.564122in}{3.714582in}}%
\pgfpathlineto{\pgfqpoint{7.564542in}{3.723725in}}%
\pgfpathlineto{\pgfqpoint{7.565802in}{3.769456in}}%
\pgfpathlineto{\pgfqpoint{7.566642in}{3.770816in}}%
\pgfpathlineto{\pgfqpoint{7.567062in}{3.766249in}}%
\pgfpathlineto{\pgfqpoint{7.569582in}{3.766459in}}%
\pgfpathlineto{\pgfqpoint{7.570002in}{3.756925in}}%
\pgfpathlineto{\pgfqpoint{7.571682in}{3.765928in}}%
\pgfpathlineto{\pgfqpoint{7.572102in}{3.776364in}}%
\pgfpathlineto{\pgfqpoint{7.572522in}{3.758734in}}%
\pgfpathlineto{\pgfqpoint{7.573361in}{3.777728in}}%
\pgfpathlineto{\pgfqpoint{7.574621in}{3.761915in}}%
\pgfpathlineto{\pgfqpoint{7.576721in}{3.838204in}}%
\pgfpathlineto{\pgfqpoint{7.577141in}{3.805475in}}%
\pgfpathlineto{\pgfqpoint{7.579661in}{3.795258in}}%
\pgfpathlineto{\pgfqpoint{7.580081in}{3.797401in}}%
\pgfpathlineto{\pgfqpoint{7.581341in}{3.785618in}}%
\pgfpathlineto{\pgfqpoint{7.582181in}{3.827218in}}%
\pgfpathlineto{\pgfqpoint{7.583021in}{3.827887in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{3.867779in}}%
\pgfpathlineto{\pgfqpoint{7.585121in}{3.860738in}}%
\pgfpathlineto{\pgfqpoint{7.585541in}{3.845798in}}%
\pgfpathlineto{\pgfqpoint{7.585961in}{3.850498in}}%
\pgfpathlineto{\pgfqpoint{7.587220in}{3.851258in}}%
\pgfpathlineto{\pgfqpoint{7.587640in}{3.839870in}}%
\pgfpathlineto{\pgfqpoint{7.588060in}{3.866073in}}%
\pgfpathlineto{\pgfqpoint{7.588900in}{3.841833in}}%
\pgfpathlineto{\pgfqpoint{7.589740in}{3.869638in}}%
\pgfpathlineto{\pgfqpoint{7.591000in}{3.868831in}}%
\pgfpathlineto{\pgfqpoint{7.591420in}{3.870610in}}%
\pgfpathlineto{\pgfqpoint{7.591840in}{3.849125in}}%
\pgfpathlineto{\pgfqpoint{7.592680in}{3.869139in}}%
\pgfpathlineto{\pgfqpoint{7.593100in}{3.893496in}}%
\pgfpathlineto{\pgfqpoint{7.593940in}{3.882223in}}%
\pgfpathlineto{\pgfqpoint{7.594360in}{3.885339in}}%
\pgfpathlineto{\pgfqpoint{7.595620in}{3.868829in}}%
\pgfpathlineto{\pgfqpoint{7.596460in}{3.876474in}}%
\pgfpathlineto{\pgfqpoint{7.596880in}{3.892235in}}%
\pgfpathlineto{\pgfqpoint{7.598980in}{3.909286in}}%
\pgfpathlineto{\pgfqpoint{7.599400in}{3.907425in}}%
\pgfpathlineto{\pgfqpoint{7.600659in}{3.922301in}}%
\pgfpathlineto{\pgfqpoint{7.601079in}{3.913511in}}%
\pgfpathlineto{\pgfqpoint{7.601499in}{3.913677in}}%
\pgfpathlineto{\pgfqpoint{7.603599in}{3.918538in}}%
\pgfpathlineto{\pgfqpoint{7.604019in}{3.928270in}}%
\pgfpathlineto{\pgfqpoint{7.607379in}{3.941098in}}%
\pgfpathlineto{\pgfqpoint{7.608219in}{3.950788in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{3.910113in}}%
\pgfpathlineto{\pgfqpoint{7.609899in}{3.950360in}}%
\pgfpathlineto{\pgfqpoint{7.611579in}{3.940036in}}%
\pgfpathlineto{\pgfqpoint{7.612419in}{3.917869in}}%
\pgfpathlineto{\pgfqpoint{7.613259in}{3.884016in}}%
\pgfpathlineto{\pgfqpoint{7.613679in}{3.884069in}}%
\pgfpathlineto{\pgfqpoint{7.614518in}{3.869154in}}%
\pgfpathlineto{\pgfqpoint{7.615358in}{3.869980in}}%
\pgfpathlineto{\pgfqpoint{7.616198in}{3.895193in}}%
\pgfpathlineto{\pgfqpoint{7.617458in}{3.894292in}}%
\pgfpathlineto{\pgfqpoint{7.619558in}{3.908189in}}%
\pgfpathlineto{\pgfqpoint{7.620398in}{3.932622in}}%
\pgfpathlineto{\pgfqpoint{7.623758in}{3.930537in}}%
\pgfpathlineto{\pgfqpoint{7.624598in}{3.915517in}}%
\pgfpathlineto{\pgfqpoint{7.625438in}{3.926015in}}%
\pgfpathlineto{\pgfqpoint{7.626278in}{3.898857in}}%
\pgfpathlineto{\pgfqpoint{7.626698in}{3.896446in}}%
\pgfpathlineto{\pgfqpoint{7.627957in}{3.885663in}}%
\pgfpathlineto{\pgfqpoint{7.628377in}{3.885907in}}%
\pgfpathlineto{\pgfqpoint{7.629217in}{3.890860in}}%
\pgfpathlineto{\pgfqpoint{7.629637in}{3.898485in}}%
\pgfpathlineto{\pgfqpoint{7.630477in}{3.872643in}}%
\pgfpathlineto{\pgfqpoint{7.631317in}{3.883628in}}%
\pgfpathlineto{\pgfqpoint{7.631737in}{3.875690in}}%
\pgfpathlineto{\pgfqpoint{7.632577in}{3.850845in}}%
\pgfpathlineto{\pgfqpoint{7.632997in}{3.867826in}}%
\pgfpathlineto{\pgfqpoint{7.634257in}{3.876907in}}%
\pgfpathlineto{\pgfqpoint{7.634677in}{3.891904in}}%
\pgfpathlineto{\pgfqpoint{7.635517in}{3.876380in}}%
\pgfpathlineto{\pgfqpoint{7.636777in}{3.866517in}}%
\pgfpathlineto{\pgfqpoint{7.637197in}{3.868684in}}%
\pgfpathlineto{\pgfqpoint{7.638877in}{3.849315in}}%
\pgfpathlineto{\pgfqpoint{7.639717in}{3.879978in}}%
\pgfpathlineto{\pgfqpoint{7.640557in}{3.883676in}}%
\pgfpathlineto{\pgfqpoint{7.640977in}{3.904703in}}%
\pgfpathlineto{\pgfqpoint{7.642236in}{3.923954in}}%
\pgfpathlineto{\pgfqpoint{7.643076in}{3.915454in}}%
\pgfpathlineto{\pgfqpoint{7.643916in}{3.916684in}}%
\pgfpathlineto{\pgfqpoint{7.644336in}{3.933186in}}%
\pgfpathlineto{\pgfqpoint{7.645596in}{3.864424in}}%
\pgfpathlineto{\pgfqpoint{7.646436in}{3.835921in}}%
\pgfpathlineto{\pgfqpoint{7.648536in}{3.823010in}}%
\pgfpathlineto{\pgfqpoint{7.648956in}{3.807020in}}%
\pgfpathlineto{\pgfqpoint{7.649376in}{3.844867in}}%
\pgfpathlineto{\pgfqpoint{7.650216in}{3.852970in}}%
\pgfpathlineto{\pgfqpoint{7.651896in}{3.848413in}}%
\pgfpathlineto{\pgfqpoint{7.652316in}{3.833409in}}%
\pgfpathlineto{\pgfqpoint{7.653156in}{3.873823in}}%
\pgfpathlineto{\pgfqpoint{7.653996in}{3.877990in}}%
\pgfpathlineto{\pgfqpoint{7.654835in}{3.862658in}}%
\pgfpathlineto{\pgfqpoint{7.655255in}{3.837698in}}%
\pgfpathlineto{\pgfqpoint{7.655675in}{3.844847in}}%
\pgfpathlineto{\pgfqpoint{7.658615in}{3.847009in}}%
\pgfpathlineto{\pgfqpoint{7.659455in}{3.846493in}}%
\pgfpathlineto{\pgfqpoint{7.662815in}{3.830672in}}%
\pgfpathlineto{\pgfqpoint{7.663655in}{3.832052in}}%
\pgfpathlineto{\pgfqpoint{7.664495in}{3.831325in}}%
\pgfpathlineto{\pgfqpoint{7.664915in}{3.835461in}}%
\pgfpathlineto{\pgfqpoint{7.665335in}{3.818333in}}%
\pgfpathlineto{\pgfqpoint{7.665755in}{3.820178in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{3.837132in}}%
\pgfpathlineto{\pgfqpoint{7.669114in}{3.851230in}}%
\pgfpathlineto{\pgfqpoint{7.669954in}{3.851614in}}%
\pgfpathlineto{\pgfqpoint{7.670374in}{3.866767in}}%
\pgfpathlineto{\pgfqpoint{7.670794in}{3.867561in}}%
\pgfpathlineto{\pgfqpoint{7.672054in}{3.846311in}}%
\pgfpathlineto{\pgfqpoint{7.672474in}{3.846279in}}%
\pgfpathlineto{\pgfqpoint{7.672894in}{3.845492in}}%
\pgfpathlineto{\pgfqpoint{7.673314in}{3.850568in}}%
\pgfpathlineto{\pgfqpoint{7.673734in}{3.842729in}}%
\pgfpathlineto{\pgfqpoint{7.674154in}{3.847015in}}%
\pgfpathlineto{\pgfqpoint{7.674994in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{7.675834in}{3.826457in}}%
\pgfpathlineto{\pgfqpoint{7.676674in}{3.816938in}}%
\pgfpathlineto{\pgfqpoint{7.677094in}{3.806775in}}%
\pgfpathlineto{\pgfqpoint{7.677514in}{3.825776in}}%
\pgfpathlineto{\pgfqpoint{7.677934in}{3.827205in}}%
\pgfpathlineto{\pgfqpoint{7.678774in}{3.816693in}}%
\pgfpathlineto{\pgfqpoint{7.680874in}{3.786190in}}%
\pgfpathlineto{\pgfqpoint{7.681714in}{3.780642in}}%
\pgfpathlineto{\pgfqpoint{7.682133in}{3.780752in}}%
\pgfpathlineto{\pgfqpoint{7.682973in}{3.760835in}}%
\pgfpathlineto{\pgfqpoint{7.683393in}{3.766195in}}%
\pgfpathlineto{\pgfqpoint{7.684233in}{3.737995in}}%
\pgfpathlineto{\pgfqpoint{7.685073in}{3.752079in}}%
\pgfpathlineto{\pgfqpoint{7.685493in}{3.780376in}}%
\pgfpathlineto{\pgfqpoint{7.686753in}{3.779046in}}%
\pgfpathlineto{\pgfqpoint{7.687593in}{3.809690in}}%
\pgfpathlineto{\pgfqpoint{7.688433in}{3.804573in}}%
\pgfpathlineto{\pgfqpoint{7.688853in}{3.796459in}}%
\pgfpathlineto{\pgfqpoint{7.689273in}{3.799211in}}%
\pgfpathlineto{\pgfqpoint{7.690113in}{3.781184in}}%
\pgfpathlineto{\pgfqpoint{7.691373in}{3.790958in}}%
\pgfpathlineto{\pgfqpoint{7.691793in}{3.783138in}}%
\pgfpathlineto{\pgfqpoint{7.693053in}{3.777596in}}%
\pgfpathlineto{\pgfqpoint{7.693893in}{3.814373in}}%
\pgfpathlineto{\pgfqpoint{7.695153in}{3.762703in}}%
\pgfpathlineto{\pgfqpoint{7.697252in}{3.748488in}}%
\pgfpathlineto{\pgfqpoint{7.698512in}{3.728917in}}%
\pgfpathlineto{\pgfqpoint{7.699772in}{3.727683in}}%
\pgfpathlineto{\pgfqpoint{7.700612in}{3.699665in}}%
\pgfpathlineto{\pgfqpoint{7.702712in}{3.674214in}}%
\pgfpathlineto{\pgfqpoint{7.703552in}{3.675809in}}%
\pgfpathlineto{\pgfqpoint{7.704392in}{3.683151in}}%
\pgfpathlineto{\pgfqpoint{7.706072in}{3.680465in}}%
\pgfpathlineto{\pgfqpoint{7.706912in}{3.652116in}}%
\pgfpathlineto{\pgfqpoint{7.708592in}{3.615061in}}%
\pgfpathlineto{\pgfqpoint{7.709851in}{3.672998in}}%
\pgfpathlineto{\pgfqpoint{7.710271in}{3.664493in}}%
\pgfpathlineto{\pgfqpoint{7.712371in}{3.671646in}}%
\pgfpathlineto{\pgfqpoint{7.713211in}{3.695419in}}%
\pgfpathlineto{\pgfqpoint{7.713631in}{3.661575in}}%
\pgfpathlineto{\pgfqpoint{7.714051in}{3.659156in}}%
\pgfpathlineto{\pgfqpoint{7.714471in}{3.650660in}}%
\pgfpathlineto{\pgfqpoint{7.714891in}{3.678381in}}%
\pgfpathlineto{\pgfqpoint{7.715311in}{3.665909in}}%
\pgfpathlineto{\pgfqpoint{7.715731in}{3.671420in}}%
\pgfpathlineto{\pgfqpoint{7.716151in}{3.685816in}}%
\pgfpathlineto{\pgfqpoint{7.719091in}{3.684254in}}%
\pgfpathlineto{\pgfqpoint{7.719511in}{3.659972in}}%
\pgfpathlineto{\pgfqpoint{7.720771in}{3.670694in}}%
\pgfpathlineto{\pgfqpoint{7.722031in}{3.663578in}}%
\pgfpathlineto{\pgfqpoint{7.723290in}{3.650863in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{3.662266in}}%
\pgfpathlineto{\pgfqpoint{7.724550in}{3.642918in}}%
\pgfpathlineto{\pgfqpoint{7.725390in}{3.631310in}}%
\pgfpathlineto{\pgfqpoint{7.725810in}{3.634743in}}%
\pgfpathlineto{\pgfqpoint{7.726230in}{3.621594in}}%
\pgfpathlineto{\pgfqpoint{7.728750in}{3.612604in}}%
\pgfpathlineto{\pgfqpoint{7.729170in}{3.621775in}}%
\pgfpathlineto{\pgfqpoint{7.730850in}{3.564825in}}%
\pgfpathlineto{\pgfqpoint{7.732110in}{3.577942in}}%
\pgfpathlineto{\pgfqpoint{7.732530in}{3.566983in}}%
\pgfpathlineto{\pgfqpoint{7.733370in}{3.585329in}}%
\pgfpathlineto{\pgfqpoint{7.733790in}{3.592359in}}%
\pgfpathlineto{\pgfqpoint{7.735050in}{3.623672in}}%
\pgfpathlineto{\pgfqpoint{7.737149in}{3.622455in}}%
\pgfpathlineto{\pgfqpoint{7.738829in}{3.739280in}}%
\pgfpathlineto{\pgfqpoint{7.740089in}{3.709454in}}%
\pgfpathlineto{\pgfqpoint{7.741349in}{3.698825in}}%
\pgfpathlineto{\pgfqpoint{7.741769in}{3.709239in}}%
\pgfpathlineto{\pgfqpoint{7.742609in}{3.745805in}}%
\pgfpathlineto{\pgfqpoint{7.743449in}{3.761181in}}%
\pgfpathlineto{\pgfqpoint{7.744289in}{3.784120in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{3.796933in}}%
\pgfpathlineto{\pgfqpoint{7.745549in}{3.791839in}}%
\pgfpathlineto{\pgfqpoint{7.746389in}{3.750465in}}%
\pgfpathlineto{\pgfqpoint{7.746809in}{3.752417in}}%
\pgfpathlineto{\pgfqpoint{7.747229in}{3.746082in}}%
\pgfpathlineto{\pgfqpoint{7.748489in}{3.743890in}}%
\pgfpathlineto{\pgfqpoint{7.749749in}{3.779724in}}%
\pgfpathlineto{\pgfqpoint{7.750169in}{3.777746in}}%
\pgfpathlineto{\pgfqpoint{7.751008in}{3.747773in}}%
\pgfpathlineto{\pgfqpoint{7.751428in}{3.760846in}}%
\pgfpathlineto{\pgfqpoint{7.752688in}{3.743547in}}%
\pgfpathlineto{\pgfqpoint{7.753108in}{3.722689in}}%
\pgfpathlineto{\pgfqpoint{7.753528in}{3.727962in}}%
\pgfpathlineto{\pgfqpoint{7.754368in}{3.750156in}}%
\pgfpathlineto{\pgfqpoint{7.756048in}{3.736056in}}%
\pgfpathlineto{\pgfqpoint{7.758148in}{3.731145in}}%
\pgfpathlineto{\pgfqpoint{7.759828in}{3.794928in}}%
\pgfpathlineto{\pgfqpoint{7.762348in}{3.784950in}}%
\pgfpathlineto{\pgfqpoint{7.763188in}{3.775158in}}%
\pgfpathlineto{\pgfqpoint{7.763608in}{3.751101in}}%
\pgfpathlineto{\pgfqpoint{7.764027in}{3.761968in}}%
\pgfpathlineto{\pgfqpoint{7.764867in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{7.765287in}{3.778678in}}%
\pgfpathlineto{\pgfqpoint{7.767387in}{3.805270in}}%
\pgfpathlineto{\pgfqpoint{7.767807in}{3.787919in}}%
\pgfpathlineto{\pgfqpoint{7.768647in}{3.848782in}}%
\pgfpathlineto{\pgfqpoint{7.771587in}{3.813636in}}%
\pgfpathlineto{\pgfqpoint{7.772427in}{3.827076in}}%
\pgfpathlineto{\pgfqpoint{7.772847in}{3.815785in}}%
\pgfpathlineto{\pgfqpoint{7.773687in}{3.826112in}}%
\pgfpathlineto{\pgfqpoint{7.774107in}{3.810264in}}%
\pgfpathlineto{\pgfqpoint{7.774527in}{3.768930in}}%
\pgfpathlineto{\pgfqpoint{7.775367in}{3.744177in}}%
\pgfpathlineto{\pgfqpoint{7.777886in}{3.771558in}}%
\pgfpathlineto{\pgfqpoint{7.778306in}{3.778730in}}%
\pgfpathlineto{\pgfqpoint{7.779566in}{3.781497in}}%
\pgfpathlineto{\pgfqpoint{7.780826in}{3.765032in}}%
\pgfpathlineto{\pgfqpoint{7.781246in}{3.734022in}}%
\pgfpathlineto{\pgfqpoint{7.782086in}{3.746169in}}%
\pgfpathlineto{\pgfqpoint{7.782506in}{3.747117in}}%
\pgfpathlineto{\pgfqpoint{7.783346in}{3.718014in}}%
\pgfpathlineto{\pgfqpoint{7.783766in}{3.725987in}}%
\pgfpathlineto{\pgfqpoint{7.784606in}{3.697905in}}%
\pgfpathlineto{\pgfqpoint{7.785026in}{3.709207in}}%
\pgfpathlineto{\pgfqpoint{7.786286in}{3.695120in}}%
\pgfpathlineto{\pgfqpoint{7.786706in}{3.677365in}}%
\pgfpathlineto{\pgfqpoint{7.787126in}{3.675453in}}%
\pgfpathlineto{\pgfqpoint{7.788386in}{3.693997in}}%
\pgfpathlineto{\pgfqpoint{7.789646in}{3.653389in}}%
\pgfpathlineto{\pgfqpoint{7.790066in}{3.662566in}}%
\pgfpathlineto{\pgfqpoint{7.791325in}{3.633361in}}%
\pgfpathlineto{\pgfqpoint{7.793425in}{3.637637in}}%
\pgfpathlineto{\pgfqpoint{7.794685in}{3.621511in}}%
\pgfpathlineto{\pgfqpoint{7.795945in}{3.650124in}}%
\pgfpathlineto{\pgfqpoint{7.796365in}{3.647960in}}%
\pgfpathlineto{\pgfqpoint{7.797205in}{3.653930in}}%
\pgfpathlineto{\pgfqpoint{7.798045in}{3.650338in}}%
\pgfpathlineto{\pgfqpoint{7.799725in}{3.661568in}}%
\pgfpathlineto{\pgfqpoint{7.800145in}{3.678445in}}%
\pgfpathlineto{\pgfqpoint{7.800985in}{3.688767in}}%
\pgfpathlineto{\pgfqpoint{7.802245in}{3.730977in}}%
\pgfpathlineto{\pgfqpoint{7.802665in}{3.729447in}}%
\pgfpathlineto{\pgfqpoint{7.803505in}{3.732106in}}%
\pgfpathlineto{\pgfqpoint{7.804345in}{3.728440in}}%
\pgfpathlineto{\pgfqpoint{7.804765in}{3.679886in}}%
\pgfpathlineto{\pgfqpoint{7.805184in}{3.716951in}}%
\pgfpathlineto{\pgfqpoint{7.806444in}{3.710378in}}%
\pgfpathlineto{\pgfqpoint{7.808964in}{3.705794in}}%
\pgfpathlineto{\pgfqpoint{7.809804in}{3.685797in}}%
\pgfpathlineto{\pgfqpoint{7.810644in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{7.811064in}{3.683254in}}%
\pgfpathlineto{\pgfqpoint{7.813164in}{3.714092in}}%
\pgfpathlineto{\pgfqpoint{7.814424in}{3.694547in}}%
\pgfpathlineto{\pgfqpoint{7.814844in}{3.669190in}}%
\pgfpathlineto{\pgfqpoint{7.816944in}{3.665410in}}%
\pgfpathlineto{\pgfqpoint{7.818204in}{3.682412in}}%
\pgfpathlineto{\pgfqpoint{7.819043in}{3.662457in}}%
\pgfpathlineto{\pgfqpoint{7.819463in}{3.692649in}}%
\pgfpathlineto{\pgfqpoint{7.819883in}{3.658269in}}%
\pgfpathlineto{\pgfqpoint{7.821143in}{3.661174in}}%
\pgfpathlineto{\pgfqpoint{7.821563in}{3.637187in}}%
\pgfpathlineto{\pgfqpoint{7.822403in}{3.632965in}}%
\pgfpathlineto{\pgfqpoint{7.822823in}{3.624326in}}%
\pgfpathlineto{\pgfqpoint{7.824923in}{3.646389in}}%
\pgfpathlineto{\pgfqpoint{7.827023in}{3.629546in}}%
\pgfpathlineto{\pgfqpoint{7.827443in}{3.632597in}}%
\pgfpathlineto{\pgfqpoint{7.828283in}{3.607292in}}%
\pgfpathlineto{\pgfqpoint{7.829543in}{3.603046in}}%
\pgfpathlineto{\pgfqpoint{7.830383in}{3.601628in}}%
\pgfpathlineto{\pgfqpoint{7.831223in}{3.605039in}}%
\pgfpathlineto{\pgfqpoint{7.832062in}{3.626059in}}%
\pgfpathlineto{\pgfqpoint{7.832902in}{3.625422in}}%
\pgfpathlineto{\pgfqpoint{7.833322in}{3.641664in}}%
\pgfpathlineto{\pgfqpoint{7.834582in}{3.666938in}}%
\pgfpathlineto{\pgfqpoint{7.835842in}{3.675896in}}%
\pgfpathlineto{\pgfqpoint{7.836262in}{3.693422in}}%
\pgfpathlineto{\pgfqpoint{7.836682in}{3.675229in}}%
\pgfpathlineto{\pgfqpoint{7.837522in}{3.681742in}}%
\pgfpathlineto{\pgfqpoint{7.837942in}{3.648638in}}%
\pgfpathlineto{\pgfqpoint{7.838782in}{3.671280in}}%
\pgfpathlineto{\pgfqpoint{7.839622in}{3.636337in}}%
\pgfpathlineto{\pgfqpoint{7.840462in}{3.633492in}}%
\pgfpathlineto{\pgfqpoint{7.841302in}{3.637235in}}%
\pgfpathlineto{\pgfqpoint{7.842982in}{3.631246in}}%
\pgfpathlineto{\pgfqpoint{7.843822in}{3.580268in}}%
\pgfpathlineto{\pgfqpoint{7.844242in}{3.572608in}}%
\pgfpathlineto{\pgfqpoint{7.845502in}{3.557581in}}%
\pgfpathlineto{\pgfqpoint{7.846341in}{3.576849in}}%
\pgfpathlineto{\pgfqpoint{7.847181in}{3.576043in}}%
\pgfpathlineto{\pgfqpoint{7.847601in}{3.590204in}}%
\pgfpathlineto{\pgfqpoint{7.849701in}{3.555283in}}%
\pgfpathlineto{\pgfqpoint{7.850961in}{3.566564in}}%
\pgfpathlineto{\pgfqpoint{7.851381in}{3.547828in}}%
\pgfpathlineto{\pgfqpoint{7.851801in}{3.560469in}}%
\pgfpathlineto{\pgfqpoint{7.853061in}{3.570397in}}%
\pgfpathlineto{\pgfqpoint{7.853481in}{3.581610in}}%
\pgfpathlineto{\pgfqpoint{7.854741in}{3.559030in}}%
\pgfpathlineto{\pgfqpoint{7.856001in}{3.564123in}}%
\pgfpathlineto{\pgfqpoint{7.857261in}{3.596172in}}%
\pgfpathlineto{\pgfqpoint{7.858101in}{3.588754in}}%
\pgfpathlineto{\pgfqpoint{7.860620in}{3.615620in}}%
\pgfpathlineto{\pgfqpoint{7.862720in}{3.597029in}}%
\pgfpathlineto{\pgfqpoint{7.863980in}{3.616095in}}%
\pgfpathlineto{\pgfqpoint{7.864820in}{3.618690in}}%
\pgfpathlineto{\pgfqpoint{7.866080in}{3.640048in}}%
\pgfpathlineto{\pgfqpoint{7.871540in}{3.637247in}}%
\pgfpathlineto{\pgfqpoint{7.871960in}{3.662141in}}%
\pgfpathlineto{\pgfqpoint{7.872380in}{3.646965in}}%
\pgfpathlineto{\pgfqpoint{7.872800in}{3.646086in}}%
\pgfpathlineto{\pgfqpoint{7.873639in}{3.658457in}}%
\pgfpathlineto{\pgfqpoint{7.874479in}{3.663429in}}%
\pgfpathlineto{\pgfqpoint{7.874899in}{3.670032in}}%
\pgfpathlineto{\pgfqpoint{7.876579in}{3.650553in}}%
\pgfpathlineto{\pgfqpoint{7.876999in}{3.642244in}}%
\pgfpathlineto{\pgfqpoint{7.877419in}{3.621845in}}%
\pgfpathlineto{\pgfqpoint{7.879519in}{3.626899in}}%
\pgfpathlineto{\pgfqpoint{7.879939in}{3.644780in}}%
\pgfpathlineto{\pgfqpoint{7.880779in}{3.642780in}}%
\pgfpathlineto{\pgfqpoint{7.881199in}{3.647503in}}%
\pgfpathlineto{\pgfqpoint{7.881619in}{3.626761in}}%
\pgfpathlineto{\pgfqpoint{7.882459in}{3.605075in}}%
\pgfpathlineto{\pgfqpoint{7.882879in}{3.616685in}}%
\pgfpathlineto{\pgfqpoint{7.883299in}{3.606836in}}%
\pgfpathlineto{\pgfqpoint{7.884979in}{3.636744in}}%
\pgfpathlineto{\pgfqpoint{7.885819in}{3.656485in}}%
\pgfpathlineto{\pgfqpoint{7.888338in}{3.613634in}}%
\pgfpathlineto{\pgfqpoint{7.888758in}{3.617076in}}%
\pgfpathlineto{\pgfqpoint{7.890438in}{3.613317in}}%
\pgfpathlineto{\pgfqpoint{7.890858in}{3.616126in}}%
\pgfpathlineto{\pgfqpoint{7.891698in}{3.616014in}}%
\pgfpathlineto{\pgfqpoint{7.893798in}{3.609647in}}%
\pgfpathlineto{\pgfqpoint{7.895478in}{3.624709in}}%
\pgfpathlineto{\pgfqpoint{7.895898in}{3.639917in}}%
\pgfpathlineto{\pgfqpoint{7.896318in}{3.622199in}}%
\pgfpathlineto{\pgfqpoint{7.897578in}{3.618692in}}%
\pgfpathlineto{\pgfqpoint{7.898418in}{3.623490in}}%
\pgfpathlineto{\pgfqpoint{7.899258in}{3.608505in}}%
\pgfpathlineto{\pgfqpoint{7.899678in}{3.608161in}}%
\pgfpathlineto{\pgfqpoint{7.900098in}{3.598175in}}%
\pgfpathlineto{\pgfqpoint{7.900517in}{3.617212in}}%
\pgfpathlineto{\pgfqpoint{7.900937in}{3.584964in}}%
\pgfpathlineto{\pgfqpoint{7.901777in}{3.602554in}}%
\pgfpathlineto{\pgfqpoint{7.904717in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{7.905137in}{3.577870in}}%
\pgfpathlineto{\pgfqpoint{7.906397in}{3.572521in}}%
\pgfpathlineto{\pgfqpoint{7.907237in}{3.584392in}}%
\pgfpathlineto{\pgfqpoint{7.907657in}{3.577827in}}%
\pgfpathlineto{\pgfqpoint{7.908077in}{3.584731in}}%
\pgfpathlineto{\pgfqpoint{7.908497in}{3.605748in}}%
\pgfpathlineto{\pgfqpoint{7.909337in}{3.597185in}}%
\pgfpathlineto{\pgfqpoint{7.911017in}{3.603729in}}%
\pgfpathlineto{\pgfqpoint{7.912697in}{3.593838in}}%
\pgfpathlineto{\pgfqpoint{7.913956in}{3.592128in}}%
\pgfpathlineto{\pgfqpoint{7.914796in}{3.613689in}}%
\pgfpathlineto{\pgfqpoint{7.915636in}{3.605704in}}%
\pgfpathlineto{\pgfqpoint{7.916476in}{3.604126in}}%
\pgfpathlineto{\pgfqpoint{7.916896in}{3.615791in}}%
\pgfpathlineto{\pgfqpoint{7.918156in}{3.613054in}}%
\pgfpathlineto{\pgfqpoint{7.919416in}{3.628555in}}%
\pgfpathlineto{\pgfqpoint{7.920256in}{3.651767in}}%
\pgfpathlineto{\pgfqpoint{7.922356in}{3.641373in}}%
\pgfpathlineto{\pgfqpoint{7.922776in}{3.640929in}}%
\pgfpathlineto{\pgfqpoint{7.924036in}{3.652215in}}%
\pgfpathlineto{\pgfqpoint{7.924876in}{3.665862in}}%
\pgfpathlineto{\pgfqpoint{7.925716in}{3.709483in}}%
\pgfpathlineto{\pgfqpoint{7.926136in}{3.703504in}}%
\pgfpathlineto{\pgfqpoint{7.926976in}{3.704806in}}%
\pgfpathlineto{\pgfqpoint{7.927396in}{3.696168in}}%
\pgfpathlineto{\pgfqpoint{7.928655in}{3.695700in}}%
\pgfpathlineto{\pgfqpoint{7.929495in}{3.720884in}}%
\pgfpathlineto{\pgfqpoint{7.929915in}{3.728330in}}%
\pgfpathlineto{\pgfqpoint{7.931595in}{3.746470in}}%
\pgfpathlineto{\pgfqpoint{7.932435in}{3.748186in}}%
\pgfpathlineto{\pgfqpoint{7.933275in}{3.780522in}}%
\pgfpathlineto{\pgfqpoint{7.934115in}{3.768385in}}%
\pgfpathlineto{\pgfqpoint{7.935375in}{3.766501in}}%
\pgfpathlineto{\pgfqpoint{7.936635in}{3.772215in}}%
\pgfpathlineto{\pgfqpoint{7.937055in}{3.757743in}}%
\pgfpathlineto{\pgfqpoint{7.939995in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{7.940415in}{3.813984in}}%
\pgfpathlineto{\pgfqpoint{7.942094in}{3.821642in}}%
\pgfpathlineto{\pgfqpoint{7.943354in}{3.822522in}}%
\pgfpathlineto{\pgfqpoint{7.944194in}{3.805472in}}%
\pgfpathlineto{\pgfqpoint{7.945874in}{3.837744in}}%
\pgfpathlineto{\pgfqpoint{7.946294in}{3.818295in}}%
\pgfpathlineto{\pgfqpoint{7.948814in}{3.870678in}}%
\pgfpathlineto{\pgfqpoint{7.950494in}{3.868375in}}%
\pgfpathlineto{\pgfqpoint{7.951334in}{3.865469in}}%
\pgfpathlineto{\pgfqpoint{7.952594in}{3.836543in}}%
\pgfpathlineto{\pgfqpoint{7.953014in}{3.848223in}}%
\pgfpathlineto{\pgfqpoint{7.953434in}{3.839380in}}%
\pgfpathlineto{\pgfqpoint{7.954694in}{3.826691in}}%
\pgfpathlineto{\pgfqpoint{7.955533in}{3.854545in}}%
\pgfpathlineto{\pgfqpoint{7.955953in}{3.823951in}}%
\pgfpathlineto{\pgfqpoint{7.958473in}{3.864931in}}%
\pgfpathlineto{\pgfqpoint{7.960573in}{3.864016in}}%
\pgfpathlineto{\pgfqpoint{7.960993in}{3.857746in}}%
\pgfpathlineto{\pgfqpoint{7.961833in}{3.825169in}}%
\pgfpathlineto{\pgfqpoint{7.962673in}{3.814801in}}%
\pgfpathlineto{\pgfqpoint{7.963093in}{3.818218in}}%
\pgfpathlineto{\pgfqpoint{7.963933in}{3.796694in}}%
\pgfpathlineto{\pgfqpoint{7.964353in}{3.804406in}}%
\pgfpathlineto{\pgfqpoint{7.965613in}{3.785812in}}%
\pgfpathlineto{\pgfqpoint{7.966873in}{3.781917in}}%
\pgfpathlineto{\pgfqpoint{7.968133in}{3.724759in}}%
\pgfpathlineto{\pgfqpoint{7.969392in}{3.737079in}}%
\pgfpathlineto{\pgfqpoint{7.969812in}{3.714365in}}%
\pgfpathlineto{\pgfqpoint{7.971492in}{3.706537in}}%
\pgfpathlineto{\pgfqpoint{7.972332in}{3.690318in}}%
\pgfpathlineto{\pgfqpoint{7.973172in}{3.688515in}}%
\pgfpathlineto{\pgfqpoint{7.974852in}{3.692524in}}%
\pgfpathlineto{\pgfqpoint{7.978212in}{3.693075in}}%
\pgfpathlineto{\pgfqpoint{7.978632in}{3.685917in}}%
\pgfpathlineto{\pgfqpoint{7.979052in}{3.650052in}}%
\pgfpathlineto{\pgfqpoint{7.980732in}{3.654049in}}%
\pgfpathlineto{\pgfqpoint{7.981572in}{3.642132in}}%
\pgfpathlineto{\pgfqpoint{7.981992in}{3.625762in}}%
\pgfpathlineto{\pgfqpoint{7.982411in}{3.640712in}}%
\pgfpathlineto{\pgfqpoint{7.982831in}{3.624455in}}%
\pgfpathlineto{\pgfqpoint{7.983251in}{3.626976in}}%
\pgfpathlineto{\pgfqpoint{7.983671in}{3.605721in}}%
\pgfpathlineto{\pgfqpoint{7.987031in}{3.583620in}}%
\pgfpathlineto{\pgfqpoint{7.987451in}{3.567546in}}%
\pgfpathlineto{\pgfqpoint{7.988291in}{3.575553in}}%
\pgfpathlineto{\pgfqpoint{7.989131in}{3.559068in}}%
\pgfpathlineto{\pgfqpoint{7.994591in}{3.502522in}}%
\pgfpathlineto{\pgfqpoint{7.995011in}{3.490093in}}%
\pgfpathlineto{\pgfqpoint{7.995431in}{3.495620in}}%
\pgfpathlineto{\pgfqpoint{7.995850in}{3.491100in}}%
\pgfpathlineto{\pgfqpoint{7.996270in}{3.473183in}}%
\pgfpathlineto{\pgfqpoint{7.997110in}{3.477438in}}%
\pgfpathlineto{\pgfqpoint{7.997530in}{3.473191in}}%
\pgfpathlineto{\pgfqpoint{7.998370in}{3.476727in}}%
\pgfpathlineto{\pgfqpoint{7.999630in}{3.466349in}}%
\pgfpathlineto{\pgfqpoint{8.000890in}{3.501500in}}%
\pgfpathlineto{\pgfqpoint{8.001730in}{3.465203in}}%
\pgfpathlineto{\pgfqpoint{8.002150in}{3.475636in}}%
\pgfpathlineto{\pgfqpoint{8.003830in}{3.483126in}}%
\pgfpathlineto{\pgfqpoint{8.004670in}{3.511357in}}%
\pgfpathlineto{\pgfqpoint{8.005510in}{3.475302in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{3.489884in}}%
\pgfpathlineto{\pgfqpoint{8.007190in}{3.482844in}}%
\pgfpathlineto{\pgfqpoint{8.008450in}{3.487777in}}%
\pgfpathlineto{\pgfqpoint{8.008870in}{3.478770in}}%
\pgfpathlineto{\pgfqpoint{8.011809in}{3.493138in}}%
\pgfpathlineto{\pgfqpoint{8.013069in}{3.517732in}}%
\pgfpathlineto{\pgfqpoint{8.013489in}{3.538212in}}%
\pgfpathlineto{\pgfqpoint{8.014749in}{3.552609in}}%
\pgfpathlineto{\pgfqpoint{8.015169in}{3.563786in}}%
\pgfpathlineto{\pgfqpoint{8.017689in}{3.557071in}}%
\pgfpathlineto{\pgfqpoint{8.018529in}{3.544217in}}%
\pgfpathlineto{\pgfqpoint{8.019369in}{3.540329in}}%
\pgfpathlineto{\pgfqpoint{8.019789in}{3.531430in}}%
\pgfpathlineto{\pgfqpoint{8.020209in}{3.545707in}}%
\pgfpathlineto{\pgfqpoint{8.020629in}{3.575759in}}%
\pgfpathlineto{\pgfqpoint{8.021049in}{3.564221in}}%
\pgfpathlineto{\pgfqpoint{8.022729in}{3.572623in}}%
\pgfpathlineto{\pgfqpoint{8.023568in}{3.588865in}}%
\pgfpathlineto{\pgfqpoint{8.025248in}{3.575871in}}%
\pgfpathlineto{\pgfqpoint{8.026928in}{3.610504in}}%
\pgfpathlineto{\pgfqpoint{8.027348in}{3.623808in}}%
\pgfpathlineto{\pgfqpoint{8.029028in}{3.632477in}}%
\pgfpathlineto{\pgfqpoint{8.030708in}{3.632826in}}%
\pgfpathlineto{\pgfqpoint{8.031548in}{3.637913in}}%
\pgfpathlineto{\pgfqpoint{8.032388in}{3.650657in}}%
\pgfpathlineto{\pgfqpoint{8.034068in}{3.645975in}}%
\pgfpathlineto{\pgfqpoint{8.036168in}{3.692818in}}%
\pgfpathlineto{\pgfqpoint{8.037427in}{3.659788in}}%
\pgfpathlineto{\pgfqpoint{8.037847in}{3.631942in}}%
\pgfpathlineto{\pgfqpoint{8.039107in}{3.638583in}}%
\pgfpathlineto{\pgfqpoint{8.039947in}{3.659983in}}%
\pgfpathlineto{\pgfqpoint{8.040367in}{3.686744in}}%
\pgfpathlineto{\pgfqpoint{8.041627in}{3.704592in}}%
\pgfpathlineto{\pgfqpoint{8.042047in}{3.682186in}}%
\pgfpathlineto{\pgfqpoint{8.042887in}{3.678367in}}%
\pgfpathlineto{\pgfqpoint{8.043307in}{3.690561in}}%
\pgfpathlineto{\pgfqpoint{8.044567in}{3.698900in}}%
\pgfpathlineto{\pgfqpoint{8.044987in}{3.692839in}}%
\pgfpathlineto{\pgfqpoint{8.047087in}{3.692362in}}%
\pgfpathlineto{\pgfqpoint{8.047507in}{3.737173in}}%
\pgfpathlineto{\pgfqpoint{8.048347in}{3.725375in}}%
\pgfpathlineto{\pgfqpoint{8.048767in}{3.712451in}}%
\pgfpathlineto{\pgfqpoint{8.049187in}{3.716314in}}%
\pgfpathlineto{\pgfqpoint{8.049607in}{3.709851in}}%
\pgfpathlineto{\pgfqpoint{8.051286in}{3.710874in}}%
\pgfpathlineto{\pgfqpoint{8.052966in}{3.718803in}}%
\pgfpathlineto{\pgfqpoint{8.054226in}{3.736991in}}%
\pgfpathlineto{\pgfqpoint{8.054646in}{3.724182in}}%
\pgfpathlineto{\pgfqpoint{8.055906in}{3.724887in}}%
\pgfpathlineto{\pgfqpoint{8.056326in}{3.732450in}}%
\pgfpathlineto{\pgfqpoint{8.057166in}{3.719339in}}%
\pgfpathlineto{\pgfqpoint{8.058846in}{3.716261in}}%
\pgfpathlineto{\pgfqpoint{8.059266in}{3.707255in}}%
\pgfpathlineto{\pgfqpoint{8.060526in}{3.673544in}}%
\pgfpathlineto{\pgfqpoint{8.060946in}{3.674572in}}%
\pgfpathlineto{\pgfqpoint{8.061786in}{3.710738in}}%
\pgfpathlineto{\pgfqpoint{8.063886in}{3.699246in}}%
\pgfpathlineto{\pgfqpoint{8.064305in}{3.708974in}}%
\pgfpathlineto{\pgfqpoint{8.065145in}{3.684220in}}%
\pgfpathlineto{\pgfqpoint{8.065985in}{3.691083in}}%
\pgfpathlineto{\pgfqpoint{8.068085in}{3.714459in}}%
\pgfpathlineto{\pgfqpoint{8.068505in}{3.705322in}}%
\pgfpathlineto{\pgfqpoint{8.070605in}{3.701292in}}%
\pgfpathlineto{\pgfqpoint{8.071025in}{3.738320in}}%
\pgfpathlineto{\pgfqpoint{8.071865in}{3.745776in}}%
\pgfpathlineto{\pgfqpoint{8.072285in}{3.708531in}}%
\pgfpathlineto{\pgfqpoint{8.072705in}{3.719412in}}%
\pgfpathlineto{\pgfqpoint{8.073125in}{3.709634in}}%
\pgfpathlineto{\pgfqpoint{8.073965in}{3.739754in}}%
\pgfpathlineto{\pgfqpoint{8.075645in}{3.726308in}}%
\pgfpathlineto{\pgfqpoint{8.076065in}{3.726511in}}%
\pgfpathlineto{\pgfqpoint{8.076485in}{3.716542in}}%
\pgfpathlineto{\pgfqpoint{8.077325in}{3.753781in}}%
\pgfpathlineto{\pgfqpoint{8.078584in}{3.768208in}}%
\pgfpathlineto{\pgfqpoint{8.079844in}{3.800745in}}%
\pgfpathlineto{\pgfqpoint{8.081104in}{3.767667in}}%
\pgfpathlineto{\pgfqpoint{8.082364in}{3.712973in}}%
\pgfpathlineto{\pgfqpoint{8.083204in}{3.716319in}}%
\pgfpathlineto{\pgfqpoint{8.084884in}{3.739652in}}%
\pgfpathlineto{\pgfqpoint{8.085304in}{3.705470in}}%
\pgfpathlineto{\pgfqpoint{8.086144in}{3.702473in}}%
\pgfpathlineto{\pgfqpoint{8.086564in}{3.693003in}}%
\pgfpathlineto{\pgfqpoint{8.086984in}{3.670005in}}%
\pgfpathlineto{\pgfqpoint{8.087404in}{3.699815in}}%
\pgfpathlineto{\pgfqpoint{8.089504in}{3.712874in}}%
\pgfpathlineto{\pgfqpoint{8.090344in}{3.747207in}}%
\pgfpathlineto{\pgfqpoint{8.091603in}{3.749367in}}%
\pgfpathlineto{\pgfqpoint{8.092443in}{3.755659in}}%
\pgfpathlineto{\pgfqpoint{8.094543in}{3.755287in}}%
\pgfpathlineto{\pgfqpoint{8.096223in}{3.737267in}}%
\pgfpathlineto{\pgfqpoint{8.096643in}{3.748171in}}%
\pgfpathlineto{\pgfqpoint{8.097483in}{3.734947in}}%
\pgfpathlineto{\pgfqpoint{8.098323in}{3.768422in}}%
\pgfpathlineto{\pgfqpoint{8.099163in}{3.768499in}}%
\pgfpathlineto{\pgfqpoint{8.102943in}{3.793115in}}%
\pgfpathlineto{\pgfqpoint{8.104203in}{3.781605in}}%
\pgfpathlineto{\pgfqpoint{8.105462in}{3.776692in}}%
\pgfpathlineto{\pgfqpoint{8.105882in}{3.769231in}}%
\pgfpathlineto{\pgfqpoint{8.106722in}{3.785121in}}%
\pgfpathlineto{\pgfqpoint{8.107562in}{3.775181in}}%
\pgfpathlineto{\pgfqpoint{8.107982in}{3.758321in}}%
\pgfpathlineto{\pgfqpoint{8.109242in}{3.774879in}}%
\pgfpathlineto{\pgfqpoint{8.110922in}{3.763081in}}%
\pgfpathlineto{\pgfqpoint{8.111342in}{3.771652in}}%
\pgfpathlineto{\pgfqpoint{8.111762in}{3.760829in}}%
\pgfpathlineto{\pgfqpoint{8.113442in}{3.762363in}}%
\pgfpathlineto{\pgfqpoint{8.115962in}{3.739643in}}%
\pgfpathlineto{\pgfqpoint{8.116802in}{3.719517in}}%
\pgfpathlineto{\pgfqpoint{8.117642in}{3.720350in}}%
\pgfpathlineto{\pgfqpoint{8.118901in}{3.723145in}}%
\pgfpathlineto{\pgfqpoint{8.119321in}{3.703654in}}%
\pgfpathlineto{\pgfqpoint{8.120581in}{3.695626in}}%
\pgfpathlineto{\pgfqpoint{8.121841in}{3.681063in}}%
\pgfpathlineto{\pgfqpoint{8.122681in}{3.704876in}}%
\pgfpathlineto{\pgfqpoint{8.123521in}{3.752174in}}%
\pgfpathlineto{\pgfqpoint{8.123941in}{3.760893in}}%
\pgfpathlineto{\pgfqpoint{8.125201in}{3.769491in}}%
\pgfpathlineto{\pgfqpoint{8.125621in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{8.126461in}{3.767216in}}%
\pgfpathlineto{\pgfqpoint{8.127301in}{3.777837in}}%
\pgfpathlineto{\pgfqpoint{8.127721in}{3.765633in}}%
\pgfpathlineto{\pgfqpoint{8.128561in}{3.772650in}}%
\pgfpathlineto{\pgfqpoint{8.128981in}{3.744445in}}%
\pgfpathlineto{\pgfqpoint{8.130661in}{3.722854in}}%
\pgfpathlineto{\pgfqpoint{8.131081in}{3.706210in}}%
\pgfpathlineto{\pgfqpoint{8.133180in}{3.720034in}}%
\pgfpathlineto{\pgfqpoint{8.133600in}{3.735628in}}%
\pgfpathlineto{\pgfqpoint{8.134020in}{3.717001in}}%
\pgfpathlineto{\pgfqpoint{8.134860in}{3.696889in}}%
\pgfpathlineto{\pgfqpoint{8.135280in}{3.725723in}}%
\pgfpathlineto{\pgfqpoint{8.135700in}{3.703016in}}%
\pgfpathlineto{\pgfqpoint{8.136960in}{3.706028in}}%
\pgfpathlineto{\pgfqpoint{8.137800in}{3.688658in}}%
\pgfpathlineto{\pgfqpoint{8.139900in}{3.698285in}}%
\pgfpathlineto{\pgfqpoint{8.140740in}{3.686894in}}%
\pgfpathlineto{\pgfqpoint{8.141160in}{3.710656in}}%
\pgfpathlineto{\pgfqpoint{8.141580in}{3.688433in}}%
\pgfpathlineto{\pgfqpoint{8.142000in}{3.690282in}}%
\pgfpathlineto{\pgfqpoint{8.142420in}{3.705537in}}%
\pgfpathlineto{\pgfqpoint{8.143680in}{3.686187in}}%
\pgfpathlineto{\pgfqpoint{8.144100in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{8.144520in}{3.697845in}}%
\pgfpathlineto{\pgfqpoint{8.144940in}{3.726936in}}%
\pgfpathlineto{\pgfqpoint{8.145360in}{3.729512in}}%
\pgfpathlineto{\pgfqpoint{8.145779in}{3.728904in}}%
\pgfpathlineto{\pgfqpoint{8.148299in}{3.690373in}}%
\pgfpathlineto{\pgfqpoint{8.148719in}{3.697913in}}%
\pgfpathlineto{\pgfqpoint{8.149979in}{3.691998in}}%
\pgfpathlineto{\pgfqpoint{8.150819in}{3.695942in}}%
\pgfpathlineto{\pgfqpoint{8.151239in}{3.700477in}}%
\pgfpathlineto{\pgfqpoint{8.152499in}{3.721691in}}%
\pgfpathlineto{\pgfqpoint{8.152919in}{3.735181in}}%
\pgfpathlineto{\pgfqpoint{8.154179in}{3.745983in}}%
\pgfpathlineto{\pgfqpoint{8.155439in}{3.761297in}}%
\pgfpathlineto{\pgfqpoint{8.156699in}{3.766799in}}%
\pgfpathlineto{\pgfqpoint{8.157539in}{3.764210in}}%
\pgfpathlineto{\pgfqpoint{8.158379in}{3.800349in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{3.778530in}}%
\pgfpathlineto{\pgfqpoint{8.159219in}{3.783514in}}%
\pgfpathlineto{\pgfqpoint{8.160478in}{3.773654in}}%
\pgfpathlineto{\pgfqpoint{8.161318in}{3.774902in}}%
\pgfpathlineto{\pgfqpoint{8.162158in}{3.731540in}}%
\pgfpathlineto{\pgfqpoint{8.162998in}{3.750994in}}%
\pgfpathlineto{\pgfqpoint{8.163838in}{3.751951in}}%
\pgfpathlineto{\pgfqpoint{8.164258in}{3.749170in}}%
\pgfpathlineto{\pgfqpoint{8.165098in}{3.720839in}}%
\pgfpathlineto{\pgfqpoint{8.165518in}{3.722951in}}%
\pgfpathlineto{\pgfqpoint{8.165938in}{3.721719in}}%
\pgfpathlineto{\pgfqpoint{8.166778in}{3.711509in}}%
\pgfpathlineto{\pgfqpoint{8.169718in}{3.670867in}}%
\pgfpathlineto{\pgfqpoint{8.170558in}{3.652783in}}%
\pgfpathlineto{\pgfqpoint{8.170978in}{3.686274in}}%
\pgfpathlineto{\pgfqpoint{8.173077in}{3.685527in}}%
\pgfpathlineto{\pgfqpoint{8.174337in}{3.672220in}}%
\pgfpathlineto{\pgfqpoint{8.174757in}{3.700382in}}%
\pgfpathlineto{\pgfqpoint{8.175177in}{3.701862in}}%
\pgfpathlineto{\pgfqpoint{8.176017in}{3.672798in}}%
\pgfpathlineto{\pgfqpoint{8.176437in}{3.681348in}}%
\pgfpathlineto{\pgfqpoint{8.176857in}{3.648949in}}%
\pgfpathlineto{\pgfqpoint{8.177277in}{3.662977in}}%
\pgfpathlineto{\pgfqpoint{8.177697in}{3.662672in}}%
\pgfpathlineto{\pgfqpoint{8.178537in}{3.654354in}}%
\pgfpathlineto{\pgfqpoint{8.179797in}{3.659279in}}%
\pgfpathlineto{\pgfqpoint{8.180637in}{3.675240in}}%
\pgfpathlineto{\pgfqpoint{8.181057in}{3.671543in}}%
\pgfpathlineto{\pgfqpoint{8.182317in}{3.629948in}}%
\pgfpathlineto{\pgfqpoint{8.183157in}{3.604636in}}%
\pgfpathlineto{\pgfqpoint{8.183577in}{3.601130in}}%
\pgfpathlineto{\pgfqpoint{8.183997in}{3.609752in}}%
\pgfpathlineto{\pgfqpoint{8.184417in}{3.604857in}}%
\pgfpathlineto{\pgfqpoint{8.184837in}{3.593247in}}%
\pgfpathlineto{\pgfqpoint{8.185677in}{3.616844in}}%
\pgfpathlineto{\pgfqpoint{8.186517in}{3.572312in}}%
\pgfpathlineto{\pgfqpoint{8.189036in}{3.569190in}}%
\pgfpathlineto{\pgfqpoint{8.189876in}{3.524280in}}%
\pgfpathlineto{\pgfqpoint{8.190716in}{3.500409in}}%
\pgfpathlineto{\pgfqpoint{8.192396in}{3.514527in}}%
\pgfpathlineto{\pgfqpoint{8.193236in}{3.476462in}}%
\pgfpathlineto{\pgfqpoint{8.195336in}{3.431512in}}%
\pgfpathlineto{\pgfqpoint{8.196176in}{3.429523in}}%
\pgfpathlineto{\pgfqpoint{8.198276in}{3.437574in}}%
\pgfpathlineto{\pgfqpoint{8.199116in}{3.422070in}}%
\pgfpathlineto{\pgfqpoint{8.199536in}{3.429789in}}%
\pgfpathlineto{\pgfqpoint{8.202055in}{3.374858in}}%
\pgfpathlineto{\pgfqpoint{8.202895in}{3.419430in}}%
\pgfpathlineto{\pgfqpoint{8.204155in}{3.444111in}}%
\pgfpathlineto{\pgfqpoint{8.205835in}{3.450130in}}%
\pgfpathlineto{\pgfqpoint{8.206255in}{3.441626in}}%
\pgfpathlineto{\pgfqpoint{8.207095in}{3.444466in}}%
\pgfpathlineto{\pgfqpoint{8.207515in}{3.456014in}}%
\pgfpathlineto{\pgfqpoint{8.207935in}{3.429077in}}%
\pgfpathlineto{\pgfqpoint{8.208775in}{3.434925in}}%
\pgfpathlineto{\pgfqpoint{8.209195in}{3.432382in}}%
\pgfpathlineto{\pgfqpoint{8.209615in}{3.439771in}}%
\pgfpathlineto{\pgfqpoint{8.210875in}{3.452508in}}%
\pgfpathlineto{\pgfqpoint{8.211715in}{3.493862in}}%
\pgfpathlineto{\pgfqpoint{8.212555in}{3.475372in}}%
\pgfpathlineto{\pgfqpoint{8.212975in}{3.501977in}}%
\pgfpathlineto{\pgfqpoint{8.214234in}{3.492178in}}%
\pgfpathlineto{\pgfqpoint{8.215494in}{3.488575in}}%
\pgfpathlineto{\pgfqpoint{8.217174in}{3.488862in}}%
\pgfpathlineto{\pgfqpoint{8.217594in}{3.503415in}}%
\pgfpathlineto{\pgfqpoint{8.220114in}{3.502041in}}%
\pgfpathlineto{\pgfqpoint{8.222214in}{3.505640in}}%
\pgfpathlineto{\pgfqpoint{8.223474in}{3.516734in}}%
\pgfpathlineto{\pgfqpoint{8.224734in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{8.226414in}{3.541943in}}%
\pgfpathlineto{\pgfqpoint{8.226834in}{3.539658in}}%
\pgfpathlineto{\pgfqpoint{8.227254in}{3.539964in}}%
\pgfpathlineto{\pgfqpoint{8.227673in}{3.550806in}}%
\pgfpathlineto{\pgfqpoint{8.229353in}{3.513997in}}%
\pgfpathlineto{\pgfqpoint{8.230613in}{3.551300in}}%
\pgfpathlineto{\pgfqpoint{8.231033in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{8.231453in}{3.572312in}}%
\pgfpathlineto{\pgfqpoint{8.231873in}{3.567208in}}%
\pgfpathlineto{\pgfqpoint{8.233133in}{3.582871in}}%
\pgfpathlineto{\pgfqpoint{8.233973in}{3.562894in}}%
\pgfpathlineto{\pgfqpoint{8.235233in}{3.578158in}}%
\pgfpathlineto{\pgfqpoint{8.236493in}{3.552705in}}%
\pgfpathlineto{\pgfqpoint{8.237333in}{3.559946in}}%
\pgfpathlineto{\pgfqpoint{8.237753in}{3.550063in}}%
\pgfpathlineto{\pgfqpoint{8.238173in}{3.575910in}}%
\pgfpathlineto{\pgfqpoint{8.238593in}{3.546416in}}%
\pgfpathlineto{\pgfqpoint{8.239853in}{3.568477in}}%
\pgfpathlineto{\pgfqpoint{8.240273in}{3.604978in}}%
\pgfpathlineto{\pgfqpoint{8.241113in}{3.607336in}}%
\pgfpathlineto{\pgfqpoint{8.242792in}{3.601618in}}%
\pgfpathlineto{\pgfqpoint{8.244052in}{3.585140in}}%
\pgfpathlineto{\pgfqpoint{8.244892in}{3.569446in}}%
\pgfpathlineto{\pgfqpoint{8.247412in}{3.631864in}}%
\pgfpathlineto{\pgfqpoint{8.248252in}{3.599820in}}%
\pgfpathlineto{\pgfqpoint{8.248672in}{3.603031in}}%
\pgfpathlineto{\pgfqpoint{8.249092in}{3.609296in}}%
\pgfpathlineto{\pgfqpoint{8.250352in}{3.577371in}}%
\pgfpathlineto{\pgfqpoint{8.252032in}{3.596464in}}%
\pgfpathlineto{\pgfqpoint{8.252452in}{3.570302in}}%
\pgfpathlineto{\pgfqpoint{8.253712in}{3.561900in}}%
\pgfpathlineto{\pgfqpoint{8.255391in}{3.591614in}}%
\pgfpathlineto{\pgfqpoint{8.255811in}{3.571621in}}%
\pgfpathlineto{\pgfqpoint{8.256651in}{3.560801in}}%
\pgfpathlineto{\pgfqpoint{8.257071in}{3.570099in}}%
\pgfpathlineto{\pgfqpoint{8.257491in}{3.566157in}}%
\pgfpathlineto{\pgfqpoint{8.258331in}{3.569040in}}%
\pgfpathlineto{\pgfqpoint{8.261271in}{3.553885in}}%
\pgfpathlineto{\pgfqpoint{8.261691in}{3.549861in}}%
\pgfpathlineto{\pgfqpoint{8.262951in}{3.549150in}}%
\pgfpathlineto{\pgfqpoint{8.263791in}{3.580798in}}%
\pgfpathlineto{\pgfqpoint{8.264631in}{3.564802in}}%
\pgfpathlineto{\pgfqpoint{8.267151in}{3.570137in}}%
\pgfpathlineto{\pgfqpoint{8.269670in}{3.541100in}}%
\pgfpathlineto{\pgfqpoint{8.270090in}{3.532169in}}%
\pgfpathlineto{\pgfqpoint{8.270510in}{3.531784in}}%
\pgfpathlineto{\pgfqpoint{8.272190in}{3.551131in}}%
\pgfpathlineto{\pgfqpoint{8.275970in}{3.549213in}}%
\pgfpathlineto{\pgfqpoint{8.277230in}{3.558993in}}%
\pgfpathlineto{\pgfqpoint{8.278070in}{3.593430in}}%
\pgfpathlineto{\pgfqpoint{8.279330in}{3.620171in}}%
\pgfpathlineto{\pgfqpoint{8.280170in}{3.660243in}}%
\pgfpathlineto{\pgfqpoint{8.281430in}{3.643182in}}%
\pgfpathlineto{\pgfqpoint{8.281850in}{3.645563in}}%
\pgfpathlineto{\pgfqpoint{8.282269in}{3.686926in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{3.654326in}}%
\pgfpathlineto{\pgfqpoint{8.284789in}{3.679710in}}%
\pgfpathlineto{\pgfqpoint{8.285209in}{3.671429in}}%
\pgfpathlineto{\pgfqpoint{8.285629in}{3.670481in}}%
\pgfpathlineto{\pgfqpoint{8.287309in}{3.662415in}}%
\pgfpathlineto{\pgfqpoint{8.287729in}{3.672519in}}%
\pgfpathlineto{\pgfqpoint{8.289409in}{3.668645in}}%
\pgfpathlineto{\pgfqpoint{8.290249in}{3.642622in}}%
\pgfpathlineto{\pgfqpoint{8.291089in}{3.651412in}}%
\pgfpathlineto{\pgfqpoint{8.291929in}{3.642554in}}%
\pgfpathlineto{\pgfqpoint{8.293189in}{3.645909in}}%
\pgfpathlineto{\pgfqpoint{8.294449in}{3.635577in}}%
\pgfpathlineto{\pgfqpoint{8.295709in}{3.631200in}}%
\pgfpathlineto{\pgfqpoint{8.296128in}{3.636536in}}%
\pgfpathlineto{\pgfqpoint{8.296968in}{3.613640in}}%
\pgfpathlineto{\pgfqpoint{8.297808in}{3.640011in}}%
\pgfpathlineto{\pgfqpoint{8.299068in}{3.652783in}}%
\pgfpathlineto{\pgfqpoint{8.300328in}{3.675979in}}%
\pgfpathlineto{\pgfqpoint{8.300748in}{3.632834in}}%
\pgfpathlineto{\pgfqpoint{8.301588in}{3.621474in}}%
\pgfpathlineto{\pgfqpoint{8.302008in}{3.629229in}}%
\pgfpathlineto{\pgfqpoint{8.302428in}{3.625025in}}%
\pgfpathlineto{\pgfqpoint{8.302848in}{3.601168in}}%
\pgfpathlineto{\pgfqpoint{8.303688in}{3.635092in}}%
\pgfpathlineto{\pgfqpoint{8.304108in}{3.653355in}}%
\pgfpathlineto{\pgfqpoint{8.305368in}{3.670611in}}%
\pgfpathlineto{\pgfqpoint{8.307888in}{3.656989in}}%
\pgfpathlineto{\pgfqpoint{8.308728in}{3.642253in}}%
\pgfpathlineto{\pgfqpoint{8.309148in}{3.626616in}}%
\pgfpathlineto{\pgfqpoint{8.309567in}{3.646260in}}%
\pgfpathlineto{\pgfqpoint{8.310827in}{3.622283in}}%
\pgfpathlineto{\pgfqpoint{8.311247in}{3.678315in}}%
\pgfpathlineto{\pgfqpoint{8.314607in}{3.687586in}}%
\pgfpathlineto{\pgfqpoint{8.315027in}{3.686485in}}%
\pgfpathlineto{\pgfqpoint{8.315447in}{3.690007in}}%
\pgfpathlineto{\pgfqpoint{8.315867in}{3.670294in}}%
\pgfpathlineto{\pgfqpoint{8.316287in}{3.683948in}}%
\pgfpathlineto{\pgfqpoint{8.317127in}{3.676900in}}%
\pgfpathlineto{\pgfqpoint{8.320907in}{3.614323in}}%
\pgfpathlineto{\pgfqpoint{8.321327in}{3.589260in}}%
\pgfpathlineto{\pgfqpoint{8.323846in}{3.619964in}}%
\pgfpathlineto{\pgfqpoint{8.324686in}{3.622830in}}%
\pgfpathlineto{\pgfqpoint{8.326366in}{3.596547in}}%
\pgfpathlineto{\pgfqpoint{8.328466in}{3.592396in}}%
\pgfpathlineto{\pgfqpoint{8.329306in}{3.619338in}}%
\pgfpathlineto{\pgfqpoint{8.329726in}{3.601017in}}%
\pgfpathlineto{\pgfqpoint{8.330566in}{3.597293in}}%
\pgfpathlineto{\pgfqpoint{8.330986in}{3.598554in}}%
\pgfpathlineto{\pgfqpoint{8.332246in}{3.605170in}}%
\pgfpathlineto{\pgfqpoint{8.332666in}{3.601341in}}%
\pgfpathlineto{\pgfqpoint{8.333086in}{3.631449in}}%
\pgfpathlineto{\pgfqpoint{8.333506in}{3.623278in}}%
\pgfpathlineto{\pgfqpoint{8.336026in}{3.603389in}}%
\pgfpathlineto{\pgfqpoint{8.337285in}{3.613385in}}%
\pgfpathlineto{\pgfqpoint{8.337705in}{3.609105in}}%
\pgfpathlineto{\pgfqpoint{8.338545in}{3.683270in}}%
\pgfpathlineto{\pgfqpoint{8.338965in}{3.672413in}}%
\pgfpathlineto{\pgfqpoint{8.340225in}{3.690994in}}%
\pgfpathlineto{\pgfqpoint{8.341065in}{3.693953in}}%
\pgfpathlineto{\pgfqpoint{8.341905in}{3.690272in}}%
\pgfpathlineto{\pgfqpoint{8.342325in}{3.713874in}}%
\pgfpathlineto{\pgfqpoint{8.343165in}{3.694977in}}%
\pgfpathlineto{\pgfqpoint{8.343585in}{3.681844in}}%
\pgfpathlineto{\pgfqpoint{8.344425in}{3.728274in}}%
\pgfpathlineto{\pgfqpoint{8.346945in}{3.734163in}}%
\pgfpathlineto{\pgfqpoint{8.347365in}{3.733726in}}%
\pgfpathlineto{\pgfqpoint{8.348205in}{3.759448in}}%
\pgfpathlineto{\pgfqpoint{8.348625in}{3.755108in}}%
\pgfpathlineto{\pgfqpoint{8.349465in}{3.729661in}}%
\pgfpathlineto{\pgfqpoint{8.349885in}{3.731503in}}%
\pgfpathlineto{\pgfqpoint{8.350305in}{3.726635in}}%
\pgfpathlineto{\pgfqpoint{8.350724in}{3.747303in}}%
\pgfpathlineto{\pgfqpoint{8.351564in}{3.731877in}}%
\pgfpathlineto{\pgfqpoint{8.353244in}{3.713989in}}%
\pgfpathlineto{\pgfqpoint{8.353664in}{3.717679in}}%
\pgfpathlineto{\pgfqpoint{8.354504in}{3.669502in}}%
\pgfpathlineto{\pgfqpoint{8.356184in}{3.677595in}}%
\pgfpathlineto{\pgfqpoint{8.357024in}{3.677581in}}%
\pgfpathlineto{\pgfqpoint{8.358284in}{3.669438in}}%
\pgfpathlineto{\pgfqpoint{8.358704in}{3.701974in}}%
\pgfpathlineto{\pgfqpoint{8.359964in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{8.360804in}{3.694165in}}%
\pgfpathlineto{\pgfqpoint{8.361224in}{3.698682in}}%
\pgfpathlineto{\pgfqpoint{8.363324in}{3.696109in}}%
\pgfpathlineto{\pgfqpoint{8.364163in}{3.716712in}}%
\pgfpathlineto{\pgfqpoint{8.364583in}{3.742830in}}%
\pgfpathlineto{\pgfqpoint{8.365843in}{3.743079in}}%
\pgfpathlineto{\pgfqpoint{8.366683in}{3.755992in}}%
\pgfpathlineto{\pgfqpoint{8.367103in}{3.749381in}}%
\pgfpathlineto{\pgfqpoint{8.367523in}{3.706349in}}%
\pgfpathlineto{\pgfqpoint{8.368363in}{3.724375in}}%
\pgfpathlineto{\pgfqpoint{8.370043in}{3.705443in}}%
\pgfpathlineto{\pgfqpoint{8.370463in}{3.689590in}}%
\pgfpathlineto{\pgfqpoint{8.371303in}{3.706584in}}%
\pgfpathlineto{\pgfqpoint{8.372563in}{3.688293in}}%
\pgfpathlineto{\pgfqpoint{8.373823in}{3.681503in}}%
\pgfpathlineto{\pgfqpoint{8.375923in}{3.699721in}}%
\pgfpathlineto{\pgfqpoint{8.377183in}{3.708030in}}%
\pgfpathlineto{\pgfqpoint{8.377603in}{3.689171in}}%
\pgfpathlineto{\pgfqpoint{8.378022in}{3.651521in}}%
\pgfpathlineto{\pgfqpoint{8.379282in}{3.624323in}}%
\pgfpathlineto{\pgfqpoint{8.379702in}{3.605503in}}%
\pgfpathlineto{\pgfqpoint{8.380542in}{3.613242in}}%
\pgfpathlineto{\pgfqpoint{8.381382in}{3.603660in}}%
\pgfpathlineto{\pgfqpoint{8.383062in}{3.611924in}}%
\pgfpathlineto{\pgfqpoint{8.384742in}{3.585995in}}%
\pgfpathlineto{\pgfqpoint{8.386422in}{3.549794in}}%
\pgfpathlineto{\pgfqpoint{8.388102in}{3.505570in}}%
\pgfpathlineto{\pgfqpoint{8.389362in}{3.488589in}}%
\pgfpathlineto{\pgfqpoint{8.389782in}{3.495804in}}%
\pgfpathlineto{\pgfqpoint{8.391042in}{3.489869in}}%
\pgfpathlineto{\pgfqpoint{8.391461in}{3.477018in}}%
\pgfpathlineto{\pgfqpoint{8.391881in}{3.478314in}}%
\pgfpathlineto{\pgfqpoint{8.392301in}{3.502769in}}%
\pgfpathlineto{\pgfqpoint{8.392721in}{3.503066in}}%
\pgfpathlineto{\pgfqpoint{8.393561in}{3.499718in}}%
\pgfpathlineto{\pgfqpoint{8.394821in}{3.504306in}}%
\pgfpathlineto{\pgfqpoint{8.395661in}{3.483543in}}%
\pgfpathlineto{\pgfqpoint{8.396921in}{3.470724in}}%
\pgfpathlineto{\pgfqpoint{8.397341in}{3.477879in}}%
\pgfpathlineto{\pgfqpoint{8.398181in}{3.457356in}}%
\pgfpathlineto{\pgfqpoint{8.399441in}{3.440431in}}%
\pgfpathlineto{\pgfqpoint{8.400701in}{3.474640in}}%
\pgfpathlineto{\pgfqpoint{8.402381in}{3.473891in}}%
\pgfpathlineto{\pgfqpoint{8.403641in}{3.461594in}}%
\pgfpathlineto{\pgfqpoint{8.404061in}{3.434291in}}%
\pgfpathlineto{\pgfqpoint{8.404481in}{3.439092in}}%
\pgfpathlineto{\pgfqpoint{8.405320in}{3.426781in}}%
\pgfpathlineto{\pgfqpoint{8.406160in}{3.451649in}}%
\pgfpathlineto{\pgfqpoint{8.406580in}{3.446603in}}%
\pgfpathlineto{\pgfqpoint{8.407000in}{3.479147in}}%
\pgfpathlineto{\pgfqpoint{8.407420in}{3.461542in}}%
\pgfpathlineto{\pgfqpoint{8.409100in}{3.460982in}}%
\pgfpathlineto{\pgfqpoint{8.410360in}{3.499734in}}%
\pgfpathlineto{\pgfqpoint{8.411620in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{8.412880in}{3.518393in}}%
\pgfpathlineto{\pgfqpoint{8.414140in}{3.520564in}}%
\pgfpathlineto{\pgfqpoint{8.414560in}{3.527700in}}%
\pgfpathlineto{\pgfqpoint{8.415400in}{3.512872in}}%
\pgfpathlineto{\pgfqpoint{8.416660in}{3.525772in}}%
\pgfpathlineto{\pgfqpoint{8.418340in}{3.572553in}}%
\pgfpathlineto{\pgfqpoint{8.419599in}{3.584476in}}%
\pgfpathlineto{\pgfqpoint{8.420019in}{3.567398in}}%
\pgfpathlineto{\pgfqpoint{8.420859in}{3.576160in}}%
\pgfpathlineto{\pgfqpoint{8.421699in}{3.611842in}}%
\pgfpathlineto{\pgfqpoint{8.422119in}{3.595780in}}%
\pgfpathlineto{\pgfqpoint{8.422959in}{3.606166in}}%
\pgfpathlineto{\pgfqpoint{8.423379in}{3.617368in}}%
\pgfpathlineto{\pgfqpoint{8.423799in}{3.595432in}}%
\pgfpathlineto{\pgfqpoint{8.424639in}{3.642564in}}%
\pgfpathlineto{\pgfqpoint{8.425059in}{3.642223in}}%
\pgfpathlineto{\pgfqpoint{8.425479in}{3.646343in}}%
\pgfpathlineto{\pgfqpoint{8.426319in}{3.641319in}}%
\pgfpathlineto{\pgfqpoint{8.427159in}{3.661697in}}%
\pgfpathlineto{\pgfqpoint{8.428419in}{3.656340in}}%
\pgfpathlineto{\pgfqpoint{8.429259in}{3.665093in}}%
\pgfpathlineto{\pgfqpoint{8.430099in}{3.701064in}}%
\pgfpathlineto{\pgfqpoint{8.430519in}{3.698027in}}%
\pgfpathlineto{\pgfqpoint{8.432618in}{3.715031in}}%
\pgfpathlineto{\pgfqpoint{8.433038in}{3.714608in}}%
\pgfpathlineto{\pgfqpoint{8.435978in}{3.689522in}}%
\pgfpathlineto{\pgfqpoint{8.436818in}{3.676404in}}%
\pgfpathlineto{\pgfqpoint{8.437238in}{3.697130in}}%
\pgfpathlineto{\pgfqpoint{8.438078in}{3.692372in}}%
\pgfpathlineto{\pgfqpoint{8.438498in}{3.718280in}}%
\pgfpathlineto{\pgfqpoint{8.439758in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{8.440178in}{3.660266in}}%
\pgfpathlineto{\pgfqpoint{8.441438in}{3.671915in}}%
\pgfpathlineto{\pgfqpoint{8.444378in}{3.648282in}}%
\pgfpathlineto{\pgfqpoint{8.444798in}{3.636168in}}%
\pgfpathlineto{\pgfqpoint{8.445218in}{3.658360in}}%
\pgfpathlineto{\pgfqpoint{8.446057in}{3.630045in}}%
\pgfpathlineto{\pgfqpoint{8.449417in}{3.634991in}}%
\pgfpathlineto{\pgfqpoint{8.451097in}{3.607060in}}%
\pgfpathlineto{\pgfqpoint{8.451937in}{3.597310in}}%
\pgfpathlineto{\pgfqpoint{8.453617in}{3.590633in}}%
\pgfpathlineto{\pgfqpoint{8.454037in}{3.582625in}}%
\pgfpathlineto{\pgfqpoint{8.454877in}{3.602747in}}%
\pgfpathlineto{\pgfqpoint{8.455297in}{3.602519in}}%
\pgfpathlineto{\pgfqpoint{8.456557in}{3.574914in}}%
\pgfpathlineto{\pgfqpoint{8.459077in}{3.571159in}}%
\pgfpathlineto{\pgfqpoint{8.459496in}{3.587083in}}%
\pgfpathlineto{\pgfqpoint{8.461596in}{3.581344in}}%
\pgfpathlineto{\pgfqpoint{8.462856in}{3.531311in}}%
\pgfpathlineto{\pgfqpoint{8.463696in}{3.566881in}}%
\pgfpathlineto{\pgfqpoint{8.464536in}{3.561970in}}%
\pgfpathlineto{\pgfqpoint{8.464956in}{3.586929in}}%
\pgfpathlineto{\pgfqpoint{8.465376in}{3.563051in}}%
\pgfpathlineto{\pgfqpoint{8.465796in}{3.564723in}}%
\pgfpathlineto{\pgfqpoint{8.466636in}{3.554298in}}%
\pgfpathlineto{\pgfqpoint{8.468316in}{3.580035in}}%
\pgfpathlineto{\pgfqpoint{8.469996in}{3.579897in}}%
\pgfpathlineto{\pgfqpoint{8.470836in}{3.577516in}}%
\pgfpathlineto{\pgfqpoint{8.471676in}{3.559248in}}%
\pgfpathlineto{\pgfqpoint{8.472096in}{3.532062in}}%
\pgfpathlineto{\pgfqpoint{8.472936in}{3.506895in}}%
\pgfpathlineto{\pgfqpoint{8.473355in}{3.518058in}}%
\pgfpathlineto{\pgfqpoint{8.474615in}{3.534961in}}%
\pgfpathlineto{\pgfqpoint{8.477555in}{3.519294in}}%
\pgfpathlineto{\pgfqpoint{8.477975in}{3.519285in}}%
\pgfpathlineto{\pgfqpoint{8.478815in}{3.563848in}}%
\pgfpathlineto{\pgfqpoint{8.479655in}{3.531726in}}%
\pgfpathlineto{\pgfqpoint{8.480075in}{3.544785in}}%
\pgfpathlineto{\pgfqpoint{8.481335in}{3.591786in}}%
\pgfpathlineto{\pgfqpoint{8.481755in}{3.579754in}}%
\pgfpathlineto{\pgfqpoint{8.484275in}{3.600750in}}%
\pgfpathlineto{\pgfqpoint{8.485115in}{3.600442in}}%
\pgfpathlineto{\pgfqpoint{8.486375in}{3.636363in}}%
\pgfpathlineto{\pgfqpoint{8.486794in}{3.629684in}}%
\pgfpathlineto{\pgfqpoint{8.489314in}{3.617778in}}%
\pgfpathlineto{\pgfqpoint{8.490154in}{3.595367in}}%
\pgfpathlineto{\pgfqpoint{8.490994in}{3.598843in}}%
\pgfpathlineto{\pgfqpoint{8.492674in}{3.594642in}}%
\pgfpathlineto{\pgfqpoint{8.493514in}{3.589329in}}%
\pgfpathlineto{\pgfqpoint{8.494354in}{3.558270in}}%
\pgfpathlineto{\pgfqpoint{8.495194in}{3.562255in}}%
\pgfpathlineto{\pgfqpoint{8.495614in}{3.540746in}}%
\pgfpathlineto{\pgfqpoint{8.496454in}{3.557869in}}%
\pgfpathlineto{\pgfqpoint{8.497294in}{3.559504in}}%
\pgfpathlineto{\pgfqpoint{8.498974in}{3.521036in}}%
\pgfpathlineto{\pgfqpoint{8.499394in}{3.537788in}}%
\pgfpathlineto{\pgfqpoint{8.500653in}{3.532477in}}%
\pgfpathlineto{\pgfqpoint{8.501073in}{3.533741in}}%
\pgfpathlineto{\pgfqpoint{8.501913in}{3.529313in}}%
\pgfpathlineto{\pgfqpoint{8.503173in}{3.505877in}}%
\pgfpathlineto{\pgfqpoint{8.504433in}{3.523275in}}%
\pgfpathlineto{\pgfqpoint{8.506113in}{3.507924in}}%
\pgfpathlineto{\pgfqpoint{8.507373in}{3.512967in}}%
\pgfpathlineto{\pgfqpoint{8.508213in}{3.504574in}}%
\pgfpathlineto{\pgfqpoint{8.509053in}{3.472201in}}%
\pgfpathlineto{\pgfqpoint{8.510733in}{3.461364in}}%
\pgfpathlineto{\pgfqpoint{8.511153in}{3.433541in}}%
\pgfpathlineto{\pgfqpoint{8.511573in}{3.444193in}}%
\pgfpathlineto{\pgfqpoint{8.512413in}{3.449747in}}%
\pgfpathlineto{\pgfqpoint{8.512833in}{3.461868in}}%
\pgfpathlineto{\pgfqpoint{8.513673in}{3.454844in}}%
\pgfpathlineto{\pgfqpoint{8.514092in}{3.445876in}}%
\pgfpathlineto{\pgfqpoint{8.514932in}{3.447512in}}%
\pgfpathlineto{\pgfqpoint{8.515772in}{3.438919in}}%
\pgfpathlineto{\pgfqpoint{8.516612in}{3.472722in}}%
\pgfpathlineto{\pgfqpoint{8.517032in}{3.449858in}}%
\pgfpathlineto{\pgfqpoint{8.517452in}{3.476800in}}%
\pgfpathlineto{\pgfqpoint{8.517872in}{3.446663in}}%
\pgfpathlineto{\pgfqpoint{8.518712in}{3.441732in}}%
\pgfpathlineto{\pgfqpoint{8.519132in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{8.519552in}{3.465197in}}%
\pgfpathlineto{\pgfqpoint{8.520392in}{3.463097in}}%
\pgfpathlineto{\pgfqpoint{8.521232in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{8.522072in}{3.414500in}}%
\pgfpathlineto{\pgfqpoint{8.524172in}{3.446813in}}%
\pgfpathlineto{\pgfqpoint{8.524592in}{3.430500in}}%
\pgfpathlineto{\pgfqpoint{8.525432in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{8.526272in}{3.457482in}}%
\pgfpathlineto{\pgfqpoint{8.528371in}{3.463874in}}%
\pgfpathlineto{\pgfqpoint{8.529211in}{3.479293in}}%
\pgfpathlineto{\pgfqpoint{8.530051in}{3.519757in}}%
\pgfpathlineto{\pgfqpoint{8.531311in}{3.515986in}}%
\pgfpathlineto{\pgfqpoint{8.533831in}{3.498844in}}%
\pgfpathlineto{\pgfqpoint{8.534671in}{3.520955in}}%
\pgfpathlineto{\pgfqpoint{8.535511in}{3.509310in}}%
\pgfpathlineto{\pgfqpoint{8.536351in}{3.522357in}}%
\pgfpathlineto{\pgfqpoint{8.538451in}{3.544600in}}%
\pgfpathlineto{\pgfqpoint{8.539711in}{3.551503in}}%
\pgfpathlineto{\pgfqpoint{8.542650in}{3.563421in}}%
\pgfpathlineto{\pgfqpoint{8.543070in}{3.583689in}}%
\pgfpathlineto{\pgfqpoint{8.544330in}{3.600549in}}%
\pgfpathlineto{\pgfqpoint{8.544750in}{3.621697in}}%
\pgfpathlineto{\pgfqpoint{8.546010in}{3.608317in}}%
\pgfpathlineto{\pgfqpoint{8.546850in}{3.603384in}}%
\pgfpathlineto{\pgfqpoint{8.547690in}{3.623115in}}%
\pgfpathlineto{\pgfqpoint{8.548110in}{3.610942in}}%
\pgfpathlineto{\pgfqpoint{8.548950in}{3.668099in}}%
\pgfpathlineto{\pgfqpoint{8.549370in}{3.666760in}}%
\pgfpathlineto{\pgfqpoint{8.551050in}{3.685540in}}%
\pgfpathlineto{\pgfqpoint{8.551890in}{3.688556in}}%
\pgfpathlineto{\pgfqpoint{8.552310in}{3.679161in}}%
\pgfpathlineto{\pgfqpoint{8.553150in}{3.678806in}}%
\pgfpathlineto{\pgfqpoint{8.553990in}{3.705504in}}%
\pgfpathlineto{\pgfqpoint{8.554830in}{3.708354in}}%
\pgfpathlineto{\pgfqpoint{8.555669in}{3.699034in}}%
\pgfpathlineto{\pgfqpoint{8.556089in}{3.712554in}}%
\pgfpathlineto{\pgfqpoint{8.556929in}{3.715757in}}%
\pgfpathlineto{\pgfqpoint{8.557349in}{3.732597in}}%
\pgfpathlineto{\pgfqpoint{8.557769in}{3.723335in}}%
\pgfpathlineto{\pgfqpoint{8.560709in}{3.702021in}}%
\pgfpathlineto{\pgfqpoint{8.561549in}{3.702527in}}%
\pgfpathlineto{\pgfqpoint{8.562389in}{3.698684in}}%
\pgfpathlineto{\pgfqpoint{8.562809in}{3.687237in}}%
\pgfpathlineto{\pgfqpoint{8.563229in}{3.697104in}}%
\pgfpathlineto{\pgfqpoint{8.564069in}{3.663605in}}%
\pgfpathlineto{\pgfqpoint{8.564489in}{3.702845in}}%
\pgfpathlineto{\pgfqpoint{8.566169in}{3.686607in}}%
\pgfpathlineto{\pgfqpoint{8.567009in}{3.698374in}}%
\pgfpathlineto{\pgfqpoint{8.567849in}{3.691856in}}%
\pgfpathlineto{\pgfqpoint{8.568688in}{3.677453in}}%
\pgfpathlineto{\pgfqpoint{8.569528in}{3.656276in}}%
\pgfpathlineto{\pgfqpoint{8.569948in}{3.667472in}}%
\pgfpathlineto{\pgfqpoint{8.570368in}{3.667816in}}%
\pgfpathlineto{\pgfqpoint{8.572888in}{3.636706in}}%
\pgfpathlineto{\pgfqpoint{8.573308in}{3.617457in}}%
\pgfpathlineto{\pgfqpoint{8.574148in}{3.625316in}}%
\pgfpathlineto{\pgfqpoint{8.574568in}{3.649045in}}%
\pgfpathlineto{\pgfqpoint{8.575408in}{3.642305in}}%
\pgfpathlineto{\pgfqpoint{8.575828in}{3.647897in}}%
\pgfpathlineto{\pgfqpoint{8.578768in}{3.679865in}}%
\pgfpathlineto{\pgfqpoint{8.579188in}{3.691440in}}%
\pgfpathlineto{\pgfqpoint{8.580448in}{3.646702in}}%
\pgfpathlineto{\pgfqpoint{8.580868in}{3.663425in}}%
\pgfpathlineto{\pgfqpoint{8.584647in}{3.662281in}}%
\pgfpathlineto{\pgfqpoint{8.586327in}{3.638809in}}%
\pgfpathlineto{\pgfqpoint{8.586747in}{3.639735in}}%
\pgfpathlineto{\pgfqpoint{8.587587in}{3.640259in}}%
\pgfpathlineto{\pgfqpoint{8.588847in}{3.643701in}}%
\pgfpathlineto{\pgfqpoint{8.589267in}{3.663818in}}%
\pgfpathlineto{\pgfqpoint{8.590527in}{3.658905in}}%
\pgfpathlineto{\pgfqpoint{8.591367in}{3.661421in}}%
\pgfpathlineto{\pgfqpoint{8.591787in}{3.666696in}}%
\pgfpathlineto{\pgfqpoint{8.592627in}{3.689725in}}%
\pgfpathlineto{\pgfqpoint{8.593467in}{3.657453in}}%
\pgfpathlineto{\pgfqpoint{8.594727in}{3.664350in}}%
\pgfpathlineto{\pgfqpoint{8.595147in}{3.659121in}}%
\pgfpathlineto{\pgfqpoint{8.595986in}{3.675614in}}%
\pgfpathlineto{\pgfqpoint{8.596406in}{3.698155in}}%
\pgfpathlineto{\pgfqpoint{8.597246in}{3.677314in}}%
\pgfpathlineto{\pgfqpoint{8.598506in}{3.724414in}}%
\pgfpathlineto{\pgfqpoint{8.599766in}{3.689755in}}%
\pgfpathlineto{\pgfqpoint{8.600186in}{3.697005in}}%
\pgfpathlineto{\pgfqpoint{8.601026in}{3.733476in}}%
\pgfpathlineto{\pgfqpoint{8.601446in}{3.723647in}}%
\pgfpathlineto{\pgfqpoint{8.603126in}{3.716467in}}%
\pgfpathlineto{\pgfqpoint{8.604386in}{3.702531in}}%
\pgfpathlineto{\pgfqpoint{8.605226in}{3.736476in}}%
\pgfpathlineto{\pgfqpoint{8.605646in}{3.726642in}}%
\pgfpathlineto{\pgfqpoint{8.607326in}{3.739631in}}%
\pgfpathlineto{\pgfqpoint{8.611525in}{3.708705in}}%
\pgfpathlineto{\pgfqpoint{8.611945in}{3.711031in}}%
\pgfpathlineto{\pgfqpoint{8.612365in}{3.716238in}}%
\pgfpathlineto{\pgfqpoint{8.613205in}{3.736063in}}%
\pgfpathlineto{\pgfqpoint{8.614045in}{3.779403in}}%
\pgfpathlineto{\pgfqpoint{8.615305in}{3.784753in}}%
\pgfpathlineto{\pgfqpoint{8.616145in}{3.776001in}}%
\pgfpathlineto{\pgfqpoint{8.616565in}{3.783504in}}%
\pgfpathlineto{\pgfqpoint{8.617825in}{3.822502in}}%
\pgfpathlineto{\pgfqpoint{8.619085in}{3.812260in}}%
\pgfpathlineto{\pgfqpoint{8.620345in}{3.834555in}}%
\pgfpathlineto{\pgfqpoint{8.621185in}{3.823768in}}%
\pgfpathlineto{\pgfqpoint{8.623284in}{3.774506in}}%
\pgfpathlineto{\pgfqpoint{8.624544in}{3.770471in}}%
\pgfpathlineto{\pgfqpoint{8.626224in}{3.768312in}}%
\pgfpathlineto{\pgfqpoint{8.626644in}{3.773303in}}%
\pgfpathlineto{\pgfqpoint{8.627484in}{3.774390in}}%
\pgfpathlineto{\pgfqpoint{8.627904in}{3.758647in}}%
\pgfpathlineto{\pgfqpoint{8.629584in}{3.765017in}}%
\pgfpathlineto{\pgfqpoint{8.631264in}{3.776571in}}%
\pgfpathlineto{\pgfqpoint{8.633364in}{3.770688in}}%
\pgfpathlineto{\pgfqpoint{8.633784in}{3.753829in}}%
\pgfpathlineto{\pgfqpoint{8.634624in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{8.635044in}{3.765096in}}%
\pgfpathlineto{\pgfqpoint{8.638403in}{3.714575in}}%
\pgfpathlineto{\pgfqpoint{8.638823in}{3.718504in}}%
\pgfpathlineto{\pgfqpoint{8.639243in}{3.731111in}}%
\pgfpathlineto{\pgfqpoint{8.639663in}{3.706717in}}%
\pgfpathlineto{\pgfqpoint{8.640083in}{3.714416in}}%
\pgfpathlineto{\pgfqpoint{8.640923in}{3.705029in}}%
\pgfpathlineto{\pgfqpoint{8.642183in}{3.667958in}}%
\pgfpathlineto{\pgfqpoint{8.643023in}{3.690004in}}%
\pgfpathlineto{\pgfqpoint{8.644283in}{3.629869in}}%
\pgfpathlineto{\pgfqpoint{8.644703in}{3.646805in}}%
\pgfpathlineto{\pgfqpoint{8.645123in}{3.615142in}}%
\pgfpathlineto{\pgfqpoint{8.646803in}{3.601632in}}%
\pgfpathlineto{\pgfqpoint{8.647643in}{3.570391in}}%
\pgfpathlineto{\pgfqpoint{8.648483in}{3.583702in}}%
\pgfpathlineto{\pgfqpoint{8.649323in}{3.590827in}}%
\pgfpathlineto{\pgfqpoint{8.650582in}{3.557195in}}%
\pgfpathlineto{\pgfqpoint{8.651842in}{3.550714in}}%
\pgfpathlineto{\pgfqpoint{8.652262in}{3.537929in}}%
\pgfpathlineto{\pgfqpoint{8.652682in}{3.503337in}}%
\pgfpathlineto{\pgfqpoint{8.653522in}{3.513555in}}%
\pgfpathlineto{\pgfqpoint{8.653942in}{3.533914in}}%
\pgfpathlineto{\pgfqpoint{8.654782in}{3.534223in}}%
\pgfpathlineto{\pgfqpoint{8.657302in}{3.510015in}}%
\pgfpathlineto{\pgfqpoint{8.657722in}{3.479046in}}%
\pgfpathlineto{\pgfqpoint{8.659822in}{3.489532in}}%
\pgfpathlineto{\pgfqpoint{8.661502in}{3.508013in}}%
\pgfpathlineto{\pgfqpoint{8.664861in}{3.477946in}}%
\pgfpathlineto{\pgfqpoint{8.665281in}{3.505337in}}%
\pgfpathlineto{\pgfqpoint{8.665701in}{3.474725in}}%
\pgfpathlineto{\pgfqpoint{8.666541in}{3.465500in}}%
\pgfpathlineto{\pgfqpoint{8.667381in}{3.488046in}}%
\pgfpathlineto{\pgfqpoint{8.667801in}{3.480259in}}%
\pgfpathlineto{\pgfqpoint{8.668641in}{3.480477in}}%
\pgfpathlineto{\pgfqpoint{8.669901in}{3.463390in}}%
\pgfpathlineto{\pgfqpoint{8.670321in}{3.463125in}}%
\pgfpathlineto{\pgfqpoint{8.670741in}{3.491496in}}%
\pgfpathlineto{\pgfqpoint{8.671581in}{3.465169in}}%
\pgfpathlineto{\pgfqpoint{8.673681in}{3.467419in}}%
\pgfpathlineto{\pgfqpoint{8.675781in}{3.426393in}}%
\pgfpathlineto{\pgfqpoint{8.677041in}{3.398348in}}%
\pgfpathlineto{\pgfqpoint{8.677461in}{3.406319in}}%
\pgfpathlineto{\pgfqpoint{8.678720in}{3.396271in}}%
\pgfpathlineto{\pgfqpoint{8.679560in}{3.359944in}}%
\pgfpathlineto{\pgfqpoint{8.680400in}{3.375517in}}%
\pgfpathlineto{\pgfqpoint{8.682920in}{3.361896in}}%
\pgfpathlineto{\pgfqpoint{8.683340in}{3.343193in}}%
\pgfpathlineto{\pgfqpoint{8.686280in}{3.379053in}}%
\pgfpathlineto{\pgfqpoint{8.687120in}{3.382704in}}%
\pgfpathlineto{\pgfqpoint{8.687540in}{3.386676in}}%
\pgfpathlineto{\pgfqpoint{8.688380in}{3.433322in}}%
\pgfpathlineto{\pgfqpoint{8.690060in}{3.430309in}}%
\pgfpathlineto{\pgfqpoint{8.690480in}{3.452451in}}%
\pgfpathlineto{\pgfqpoint{8.690900in}{3.434976in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.442088in}}%
\pgfpathlineto{\pgfqpoint{8.692999in}{3.473105in}}%
\pgfpathlineto{\pgfqpoint{8.693839in}{3.496419in}}%
\pgfpathlineto{\pgfqpoint{8.694679in}{3.475274in}}%
\pgfpathlineto{\pgfqpoint{8.697199in}{3.477355in}}%
\pgfpathlineto{\pgfqpoint{8.697619in}{3.497571in}}%
\pgfpathlineto{\pgfqpoint{8.698459in}{3.511196in}}%
\pgfpathlineto{\pgfqpoint{8.700139in}{3.603098in}}%
\pgfpathlineto{\pgfqpoint{8.701399in}{3.569906in}}%
\pgfpathlineto{\pgfqpoint{8.702659in}{3.576485in}}%
\pgfpathlineto{\pgfqpoint{8.703499in}{3.576199in}}%
\pgfpathlineto{\pgfqpoint{8.703919in}{3.568935in}}%
\pgfpathlineto{\pgfqpoint{8.704339in}{3.569705in}}%
\pgfpathlineto{\pgfqpoint{8.705178in}{3.576497in}}%
\pgfpathlineto{\pgfqpoint{8.705598in}{3.585484in}}%
\pgfpathlineto{\pgfqpoint{8.706018in}{3.566824in}}%
\pgfpathlineto{\pgfqpoint{8.706438in}{3.594011in}}%
\pgfpathlineto{\pgfqpoint{8.707278in}{3.561515in}}%
\pgfpathlineto{\pgfqpoint{8.708538in}{3.551782in}}%
\pgfpathlineto{\pgfqpoint{8.708958in}{3.574002in}}%
\pgfpathlineto{\pgfqpoint{8.709378in}{3.562309in}}%
\pgfpathlineto{\pgfqpoint{8.711478in}{3.537540in}}%
\pgfpathlineto{\pgfqpoint{8.712318in}{3.546269in}}%
\pgfpathlineto{\pgfqpoint{8.713158in}{3.560094in}}%
\pgfpathlineto{\pgfqpoint{8.713578in}{3.542176in}}%
\pgfpathlineto{\pgfqpoint{8.714838in}{3.527863in}}%
\pgfpathlineto{\pgfqpoint{8.715258in}{3.541446in}}%
\pgfpathlineto{\pgfqpoint{8.717778in}{3.540349in}}%
\pgfpathlineto{\pgfqpoint{8.718618in}{3.537259in}}%
\pgfpathlineto{\pgfqpoint{8.721137in}{3.539499in}}%
\pgfpathlineto{\pgfqpoint{8.721557in}{3.536013in}}%
\pgfpathlineto{\pgfqpoint{8.721977in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{8.722397in}{3.574496in}}%
\pgfpathlineto{\pgfqpoint{8.722817in}{3.565711in}}%
\pgfpathlineto{\pgfqpoint{8.724077in}{3.572995in}}%
\pgfpathlineto{\pgfqpoint{8.725757in}{3.569948in}}%
\pgfpathlineto{\pgfqpoint{8.726177in}{3.582861in}}%
\pgfpathlineto{\pgfqpoint{8.727017in}{3.554241in}}%
\pgfpathlineto{\pgfqpoint{8.728277in}{3.542359in}}%
\pgfpathlineto{\pgfqpoint{8.728697in}{3.558655in}}%
\pgfpathlineto{\pgfqpoint{8.730377in}{3.560325in}}%
\pgfpathlineto{\pgfqpoint{8.730797in}{3.525357in}}%
\pgfpathlineto{\pgfqpoint{8.732057in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{8.732476in}{3.483115in}}%
\pgfpathlineto{\pgfqpoint{8.734156in}{3.462618in}}%
\pgfpathlineto{\pgfqpoint{8.735416in}{3.513647in}}%
\pgfpathlineto{\pgfqpoint{8.737096in}{3.470506in}}%
\pgfpathlineto{\pgfqpoint{8.738776in}{3.465294in}}%
\pgfpathlineto{\pgfqpoint{8.739616in}{3.468811in}}%
\pgfpathlineto{\pgfqpoint{8.740456in}{3.455208in}}%
\pgfpathlineto{\pgfqpoint{8.741296in}{3.449018in}}%
\pgfpathlineto{\pgfqpoint{8.744656in}{3.447950in}}%
\pgfpathlineto{\pgfqpoint{8.745496in}{3.419705in}}%
\pgfpathlineto{\pgfqpoint{8.745915in}{3.383134in}}%
\pgfpathlineto{\pgfqpoint{8.747175in}{3.387638in}}%
\pgfpathlineto{\pgfqpoint{8.748855in}{3.391933in}}%
\pgfpathlineto{\pgfqpoint{8.749695in}{3.368463in}}%
\pgfpathlineto{\pgfqpoint{8.750115in}{3.367992in}}%
\pgfpathlineto{\pgfqpoint{8.752215in}{3.351002in}}%
\pgfpathlineto{\pgfqpoint{8.754735in}{3.323624in}}%
\pgfpathlineto{\pgfqpoint{8.756415in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{8.757255in}{3.322636in}}%
\pgfpathlineto{\pgfqpoint{8.758095in}{3.348645in}}%
\pgfpathlineto{\pgfqpoint{8.760614in}{3.299772in}}%
\pgfpathlineto{\pgfqpoint{8.761034in}{3.323003in}}%
\pgfpathlineto{\pgfqpoint{8.761454in}{3.321507in}}%
\pgfpathlineto{\pgfqpoint{8.763554in}{3.292242in}}%
\pgfpathlineto{\pgfqpoint{8.764394in}{3.326388in}}%
\pgfpathlineto{\pgfqpoint{8.765654in}{3.326236in}}%
\pgfpathlineto{\pgfqpoint{8.766074in}{3.347629in}}%
\pgfpathlineto{\pgfqpoint{8.766914in}{3.354976in}}%
\pgfpathlineto{\pgfqpoint{8.769014in}{3.353998in}}%
\pgfpathlineto{\pgfqpoint{8.769854in}{3.341300in}}%
\pgfpathlineto{\pgfqpoint{8.770694in}{3.315178in}}%
\pgfpathlineto{\pgfqpoint{8.771954in}{3.320053in}}%
\pgfpathlineto{\pgfqpoint{8.772374in}{3.343358in}}%
\pgfpathlineto{\pgfqpoint{8.773633in}{3.345383in}}%
\pgfpathlineto{\pgfqpoint{8.775313in}{3.357435in}}%
\pgfpathlineto{\pgfqpoint{8.775733in}{3.337626in}}%
\pgfpathlineto{\pgfqpoint{8.776153in}{3.340185in}}%
\pgfpathlineto{\pgfqpoint{8.776573in}{3.317214in}}%
\pgfpathlineto{\pgfqpoint{8.777413in}{3.317264in}}%
\pgfpathlineto{\pgfqpoint{8.777833in}{3.300961in}}%
\pgfpathlineto{\pgfqpoint{8.778673in}{3.298016in}}%
\pgfpathlineto{\pgfqpoint{8.779513in}{3.303124in}}%
\pgfpathlineto{\pgfqpoint{8.781193in}{3.266442in}}%
\pgfpathlineto{\pgfqpoint{8.782033in}{3.249518in}}%
\pgfpathlineto{\pgfqpoint{8.783293in}{3.247954in}}%
\pgfpathlineto{\pgfqpoint{8.783713in}{3.237773in}}%
\pgfpathlineto{\pgfqpoint{8.785393in}{3.244200in}}%
\pgfpathlineto{\pgfqpoint{8.785813in}{3.240767in}}%
\pgfpathlineto{\pgfqpoint{8.787492in}{3.248686in}}%
\pgfpathlineto{\pgfqpoint{8.788332in}{3.244774in}}%
\pgfpathlineto{\pgfqpoint{8.789592in}{3.241173in}}%
\pgfpathlineto{\pgfqpoint{8.790012in}{3.281036in}}%
\pgfpathlineto{\pgfqpoint{8.790432in}{3.264856in}}%
\pgfpathlineto{\pgfqpoint{8.790852in}{3.288314in}}%
\pgfpathlineto{\pgfqpoint{8.791272in}{3.277862in}}%
\pgfpathlineto{\pgfqpoint{8.792532in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{8.793792in}{3.295663in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{3.294903in}}%
\pgfpathlineto{\pgfqpoint{8.795892in}{3.292305in}}%
\pgfpathlineto{\pgfqpoint{8.797152in}{3.310040in}}%
\pgfpathlineto{\pgfqpoint{8.800092in}{3.312796in}}%
\pgfpathlineto{\pgfqpoint{8.800931in}{3.277927in}}%
\pgfpathlineto{\pgfqpoint{8.801351in}{3.308705in}}%
\pgfpathlineto{\pgfqpoint{8.801771in}{3.300332in}}%
\pgfpathlineto{\pgfqpoint{8.803451in}{3.304794in}}%
\pgfpathlineto{\pgfqpoint{8.804291in}{3.295848in}}%
\pgfpathlineto{\pgfqpoint{8.806811in}{3.289493in}}%
\pgfpathlineto{\pgfqpoint{8.807231in}{3.298340in}}%
\pgfpathlineto{\pgfqpoint{8.808071in}{3.258481in}}%
\pgfpathlineto{\pgfqpoint{8.809331in}{3.249973in}}%
\pgfpathlineto{\pgfqpoint{8.809751in}{3.228751in}}%
\pgfpathlineto{\pgfqpoint{8.810591in}{3.234687in}}%
\pgfpathlineto{\pgfqpoint{8.811431in}{3.280902in}}%
\pgfpathlineto{\pgfqpoint{8.811851in}{3.273439in}}%
\pgfpathlineto{\pgfqpoint{8.816050in}{3.248585in}}%
\pgfpathlineto{\pgfqpoint{8.816470in}{3.226850in}}%
\pgfpathlineto{\pgfqpoint{8.817310in}{3.280320in}}%
\pgfpathlineto{\pgfqpoint{8.818150in}{3.296692in}}%
\pgfpathlineto{\pgfqpoint{8.818570in}{3.291464in}}%
\pgfpathlineto{\pgfqpoint{8.818990in}{3.304674in}}%
\pgfpathlineto{\pgfqpoint{8.820250in}{3.329345in}}%
\pgfpathlineto{\pgfqpoint{8.821090in}{3.375381in}}%
\pgfpathlineto{\pgfqpoint{8.821510in}{3.396020in}}%
\pgfpathlineto{\pgfqpoint{8.821930in}{3.375614in}}%
\pgfpathlineto{\pgfqpoint{8.824450in}{3.375352in}}%
\pgfpathlineto{\pgfqpoint{8.825290in}{3.392145in}}%
\pgfpathlineto{\pgfqpoint{8.826130in}{3.386642in}}%
\pgfpathlineto{\pgfqpoint{8.826550in}{3.388334in}}%
\pgfpathlineto{\pgfqpoint{8.826970in}{3.396040in}}%
\pgfpathlineto{\pgfqpoint{8.827809in}{3.399001in}}%
\pgfpathlineto{\pgfqpoint{8.829909in}{3.359532in}}%
\pgfpathlineto{\pgfqpoint{8.830749in}{3.353268in}}%
\pgfpathlineto{\pgfqpoint{8.832009in}{3.357064in}}%
\pgfpathlineto{\pgfqpoint{8.833269in}{3.348122in}}%
\pgfpathlineto{\pgfqpoint{8.833689in}{3.336177in}}%
\pgfpathlineto{\pgfqpoint{8.835789in}{3.367488in}}%
\pgfpathlineto{\pgfqpoint{8.837469in}{3.344442in}}%
\pgfpathlineto{\pgfqpoint{8.838309in}{3.314676in}}%
\pgfpathlineto{\pgfqpoint{8.839989in}{3.283926in}}%
\pgfpathlineto{\pgfqpoint{8.842928in}{3.252451in}}%
\pgfpathlineto{\pgfqpoint{8.843348in}{3.232525in}}%
\pgfpathlineto{\pgfqpoint{8.844188in}{3.263091in}}%
\pgfpathlineto{\pgfqpoint{8.844608in}{3.244478in}}%
\pgfpathlineto{\pgfqpoint{8.845028in}{3.254751in}}%
\pgfpathlineto{\pgfqpoint{8.845868in}{3.249334in}}%
\pgfpathlineto{\pgfqpoint{8.847128in}{3.216770in}}%
\pgfpathlineto{\pgfqpoint{8.849648in}{3.220491in}}%
\pgfpathlineto{\pgfqpoint{8.850068in}{3.230630in}}%
\pgfpathlineto{\pgfqpoint{8.850488in}{3.265219in}}%
\pgfpathlineto{\pgfqpoint{8.851748in}{3.253723in}}%
\pgfpathlineto{\pgfqpoint{8.852168in}{3.277572in}}%
\pgfpathlineto{\pgfqpoint{8.853428in}{3.255622in}}%
\pgfpathlineto{\pgfqpoint{8.854268in}{3.229826in}}%
\pgfpathlineto{\pgfqpoint{8.854688in}{3.228928in}}%
\pgfpathlineto{\pgfqpoint{8.855527in}{3.207607in}}%
\pgfpathlineto{\pgfqpoint{8.856367in}{3.205268in}}%
\pgfpathlineto{\pgfqpoint{8.857207in}{3.177675in}}%
\pgfpathlineto{\pgfqpoint{8.857627in}{3.147942in}}%
\pgfpathlineto{\pgfqpoint{8.859727in}{3.102573in}}%
\pgfpathlineto{\pgfqpoint{8.860987in}{3.125948in}}%
\pgfpathlineto{\pgfqpoint{8.861827in}{3.128499in}}%
\pgfpathlineto{\pgfqpoint{8.863507in}{3.131930in}}%
\pgfpathlineto{\pgfqpoint{8.865607in}{3.118879in}}%
\pgfpathlineto{\pgfqpoint{8.866447in}{3.092386in}}%
\pgfpathlineto{\pgfqpoint{8.866867in}{3.128956in}}%
\pgfpathlineto{\pgfqpoint{8.867287in}{3.129723in}}%
\pgfpathlineto{\pgfqpoint{8.868547in}{3.110007in}}%
\pgfpathlineto{\pgfqpoint{8.870226in}{3.112153in}}%
\pgfpathlineto{\pgfqpoint{8.871486in}{3.104905in}}%
\pgfpathlineto{\pgfqpoint{8.871906in}{3.084981in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.071147in}}%
\pgfpathlineto{\pgfqpoint{8.873166in}{3.092580in}}%
\pgfpathlineto{\pgfqpoint{8.873586in}{3.059509in}}%
\pgfpathlineto{\pgfqpoint{8.874846in}{3.059772in}}%
\pgfpathlineto{\pgfqpoint{8.876526in}{3.051660in}}%
\pgfpathlineto{\pgfqpoint{8.877366in}{3.044026in}}%
\pgfpathlineto{\pgfqpoint{8.877786in}{3.054213in}}%
\pgfpathlineto{\pgfqpoint{8.878206in}{3.052558in}}%
\pgfpathlineto{\pgfqpoint{8.879466in}{3.065669in}}%
\pgfpathlineto{\pgfqpoint{8.879886in}{3.089203in}}%
\pgfpathlineto{\pgfqpoint{8.881986in}{3.088701in}}%
\pgfpathlineto{\pgfqpoint{8.882405in}{3.079022in}}%
\pgfpathlineto{\pgfqpoint{8.883245in}{3.124276in}}%
\pgfpathlineto{\pgfqpoint{8.885345in}{3.116103in}}%
\pgfpathlineto{\pgfqpoint{8.886605in}{3.083816in}}%
\pgfpathlineto{\pgfqpoint{8.888285in}{3.078764in}}%
\pgfpathlineto{\pgfqpoint{8.890805in}{3.062239in}}%
\pgfpathlineto{\pgfqpoint{8.891645in}{3.049892in}}%
\pgfpathlineto{\pgfqpoint{8.892485in}{3.062188in}}%
\pgfpathlineto{\pgfqpoint{8.893325in}{3.018576in}}%
\pgfpathlineto{\pgfqpoint{8.894165in}{3.003945in}}%
\pgfpathlineto{\pgfqpoint{8.895425in}{2.994358in}}%
\pgfpathlineto{\pgfqpoint{8.897104in}{2.958115in}}%
\pgfpathlineto{\pgfqpoint{8.897944in}{2.921752in}}%
\pgfpathlineto{\pgfqpoint{8.898364in}{2.928332in}}%
\pgfpathlineto{\pgfqpoint{8.899624in}{2.928785in}}%
\pgfpathlineto{\pgfqpoint{8.900044in}{2.928202in}}%
\pgfpathlineto{\pgfqpoint{8.901304in}{2.905049in}}%
\pgfpathlineto{\pgfqpoint{8.902144in}{2.916268in}}%
\pgfpathlineto{\pgfqpoint{8.903824in}{2.933148in}}%
\pgfpathlineto{\pgfqpoint{8.906344in}{2.965733in}}%
\pgfpathlineto{\pgfqpoint{8.907604in}{2.988111in}}%
\pgfpathlineto{\pgfqpoint{8.908444in}{2.950603in}}%
\pgfpathlineto{\pgfqpoint{8.908864in}{2.962863in}}%
\pgfpathlineto{\pgfqpoint{8.911803in}{2.982365in}}%
\pgfpathlineto{\pgfqpoint{8.914743in}{2.977685in}}%
\pgfpathlineto{\pgfqpoint{8.915583in}{2.975148in}}%
\pgfpathlineto{\pgfqpoint{8.918103in}{2.989018in}}%
\pgfpathlineto{\pgfqpoint{8.918943in}{2.965085in}}%
\pgfpathlineto{\pgfqpoint{8.919783in}{2.964754in}}%
\pgfpathlineto{\pgfqpoint{8.921043in}{2.957226in}}%
\pgfpathlineto{\pgfqpoint{8.921883in}{2.946222in}}%
\pgfpathlineto{\pgfqpoint{8.922723in}{2.949668in}}%
\pgfpathlineto{\pgfqpoint{8.923562in}{2.948445in}}%
\pgfpathlineto{\pgfqpoint{8.924822in}{2.929201in}}%
\pgfpathlineto{\pgfqpoint{8.926502in}{2.963504in}}%
\pgfpathlineto{\pgfqpoint{8.927762in}{2.973815in}}%
\pgfpathlineto{\pgfqpoint{8.928602in}{2.962169in}}%
\pgfpathlineto{\pgfqpoint{8.929022in}{2.963141in}}%
\pgfpathlineto{\pgfqpoint{8.930282in}{2.960451in}}%
\pgfpathlineto{\pgfqpoint{8.931542in}{2.973095in}}%
\pgfpathlineto{\pgfqpoint{8.932802in}{2.921992in}}%
\pgfpathlineto{\pgfqpoint{8.933222in}{2.929831in}}%
\pgfpathlineto{\pgfqpoint{8.934482in}{2.902258in}}%
\pgfpathlineto{\pgfqpoint{8.935322in}{2.940980in}}%
\pgfpathlineto{\pgfqpoint{8.935742in}{2.924885in}}%
\pgfpathlineto{\pgfqpoint{8.936582in}{2.914933in}}%
\pgfpathlineto{\pgfqpoint{8.937001in}{2.917623in}}%
\pgfpathlineto{\pgfqpoint{8.938261in}{2.913540in}}%
\pgfpathlineto{\pgfqpoint{8.939101in}{2.928467in}}%
\pgfpathlineto{\pgfqpoint{8.941201in}{2.916969in}}%
\pgfpathlineto{\pgfqpoint{8.942461in}{2.955105in}}%
\pgfpathlineto{\pgfqpoint{8.943721in}{2.948944in}}%
\pgfpathlineto{\pgfqpoint{8.944561in}{2.914187in}}%
\pgfpathlineto{\pgfqpoint{8.945401in}{2.928580in}}%
\pgfpathlineto{\pgfqpoint{8.947081in}{2.974364in}}%
\pgfpathlineto{\pgfqpoint{8.947921in}{2.969317in}}%
\pgfpathlineto{\pgfqpoint{8.948761in}{2.968817in}}%
\pgfpathlineto{\pgfqpoint{8.950441in}{2.983224in}}%
\pgfpathlineto{\pgfqpoint{8.951280in}{2.971659in}}%
\pgfpathlineto{\pgfqpoint{8.952540in}{2.941983in}}%
\pgfpathlineto{\pgfqpoint{8.952960in}{2.936617in}}%
\pgfpathlineto{\pgfqpoint{8.954220in}{2.894610in}}%
\pgfpathlineto{\pgfqpoint{8.955060in}{2.902617in}}%
\pgfpathlineto{\pgfqpoint{8.956740in}{2.870783in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{2.878611in}}%
\pgfpathlineto{\pgfqpoint{8.957580in}{2.865845in}}%
\pgfpathlineto{\pgfqpoint{8.958840in}{2.889003in}}%
\pgfpathlineto{\pgfqpoint{8.960100in}{2.876428in}}%
\pgfpathlineto{\pgfqpoint{8.960940in}{2.854656in}}%
\pgfpathlineto{\pgfqpoint{8.962620in}{2.866595in}}%
\pgfpathlineto{\pgfqpoint{8.964719in}{2.900511in}}%
\pgfpathlineto{\pgfqpoint{8.965139in}{2.909601in}}%
\pgfpathlineto{\pgfqpoint{8.966399in}{2.912446in}}%
\pgfpathlineto{\pgfqpoint{8.968919in}{2.909452in}}%
\pgfpathlineto{\pgfqpoint{8.970179in}{2.896825in}}%
\pgfpathlineto{\pgfqpoint{8.971019in}{2.883830in}}%
\pgfpathlineto{\pgfqpoint{8.971439in}{2.866513in}}%
\pgfpathlineto{\pgfqpoint{8.973119in}{2.854713in}}%
\pgfpathlineto{\pgfqpoint{8.973959in}{2.845398in}}%
\pgfpathlineto{\pgfqpoint{8.974379in}{2.847939in}}%
\pgfpathlineto{\pgfqpoint{8.974799in}{2.859348in}}%
\pgfpathlineto{\pgfqpoint{8.977319in}{2.882290in}}%
\pgfpathlineto{\pgfqpoint{8.978158in}{2.876477in}}%
\pgfpathlineto{\pgfqpoint{8.978998in}{2.888955in}}%
\pgfpathlineto{\pgfqpoint{8.980258in}{2.854008in}}%
\pgfpathlineto{\pgfqpoint{8.981938in}{2.842836in}}%
\pgfpathlineto{\pgfqpoint{8.982358in}{2.836873in}}%
\pgfpathlineto{\pgfqpoint{8.982778in}{2.837662in}}%
\pgfpathlineto{\pgfqpoint{8.985298in}{2.836510in}}%
\pgfpathlineto{\pgfqpoint{8.986138in}{2.860827in}}%
\pgfpathlineto{\pgfqpoint{8.986558in}{2.861576in}}%
\pgfpathlineto{\pgfqpoint{8.987398in}{2.853591in}}%
\pgfpathlineto{\pgfqpoint{8.988238in}{2.841313in}}%
\pgfpathlineto{\pgfqpoint{8.989078in}{2.809041in}}%
\pgfpathlineto{\pgfqpoint{8.989918in}{2.819608in}}%
\pgfpathlineto{\pgfqpoint{8.990338in}{2.839644in}}%
\pgfpathlineto{\pgfqpoint{8.991597in}{2.839815in}}%
\pgfpathlineto{\pgfqpoint{8.992857in}{2.828078in}}%
\pgfpathlineto{\pgfqpoint{8.993277in}{2.785481in}}%
\pgfpathlineto{\pgfqpoint{8.995377in}{2.755679in}}%
\pgfpathlineto{\pgfqpoint{8.997057in}{2.757737in}}%
\pgfpathlineto{\pgfqpoint{8.997897in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{8.998737in}{2.773939in}}%
\pgfpathlineto{\pgfqpoint{8.999577in}{2.735550in}}%
\pgfpathlineto{\pgfqpoint{9.000837in}{2.733213in}}%
\pgfpathlineto{\pgfqpoint{9.001257in}{2.740836in}}%
\pgfpathlineto{\pgfqpoint{9.002937in}{2.720189in}}%
\pgfpathlineto{\pgfqpoint{9.004197in}{2.715014in}}%
\pgfpathlineto{\pgfqpoint{9.005037in}{2.692363in}}%
\pgfpathlineto{\pgfqpoint{9.005876in}{2.709699in}}%
\pgfpathlineto{\pgfqpoint{9.006296in}{2.671575in}}%
\pgfpathlineto{\pgfqpoint{9.007136in}{2.668956in}}%
\pgfpathlineto{\pgfqpoint{9.007556in}{2.677901in}}%
\pgfpathlineto{\pgfqpoint{9.007976in}{2.656199in}}%
\pgfpathlineto{\pgfqpoint{9.008816in}{2.651687in}}%
\pgfpathlineto{\pgfqpoint{9.010916in}{2.618264in}}%
\pgfpathlineto{\pgfqpoint{9.014696in}{2.592827in}}%
\pgfpathlineto{\pgfqpoint{9.016376in}{2.621351in}}%
\pgfpathlineto{\pgfqpoint{9.016796in}{2.618069in}}%
\pgfpathlineto{\pgfqpoint{9.017216in}{2.618867in}}%
\pgfpathlineto{\pgfqpoint{9.017636in}{2.611861in}}%
\pgfpathlineto{\pgfqpoint{9.018056in}{2.624377in}}%
\pgfpathlineto{\pgfqpoint{9.018895in}{2.599135in}}%
\pgfpathlineto{\pgfqpoint{9.019735in}{2.595574in}}%
\pgfpathlineto{\pgfqpoint{9.020575in}{2.599655in}}%
\pgfpathlineto{\pgfqpoint{9.020995in}{2.586043in}}%
\pgfpathlineto{\pgfqpoint{9.021835in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{9.022675in}{2.562512in}}%
\pgfpathlineto{\pgfqpoint{9.023095in}{2.584540in}}%
\pgfpathlineto{\pgfqpoint{9.024355in}{2.551023in}}%
\pgfpathlineto{\pgfqpoint{9.025195in}{2.550936in}}%
\pgfpathlineto{\pgfqpoint{9.027295in}{2.547347in}}%
\pgfpathlineto{\pgfqpoint{9.027715in}{2.555386in}}%
\pgfpathlineto{\pgfqpoint{9.028555in}{2.554619in}}%
\pgfpathlineto{\pgfqpoint{9.028975in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{9.029395in}{2.544341in}}%
\pgfpathlineto{\pgfqpoint{9.029815in}{2.536106in}}%
\pgfpathlineto{\pgfqpoint{9.031075in}{2.534351in}}%
\pgfpathlineto{\pgfqpoint{9.031495in}{2.558995in}}%
\pgfpathlineto{\pgfqpoint{9.034014in}{2.599360in}}%
\pgfpathlineto{\pgfqpoint{9.035274in}{2.594242in}}%
\pgfpathlineto{\pgfqpoint{9.036114in}{2.555543in}}%
\pgfpathlineto{\pgfqpoint{9.036954in}{2.555188in}}%
\pgfpathlineto{\pgfqpoint{9.037794in}{2.548337in}}%
\pgfpathlineto{\pgfqpoint{9.039894in}{2.592477in}}%
\pgfpathlineto{\pgfqpoint{9.042834in}{2.487018in}}%
\pgfpathlineto{\pgfqpoint{9.043254in}{2.484233in}}%
\pgfpathlineto{\pgfqpoint{9.044514in}{2.505782in}}%
\pgfpathlineto{\pgfqpoint{9.046193in}{2.508183in}}%
\pgfpathlineto{\pgfqpoint{9.047453in}{2.537835in}}%
\pgfpathlineto{\pgfqpoint{9.048293in}{2.526204in}}%
\pgfpathlineto{\pgfqpoint{9.049973in}{2.521122in}}%
\pgfpathlineto{\pgfqpoint{9.051233in}{2.502641in}}%
\pgfpathlineto{\pgfqpoint{9.051653in}{2.503036in}}%
\pgfpathlineto{\pgfqpoint{9.052073in}{2.536618in}}%
\pgfpathlineto{\pgfqpoint{9.052913in}{2.519254in}}%
\pgfpathlineto{\pgfqpoint{9.053333in}{2.536336in}}%
\pgfpathlineto{\pgfqpoint{9.053753in}{2.501270in}}%
\pgfpathlineto{\pgfqpoint{9.055433in}{2.494264in}}%
\pgfpathlineto{\pgfqpoint{9.056273in}{2.509191in}}%
\pgfpathlineto{\pgfqpoint{9.058793in}{2.510349in}}%
\pgfpathlineto{\pgfqpoint{9.060472in}{2.504383in}}%
\pgfpathlineto{\pgfqpoint{9.061732in}{2.508882in}}%
\pgfpathlineto{\pgfqpoint{9.062992in}{2.534174in}}%
\pgfpathlineto{\pgfqpoint{9.063832in}{2.502369in}}%
\pgfpathlineto{\pgfqpoint{9.064252in}{2.511372in}}%
\pgfpathlineto{\pgfqpoint{9.064672in}{2.500542in}}%
\pgfpathlineto{\pgfqpoint{9.065932in}{2.483842in}}%
\pgfpathlineto{\pgfqpoint{9.066352in}{2.453980in}}%
\pgfpathlineto{\pgfqpoint{9.067192in}{2.443676in}}%
\pgfpathlineto{\pgfqpoint{9.067612in}{2.446169in}}%
\pgfpathlineto{\pgfqpoint{9.068032in}{2.430379in}}%
\pgfpathlineto{\pgfqpoint{9.068872in}{2.412920in}}%
\pgfpathlineto{\pgfqpoint{9.070132in}{2.410388in}}%
\pgfpathlineto{\pgfqpoint{9.072652in}{2.383791in}}%
\pgfpathlineto{\pgfqpoint{9.073491in}{2.382132in}}%
\pgfpathlineto{\pgfqpoint{9.073911in}{2.382721in}}%
\pgfpathlineto{\pgfqpoint{9.074331in}{2.380381in}}%
\pgfpathlineto{\pgfqpoint{9.075171in}{2.396588in}}%
\pgfpathlineto{\pgfqpoint{9.075591in}{2.417977in}}%
\pgfpathlineto{\pgfqpoint{9.076851in}{2.409020in}}%
\pgfpathlineto{\pgfqpoint{9.077271in}{2.383745in}}%
\pgfpathlineto{\pgfqpoint{9.078111in}{2.374328in}}%
\pgfpathlineto{\pgfqpoint{9.078531in}{2.335869in}}%
\pgfpathlineto{\pgfqpoint{9.081051in}{2.358845in}}%
\pgfpathlineto{\pgfqpoint{9.081471in}{2.393478in}}%
\pgfpathlineto{\pgfqpoint{9.083151in}{2.378955in}}%
\pgfpathlineto{\pgfqpoint{9.083571in}{2.396881in}}%
\pgfpathlineto{\pgfqpoint{9.083991in}{2.383755in}}%
\pgfpathlineto{\pgfqpoint{9.085251in}{2.386232in}}%
\pgfpathlineto{\pgfqpoint{9.085671in}{2.396665in}}%
\pgfpathlineto{\pgfqpoint{9.086091in}{2.393986in}}%
\pgfpathlineto{\pgfqpoint{9.086930in}{2.356121in}}%
\pgfpathlineto{\pgfqpoint{9.087770in}{2.340765in}}%
\pgfpathlineto{\pgfqpoint{9.089030in}{2.331582in}}%
\pgfpathlineto{\pgfqpoint{9.089870in}{2.321980in}}%
\pgfpathlineto{\pgfqpoint{9.091130in}{2.328306in}}%
\pgfpathlineto{\pgfqpoint{9.091970in}{2.307072in}}%
\pgfpathlineto{\pgfqpoint{9.092810in}{2.312102in}}%
\pgfpathlineto{\pgfqpoint{9.093650in}{2.312334in}}%
\pgfpathlineto{\pgfqpoint{9.095750in}{2.284180in}}%
\pgfpathlineto{\pgfqpoint{9.097430in}{2.247057in}}%
\pgfpathlineto{\pgfqpoint{9.098270in}{2.241575in}}%
\pgfpathlineto{\pgfqpoint{9.098690in}{2.232611in}}%
\pgfpathlineto{\pgfqpoint{9.100370in}{2.284106in}}%
\pgfpathlineto{\pgfqpoint{9.100789in}{2.286289in}}%
\pgfpathlineto{\pgfqpoint{9.103309in}{2.277464in}}%
\pgfpathlineto{\pgfqpoint{9.104989in}{2.254304in}}%
\pgfpathlineto{\pgfqpoint{9.107509in}{2.294445in}}%
\pgfpathlineto{\pgfqpoint{9.107929in}{2.282172in}}%
\pgfpathlineto{\pgfqpoint{9.108769in}{2.278419in}}%
\pgfpathlineto{\pgfqpoint{9.110869in}{2.276617in}}%
\pgfpathlineto{\pgfqpoint{9.111709in}{2.257302in}}%
\pgfpathlineto{\pgfqpoint{9.112549in}{2.267992in}}%
\pgfpathlineto{\pgfqpoint{9.113389in}{2.259865in}}%
\pgfpathlineto{\pgfqpoint{9.115488in}{2.291857in}}%
\pgfpathlineto{\pgfqpoint{9.115908in}{2.291516in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.295928in}}%
\pgfpathlineto{\pgfqpoint{9.118008in}{2.300962in}}%
\pgfpathlineto{\pgfqpoint{9.119268in}{2.316509in}}%
\pgfpathlineto{\pgfqpoint{9.120108in}{2.309904in}}%
\pgfpathlineto{\pgfqpoint{9.120948in}{2.290605in}}%
\pgfpathlineto{\pgfqpoint{9.121788in}{2.289595in}}%
\pgfpathlineto{\pgfqpoint{9.123048in}{2.214940in}}%
\pgfpathlineto{\pgfqpoint{9.124308in}{2.247113in}}%
\pgfpathlineto{\pgfqpoint{9.124728in}{2.238604in}}%
\pgfpathlineto{\pgfqpoint{9.126408in}{2.248573in}}%
\pgfpathlineto{\pgfqpoint{9.126828in}{2.259092in}}%
\pgfpathlineto{\pgfqpoint{9.127248in}{2.240945in}}%
\pgfpathlineto{\pgfqpoint{9.128087in}{2.274035in}}%
\pgfpathlineto{\pgfqpoint{9.129347in}{2.300262in}}%
\pgfpathlineto{\pgfqpoint{9.130607in}{2.305995in}}%
\pgfpathlineto{\pgfqpoint{9.131027in}{2.312313in}}%
\pgfpathlineto{\pgfqpoint{9.131867in}{2.334219in}}%
\pgfpathlineto{\pgfqpoint{9.132287in}{2.334988in}}%
\pgfpathlineto{\pgfqpoint{9.132707in}{2.328827in}}%
\pgfpathlineto{\pgfqpoint{9.133127in}{2.314921in}}%
\pgfpathlineto{\pgfqpoint{9.133967in}{2.268386in}}%
\pgfpathlineto{\pgfqpoint{9.135227in}{2.300428in}}%
\pgfpathlineto{\pgfqpoint{9.135647in}{2.288882in}}%
\pgfpathlineto{\pgfqpoint{9.136487in}{2.284110in}}%
\pgfpathlineto{\pgfqpoint{9.137747in}{2.324591in}}%
\pgfpathlineto{\pgfqpoint{9.139007in}{2.322207in}}%
\pgfpathlineto{\pgfqpoint{9.139847in}{2.343970in}}%
\pgfpathlineto{\pgfqpoint{9.141107in}{2.327343in}}%
\pgfpathlineto{\pgfqpoint{9.141946in}{2.283127in}}%
\pgfpathlineto{\pgfqpoint{9.144466in}{2.247642in}}%
\pgfpathlineto{\pgfqpoint{9.144886in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{9.145726in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{9.147406in}{2.247367in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{2.260602in}}%
\pgfpathlineto{\pgfqpoint{9.148246in}{2.253225in}}%
\pgfpathlineto{\pgfqpoint{9.148666in}{2.274661in}}%
\pgfpathlineto{\pgfqpoint{9.149086in}{2.256755in}}%
\pgfpathlineto{\pgfqpoint{9.149926in}{2.255118in}}%
\pgfpathlineto{\pgfqpoint{9.150346in}{2.273147in}}%
\pgfpathlineto{\pgfqpoint{9.150766in}{2.274503in}}%
\pgfpathlineto{\pgfqpoint{9.152866in}{2.282771in}}%
\pgfpathlineto{\pgfqpoint{9.154966in}{2.282716in}}%
\pgfpathlineto{\pgfqpoint{9.156225in}{2.273082in}}%
\pgfpathlineto{\pgfqpoint{9.157065in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{9.157485in}{2.265625in}}%
\pgfpathlineto{\pgfqpoint{9.157905in}{2.232089in}}%
\pgfpathlineto{\pgfqpoint{9.158745in}{2.248817in}}%
\pgfpathlineto{\pgfqpoint{9.159165in}{2.285141in}}%
\pgfpathlineto{\pgfqpoint{9.159585in}{2.286528in}}%
\pgfpathlineto{\pgfqpoint{9.160005in}{2.276365in}}%
\pgfpathlineto{\pgfqpoint{9.160425in}{2.275984in}}%
\pgfpathlineto{\pgfqpoint{9.160845in}{2.276206in}}%
\pgfpathlineto{\pgfqpoint{9.161685in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{9.162525in}{2.245296in}}%
\pgfpathlineto{\pgfqpoint{9.163785in}{2.247030in}}%
\pgfpathlineto{\pgfqpoint{9.164205in}{2.268898in}}%
\pgfpathlineto{\pgfqpoint{9.165045in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{9.166725in}{2.240549in}}%
\pgfpathlineto{\pgfqpoint{9.167565in}{2.213942in}}%
\pgfpathlineto{\pgfqpoint{9.168405in}{2.206971in}}%
\pgfpathlineto{\pgfqpoint{9.168824in}{2.215333in}}%
\pgfpathlineto{\pgfqpoint{9.169244in}{2.206200in}}%
\pgfpathlineto{\pgfqpoint{9.169664in}{2.238397in}}%
\pgfpathlineto{\pgfqpoint{9.170084in}{2.234311in}}%
\pgfpathlineto{\pgfqpoint{9.170924in}{2.215818in}}%
\pgfpathlineto{\pgfqpoint{9.171764in}{2.213260in}}%
\pgfpathlineto{\pgfqpoint{9.172604in}{2.219441in}}%
\pgfpathlineto{\pgfqpoint{9.173024in}{2.192834in}}%
\pgfpathlineto{\pgfqpoint{9.173444in}{2.197075in}}%
\pgfpathlineto{\pgfqpoint{9.173864in}{2.160059in}}%
\pgfpathlineto{\pgfqpoint{9.176384in}{2.175277in}}%
\pgfpathlineto{\pgfqpoint{9.176804in}{2.171218in}}%
\pgfpathlineto{\pgfqpoint{9.178904in}{2.208915in}}%
\pgfpathlineto{\pgfqpoint{9.180584in}{2.229449in}}%
\pgfpathlineto{\pgfqpoint{9.181844in}{2.233558in}}%
\pgfpathlineto{\pgfqpoint{9.182683in}{2.221070in}}%
\pgfpathlineto{\pgfqpoint{9.183523in}{2.233011in}}%
\pgfpathlineto{\pgfqpoint{9.183943in}{2.226870in}}%
\pgfpathlineto{\pgfqpoint{9.185203in}{2.235704in}}%
\pgfpathlineto{\pgfqpoint{9.185623in}{2.258792in}}%
\pgfpathlineto{\pgfqpoint{9.186463in}{2.235011in}}%
\pgfpathlineto{\pgfqpoint{9.187303in}{2.237181in}}%
\pgfpathlineto{\pgfqpoint{9.187723in}{2.202796in}}%
\pgfpathlineto{\pgfqpoint{9.188983in}{2.207793in}}%
\pgfpathlineto{\pgfqpoint{9.189823in}{2.220268in}}%
\pgfpathlineto{\pgfqpoint{9.191083in}{2.173008in}}%
\pgfpathlineto{\pgfqpoint{9.192343in}{2.198719in}}%
\pgfpathlineto{\pgfqpoint{9.193183in}{2.180891in}}%
\pgfpathlineto{\pgfqpoint{9.193603in}{2.187690in}}%
\pgfpathlineto{\pgfqpoint{9.194023in}{2.153195in}}%
\pgfpathlineto{\pgfqpoint{9.194863in}{2.142812in}}%
\pgfpathlineto{\pgfqpoint{9.195283in}{2.142462in}}%
\pgfpathlineto{\pgfqpoint{9.195703in}{2.140749in}}%
\pgfpathlineto{\pgfqpoint{9.196122in}{2.133404in}}%
\pgfpathlineto{\pgfqpoint{9.197382in}{2.157331in}}%
\pgfpathlineto{\pgfqpoint{9.198642in}{2.147791in}}%
\pgfpathlineto{\pgfqpoint{9.199482in}{2.121544in}}%
\pgfpathlineto{\pgfqpoint{9.200322in}{2.113549in}}%
\pgfpathlineto{\pgfqpoint{9.200742in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{9.201582in}{2.093572in}}%
\pgfpathlineto{\pgfqpoint{9.202002in}{2.086273in}}%
\pgfpathlineto{\pgfqpoint{9.203262in}{2.095926in}}%
\pgfpathlineto{\pgfqpoint{9.204102in}{2.126197in}}%
\pgfpathlineto{\pgfqpoint{9.204942in}{2.131344in}}%
\pgfpathlineto{\pgfqpoint{9.205782in}{2.111978in}}%
\pgfpathlineto{\pgfqpoint{9.206202in}{2.111348in}}%
\pgfpathlineto{\pgfqpoint{9.206622in}{2.084625in}}%
\pgfpathlineto{\pgfqpoint{9.208722in}{2.062776in}}%
\pgfpathlineto{\pgfqpoint{9.209981in}{2.065675in}}%
\pgfpathlineto{\pgfqpoint{9.211241in}{2.072323in}}%
\pgfpathlineto{\pgfqpoint{9.211661in}{2.061002in}}%
\pgfpathlineto{\pgfqpoint{9.212501in}{2.067739in}}%
\pgfpathlineto{\pgfqpoint{9.212921in}{2.052914in}}%
\pgfpathlineto{\pgfqpoint{9.213341in}{2.052133in}}%
\pgfpathlineto{\pgfqpoint{9.215441in}{2.045079in}}%
\pgfpathlineto{\pgfqpoint{9.216701in}{2.004603in}}%
\pgfpathlineto{\pgfqpoint{9.217121in}{1.978710in}}%
\pgfpathlineto{\pgfqpoint{9.218381in}{1.960866in}}%
\pgfpathlineto{\pgfqpoint{9.219641in}{1.949445in}}%
\pgfpathlineto{\pgfqpoint{9.220061in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{9.220901in}{1.947046in}}%
\pgfpathlineto{\pgfqpoint{9.221321in}{1.926781in}}%
\pgfpathlineto{\pgfqpoint{9.222161in}{1.911697in}}%
\pgfpathlineto{\pgfqpoint{9.223420in}{1.917032in}}%
\pgfpathlineto{\pgfqpoint{9.223840in}{1.891255in}}%
\pgfpathlineto{\pgfqpoint{9.224680in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{9.225100in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{9.225940in}{1.857495in}}%
\pgfpathlineto{\pgfqpoint{9.226360in}{1.895581in}}%
\pgfpathlineto{\pgfqpoint{9.226780in}{1.893566in}}%
\pgfpathlineto{\pgfqpoint{9.227620in}{1.873119in}}%
\pgfpathlineto{\pgfqpoint{9.228880in}{1.897451in}}%
\pgfpathlineto{\pgfqpoint{9.229720in}{1.883368in}}%
\pgfpathlineto{\pgfqpoint{9.230140in}{1.906963in}}%
\pgfpathlineto{\pgfqpoint{9.230560in}{1.896913in}}%
\pgfpathlineto{\pgfqpoint{9.232660in}{1.903636in}}%
\pgfpathlineto{\pgfqpoint{9.233500in}{1.933648in}}%
\pgfpathlineto{\pgfqpoint{9.233920in}{1.919155in}}%
\pgfpathlineto{\pgfqpoint{9.234340in}{1.927159in}}%
\pgfpathlineto{\pgfqpoint{9.235180in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{9.237279in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{9.237699in}{1.956327in}}%
\pgfpathlineto{\pgfqpoint{9.238539in}{1.960658in}}%
\pgfpathlineto{\pgfqpoint{9.241479in}{1.885185in}}%
\pgfpathlineto{\pgfqpoint{9.243159in}{1.872531in}}%
\pgfpathlineto{\pgfqpoint{9.244419in}{1.869305in}}%
\pgfpathlineto{\pgfqpoint{9.245259in}{1.937643in}}%
\pgfpathlineto{\pgfqpoint{9.245679in}{1.954138in}}%
\pgfpathlineto{\pgfqpoint{9.246099in}{1.943325in}}%
\pgfpathlineto{\pgfqpoint{9.246939in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{9.247779in}{1.947223in}}%
\pgfpathlineto{\pgfqpoint{9.248199in}{1.920457in}}%
\pgfpathlineto{\pgfqpoint{9.249039in}{1.931523in}}%
\pgfpathlineto{\pgfqpoint{9.250299in}{1.917374in}}%
\pgfpathlineto{\pgfqpoint{9.251138in}{1.946172in}}%
\pgfpathlineto{\pgfqpoint{9.251558in}{1.927913in}}%
\pgfpathlineto{\pgfqpoint{9.251978in}{1.938832in}}%
\pgfpathlineto{\pgfqpoint{9.254498in}{1.949116in}}%
\pgfpathlineto{\pgfqpoint{9.255338in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{9.257018in}{1.964065in}}%
\pgfpathlineto{\pgfqpoint{9.257438in}{1.947857in}}%
\pgfpathlineto{\pgfqpoint{9.258278in}{1.960110in}}%
\pgfpathlineto{\pgfqpoint{9.259538in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{9.259958in}{1.975642in}}%
\pgfpathlineto{\pgfqpoint{9.261638in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{9.262058in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{9.262478in}{1.966747in}}%
\pgfpathlineto{\pgfqpoint{9.263318in}{1.980815in}}%
\pgfpathlineto{\pgfqpoint{9.264577in}{1.950846in}}%
\pgfpathlineto{\pgfqpoint{9.264997in}{1.928937in}}%
\pgfpathlineto{\pgfqpoint{9.266677in}{1.908129in}}%
\pgfpathlineto{\pgfqpoint{9.267517in}{1.921217in}}%
\pgfpathlineto{\pgfqpoint{9.267937in}{1.883553in}}%
\pgfpathlineto{\pgfqpoint{9.268357in}{1.898130in}}%
\pgfpathlineto{\pgfqpoint{9.269197in}{1.862402in}}%
\pgfpathlineto{\pgfqpoint{9.270877in}{1.864313in}}%
\pgfpathlineto{\pgfqpoint{9.271297in}{1.856498in}}%
\pgfpathlineto{\pgfqpoint{9.271717in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{9.272137in}{1.852343in}}%
\pgfpathlineto{\pgfqpoint{9.272557in}{1.853214in}}%
\pgfpathlineto{\pgfqpoint{9.273817in}{1.850765in}}%
\pgfpathlineto{\pgfqpoint{9.275077in}{1.834305in}}%
\pgfpathlineto{\pgfqpoint{9.275497in}{1.805738in}}%
\pgfpathlineto{\pgfqpoint{9.275917in}{1.808164in}}%
\pgfpathlineto{\pgfqpoint{9.276337in}{1.799221in}}%
\pgfpathlineto{\pgfqpoint{9.278016in}{1.789636in}}%
\pgfpathlineto{\pgfqpoint{9.278436in}{1.789882in}}%
\pgfpathlineto{\pgfqpoint{9.278856in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{9.279696in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{9.280116in}{1.752478in}}%
\pgfpathlineto{\pgfqpoint{9.280536in}{1.760263in}}%
\pgfpathlineto{\pgfqpoint{9.280956in}{1.729307in}}%
\pgfpathlineto{\pgfqpoint{9.281376in}{1.731766in}}%
\pgfpathlineto{\pgfqpoint{9.281796in}{1.722619in}}%
\pgfpathlineto{\pgfqpoint{9.283476in}{1.730806in}}%
\pgfpathlineto{\pgfqpoint{9.283896in}{1.686223in}}%
\pgfpathlineto{\pgfqpoint{9.284316in}{1.682424in}}%
\pgfpathlineto{\pgfqpoint{9.285156in}{1.680133in}}%
\pgfpathlineto{\pgfqpoint{9.285576in}{1.703766in}}%
\pgfpathlineto{\pgfqpoint{9.286836in}{1.720234in}}%
\pgfpathlineto{\pgfqpoint{9.287676in}{1.696831in}}%
\pgfpathlineto{\pgfqpoint{9.288516in}{1.690554in}}%
\pgfpathlineto{\pgfqpoint{9.288936in}{1.682968in}}%
\pgfpathlineto{\pgfqpoint{9.289356in}{1.684629in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{1.721116in}}%
\pgfpathlineto{\pgfqpoint{9.291875in}{1.718650in}}%
\pgfpathlineto{\pgfqpoint{9.292295in}{1.729800in}}%
\pgfpathlineto{\pgfqpoint{9.292715in}{1.726675in}}%
\pgfpathlineto{\pgfqpoint{9.293135in}{1.728780in}}%
\pgfpathlineto{\pgfqpoint{9.293975in}{1.692327in}}%
\pgfpathlineto{\pgfqpoint{9.294395in}{1.717112in}}%
\pgfpathlineto{\pgfqpoint{9.294815in}{1.689714in}}%
\pgfpathlineto{\pgfqpoint{9.296915in}{1.684450in}}%
\pgfpathlineto{\pgfqpoint{9.298175in}{1.676207in}}%
\pgfpathlineto{\pgfqpoint{9.298595in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{9.299015in}{1.696149in}}%
\pgfpathlineto{\pgfqpoint{9.299855in}{1.703475in}}%
\pgfpathlineto{\pgfqpoint{9.300275in}{1.744799in}}%
\pgfpathlineto{\pgfqpoint{9.302795in}{1.769181in}}%
\pgfpathlineto{\pgfqpoint{9.303215in}{1.754694in}}%
\pgfpathlineto{\pgfqpoint{9.303635in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{9.304475in}{1.765378in}}%
\pgfpathlineto{\pgfqpoint{9.304895in}{1.757385in}}%
\pgfpathlineto{\pgfqpoint{9.305734in}{1.760092in}}%
\pgfpathlineto{\pgfqpoint{9.308254in}{1.764692in}}%
\pgfpathlineto{\pgfqpoint{9.310354in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{9.310774in}{1.707027in}}%
\pgfpathlineto{\pgfqpoint{9.311194in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{9.311614in}{1.694606in}}%
\pgfpathlineto{\pgfqpoint{9.312454in}{1.703175in}}%
\pgfpathlineto{\pgfqpoint{9.312874in}{1.690327in}}%
\pgfpathlineto{\pgfqpoint{9.314134in}{1.727449in}}%
\pgfpathlineto{\pgfqpoint{9.314554in}{1.729643in}}%
\pgfpathlineto{\pgfqpoint{9.314974in}{1.744857in}}%
\pgfpathlineto{\pgfqpoint{9.318334in}{1.763909in}}%
\pgfpathlineto{\pgfqpoint{9.318754in}{1.763622in}}%
\pgfpathlineto{\pgfqpoint{9.320013in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{9.320433in}{1.748212in}}%
\pgfpathlineto{\pgfqpoint{9.321273in}{1.760829in}}%
\pgfpathlineto{\pgfqpoint{9.322113in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{9.322953in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{9.323373in}{1.764575in}}%
\pgfpathlineto{\pgfqpoint{9.323793in}{1.789812in}}%
\pgfpathlineto{\pgfqpoint{9.324213in}{1.760434in}}%
\pgfpathlineto{\pgfqpoint{9.325893in}{1.731450in}}%
\pgfpathlineto{\pgfqpoint{9.327573in}{1.756577in}}%
\pgfpathlineto{\pgfqpoint{9.327993in}{1.797634in}}%
\pgfpathlineto{\pgfqpoint{9.329253in}{1.743291in}}%
\pgfpathlineto{\pgfqpoint{9.330093in}{1.741652in}}%
\pgfpathlineto{\pgfqpoint{9.333872in}{1.721720in}}%
\pgfpathlineto{\pgfqpoint{9.334712in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{9.335132in}{1.720868in}}%
\pgfpathlineto{\pgfqpoint{9.335972in}{1.720797in}}%
\pgfpathlineto{\pgfqpoint{9.337232in}{1.736974in}}%
\pgfpathlineto{\pgfqpoint{9.338492in}{1.692729in}}%
\pgfpathlineto{\pgfqpoint{9.340592in}{1.671119in}}%
\pgfpathlineto{\pgfqpoint{9.342272in}{1.660250in}}%
\pgfpathlineto{\pgfqpoint{9.343532in}{1.642365in}}%
\pgfpathlineto{\pgfqpoint{9.344792in}{1.663945in}}%
\pgfpathlineto{\pgfqpoint{9.346471in}{1.677438in}}%
\pgfpathlineto{\pgfqpoint{9.346891in}{1.634148in}}%
\pgfpathlineto{\pgfqpoint{9.347311in}{1.641111in}}%
\pgfpathlineto{\pgfqpoint{9.347731in}{1.634263in}}%
\pgfpathlineto{\pgfqpoint{9.348151in}{1.648302in}}%
\pgfpathlineto{\pgfqpoint{9.348571in}{1.633650in}}%
\pgfpathlineto{\pgfqpoint{9.348991in}{1.661747in}}%
\pgfpathlineto{\pgfqpoint{9.350251in}{1.625909in}}%
\pgfpathlineto{\pgfqpoint{9.350671in}{1.629080in}}%
\pgfpathlineto{\pgfqpoint{9.351091in}{1.691294in}}%
\pgfpathlineto{\pgfqpoint{9.351511in}{1.665220in}}%
\pgfpathlineto{\pgfqpoint{9.352771in}{1.676007in}}%
\pgfpathlineto{\pgfqpoint{9.353191in}{1.672435in}}%
\pgfpathlineto{\pgfqpoint{9.356131in}{1.631433in}}%
\pgfpathlineto{\pgfqpoint{9.356971in}{1.600922in}}%
\pgfpathlineto{\pgfqpoint{9.357391in}{1.602997in}}%
\pgfpathlineto{\pgfqpoint{9.357811in}{1.600514in}}%
\pgfpathlineto{\pgfqpoint{9.358231in}{1.601085in}}%
\pgfpathlineto{\pgfqpoint{9.359491in}{1.596214in}}%
\pgfpathlineto{\pgfqpoint{9.359910in}{1.601197in}}%
\pgfpathlineto{\pgfqpoint{9.360330in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{9.360750in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{9.361170in}{1.589966in}}%
\pgfpathlineto{\pgfqpoint{9.362430in}{1.572107in}}%
\pgfpathlineto{\pgfqpoint{9.363690in}{1.585595in}}%
\pgfpathlineto{\pgfqpoint{9.364110in}{1.551840in}}%
\pgfpathlineto{\pgfqpoint{9.366630in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{9.367470in}{1.596190in}}%
\pgfpathlineto{\pgfqpoint{9.369990in}{1.582752in}}%
\pgfpathlineto{\pgfqpoint{9.370830in}{1.589474in}}%
\pgfpathlineto{\pgfqpoint{9.372090in}{1.559729in}}%
\pgfpathlineto{\pgfqpoint{9.372930in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{9.373349in}{1.584426in}}%
\pgfpathlineto{\pgfqpoint{9.374609in}{1.601631in}}%
\pgfpathlineto{\pgfqpoint{9.375029in}{1.588122in}}%
\pgfpathlineto{\pgfqpoint{9.375869in}{1.601778in}}%
\pgfpathlineto{\pgfqpoint{9.376289in}{1.565323in}}%
\pgfpathlineto{\pgfqpoint{9.377969in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{9.378809in}{1.541712in}}%
\pgfpathlineto{\pgfqpoint{9.379649in}{1.575123in}}%
\pgfpathlineto{\pgfqpoint{9.380909in}{1.597575in}}%
\pgfpathlineto{\pgfqpoint{9.381749in}{1.622984in}}%
\pgfpathlineto{\pgfqpoint{9.383849in}{1.660084in}}%
\pgfpathlineto{\pgfqpoint{9.385109in}{1.654283in}}%
\pgfpathlineto{\pgfqpoint{9.386789in}{1.676702in}}%
\pgfpathlineto{\pgfqpoint{9.388048in}{1.699861in}}%
\pgfpathlineto{\pgfqpoint{9.388468in}{1.700691in}}%
\pgfpathlineto{\pgfqpoint{9.388888in}{1.683794in}}%
\pgfpathlineto{\pgfqpoint{9.389728in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{9.390148in}{1.638708in}}%
\pgfpathlineto{\pgfqpoint{9.390568in}{1.649014in}}%
\pgfpathlineto{\pgfqpoint{9.392668in}{1.602814in}}%
\pgfpathlineto{\pgfqpoint{9.393088in}{1.606104in}}%
\pgfpathlineto{\pgfqpoint{9.393508in}{1.620757in}}%
\pgfpathlineto{\pgfqpoint{9.394768in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{9.395188in}{1.611357in}}%
\pgfpathlineto{\pgfqpoint{9.396448in}{1.602517in}}%
\pgfpathlineto{\pgfqpoint{9.396868in}{1.602972in}}%
\pgfpathlineto{\pgfqpoint{9.397708in}{1.644021in}}%
\pgfpathlineto{\pgfqpoint{9.398548in}{1.679474in}}%
\pgfpathlineto{\pgfqpoint{9.400228in}{1.632862in}}%
\pgfpathlineto{\pgfqpoint{9.400647in}{1.642521in}}%
\pgfpathlineto{\pgfqpoint{9.403167in}{1.636742in}}%
\pgfpathlineto{\pgfqpoint{9.403587in}{1.606261in}}%
\pgfpathlineto{\pgfqpoint{9.404847in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{9.405687in}{1.589098in}}%
\pgfpathlineto{\pgfqpoint{9.406947in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{9.407367in}{1.575914in}}%
\pgfpathlineto{\pgfqpoint{9.408207in}{1.586173in}}%
\pgfpathlineto{\pgfqpoint{9.409047in}{1.557299in}}%
\pgfpathlineto{\pgfqpoint{9.410727in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{9.412407in}{1.558128in}}%
\pgfpathlineto{\pgfqpoint{9.412827in}{1.561005in}}%
\pgfpathlineto{\pgfqpoint{9.414087in}{1.512407in}}%
\pgfpathlineto{\pgfqpoint{9.417866in}{1.506434in}}%
\pgfpathlineto{\pgfqpoint{9.418286in}{1.500679in}}%
\pgfpathlineto{\pgfqpoint{9.418706in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{9.420806in}{1.483113in}}%
\pgfpathlineto{\pgfqpoint{9.421646in}{1.464132in}}%
\pgfpathlineto{\pgfqpoint{9.422486in}{1.489146in}}%
\pgfpathlineto{\pgfqpoint{9.425426in}{1.466890in}}%
\pgfpathlineto{\pgfqpoint{9.426266in}{1.476299in}}%
\pgfpathlineto{\pgfqpoint{9.428365in}{1.424008in}}%
\pgfpathlineto{\pgfqpoint{9.432145in}{1.387009in}}%
\pgfpathlineto{\pgfqpoint{9.436765in}{1.356096in}}%
\pgfpathlineto{\pgfqpoint{9.437185in}{1.357180in}}%
\pgfpathlineto{\pgfqpoint{9.437605in}{1.338100in}}%
\pgfpathlineto{\pgfqpoint{9.438025in}{1.344756in}}%
\pgfpathlineto{\pgfqpoint{9.438865in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{9.440125in}{1.389057in}}%
\pgfpathlineto{\pgfqpoint{9.440965in}{1.367432in}}%
\pgfpathlineto{\pgfqpoint{9.443064in}{1.372743in}}%
\pgfpathlineto{\pgfqpoint{9.443484in}{1.363799in}}%
\pgfpathlineto{\pgfqpoint{9.443904in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{9.445164in}{1.362095in}}%
\pgfpathlineto{\pgfqpoint{9.446424in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{9.447264in}{1.351158in}}%
\pgfpathlineto{\pgfqpoint{9.449364in}{1.267502in}}%
\pgfpathlineto{\pgfqpoint{9.449784in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{9.451464in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{9.451884in}{1.259143in}}%
\pgfpathlineto{\pgfqpoint{9.452304in}{1.264431in}}%
\pgfpathlineto{\pgfqpoint{9.452724in}{1.264053in}}%
\pgfpathlineto{\pgfqpoint{9.453144in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{9.453984in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{9.454824in}{1.285431in}}%
\pgfpathlineto{\pgfqpoint{9.455663in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{9.456503in}{1.284008in}}%
\pgfpathlineto{\pgfqpoint{9.456923in}{1.267290in}}%
\pgfpathlineto{\pgfqpoint{9.457343in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{9.459023in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{9.459863in}{1.273877in}}%
\pgfpathlineto{\pgfqpoint{9.461123in}{1.279713in}}%
\pgfpathlineto{\pgfqpoint{9.461543in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{9.462383in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{9.462803in}{1.280715in}}%
\pgfpathlineto{\pgfqpoint{9.464483in}{1.293636in}}%
\pgfpathlineto{\pgfqpoint{9.464903in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{9.465743in}{1.239570in}}%
\pgfpathlineto{\pgfqpoint{9.466163in}{1.266556in}}%
\pgfpathlineto{\pgfqpoint{9.466583in}{1.240926in}}%
\pgfpathlineto{\pgfqpoint{9.467003in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{9.467843in}{1.259236in}}%
\pgfpathlineto{\pgfqpoint{9.468263in}{1.245792in}}%
\pgfpathlineto{\pgfqpoint{9.468683in}{1.256964in}}%
\pgfpathlineto{\pgfqpoint{9.470362in}{1.233937in}}%
\pgfpathlineto{\pgfqpoint{9.472882in}{1.297181in}}%
\pgfpathlineto{\pgfqpoint{9.473302in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{9.474982in}{1.278011in}}%
\pgfpathlineto{\pgfqpoint{9.476242in}{1.268864in}}%
\pgfpathlineto{\pgfqpoint{9.477082in}{1.268329in}}%
\pgfpathlineto{\pgfqpoint{9.477502in}{1.284837in}}%
\pgfpathlineto{\pgfqpoint{9.478342in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{9.480022in}{1.309768in}}%
\pgfpathlineto{\pgfqpoint{9.480862in}{1.296039in}}%
\pgfpathlineto{\pgfqpoint{9.484221in}{1.321906in}}%
\pgfpathlineto{\pgfqpoint{9.488421in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{9.488841in}{1.297524in}}%
\pgfpathlineto{\pgfqpoint{9.489261in}{1.305870in}}%
\pgfpathlineto{\pgfqpoint{9.490941in}{1.304820in}}%
\pgfpathlineto{\pgfqpoint{9.492201in}{1.315406in}}%
\pgfpathlineto{\pgfqpoint{9.492621in}{1.330159in}}%
\pgfpathlineto{\pgfqpoint{9.493041in}{1.327433in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{1.339031in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{1.339031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{1.094916in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.494301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{1.122208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094916in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.494301in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250472in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{7.273681in}{1.233319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.318125in}{1.233319in}}{\pgfqpoint{7.318125in}{1.277763in}}%
\pgfpathlineto{\pgfqpoint{7.318125in}{2.605849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.318125in}{2.650293in}}{\pgfqpoint{7.273681in}{2.650293in}}%
\pgfpathlineto{\pgfqpoint{1.250472in}{2.650293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.206028in}{2.650293in}}{\pgfqpoint{1.206028in}{2.605849in}}%
\pgfpathlineto{\pgfqpoint{1.206028in}{1.277763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.206028in}{1.233319in}}{\pgfqpoint{1.250472in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{1.250472in}{1.233319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294916in}{2.472515in}}%
\pgfpathlineto{\pgfqpoint{1.517139in}{2.472515in}}%
\pgfpathlineto{\pgfqpoint{1.739361in}{2.472515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917139in,y=2.394738in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294916in}{2.134939in}}%
\pgfpathlineto{\pgfqpoint{1.517139in}{2.134939in}}%
\pgfpathlineto{\pgfqpoint{1.739361in}{2.134939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917139in,y=2.057161in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Input Superposition (Bag-of-Token-Embeddings)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294916in}{1.784244in}}%
\pgfpathlineto{\pgfqpoint{1.517139in}{1.784244in}}%
\pgfpathlineto{\pgfqpoint{1.739361in}{1.784244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917139in,y=1.706467in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output Superposition (Next Bag-of-Tokens Prediction)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294916in}{1.446668in}}%
\pgfpathlineto{\pgfqpoint{1.517139in}{1.446668in}}%
\pgfpathlineto{\pgfqpoint{1.739361in}{1.446668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917139in,y=1.368890in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full Superposition}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

